Unravelling the Period Gap using LAMOST Chromospheric Activity Indices

In our recent catalogue of BY Draconis (BY Dra) variables based on Zwicky Transient Facility data, we found traces of a period gap in the period-colour diagram. We combined our BY Dra database with catalogues from the {\sl Kepler} and K2 surveys, revealing a prominent period gap. Here, we use this combined ZTF-{\sl Kepler}-K2 data set to investigate the origin of the period gap observed for BY Dra stars using chromospheric activity indices. We use low- and medium-resolution spectra from the LAMOST Data Release 7 to derive magnetic activity indices for the Ca {\sc ii} H and K and H$\alpha$ emission lines. We find a strong dependence of chromospheric activity on both stellar mass and rotation period. For partially convective K-M-type stars, the activity decreases steeply up to an age of $\sim$700-1000 Myr, subsequently evolving to the type of low-level saturation associated with spin-down stallation. In contrast, F-G-type stars with thinner convective envelopes exhibit constant activity with increasing age. We suspect that the observed steep decrease for partially convective stars is driven by core-envelope coupling. This mechanism reduces differential rotation at the core-envelope transition, hence leading to decreased magnetic activity. Moreover, we derive activity indices for previously known star clusters and find similar trends as regards their activity levels as a function of age. In particular, very low-level activity is observed around the location of the period gap. Therefore, we conclude that the period gap, defined by the non-detection of variable sources, is driven by a minimum in chromospheric activity.

==> BYDra_Activity_indices.txt <==
Title: Unravelling the Period Gap using LAMOST Chromospheric Activity Indices
Authors: Chahal D.,Kamath D.,de Grijs R.,Ventura P.,Chen X.
Table:Compiled table of sources with their stellar parameters. We have also 
presented the chromospheric activity indices derived for Ca ii H & K and H𝛼 
line emissions using the LAMOST spectra.
================================================================================
Byte-by-byte Description of file: BYDra_Activity_indices.txt
--------------------------------------------------------------------------------
 Bytes Format Units  Label     Explanations
--------------------------------------------------------------------------------
  1- 22   A22    ---    ZTF_ID        ZTF variables catalog identifier
 24- 36   F13.2  ---    EPIC         [-9999.99/251633764.0] K2 Input Catalog ID
 38- 49   F12.2  ---    KIC          [-9999.99/12934451.0] KIC identifier
 51- 59   F9.5   deg    RAdeg        [0.05/359.88] Right Ascension in decimal
                                   degrees (J2000)
 61- 69   F9.5   deg    DECdeg       [-9.43/67.29] Declination in decimal
                                   degrees (J2000)
 71- 81   F11.1  ---    OBSID        [603241.0/747816200.0] LAMOST Unique
                                   Spectra ID
 83- 94   F12.5  km.s-1 RV           [-9999.99/16415.41] LAMOST Radial Velocity
 96-101   F6.1   K      Teff         [3100.0/7000.0] Effective Temperature
103-110   F8.5   days   Prot         [0.21/67.26] Rotation period
112-120   F9.3   days   e_Prot       [-9999.99/24.68] Error in Rotation period
122-132   F11.5  mag    BP_RP        [-9999.99/3.44] de-reddened Gaia colour
134-139   E6.1   0.1nm  EW_Hα_LRS    [-9999.99/53.72] LRS Hα Equivalent Width
141-147   E7.1   0.1nm  Delta_EW_LRS [-9999.99/54.17] LRS Hα excess Equivalent
                                   Width
149-159   F11.5  ---    R_Hα_LRS     [-9999.99/-2.29] LRS Hα index
161-171   F11.5  0.1nm  EW_Hα_MRS    [-9999.99/19.33] MRS Hα Equivalent Width
173-183   F11.5  0.1nm  Delta_EW_MRS [-9999.99/18.21] MRS Hα excess Equivalent
                                   Width
185-195   F11.5  ---    R_Hα_MRS     [-9999.99/-2.89] MRS Hα index
197-207   F11.5  ---    SMW          [-9999.99/566.08] S index
209-219   F11.5  ---    S_err        [-9999.99/925.21] Error in S index
221-231   F11.5  ---    log_RHK      [-9999.99/-1.3] LRS Ca II H & K index
233-243   F11.5  ---    log_RHK_err  [-9999.99/9.33] LRS Error in Ca II H & K
                                   index

--------------------------------------------------------------------------------

--------------------------------------------------------------------------------
ZTFJ235929.59+451143.7      -9999.99     -9999.99 359.87336  45.19548 615003178.0     -7.82541 4900.0  0.80497 -9999.990     1.00392 -5e-01   9e-01    -4.02009 -9999.99000 -9999.99000 -9999.99000     1.28422     0.02802    -4.30628     0.00971
ZTFJ235924.73+390219.9      -9999.99     -9999.99 359.85307  39.03891 178202083.0     14.10975 4600.0  1.06530 -9999.990     1.06334  8e-01   2e+00    -3.73808 -9999.99000 -9999.99000 -9999.99000     1.27631     0.01469    -4.45050     0.00511
ZTFJ235903.66+274732.0      -9999.99     -9999.99 359.76526  27.79227 490306113.0      3.61251 4800.0  3.10482 -9999.990     1.11643 -2e-01   1e+00    -3.95323 -9999.99000 -9999.99000 -9999.99000     1.28528     0.01485    -4.27032     0.00515
ZTFJ235659.94+571553.9      -9999.99     -9999.99 359.24984  57.26500 269403222.0    -11.60802 5400.0 11.39076 -9999.990     0.47987 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.04979     0.01729    -6.16131     0.39256
ZTFJ235636.76+450152.9      -9999.99     -9999.99 359.15324  45.03133 615010231.0    -59.92146 4700.0  1.05373 -9999.990     1.01591  6e-02   1e+00    -3.89822 -9999.99000 -9999.99000 -9999.99000     1.35800     0.03006    -4.32175     0.00984
ZTFJ235603.86+552800.4      -9999.99     -9999.99 359.01614  55.46677 269402247.0    -37.81617 6300.0  2.09370 -9999.990     0.37947 -2e+00   7e-01    -4.15882 -9999.99000 -9999.99000 -9999.99000     0.27903     0.01360    -4.69546     0.02542
ZTFJ235535.84+352631.5      -9999.99     -9999.99 358.89927  35.44213 361614140.0    -10.53729 5400.0  0.85409 -9999.990     0.84939 -2e+00   4e-01    -4.36415 -9999.99000 -9999.99000 -9999.99000     0.53458     0.00878    -4.44050     0.00774
ZTFJ235533.76+550857.1      -9999.99     -9999.99 358.89072  55.14920 269402149.0    -23.60634 5900.0  3.17730 -9999.990     0.50415 -3e+00   8e-04    -7.07086 -9999.99000 -9999.99000 -9999.99000     0.41876     0.02010    -4.54949     0.02319
ZTFJ235532.26+562520.9      -9999.99     -9999.99 358.88435  56.42248 269503229.0    -13.67946 4600.0  3.90049 -9999.990     1.04268  5e-01   2e+00    -3.81111 -9999.99000 -9999.99000 -9999.99000     1.83417     0.02552    -4.39290     0.00614
ZTFJ235456.76+335625.7      -9999.99     -9999.99 358.73640  33.94056 616411118.0    232.77102 4200.0  0.47983 -9999.990     1.58522  2e+00   3e+00    -3.69283 -9999.99000 -9999.99000 -9999.99000     3.75997     0.02388    -4.27747     0.00278
ZTFJ235356.14+442705.2      -9999.99     -9999.99 358.48399  44.45138 615010083.0    -16.55100 3700.0  4.49894 -9999.990     2.00287  4e+00   4e+00    -3.66337 -9999.99000 -9999.99000 -9999.99000     9.44074     0.18626    -4.67171     0.00861
ZTFJ234948.45+340840.0      -9999.99     -9999.99 357.45190  34.14440 586606231.0    -54.31758 4700.0  3.31076 -9999.990     1.12664  9e-02   1e+00    -3.88535 -9999.99000 -9999.99000 -9999.99000     1.65497     0.05376    -4.27662     0.01437
ZTFJ234915.51+500940.1      -9999.99     -9999.99 357.31471  50.16108 689006072.0    -82.52709 4800.0  6.87908 -9999.990     0.98125 -5e-01   7e-01    -4.10907 -9999.99000 -9999.99000 -9999.99000     1.05911     0.06376    -4.57276     0.02687
ZTFJ234906.41+561823.5      -9999.99     -9999.99 357.27668  56.30652 269510084.0     -9.64668 5200.0  6.46508 -9999.990     0.90849 -2e+00   1e-01    -4.78364 -9999.99000 -9999.99000 -9999.99000     0.53615     0.01013    -4.57472     0.00878
ZTFJ234500.95+292159.0      -9999.99     -9999.99 356.25384  29.36645 392612107.0     86.40978 4200.0  0.68339 -9999.990     1.59178  1e+00   2e+00    -3.78874 -9999.99000 -9999.99000 -9999.99000     2.35244     0.02516    -4.49315     0.00470
ZTFJ234452.70+431552.5      -9999.99     -9999.99 356.21958  43.26453 687316044.0    -24.72711 4600.0  0.57634 -9999.990     1.15943  3e-01   1e+00    -3.85098 -9999.99000 -9999.99000 -9999.99000     1.78250     0.03838    -4.40239     0.00950
ZTFJ234437.84+514125.9      -9999.99     -9999.99 356.15777  51.69047 689012017.0    -18.22260 4000.0  1.70541 -9999.990     1.55647  1e+00   2e+00    -3.92953 -9999.99000 -9999.99000 -9999.99000     3.14455     0.16429    -4.76124     0.02292
ZTFJ234309.18+451037.4      -9999.99     -9999.99 355.78830  45.17703 678708180.0    -12.44400 3900.0 11.42691 -9999.990     1.70764  2e+00   2e+00    -3.85575 -9999.99000 -9999.99000 -9999.99000     3.94195     0.16344    -4.91931     0.01818
ZTFJ234002.69+091623.5      -9999.99     -9999.99 355.01120   9.27318 701004098.0    -66.06000 4600.0  2.41617 -9999.990     1.06988 -1e+04  -1e+04 -9999.99000     0.42933     1.51740    -3.82236 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ233820.57+005525.7      -9999.99     -9999.99 354.58576   0.92382 253408240.0    -12.79884 4600.0  1.60381 -9999.990     1.21329  5e-01   2e+00    -3.80588     0.88001     1.96808    -3.70942     1.71542     0.01920    -4.28913     0.00495
ZTFJ233607.05+563701.5      -9999.99     -9999.99 354.02938  56.61709 609214038.0    -17.77000 6100.0  2.76750 -9999.990     0.43444 -1e+04  -1e+04 -9999.99000    -2.04370     0.74447    -4.09080 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ233354.51+092159.4      -9999.99     -9999.99 353.47715   9.36650 267513160.0      6.02418 5300.0  6.42592 -9999.990     0.83449 -1e+00   4e-01    -4.40389 -9999.99000 -9999.99000 -9999.99000     0.47389     0.01231    -4.59101     0.01223
ZTFJ233221.48+470816.1      -9999.99     -9999.99 353.08958  47.13779 678714094.0    -27.12600 3700.0  1.05414 -9999.990     1.80615  2e+00   3e+00    -3.83975 -9999.99000 -9999.99000 -9999.99000     3.19001     0.10043    -5.17181     0.01385
ZTFJ233212.52+450539.8      -9999.99     -9999.99 353.05224  45.09432 678702188.0    -13.08000 3700.0  3.44087 -9999.990     1.98862  6e+00   6e+00    -3.47927 -9999.99000 -9999.99000 -9999.99000     9.92341     0.36782    -4.75527     0.01617
-9999.99                246417360.00     -9999.99 353.04892  -0.45792 253402022.0      8.82612 4496.0 26.31000     4.420 -9999.99000 -9e-01   7e-02    -5.18023 -9999.99000 -9999.99000 -9999.99000     0.46624     0.01248    -4.88439     0.01241
-9999.99                246421538.00     -9999.99 353.02826  -0.32611 253402236.0    -13.16910 5166.0 26.11000     4.310     1.07236 -1e+00   2e-01    -4.58088 -9999.99000 -9999.99000 -9999.99000     0.29550     0.00701    -4.77608     0.01187
ZTFJ233151.52+293913.7      -9999.99     -9999.99 352.96471  29.65384    701052.0     10.76745 4100.0  1.32585 -9999.990     1.51704  9e-01   2e+00    -3.92505 -9999.99000 -9999.99000 -9999.99000     4.31672     0.09762    -4.49921     0.00989
ZTFJ233133.54+522234.9      -9999.99     -9999.99 352.88985  52.37630 689011013.0    -20.42412 4300.0  0.47138 -9999.990     1.29175  2e+00   3e+00    -3.56443 -9999.99000 -9999.99000 -9999.99000     3.33815     0.13278    -4.61064     0.01743
-9999.99                246424264.00     -9999.99 352.65734  -0.24013 253302141.0     -5.75397 3942.0 33.01000    10.040     1.75622 -6e-01   3e-02    -5.77860 -9999.99000 -9999.99000 -9999.99000     1.12577     0.06111    -5.18408     0.02425
-9999.99                246433864.00     -9999.99 352.56426   0.07091 253302178.0     -8.40582 4558.0 33.83000    11.110     1.30243 -8e-01   2e-01    -4.70137 -9999.99000 -9999.99000 -9999.99000     0.70121     0.02365    -4.75810     0.01527
-9999.99                246415640.00     -9999.99 352.44746  -0.51142 253402095.0    -29.68053 4054.0 22.09000     2.630 -9999.99000 -5e-01   1e-01    -5.01880 -9999.99000 -9999.99000 -9999.99000     1.37111     0.01604    -4.80091     0.00519
-9999.99                246438757.00     -9999.99 352.44403   0.22131 253310174.0     -9.71400 3903.0 15.86000     1.230     1.82874 -6e-03   5e-01    -4.46849 -9999.99000 -9999.99000 -9999.99000     1.95848     0.06471    -5.10967     0.01461
-9999.99                246461546.00     -9999.99 352.17189   0.96398 253410250.0    -25.92795 5468.0 17.61000     1.520     0.86646 -2e+00   1e-01    -4.85233 -9999.99000 -9999.99000 -9999.99000     0.29152     0.00397    -4.64152     0.00713
ZTFJ232829.60+315037.7      -9999.99     -9999.99 352.12332  31.84377 599514020.0    -10.11000 5900.0  4.04941 -9999.990     0.53212 -1e+04  -1e+04 -9999.99000    -1.91380     0.65483    -4.13866 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246464489.00     -9999.99 351.94786   1.06782 253310019.0    -13.88400 3834.0 32.56000     9.500     2.00868 -3e-01   2e-01    -4.87564 -9999.99000 -9999.99000 -9999.99000     1.51387     0.06588    -5.39300     0.01939
-9999.99                246458495.00     -9999.99 351.91257   0.86146 253310010.0     -8.11560 4755.0 18.75000     1.750     1.21856 -1e+00   2e-01    -4.63149 -9999.99000 -9999.99000 -9999.99000     0.69319     0.02457    -4.59463     0.01612
-9999.99                246456609.00     -9999.99 351.75269   0.79691 253310106.0     -9.41652 4277.0 27.91000     5.380     1.53830 -7e-01   2e-01    -4.88533 -9999.99000 -9999.99000 -9999.99000     0.77219     0.04755    -5.00710     0.02775
-9999.99                246455220.00     -9999.99 351.72528   0.75002 253310125.0     19.51350 3684.0 29.45000     6.490     1.57605 -3e-01   2e-02    -6.02946 -9999.99000 -9999.99000 -9999.99000     0.91121     0.03332    -5.02183     0.01639
ZTFJ232651.67+153132.9      -9999.99     -9999.99 351.71524  15.52583 156706124.0     41.99907 4600.0  2.08571 -9999.990     1.19237  6e-01   2e+00    -3.77905 -9999.99000 -9999.99000 -9999.99000     1.34663     0.02594    -4.33181     0.00856
-9999.99                246465495.00     -9999.99 351.61334   1.10304 253410130.0     -9.71673 5452.0 22.77000     2.860     0.86960 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17869     0.00678    -4.90700     0.02298
-9999.99                246468375.00     -9999.99 351.53065   1.20659 253314031.0      0.61041 4406.0 13.56000     0.920     1.39130 -6e-01   4e-01    -4.49522 -9999.99000 -9999.99000 -9999.99000     1.25083     0.04416    -4.62840     0.01568
-9999.99                246486423.00     -9999.99 351.43430   1.70038  72508055.0     20.10390 4944.0 23.57000     3.160     0.93426 -1e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15571     0.01011    -5.06020     0.03902
-9999.99                246449801.00     -9999.99 351.36664   0.57076  72307017.0     24.02661 4675.0 24.29000     3.450 -9999.99000 -8e-01   4e-01    -4.39136 -9999.99000 -9999.99000 -9999.99000     0.41438     0.01654    -4.82966     0.01875
-9999.99                246494341.00     -9999.99 351.20878   1.92142  72508050.0     13.87959 5318.0 30.87000     7.730     0.97157 -1e+00   5e-01    -4.30233 -9999.99000 -9999.99000 -9999.99000     0.13672     0.00862    -5.14378     0.03990
ZTFJ232435.51+362100.8      -9999.99     -9999.99 351.14800  36.35018 264113102.0     27.90900 3800.0  0.87306 -9999.990     1.95509  2e+00   3e+00    -3.79420 -9999.99000 -9999.99000 -9999.99000     4.96153     0.11020    -4.77102     0.00972
-9999.99                246495050.00     -9999.99 351.11553   1.94207  72308234.0    -10.87752 5024.0 32.64000     9.600     1.01729 -1e+00   4e-02    -5.41432 -9999.99000 -9999.99000 -9999.99000     0.11536     0.01379    -5.29505     0.07894
-9999.99                246462060.00     -9999.99 351.07592   0.98218  72308114.0      0.91062 5501.0 12.15000     0.780     0.91379 -2e+00   2e-01    -4.68355 -9999.99000 -9999.99000 -9999.99000     0.28897     0.00676    -4.67663     0.01211
ZTFJ232328.42+373744.8      -9999.99     -9999.99 350.86841  37.62906 678212065.0    -55.15815 4000.0  1.30800 -9999.990     1.45920  1e+00   2e+00    -3.94322 -9999.99000 -9999.99000 -9999.99000     3.46374     0.10128    -4.76590     0.01282
-9999.99                246514743.00     -9999.99 350.83666   2.55110  72504074.0     -5.36370 5691.0 20.27000     2.110     0.82336 -2e+00   3e-01    -4.50166 -9999.99000 -9999.99000 -9999.99000     0.24175     0.00404    -4.70183     0.00937
ZTFJ232242.98+180725.7      -9999.99     -9999.99 350.67915  18.12371 156712089.0     16.28127 5400.0  1.26942 -9999.990     0.84044 -3e-01   2e+00    -3.72157 -9999.99000 -9999.99000 -9999.99000     0.79598     0.01572    -4.15912     0.00914
-9999.99                246474930.00     -9999.99 350.67112   1.39085  72508158.0    -33.07287 5868.0 23.96000     3.310     0.82482 -2e+00   1e-01    -4.92255 -9999.99000 -9999.99000 -9999.99000     0.22105     0.00658    -4.71261     0.01782
-9999.99                246449643.00     -9999.99 350.61300   0.56599  72301146.0      0.13008 4518.0 28.96000     6.110     1.24465 -9e-01   1e-01    -4.93777 -9999.99000 -9999.99000 -9999.99000     0.67996     0.02053    -4.65550     0.01372
-9999.99                246433616.00     -9999.99 350.57749   0.06308  72501107.0    -27.54906 5443.0 13.03000     0.870 -9999.99000 -2e+00   3e-01    -4.43415 -9999.99000 -9999.99000 -9999.99000     0.47377     0.00412    -4.45550     0.00417
-9999.99                246493929.00     -9999.99 350.54298   1.90942  72504107.0    -33.99351 5003.0 21.72000     2.510     1.09208 -1e+00   2e-01    -4.76836 -9999.99000 -9999.99000 -9999.99000     0.35522     0.00996    -4.73604     0.01358
-9999.99                246453739.00     -9999.99 350.42250   0.69957  72505008.0     -6.94479 5428.0 25.22000     3.860     0.94702 -2e+00   3e-01    -4.49927 -9999.99000 -9999.99000 -9999.99000     0.15978     0.00589    -5.04438     0.02194
-9999.99                246451538.00     -9999.99 350.17109   0.62610  72401157.0    -37.24578 5148.0 31.32000     8.170     1.08060 -1e+00   2e-01    -4.67979 -9999.99000 -9999.99000 -9999.99000     0.55034     0.01931    -4.51541     0.01634
-9999.99                246438746.00     -9999.99 350.14489   0.22088  72501094.0    -22.67568 5575.0 17.19000     1.440     0.87634 -2e+00   5e-01    -4.23729 -9999.99000 -9999.99000 -9999.99000     0.33930     0.00338    -4.57219     0.00505
-9999.99                246451202.00     -9999.99 350.02801   0.61543  72501073.0     -1.38096 5527.0 32.73000     9.710     0.81753 -2e+00   1e-01    -4.83664 -9999.99000 -9999.99000 -9999.99000     0.36419     0.00623    -4.53101     0.00859
-9999.99                246442400.00     -9999.99 349.91112   0.33792  72501053.0    -32.78268 4234.0 22.37000     2.730     1.52564 -6e-01   2e-01    -4.73754 -9999.99000 -9999.99000 -9999.99000     1.63877     0.02722    -4.62193     0.00734
-9999.99                246495347.00     -9999.99 349.90573   1.95031  72504184.0      6.90477 5439.0 11.88000     0.750     0.89440 -2e+00   3e-01    -4.43359 -9999.99000 -9999.99000 -9999.99000     0.42215     0.00843    -4.48042     0.00977
ZTFJ231912.09+611752.2      -9999.99     -9999.99 349.80027  61.29783 589203175.0    -26.76000 4600.0  1.23242 -9999.990     1.11820 -1e+04  -1e+04 -9999.99000     0.59484     1.68291    -3.77740 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246495145.00     -9999.99 349.77225   1.94447  72504177.0    -24.13671 5513.0 23.28000     3.040     0.85235 -2e+00   2e-01    -4.74024 -9999.99000 -9999.99000 -9999.99000     0.20515     0.00454    -4.84313     0.01259
-9999.99                246480895.00     -9999.99 349.69328   1.54743  72505060.0   -203.60085 5164.0 33.78000    11.040     0.96848 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13549     0.00795    -5.13230     0.03797
ZTFJ231823.98+270138.6      -9999.99     -9999.99 349.59974  27.02732 359703139.0     -6.58455 4500.0  1.21794 -9999.990     1.20474  2e-02   1e+00    -4.01488 -9999.99000 -9999.99000 -9999.99000     1.47709     0.02874    -4.51314     0.00861
ZTFJ231806.93+141700.4      -9999.99     -9999.99 349.52902  14.28358 156701024.0     -4.50312 4100.0  7.27759 -9999.990     1.51202  2e-01   9e-01    -4.19111 -9999.99000 -9999.99000 -9999.99000     2.36053     0.04838    -4.51119     0.00901
ZTFJ231643.71+592934.2      -9999.99     -9999.99 349.18221  59.49287 589202140.0     -4.68000 6200.0  0.61305 -9999.990     0.22263 -1e+04  -1e+04 -9999.99000    -0.85634     2.03485    -3.65536 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ231624.72+394146.0      -9999.99     -9999.99 349.10305  39.69613 482515088.0    -15.99105 5000.0  0.35210 -9999.990     0.91187 -8e-02   1e+00    -3.81936 -9999.99000 -9999.99000 -9999.99000     1.21677     0.02736    -4.30346     0.01003
-9999.99                246456240.00     -9999.99 348.85517   0.78506  72302040.0    -23.11599 5898.0 35.25000    13.220     0.70746 -3e+00   6e-02    -5.18011 -9999.99000 -9999.99000 -9999.99000     0.11954     0.00766    -5.14750     0.06058
-9999.99                246453180.00     -9999.99 348.70403   0.67941  77306153.0      9.94689 5046.0 20.53000     2.180     1.12820 -1e+00   8e-02    -5.04170 -9999.99000 -9999.99000 -9999.99000     0.50514     0.01585    -4.60300     0.01465
-9999.99                246438773.00     -9999.99 348.54878   0.22168 256906122.0    -34.62396 5633.0 12.75000     0.840     0.87828 -2e+00   3e-01    -4.49279 -9999.99000 -9999.99000 -9999.99000     0.30365     0.00623    -4.61904     0.01066
-9999.99                246434354.00     -9999.99 348.46967   0.08623  77307148.0     -2.32161 4775.0 29.80000     6.780     1.20663 -1e+00   8e-02    -5.06509 -9999.99000 -9999.99000 -9999.99000     0.44677     0.01920    -4.77300     0.02009
ZTFJ231331.57+380323.7      -9999.99     -9999.99 348.38157  38.05661 482510213.0    -40.67100 7000.0  0.28667 -9999.990     0.03399 -4e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.55597     0.01745    -4.01783     0.01676
ZTFJ231309.19+175525.3      -9999.99     -9999.99 348.28834  17.92377 384601070.0     40.11774 5100.0  3.80352 -9999.990     0.87443 -1e+00   6e-01    -4.18406 -9999.99000 -9999.99000 -9999.99000     0.70785     0.02564    -4.48387     0.01652
-9999.99                246454322.00     -9999.99 348.26356   0.72053 367606184.0    -55.68852 4119.0 26.65000     4.600 -9999.99000 -3e-01   4e-01    -4.52602 -9999.99000 -9999.99000 -9999.99000     0.85368     0.02640    -5.04893     0.01389
-9999.99                246442718.00     -9999.99 348.20500   0.34811 256906218.0      8.35578 4590.0 24.61000     3.590     1.22676 -1e+00   4e-02    -5.42153 -9999.99000 -9999.99000 -9999.99000    -0.06734     0.00854 -9999.99000 -9999.99000
-9999.99                246432208.00     -9999.99 348.16533   0.01953 256907135.0    -10.83750 5385.0 30.54000     7.420     0.99054 -2e+00   2e-01    -4.73814 -9999.99000 -9999.99000 -9999.99000     0.16195     0.00437    -5.02864     0.01607
ZTFJ231215.43+330813.8      -9999.99     -9999.99 348.06424  33.13717 269101230.0     -7.37511 4500.0  0.45883 -9999.990     1.19788  6e-01   2e+00    -3.81933 -9999.99000 -9999.99000 -9999.99000     1.51986     0.02560    -4.32143     0.00746
-9999.99                246447569.00     -9999.99 348.03273   0.50120  77306019.0     -2.52600 4004.0 17.05000     1.420     2.07113 -2e-01   4e-01    -4.54034 -9999.99000 -9999.99000 -9999.99000     1.40854     0.03977    -5.41343     0.01260
-9999.99                246440808.00     -9999.99 347.98153   0.28601 367606023.0      9.89400 3698.0 24.44000     3.510 -9999.99000 -4e-01  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.30226     0.04250    -5.27098     0.01455
-9999.99                246419016.00     -9999.99 347.95798  -0.40376 256907083.0    -24.97728 5998.0 24.14000     3.380     0.73710 -2e+00   2e-01    -4.69530 -9999.99000 -9999.99000 -9999.99000     0.17868     0.00259    -4.83489     0.00974
ZTFJ231105.08+331208.7      -9999.99     -9999.99 347.77114  33.20242 269102108.0     81.15615 4900.0  0.71957 -9999.990     0.95129 -1e-01   1e+00    -3.87071 -9999.99000 -9999.99000 -9999.99000     1.00904     0.01255    -4.28830     0.00559
ZTFJ231009.83+294657.6      -9999.99     -9999.99 347.54112  29.78273 249910082.0    -40.60809 4800.0  0.45187 -9999.990     0.97153  2e-01   1e+00    -3.80024 -9999.99000 -9999.99000 -9999.99000     1.32227     0.01922    -4.25820     0.00647
-9999.99                246407390.00     -9999.99 347.50883  -0.76736  77307237.0     16.97175 4428.0 12.10000     0.770     1.36567 -5e-01   4e-01    -4.39608 -9999.99000 -9999.99000 -9999.99000     0.64217     0.01980    -4.80341     0.01402
-9999.99                246430015.00     -9999.99 347.49737  -0.05018  77307109.0      8.69601 4476.0 22.87000     2.900     1.37765 -8e-01   2e-01    -4.83780 -9999.99000 -9999.99000 -9999.99000     0.48744     0.01847    -5.01376     0.01746
-9999.99                246423097.00     -9999.99 347.43152  -0.27658 256907125.0      3.53244 5907.0 26.69000     4.630     0.78243 -2e+00   2e-01    -4.66088 -9999.99000 -9999.99000 -9999.99000     0.14558     0.00232    -4.98798     0.01190
-9999.99                246425829.00     -9999.99 347.38406  -0.18944 256907122.0     10.54731 6244.0 26.36000     4.440     0.68928 -2e+00   5e-01    -4.27493 -9999.99000 -9999.99000 -9999.99000     0.18866     0.00154    -4.76826     0.00574
-9999.99                246415981.00     -9999.99 347.36030  -0.50096  77307009.0    -12.81888 4547.0 27.39000     5.040     1.28768 -1e+00   2e-02    -5.81138 -9999.99000 -9999.99000 -9999.99000     1.37262     0.03535    -4.36295     0.01143
-9999.99                246416385.00     -9999.99 347.29710  -0.48822 256907025.0      9.68670 4658.0 37.31000    17.020     1.27407 -1e+00   1e-01    -4.89473 -9999.99000 -9999.99000 -9999.99000    -0.00873     0.00763 -9999.99000 -9999.99000
-9999.99                246414100.00     -9999.99 347.29035  -0.55945  77307229.0    -41.77890 5292.0 33.72000    10.950     1.00881 -2e+00   7e-02    -5.09949 -9999.99000 -9999.99000 -9999.99000     0.05009     0.01127    -6.26523     0.69413
-9999.99                246422159.00     -9999.99 347.23068  -0.30606 367607108.0     -8.37579 4615.0 22.88000     2.900     1.20222 -1e+00   5e-02    -5.29650 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246407839.00     -9999.99 347.17208  -0.75401  77307168.0     27.97935 4254.0 24.24000     3.430     1.54733 -6e-01   3e-01    -4.66850 -9999.99000 -9999.99000 -9999.99000     1.55466     0.03767    -4.73958     0.01072
-9999.99                246416405.00     -9999.99 347.15348  -0.48763 256907021.0    -24.95727 5791.0 29.50000     6.530     0.82755 -2e+00   3e-02    -5.48867 -9999.99000 -9999.99000 -9999.99000     0.23453     0.00560    -4.69306     0.01378
ZTFJ230808.06+490955.0      -9999.99     -9999.99 347.03360  49.16528 271207017.0    -12.69879 4900.0  5.35874 -9999.990     0.91080 -7e-01   7e-01    -4.10828 -9999.99000 -9999.99000 -9999.99000     0.57947     0.03901    -4.83570     0.03076
ZTFJ230724.52+485751.8      -9999.99     -9999.99 346.85228  48.96442 361907163.0     -4.97343 5300.0  5.47325 -9999.990     0.78125 -2e+00   1e-01    -4.87965 -9999.99000 -9999.99000 -9999.99000     0.46268     0.01113    -4.64780     0.01130
ZTFJ230719.65+523505.9      -9999.99     -9999.99 346.83193  52.58499 271212058.0    -27.72918 5200.0 14.57689 -9999.990     0.74657 -2e+00   3e-02    -5.54134 -9999.99000 -9999.99000 -9999.99000     0.32074     0.02134    -4.90825     0.03213
ZTFJ230716.49+523107.4      -9999.99     -9999.99 346.81858  52.51866 361912067.0    -17.55213 5500.0  1.07164 -9999.990     0.77846 -2e+00   3e-01    -4.42525 -9999.99000 -9999.99000 -9999.99000     0.26799     0.00726    -4.74343     0.01410
-9999.99                246424555.00     -9999.99 346.72765  -0.23034  77307032.0    -37.84617 4673.0 30.18000     7.100     1.21414 -1e+00   4e-02    -5.38269 -9999.99000 -9999.99000 -9999.99000     0.09234     0.01718    -5.62433     0.12233
ZTFJ230649.46+282259.8      -9999.99     -9999.99 346.70612  28.38328 470009013.0     20.24400 5100.0  2.06662 -9999.990     0.84442 -5e-01   1e+00    -3.90214 -9999.99000 -9999.99000 -9999.99000     0.89668     0.01976    -4.29330     0.00998
ZTFJ230641.16+523659.4      -9999.99     -9999.99 346.67156  52.61647 271212133.0    -25.67775 5700.0  3.73414 -9999.990     0.59412 -2e+00   3e-01    -4.50165 -9999.99000 -9999.99000 -9999.99000     0.38241     0.01492    -4.61353     0.01898
ZTFJ230634.15+010252.2      -9999.99     -9999.99 346.64191   1.04783 367604122.0      5.25363 4100.0  1.10902 -9999.990 -9999.99000  1e+00   2e+00    -3.80567 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ230522.55+522124.6      -9999.99     -9999.99 346.34402  52.35684 271212143.0    -82.60716 5800.0  0.52659 -9999.990     0.49253 -1e+00   1e+00    -3.87381 -9999.99000 -9999.99000 -9999.99000     0.67322     0.02170    -4.31298     0.01496
ZTFJ230514.46+354149.2      -9999.99     -9999.99 346.31019  35.69697 164309135.0     -1.45101 4300.0  3.95238 -9999.990     1.52369  6e-01   1e+00    -3.91517 -9999.99000 -9999.99000 -9999.99000     2.74371     0.02762    -4.32195     0.00442
ZTFJ230509.21+295324.7      -9999.99     -9999.99 346.28832  29.89024 470011055.0    -34.62396 4300.0  0.73381 -9999.990     1.34137  1e+00   2e+00    -3.76452 -9999.99000 -9999.99000 -9999.99000     2.69432     0.06839    -4.29422     0.01114
ZTFJ230500.59+303802.9      -9999.99     -9999.99 346.25245  30.63414 370908178.0    -13.40928 4500.0  7.90511 -9999.990     1.36040 -3e-01   7e-01    -4.18378 -9999.99000 -9999.99000 -9999.99000     1.36410     0.03035    -4.41148     0.00987
ZTFJ230429.75+140509.4      -9999.99     -9999.99 346.12392  14.08637 363813187.0    -21.47700 3800.0  1.22869 -9999.990 -9999.99000  3e+00   3e+00    -3.74936 -9999.99000 -9999.99000 -9999.99000     6.90407     0.08191    -4.53973     0.00518
-9999.99                246407809.00     -9999.99 346.10295  -0.75476 256901045.0     -3.81900 3688.0 23.10000     2.980 -9999.99000 -1e-01   2e-01    -4.95122 -9999.99000 -9999.99000 -9999.99000     1.79958     0.02082    -5.35837     0.00514
ZTFJ230410.96+271502.9      -9999.99     -9999.99 346.04560  27.25087 470005108.0    -52.19610 4900.0  0.87772 -9999.990     1.03545 -6e-02   1e+00    -3.84552 -9999.99000 -9999.99000 -9999.99000     0.99427     0.02460    -4.28496     0.01114
ZTFJ230319.62+584528.7      -9999.99     -9999.99 345.83152  58.75797 589108199.0    -15.79000 5200.0  1.50396 -9999.990     1.00610 -1e+04  -1e+04 -9999.99000    -0.91969     0.79845    -4.05539 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246401327.00     -9999.99 345.71828  -0.95759  77301246.0     17.86236 4454.0 28.07000     5.480     1.35599 -6e-01   4e-01    -4.47920 -9999.99000 -9999.99000 -9999.99000     0.95547     0.02339    -4.61986     0.01096
ZTFJ230051.81+293805.8      -9999.99     -9999.99 345.21574  29.63494 370901039.0    -17.59218 4500.0  0.68467 -9999.990     1.33649  7e-01   2e+00    -3.79172 -9999.99000 -9999.99000 -9999.99000     2.15882     0.02059    -4.15727     0.00420
ZTFJ225934.37+413722.5      -9999.99     -9999.99 344.89321  41.62288 268406218.0    -10.32714 4900.0  1.61270 -9999.990     0.99551 -3e-01   1e+00    -3.95347 -9999.99000 -9999.99000 -9999.99000     1.05697     0.02474    -4.30530     0.01050
ZTFJ225923.67+363317.4      -9999.99     -9999.99 344.84849  36.55486 170406121.0    -26.41827 4300.0  3.46272 -9999.990     1.42897  7e-01   2e+00    -3.88735 -9999.99000 -9999.99000 -9999.99000     2.56921     0.02292    -4.21086     0.00392
ZTFJ225907.06+562911.3      -9999.99     -9999.99 344.77946  56.48654 275004141.0    -28.78992 5100.0  0.64532 -9999.990     0.76407 -7e-01   9e-01    -4.01232 -9999.99000 -9999.99000 -9999.99000     1.03366     0.01572    -4.43964     0.00681
ZTFJ225804.56+561356.1      -9999.99     -9999.99 344.51892  56.23225 275005070.0    -17.18190 5000.0  1.86288 -9999.990     0.77764 -7e-01   8e-01    -4.05080 -9999.99000 -9999.99000 -9999.99000     0.82563     0.01729    -4.49175     0.00946
ZTFJ225724.56+495939.4      -9999.99     -9999.99 344.35240  49.99427 271205075.0    -13.42929 4600.0  0.83851 -9999.990     1.13845  6e-02   1e+00    -3.94344 -9999.99000 -9999.99000 -9999.99000     1.49598     0.06577    -4.41152     0.01947
ZTFJ225613.69+311512.9      -9999.99     -9999.99 344.05694  31.25363 370903237.0    -18.88305 4200.0  5.88696 -9999.990     1.60959  8e-01   2e+00    -3.93086 -9999.99000 -9999.99000 -9999.99000     3.37565     0.03599    -4.36213     0.00467
ZTFJ225528.92+123648.0      -9999.99     -9999.99 343.87051  12.61330 363904144.0    -12.86889 5000.0  0.59474 -9999.990     1.02302 -4e-01   1e+00    -3.91196    -0.03733     1.44893    -3.80592     1.04340     0.01378    -4.18722     0.00596
ZTFJ225509.05+061040.7      -9999.99     -9999.99 343.78760   6.17799 173307095.0     -1.08900 3900.0  1.75861 -9999.990     1.73520  2e+00   3e+00    -3.72211 -9999.99000 -9999.99000 -9999.99000     6.07068     0.09254    -4.61167     0.00666
ZTFJ225440.97+431020.7      -9999.99     -9999.99 343.67074  43.17240 681112208.0    -11.09000 5500.0  2.57043 -9999.990     0.64255 -1e+04  -1e+04 -9999.99000    -0.87962     1.20730    -3.87348 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ225326.79+224233.1      -9999.99     -9999.99 343.36169  22.70922 353313177.0   -105.96330 4900.0  2.33094 -9999.990     1.00052 -5e-01   9e-01    -4.03534 -9999.99000 -9999.99000 -9999.99000     1.11741     0.02283    -4.33660     0.00914
ZTFJ225326.82+555055.8      -9999.99     -9999.99 343.36159  55.84881 260912165.0    -18.35271 4400.0  8.10266 -9999.990     1.45344  2e-01   1e+00    -4.00617 -9999.99000 -9999.99000 -9999.99000     2.15881     0.03857    -4.32293     0.00786
ZTFJ225301.71+122032.0      -9999.99     -9999.99 343.25714  12.34225 363805190.0     15.30060 4800.0 12.03762 -9999.990     1.10825 -8e-01   4e-01    -4.33441 -9999.99000 -9999.99000 -9999.99000     0.63106     0.02292    -4.61432     0.01661
ZTFJ225150.33+215159.8      -9999.99     -9999.99 342.95968  21.86667 353313098.0     31.06149 4200.0  0.93519 -9999.990     1.40798  2e+00   3e+00    -3.68610 -9999.99000 -9999.99000 -9999.99000     3.91479     0.07672    -4.41452     0.00857
ZTFJ224938.77+414502.0      -9999.99     -9999.99 342.41160  41.75057 268405167.0    -15.12045 5400.0  7.71355 -9999.990     0.69140 -2e+00   1e-01    -4.92651 -9999.99000 -9999.99000 -9999.99000     0.47583     0.03242    -4.65351     0.03189
ZTFJ224931.19+410744.5      -9999.99     -9999.99 342.38002  41.12905 268401154.0    -24.77715 4400.0  1.28158 -9999.990     1.33302  4e-01   1e+00    -3.91683 -9999.99000 -9999.99000 -9999.99000     1.91056     0.05576    -4.61381     0.01286
ZTFJ224845.73+584544.5      -9999.99     -9999.99 342.19051  58.76238 275016202.0    -17.62218 5600.0  5.39484 -9999.990     0.66742 -1e+00   1e+00    -3.95698 -9999.99000 -9999.99000 -9999.99000     0.37454     0.01165    -4.62226     0.01518
ZTFJ224844.84+392328.3      -9999.99     -9999.99 342.18680  39.39115 170311181.0    -27.85926 5100.0  0.94211 -9999.990     0.89170 -1e+00   3e-01    -4.41923 -9999.99000 -9999.99000 -9999.99000     0.26134     0.02443    -4.92966     0.04683
ZTFJ224842.08+410514.8      -9999.99     -9999.99 342.17536  41.08745 681108015.0     -9.84000 5800.0  2.44312 -9999.990     0.62608 -1e+04  -1e+04 -9999.99000    -1.48118     0.97132    -3.97028 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ224747.93+471332.1      -9999.99     -9999.99 341.94976  47.22562 265915070.0     -2.04141 4500.0  0.91290 -9999.990     1.15310  1e+00   2e+00    -3.68528 -9999.99000 -9999.99000 -9999.99000     2.35284     0.09586    -4.42833     0.01790
ZTFJ224741.54+305147.1      -9999.99     -9999.99 341.92306  30.86302 264904223.0     51.66573 4800.0  2.12700 -9999.990     1.07595 -9e-02   1e+00    -3.90036 -9999.99000 -9999.99000 -9999.99000     0.98843     0.02028    -4.36989     0.00922
ZTFJ224643.25+014628.2      -9999.99     -9999.99 341.68025   1.77448 603412039.0   -257.68800 6900.0  0.28721 -9999.990 -9999.99000 -3e+00   6e-01    -4.20255 -9999.99000 -9999.99000 -9999.99000     0.58894     0.12329 -9999.99000 -9999.99000
ZTFJ224537.99+391400.5      -9999.99     -9999.99 341.40830  39.23348 170411008.0    -18.18258 5100.0  2.46974 -9999.990     0.90450 -3e-01   1e+00    -3.82864 -9999.99000 -9999.99000 -9999.99000     1.05146     0.01316    -4.21446     0.00563
ZTFJ224532.80-001735.8      -9999.99     -9999.99 341.38668  -0.29332 362208232.0     23.97660 4200.0  3.21162 -9999.990     1.45663  1e+00   2e+00    -3.81733 -9999.99000 -9999.99000 -9999.99000     3.26308     0.09924    -4.42637     0.01332
ZTFJ224506.07+394016.5      -9999.99     -9999.99 341.27532  39.67125 170411169.0    -22.88583 4600.0  3.27544 -9999.990     1.18950  6e-01   2e+00    -3.76975 -9999.99000 -9999.99000 -9999.99000     2.07337     0.02574    -4.26486     0.00547
ZTFJ224447.80+293239.5      -9999.99     -9999.99 341.19917  29.54431 264905164.0    -12.01200 3800.0  0.84074 -9999.990     1.87368  8e-01   1e+00    -4.13847 -9999.99000 -9999.99000 -9999.99000     4.44025     0.07747    -4.64516     0.00763
ZTFJ224356.39+135445.0      -9999.99     -9999.99 340.98484  13.91252 354504148.0    -26.31822 4200.0  0.71228 -9999.990     1.54228  2e+00   3e+00    -3.69321 -9999.99000 -9999.99000 -9999.99000     2.45987     0.06187    -4.56023     0.01105
ZTFJ224302.74+381712.8      -9999.99     -9999.99 340.76148  38.28692 170315072.0    -21.96519 4300.0  1.26348 -9999.990     1.34522  8e-01   2e+00    -3.85705 -9999.99000 -9999.99000 -9999.99000     2.05894     0.06030    -4.57892     0.01289
ZTFJ224238.38+223615.2      -9999.99     -9999.99 340.65999  22.60435 490615239.0    -23.68638 5000.0  0.58297 -9999.990     0.97787 -6e-01   9e-01    -4.03716 -9999.99000 -9999.99000 -9999.99000     0.69686     0.01285    -4.36479     0.00848
ZTFJ224228.98+191553.2      -9999.99     -9999.99 340.62082  19.26475 362916226.0    -76.18269 4300.0  1.53984 -9999.990     1.45691  7e-01   2e+00    -3.88896 -9999.99000 -9999.99000 -9999.99000     3.14144     0.05991    -4.24164     0.00836
ZTFJ223834.05+291734.6      -9999.99     -9999.99 339.64189  29.29296 264902188.0    -10.65738 5300.0  0.88189 -9999.990     0.87210 -2e+00   3e-01    -4.49343 -9999.99000 -9999.99000 -9999.99000     0.43136     0.01722    -4.54693     0.01919
ZTFJ223701.51-000828.7      -9999.99     -9999.99 339.25633  -0.14133 362203086.0    -76.37283 4400.0  1.12683 -9999.990     1.34733  1e+00   2e+00    -3.76634 -9999.99000 -9999.99000 -9999.99000     4.39247     0.11147    -4.12885     0.01109
ZTFJ223619.67+292753.8      -9999.99     -9999.99 339.08194  29.46497 264910187.0    -12.68877 3900.0  0.57646 -9999.990     1.76463  2e+00   2e+00    -3.85020 -9999.99000 -9999.99000 -9999.99000     5.64773     0.12425    -4.43687     0.00961
ZTFJ223559.96+374838.4      -9999.99     -9999.99 338.99985  37.81069 170314227.0    -16.33131 4600.0  1.81413 -9999.990     1.12848  3e+00   4e+00    -3.43691 -9999.99000 -9999.99000 -9999.99000     1.91490     0.06131    -4.34501     0.01411
ZTFJ223353.78+292006.7      -9999.99     -9999.99 338.47410  29.33527   1202096.0     11.64807 5300.0  1.63124 -9999.990     0.86824 -8e-01   1e+00    -3.92935 -9999.99000 -9999.99000 -9999.99000     0.60039     0.01011    -4.35438     0.00789
ZTFJ223225.44+060048.3      -9999.99     -9999.99 338.10602   6.01340 381216190.0     -8.09559 5800.0  0.71470 -9999.990     0.63585 -2e+00   7e-01    -4.13693 -9999.99000 -9999.99000 -9999.99000     0.51450     0.02192    -4.22976     0.02119
ZTFJ223204.82+315231.2      -9999.99     -9999.99 338.02003  31.87538   1214012.0     11.99829 4200.0  1.43591 -9999.990     1.53015  1e+00   2e+00    -3.80963 -9999.99000 -9999.99000 -9999.99000     3.16791     0.09353    -4.55319     0.01294
ZTFJ223036.94+125949.4      -9999.99     -9999.99 337.65406  12.99714 157016080.0    -23.94000 3600.0  8.54166 -9999.990     2.14724  1e+00   2e+00    -4.11307 -9999.99000 -9999.99000 -9999.99000     5.46472     0.10357    -4.90965     0.00829
ZTFJ223006.35+155938.8      -9999.99     -9999.99 337.52644  15.99407 480803153.0    -16.91169 5200.0  5.13754 -9999.990     0.93381 -1e+00   4e-01    -4.36308 -9999.99000 -9999.99000 -9999.99000     0.67687     0.01564    -4.33013     0.01070
-9999.99                206505060.00     -9999.99 336.14408  -4.77640 475501016.0    -26.14200 3888.0 17.35000     1.470     1.97222 -3e-01   2e-01    -4.92068 -9999.99000 -9999.99000 -9999.99000     1.85930     0.05953    -5.16601     0.01417
ZTFJ222429.19+164754.3      -9999.99     -9999.99 336.12166  16.79847 174814117.0     37.17573 5000.0 11.42268 -9999.990     1.02716 -1e+00   8e-02    -5.05320 -9999.99000 -9999.99000 -9999.99000     0.87520     0.04336    -4.28653     0.02249
ZTFJ222340.71+264911.9      -9999.99     -9999.99 335.91968  26.81999 594102051.0    -25.57770 5600.0  2.15800 -9999.990     0.75138 -8e-01   1e+00    -3.81341 -9999.99000 -9999.99000 -9999.99000     0.72473     0.04711    -4.21914     0.03021
ZTFJ222311.38+284548.3      -9999.99     -9999.99 335.79741  28.76340 683907189.0    -65.04000 4700.0  1.46537 -9999.990     1.10719 -1e+04  -1e+04 -9999.99000    -0.89656     0.28174    -4.53949 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                206540710.00     -9999.99 335.41696  -4.01171  59802064.0    -17.45208 5700.0 18.63000     1.720     0.83208 -2e+00   5e-01    -4.21602 -9999.99000 -9999.99000 -9999.99000     0.37994     0.00381    -4.52334     0.00499
-9999.99                206544297.00     -9999.99 335.25913  -3.92997  59802061.0    -30.48108 4722.0 27.65000     5.210 -9999.99000 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.63992     0.00954    -4.49901     0.00685
-9999.99                206535016.00     -9999.99 335.24026  -4.13948  59702063.0    -14.07975 5273.0 15.89000     1.230     1.04219 -1e+00   4e-01    -4.40683 -9999.99000 -9999.99000 -9999.99000     0.47713     0.00469    -4.48319     0.00469
-9999.99                206527199.00     -9999.99 335.02394  -4.31242 263402010.0    -29.08500 3627.0  4.21000     0.290     1.62971  2e+00   3e+00    -3.88589 -9999.99000 -9999.99000 -9999.99000     2.20393     0.03858    -4.58029     0.00770
-9999.99                206519080.00     -9999.99 334.72779  -4.48688 475502112.0     14.33991 6002.0 25.06000     3.790     0.77811 -2e+00   6e-01    -4.18523 -9999.99000 -9999.99000 -9999.99000     0.13752     0.00501    -5.06158     0.02571
ZTFJ221849.51+233936.3      -9999.99     -9999.99 334.70632  23.66011 249106134.0    -15.69087 4600.0  1.70707 -9999.990     1.22669  1e+00   2e+00    -3.68279 -9999.99000 -9999.99000 -9999.99000     1.28901     0.08127    -4.32658     0.02806
-9999.99                206525522.00     -9999.99 334.67679  -4.34890 475502215.0    -41.37864 5553.0 21.97000     2.590 -9999.99000 -2e+00   2e-01    -4.59476 -9999.99000 -9999.99000 -9999.99000     0.26448     0.00650    -4.68575     0.01319
ZTFJ221805.32+274941.2      -9999.99     -9999.99 334.52217  27.82810 683901017.0    -54.20000 4800.0  9.18562 -9999.990     1.10728 -1e+04  -1e+04 -9999.99000    -0.78822     0.48662    -4.28732 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ221804.49+231846.2      -9999.99     -9999.99 334.51869  23.31294 249106174.0    -90.83283 4600.0  6.49848 -9999.990     1.18336 -9e-02   1e+00    -4.00604 -9999.99000 -9999.99000 -9999.99000     1.12168     0.04805    -4.49112     0.01910
ZTFJ221745.12+273123.2      -9999.99     -9999.99 334.43809  27.52310 594110039.0      3.73257 4600.0  0.78850 -9999.990     1.14975 -8e-02   1e+00    -3.99843 -9999.99000 -9999.99000 -9999.99000     1.74215     0.08560    -4.39840     0.02169
ZTFJ221739.11+291841.2      -9999.99     -9999.99 334.41298  29.31146 685305106.0    -38.01000 5200.0  2.46646 -9999.990     0.87983 -1e+04  -1e+04 -9999.99000    -0.64395     1.07419    -3.92656 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ221302.52+212531.7      -9999.99     -9999.99 333.26059  21.42552 169008056.0    -83.99811 4400.0  0.93927 -9999.990     1.30068  3e-01   1e+00    -3.95013 -9999.99000 -9999.99000 -9999.99000     2.40615     0.07615    -4.16979     0.01391
ZTFJ221039.23+150818.2      -9999.99     -9999.99 332.66339  15.13845 378813116.0     27.03870 4200.0  0.64027 -9999.990     1.44864  2e+00   3e+00    -3.66647 -9999.99000 -9999.99000 -9999.99000     2.05922     0.04179    -4.51093     0.00894
ZTFJ221010.41+293625.7      -9999.99     -9999.99 332.54335  29.60718    605035.0     -4.59000 4200.0  0.91679 -9999.990     1.50144  1e+00   2e+00    -3.81339 -9999.99000 -9999.99000 -9999.99000     3.27434     0.04183    -4.35062     0.00560
ZTFJ220600.53+410238.6      -9999.99     -9999.99 331.50220  41.04408 365512064.0    -30.51111 5200.0  6.19039 -9999.990     0.85157 -1e+00   4e-01    -4.32058 -9999.99000 -9999.99000 -9999.99000     0.82434     0.01002    -4.34834     0.00552
ZTFJ220438.09+301240.4      -9999.99     -9999.99 331.15864  30.21125    603241.0     -3.55245 4800.0  5.15977 -9999.990     1.16110 -1e-01   1e+00    -3.91150 -9999.99000 -9999.99000 -9999.99000     1.52323     0.01967    -4.21836     0.00573
ZTFJ220054.64+100347.3      -9999.99     -9999.99 330.22767  10.06317 371309236.0     -0.92100 3900.0  0.83507 -9999.990     1.77947  2e+00   2e+00    -3.89034 -9999.99000 -9999.99000 -9999.99000     5.28950     0.08635    -4.45004     0.00713
ZTFJ215901.42+132918.9      -9999.99     -9999.99 329.75590  13.48858 378803050.0    -99.47883 4400.0  1.23029 -9999.990     1.30171  7e-01   2e+00    -3.83772 -9999.99000 -9999.99000 -9999.99000     2.47904     0.13450    -4.43051     0.02383
ZTFJ215807.47+230842.5      -9999.99     -9999.99 329.53120  23.14513 687211120.0     64.75479 5000.0  0.51445 -9999.990     0.99602 -7e-01   8e-01    -4.08144 -9999.99000 -9999.99000 -9999.99000     1.26222     0.04177    -4.16239     0.01480
ZTFJ215742.19-021410.1      -9999.99     -9999.99 329.42579  -2.23614 372203094.0    -79.80600 7000.0  0.28564 -9999.990 -9999.99000 -4e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.82336     0.15171 -9999.99000 -9999.99000
ZTFJ215631.97+110151.2      -9999.99     -9999.99 329.13324  11.03089 474115148.0      8.82612 4800.0 11.80945 -9999.990     1.06219 -7e-01   6e-01    -4.22305 -9999.99000 -9999.99000 -9999.99000     0.78053     0.04401    -4.37149     0.02568
ZTFJ215515.36+495547.9      -9999.99     -9999.99 328.81394  49.92994 253213002.0     19.30335 3900.0  5.19505 -9999.990     1.80638  1e+00   2e+00    -3.92679 -9999.99000 -9999.99000 -9999.99000     5.35465     0.10416    -4.52264     0.00850
ZTFJ215508.67-012844.5      -9999.99     -9999.99 328.78616  -1.47903 266106237.0      2.36163 4500.0  0.35995 -9999.990     1.11485  8e-01   2e+00    -3.77997 -9999.99000 -9999.99000 -9999.99000     1.59585     0.03056    -4.56152     0.00846
ZTFJ215506.06-001220.1      -9999.99     -9999.99 328.77526  -0.20560 266109146.0    -19.07319 4500.0  0.25550 -9999.990     1.21258  8e-01   2e+00    -3.78026 -9999.99000 -9999.99000 -9999.99000     1.58422     0.03332    -4.37887     0.00930
ZTFJ215420.48+201726.4      -9999.99     -9999.99 328.58533  20.29063 162902045.0    -19.03317 5300.0 12.98858 -9999.990     0.84687 -1e+00   7e-01    -4.14117 -9999.99000 -9999.99000 -9999.99000     0.53738     0.00982    -4.47211     0.00857
ZTFJ215356.06+232518.1      -9999.99     -9999.99 328.48360  23.42169 687211168.0    -64.06431 4300.0  0.32009 -9999.990     1.42860  9e-01   2e+00    -3.82200 -9999.99000 -9999.99000 -9999.99000     2.08119     0.03473    -4.56018     0.00735
ZTFJ215348.62+190913.3      -9999.99     -9999.99 328.45251  19.15372 687201047.0    -43.46007 4600.0  4.65520 -9999.990     1.17919 -8e-02   1e+00    -4.00056 -9999.99000 -9999.99000 -9999.99000     1.25764     0.03363    -4.49009     0.01189
ZTFJ215237.06+120807.5      -9999.99     -9999.99 328.15438  12.13539 371316144.0    -16.74159 4700.0  0.42407 -9999.990     1.04249 -1e-01   1e+00    -3.97708 -9999.99000 -9999.99000 -9999.99000     1.43744     0.04756    -4.29671     0.01468
ZTFJ215045.82+445304.8      -9999.99     -9999.99 327.69098  44.88470 476306006.0    -33.40311 5100.0  1.69138 -9999.990     0.70653  2e+00   3e+00    -3.41673 -9999.99000 -9999.99000 -9999.99000     0.86902     0.03889    -4.54233     0.02014
ZTFJ214512.87+122404.0      -9999.99     -9999.99 326.30373  12.40114 679913131.0      3.16218 4700.0  2.74926 -9999.990     1.07971  7e-01   2e+00    -3.71661 -9999.99000 -9999.99000 -9999.99000     1.16010     0.04467    -4.31975     0.01720
ZTFJ214421.38+425209.0      -9999.99     -9999.99 326.08912  42.86920 255313004.0     -7.25502 6100.0  0.82933 -9999.990     0.45045 -2e+00   9e-01    -4.00346 -9999.99000 -9999.99000 -9999.99000     0.36561     0.00826    -4.49025     0.01149
ZTFJ214213.59+290608.9      -9999.99     -9999.99 325.55660  29.10242 172614229.0     43.47006 4400.0  1.37446 -9999.990     1.40532  4e-01   1e+00    -3.92611 -9999.99000 -9999.99000 -9999.99000     1.69832     0.03536    -4.37684     0.00920
ZTFJ214205.04+092059.7      -9999.99     -9999.99 325.52098   9.34987  58811089.0    -22.38549 4400.0  1.21346 -9999.990     1.29640  1e+00   2e+00    -3.68066 -9999.99000 -9999.99000 -9999.99000     2.08058     0.02713    -4.30294     0.00574
ZTFJ214144.66+101425.6      -9999.99     -9999.99 325.43594  10.24056 377804082.0      7.08489 4400.0  2.58657 -9999.990     1.25807  6e-01   2e+00    -3.85922 -9999.99000 -9999.99000 -9999.99000     1.81665     0.03059    -4.40303     0.00743
ZTFJ214055.07+443111.6      -9999.99     -9999.99 325.22957  44.51984 476305043.0      4.81332 3900.0  7.08291 -9999.990     1.74618  5e-01   1e+00    -4.18319 -9999.99000 -9999.99000 -9999.99000     3.57779     0.08157    -4.55281     0.00998
ZTFJ214052.07+512809.4      -9999.99     -9999.99 325.21700  51.46930 253211196.0    -22.10529 4700.0  0.70308 -9999.990     1.07539  8e-01   2e+00    -3.69961 -9999.99000 -9999.99000 -9999.99000     1.67087     0.02746    -4.29424     0.00727
ZTFJ214036.16+102454.3      -9999.99     -9999.99 325.15075  10.41510 679908222.0     26.67900 3800.0  5.58508 -9999.990     1.86459  2e+00   2e+00    -3.83854 -9999.99000 -9999.99000 -9999.99000     5.85207     0.18410    -4.74444     0.01375
ZTFJ214000.37+233651.5      -9999.99     -9999.99 325.00161  23.61437 471005104.0     14.12700 5000.0  2.29546 -9999.990     0.95742 -9e-02   1e+00    -3.82119 -9999.99000 -9999.99000 -9999.99000     0.92972     0.16168    -4.27009     0.07868
ZTFJ213917.99+512511.0      -9999.99     -9999.99 324.82481  51.41970 476607248.0   -110.25627 4700.0  1.20448 -9999.990     1.02137  6e-01   2e+00    -3.74010 -9999.99000 -9999.99000 -9999.99000     1.27006     0.02489    -4.39458     0.00872
ZTFJ213859.19+323745.4      -9999.99     -9999.99 324.74668  32.62931 472808173.0     21.56493 4200.0  2.85310 -9999.990     1.45008  1e+00   2e+00    -3.82116 -9999.99000 -9999.99000 -9999.99000     2.83002     0.06679    -4.58351     0.01036
ZTFJ213846.60+093634.3      -9999.99     -9999.99 324.69421   9.60964 377705030.0    -17.03178 4200.0  0.28960 -9999.990     1.52487  1e+00   2e+00    -3.76607 -9999.99000 -9999.99000 -9999.99000     2.66786     0.04062    -4.33602     0.00668
ZTFJ213808.63+360950.6      -9999.99     -9999.99 324.53598  36.16408 473205065.0     -3.22224 4900.0  0.27789 -9999.990     0.93662  2e+00   3e+00    -3.45968 -9999.99000 -9999.99000 -9999.99000     1.82816     0.05558    -4.18548     0.01343
ZTFJ213757.88+234239.7      -9999.99     -9999.99 324.49122  23.71106 471005062.0    -65.64300 4900.0  1.86032 -9999.990     1.00872 -7e-01   7e-01    -4.15142 -9999.99000 -9999.99000 -9999.99000     1.13161     0.16680    -4.24236     0.06605
ZTFJ213737.69+085839.5      -9999.99     -9999.99 324.40707   8.97759 469613199.0    -17.32197 4500.0  2.54576 -9999.990     1.31130  7e-01   2e+00    -3.79136 -9999.99000 -9999.99000 -9999.99000     1.55052     0.02218    -4.26932     0.00634
ZTFJ213711.51+110805.8      -9999.99     -9999.99 324.29801  11.13500 679905114.0     16.12500 3800.0  4.88026 -9999.990     1.91255  1e+00   2e+00    -3.97960 -9999.99000 -9999.99000 -9999.99000     4.47911     0.09281    -4.71365     0.00907
ZTFJ213659.69+490653.6      -9999.99     -9999.99 324.24866  49.11514 253203193.0    -12.22845 4300.0  1.23668 -9999.990     1.50145  4e-01   1e+00    -3.98425 -9999.99000 -9999.99000 -9999.99000     2.46278     0.04500    -4.37567     0.00803
ZTFJ213551.48+411431.1      -9999.99     -9999.99 323.96456  41.24201 172104014.0     -7.67532 4800.0  7.85492 -9999.990     0.92385 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.73491     0.06164    -4.84464     0.03787
ZTFJ213418.10+442753.6      -9999.99     -9999.99 323.57537  44.46491 255211105.0    -28.79991 5000.0  2.81286 -9999.990     0.96344 -8e-01   7e-01    -4.11083 -9999.99000 -9999.99000 -9999.99000     0.76058     0.01140    -4.36297     0.00684
ZTFJ213304.16+110748.9      -9999.99     -9999.99 323.26735  11.13026 377714215.0    -60.40179 4800.0  4.55789 -9999.990     1.10328 -8e-01   5e-01    -4.31133 -9999.99000 -9999.99000 -9999.99000     0.80789     0.03483    -4.42903     0.01954
ZTFJ213216.64+481300.9      -9999.99     -9999.99 323.06934  48.21692 253202188.0    -18.25263 4700.0 13.61048 -9999.990     1.04441 -5e-01   7e-01    -4.13857 -9999.99000 -9999.99000 -9999.99000     1.62170     0.03972    -4.48325     0.01083
ZTFJ213159.19+152508.1      -9999.99     -9999.99 322.99669  15.41895 248503215.0    -34.89414 5100.0  4.48215 -9999.990     0.87762 -1e+00   5e-01    -4.28329 -9999.99000 -9999.99000 -9999.99000     0.61810     0.04702    -4.54983     0.03495
ZTFJ213156.83+142319.5      -9999.99     -9999.99 322.98686  14.38870 592413048.0    -21.65499 4700.0 18.07227 -9999.990     1.19224 -8e-01   4e-01    -4.38895 -9999.99000 -9999.99000 -9999.99000     0.59390     0.02032    -4.64820     0.01569
ZTFJ213153.79+122243.2      -9999.99     -9999.99 322.97420  12.37863 679914085.0     32.14224 4300.0  0.38905 -9999.990     1.37418  2e+00   3e+00    -3.62252 -9999.99000 -9999.99000 -9999.99000     2.57492     0.07078    -4.42476     0.01207
ZTFJ213131.82+231317.4      -9999.99     -9999.99 322.88226  23.22152 258406159.0     -7.57524 3900.0  6.87771 -9999.990     1.76947  6e-01   1e+00    -4.15800 -9999.99000 -9999.99000 -9999.99000     3.95324     0.03621    -4.53989     0.00401
ZTFJ213109.35+531342.8      -9999.99     -9999.99 322.78899  53.22854 374704133.0    -16.99176 5000.0  6.45574 -9999.990     0.75878 -8e-01   7e-01    -4.10679 -9999.99000 -9999.99000 -9999.99000     1.10415     0.02973    -4.60431     0.01200
ZTFJ212954.81+531544.1      -9999.99     -9999.99 322.47834  53.26217 476604179.0    -20.87445 3900.0  9.10120 -9999.990     1.77011  4e-01   1e+00    -4.20768 -9999.99000 -9999.99000 -9999.99000     2.96090     0.03599    -4.69203     0.00533
ZTFJ212928.04+430412.0      -9999.99     -9999.99 322.36687  43.07002 255215231.0    -24.53697 5400.0  5.50687 -9999.990     0.71567 -1e+00   5e-01    -4.26085 -9999.99000 -9999.99000 -9999.99000     0.42895     0.01531    -4.64158     0.01695
ZTFJ212921.68+212908.3      -9999.99     -9999.99 322.34042  21.48563 593111032.0    -68.31726 5600.0  0.32117 -9999.990     0.77932 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.72079     0.01953    -4.19708     0.01264
ZTFJ212742.01+202443.9      -9999.99     -9999.99 321.92509  20.41218 372009200.0     24.30681 4800.0  2.11368 -9999.990     1.04717  7e-02   1e+00    -3.84511 -9999.99000 -9999.99000 -9999.99000     1.05701     0.02067    -4.33680     0.00876
ZTFJ212739.42+440659.2      -9999.99     -9999.99 321.91420  44.11644 255316143.0    -18.86304 4800.0 12.95736 -9999.990     1.11095 -1e+00   4e-02    -5.35977 -9999.99000 -9999.99000 -9999.99000     0.29374     0.01758    -4.91885     0.02930
ZTFJ212708.44+283249.8      -9999.99     -9999.99 321.78515  28.54717 368207016.0    -69.16785 5300.0  5.74606 -9999.990     0.79829 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.45583     0.02156    -4.56888     0.02245
ZTFJ212653.86+191706.5      -9999.99     -9999.99 321.72448  19.28514 593108129.0    -37.89621 4400.0  0.44037 -9999.990     1.30168  8e-01   2e+00    -3.79764 -9999.99000 -9999.99000 -9999.99000     2.24703     0.05120    -4.27671     0.01002
ZTFJ212639.85+230255.3      -9999.99     -9999.99 321.66608  23.04876 258406239.0    -24.79716 4900.0  6.22045 -9999.990     1.02511 -8e-01   5e-01    -4.23138 -9999.99000 -9999.99000 -9999.99000     0.87354     0.01845    -4.36272     0.00955
ZTFJ212613.30+425509.6      -9999.99     -9999.99 321.55527  42.91912 255303123.0   -164.65392 4500.0  0.37615 -9999.990     1.23100  1e+00   2e+00    -3.66789 -9999.99000 -9999.99000 -9999.99000     1.38775     0.01373    -4.30132     0.00439
ZTFJ212547.45+144531.2      -9999.99     -9999.99 321.44774  14.75869 592409167.0     15.60078 5200.0  5.34955 -9999.990     0.91822 -9e-01   8e-01    -4.04891 -9999.99000 -9999.99000 -9999.99000     0.59239     0.02888    -4.41794     0.02272
ZTFJ212403.88+293735.1      -9999.99     -9999.99 321.01619  29.62642 368205119.0    -48.55359 4200.0 13.07796 -9999.990     1.48689 -2e-01   6e-01    -4.34446 -9999.99000 -9999.99000 -9999.99000     1.47318     0.05791    -4.90040     0.01742
ZTFJ212353.94+141837.2      -9999.99     -9999.99 320.97484  14.31035 592404064.0    -78.50430 4700.0  1.69589 -9999.990     1.12959  5e-01   2e+00    -3.77002 -9999.99000 -9999.99000 -9999.99000     1.29685     0.06399    -4.37078     0.02194
ZTFJ212302.17+135436.0      -9999.99     -9999.99 320.75915  13.90998 592404175.0     16.43136 4300.0  0.59609 -9999.990     1.35636  3e+00   3e+00    -3.53856 -9999.99000 -9999.99000 -9999.99000     2.18213     0.03062    -4.29226     0.00617
ZTFJ212246.30+130839.1      -9999.99     -9999.99 320.69302  13.14419 592405164.0      6.95481 4500.0  0.61175 -9999.990     1.12535  5e-01   2e+00    -3.83506 -9999.99000 -9999.99000 -9999.99000     1.71089     0.06616    -4.37119     0.01708
ZTFJ212230.22+275540.1      -9999.99     -9999.99 320.62590  27.92785 370801022.0    -27.87930 5500.0  0.29370 -9999.990     0.78212 -1e+00   9e-01    -4.02529 -9999.99000 -9999.99000 -9999.99000     0.65456     0.00860    -4.30651     0.00612
ZTFJ212228.85+292646.6      -9999.99     -9999.99 320.62021  29.44629 370805167.0     -9.89685 5400.0  5.82446 -9999.990     0.85844 -2e+00   3e-01    -4.43400 -9999.99000 -9999.99000 -9999.99000     0.51274     0.01030    -4.43082     0.00954
ZTFJ212044.94+213800.9      -9999.99     -9999.99 320.18726  21.63361 469911012.0    -51.89589 4500.0  0.45916 -9999.990     1.09391  1e+00   2e+00    -3.66534 -9999.99000 -9999.99000 -9999.99000     1.71423     0.05378    -4.45921     0.01385
ZTFJ211919.54+292539.5      -9999.99     -9999.99 319.83145  29.42759 368205245.0   -103.40100 3900.0  3.95754 -9999.990     1.75320  2e+00   2e+00    -3.86891 -9999.99000 -9999.99000 -9999.99000     5.32801     0.11269    -4.68072     0.00925
ZTFJ211659.38+174432.7      -9999.99     -9999.99 319.24738  17.74241 372002212.0    -30.37101 5100.0  0.90075 -9999.990     0.92753 -4e-01   1e+00    -3.87663 -9999.99000 -9999.99000 -9999.99000     1.21371     0.02035    -4.23322     0.00749
ZTFJ211324.22+202806.7      -9999.99     -9999.99 318.35106  20.46852 593114108.0    -93.58500 7000.0  0.44971 -9999.990     0.13400 -4e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.00275     0.01605 -9999.99000 -9999.99000
ZTFJ210935.75+142734.3      -9999.99     -9999.99 317.39894  14.45951 371608140.0     -1.16079 5200.0  5.50779 -9999.990     0.88125 -1e+00   5e-01    -4.23837 -9999.99000 -9999.99000 -9999.99000     0.68923     0.01931    -4.41002     0.01286
ZTFJ210834.50+145257.2      -9999.99     -9999.99 317.14375  14.88256 371608228.0    -10.74744 4400.0  4.78757 -9999.990     1.38793  7e-01   2e+00    -3.84535 -9999.99000 -9999.99000 -9999.99000     2.83716     0.11108    -4.42245     0.01717
ZTFJ210454.12+130635.6      -9999.99     -9999.99 316.22556  13.10994 469101221.0     -2.70186 5300.0 13.44215 -9999.990     0.86789 -2e+00   2e-01    -4.77721 -9999.99000 -9999.99000 -9999.99000     0.38774     0.00715    -4.56727     0.00903
ZTFJ210352.55+030104.9      -9999.99     -9999.99 315.96896   3.01799 370215196.0    -58.31400 6300.0  0.42812 -9999.990     0.48397 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.55863     0.02042    -4.04773     0.01911
ZTFJ210256.16+145415.0      -9999.99     -9999.99 315.73404  14.90419 371603009.0     -3.06213 4300.0  7.23519 -9999.990     1.44963 -1e-01   7e-01    -4.21999 -9999.99000 -9999.99000 -9999.99000     2.19257     0.05838    -4.46832     0.01171
ZTFJ205857.51+284509.7      -9999.99     -9999.99 314.73964  28.75265 470506240.0    -23.63634 5000.0  1.16465 -9999.990     0.90700 -1e-01   1e+00    -3.84099 -9999.99000 -9999.99000 -9999.99000     1.00748     0.04570    -4.23661     0.02046
ZTFJ205628.19+155208.2      -9999.99     -9999.99 314.11747  15.86895 469114247.0    -53.78721 5300.0  9.84947 -9999.990     0.88685 -1e+00   5e-01    -4.24336 -9999.99000 -9999.99000 -9999.99000     0.33952     0.01062    -4.65176     0.01551
ZTFJ205538.03+431858.0      -9999.99     -9999.99 313.90849  43.31614 587904076.0      2.14149 5500.0  7.23057 -9999.990     0.78663  7e-01   3e+00    -3.51087 -9999.99000 -9999.99000 -9999.99000     0.43063     0.01019    -4.52166     0.01142
ZTFJ205531.75+433426.2      -9999.99     -9999.99 313.88233  43.57394 587904123.0    -13.26918 4900.0  0.25762 -9999.990     0.85674  3e-01   2e+00    -3.75071 -9999.99000 -9999.99000 -9999.99000     1.25964     0.02246    -4.40674     0.00793
ZTFJ205353.47+564024.1      -9999.99     -9999.99 313.47277  56.67332 595615083.0    -13.04000 5500.0  2.57560 -9999.990     0.69636 -1e+04  -1e+04 -9999.99000    -0.75487     1.33205    -3.83078 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ205103.36+441309.6      -9999.99     -9999.99 312.76398  44.21934 587903139.0    -28.05942 5700.0  5.10602 -9999.990     0.63865  4e+01   5e+01    -2.29770 -9999.99000 -9999.99000 -9999.99000     0.98726     0.04361    -4.14806     0.02005
ZTFJ204936.01+443242.2      -9999.99     -9999.99 312.40001  44.54506 587915061.0    -18.04248 4500.0  8.92318 -9999.990     1.37194  6e-02   1e+00    -3.99892 -9999.99000 -9999.99000 -9999.99000     1.29037     0.03695    -4.45238     0.01272
ZTFJ204515.81+415743.4      -9999.99     -9999.99 311.31585  41.96205 253907146.0    -31.14153 4200.0  1.93153 -9999.990     1.47464  2e+00   3e+00    -3.71594 -9999.99000 -9999.99000 -9999.99000     3.78815     0.07296    -4.23928     0.00843
ZTFJ204500.52+413753.7      -9999.99     -9999.99 311.25218  41.63159 506106053.0    -13.52937 5900.0  1.97605 -9999.990     0.64490 -2e+00   9e-01    -4.01195 -9999.99000 -9999.99000 -9999.99000     0.53143     0.00928    -4.30346     0.00843
ZTFJ204423.83+435004.7      -9999.99     -9999.99 311.09932  43.83466 253913148.0    -21.27471 4800.0  3.88286 -9999.990     1.07256 -5e-01   7e-01    -4.11154 -9999.99000 -9999.99000 -9999.99000     0.92186     0.02198    -4.49982     0.01071
ZTFJ204412.46+443132.7      -9999.99     -9999.99 311.05196  44.52575 587914108.0    -28.84995 4400.0  6.68221 -9999.990     1.23578 -4e-01   5e-01    -4.35938 -9999.99000 -9999.99000 -9999.99000     1.69391     0.04316    -4.37168     0.01126
ZTFJ204345.90+445748.3      -9999.99     -9999.99 310.94125  44.96341 260712179.0    -21.85512 5800.0  3.14760 -9999.990     0.67321 -2e+00   7e-01    -4.14349 -9999.99000 -9999.99000 -9999.99000     0.50549     0.00986    -4.33997     0.00945
ZTFJ204339.77+424943.3      -9999.99     -9999.99 310.91568  42.82867 260706093.0    -19.22331 5100.0  4.05011 -9999.990     1.00095 -1e+00   6e-01    -4.15246 -9999.99000 -9999.99000 -9999.99000     0.80332     0.00966    -4.22397     0.00552
ZTFJ204304.63+421736.7      -9999.99     -9999.99 310.76932  42.29350 253906008.0    -22.24539 5500.0  4.81319 -9999.990     0.83470 -2e+00   4e-01    -4.40257 -9999.99000 -9999.99000 -9999.99000     0.42782     0.01518    -4.52595     0.01715
ZTFJ204253.23+431547.0      -9999.99     -9999.99 310.72183  43.26306 253913084.0    -24.09666 5500.0 16.41040 -9999.990     0.52964  2e+00   4e+00    -3.34385 -9999.99000 -9999.99000 -9999.99000     1.17153     0.01950    -4.21446     0.00745
ZTFJ204229.31+414639.5      -9999.99     -9999.99 310.62206  41.77762 253907084.0    -13.68948 4600.0  4.89619 -9999.990     1.23853 -4e-01   7e-01    -4.14456 -9999.99000 -9999.99000 -9999.99000     1.42554     0.02383    -4.26263     0.00742
ZTFJ204229.17+420123.6      -9999.99     -9999.99 310.62156  42.02323 506113208.0    -30.70125 4100.0  7.81219 -9999.990     1.56749  4e-01   1e+00    -4.07854 -9999.99000 -9999.99000 -9999.99000     2.85077     0.07025    -4.57546     0.01081
ZTFJ204049.63+420411.7      -9999.99     -9999.99 310.20679  42.06991 506109149.0    -27.83925 4400.0  1.89453 -9999.990     1.34844  6e-02   1e+00    -4.05129 -9999.99000 -9999.99000 -9999.99000     2.06038     0.03688    -4.32522     0.00788
ZTFJ204004.86+381400.5      -9999.99     -9999.99 310.02033  38.23350 470911138.0      3.56247 5100.0 12.47512 -9999.990     0.84592 -3e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36490     0.02433    -4.83128     0.03181
ZTFJ203857.92+420538.7      -9999.99     -9999.99 309.74135  42.09407 253908106.0    -31.08150 4800.0  4.04087 -9999.990     1.16605  1e+00   3e+00    -3.55684 -9999.99000 -9999.99000 -9999.99000     1.00858     0.01842    -4.31260     0.00821
ZTFJ203807.60+415718.3      -9999.99     -9999.99 309.53163  41.95506 253908224.0    -20.75436 4600.0  1.31671 -9999.990     1.21693  6e-02   1e+00    -3.94357 -9999.99000 -9999.99000 -9999.99000     1.71723     0.02854    -4.27544     0.00734
ZTFJ203806.30+441335.8      -9999.99     -9999.99 309.52623  44.22659 260709115.0    -20.79438 5500.0  4.33157 -9999.990     0.85793 -2e+00   5e-01    -4.29881 -9999.99000 -9999.99000 -9999.99000     0.52769     0.00532    -4.34384     0.00484
ZTFJ203801.50+435953.9      -9999.99     -9999.99 309.50627  43.99836 506111045.0     -9.43653 5100.0  2.52918 -9999.990     0.89830 -7e-01   9e-01    -3.98157 -9999.99000 -9999.99000 -9999.99000     0.92517     0.01397    -4.28504     0.00683
ZTFJ203740.17+431010.7      -9999.99     -9999.99 309.41737  43.16963 506109089.0    -26.88861 4900.0  4.01558 -9999.990     1.01275 -7e-01   7e-01    -4.12637 -9999.99000 -9999.99000 -9999.99000     1.29161     0.03231    -4.27546     0.01114
ZTFJ203735.82+395042.4      -9999.99     -9999.99 309.39923  39.84510 581507165.0    -24.08667 5200.0  6.03913 -9999.990     0.96975 -2e+00   7e-02    -5.13017 -9999.99000 -9999.99000 -9999.99000     0.84398     0.01720    -4.19664     0.00934
ZTFJ203706.81+430533.2      -9999.99     -9999.99 309.27819  43.09256 506109083.0    -11.04765 4000.0  1.77745 -9999.990     1.71013  1e+00   2e+00    -3.84504     1.84043     2.46778    -3.77131     5.24872     0.05554    -4.40603     0.00462
ZTFJ203610.93+445711.1      -9999.99     -9999.99 309.04561  44.95307 253911069.0    -13.85958 5000.0  7.48821 -9999.990     0.94718 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.65085     0.01779    -4.59693     0.01248
ZTFJ203558.19+434305.8      -9999.99     -9999.99 308.99244  43.71829 253904202.0     -8.46585 4100.0  5.94254 -9999.990     1.66076  5e-01   1e+00    -4.04678 -9999.99000 -9999.99000 -9999.99000     3.14419     0.06662    -4.48351     0.00929
ZTFJ203552.91+411503.6      -9999.99     -9999.99 308.97044  41.25098 260701117.0    -31.58184 4100.0  2.60800 -9999.990     1.61719  7e-01   1e+00    -3.98770 -9999.99000 -9999.99000 -9999.99000     3.89240     0.05614    -4.33085     0.00631
ZTFJ203519.84+424307.8      -9999.99     -9999.99 308.83263  42.71882 253905107.0     20.48418 4200.0  1.53808 -9999.990     1.47492  1e+00   2e+00    -3.86255 -9999.99000 -9999.99000 -9999.99000     4.29381     0.07938    -4.33342     0.00808
ZTFJ203511.16+434401.6      -9999.99     -9999.99 308.79650  43.73374 260704222.0    -25.78785 5100.0  5.13905 -9999.990     1.01333 -8e-01   8e-01    -4.06672 -9999.99000 -9999.99000 -9999.99000     0.80287     0.01524    -4.31006     0.00866
ZTFJ203504.52+405056.5      -9999.99     -9999.99 308.76884  40.84902 506105112.0     -9.41652 4600.0  3.20848 -9999.990     1.23183  8e-01   2e+00    -3.73249 -9999.99000 -9999.99000 -9999.99000     1.63182     0.02368    -4.25107     0.00642
ZTFJ203421.85+352551.6      -9999.99     -9999.99 308.59107  35.43102 470910213.0     -2.45169 5500.0  2.38633 -9999.990     0.58243 -1e+00   1e+00    -3.95503 -9999.99000 -9999.99000 -9999.99000     0.59981     0.01467    -4.59065     0.01124
ZTFJ203344.65+415728.0      -9999.99     -9999.99 308.43607  41.95777 253905019.0    -16.33131 4400.0  5.80767 -9999.990     1.39417  1e-01   1e+00    -4.02670 -9999.99000 -9999.99000 -9999.99000     2.14297     0.05661    -4.37281     0.01162
ZTFJ203323.05+411222.4      -9999.99     -9999.99 308.34598  41.20619 253901210.0    -61.13229 4400.0  0.84535 -9999.990     1.03873  1e+00   2e+00    -3.68463 -9999.99000 -9999.99000 -9999.99000     1.40933     0.03028    -4.35404     0.00953
ZTFJ203313.29+453255.1      -9999.99     -9999.99 308.30538  45.54866 260711147.0    -30.38103 5100.0  0.84944 -9999.990     0.79386  5e-01   2e+00    -3.62818 -9999.99000 -9999.99000 -9999.99000     1.20311     0.02370    -4.25184     0.00880
ZTFJ203126.39+434426.8      -9999.99     -9999.99 307.85998  43.74079 506111025.0    -30.21090 4200.0  4.81140 -9999.990     1.56009  5e-01   1e+00    -3.99539 -9999.99000 -9999.99000 -9999.99000     2.93038     0.03470    -4.38863     0.00519
ZTFJ203039.99+415431.9      -9999.99     -9999.99 307.66663  41.90885 253905204.0    -14.56008 4100.0  8.23671 -9999.990     1.62786  2e+00   3e+00    -3.67467 -9999.99000 -9999.99000 -9999.99000     2.66206     0.08143    -4.58370     0.01343
ZTFJ203033.25+405007.4      -9999.99     -9999.99 307.63858  40.83539 248111027.0      3.91272 5500.0  0.38793 -9999.990     0.76885  3e+00   5e+00    -3.24917 -9999.99000 -9999.99000 -9999.99000     0.92139     0.01484    -4.14223     0.00735
ZTFJ203008.12+400055.5      -9999.99     -9999.99 307.53381  40.01538 248112131.0    -26.19813 5100.0  5.74212 -9999.990     0.98488  4e+00   5e+00    -3.23546 -9999.99000 -9999.99000 -9999.99000     0.71001     0.00924    -4.31264     0.00600
ZTFJ202946.07+393940.6      -9999.99     -9999.99 307.44195  39.66126 248109108.0    -24.66705 5200.0  5.30499 -9999.990     0.97489 -1e+00   7e-01    -4.12836 -9999.99000 -9999.99000 -9999.99000     0.70236     0.01246    -4.31459     0.00819
ZTFJ202925.48+430534.2      -9999.99     -9999.99 307.35616  43.09282 506115173.0    -28.18950 4500.0  0.76168 -9999.990     1.22877  4e+00   5e+00    -3.34596 -9999.99000 -9999.99000 -9999.99000     4.85609     0.04382    -3.92466     0.00394
ZTFJ202833.01+401525.4      -9999.99     -9999.99 307.13770  40.25700 506102233.0    -14.39997 4500.0  0.88725 -9999.990     1.23379  4e-01   1e+00    -3.86815 -9999.99000 -9999.99000 -9999.99000     2.16424     0.03154    -4.40529     0.00641
ZTFJ202533.64+362426.9      -9999.99     -9999.99 306.39012  36.40748 248101038.0    -19.45347 4700.0  0.69078 -9999.990     1.20382  9e-01   2e+00    -3.66143 -9999.99000 -9999.99000 -9999.99000     1.63040     0.01582    -4.14135     0.00430
ZTFJ202529.22+424803.3      -9999.99     -9999.99 306.37179  42.80091 506114142.0    -54.59778 5900.0  4.95918 -9999.990     0.25273  9e+00   1e+01    -2.87909 -9999.99000 -9999.99000 -9999.99000     0.65506     0.02498    -4.60473     0.01740
ZTFJ202521.85+395246.3      -9999.99     -9999.99 306.34103  39.87951 250715214.0    -29.05800 4000.0  0.69341 -9999.990     1.72228  2e+00   2e+00    -3.81867 -9999.99000 -9999.99000 -9999.99000     3.67090     0.05577    -4.58097     0.00665
ZTFJ202518.28+421548.3      -9999.99     -9999.99 306.32615  42.26341 506114169.0    -27.29889 4700.0  7.38293 -9999.990     1.21432  1e+01   1e+01    -2.93532 -9999.99000 -9999.99000 -9999.99000     1.47195     0.07519    -4.39196     0.02263
ZTFJ202435.29+423536.2      -9999.99     -9999.99 306.14707  42.59336 506114131.0     15.32061 5500.0  1.74117 -9999.990     0.66646  1e+00   4e+00    -3.41110 -9999.99000 -9999.99000 -9999.99000     0.85984     0.01487    -4.30131     0.00785
ZTFJ202406.11+374301.1      -9999.99     -9999.99 306.02542  37.71694 248105061.0    -30.11082 5000.0  0.74304 -9999.990     1.04307 -1e+00   5e-01    -4.26878 -9999.99000 -9999.99000 -9999.99000     1.00257     0.01485    -4.23153     0.00668
ZTFJ202350.58+362329.0      -9999.99     -9999.99 305.96085  36.39142 250702125.0    -17.67222 5200.0  0.65183 -9999.990     0.86064 -1e+00   5e-01    -4.30307 -9999.99000 -9999.99000 -9999.99000     0.67945     0.01724    -4.42573     0.01165
ZTFJ202346.86+381841.5      -9999.99     -9999.99 305.94523  38.31151 250703190.0    -27.39894 4500.0  3.43916 -9999.990     1.34153 -5e-02   1e+00    -4.04458 -9999.99000 -9999.99000 -9999.99000     1.58676     0.02748    -4.30008     0.00767
ZTFJ201750.21+385325.6      -9999.99     -9999.99 304.45926  38.89043 248114215.0      2.78193 4900.0 17.27462 -9999.990     1.10470  1e-01   2e+00    -3.78989 -9999.99000 -9999.99000 -9999.99000     0.46695     0.00662    -4.58993     0.00669
ZTFJ201311.17+311707.5      -9999.99     -9999.99 303.29655  31.28542 469513223.0     16.30128 6000.0  5.17432 -9999.990     0.51181 -8e-01   2e+00    -3.68996 -9999.99000 -9999.99000 -9999.99000     0.64500     0.01429    -4.42491     0.01023
ZTFJ201147.56+271111.0      -9999.99     -9999.99 302.94817  27.18635 461512103.0    -68.79759 4700.0  1.50915 -9999.990     1.07126  3e-01   2e+00    -3.80953 -9999.99000 -9999.99000 -9999.99000     0.72733     0.02294    -4.40658     0.01441
ZTFJ200925.99+292725.1      -9999.99     -9999.99 302.35827  29.45698 469507058.0    -23.53629 4000.0  6.47332 -9999.990     1.69739  4e-01   1e+00    -4.16448 -9999.99000 -9999.99000 -9999.99000     3.56751     0.06080    -4.47377     0.00746
ZTFJ200858.97+275442.7      -9999.99     -9999.99 302.24569  27.91186 461512245.0    -26.03802 5600.0  5.61191 -9999.990     0.79282 -1e+00   9e-01    -3.99654 -9999.99000 -9999.99000 -9999.99000     0.69168     0.00864    -4.19805     0.00586
ZTFJ200858.55+360341.7      -9999.99     -9999.99 302.24398  36.06149 469806224.0     98.77833 4000.0  0.63728 -9999.990     1.64529  5e+00   5e+00    -3.44054 -9999.99000 -9999.99000 -9999.99000     3.68590     0.05229    -4.39922     0.00621
ZTFJ200855.17+363818.2      -9999.99     -9999.99 302.22990  36.63839 469806088.0    -16.00107 5400.0  2.66190 -9999.990     0.64304 -5e-01   1e+00    -3.77878 -9999.99000 -9999.99000 -9999.99000     0.91578     0.02643    -4.36714     0.01302
ZTFJ200727.65+270427.0      -9999.99     -9999.99 301.86520  27.07428 461509051.0    -11.21775 5200.0  0.52083 -9999.990     0.82914 -2e-01   2e+00    -3.77434 -9999.99000 -9999.99000 -9999.99000     1.00936     0.01508    -4.18036     0.00676
-9999.99                    -9999.99   8398535.00 301.78769  44.33804 364207052.0    -26.68845 6004.0  4.89500     0.118     0.67462 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23085     0.00195    -4.64246     0.00527
-9999.99                    -9999.99   8463091.00 301.64587  44.44093 355107182.0     -4.88337 5580.0 13.17800     0.090     0.68122 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22177     0.01457    -4.86375     0.03537
ZTFJ200631.48+373446.8      -9999.99     -9999.99 301.63118  37.57968 469809184.0    -25.31751 5100.0  4.50250 -9999.990     0.77432 -1e+00   4e-01    -4.35123 -9999.99000 -9999.99000 -9999.99000     1.04771     0.02595    -4.43721     0.01108
-9999.99                    -9999.99   8397988.00 301.59415  44.39333 355207182.0     -6.09423 5098.0 11.91900     0.183     0.94263 -1e+00   2e-01    -4.65795 -9999.99000 -9999.99000 -9999.99000     0.39989     0.02096    -4.70098     0.02499
ZTFJ200602.54+324622.4      -9999.99     -9999.99 301.51061  32.77288 469511052.0    -33.15000 4600.0  4.42653 -9999.990     1.14426 -1e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.72774     0.04290    -4.32059     0.01097
ZTFJ200558.06+452536.9      -9999.99     -9999.99 301.49189  45.42693 364208060.0    -10.32714 5100.0  1.29334 -9999.990     0.99254 -8e-01   8e-01    -4.05908 -9999.99000 -9999.99000 -9999.99000     0.97833     0.01104    -4.22380     0.00510
-9999.99                    -9999.99   8332141.00 301.43668  44.23598 355107103.0    -10.47726 6082.0  2.29200     0.010     0.60248  2e-01   3e+00    -3.49361 -9999.99000 -9999.99000 -9999.99000     0.36958     0.01215    -4.43779     0.01700
ZTFJ200542.04+370228.7      -9999.99     -9999.99 301.42521  37.04129 469809236.0    -73.11057 5900.0  0.68368 -9999.990     0.58168 -5e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.64908     0.01591    -4.25955     0.01151
-9999.99                    -9999.99   8266098.00 301.40146  44.13999 355107119.0     -8.28573 5903.0 17.83900     2.648     0.73951 -2e+00   9e-01    -4.01266 -9999.99000 -9999.99000 -9999.99000     0.21030     0.00970    -4.76205     0.02753
-9999.99                    -9999.99   8720125.00 301.39188  44.89275 355108132.0    -26.35824 5382.0 10.30100     0.014     0.82941 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41865     0.01715    -4.56483     0.01973
-9999.99                    -9999.99   8266004.00 301.36752  44.19687 355107115.0      1.09074 5454.0 21.42600     0.594     0.90375  7e-01   3e+00    -3.51402 -9999.99000 -9999.99000 -9999.99000     0.23168     0.01738    -4.86704     0.03958
-9999.99                    -9999.99   8784361.00 301.32544  44.99597 355208136.0    -27.12876 4470.0 22.02400     0.024     1.36631 -9e-01   3e-02    -5.51394 -9999.99000 -9999.99000 -9999.99000     0.67054     0.03366    -4.84868     0.02276
-9999.99                    -9999.99   8784296.00 301.30596  44.92381 158808130.0    -68.74755 6090.0 21.53300     0.692     0.54274 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26745     0.00334    -4.55479     0.00734
-9999.99                    -9999.99   8397017.00 301.25180  44.37935 581005056.0    -44.99112 5750.0  7.40200     0.006     0.56024 -3e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37184     0.00447    -4.47675     0.00611
-9999.99                    -9999.99   8265594.00 301.23846  44.18992 158807122.0    -21.48486 5599.0 22.01000     0.460     0.80916 -1e+00   9e-01    -4.00411 -9999.99000 -9999.99000 -9999.99000     0.31123     0.00638    -4.59366     0.01065
-9999.99                    -9999.99   8396973.00 301.23776  44.31559 355107116.0     -8.76606 5636.0  5.99900     0.080     0.62006 -2e+00   1e-01    -4.84365 -9999.99000 -9999.99000 -9999.99000     0.27972     0.01136    -4.67302     0.02136
-9999.99                    -9999.99   8265571.00 301.23242  44.17204 355107124.0    -72.45012 5495.0  8.08900     0.050     0.80414 -1e+00   9e-01    -3.99712 -9999.99000 -9999.99000 -9999.99000     0.16118     0.01057    -5.03029     0.03916
-9999.99                    -9999.99   8331430.00 301.22379  44.22398 355107122.0      4.55316 5885.0  6.45400     0.006     0.77763  2e+00   4e+00    -3.32870 -9999.99000 -9999.99000 -9999.99000     0.34800     0.01677    -4.52426     0.02463
-9999.99                    -9999.99   8461741.00 301.18533  44.42975 158807102.0     -6.69462 5384.0 10.78200     0.303     0.69335 -1e+00   4e-01    -4.30010 -9999.99000 -9999.99000 -9999.99000     0.72041     0.00898    -4.31266     0.00574
-9999.99                    -9999.99   8719482.00 301.16273  44.86158 364308115.0     -9.71673 5252.0 10.78100     0.057     1.00994 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43052     0.00813    -4.51678     0.00912
ZTFJ200434.99+290733.2      -9999.99     -9999.99 301.14581  29.12588 573901102.0    -26.39826 5800.0  3.28826 -9999.990     0.59852 -1e+00   1e+00    -3.90873 -9999.99000 -9999.99000 -9999.99000     0.80172     0.01313    -4.19277     0.00755
-9999.99                    -9999.99   8396614.00 301.14557  44.33536 355107118.0      5.20359 5733.0  3.92700     0.016     0.60839 -2e+00   6e-01    -4.15124 -9999.99000 -9999.99000 -9999.99000     0.31270     0.01393    -4.59367     0.02309
-9999.99                    -9999.99   8783787.00 301.14349  44.95177 355108140.0    -42.42936 4075.0 38.78200     1.336     1.55681 -7e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.93617     0.03824    -4.99012     0.01829
-9999.99                    -9999.99   8848600.00 301.13831  45.03266 364308147.0    -25.00731 5935.0  5.07400     0.033     0.60549 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20704     0.00662    -4.73774     0.02007
-9999.99                    -9999.99   8461571.00 301.12454  44.44467 364207113.0    -26.74851 5687.0  9.40700     0.218     0.71274 -2e+00   2e-01    -4.73153 -9999.99000 -9999.99000 -9999.99000     0.27627     0.00558    -4.69146     0.01059
-9999.99                    -9999.99   8848528.00 301.11838  45.05052 364208147.0    -20.09391 5586.0  1.28900     0.007     0.64029 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18293     0.00554    -4.86882     0.01863
-9999.99                    -9999.99   8590678.00 301.10641  44.68467 355108112.0    -13.74951 5359.0 13.56500     0.060     0.82354 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25093     0.01564    -4.77898     0.03288
-9999.99                    -9999.99   8525752.00 301.09698  44.58093 355108121.0      5.62389 6024.0  3.29700     0.031     0.55090 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33247     0.01434    -4.52255     0.02247
-9999.99                    -9999.99   8396437.00 301.09677  44.33042 364307123.0    -44.43075 5811.0  2.42900     0.008     0.47873 -2e+00   6e-01    -4.17451 -9999.99000 -9999.99000 -9999.99000     0.33438     0.01201    -4.55988     0.01839
-9999.99                    -9999.99   8655422.00 301.08296  44.78261 158908120.0    -26.88861 5974.0  3.40200     0.005     0.58104 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37665     0.00361    -4.35242     0.00515
-9999.99                    -9999.99   8590594.00 301.07179  44.64267 158908121.0      5.67393 5614.0 14.30800     0.446     0.82505 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26618     0.00134    -4.59113     0.00287
-9999.99                    -9999.99   8525677.00 301.05479  44.55386 170508106.0     -2.27157 5977.0  2.99000     0.007     0.64102 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26068     0.00295    -4.59511     0.00654
-9999.99                    -9999.99   8655337.00 301.04138  44.77101 364208120.0    -31.07151 5840.0 11.00400     1.218     0.69764 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24225     0.00516    -4.63862     0.01260
-9999.99                    -9999.99   8915654.00 301.04010  45.19849 355108016.0    -24.65706 5751.0 13.29000     0.379     0.65319 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23086     0.00853    -4.73777     0.02083
-9999.99                    -9999.99   8396230.00 301.03342  44.35944 158807107.0      6.68463 5302.0  0.80500     0.003     0.80032 -1e+00   4e-01    -4.41141 -9999.99000 -9999.99000 -9999.99000     0.74972     0.00228    -4.16361     0.00142
-9999.99                    -9999.99   8848196.00 301.01923  45.09661 355208025.0    -21.88515 4064.0 14.91100     0.024     1.61052 -6e-01   1e-01    -5.11393 -9999.99000 -9999.99000 -9999.99000     1.10224     0.02979    -4.86740     0.01204
-9999.99                    -9999.99   8655259.00 301.01196  44.77378 364308117.0     -3.66252 5994.0  2.91600     0.006     0.64913 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34795     0.00532    -4.40679     0.00831
-9999.99                    -9999.99   8655192.00 300.98871  44.75642 364308118.0    -11.08767 5775.0  4.36100     0.208     0.69079 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18463     0.00371    -4.83946     0.01271
-9999.99                    -9999.99   8590354.00 300.97897  44.64123 364208108.0     37.71609 5381.0 11.38700     0.074     0.86376 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42330     0.00908    -4.52706     0.01038
-9999.99                    -9999.99   9183522.00 300.97642  45.57831 170508033.0    -60.53187 5556.0 20.14700     0.233     0.74781 -2e+00   2e-01    -4.74935 -9999.99000 -9999.99000 -9999.99000     0.17349     0.00374    -4.96770     0.01272
-9999.99                    -9999.99   9183503.00 300.97281  45.50110 364308234.0    -13.19913 5965.0  5.82000     0.021     0.68302 -2e+00   2e-01    -4.69106 -9999.99000 -9999.99000 -9999.99000     0.32725     0.00770    -4.53067     0.01229
-9999.99                    -9999.99   8848001.00 300.96671  45.04559 355108017.0    -13.41927 4145.0 12.57100     0.023     1.57085 -2e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.33213     0.05259    -4.72216     0.01751
-9999.99                    -9999.99   8847988.00 300.96321  45.09275 170508017.0      0.33024 4314.0 11.24400     0.018     1.38023 -9e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.91683     0.00660    -4.60722     0.00323
-9999.99                    -9999.99   8847951.00 300.95239  45.02132 355208017.0     -3.62250 5360.0  5.92900     0.057     0.77725 -3e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38683     0.01380    -4.58359     0.01741
-9999.99                    -9999.99   8264370.00 300.93854  44.17548 355107027.0      6.53451 5791.0  7.15000     0.036     0.79469 -4e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25235     0.01957    -4.72459     0.04178
-9999.99                    -9999.99   8197368.00 300.93479  44.09425 170507024.0      3.85266 6412.0  9.08600     0.053     0.53707 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24157     0.00277    -4.55872     0.00787
-9999.99                    -9999.99   8915317.00 300.93129  45.11989 170508005.0    -18.39273 5991.0  2.77000     0.003     0.54130 -3e+00   6e-04    -7.16615 -9999.99000 -9999.99000 -9999.99000     0.44348     0.00330    -4.29243     0.00381
-9999.99                    -9999.99   8264298.00 300.92026  44.16113 355207027.0    -18.64290 5884.0  6.03800     0.064     0.77323 -1e+00   1e+00    -3.78481 -9999.99000 -9999.99000 -9999.99000     0.30252     0.01303    -4.56595     0.02296
-9999.99                    -9999.99   9183249.00 300.89929  45.55084 364308033.0    -33.12291 5759.0  8.97200     0.044     0.66741 -2e+00   2e-01    -4.77476 -9999.99000 -9999.99000 -9999.99000     0.30742     0.00536    -4.56804     0.00922
-9999.99                    -9999.99   8718687.00 300.89911  44.89349 355208103.0    -29.33028 5043.0 25.80400     2.027     1.01378 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17913     0.01306    -5.09646     0.03965
-9999.99                    -9999.99   9053655.00 300.88049  45.34956 355108232.0    -27.07872 4218.0 13.58600     0.021     1.39380 -3e-01   5e-01    -4.44970 -9999.99000 -9999.99000 -9999.99000     1.01432     0.03690    -4.84542     0.01625
-9999.99                    -9999.99   9183174.00 300.87680  45.55934 364208033.0    -45.77166 5524.0  7.99300     0.031     0.78840 -2e+00   5e-01    -4.22806 -9999.99000 -9999.99000 -9999.99000     0.21846     0.00801    -4.87954     0.01975
-9999.99                    -9999.99   8264039.00 300.85946  44.11622 158807011.0    -23.96658 5920.0  7.14800     0.085     0.78588 -2e+00   2e-01    -4.64234 -9999.99000 -9999.99000 -9999.99000     0.19843     0.00429    -4.79540     0.01322
-9999.99                    -9999.99   8847654.00 300.85931  45.02202 364308006.0    -23.53629 5391.0 21.06800     0.507     0.82250 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26725     0.00901    -4.73053     0.01764
-9999.99                    -9999.99   8460830.00 300.85858  44.47885 355108203.0      8.00553 5951.0  6.34200     0.004     0.69752 -8e-01   2e+00    -3.68614 -9999.99000 -9999.99000 -9999.99000     0.30418     0.01800    -4.63963     0.03048
-9999.99                    -9999.99   9308289.00 300.85135  45.73989 355108029.0    -14.67015 5837.0  8.59200     1.715     0.70233 -2e+00   7e-01    -4.13695 -9999.99000 -9999.99000 -9999.99000     0.23827     0.01081    -4.72885     0.02521
-9999.99                    -9999.99   8460811.00 300.85016  44.45132 355208203.0     -1.19082 3983.0 41.49600     1.629 -9999.99000  2e+00   3e+00    -3.73841 -9999.99000 -9999.99000 -9999.99000     0.97084     0.03940    -5.19987     0.01819
-9999.99                    -9999.99   8525114.00 300.83825  44.55711 170508111.0     -1.63113 6216.0  5.78600     0.087     0.70086 -2e+00   5e-01    -4.29091 -9999.99000 -9999.99000 -9999.99000     0.19872     0.00441    -4.73640     0.01499
-9999.99                    -9999.99   8914991.00 300.83640  45.12642 355208005.0    -31.58184 5637.0 10.25300     0.171     0.68184 -4e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30759     0.01598    -4.65870     0.02648
-9999.99                    -9999.99   8718439.00 300.81717  44.82276 355108102.0     -0.56040 5480.0 25.76900     1.328     0.86317 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21161     0.01123    -4.85332     0.02942
-9999.99                    -9999.99   8984268.00 300.81506  45.20871 355108020.0    -12.69879 4327.0 31.08500     0.633     1.24097 -2e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34932     0.03213    -5.11453     0.04348
-9999.99                    -9999.99   8460727.00 300.81458  44.42651 364308219.0      7.51521 6331.0  4.06500     0.032     0.54707 -2e+00   7e-01    -4.14402 -9999.99000 -9999.99000 -9999.99000     0.19404     0.00458    -4.73401     0.01723
-9999.99                    -9999.99   8263833.00 300.80441  44.17248 355107028.0     -5.86407 5541.0  6.82500     0.023     0.84642 -2e+00   9e-02    -4.99503 -9999.99000 -9999.99000 -9999.99000     0.35511     0.01432    -4.56434     0.02021
-9999.99                    -9999.99   9308124.00 300.80270  45.72148 364204228.0    -18.88305 5691.0  7.14700     0.016     0.64472 -2e+00   5e-03    -6.24330 -9999.99000 -9999.99000 -9999.99000     0.18158     0.00230    -4.84170     0.00816
-9999.99                    -9999.99   9182882.00 300.80203  45.58687 355108042.0    -34.26369 4844.0 28.03800     0.327     1.06263 -1e+00   4e-03    -6.37671 -9999.99000 -9999.99000 -9999.99000     0.31986     0.01618    -4.90475     0.02444
-9999.99                    -9999.99   8263825.00 300.80188  44.11636 170507046.0    -38.46660 4899.0 28.61400     1.691     1.09320 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19934     0.00514    -4.98116     0.01393
-9999.99                    -9999.99   8654522.00 300.79558  44.70447 158908123.0    -13.60941 5853.0  9.29000     0.117     0.68030 -2e+00   2e-01    -4.61439 -9999.99000 -9999.99000 -9999.99000     0.36442     0.00414    -4.44642     0.00588
-9999.99                    -9999.99   8329693.00 300.78699  44.21046 364307028.0    -29.04009 5946.0  4.89600     0.003     0.71381 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14926     0.00263    -4.95554     0.01382
-9999.99                    -9999.99   8718318.00 300.78204  44.80017 170508102.0    -39.72747 5498.0 23.87100     0.075     0.90440 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19134     0.00238    -4.84829     0.00745
-9999.99                    -9999.99   8524904.00 300.77704  44.54657 364208111.0    -14.81025 5569.0 15.83700     0.037     0.88219 -2e+00   4e-03    -6.33997 -9999.99000 -9999.99000 -9999.99000     0.31968     0.00517    -4.55661     0.00844
-9999.99                    -9999.99   8782564.00 300.76447  44.99896 364208021.0    -16.80162 5893.0  3.99400     0.023     0.62999 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15577     0.00805    -4.94376     0.03637
-9999.99                    -9999.99   8329578.00 300.75171  44.28178 170508221.0      2.47170 5627.0 17.93400     0.275     0.85348 -1e+00   7e-01    -4.08013 -9999.99000 -9999.99000 -9999.99000     0.28754     0.00374    -4.60991     0.00696
-9999.99                    -9999.99   8329561.00 300.74704  44.24589 355107047.0     -8.33577 6355.0  3.44400     0.023     0.53547 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26564     0.00792    -4.54435     0.01788
-9999.99                    -9999.99   9307918.00 300.74319  45.71250 355104248.0    -64.00428 5457.0 18.85400     0.491     0.66894 -2e+00   4e-01    -4.37088 -9999.99000 -9999.99000 -9999.99000     0.17014     0.01005    -4.96408     0.03553
-9999.99                    -9999.99   8263503.00 300.72208  44.14871 355207042.0    -29.86065 5948.0 12.55600     1.397     0.71348 -7e-01   2e+00    -3.66323 -9999.99000 -9999.99000 -9999.99000     0.13827     0.01332    -5.05173     0.06875
-9999.99                    -9999.99   9369544.00 300.71371  45.80069 355204245.0    -42.58947 5953.0  7.83700     0.059     0.71642 -1e+00   1e+00    -3.90002 -9999.99000 -9999.99000 -9999.99000     0.28720     0.00980    -4.60748     0.01828
-9999.99                    -9999.99   8718072.00 300.70447  44.84705 355108200.0    -28.30959 3931.0 32.07400     0.109     1.72231 -3e-01   3e-01    -4.71925 -9999.99000 -9999.99000 -9999.99000     1.44581     0.04766    -5.01141     0.01462
-9999.99                    -9999.99   8460357.00 300.70236  44.46298 355108216.0      9.56661 5710.0  7.94900     0.011     0.71128 -3e-01   2e+00    -3.64503 -9999.99000 -9999.99000 -9999.99000     0.32207     0.02252    -4.62932     0.03543
-9999.99                    -9999.99   8524560.00 300.67671  44.51847 170508195.0    -27.75921 6234.0  4.22300     0.095     0.53643 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22078     0.00175    -4.65848     0.00516
ZTFJ200238.46+345133.3      -9999.99     -9999.99 300.66028  34.85925 469801182.0    -61.22235 5300.0  3.60026 -9999.990     0.77138  2e+00   4e+00    -3.41249 -9999.99000 -9999.99000 -9999.99000     0.87630     0.01381    -4.34361     0.00713
-9999.99                    -9999.99   8589265.00 300.65881  44.63158 364208178.0    -30.38103 5174.0 17.25900     0.075     0.98012 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28965     0.00845    -4.70661     0.01495
-9999.99                    -9999.99   8395107.00 300.65042  44.36398 355108213.0     11.43792 6192.0  4.28400     0.004     0.60485  3e+00   5e+00    -3.22822 -9999.99000 -9999.99000 -9999.99000     0.38373     0.01576    -4.43392     0.02096
-9999.99                    -9999.99   9052848.00 300.64975  45.35914 355108241.0     -3.91272 5658.0  7.03800     0.236     0.60837 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23025     0.01126    -4.78931     0.02676
-9999.99                    -9999.99   9492074.00 300.64011  46.00798 364209025.0    -33.41313 4259.0 33.64800     0.116     1.43455 -7e-01   7e-02    -5.21831 -9999.99000 -9999.99000 -9999.99000     0.68658     0.00896    -4.80555     0.00591
-9999.99                    -9999.99   8524427.00 300.63901  44.57904 355208186.0      5.81403 5941.0  2.99000     0.006     0.57965 -3e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31235     0.01358    -4.54783     0.02304
-9999.99                    -9999.99   9492028.00 300.62506  46.03960 355104071.0     -2.68185 5309.0 11.38600     0.056     0.88905 -5e-01   1e+00    -3.82000 -9999.99000 -9999.99000 -9999.99000     0.35656     0.02097    -4.63651     0.02893
-9999.99                    -9999.99   8717773.00 300.62289  44.88747 355108161.0    -30.03078 5563.0  6.77700     0.011     0.68558 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33663     0.01336    -4.55950     0.02027
-9999.99                    -9999.99   9552905.00 300.61755  46.10673 355104074.0    -19.63359 5485.0 19.03200     0.264     0.77532 -1e+00   6e-01    -4.16949 -9999.99000 -9999.99000 -9999.99000     0.28890     0.01576    -4.72955     0.02779
-9999.99                    -9999.99   8983492.00 300.61037  45.25403 170508160.0     -4.29297 5695.0 16.22800     0.113     0.72173 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.06031     0.00420 -9999.99000 -9999.99000
-9999.99                    -9999.99   8653845.00 300.60852  44.79703 355208189.0    -25.60773 4932.0 27.99000     1.211     1.05427 -1e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27998     0.02318    -4.97106     0.04067
-9999.99                    -9999.99   9552837.00 300.60074  46.11490 364204074.0    -24.29682 5826.0 14.57100     0.154     0.60283 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24529     0.00427    -4.66723     0.00991
-9999.99                    -9999.99   9118402.00 300.58609  45.41795 364304110.0    -19.50348 5769.0 15.44600     0.067     0.50091 -3e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26960     0.00599    -4.67656     0.01186
-9999.99                    -9999.99   8653750.00 300.58328  44.75076 355108187.0    -12.73881 5728.0  3.19100     0.010     0.66100 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40436     0.02254    -4.44917     0.02780
-9999.99                    -9999.99   9491880.00 300.57925  46.07729 355204074.0    -25.90791 5731.0  3.11300     0.019     0.63494 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33454     0.01042    -4.55235     0.01599
-9999.99                    -9999.99   9307374.00 300.57822  45.76576 355104232.0    -16.60149 4364.0 17.63000     0.023     1.41714 -2e-01   7e-01    -4.22462 -9999.99000 -9999.99000 -9999.99000     0.78397     0.02724    -4.73005     0.01566
-9999.99                    -9999.99   8195866.00 300.56482  44.03666 355207050.0    -68.51739 5337.0 26.69600     1.711     0.87174 -9e-01   1e+00    -3.96414 -9999.99000 -9999.99000 -9999.99000     0.16810     0.01194    -5.01759     0.04145
-9999.99                    -9999.99   9368998.00 300.56018  45.84056 355104250.0      5.70396 6099.0  2.74300     0.018     0.62454 -2e+00   1e+00    -3.86619 -9999.99000 -9999.99000 -9999.99000     0.25155     0.01377    -4.64746     0.03107
-9999.99                    -9999.99   9491823.00 300.55900  46.04097 165904071.0     -0.88062 4866.0 13.24700     0.132     1.18755 -1e+00   1e-02    -5.94892 -9999.99000 -9999.99000 -9999.99000     0.36410     0.00772    -4.78115     0.01017
-9999.99                    -9999.99   9181883.00 300.54257  45.53153 364204104.0    -34.79406 5558.0 14.92800     0.073     0.85548 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33022     0.00362    -4.54923     0.00567
-9999.99                    -9999.99   8262795.00 300.53121  44.14328 158807044.0    -28.69986 5969.0 10.61900     0.036     0.76986 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13303     0.00115    -5.04980     0.00782
-9999.99                    -9999.99   8459782.00 300.52133  44.42142 170508204.0    -21.15462 6128.0 13.32700     0.086     0.62519 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27506     0.00401    -4.55394     0.00835
-9999.99                    -9999.99   8394724.00 300.51782  44.37129 355208212.0    -58.89075 5417.0 18.64300     0.109     0.88152  3e-01   2e+00    -3.59555 -9999.99000 -9999.99000 -9999.99000     0.19267     0.01126    -4.94889     0.03252
-9999.99                    -9999.99   8588660.00 300.51315  44.60777 355108184.0    -19.50348 4162.0 29.79200     0.177     1.54033 -6e-01   2e-01    -4.83749 -9999.99000 -9999.99000 -9999.99000     0.81172     0.04048    -4.93913     0.02243
-9999.99                    -9999.99   9307127.00 300.49783  45.75586 355104240.0    -56.16885 5683.0 16.00600     0.554     0.75819  2e+00   4e+00    -3.34039 -9999.99000 -9999.99000 -9999.99000     0.19873     0.01602    -4.87057     0.04602
-9999.99                    -9999.99   8653387.00 300.49400  44.70836 170508198.0    -44.11053 5676.0  2.48700     0.014     0.70685 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31743     0.00258    -4.55649     0.00425
-9999.99                    -9999.99   9491558.00 300.47833  46.02685 355204052.0     -9.29643 4417.0 33.29500     0.670     1.35818 -4e-01   5e-01    -4.35200 -9999.99000 -9999.99000 -9999.99000     0.36753     0.03160    -5.08817     0.04047
-9999.99                    -9999.99   8781452.00 300.45908  44.98417 364208174.0     12.21846 5923.0  1.86400     0.003     0.54675 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30044     0.00534    -4.53586     0.00969
-9999.99                    -9999.99   8459550.00 300.45853  44.45078 355208179.0     -0.48033 5550.0 20.60000     0.390     0.92194 -2e+00   2e-01    -4.61748 -9999.99000 -9999.99000 -9999.99000     0.19477     0.01131    -4.92291     0.03253
-9999.99                    -9999.99   9429822.00 300.43594  45.95468 355204068.0    -32.01216 5143.0 17.76000     0.278     0.97368 -7e-01   9e-01    -3.99953 -9999.99000 -9999.99000 -9999.99000     0.39152     0.02894    -4.67681     0.03546
-9999.99                    -9999.99   9117806.00 300.42679  45.45081 355204103.0    -43.44006 5626.0  9.98200     0.020     0.80498 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32715     0.00879    -4.56833     0.01382
-9999.99                    -9999.99   9306900.00 300.42654  45.72475 364204239.0    -20.58423 5711.0  2.48900     0.003     0.52119 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31818     0.00235    -4.47302     0.00405
-9999.99                    -9999.99   8059043.00 300.42609  43.88713 364201111.0    -29.84064 5865.0  4.43900     0.044     0.59643 -2e+00   2e-01    -4.59795 -9999.99000 -9999.99000 -9999.99000     0.23433     0.00490    -4.66748     0.01239
ZTFJ200141.26+465737.8      -9999.99     -9999.99 300.42192  46.96103 364309108.0    -88.00089 4000.0  1.44495 -9999.990 -9999.99000  2e+00   2e+00    -3.78201 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8781283.00 300.41135  44.95672 355108151.0      7.98552 4069.0 14.23200     0.069     1.55925 -1e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.28388     0.06963    -5.01115     0.02411
-9999.99                    -9999.99   9244722.00 300.40677  45.69051 364304239.0    -25.84788 5188.0 18.51100     0.283     0.83046 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25801     0.00624    -4.78754     0.01257
-9999.99                    -9999.99   8328443.00 300.40546  44.26359 355208223.0    -19.59354 5546.0 23.67800     0.187     0.83672  1e+00   3e+00    -3.43026 -9999.99000 -9999.99000 -9999.99000     0.18050     0.01311    -4.95945     0.04182
-9999.99                    -9999.99   9181340.00 300.39902  45.52111 355104117.0    -11.58801 5937.0  2.13500     0.005     0.58786 -3e+00   6e-02    -5.16528 -9999.99000 -9999.99000 -9999.99000     0.31117     0.01206    -4.58221     0.02024
-9999.99                    -9999.99   8716912.00 300.37296  44.82042 170508192.0     -5.29365 5341.0 21.00500     0.696     0.93057 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18306     0.00179    -4.91080     0.00576
-9999.99                    -9999.99   8845826.00 300.37234  45.06026 355208153.0     -4.66323 5798.0  6.07300     0.035     0.56582 -4e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21773     0.01107    -4.78127     0.02896
-9999.99                    -9999.99   8394272.00 300.36536  44.38026 355108214.0    -37.60602 5044.0 23.93700     0.226     1.06213 -1e+00   6e-01    -4.20532 -9999.99000 -9999.99000 -9999.99000     0.32630     0.01257    -4.75148     0.01893
-9999.99                    -9999.99   8652847.00 300.35852  44.76644 355108180.0    -77.15337 5199.0 15.17800     0.059     0.76957 -2e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18346     0.01270    -5.00528     0.03850
-9999.99                    -9999.99   9051698.00 300.34692  45.33561 355204086.0     -1.33092 5361.0 22.78100     0.188     0.75620 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21691     0.01302    -4.89800     0.03220
-9999.99                    -9999.99   8982489.00 300.34268  45.25498 355104087.0    -14.05974 4049.0 19.94100     0.043     1.64789 -6e-01   1e-01    -5.14901 -9999.99000 -9999.99000 -9999.99000     1.07462     0.04209    -4.92632     0.01747
-9999.99                    -9999.99   9181091.00 300.33453  45.53768 355204117.0     -7.33506 5165.0  4.14200     0.066     0.87259 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43246     0.01151    -4.55702     0.01276
-9999.99                    -9999.99   9181083.00 300.33192  45.56525 158904116.0    -28.51974 5532.0 12.88700     0.138     0.81075 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24845     0.00525    -4.70414     0.01162
-9999.99                    -9999.99   8394130.00 300.32260  44.38067 364208214.0    -27.72918 4694.0 23.40300     0.235     1.29282 -1e+00   2e-01    -4.69302 -9999.99000 -9999.99000 -9999.99000     0.34526     0.01332    -4.92907     0.01841
-9999.99                    -9999.99   8523168.00 300.31183  44.59738 355105126.0    -19.63359 5532.0 22.45000     1.642     0.84510 -2e+00   3e-01    -4.44845 -9999.99000 -9999.99000 -9999.99000     0.21481     0.01283    -4.88233     0.03239
-9999.99                    -9999.99   8652639.00 300.30682  44.78087 355208180.0    -18.06249 3957.0 30.98600     0.200     1.74218 -9e-01  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.47384     0.05888    -4.96185     0.01771
-9999.99                    -9999.99   8587886.00 300.30402  44.68756 355105139.0    -52.45629 5220.0  5.91600     0.059     0.62002 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35575     0.01533    -4.63945     0.02119
-9999.99                    -9999.99   8394011.00 300.28683  44.36008 355208214.0    -57.50979 5743.0 19.67700     0.486     0.73045 -2e+00   4e-01    -4.31203 -9999.99000 -9999.99000 -9999.99000     0.12708     0.00707    -5.12441     0.04079
-9999.99                    -9999.99   8458918.00 300.28629  44.41273 355105006.0    -29.40033 5773.0  3.31000     0.011     0.72489 -2e+00   2e-01    -4.76987 -9999.99000 -9999.99000 -9999.99000     0.34071     0.00979    -4.50947     0.01491
-9999.99                    -9999.99   8780751.00 300.28599  44.90724 170508158.0    -31.61187 5318.0 19.68800     0.552     0.86115 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17313     0.00248    -4.95414     0.00857
-9999.99                    -9999.99   8587787.00 300.28121  44.67719 170505139.0     -5.20359 5372.0 24.87800     4.452     0.87983 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24274     0.00815    -4.72131     0.01852
-9999.99                    -9999.99   8652532.00 300.28033  44.72793 364205132.0    -13.58940 5801.0  6.48900     0.010     0.69893 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25407     0.00544    -4.61736     0.01237
-9999.99                    -9999.99   8587777.00 300.27826  44.62431 355205148.0    -28.18950 5897.0  5.68400     0.137     0.58389 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24429     0.00781    -4.67495     0.01814
-9999.99                    -9999.99   8587729.00 300.26495  44.69190 355205139.0    -31.11153 5090.0 20.33700     0.079     0.90761 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35452     0.02374    -4.73075     0.03245
-9999.99                    -9999.99   9367979.00 300.26077  45.87871 355104055.0     -0.29019 5441.0 24.89800     4.299     0.84511 -1e+00   7e-01    -4.13408 -9999.99000 -9999.99000 -9999.99000     0.26780     0.01277    -4.72613     0.02499
-9999.99                    -9999.99   9244164.00 300.24094  45.66059 355104106.0    -26.10807 5267.0 13.85700     0.100     0.93575 -9e-02   2e+00    -3.72445 -9999.99000 -9999.99000 -9999.99000     0.45803     0.02175    -4.57153     0.02252
-9999.99                    -9999.99   9180708.00 300.23755  45.57560 355104125.0    -25.38756 5612.0  3.39300     0.018     0.56585 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27735     0.01026    -4.69187     0.01937
-9999.99                    -9999.99   9180700.00 300.23605  45.50590 355104122.0    -37.79616 5618.0 13.39400     0.117     0.66011 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30100     0.01075    -4.61764     0.01863
-9999.99                    -9999.99   9673891.00 300.22574  46.30139 364304208.0    -31.17156 6159.0  3.10700     0.159     0.52152 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26568     0.00252    -4.51652     0.00592
-9999.99                    -9999.99   9673870.00 300.22025  46.33383 158804210.0      8.10561 5710.0  4.99200     0.017     0.69922 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20013     0.00636    -4.80278     0.01910
-9999.99                    -9999.99   9551523.00 300.21664  46.16719 355204202.0     -5.89407 5458.0  7.33300     0.010     0.78037 -2e+00   3e-01    -4.46880 -9999.99000 -9999.99000 -9999.99000     0.36455     0.01855    -4.64306     0.02487
-9999.99                    -9999.99   9180618.00 300.21321  45.57414 158804125.0    -23.47623 6058.0  1.84900     0.005     0.52104 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32710     0.00317    -4.41667     0.00546
-9999.99                    -9999.99   8058082.00 300.18396  43.85614 364301106.0    -52.13607 5774.0  5.18700     0.014     0.57118 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22576     0.00432    -4.78579     0.01062
-9999.99                    -9999.99   9673723.00 300.17798  46.30484 355104220.0    -17.21190 5179.0  8.04400     0.027     0.90460 -2e+00   1e-02    -5.79338 -9999.99000 -9999.99000 -9999.99000     0.35921     0.01967    -4.67691     0.02670
-9999.99                    -9999.99   8716187.00 300.17383  44.85725 158905115.0    -21.46485 6297.0  3.35600     0.025     0.62260 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27803     0.00471    -4.54109     0.00973
-9999.99                    -9999.99   8393583.00 300.17218  44.35297 355105007.0      2.35164 5249.0  8.99000     0.057     0.90060 -2e+00   2e-01    -4.70264 -9999.99000 -9999.99000 -9999.99000     0.23056     0.02103    -4.91126     0.04756
-9999.99                    -9999.99   8393582.00 300.17206  44.39413 355105025.0     -9.35100 3887.0 18.76900     0.069     1.87934 -4e-01   2e-01    -4.97989 -9999.99000 -9999.99000 -9999.99000     1.60917     0.04425    -5.09985     0.01219
-9999.99                    -9999.99   9051076.00 300.17017  45.30909 364204100.0    -13.88961 5943.0  1.66700     0.003     0.65832 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37275     0.00309    -4.37657     0.00441
-9999.99                    -9999.99   8981766.00 300.15229  45.22461 158804095.0    -19.68363 5956.0  9.38900     0.024     0.47203 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36302     0.00205    -4.37540     0.00306
-9999.99                    -9999.99   9116740.00 300.14935  45.48260 355104107.0    -19.73364 4018.0 34.49900     0.087     1.70163 -3e-01   3e-01    -4.66357 -9999.99000 -9999.99000 -9999.99000     1.13336     0.05728    -5.00647     0.02253
-9999.99                    -9999.99   8716080.00 300.14456  44.83937 364305115.0      3.07212 6041.0  5.18300     0.011     0.70451 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26385     0.00251    -4.56190     0.00563
-9999.99                    -9999.99   9428817.00 300.13629  45.96811 165904058.0    -22.30542 6023.0  2.09000     0.005     0.59798 -3e+00   5e-03    -6.25847 -9999.99000 -9999.99000 -9999.99000     0.30141     0.00555    -4.48754     0.01039
-9999.99                    -9999.99   8981701.00 300.13608  45.20499 364204091.0     -8.89614 5913.0  4.99400     0.041     0.64875 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26558     0.00228    -4.60671     0.00484
-9999.99                    -9999.99   9490300.00 300.12793  46.09748 355104062.0    -49.58430 5474.0  3.28200     0.012     0.66520 -2e+00   4e-02    -5.34010 -9999.99000 -9999.99000 -9999.99000     0.37332     0.01653    -4.55100     0.02196
-9999.99                    -9999.99   9551233.00 300.12683  46.11121 355204062.0    -22.16532 5483.0 22.03800     3.030     0.75074 -2e+00   3e-01    -4.44075 -9999.99000 -9999.99000 -9999.99000     0.30257     0.01606    -4.62625     0.02753
-9999.99                    -9999.99   8587196.00 300.12108  44.63292 158805135.0    -33.06288 5999.0  1.44200     0.003     0.61467 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39485     0.00307    -4.31889     0.00415
-9999.99                    -9999.99   9180282.00 300.11904  45.51036 158804107.0      7.96551 6204.0  1.52000     0.003     0.55426 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36591     0.00629    -4.36852     0.00929
-9999.99                    -9999.99   8522409.00 300.09622  44.57652 355205141.0     -3.28227 4969.0 11.59900     0.115     1.08336 -1e+00   2e-01    -4.64453 -9999.99000 -9999.99000 -9999.99000     0.36707     0.02085    -4.82707     0.02709
-9999.99                    -9999.99   8458220.00 300.09413  44.47461 158905017.0    -28.17948 5060.0  7.97800     0.044     0.99545 -2e+00   3e-02    -5.42053 -9999.99000 -9999.99000 -9999.99000     0.34275     0.01087    -4.77448     0.01537
-9999.99                    -9999.99   8715890.00 300.09208  44.82083 158905110.0     -6.26433 5742.0 13.06500     0.029     0.54394 -3e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26296     0.00627    -4.64241     0.01317
-9999.99                    -9999.99   9116512.00 300.08377  45.43977 355104102.0     -4.78332 5191.0 11.58100     0.045     0.94167 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40067     0.01446    -4.61885     0.01738
-9999.99                    -9999.99   8522358.00 300.07990  44.56788 355105141.0     -2.97207 5397.0  0.41300     0.003     0.85408 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14949     0.01181    -5.12477     0.04687
-9999.99                    -9999.99   8393226.00 300.07843  44.38077 355205007.0    -21.35478 5373.0 20.35900     0.123     0.81058 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14542     0.01371    -5.10524     0.05806
-9999.99                    -9999.99   8912338.00 300.07758  45.11881 355205101.0    -25.29750 3799.0 35.61600     0.875     1.64317 -7e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.19580     0.03762    -5.13089     0.01402
-9999.99                    -9999.99   9116461.00 300.07029  45.45361 158804102.0     -4.11600 6220.0  3.07600     0.016     0.61764 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31523     0.00058    -4.36799     0.00115
-9999.99                    -9999.99   8522256.00 300.05725  44.53072 158905009.0    -35.34444 5217.0 31.78500     4.115     0.95364 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.04536     0.00692 -9999.99000 -9999.99000
-9999.99                    -9999.99   9974714.00 300.05438  46.87519 355115133.0    -44.64087 4693.0 29.51700     0.434     1.18058 -1e+00   1e-01    -4.93481 -9999.99000 -9999.99000 -9999.99000     0.40038     0.02379    -4.93813     0.02787
-9999.99                    -9999.99   9050543.00 300.04105  45.31493 364204088.0    -27.64914 5462.0  8.22100     0.040     0.84004 -2e+00   6e-02    -5.16844 -9999.99000 -9999.99000 -9999.99000     0.38931     0.00499    -4.51497     0.00635
-9999.99                    -9999.99   9673270.00 300.03888  46.34861 158804206.0    -15.54075 6180.0  2.88800     0.017     0.50183 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31039     0.00424    -4.44877     0.00779
-9999.99                    -9999.99   9428476.00 300.02991  45.97084 355204063.0    -18.93309 5198.0  9.90400     0.443     0.86435 -2e+00   6e-02    -5.15034 -9999.99000 -9999.99000 -9999.99000     0.27913     0.01561    -4.81524     0.02817
-9999.99                    -9999.99   5398063.00 300.02768  40.51044 367806115.0    -15.20052 5566.0 21.51000     0.446     0.75081 -2e+00   3e-02    -5.49854 -9999.99000 -9999.99000 -9999.99000     0.29723     0.00569    -4.63424     0.00997
-9999.99                    -9999.99   8126029.00 300.01908  43.91400 158901085.0    -44.57082 5613.0 27.11700     0.299     0.67328 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09139     0.00258    -5.42237     0.03477
-9999.99                    -9999.99   7988567.00 300.01630  43.73301 355101091.0    -25.93794 5575.0  8.60500     0.013     0.75091 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26385     0.01240    -4.70516     0.02501
-9999.99                    -9999.99   9050403.00 300.00470  45.31927 355104090.0    -48.61362 5147.0 12.61900     0.021     0.85807 -2e+00   8e-02    -5.07224 -9999.99000 -9999.99000 -9999.99000     0.34231     0.01115    -4.71436     0.01594
-9999.99                    -9999.99   9489852.00 299.98920  46.08478 364204058.0     -0.01002 5342.0 14.01400     0.024     0.95609 -2e+00   1e-01    -4.92711 -9999.99000 -9999.99000 -9999.99000     0.34361     0.00769    -4.60977     0.01119
-9999.99                    -9999.99   7919867.00 299.98813  43.66333 158901083.0    -57.64989 5571.0  4.55900     0.139     0.70723 -2e+00   2e-01    -4.63972 -9999.99000 -9999.99000 -9999.99000     0.25000     0.00578    -4.70096     0.01268
-9999.99                    -9999.99   8981109.00 299.98645  45.25037 581003053.0    -25.71780 5535.0 24.55100     3.367     0.67104 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12109     0.00209    -5.14100     0.01434
-9999.99                    -9999.99   8715511.00 299.97671  44.80453 158805103.0    -31.41174 5397.0 25.85900     0.693 -9999.99000 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20388     0.00225    -4.80955     0.00649
ZTFJ195950.99+434137.8      -9999.99   7919763.00 299.96246  43.69378 158801083.0    -29.75058 5500.0  3.75718 -9999.990     0.68301 -1e+00   9e-01    -4.02340 -9999.99000 -9999.99000 -9999.99000     0.61348     0.01020    -4.36204     0.00776
-9999.99                    -9999.99     -9999.99 299.96246  43.69378 158801083.0    -29.75058 5267.0  3.78400     0.010 -9999.99000 -1e+00   6e-01    -4.20445 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10035558.00 299.95706  46.90057 355115144.0    -75.17199 4166.0 41.94100     1.258     1.35999 -1e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.57169     0.05139    -5.11395     0.04104
-9999.99                    -9999.99   8586605.00 299.95312  44.62106 158905143.0    -24.98730 4590.0 27.37300     0.367     1.34306 -1e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39549     0.01382    -4.93133     0.01641
-9999.99                    -9999.99   8715306.00 299.92294  44.81139 355105111.0      1.18083 4433.0 21.42900     0.411     1.15049 -1e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.45839     0.02926    -4.88807     0.02962
-9999.99                    -9999.99   8844237.00 299.92181  45.03574 355205113.0     13.40928 4061.0 26.03400     0.125     1.60627 -3e-01   4e-01    -4.59229 -9999.99000 -9999.99000 -9999.99000     1.26256     0.05570    -4.99993     0.01962
-9999.99                    -9999.99   9179513.00 299.92102  45.57509 355204123.0      1.31091 5340.0 13.65500     0.168     0.77510 -2e+00   1e-01    -4.79036 -9999.99000 -9999.99000 -9999.99000     0.31140     0.01273    -4.70136     0.02052
-9999.99                    -9999.99   8980850.00 299.91592  45.27258 158804080.0    -39.92763 5571.0 17.59900     0.906     0.76452 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23137     0.00643    -4.76333     0.01538
-9999.99                    -9999.99   8980809.00 299.90436  45.24559 364204080.0    -21.78507 5695.0  2.60600     0.005     0.61951 -2e+00   3e-01    -4.43123 -9999.99000 -9999.99000 -9999.99000     0.33065     0.01306    -4.55087     0.02038
-9999.99                    -9999.99   7919516.00 299.90429  43.69494 158901084.0    -29.36031 5936.0  7.24200     0.037     0.62515 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18193     0.00501    -4.82634     0.01822
-9999.99                    -9999.99   7988039.00 299.88793  43.73776 364301081.0    -22.46553 5682.0  2.32800     0.005     0.75128 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29537     0.00657    -4.73390     0.01124
-9999.99                    -9999.99   9612106.00 299.87555  46.22215 355104212.0    -20.88444 4837.0 13.99600     0.106     1.07695 -1e+00   2e-03    -6.67161 -9999.99000 -9999.99000 -9999.99000     0.41646     0.03809    -4.71674     0.04329
-9999.99                    -9999.99   9974113.00 299.86383  46.84222 170515138.0    -31.15155 6168.0  1.96200     0.006     0.55843 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26622     0.00272    -4.55592     0.00603
-9999.99                    -9999.99  10166321.00 299.84494  47.14215 355215032.0    -34.32375 3928.0 26.22500     0.057     1.78994 -7e-01  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.25807     0.04592    -5.10570     0.01625
-9999.99                    -9999.99   8843975.00 299.84399  45.07118 355105113.0    -34.11360 3859.0 15.44100     0.039     1.78730 -4e-01   1e-01    -5.15925 -9999.99000 -9999.99000 -9999.99000     1.64038     0.04717    -4.96390     0.01272
-9999.99                    -9999.99   8260438.00 299.84337  44.19192 158901136.0    -10.50726 5763.0 27.40100     0.218     0.76696 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34388     0.00852    -4.59900     0.01241
-9999.99                    -9999.99   9179219.00 299.84161  45.50317 355104057.0     11.21775 5480.0 24.27000     2.286     0.79622 -2e+00   4e-01    -4.31790 -9999.99000 -9999.99000 -9999.99000     0.23437     0.01251    -4.80056     0.02876
-9999.99                    -9999.99   8980565.00 299.83804  45.29535 364204089.0    -16.08114 5607.0  6.65500     0.058     0.67730 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29094     0.00455    -4.60450     0.00833
-9999.99                    -9999.99   8714950.00 299.81038  44.81267 170505156.0     -1.55106 5265.0  7.24700     0.018     0.91052 -2e+00   7e-02    -5.13781 -9999.99000 -9999.99000 -9999.99000     0.45466     0.00811    -4.49368     0.00857
-9999.99                    -9999.99   8980451.00 299.80167  45.26802 355104089.0     -4.57317 4741.0 23.82700     0.141     1.10327 -1e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39524     0.01705    -4.80849     0.02040
-9999.99                    -9999.99   8843818.00 299.79752  45.03206 364305173.0     -0.01002 4860.0 29.97800     0.570     0.98017 -1e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26510     0.00963    -4.93314     0.01813
-9999.99                    -9999.99   9049593.00 299.79135  45.39158 364304083.0  -9999.99000 5608.0 12.24300     0.151     0.79323 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19600     0.00128    -4.75871     0.00430
-9999.99                    -9999.99   8521226.00 299.79117  44.50828 355105018.0      3.06213 5558.0 12.16100     0.027     0.72181 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19762     0.01382    -4.91467     0.03903
-9999.99                    -9999.99   5396800.00 299.78888  40.52199 367906201.0     -1.90131 5544.0 11.51400     0.030     0.77677 -2e+00   3e-01    -4.44432 -9999.99000 -9999.99000 -9999.99000     0.37504     0.00282    -4.49228     0.00379
-9999.99                    -9999.99   5739031.00 299.78653  40.91686 367806182.0     -0.77052 6146.0  3.16300     0.022     0.55722 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29211     0.00542    -4.52239     0.01041
-9999.99                    -9999.99   9049540.00 299.77509  45.30483 364204145.0     -8.78607 5427.0  2.77900     0.006     0.71217 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22792     0.00527    -4.82299     0.01250
-9999.99                    -9999.99  10034864.00 299.74994  46.99960 364315041.0     -4.76331 4246.0 29.02900     0.222     1.49835 -8e-01   8e-04    -7.18499 -9999.99000 -9999.99000 -9999.99000     0.73370     0.01286    -4.86917     0.00791
-9999.99                    -9999.99   9488989.00 299.74250  46.00017 158804005.0    -13.15911 6438.0  2.52400     0.441     0.58340 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26880     0.00226    -4.46638     0.00573
-9999.99                    -9999.99   8714686.00 299.73428  44.89471 364205168.0    -10.59732 5323.0 16.96000     0.162     0.89627 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28394     0.00468    -4.68188     0.00857
-9999.99                    -9999.99   9913861.00 299.69867  46.79545 355115024.0    -12.92895 4521.0 19.33500     0.038     1.19848 -1e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.88631     0.04404    -4.67460     0.02230
-9999.99                    -9999.99   8056162.00 299.69771  43.86778 170501160.0      0.63045 4341.0 21.59800     0.351     1.44284 -8e-01   1e-01    -4.99376 -9999.99000 -9999.99000 -9999.99000     0.83299     0.02090    -4.78922     0.01128
-9999.99                    -9999.99   9549741.00 299.69107  46.18542 355204045.0    -33.06288 5238.0  5.98500     0.019     0.83581 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42349     0.01457    -4.60270     0.01645
-9999.99                    -9999.99   9549728.00 299.68686  46.12565 355204029.0    -41.76891 5479.0 14.93700     0.089     0.73210 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19694     0.01159    -4.90363     0.03310
-9999.99                    -9999.99   9549705.00 299.67700  46.11525 158904027.0    -34.27371 5683.0 11.12700     0.015     0.69834 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26895     0.00599    -4.65396     0.01204
-9999.99                    -9999.99   9488740.00 299.67072  46.09159 355104027.0    -51.31551 5642.0  9.31800     0.045     0.68767 -2e+00   5e-02    -5.28011 -9999.99000 -9999.99000 -9999.99000     0.19577     0.01255    -4.86512     0.03714
-9999.99                    -9999.99   9488736.00 299.66954  46.04328 158904005.0      1.78122 5557.0 15.84600     3.090     0.73725 -2e+00   5e-02    -5.25068 -9999.99000 -9999.99000 -9999.99000     0.11068     0.00686    -5.23788     0.04904
-9999.99                    -9999.99   8124682.00 299.66861  43.91152 364201169.0     -1.68117 4466.0 15.71400     0.131     1.28979 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41349     0.00655    -4.85322     0.00743
-9999.99                    -9999.99   9488723.00 299.66632  46.07214 364204027.0    -19.93380 5571.0 18.23700     2.138     0.71906 -2e+00   8e-02    -5.03920 -9999.99000 -9999.99000 -9999.99000     0.22388     0.00556    -4.77227     0.01397
-9999.99                    -9999.99   8124649.00 299.65817  43.91411 364301169.0    -41.11845 5552.0 12.30900     0.045     0.82696 -2e+00   3e-01    -4.52796 -9999.99000 -9999.99000 -9999.99000     0.30201     0.00658    -4.69688     0.01104
-9999.99                    -9999.99   8520681.00 299.65259  44.55743 355105133.0    -33.46314 5415.0 19.64000     0.382     0.73574 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24132     0.01181    -4.78376     0.02622
-9999.99                    -9999.99   9049088.00 299.64500  45.38331 165904148.0     -5.35371 4680.0 29.61200     1.761     1.23033 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34114     0.00927    -4.85641     0.01306
-9999.99                    -9999.99   7986999.00 299.63996  43.74475 158801080.0    -20.17395 6083.0  1.92800     0.006     0.54501 -3e+00   2e-01    -4.56448 -9999.99000 -9999.99000 -9999.99000     0.25671     0.00777    -4.61010     0.01746
-9999.99                    -9999.99   8259617.00 299.63641  44.17248 364201151.0    -36.10497 5645.0  4.14500     0.021     0.74157 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.60093     0.00566    -4.26540     0.00448
-9999.99                    -9999.99   5652737.00 299.63396  40.82753 162306179.0    -33.83340 6160.0  2.27400     0.004     0.61406 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32091     0.00497    -4.43214     0.00874
-9999.99                    -9999.99   7986966.00 299.63290  43.72282 364301080.0    -20.68431 5824.0  9.71300     0.026     0.68272 -2e+00   3e-01    -4.51928 -9999.99000 -9999.99000 -9999.99000     0.21537     0.00450    -4.75232     0.01230
-9999.99                    -9999.99   9114848.00 299.63135  45.47793 355104005.0    -22.28541 5107.0  6.02900     0.092     0.95964 -1e+00   4e-01    -4.34655 -9999.99000 -9999.99000 -9999.99000     0.38051     0.01657    -4.71664     0.02089
-9999.99                    -9999.99   9488563.00 299.62161  46.00357 355104009.0     -9.25641 5619.0 13.63900     0.031     0.69028 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23029     0.00783    -4.73840     0.01921
-9999.99                    -9999.99   8979743.00 299.61679  45.20891 355204129.0    -37.52595 4487.0 22.34700     0.030     1.14741 -6e-02   9e-01    -4.05508 -9999.99000 -9999.99000 -9999.99000     0.76597     0.04832    -4.72317     0.02846
-9999.99                    -9999.99   9048976.00 299.61603  45.31426 364204139.0    -26.12808 4165.0 11.00100     0.139     1.51331 -5e-01   2e-01    -4.79434 -9999.99000 -9999.99000 -9999.99000     1.27077     0.02000    -4.64580     0.00699
-9999.99                    -9999.99   8650156.00 299.61362  44.76887 355205040.0    -10.11699 5260.0  6.42200     0.031     0.85109 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31852     0.01890    -4.74229     0.02935
-9999.99                    -9999.99   8979694.00 299.60226  45.20030 364304129.0    -68.48739 5529.0  8.29000     0.071     0.63719 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21058     0.00354    -4.80445     0.00966
-9999.99                    -9999.99   5907881.00 299.60083  41.14934 367906097.0    -12.92895 5550.0 21.49000     0.833     0.82550 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19691     0.00181    -4.83350     0.00544
-9999.99                    -9999.99   9427144.00 299.59891  45.91825 355204186.0    -29.33028 5713.0 15.27700     0.043     0.56304 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27866     0.00794    -4.62156     0.01539
-9999.99                    -9999.99   8325609.00 299.59796  44.29158 355105091.0    -38.13639 4311.0 24.73800     0.171     1.30592  6e-02   9e-01    -4.11067 -9999.99000 -9999.99000 -9999.99000     1.03330     0.05632    -4.66533     0.02433
-9999.99                    -9999.99   8456198.00 299.58719  44.47820 355205076.0     11.60802 4558.0 21.64400     1.029     1.22229 -5e-01   5e-01    -4.29017 -9999.99000 -9999.99000 -9999.99000     0.20657     0.02649    -5.33444     0.06468
-9999.99                    -9999.99   8391251.00 299.58444  44.39397 355105090.0     -6.28434 4157.0 13.80600     0.038     1.51610 -5e-01   2e-01    -4.74908 -9999.99000 -9999.99000 -9999.99000     1.14789     0.03188    -4.73627     0.01236
-9999.99                    -9999.99   9549367.00 299.57956  46.18758 355204048.0    -17.63220 5660.0 10.73300     0.013     0.71771 -2e+00   4e-01    -4.34422 -9999.99000 -9999.99000 -9999.99000     0.37583     0.01873    -4.57118     0.02455
-9999.99                    -9999.99   5652439.00 299.57626  40.88925 367706197.0    -41.59878 5580.0 10.98800     0.048     0.88371 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31949     0.00277    -4.53556     0.00458
-9999.99                    -9999.99   9114614.00 299.56708  45.47356 355204191.0    -26.18811 4246.0 23.13300     0.133     1.44491 -8e-01   5e-02    -5.41025 -9999.99000 -9999.99000 -9999.99000     0.57712     0.03594    -4.95845     0.02842
-9999.99                    -9999.99   7849879.00 299.56671  43.57606 158901208.0    -17.10183 6113.0  1.70000     0.003     0.62300 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20044     0.00864    -4.84229     0.02496
-9999.99                    -9999.99  10362937.00 299.53522  47.47620 355111078.0      4.35300 4935.0  9.21200     0.059     1.13335 -1e+00   3e-01    -4.45359 -9999.99000 -9999.99000 -9999.99000     0.54313     0.01444    -4.59380     0.01232
-9999.99                    -9999.99   9853379.00 299.53506  46.68351 364315186.0    -28.07943 5054.0 30.22400     1.031     1.06444 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33273     0.00763    -4.72421     0.01126
-9999.99                    -9999.99   9365561.00 299.53342  45.89522 355204196.0     -2.47170 5029.0 10.30300     0.014     1.03740 -1e+00   9e-02    -5.00826 -9999.99000 -9999.99000 -9999.99000     0.38289     0.02612    -4.80732     0.03240
-9999.99                    -9999.99  10362854.00 299.51025  47.42429 364311078.0    -25.52766 5489.0 14.29400     0.165     0.78762 -2e+00   3e-02    -5.46366 -9999.99000 -9999.99000 -9999.99000     0.34467     0.00734    -4.61140     0.01063
-9999.99                    -9999.99   9303969.00 299.50720  45.71329 364204167.0    -20.10390 5933.0 16.05300     0.045     0.61282 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29217     0.00321    -4.52859     0.00614
-9999.99                    -9999.99   9303943.00 299.50079  45.77463 364304157.0    -15.73089 5003.0 11.56500     0.105     1.04977 -1e+00   1e-01    -4.79763 -9999.99000 -9999.99000 -9999.99000     0.47400     0.01067    -4.59285     0.01060
-9999.99                    -9999.99   9178003.00 299.49850  45.51153 158804183.0    -22.23537 5680.0 16.38600     0.124     0.70351 -2e+00   9e-02    -5.00770 -9999.99000 -9999.99000 -9999.99000     0.25901     0.00362    -4.65035     0.00775
ZTFJ195757.75+384322.3      -9999.99     -9999.99 299.49061  38.72286 469811092.0    -25.99800 4400.0  0.35809 -9999.990     1.24915 -3e-01   7e-01    -4.22221 -9999.99000 -9999.99000 -9999.99000     1.36600     0.01628    -4.29443     0.00530
-9999.99                    -9999.99   5907373.00 299.49026  41.10950 367706077.0    -37.12569 5102.0 16.87200     0.039     0.95958 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27165     0.00711    -4.78770     0.01338
-9999.99                    -9999.99   9913163.00 299.48877  46.73333 355115008.0    -16.64151 4848.0 26.89800     0.235     1.09697 -1e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19101     0.02023    -5.25035     0.05472
-9999.99                    -9999.99   9048460.00 299.48077  45.34039 355104144.0    -58.60053 5023.0 29.14400     0.539     0.91549 -2e+00  -3e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24298     0.01321    -4.97851     0.02751
-9999.99                    -9999.99  10098201.00 299.47342  47.09617 355115220.0     25.42758 4663.0 36.42300     6.450     1.16073 -1e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24197     0.01428    -5.00162     0.02978
-9999.99                    -9999.99   9548981.00 299.47064  46.10019 355204013.0    -29.87067 5289.0  8.03600     0.017     0.83333 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26815     0.02010    -4.84186     0.03794
-9999.99                    -9999.99   6072702.00 299.46869  41.35957 367906039.0    -31.97211 5502.0  3.64700     0.750     0.78525 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.47120     0.00267    -4.33264     0.00280
-9999.99                    -9999.99   8979238.00 299.46851  45.21250 364204140.0    -22.13532 5737.0  8.56200     0.047     0.62357 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20298     0.00430    -4.80601     0.01254
-9999.99                    -9999.99   7917548.00 299.44904  43.60224 364201039.0    -52.27617 5991.0 21.30200     0.078     0.68896 -2e+00   2e-01    -4.61814 -9999.99000 -9999.99000 -9999.99000     0.11269     0.00323    -5.20195     0.02647
-9999.99                    -9999.99   6072535.00 299.43637  41.37703 367706039.0    -19.94379 5291.0 14.19000     0.102     0.92929 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35584     0.00491    -4.51989     0.00701
-9999.99                    -9999.99  10033833.00 299.42953  46.99371 355115219.0    -34.82409 4083.0 33.70700     0.959     1.52581 -1e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.91851     0.05882    -5.06977     0.02871
-9999.99                    -9999.99  10362546.00 299.42279  47.43576 355111083.0      6.70464 4977.0 17.33600     0.008     1.04214 -1e+00   3e-01    -4.56515 -9999.99000 -9999.99000 -9999.99000     0.47165     0.02227    -4.66793     0.02210
-9999.99                    -9999.99   8123716.00 299.41992  43.95719 158801058.0     -9.07629 6301.0 17.20100     0.259     0.56830 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18293     0.00170    -4.76877     0.00776
-9999.99                    -9999.99  10493278.00 299.41406  47.69086 355211006.0    -18.82302 5782.0  8.06400     0.120     0.69665 -2e+00   9e-02    -5.00361 -9999.99000 -9999.99000 -9999.99000     0.12618     0.01366    -5.13536     0.07853
-9999.99                    -9999.99  10164867.00 299.41042  47.19700 158815205.0    -43.16988 6469.0  3.97400     1.036     0.52295 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23191     0.00134    -4.58921     0.00404
-9999.99                    -9999.99   6072388.00 299.40942  41.35639 367806039.0    -25.74780 5564.0 20.18300     0.158     0.62927 -3e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35102     0.00552    -4.48536     0.00813
-9999.99                    -9999.99  10231119.00 299.40921  47.24983 170515223.0      7.32507 5598.0  8.21800     0.013     0.87293 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32078     0.00707    -4.60652     0.01127
-9999.99                    -9999.99  10164753.00 299.38550  47.10467 355115201.0    -24.45693 5677.0  4.35400     0.177     0.62993 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31198     0.01150    -4.58557     0.01919
-9999.99                    -9999.99   8054838.00 299.37970  43.80421 364201048.0      6.39441 5182.0 14.15700     0.183     1.06582 -2e+00   2e-01    -4.71116 -9999.99000 -9999.99000 -9999.99000     0.36399     0.00747    -4.67241     0.00998
-9999.99                    -9999.99   5219921.00 299.37958  40.32347 162207177.0    -34.38378 6366.0  1.18600     0.013     0.65499 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37869     0.00164    -4.28037     0.00245
-9999.99                    -9999.99   8649266.00 299.37683  44.73163 364305027.0     -2.99208 5583.0 23.11600     0.193     0.87233 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09850     0.00641    -5.36700     0.05052
-9999.99                    -9999.99   5822286.00 299.37679  41.07483 162206082.0    -16.93170 5348.0  5.64100     0.019     0.87388 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44892     0.00765    -4.46263     0.00825
-9999.99                    -9999.99   9241220.00 299.37280  45.64044 355104181.0    -12.29850 4637.0 20.30800     0.047     1.26030 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.69060     0.04081    -4.74418     0.02679
-9999.99                    -9999.99   5991070.00 299.37267  41.23667 162206086.0    -12.64875 5552.0 13.60300     0.102     0.73118 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34576     0.00411    -4.53712     0.00606
-9999.99                    -9999.99   7779611.00 299.36971  43.43195 170501202.0    -40.69815 5403.0 18.53400     0.171     0.85804 -1e+00   9e-01    -4.01418 -9999.99000 -9999.99000 -9999.99000     0.33046     0.01832    -4.62666     0.02789
-9999.99                    -9999.99  10033625.00 299.36400  46.99150 158815202.0    -21.90516 6321.0  1.41200     0.043     0.61894 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28041     0.00134    -4.44814     0.00312
-9999.99                    -9999.99   5394435.00 299.35083  40.53372 162206020.0    -61.37247 5587.0 16.70000     0.225     0.76784 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17192     0.00375    -4.87693     0.01450
-9999.99                    -9999.99   8390367.00 299.34512  44.34947 170505081.0      4.09284 5578.0 17.08700     0.120     0.75709 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18035     0.00533    -4.92036     0.01752
-9999.99                    -9999.99   9113851.00 299.34216  45.40254 355104128.0    -51.10536 4050.0 39.69600     0.929     1.51664 -2e-01   4e-01    -4.51315 -9999.99000 -9999.99000 -9999.99000     0.80327     0.03767    -5.09279     0.02112
-9999.99                    -9999.99   7917068.00 299.34100  43.64317 158801029.0    -33.61326 5512.0 13.20700     0.017     0.75479 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25519     0.00549    -4.75762     0.01135
-9999.99                    -9999.99   6071998.00 299.33957  41.38809 367806045.0    -14.08974 5892.0  6.36500     1.054     0.57910 -4e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28172     0.00716    -4.54690     0.01438
-9999.99                    -9999.99  10164567.00 299.33463  47.18537 355215210.0    -23.83650 5537.0 16.07100     3.203     0.72786 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22125     0.01584    -4.80417     0.03974
-9999.99                    -9999.99   8390322.00 299.33356  44.33743 355105095.0    -43.65021 5316.0  9.77600     0.049     0.75267 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23153     0.01208    -4.88457     0.02738
-9999.99                    -9999.99   5565247.00 299.33044  40.70295 367906006.0      0.46032 6173.0 11.93200     0.005     0.52072 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21537     0.00228    -4.68092     0.00689
-9999.99                    -9999.99   8054618.00 299.32771  43.83822 158801067.0    -21.88515 5119.0 29.75200     0.176     1.08818 -1e+00   2e-01    -4.58497 -9999.99000 -9999.99000 -9999.99000     0.13529     0.00706    -5.19800     0.03192
-9999.99                    -9999.99   8842196.00 299.31671  45.06864 364305170.0    -23.00592 5079.0 20.49700     0.096     0.93127 -2e+00   2e-02    -5.70810 -9999.99000 -9999.99000 -9999.99000     0.35575     0.01137    -4.76430     0.01541
-9999.99                    -9999.99   8054548.00 299.31375  43.85513 355101067.0    -33.60324 5855.0  2.29100     0.014     0.69945 -2e+00   3e-01    -4.45393 -9999.99000 -9999.99000 -9999.99000     0.40664     0.01281    -4.41064     0.01589
-9999.99                    -9999.99   8123314.00 299.31122  43.98217 364201054.0      6.77469 5363.0 22.70900     0.263     0.82845 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.05038     0.00422    -6.32905     0.31776
-9999.99                    -9999.99   5906502.00 299.31000  41.12314 162206079.0    -36.82548 5755.0  3.35300     0.006     0.68549 -4e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28074     0.00668    -4.70033     0.01236
-9999.99                    -9999.99   9487552.00 299.30826  46.03328 355104022.0    -25.09737 5529.0 15.60300     0.160     0.68601 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26547     0.01244    -4.70260     0.02490
-9999.99                    -9999.99   8777235.00 299.30438  44.91424 355205053.0    -12.02832 3909.0 26.53800     0.061     1.49991 -9e-01  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.64881     0.07047    -4.88595     0.01890
-9999.99                    -9999.99   9426135.00 299.30262  45.96483 158804014.0    -26.01801 5718.0 12.62800     0.076     0.71205 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14329     0.00333    -5.01788     0.01655
-9999.99                    -9999.99   5394186.00 299.30209  40.51833 367906013.0    -30.53112 5745.0 12.09400     0.063     0.76054 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14873     0.00299    -4.99169     0.01402
-9999.99                    -9999.99   6071803.00 299.30060  41.30225 367808087.0    -20.64429 5985.0  9.96700     0.118     0.56268 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28399     0.00334    -4.53304     0.00668
-9999.99                    -9999.99   8584005.00 299.29773  44.60569 355205026.0     -7.96551 5187.0  7.03900     0.044     0.81666 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34951     0.01090    -4.69513     0.01524
-9999.99                    -9999.99  10492898.00 299.29672  47.61621 364311011.0    -31.71195 5276.0 25.69500     4.420     0.96509 -2e+00   4e-03    -6.37232 -9999.99000 -9999.99000 -9999.99000     0.28771     0.00707    -4.73094     0.01253
-9999.99                    -9999.99  10427272.00 299.29489  47.59637 355111003.0    -34.77405 5312.0 15.99800     1.286     0.84176 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23422     0.01872    -4.87443     0.04189
-9999.99                    -9999.99  10362135.00 299.29279  47.41710 355211092.0     12.54867 5451.0 11.64000     0.030     0.77011 -2e+00   9e-02    -5.00883 -9999.99000 -9999.99000 -9999.99000     0.31091     0.01748    -4.69787     0.02824
-9999.99                    -9999.99  10296585.00 299.28625  47.34797 158811086.0    -62.73339 5667.0 25.05600     0.137     0.73137 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16920     0.00289    -4.91075     0.01100
-9999.99                    -9999.99  10164382.00 299.28021  47.13318 364215222.0    -34.95417 5655.0 16.82400     0.298     0.75394 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20365     0.00418    -4.78776     0.01232
-9999.99                    -9999.99   8390096.00 299.27887  44.38079 364305081.0     -8.06559 5298.0 22.14600     0.631     0.70675 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16351     0.00654    -4.97715     0.02472
-9999.99                    -9999.99   8583911.00 299.27835  44.66115 355205032.0    -28.09944 5062.0  4.20100     0.003     0.79286 -2e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21067     0.00983    -4.98235     0.02462
-9999.99                    -9999.99   8519261.00 299.27652  44.57634 355205088.0     -8.35578 5094.0 20.34500     0.082     0.90056 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35646     0.01471    -4.74939     0.01993
-9999.99                    -9999.99   9487442.00 299.27087  46.07616 364204024.0      9.04626 5710.0  3.00400     0.027     0.59034 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35827     0.00413    -4.43110     0.00607
-9999.99                    -9999.99   5564913.00 299.26776  40.75771 367706235.0    -31.49178 5902.0 10.79000     0.191     0.64914 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12957     0.00278    -5.07367     0.01933
-9999.99                    -9999.99   8390045.00 299.26395  44.36298 355105081.0     -0.96066 5314.0 10.55300     0.007     0.83520 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37896     0.01356    -4.62792     0.01740
-9999.99                    -9999.99   7985370.00 299.24892  43.75231 158801032.0    -27.32892 5609.0  2.86500     0.003     0.80912 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42253     0.00139    -4.33048     0.00169
-9999.99                    -9999.99   8454916.00 299.24844  44.40703 355105093.0    -24.03663 4961.0 14.85900     0.085     0.85595 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31457     0.01313    -4.75654     0.02064
-9999.99                    -9999.99   5821557.00 299.24492  41.03058 162306085.0    -20.36409 5817.0  3.06100     0.009     0.67732 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23749     0.00231    -4.63143     0.00595
-9999.99                    -9999.99   5393802.00 299.23500  40.56681 162206013.0    -23.08596 5854.0  2.41200     0.036     0.73042 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35356     0.00254    -4.40087     0.00389
-9999.99                    -9999.99  10097384.00 299.22974  47.01389 355215215.0    -27.61911 5385.0  9.55500     0.036     0.80309 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32524     0.02301    -4.73601     0.03486
-9999.99                    -9999.99   8191020.00 299.22723  44.03572 581010046.0     -8.50587 6026.0  1.68100     0.004     0.63214 -2e+00   4e-01    -4.40663 -9999.99000 -9999.99000 -9999.99000     0.33259     0.00356    -4.49487     0.00564
-9999.99                    -9999.99  10230462.00 299.22568  47.23508 355215214.0     -1.20084 4867.0  7.23600     0.014     1.11723 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44390     0.02168    -4.71384     0.02294
-9999.99                    -9999.99   5821441.00 299.22092  41.05631 162206085.0    -38.97696 5730.0 17.17300     0.190     0.73329 -4e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37268     0.00680    -4.52610     0.00911
-9999.99                    -9999.99  10361888.00 299.22083  47.40258 158816107.0    -14.71017 5810.0 14.60000     1.869     0.79913 -2e+00   9e-02    -5.02133 -9999.99000 -9999.99000 -9999.99000     0.23533     0.00254    -4.64655     0.00654
-9999.99                    -9999.99   5906026.00 299.20779  41.12886 367906090.0      2.47170 6124.0  2.13500     0.008     0.47415 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36904     0.00091    -4.31419     0.00138
-9999.99                    -9999.99   9302902.00 299.19611  45.76053 364204174.0     12.33855 5499.0 23.66200     1.656     0.80219 -2e+00   7e-02    -5.14192 -9999.99000 -9999.99000 -9999.99000     0.21100     0.00446    -4.82402     0.01195
-9999.99                    -9999.99   7778869.00 299.19600  43.47239 162212189.0    -16.99176 5762.0 11.07200     0.077     0.73515 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18276     0.00237    -4.84014     0.00832
-9999.99                    -9999.99  10556904.00 299.19290  47.79257 364211017.0    -20.93448 5277.0 29.99600     0.412 -9999.99000 -2e+00   2e-01    -4.64851 -9999.99000 -9999.99000 -9999.99000     0.20587     0.00427    -4.84519     0.01176
-9999.99                    -9999.99  10754084.00 299.18851  48.08245 355111159.0    -26.84856 5628.0  6.03500     0.024     0.68098 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.46302     0.03706    -4.43349     0.03872
-9999.99                    -9999.99   5393544.00 299.18423  40.52848 367706025.0    -20.80440 6087.0  2.85300     0.092     0.58889 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21754     0.00335    -4.65913     0.01031
-9999.99                    -9999.99  10492540.00 299.17654  47.63593 364211024.0    -25.09737 5442.0 16.56600     0.027     0.75346 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25795     0.00523    -4.67851     0.01107
-9999.99                    -9999.99  10296186.00 299.17517  47.32772 170516103.0     -3.92271 5557.0 19.67200     0.106     0.73609 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16751     0.00526    -4.92719     0.02000
-9999.99                    -9999.99  10361699.00 299.17108  47.43137 355116125.0     -6.38442 4913.0  9.04000     0.028     1.06739 -1e+00   4e-01    -4.39003 -9999.99000 -9999.99000 -9999.99000     0.62681     0.01546    -4.52751     0.01133
-9999.99                    -9999.99  10621981.00 299.17047  47.86405 355211021.0      3.89268 5268.0 26.52900     0.652     0.92759 -2e+00   1e-01    -4.87683 -9999.99000 -9999.99000 -9999.99000     0.24365     0.01690    -4.84922     0.03613
-9999.99                    -9999.99  10296170.00 299.16968  47.31188 355116103.0    -27.04872 5351.0  7.72600     0.013     0.86140 -2e+00   3e-01    -4.49849 -9999.99000 -9999.99000 -9999.99000     0.44454     0.01185    -4.54007     0.01276
-9999.99                    -9999.99   6471229.00 299.16608  41.86305 367709133.0    -27.12876 5695.0  2.48300     0.005     0.68894 -2e+00   2e-01    -4.63504 -9999.99000 -9999.99000 -9999.99000     0.26352     0.00535    -4.60323     0.01152
-9999.99                    -9999.99   7985001.00 299.16100  43.72911 158901032.0    -28.56975 6296.0  1.09000     0.013     0.61027 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27970     0.00121    -4.44143     0.00288
-9999.99                    -9999.99   8122679.00 299.15726  43.97176 364301065.0    -33.98352 6016.0 13.59500     0.130     0.56307 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16810     0.00487    -4.86720     0.02079
-9999.99                    -9999.99  10230168.00 299.15234  47.24428 355215203.0      9.80679 4294.0 28.43400     0.029     1.51960 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.78505     0.03756    -4.89038     0.02154
-9999.99                    -9999.99   5905768.00 299.14983  41.10875 162308070.0    -30.91137 5474.0  4.14400     0.014     0.87290 -2e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.51063     0.00586    -4.32766     0.00556
-9999.99                    -9999.99   7916265.00 299.14929  43.60600 162212028.0      0.66045 5891.0  8.91600     0.161     0.77900 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27886     0.00189    -4.53798     0.00389
-9999.99                    -9999.99  10621910.00 299.14874  47.81009 355211017.0    -21.57492 4843.0  8.44100     0.021     1.06990 -9e-01   4e-01    -4.32957 -9999.99000 -9999.99000 -9999.99000     0.45487     0.02319    -4.74225     0.02383
-9999.99                    -9999.99  10426752.00 299.14858  47.54142 158911008.0    -26.53836 5677.0 18.40100     4.400     0.78863 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26333     0.00214    -4.58170     0.00471
-9999.99                    -9999.99   5905728.00 299.14111  41.18500 367708074.0    -35.32443 5231.0  9.28100     0.154     0.97377 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37144     0.00276    -4.53741     0.00370
-9999.99                    -9999.99  10426723.00 299.14075  47.55502 355211008.0     -3.47241 5513.0 23.26100     0.419     0.78170 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20991     0.01209    -4.83719     0.03238
-9999.99                    -9999.99  10687164.00 299.13989  47.93890 355111152.0    -26.88861 5561.0 14.55500     0.268     0.80015 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29968     0.00913    -4.61640     0.01594
-9999.99                    -9999.99   9971915.00 299.13959  46.88843 355115001.0    -62.43318 5257.0 11.18800     0.256     0.71725 -3e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13591     0.01180    -5.18873     0.05322
-9999.99                    -9999.99  10097040.00 299.12256  47.04399 364315157.0    -21.10461 6089.0  9.15200     0.372     0.74133 -3e+00   8e-02    -5.08289 -9999.99000 -9999.99000 -9999.99000     0.20761     0.00175    -4.69934     0.00566
-9999.99                    -9999.99   5905644.00 299.12109  41.19341 367908059.0    -16.64151 5352.0 20.07000     0.089     0.90973 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33372     0.01229    -4.63635     0.01842
-9999.99                    -9999.99   9852201.00 299.11853  46.64767 364315234.0    -23.85651 5495.0  4.40400     0.005     0.75142 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29978     0.00681    -4.70714     0.01150
-9999.99                    -9999.99   5820848.00 299.11536  41.07006 367908068.0    -39.35724 5587.0 52.74700     0.635     0.73463 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13922     0.00678    -5.10333     0.03149
-9999.99                    -9999.99  10032838.00 299.10590  46.97869 355115207.0      2.97207 5208.0 15.34600     0.361     0.84989 -2e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25382     0.01631    -4.79569     0.03354
-9999.99                    -9999.99   7847791.00 299.10228  43.58952 158901237.0     -9.08628 6249.0  2.87800     0.035     0.56276 -3e+00   2e-02    -5.64094 -9999.99000 -9999.99000 -9999.99000     0.18716     0.00762    -4.77437     0.02881
-9999.99                    -9999.99   9302601.00 299.10144  45.74875 355104158.0     -4.25295 4915.0  7.32000     0.029     1.02510 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41365     0.01533    -4.69233     0.01760
-9999.99                    -9999.99  10032819.00 299.10040  46.94001 355115098.0    -42.70956 5124.0  0.82100     0.003     0.88466 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.65017     0.01898    -4.43318     0.01345
-9999.99                    -9999.99   8454322.00 299.08926  44.44857 364205202.0    -12.59871 5494.0 18.44300     0.258     0.69327 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16255     0.00393    -4.94516     0.01565
-9999.99                    -9999.99  10621718.00 299.08117  47.82786 158911023.0    -36.35514 5096.0 26.04800     0.576     1.05302 -2e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40030     0.00527    -4.60133     0.00636
-9999.99                    -9999.99   5905418.00 299.07724  41.13646 367808064.0    -77.70375 5036.0 31.52000     0.260     1.07077 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21421     0.00353    -4.91381     0.00882
-9999.99                    -9999.99  10163713.00 299.07690  47.14009 355215153.0    -12.49866 5697.0 12.37700     0.143     0.63066 -3e+00  -9e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26847     0.00872    -4.64819     0.01764
-9999.99                    -9999.99   8389426.00 299.07669  44.38614 364305206.0    -48.86379 5302.0 35.92000     2.535     0.91225 -1e+00   4e-01    -4.35292 -9999.99000 -9999.99000 -9999.99000     0.06303     0.00519    -5.83666     0.13070
-9999.99                    -9999.99  10426470.00 299.07285  47.57903 355116101.0     -2.50173 5335.0 18.23100     0.203     0.88722 -2e+00   6e-02    -5.15135 -9999.99000 -9999.99000 -9999.99000     0.25574     0.00904    -4.75248     0.01869
-9999.99                    -9999.99  10556466.00 299.06729  47.73399 355211019.0    -15.09045 4613.0 37.36300     6.984     1.26083 -7e-01   4e-01    -4.44978 -9999.99000 -9999.99000 -9999.99000     0.26595     0.02060    -5.10726     0.03792
-9999.99                    -9999.99   8190390.00 299.06458  44.01759 364302051.0     -4.11285 6319.0  2.53800     0.013     0.55263 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20689     0.00169    -4.67084     0.00618
-9999.99                    -9999.99  10556443.00 299.05878  47.76091 364211019.0    -15.29058 6243.0 13.21800     0.112     0.59293 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20335     0.00406    -4.70172     0.01406
-9999.99                    -9999.99  10686843.00 299.04343  47.99632 355111169.0    -16.56147 5593.0  3.27200     0.010     0.70868 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34771     0.01803    -4.55749     0.02622
-9999.99                    -9999.99  10163609.00 299.04315  47.11027 355115156.0    -26.96865 4928.0 30.45600     4.369     1.11292 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34735     0.02145    -4.81719     0.02972
-9999.99                    -9999.99  10818810.00 299.04022  48.14418 590909132.0     -0.04000 5640.0  6.02800     0.069     0.73201 -1e+04  -1e+04 -9999.99000    -1.66082     0.59899    -4.17732 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8122224.00 299.03983  43.95458 158802075.0    -18.48279 5934.0 10.45800     0.022     0.65002 -3e+00   1e-02    -5.83166 -9999.99000 -9999.99000 -9999.99000     0.18639     0.00309    -4.81703     0.01070
-9999.99                    -9999.99   9425286.00 299.03812  45.91307 355204151.0    -57.83001 4584.0 35.38000     0.349     1.17626 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.61770     0.04316    -4.82413     0.03182
-9999.99                    -9999.99   8841148.00 299.03485  45.05778 364205051.0    -18.53283 5670.0  7.47300     0.058     0.66264 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11102     0.00291    -5.21769     0.02321
-9999.99                    -9999.99  10556342.00 299.03183  47.71955 590908078.0      6.82000 5605.0 14.34700     0.034     0.72702 -1e+04  -1e+04 -9999.99000    -2.06162     0.15521    -4.76504 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10686809.00 299.03076  47.94022 355111171.0    -28.12947 4813.0 11.07500     0.007     1.19129 -1e+00   1e-01    -4.81654 -9999.99000 -9999.99000 -9999.99000     0.59914     0.01484    -4.58550     0.01138
-9999.99                    -9999.99   8053442.00 299.02908  43.89041 364301061.0      1.50105 5821.0  5.52700     0.408     0.66231 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18782     0.00312    -4.82240     0.01050
-9999.99                    -9999.99   5563578.00 299.02533  40.71422 367906239.0    -23.01591 5628.0 13.44000     0.092     0.82624 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13481     0.00358    -5.08046     0.01880
-9999.99                    -9999.99   8122141.00 299.02421  43.92328 158901061.0    -62.00289 6212.0  1.57300     0.006     0.54861 -4e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26098     0.00394    -4.56083     0.00905
-9999.99                    -9999.99  10818735.00 299.01855  48.17470 355111160.0    -43.01976 5679.0 19.95100     0.291     0.76588 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24509     0.00935    -4.69741     0.02125
-9999.99                    -9999.99   9046855.00 299.01581  45.35473 355103016.0    -56.73924 4018.0 26.59500     0.426     1.60882 -6e-02   6e-01    -4.38805 -9999.99000 -9999.99000 -9999.99000     1.51406     0.05422    -4.92862     0.01586
-9999.99                    -9999.99  10163509.00 299.01542  47.10011 158815156.0    -14.86029 5559.0 46.27200     0.349     0.83578 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23268     0.00182    -4.67636     0.00462
-9999.99                    -9999.99   6391896.00 299.01389  41.73246 367909240.0    -22.50558 5563.0  3.49400     0.006     0.82065 -2e+00   2e-01    -4.59268 -9999.99000 -9999.99000 -9999.99000     0.39870     0.00471    -4.41378     0.00599
-9999.99                    -9999.99   8053366.00 299.01053  43.87033 355101063.0    -22.42551 5710.0  8.34600     0.023     0.71428 -3e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28214     0.02072    -4.61376     0.03957
-9999.99                    -9999.99   8053333.00 299.00321  43.82922 158801063.0    -21.01455 5827.0 13.54300     0.507     0.69743 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16636     0.00664    -4.89410     0.02726
-9999.99                    -9999.99   8323398.00 298.98578  44.28853 355105204.0    -62.68335 3985.0 35.12300     1.226     1.51757  3e-01   9e-01    -4.23061 -9999.99000 -9999.99000 -9999.99000     1.41228     0.06718    -4.93048     0.02110
-9999.99                    -9999.99   9425107.00 298.98276  45.91056 355104151.0     -6.31437 5375.0  3.55300     0.035     0.75452 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41508     0.02043    -4.56649     0.02374
-9999.99                    -9999.99   8257217.00 298.97571  44.12614 158902067.0    -56.14884 5841.0 27.20600     0.330     0.73813 -2e+00   5e-01    -4.27513 -9999.99000 -9999.99000 -9999.99000     0.22711     0.00969    -4.79962     0.02338
-9999.99                    -9999.99   6233090.00 298.97550  41.56589 162309228.0    -11.85819 6263.0  3.71500     0.015     0.59347 -3e+00   2e-02    -5.62218 -9999.99000 -9999.99000 -9999.99000     0.20408     0.00407    -4.72264     0.01317
-9999.99                    -9999.99  10295511.00 298.96924  47.32291 364216102.0     -4.83333 5647.0 24.41700     0.780     0.89215 -2e+00   2e-01    -4.68532 -9999.99000 -9999.99000 -9999.99000     0.15280     0.00208    -4.98664     0.00911
-9999.99                    -9999.99   9791157.00 298.96342  46.59558 158815227.0    -22.83579 5620.0 21.58200     0.308     0.66732 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13885     0.00229    -5.02954     0.01244
-9999.99                    -9999.99  10686564.00 298.96259  47.93634 355111156.0     -8.35578 6019.0  7.29600     0.044     0.66338 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22388     0.01227    -4.72533     0.03200
-9999.99                    -9999.99   6550516.00 298.96021  41.97533 367809130.0     -4.51311 5779.0 18.13500     2.118     0.67885 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23408     0.00530    -4.68735     0.01316
-9999.99                    -9999.99  10360916.00 298.94916  47.47203 364316106.0      0.14010 5790.0 15.59900     1.326     0.80677 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17318     0.00224    -4.87452     0.00854
-9999.99                    -9999.99   5563209.00 298.94913  40.79030 367906243.0     -2.56176 5791.0 11.15100     0.027     0.81720 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24159     0.00119    -4.64209     0.00290
-9999.99                    -9999.99   5988860.00 298.94318  41.20211 367908061.0    -17.67222 5675.0 23.64900     0.047     0.70656 -2e+00   1e-01    -4.88344 -9999.99000 -9999.99000 -9999.99000     0.21472     0.00868    -4.77700     0.02335
-9999.99                    -9999.99   9971294.00 298.94278  46.86266 355115078.0    -24.44691 4316.0 23.91200     0.117     1.28834 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.77256     0.04060    -4.77497     0.02369
-9999.99                    -9999.99   8453739.00 298.93692  44.48810 355105209.0      0.57039 5180.0 16.30300     0.022     0.88155 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26825     0.02462    -4.86549     0.04622
-9999.99                    -9999.99  10686479.00 298.93567  47.91475 590909245.0    -33.03000 4138.0 26.39800     0.458     1.54542 -1e+04  -1e+04 -9999.99000    -0.39256     0.33926    -4.59192 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6550387.00 298.93356  41.93757 367709130.0     -7.78539 5528.0  5.35200     0.126     0.71981 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32733     0.00697    -4.57277     0.01093
-9999.99                    -9999.99  10938166.00 298.93097  48.34861 590909135.0    -33.31000 5697.0 23.68500     1.038     0.82721 -1e+04  -1e+04 -9999.99000    -1.94299     0.38626    -4.36640 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10753181.00 298.93058  48.07225 158911151.0    -37.70610 5888.0 27.06600     0.176     0.65631 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18430     0.00105    -4.78036     0.00414
-9999.99                    -9999.99  10753157.00 298.92258  48.09853 158811154.0     -7.06488 5873.0  6.92800     0.037     0.64267 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33307     0.00516    -4.45950     0.00835
-9999.99                    -9999.99  10229329.00 298.91971  47.22265 364215168.0    -49.88451 5039.0 24.43600     0.127     1.08486 -1e+00   2e-01    -4.60501 -9999.99000 -9999.99000 -9999.99000     0.36762     0.00496    -4.65357     0.00657
-9999.99                    -9999.99   9971183.00 298.91675  46.80453 170515087.0    -22.19535 5723.0 11.02200     0.085     0.68374 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25440     0.00652    -4.65760     0.01430
-9999.99                    -9999.99   6550276.00 298.90518  41.94924 367909130.0      6.27435 6244.0  1.81000     0.003     0.50597 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29897     0.00479    -4.45087     0.00947
-9999.99                    -9999.99   7777619.00 298.89853  43.49527 364301226.0    -27.41898 6240.0  2.19700     0.735     0.54173 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24659     0.00473    -4.58412     0.01196
-9999.99                    -9999.99   6806658.00 298.89558  42.20403 241709191.0    -26.46831 5731.0 11.88500     0.120     0.75729 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17631     0.00242    -4.85394     0.00910
-9999.99                    -9999.99  10425836.00 298.89502  47.53874 590908054.0      9.66000 5164.0 24.24500     3.125     0.99497 -1e+04  -1e+04 -9999.99000    -1.55844     0.11676    -4.88970 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10295202.00 298.88898  47.36747 355116108.0    -46.31205 4431.0 30.94900     1.073     1.34127 -2e-01   8e-01    -4.13550 -9999.99000 -9999.99000 -9999.99000     0.62129     0.03638    -4.90751     0.02663
-9999.99                    -9999.99   5988566.00 298.88779  41.20486 162208061.0    -14.12979 6039.0  0.43700     0.003     0.75679 -3e+00   2e-01    -4.78130 -9999.99000 -9999.99000 -9999.99000     0.15547     0.00242    -4.92210     0.01194
-9999.99                    -9999.99   8256837.00 298.87491  44.12515 364202052.0    -26.14809 5436.0 17.74300     0.066     0.90486 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19913     0.00534    -4.87597     0.01523
-9999.99                    -9999.99   5041658.00 298.87152  40.13812 367907109.0    -65.95563 5776.0  8.15000     0.025     0.72716 -2e+00   2e-01    -4.62280 -9999.99000 -9999.99000 -9999.99000     0.30992     0.00518    -4.56947     0.00879
-9999.99                    -9999.99   5562776.00 298.86758  40.75765 367708138.0     15.30060 5889.0  8.09800     0.006     0.70980 -3e+00   5e-02    -5.28343 -9999.99000 -9999.99000 -9999.99000     0.39203     0.00420    -4.39517     0.00552
-9999.99                    -9999.99   8711527.00 298.86682  44.82704 355105245.0    -21.64497 5297.0 15.36400     0.026     0.79623 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28208     0.01614    -4.82187     0.02869
-9999.99                    -9999.99   5562735.00 298.86127  40.74810 367908138.0      7.42515 5594.0 11.68500     0.160     0.77721 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39900     0.00848    -4.42606     0.01073
-9999.99                    -9999.99   8121489.00 298.85953  43.97063 355202063.0     -4.46310 5026.0  8.34700     0.147     1.07456 -7e-01   8e-01    -4.07543 -9999.99000 -9999.99000 -9999.99000     0.56906     0.01909    -4.59452     0.01548
-9999.99                    -9999.99   5734370.00 298.85602  40.95471 367808129.0    -27.79923 5812.0  5.80100     0.016     0.59354 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17160     0.00137    -4.84464     0.00581
-9999.99                    -9999.99  10620838.00 298.85535  47.80431 355116128.0    -44.48076 4283.0 21.20100     0.177     1.43285 -2e-01   6e-01    -4.30766 -9999.99000 -9999.99000 -9999.99000     1.12983     0.04142    -4.75611     0.01632
-9999.99                    -9999.99   8517688.00 298.85422  44.54402 364305222.0      1.14078 5444.0 12.54000     0.368     0.76969 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13994     0.00705    -5.08650     0.03305
-9999.99                    -9999.99   7846682.00 298.84070  43.51825 170501241.0    -17.05179 6124.0  7.82700     0.145     0.62208 -2e+00   8e-01    -4.03837 -9999.99000 -9999.99000 -9999.99000     0.14884     0.00882    -4.96206     0.04546
-9999.99                    -9999.99   8052695.00 298.83971  43.85733 170502007.0      2.80194 5327.0 33.95800     0.168     0.79545 -2e+00   2e-02    -5.71231 -9999.99000 -9999.99000 -9999.99000     0.14154     0.00427    -5.16895     0.01813
-9999.99                    -9999.99  10620780.00 298.83966  47.86429 355216127.0    -29.47038 5035.0 32.08200     0.336     0.96340 -1e+00   1e-01    -4.81928 -9999.99000 -9999.99000 -9999.99000     0.32586     0.01201    -4.81202     0.01794
-9999.99                    -9999.99   9970848.00 298.83088  46.88172 158815100.0      5.19360 5595.0 22.20700     0.810     0.73396 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17678     0.00266    -4.88531     0.00947
-9999.99                    -9999.99   8582224.00 298.82996  44.68831 170505244.0    -33.39309 5355.0  8.96100     0.017     0.80328 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23847     0.00729    -4.76575     0.01661
-9999.99                    -9999.99   6635021.00 298.82697  42.00238 367909150.0    -13.98969 6028.0  2.29900     0.187     0.52286 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30505     0.00661    -4.52730     0.01176
-9999.99                    -9999.99   7983658.00 298.81924  43.72619 355102125.0      3.12216 5649.0 15.78700     0.026     0.71326 -1e+00   9e-01    -3.99624 -9999.99000 -9999.99000 -9999.99000     0.20511     0.00667    -4.83884     0.01856
-9999.99                    -9999.99  10162792.00 298.81750  47.10878 158815164.0    -28.34961 5295.0 28.90100     0.244     0.80583 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44317     0.00963    -4.53292     0.01042
-9999.99                    -9999.99   7777272.00 298.81354  43.48959 364301230.0    -20.92449 6385.0  1.46100     0.251     0.54184 -3e+00   2e-03    -6.67907 -9999.99000 -9999.99000 -9999.99000     0.24882     0.00329    -4.55788     0.00853
-9999.99                    -9999.99  10937840.00 298.81342  48.36772 354606061.0    -28.52973 5376.0 23.22400     0.886     0.83372 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27250     0.01609    -4.74963     0.03048
-9999.99                    -9999.99   9790615.00 298.81107  46.56652 355115245.0    -13.45932 4953.0 28.68100     0.601     1.06466 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19252     0.01452    -5.11385     0.03975
-9999.99                    -9999.99   9970761.00 298.80930  46.84122 355115100.0    -45.22128 5558.0 12.34000     0.156     0.73241 -2e+00   3e-02    -5.52709 -9999.99000 -9999.99000 -9999.99000     0.32712     0.01313    -4.61646     0.02032
-9999.99                    -9999.99   7983606.00 298.80697  43.79856 367812244.0    -18.38271 4907.0 21.83400     0.308     1.14514 -1e+00   3e-01    -4.46823 -9999.99000 -9999.99000 -9999.99000     0.21470     0.00704    -5.00316     0.01709
-9999.99                    -9999.99   9790574.00 298.79861  46.55672 364215245.0    -13.10907 4033.0 19.95800     0.224     1.73448 -5e-01   1e-01    -5.10184 -9999.99000 -9999.99000 -9999.99000     1.66102     0.02142    -4.86722     0.00570
-9999.99                    -9999.99   8647149.00 298.79708  44.73872 170505226.0      5.13354 5582.0 10.76300     0.013     0.63023 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24576     0.00320    -4.66683     0.00739
-9999.99                    -9999.99   9730373.00 298.79294  46.45889 355115240.0    -68.42733 4083.0 37.80900     2.045     1.54677 -6e-01   5e-02    -5.46898 -9999.99000 -9999.99000 -9999.99000     0.77503     0.03907    -5.06297     0.02272
-9999.99                    -9999.99  10162688.00 298.79074  47.14386 355215164.0      2.93202 5411.0 13.55600     0.090     0.81946 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28584     0.01228    -4.72555     0.02198
-9999.99                    -9999.99   9046116.00 298.78608  45.31733 158803009.0    -23.20605 5541.0 11.55500     1.406     0.68720 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25326     0.00660    -4.70449     0.01417
-9999.99                    -9999.99   5476835.00 298.78299  40.65693 367808132.0    -24.87720 5781.0  1.15500     0.135     0.70720 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24707     0.00444    -4.67669     0.01011
-9999.99                    -9999.99   6549623.00 298.78238  41.91321 367809126.0    -17.20191 6350.0  1.33600     0.003     0.50606 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28402     0.00367    -4.47416     0.00786
-9999.99                    -9999.99   8052462.00 298.78229  43.86914 364202020.0    -18.77298 6250.0 16.65800     0.615     0.57515 -3e+00   4e-02    -5.42322 -9999.99000 -9999.99000 -9999.99000     0.20474     0.00296    -4.69260     0.01030
-9999.99                    -9999.99   9175570.00 298.78027  45.51139 355203185.0    -22.98591 5182.0 13.77200     0.028     0.89969 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23450     0.01148    -4.96730     0.02505
-9999.99                    -9999.99   5476815.00 298.78009  40.67598 367708132.0     -1.92132 6266.0  2.25900     0.004     0.58202 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24117     0.00345    -4.59494     0.00905
-9999.99                    -9999.99  10752574.00 298.77661  48.09912 355211170.0    -44.32065 4910.0 26.53300     5.287     1.13589 -1e+00   2e-01    -4.66947 -9999.99000 -9999.99000 -9999.99000     0.37164     0.01804    -4.77275     0.02322
-9999.99                    -9999.99   5733972.00 298.77542  40.94792 367908137.0     -4.44306 5853.0  2.68500     0.003     0.68896 -2e+00   2e-01    -4.73723 -9999.99000 -9999.99000 -9999.99000     0.59325     0.00990    -4.19374     0.00807
-9999.99                    -9999.99   9301392.00 298.76230  45.72712 355203174.0    -20.48418 3960.0 32.57000     0.892     1.75084 -4e-01   2e-01    -4.88345 -9999.99000 -9999.99000 -9999.99000     1.27939     0.03501    -5.00819     0.01217
-9999.99                    -9999.99   8322564.00 298.76029  44.26617 170502054.0    -28.92000 5355.0 22.26900     0.031     0.68331 -3e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13338     0.00191    -5.10800     0.00982
-9999.99                    -9999.99   5819013.00 298.75540  41.04010 367808055.0     13.52937 6061.0  7.71900     0.021     0.64948 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15311     0.00510    -4.93263     0.02612
-9999.99                    -9999.99   6891253.00 298.75325  42.36114 162309197.0    -31.33167 6079.0  2.22900     0.051     0.57497 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20949     0.00305    -4.68165     0.01005
-9999.99                    -9999.99   9850975.00 298.75314  46.62229 355215243.0    -24.86721 5785.0 14.24300     0.040     0.71379 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21027     0.01023    -4.78274     0.02846
-9999.99                    -9999.99   6805922.00 298.75167  42.22547 162209177.0      7.40511 6201.0  3.62100     0.007     0.72689 -2e+00   7e-01    -4.09613 -9999.99000 -9999.99000 -9999.99000     0.34585     0.00712    -4.45318     0.01091
-9999.99                    -9999.99  10555288.00 298.75009  47.79934 590908097.0      0.17000 6006.0  6.49600     0.009     0.73866 -1e+04  -1e+04 -9999.99000    -2.01475     0.67248    -4.12981 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10880782.00 298.74371  48.29811 362706054.0     -6.85473 6170.0  5.39800     0.047     0.65725 -3e+00   1e-01    -4.81384 -9999.99000 -9999.99000 -9999.99000     0.31322     0.00473    -4.44388     0.00859
-9999.99                    -9999.99   6068947.00 298.74298  41.38629 367708082.0    -26.82855 5521.0  0.57700     0.003     0.81506 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15528     0.00429    -4.99945     0.01767
-9999.99                    -9999.99   7914624.00 298.74258  43.60415 355102104.0    -51.34551 4781.0 31.07700     0.385     1.14378  1e+00   2e+00    -3.60502 -9999.99000 -9999.99000 -9999.99000     0.31423     0.02026    -4.95251     0.03112
-9999.99                    -9999.99   9175366.00 298.72604  45.56088 364203193.0      4.56315 5343.0 24.59100     0.223     1.00229 -2e+00   5e-02    -5.24974 -9999.99000 -9999.99000 -9999.99000     0.16904     0.00439    -5.00544     0.01521
-9999.99                    -9999.99  10162416.00 298.72150  47.12881 355215173.0    -23.77644 4483.0 34.19200     0.592     1.25560 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.61243     0.03381    -4.76315     0.02518
-9999.99                    -9999.99   6720359.00 298.72121  42.12914 162209183.0      0.51036 5347.0 15.65100     0.016     0.94571 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22956     0.00267    -4.76463     0.00646
-9999.99                    -9999.99  10817651.00 298.72104  48.17348 354606064.0    -11.69808 5572.0 18.85100     0.237     0.90565 -2e+00   3e-01    -4.46875 -9999.99000 -9999.99000 -9999.99000     0.24648     0.01017    -4.75323     0.02219
-9999.99                    -9999.99   4953018.00 298.71481  40.02849 367807122.0     -3.73257 6349.0  7.29600     0.013     0.52767 -2e+00   7e-01    -4.11333 -9999.99000 -9999.99000 -9999.99000     0.38967     0.00713    -4.28713     0.01008
-9999.99                    -9999.99   8322336.00 298.71118  44.24067 355102062.0    -23.29611 5652.0 13.01200     0.339     0.75511 -2e+00   2e-01    -4.60992 -9999.99000 -9999.99000 -9999.99000     0.19019     0.00846    -4.91492     0.02542
-9999.99                    -9999.99  10162375.00 298.70758  47.11614 158815173.0    -14.22984 6456.0  8.07000     0.187     0.51899 -3e+00   8e-02    -5.05883 -9999.99000 -9999.99000 -9999.99000     0.33864     0.00229    -4.34265     0.00399
-9999.99                    -9999.99   9045772.00 298.70691  45.36910 355203047.0    -22.12530 4319.0 25.81800     0.441     1.29947 -1e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.64660     0.03422    -4.97601     0.02401
-9999.99                    -9999.99   7983240.00 298.70599  43.76793 355102019.0    -33.11292 4755.0 26.40300     0.726     1.21072 -4e-01   9e-01    -4.04917 -9999.99000 -9999.99000 -9999.99000     0.26592     0.01543    -5.01841     0.02863
-9999.99                    -9999.99  10752318.00 298.70523  48.00870 364216237.0    -30.34098 6384.0 19.20900     0.302     0.55810 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20679     0.00247    -4.68927     0.00835
-9999.99                    -9999.99  10490710.00 298.69421  47.68894 158916137.0    -69.45804 5518.0 14.08100     0.797     0.78110 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25584     0.00666    -4.71125     0.01403
-9999.99                    -9999.99   6976560.00 298.69104  42.44699 367809199.0    -25.14741 5725.0 10.84000     2.247     0.76354  6e-01   3e+00    -3.47844 -9999.99000 -9999.99000 -9999.99000     0.41325     0.01091    -4.37980     0.01339
-9999.99                    -9999.99  10095411.00 298.68925  47.04722 170515159.0     -7.48518 6219.0 35.37200     0.134     0.57944 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18345     0.00233    -4.77703     0.00960
-9999.99                    -9999.99   8581668.00 298.68680  44.67611 364205235.0    -35.96487 5243.0 36.59100     1.476     0.82883 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06574     0.00311    -5.75536     0.05757
-9999.99                    -9999.99   8052016.00 298.67928  43.80590 367812240.0    -22.17534 5982.0  2.60700     0.003     0.59627 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24175     0.00366    -4.61569     0.00925
-9999.99                    -9999.99   5561755.00 298.67188  40.77192 162308126.0    -13.18911 5124.0 27.27100     0.416     1.04875 -2e+00   8e-03    -6.06789 -9999.99000 -9999.99000 -9999.99000     0.51451     0.00755    -4.45422     0.00694
-9999.99                    -9999.99   9970255.00 298.67160  46.81089 355215080.0    -34.47384 5990.0  6.87400     0.032     0.66372 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33430     0.01309    -4.48989     0.02067
-9999.99                    -9999.99  10095333.00 298.66892  47.09547 170515173.0    -47.05254 5034.0 36.89300    11.055     0.99051 -1e+00   1e-01    -4.79914 -9999.99000 -9999.99000 -9999.99000     0.20811     0.00901    -4.96105     0.02312
-9999.99                    -9999.99  10424985.00 298.66730  47.57719 355216074.0     -0.73050 4634.0 10.40500     0.087     1.25089 -4e-01   7e-01    -4.12569 -9999.99000 -9999.99000 -9999.99000     0.93846     0.02390    -4.56184     0.01142
-9999.99                    -9999.99   9729887.00 298.65875  46.47153 158915233.0    -14.52006 6002.0  5.66800     0.008     0.70044 -2e+00   2e-01    -4.60243 -9999.99000 -9999.99000 -9999.99000     0.32610     0.00721    -4.47456     0.01194
-9999.99                    -9999.99  10031308.00 298.65686  46.96702 364215169.0     -1.87128 5789.0 15.54700     0.675     0.78409 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21731     0.00326    -4.72218     0.00904
-9999.99                    -9999.99   6231572.00 298.65552  41.59317 367908035.0    -27.88929 6022.0 11.10300     0.174     0.69276 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21897     0.00667    -4.70432     0.01861
-9999.99                    -9999.99   8710694.00 298.65546  44.88436 158805178.0    -12.25848 5874.0  2.47900     0.006     0.74098 -2e+00   2e-01    -4.63947 -9999.99000 -9999.99000 -9999.99000     0.41960     0.00439    -4.39764     0.00525
-9999.99                    -9999.99   6976397.00 298.65533  42.43122 162309032.0    -18.27264 5174.0  9.93900     0.029     0.95643 -9e-01   8e-01    -4.07341 -9999.99000 -9999.99000 -9999.99000     0.35639     0.00682    -4.58289     0.00954
-9999.99                    -9999.99  10424951.00 298.65427  47.51336 364216120.0    -22.77576 6462.0  2.63900     0.041     0.56811 -3e+00   2e-01    -4.75181 -9999.99000 -9999.99000 -9999.99000     0.26773     0.00164    -4.48633     0.00400
-9999.99                    -9999.99   8976342.00 298.65421  45.27964 170503015.0    -17.77230 5834.0  1.69600     0.011     0.62306 -2e+00   3e-02    -5.49032 -9999.99000 -9999.99000 -9999.99000     0.34941     0.00882    -4.48083     0.01312
-9999.99                    -9999.99   9910318.00 298.64996  46.76867 355115080.0    -30.27093 5301.0 23.46800     2.714     0.89791 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24245     0.01343    -4.83419     0.02905
-9999.99                    -9999.99   6150118.00 298.64481  41.45187 367808031.0      7.52520 4457.0 27.55200     0.129     1.37912 -1e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.54802     0.00981    -4.83880     0.00821
-9999.99                    -9999.99   9910286.00 298.64192  46.73894 158915052.0    -22.63566 5711.0  4.28400     0.021     0.64849 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29403     0.00681    -4.58180     0.01244
-9999.99                    -9999.99   8387683.00 298.63239  44.34621 364202232.0    -17.96244 5242.0 32.58100     7.431     0.81802 -2e+00   2e-01    -4.57779 -9999.99000 -9999.99000 -9999.99000     0.15382     0.00638    -5.08830     0.02468
-9999.99                    -9999.99   5903162.00 298.63049  41.13754 367808067.0      6.76467 5965.0  9.47000     0.010     0.64922 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24601     0.00418    -4.63264     0.00996
-9999.99                    -9999.99   6231352.00 298.61060  41.53598 367808047.0    -46.85241 5801.0 21.95400     0.377     0.55625 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15533     0.00366    -4.95431     0.01624
-9999.99                    -9999.99   9111333.00 298.60962  45.49808 158803186.0      0.21015 5579.0 17.94500     0.147     0.77951 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37352     0.00516    -4.51189     0.00693
-9999.99                    -9999.99   5390272.00 298.60425  40.57237 367808113.0    -31.41174 5087.0 20.90100     0.260     1.03838 -2e+00   4e-02    -5.31655 -9999.99000 -9999.99000 -9999.99000     0.37520     0.00457    -4.60213     0.00596
-9999.99                    -9999.99   9174919.00 298.60074  45.58943 364303194.0    -24.36687 6018.0  7.93200     0.032     0.54157 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14083     0.00729    -5.01734     0.03896
-9999.99                    -9999.99   9850417.00 298.60004  46.64452 355215071.0    -29.40033 5081.0  9.62200     0.018     0.99948 -2e+00   3e-03    -6.44466 -9999.99000 -9999.99000 -9999.99000     0.55861     0.02050    -4.51880     0.01706
-9999.99                    -9999.99   5475817.00 298.59171  40.65414 367908115.0     -5.17359 6168.0  2.99400     0.357     0.58180 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30811     0.00793    -4.47764     0.01441
-9999.99                    -9999.99   6068204.00 298.57950  41.33732 367808041.0    -13.36926 6039.0  1.62500     0.005     0.70317 -3e+00   2e-01    -4.65188 -9999.99000 -9999.99000 -9999.99000     0.36760     0.00271    -4.37813     0.00394
-9999.99                    -9999.99   5127513.00 298.57764  40.20503 367807118.0    -34.50387 5396.0 12.62900     0.101     0.87003 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26290     0.00524    -4.71653     0.01058
-9999.99                    -9999.99   8120272.00 298.56962  43.95808 158802018.0    -45.12123 5268.0  1.25000     0.003     0.84418 -2e+00   1e-01    -4.83023 -9999.99000 -9999.99000 -9999.99000     0.29021     0.00721    -4.71650     0.01268
-9999.99                    -9999.99  10619812.00 298.56821  47.84575 157206168.0      1.20084 5205.0 13.28700     0.029     1.04379 -1e+00   3e-01    -4.53912 -9999.99000 -9999.99000 -9999.99000     0.39922     0.01243    -4.57742     0.01511
-9999.99                    -9999.99  10094911.00 298.56271  47.01450 158915169.0      0.06003 5587.0  2.03100     0.003     0.66151 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29235     0.00813    -4.61008     0.01475
-9999.99                    -9999.99  10619779.00 298.56168  47.85178 355116144.0     -5.53383 5345.0 24.60900     1.426     0.90193 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17270     0.01602    -5.01715     0.05315
-9999.99                    -9999.99   6890293.00 298.55588  42.32108 162209036.0     32.41242 5382.0 31.25000     2.137     0.75732 -1e+00   7e-01    -4.10893 -9999.99000 -9999.99000 -9999.99000     0.15202     0.00446    -5.01190     0.01900
-9999.99                    -9999.99  10359458.00 298.54800  47.41511 364216056.0    -12.69879 4650.0 31.48500     1.042     1.25344 -1e+00   8e-02    -5.10604 -9999.99000 -9999.99000 -9999.99000     0.29588     0.00339    -4.96170     0.00558
-9999.99                    -9999.99  11100054.00 298.53754  48.67578 594213037.0     -2.84196 5603.0 14.16500     0.075     0.79982 -2e+00   1e-01    -4.80770 -9999.99000 -9999.99000 -9999.99000     0.40064     0.00481    -4.46300     0.00598
-9999.99                    -9999.99   9729451.00 298.53699  46.49560 355215053.0    -64.57467 5132.0 22.11700     0.475     0.94107 -1e+00   4e-01    -4.39960 -9999.99000 -9999.99000 -9999.99000     0.35056     0.01677    -4.72937     0.02323
-9999.99                    -9999.99   9969806.00 298.53619  46.81084 355215081.0    -59.64126 5536.0 39.38700     0.584     0.82156 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24133     0.01080    -4.75041     0.02436
-9999.99                    -9999.99   8452125.00 298.53595  44.41974 355202227.0    -97.32732 3987.0 37.15600     1.242     1.53375  3e-01   9e-01    -4.20030 -9999.99000 -9999.99000 -9999.99000     1.20956     0.04816    -4.98905     0.01772
-9999.99                    -9999.99   9969800.00 298.53452  46.89027 364315088.0    -52.90659 5686.0 17.86400     0.498     0.70796 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16336     0.00596    -4.96209     0.02296
-9999.99                    -9999.99   4864033.00 298.53162  39.93002 367707023.0    -11.32785 5504.0  9.51200     0.176     0.91163 -2e+00   2e-01    -4.66076 -9999.99000 -9999.99000 -9999.99000     0.30541     0.00563    -4.67649     0.00937
-9999.99                    -9999.99   9909890.00 298.52753  46.79710 355115081.0    -24.69708 5650.0  3.58800     0.017     0.69539 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21197     0.01014    -4.78546     0.02772
-9999.99                    -9999.99   5732672.00 298.52173  40.98499 367708135.0    -51.13539 4908.0 31.78500     4.488     1.09888 -1e+00   5e-03    -6.24786 -9999.99000 -9999.99000 -9999.99000     0.23729     0.00444    -4.88797     0.00972
-9999.99                    -9999.99   8710167.00 298.51944  44.85293 364205181.0      4.08282 5958.0  2.99000     0.019     0.60667 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34329     0.00714    -4.50853     0.01076
-9999.99                    -9999.99   4863931.00 298.51486  39.92734 367807023.0      1.37094 6329.0  3.19800     0.005     0.57661 -2e+00   9e-01    -4.03790 -9999.99000 -9999.99000 -9999.99000     0.14641     0.00513    -4.97540     0.02710
-9999.99                    -9999.99  10684945.00 298.50870  47.90586 354606175.0    -41.42865 5469.0 11.80400     0.009     0.86615 -2e+00   2e-01    -4.56167 -9999.99000 -9999.99000 -9999.99000     0.41280     0.01461    -4.51889     0.01725
-9999.99                    -9999.99  10094721.00 298.50769  47.06561 355116175.0     -4.57317 4532.0 10.28800     0.019     1.30645 -4e-01   6e-01    -4.20780 -9999.99000 -9999.99000 -9999.99000     1.01074     0.03502    -4.59023     0.01549
-9999.99                    -9999.99  10424362.00 298.50388  47.51681 362706121.0    -13.36926 5782.0 30.60400     0.239     0.72586 -2e+00   3e-01    -4.45459 -9999.99000 -9999.99000 -9999.99000     0.25308     0.00457    -4.67756     0.00997
-9999.99                    -9999.99  10293719.00 298.50323  47.37485 594206118.0    -74.14800 5630.0 25.05300     0.309     0.81840 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29665     0.00158    -4.63661     0.00277
-9999.99                    -9999.99  10424339.00 298.49655  47.52479 354606121.0    -32.53251 5572.0 10.97000     0.018     0.83467 -2e+00   6e-01    -4.17249 -9999.99000 -9999.99000 -9999.99000     0.35476     0.01708    -4.57243     0.02407
-9999.99                    -9999.99   9174504.00 298.49458  45.51161 158803200.0     -0.63045 6137.0  2.25900     0.003     0.50351 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42708     0.00621    -4.32358     0.00746
-9999.99                    -9999.99   4863833.00 298.49310  39.91143 367807012.0    -27.82926 5398.0 12.75500     0.119     0.86077 -2e+00   2e-01    -4.60420 -9999.99000 -9999.99000 -9999.99000     0.21034     0.00581    -4.81981     0.01568
-9999.99                    -9999.99   8119936.00 298.49029  43.98258 158902002.0    -21.72504 5864.0 13.09200     0.048     0.62001 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08419     0.00483    -5.52297     0.08020
-9999.99                    -9999.99   9174466.00 298.48669  45.59032 355103196.0    -47.71302 4596.0 36.18900     0.763     1.24419 -8e-01   3e-01    -4.59570 -9999.99000 -9999.99000 -9999.99000     0.35027     0.02261    -5.00357     0.03062
-9999.99                    -9999.99   9044831.00 298.48425  45.39181 355103039.0    -25.42758 5090.0  7.49800     0.023     0.95156 -1e+00   2e-01    -4.73893 -9999.99000 -9999.99000 -9999.99000     0.52839     0.02057    -4.57183     0.01813
-9999.99                    -9999.99  10879899.00 298.47745  48.22203 362706063.0    -29.47038 6127.0  3.42300     0.732     0.60718 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24007     0.00504    -4.59720     0.01332
-9999.99                    -9999.99   9969607.00 298.47521  46.80419 170515089.0      3.17220 5737.0 16.72800     0.542     0.79711 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.45225     0.01129    -4.29146     0.01268
-9999.99                    -9999.99   8709968.00 298.47443  44.82212 355105181.0      7.48518 5471.0 14.71200     0.310     0.80575 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31281     0.01196    -4.64562     0.01946
-9999.99                    -9999.99  10094566.00 298.46707  47.08145 355216158.0    -21.09459 5715.0 17.70600     2.381     0.75505 -2e+00   6e-01    -4.21020 -9999.99000 -9999.99000 -9999.99000     0.31719     0.00648    -4.57561     0.01062
-9999.99                    -9999.99   6149358.00 298.46600  41.40297 162308040.0    -31.68192 6433.0  0.88700     0.003     0.52026 -3e+00   1e-01    -4.82461 -9999.99000 -9999.99000 -9999.99000     0.35337     0.00497    -4.32998     0.00806
-9999.99                    -9999.99   9044755.00 298.46594  45.36411 355203039.0    -47.01252 5085.0  5.80900     0.005     0.80762 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40675     0.00721    -4.59074     0.00855
-9999.99                    -9999.99  10879850.00 298.46207  48.26710 362806063.0    -20.02386 5791.0  1.98600     0.009     0.68888 -2e+00   2e-01    -4.72453 -9999.99000 -9999.99000 -9999.99000     0.38497     0.00355    -4.37704     0.00482
-9999.99                    -9999.99  10293558.00 298.45956  47.35194 354606118.0    -32.46900 5822.0  5.23600     0.081     0.72204 -2e+00   2e-01    -4.60379 -9999.99000 -9999.99000 -9999.99000     0.22166     0.01177    -4.74754     0.03064
-9999.99                    -9999.99   8255182.00 298.45859  44.15985 364302228.0      3.24225 5527.0 20.15900     0.553     0.77543 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12975     0.00355    -5.13134     0.01889
-9999.99                    -9999.99   9044728.00 298.45850  45.33158 158803029.0     -1.31091 5773.0 14.43600     0.048     0.73256 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27318     0.00358    -4.56460     0.00748
-9999.99                    -9999.99   6467880.00 298.45728  41.84383 367909003.0    -28.51974 6132.0  2.29600     0.004     0.60512 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23707     0.00463    -4.61090     0.01235
-9999.99                    -9999.99  11153517.00 298.45081  48.76999 590909199.0    -14.46000 6140.0  3.83000     0.003     0.63765 -1e+04  -1e+04 -9999.99000    -2.33799     0.49192    -4.27110 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6975380.00 298.44861  42.44850 367809034.0    -26.85858 5712.0 12.88300     2.464     0.78512 -1e+00   1e+00    -3.84366 -9999.99000 -9999.99000 -9999.99000     0.33881     0.00804    -4.51200     0.01233
-9999.99                    -9999.99   8187809.00 298.44554  44.02822 158802001.0     22.81578 5707.0  9.48200     0.493     0.72860 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08147     0.00360    -5.55829     0.06303
-9999.99                    -9999.99   9729127.00 298.44519  46.40474 355103205.0     -7.91547 4882.0 17.11300     0.049     1.07237 -1e+00   1e-01    -4.80167 -9999.99000 -9999.99000 -9999.99000     0.41795     0.02174    -4.67327     0.02472
-9999.99                    -9999.99   4863614.00 298.44338  39.97156 162207106.0    -27.51903 5813.0  1.01000     0.007     0.71493 -2e+00   8e-01    -4.07951 -9999.99000 -9999.99000 -9999.99000     0.55111     0.00447    -4.18679     0.00400
-9999.99                    -9999.99   8255083.00 298.43604  44.11263 355202230.0    -26.17812 5140.0 18.06000     0.094     0.93875 -1e+00   5e-01    -4.25873 -9999.99000 -9999.99000 -9999.99000     0.42506     0.01363    -4.65591     0.01523
-9999.99                    -9999.99   9174258.00 298.42798  45.51935 364203200.0    -17.28195 4973.0 15.41400     0.068     0.86019 -1e+00   2e-01    -4.59295 -9999.99000 -9999.99000 -9999.99000     0.62538     0.02464    -4.40878     0.01826
-9999.99                    -9999.99  10554117.00 298.41870  47.71631 355216136.0    -12.00831 4953.0 24.73700     0.085     1.11583 -1e+00   5e-01    -4.29411 -9999.99000 -9999.99000 -9999.99000     0.40049     0.01171    -4.72896     0.01390
-9999.99                    -9999.99   8255015.00 298.41858  44.15381 355202228.0      6.37440 5581.0  5.57700     0.302     0.63044 -2e+00   3e-01    -4.49812 -9999.99000 -9999.99000 -9999.99000     0.30194     0.00849    -4.66690     0.01438
-9999.99                    -9999.99   6149138.00 298.41696  41.46063 367708027.0    -19.35339 5880.0  2.43600     0.009     0.65516 -2e+00   4e-01    -4.38702 -9999.99000 -9999.99000 -9999.99000     0.34826     0.00522    -4.44824     0.00793
-9999.99                    -9999.99   5817243.00 298.41428  41.07442 367908007.0     -9.88683 5711.0  2.94300     0.012     0.63013 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24419     0.00612    -4.65644     0.01445
-9999.99                    -9999.99   5817210.00 298.40921  41.08161 162308007.0    -24.93726 5782.0  3.26700     0.025     0.61467 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37702     0.00455    -4.40795     0.00627
-9999.99                    -9999.99  11099728.00 298.40918  48.61138 590909197.0    -64.82000 5340.0 23.92100     0.353     0.95445 -1e+04  -1e+04 -9999.99000    -1.61632     0.27226    -4.51902 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10094368.00 298.40875  47.08665 355116158.0      2.75190 5495.0 22.74200     0.783     0.79354 -2e+00   2e-01    -4.67213 -9999.99000 -9999.99000 -9999.99000     0.22596     0.00714    -4.78228     0.01754
-9999.99                    -9999.99  10936621.00 298.40839  48.30479 362806058.0    -26.08806 6356.0  2.51500     0.038     0.59269 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19060     0.00543    -4.74116     0.02179
-9999.99                    -9999.99   5302556.00 298.40546  40.40394 162208108.0    -35.47455 6315.0  2.23300     0.009     0.52625 -2e+00   5e-01    -4.26774 -9999.99000 -9999.99000 -9999.99000     0.22167     0.00454    -4.63936     0.01382
-9999.99                    -9999.99   9849712.00 298.40509  46.66435 355115072.0    -39.69747 6002.0  7.72600     0.045     0.64867 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35042     0.01190    -4.46239     0.01778
-9999.99                    -9999.99   5474775.00 298.40176  40.68755 367808110.0    -59.10090 4598.0 27.06600     0.216 -9999.99000 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41407     0.00778    -4.88421     0.00880
-9999.99                    -9999.99   9237845.00 298.40088  45.62384 364203183.0      6.08421 6256.0  2.13000     0.036     0.54787 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20806     0.00306    -4.68633     0.01019
-9999.99                    -9999.99   5560399.00 298.39742  40.74572 162208014.0    -36.83547 5690.0  9.89200     0.536     0.67545 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23506     0.00437    -4.70839     0.01057
-9999.99                    -9999.99   8321073.00 298.39157  44.22585 355102233.0    -50.39487 5124.0 26.85800     0.317     1.02463 -8e-01   8e-01    -4.02789 -9999.99000 -9999.99000 -9999.99000     0.22669     0.01715    -5.00852     0.03876
-9999.99                    -9999.99   6632793.00 298.38971  42.08514 162209204.0    -17.19189 6106.0  2.87000     0.019     0.44083 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23616     0.00377    -4.61363     0.01009
-9999.99                    -9999.99   9300066.00 298.38620  45.76423 355103171.0    -29.62050 4614.0 29.47600     3.928     1.21529 -7e-01   4e-01    -4.39065 -9999.99000 -9999.99000 -9999.99000     0.35914     0.03285    -4.99163     0.04329
-9999.99                    -9999.99   5731960.00 298.38437  40.96138 367708019.0      7.55700 6051.0 13.72900     0.106     0.58245 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24133     0.00178    -4.56427     0.00497
-9999.99                    -9999.99   5389066.00 298.38096  40.56339 162208118.0    -31.89207 5870.0  2.24800     0.011     0.73745 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27081     0.00300    -4.55794     0.00642
-9999.99                    -9999.99   9728868.00 298.38052  46.48189 355215073.0    -35.57460 5539.0 11.21100     0.017     0.75342 -2e+00   3e-01    -4.52239 -9999.99000 -9999.99000 -9999.99000     0.44579     0.01945    -4.45095     0.02121
-9999.99                    -9999.99   8709593.00 298.37872  44.86134 355105195.0      3.23223 5690.0  3.64600     0.003     0.64453 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39354     0.01879    -4.45668     0.02395
-9999.99                    -9999.99   5389030.00 298.37515  40.55676 367908118.0     -2.26155 5768.0 13.96900     0.128     0.73613 -2e+00   4e-01    -4.33319 -9999.99000 -9999.99000 -9999.99000     0.22373     0.01032    -4.69694     0.02776
-9999.99                    -9999.99  11045800.00 298.37442  48.52237 590909177.0    -39.44000 5881.0 24.92000     0.658     0.72561 -1e+04  -1e+04 -9999.99000    -2.05471     0.49216    -4.26308 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10030361.00 298.36722  46.95370 590908128.0    -61.13000 5340.0 19.24600     0.495     1.00140 -1e+04  -1e+04 -9999.99000    -1.60864     0.27995    -4.50693 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5474533.00 298.35867  40.67139 162208110.0    -64.77480 6019.0  1.04000     0.008     0.63657 -2e+00   3e-01    -4.48469 -9999.99000 -9999.99000 -9999.99000     0.37254     0.00579    -4.38033     0.00825
-9999.99                    -9999.99   6067321.00 298.33929  41.30580 367908247.0    -61.99290 5142.0 21.94300     0.220     1.03890 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24800     0.00692    -4.80541     0.01464
-9999.99                    -9999.99   5560161.00 298.33789  40.76261 367808010.0    -25.09737 5900.0  9.12000     0.066     0.66760 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11078     0.00142    -5.23867     0.01512
-9999.99                    -9999.99   9237575.00 298.32797  45.68042 355103177.0    -24.76713 5259.0 16.52800     0.159     0.84330 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27198     0.01398    -4.78608     0.02628
-9999.99                    -9999.99   5039033.00 298.32590  40.12819 367808210.0    -22.86582 5284.0  5.93100     0.051     1.02464 -2e+00   2e-01    -4.74871 -9999.99000 -9999.99000 -9999.99000     0.37468     0.00531    -4.60181     0.00695
-9999.99                    -9999.99  11099489.00 298.32048  48.69626 157213034.0    -28.51974 6495.0  2.17200     0.032     0.61251 -3e+00   5e-03    -6.30964 -9999.99000 -9999.99000 -9999.99000     0.19718     0.00426    -4.71739     0.01596
-9999.99                    -9999.99  10553803.00 298.31858  47.72733 157206155.0    -18.71295 5477.0 14.12500     0.038     0.84347 -2e+00   3e-01    -4.52536 -9999.99000 -9999.99000 -9999.99000     0.29758     0.00811    -4.58344     0.01452
-9999.99                    -9999.99  10489402.00 298.31760  47.66976 354606152.0     -5.60388 5598.0 11.08200     0.033     0.80269 -2e+00   2e-01    -4.61511 -9999.99000 -9999.99000 -9999.99000     0.40053     0.01048    -4.42960     0.01318
-9999.99                    -9999.99  11205702.00 298.31631  48.87621 354613041.0    -48.09327 5661.0 17.16900     0.652     0.78813 -2e+00   2e-01    -4.66402 -9999.99000 -9999.99000 -9999.99000     0.22418     0.00758    -4.77860     0.01892
-9999.99                    -9999.99  10991457.00 298.31595  48.42319 354613068.0    -21.88515 5883.0 13.35800     0.072     0.73502 -2e+00   3e-01    -4.48554 -9999.99000 -9999.99000 -9999.99000     0.26992     0.00742    -4.60379     0.01533
-9999.99                    -9999.99   5474298.00 298.30942  40.67598 367808103.0    -32.06217 4964.0 20.51000     0.073     1.14497 -7e-01   8e-01    -4.08921 -9999.99000 -9999.99000 -9999.99000     0.50572     0.00869    -4.57573     0.00804
-9999.99                    -9999.99   8906132.00 298.30551  45.20000 355203028.0      3.15219 5184.0 13.31200     0.012     0.92022 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28854     0.01492    -4.83785     0.02571
-9999.99                    -9999.99   9788828.00 298.29750  46.53519 158815061.0      1.78122 5639.0  4.28100     0.005     0.69698 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26487     0.00670    -4.66578     0.01371
-9999.99                    -9999.99   6467116.00 298.29749  41.83011 367709009.0     -4.79331 6047.0  9.30800     0.987     0.66729 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13330     0.00230    -5.04962     0.01653
-9999.99                    -9999.99   8709293.00 298.29727  44.86374 355105200.0    -14.07975 5101.0 10.33100     0.017     0.92192 -2e+00   4e-02    -5.39389 -9999.99000 -9999.99000 -9999.99000     0.37653     0.01487    -4.68744     0.01905
-9999.99                    -9999.99  10936285.00 298.29108  48.33280 590909205.0    -22.05000 4984.0 10.41500     0.012     1.10624 -1e+04  -1e+04 -9999.99000    -1.03445     0.43406    -4.32924 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9173741.00 298.29031  45.54526 355203090.0    -12.41859 5146.0 20.40300     0.228     0.92341 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25811     0.00828    -4.85584     0.01637
-9999.99                    -9999.99   5474205.00 298.28973  40.69897 367908103.0    -14.81025 6250.0  3.90100     0.048     0.52276 -3e+00   2e-01    -4.63322 -9999.99000 -9999.99000 -9999.99000     0.34672     0.00794    -4.38978     0.01262
-9999.99                    -9999.99  10750552.00 298.27856  48.00672 355116238.0      4.53315 5776.0 14.67700     0.258     0.78675 -2e+00   9e-02    -5.02112 -9999.99000 -9999.99000 -9999.99000     0.15351     0.01061    -4.99974     0.04488
-9999.99                    -9999.99   5474120.00 298.27142  40.61836 162208102.0    -17.57217 5939.0  5.39900     0.182     0.60104 -2e+00   2e-01    -4.70530 -9999.99000 -9999.99000 -9999.99000     0.28918     0.00452    -4.51349     0.00891
-9999.99                    -9999.99   5645796.00 298.27004  40.80028 162208006.0      0.78054 6160.0  7.09500     0.032     0.57801 -2e+00   4e-01    -4.39669 -9999.99000 -9999.99000 -9999.99000     0.25234     0.00461    -4.57906     0.01113
-9999.99                    -9999.99  10684069.00 298.26102  47.93001 362706198.0     22.30542 5817.0 21.96800     0.116     0.73379 -2e+00   2e-01    -4.72022 -9999.99000 -9999.99000 -9999.99000     0.20222     0.00339    -4.73720     0.01093
-9999.99                    -9999.99  10815990.00 298.25992  48.16438 354606146.0     -2.83800 4642.0 10.13300     0.016     1.28085 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.73343     0.03733    -4.62744     0.02305
-9999.99                    -9999.99  10226781.00 298.25952  47.25334 364216163.0    -16.23123 6236.0  1.03400     0.008     0.62153 -3e+00   2e-01    -4.67213 -9999.99000 -9999.99000 -9999.99000     0.34312     0.00294    -4.39870     0.00472
-9999.99                    -9999.99  10160694.00 298.25812  47.18174 355216155.0      1.38096 5700.0  7.30100     0.190     0.80075 -2e+00   4e-01    -4.38623 -9999.99000 -9999.99000 -9999.99000     0.34533     0.00916    -4.55460     0.01346
-9999.99                    -9999.99  10423486.00 298.25693  47.51751 354606105.0    -19.04316 5711.0 12.15400     0.025     0.78257 -2e+00   7e-01    -4.08244 -9999.99000 -9999.99000 -9999.99000     0.38052     0.01553    -4.47165     0.02061
-9999.99                    -9999.99  10160679.00 298.25521  47.11458 154807137.0    -26.72850 5902.0  6.29800     0.467     0.75146 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33997     0.00193    -4.42185     0.00309
-9999.99                    -9999.99   6148370.00 298.24948  41.46238 367808049.0    -28.78992 6113.0  8.57700     0.259     0.64649 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15021     0.00165    -4.94119     0.00964
-9999.99                    -9999.99  10879174.00 298.24344  48.23991 354606062.0     -0.08007 5940.0 12.18200     0.089     0.72917 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15593     0.01121    -4.93232     0.05222
-9999.99                    -9999.99   5125990.00 298.23856  40.22848 367708219.0     -3.76260 5970.0 48.82400     0.104     0.64507 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16793     0.00223    -4.85413     0.01009
-9999.99                    -9999.99   4862742.00 298.23828  39.95646 367707028.0    -44.87103 5569.0 18.64700     0.325     0.70988 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.05132     0.00240 -9999.99000 -9999.99000
-9999.99                    -9999.99   5388347.00 298.23764  40.58265 367908102.0    -15.01038 5835.0 19.99300     0.245     0.67446 -2e+00   2e-02    -5.71397 -9999.99000 -9999.99000 -9999.99000     0.24621     0.00864    -4.67889     0.01973
-9999.99                    -9999.99  11045447.00 298.23532  48.58687 354613071.0     -6.96483 5509.0 19.35000     0.320     0.85950 -2e+00   4e-02    -5.40952 -9999.99000 -9999.99000 -9999.99000     0.25827     0.00820    -4.70790     0.01705
-9999.99                    -9999.99  11045421.00 298.22613  48.56306 354613079.0     -1.89132 5962.0 13.66600     0.112     0.71719 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23582     0.00859    -4.66005     0.02162
-9999.99                    -9999.99  10160534.00 298.21729  47.17450 157207146.0     -8.87613 5423.0  9.93900     0.015     0.99946 -2e+00   3e-01    -4.45411 -9999.99000 -9999.99000 -9999.99000     0.42539     0.00174    -4.49533     0.00199
-9999.99                    -9999.99  10489060.00 298.21408  47.63004 590908050.0    -25.36000 5560.0 17.29700     0.219     0.78386 -1e+04  -1e+04 -9999.99000    -2.13800     0.02329    -5.58842 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9848968.00 298.20920  46.65049 364315063.0     -2.34162 6361.0  5.16200     0.052     0.62147 -3e+00   2e-02    -5.70313 -9999.99000 -9999.99000 -9999.99000     0.30770     0.00561    -4.46950     0.01028
-9999.99                    -9999.99   9173393.00 298.20642  45.55542 364203097.0    -46.48215 5336.0 23.71900     0.656     0.97677 -1e+00   4e-01    -4.33481 -9999.99000 -9999.99000 -9999.99000     0.16187     0.00671    -5.01990     0.02488
-9999.99                    -9999.99   5985398.00 298.20450  41.29672 162208236.0    -30.74127 5703.0 15.33000     0.127     0.75665 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21812     0.00301    -4.69161     0.00865
-9999.99                    -9999.99   9848948.00 298.20325  46.68436 355215063.0    -57.38970 5359.0 26.59400     3.306     0.87280 -2e+00   3e-01    -4.52963 -9999.99000 -9999.99000 -9999.99000     0.27995     0.01137    -4.72053     0.02097
-9999.99                    -9999.99  10292686.00 298.20053  47.39884 354606115.0      0.10008 5818.0 15.07000     2.462     0.75708 -2e+00   5e-01    -4.26069 -9999.99000 -9999.99000 -9999.99000     0.19446     0.01366    -4.79819     0.04390
-9999.99                    -9999.99  10683871.00 298.20013  47.92514 355116240.0    -47.29272 5522.0 14.44900     0.371     0.92513 -2e+00   3e-01    -4.53229 -9999.99000 -9999.99000 -9999.99000     0.23652     0.01080    -4.80451     0.02447
-9999.99                    -9999.99   9173365.00 298.19934  45.57658 364303097.0    -32.29233 5779.0  3.46400     0.005     0.80285 -2e+00   3e-01    -4.51703 -9999.99000 -9999.99000 -9999.99000     0.38745     0.00713    -4.46880     0.00924
-9999.99                    -9999.99   5301474.00 298.19471  40.40425 162208104.0    -31.02147 6358.0  4.76900     0.009     0.48660 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27305     0.00249    -4.47553     0.00588
-9999.99                    -9999.99  10750227.00 298.19235  48.08911 362806127.0    -27.45900 5475.0 10.26600     0.298     0.84754 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30582     0.00243    -4.54577     0.00426
-9999.99                    -9999.99   7470693.00 298.19205  43.06905 367709080.0     -0.76053 6060.0 19.95300     3.520     0.72254 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11184     0.00181    -5.26345     0.02257
-9999.99                    -9999.99  10750222.00 298.19168  48.06981 354606127.0      1.02072 4299.0 11.41400     0.015     1.42642 -8e-01   7e-02    -5.23016 -9999.99000 -9999.99000 -9999.99000     0.76194     0.02968    -4.77539     0.01757
-9999.99                    -9999.99   5301441.00 298.18713  40.49630 367708191.0    -28.49973 5852.0 13.03400     0.058     0.64018 -2e+00   3e-02    -5.53744 -9999.99000 -9999.99000 -9999.99000     0.26422     0.00531    -4.60672     0.01136
-9999.99                    -9999.99   9728188.00 298.18591  46.45356 355215059.0    -25.86789 5552.0 17.59800     0.306     0.80933 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38416     0.01846    -4.54661     0.02368
-9999.99                    -9999.99   8974429.00 298.18412  45.27844 158903229.0     -4.26294 5822.0  3.88700     0.023     0.64079 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37101     0.00972    -4.50514     0.01319
-9999.99                    -9999.99   6309193.00 298.17694  41.60211 367804245.0    -12.77883 5367.0  0.21700     0.003     0.79013 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17658     0.00637    -4.93541     0.02151
-9999.99                    -9999.99   4682854.00 298.17410  39.78420 367907043.0      3.74259 6062.0 10.94200     1.819     0.64483 -3e+00   8e-02    -5.05499 -9999.99000 -9999.99000 -9999.99000     0.12775     0.00362    -5.08689     0.02653
-9999.99                    -9999.99  10292554.00 298.16159  47.30605 355216160.0      3.28227 5304.0 19.88200     0.398     0.92127 -1e+00   4e-01    -4.37993 -9999.99000 -9999.99000 -9999.99000     0.32366     0.00761    -4.65084     0.01182
-9999.99                    -9999.99  10618349.00 298.15030  47.80441 354606178.0    -31.36170 6166.0  3.84400     0.039     0.64190 -3e+00   7e-02    -5.09952 -9999.99000 -9999.99000 -9999.99000     0.32391     0.01035    -4.44572     0.01769
-9999.99                    -9999.99   9236960.00 298.14983  45.66575 170503093.0    -26.79855 4172.0 14.77500     0.181     1.49235 -7e-01   5e-02    -5.40637 -9999.99000 -9999.99000 -9999.99000     1.10493     0.01761    -4.67668     0.00710
-9999.99                    -9999.99   5387905.00 298.14630  40.57956 367908200.0    -27.14877 5750.0 18.33600     0.028     0.74070 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20238     0.00769    -4.79284     0.02282
-9999.99                    -9999.99   5559280.00 298.14035  40.79149 367708169.0    -41.61300 4810.0 21.25600     0.138     1.17633 -1e+00   6e-02    -5.18710 -9999.99000 -9999.99000 -9999.99000     0.39035     0.00529    -4.72685     0.00646
-9999.99                    -9999.99  11045181.00 298.13922  48.54263 354613087.0    -31.29165 5876.0 15.98900     2.014     0.74842 -2e+00   9e-02    -5.01186 -9999.99000 -9999.99000 -9999.99000     0.26364     0.00556    -4.61236     0.01188
-9999.99                    -9999.99   9848689.00 298.13225  46.66086 158914077.0    -25.93794 5941.0  5.07100     0.016     0.69701 -3e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.45787     0.00870    -4.30038     0.00958
-9999.99                    -9999.99   4862155.00 298.12608  39.92072 162307030.0    -26.11806 6461.0  9.49300     0.241     0.52114 -4e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22377     0.00389    -4.63343     0.01168
-9999.99                    -9999.99   9606163.00 298.11661  46.22086 355103108.0    -18.68292 5222.0 18.79000     0.079     0.84650 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28446     0.01383    -4.77622     0.02458
-9999.99                    -9999.99   9173014.00 298.11358  45.56342 158803088.0    -16.51143 6064.0  2.45600     0.003     0.52616 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38886     0.00250    -4.32704     0.00344
-9999.99                    -9999.99  10160124.00 298.11227  47.18991 355116156.0    -41.01837 5496.0 19.42800     0.924     0.85156 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27649     0.00691    -4.64942     0.01335
-9999.99                    -9999.99   9727922.00 298.10919  46.45291 364215068.0    -32.02215 5400.0 21.70900     0.196     0.81524 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13505     0.00299    -5.10906     0.01483
-9999.99                    -9999.99   9848587.00 298.10590  46.68785 355114077.0    -30.94140 5381.0 25.28700     4.621     0.84621 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20538     0.00756    -4.82642     0.02117
-9999.99                    -9999.99   5645063.00 298.10004  40.81125 367808169.0    -28.16100 4999.0 29.46100     1.204     1.00217 -1e+00   3e-02    -5.42912 -9999.99000 -9999.99000 -9999.99000     0.17639     0.00487    -5.03870     0.01544
-9999.99                    -9999.99  10553049.00 298.09619  47.72958 362806191.0    -32.65260 5913.0 23.10600     1.384     0.71097 -3e+00   3e-03    -6.48582 -9999.99000 -9999.99000 -9999.99000     0.24502     0.00577    -4.63773     0.01379
-9999.99                    -9999.99  11045073.00 298.09259  48.57303 594213082.0    -31.37169 5922.0 18.80700     0.313     0.75705 -3e+00   6e-02    -5.17651 -9999.99000 -9999.99000 -9999.99000     0.24843     0.00349    -4.62415     0.00824
-9999.99                    -9999.99   9788062.00 298.08594  46.55724 364315060.0    -25.98798 6041.0 12.11700     0.025     0.65314 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25645     0.00515    -4.59075     0.01183
-9999.99                    -9999.99  10422860.00 298.07861  47.57986 364216055.0    -43.73025 5098.0 30.86500     7.381     0.99647 -2e+00   6e-02    -5.14979 -9999.99000 -9999.99000 -9999.99000     0.25804     0.00398    -4.80368     0.00798
-9999.99                    -9999.99   9605965.00 298.06912  46.23089 364303108.0     42.16917 6232.0  2.93300     0.003     0.67302 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24345     0.00206    -4.57897     0.00543
-9999.99                    -9999.99  10292204.00 298.06873  47.34489 355216168.0    -18.22260 6019.0  6.75700     0.007     0.73880 -2e+00   1e+00    -3.89068 -9999.99000 -9999.99000 -9999.99000     0.29739     0.01055    -4.58460     0.01890
-9999.99                    -9999.99   8973900.00 298.06471  45.25269 158803232.0    -24.16671 5867.0 20.25500     0.079     0.70414 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34493     0.00996    -4.38135     0.01609
-9999.99                    -9999.99  11152511.00 298.06229  48.72492 362813224.0    -12.40857 5314.0 39.80000     0.565     0.94108 -2e+00   5e-02    -5.23890 -9999.99000 -9999.99000 -9999.99000     0.15211     0.00655    -5.05353     0.02658
-9999.99                    -9999.99   8837573.00 298.06110  45.07891 355203238.0      1.69116 4302.0 17.62900     0.016     1.39351 -1e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.75835     0.02151    -4.78994     0.01279
-9999.99                    -9999.99   8772415.00 298.05930  44.91046 355110154.0    -31.29165 5009.0 11.48900     0.028     0.95410 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.45773     0.01868    -4.65419     0.01919
-9999.99                    -9999.99   6387311.00 298.05902  41.70371 367904235.0    -29.00007 5906.0  1.59400     0.007     0.58510 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32278     0.00526    -4.50897     0.00867
-9999.99                    -9999.99   5730380.00 298.05829  40.94308 162208173.0      7.66530 5851.0  2.71000     0.008     0.67082 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30678     0.00239    -4.48222     0.00435
-9999.99                    -9999.99   9666600.00 298.05328  46.30023 355203124.0    -17.44206 4115.0 28.85700     0.360     1.53988 -6e-01   7e-02    -5.27588 -9999.99000 -9999.99000 -9999.99000     0.74289     0.02048    -4.96082     0.01244
-9999.99                    -9999.99  10683377.00 298.05240  47.98162 590909002.0    -13.07000 5631.0 12.14800     1.344     0.75695 -1e+04  -1e+04 -9999.99000    -2.22118     0.02760    -5.51415 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6802602.00 298.04758  42.28783 162209167.0    -34.19367 5936.0  4.50800     0.040     0.55292 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17524     0.00325    -4.83620     0.01303
-9999.99                    -9999.99  10617972.00 298.04501  47.86556 355116046.0      6.82473 5796.0 11.68300     0.008     0.80594 -2e+00   4e-01    -4.33199 -9999.99000 -9999.99000 -9999.99000     0.35347     0.01100    -4.50406     0.01593
-9999.99                    -9999.99   9236560.00 298.03952  45.61087 355203089.0      5.04348 4984.0 29.20100     1.044     1.01133 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29473     0.01581    -4.90184     0.02630
-9999.99                    -9999.99  10990723.00 298.03842  48.44808 362813083.0      5.60388 5638.0 44.96400     8.391     0.83016 -2e+00   7e-02    -5.12795 -9999.99000 -9999.99000 -9999.99000     0.28287     0.00601    -4.59494     0.01156
-9999.99                    -9999.99   9172729.00 298.03214  45.55174 364203083.0    -11.13771 5145.0 10.21200     0.014     1.02290 -2e+00   6e-02    -5.14388 -9999.99000 -9999.99000 -9999.99000     0.39201     0.00554    -4.55944     0.00691
-9999.99                    -9999.99   5558768.00 298.03204  40.78959 367908152.0    -18.49278 6105.0  1.23200     0.005     0.51679 -2e+00   5e-01    -4.23565 -9999.99000 -9999.99000 -9999.99000     0.42371     0.00693    -4.27754     0.00862
-9999.99                    -9999.99  10225925.00 298.02946  47.20161 158916179.0    -14.78022 5955.0 14.17200     0.044     0.66108 -2e+00   2e-01    -4.58730 -9999.99000 -9999.99000 -9999.99000     0.22181     0.00343    -4.67939     0.00962
-9999.99                    -9999.99   5984589.00 298.02814  41.26381 367704110.0    -18.85305 6215.0  3.53200     0.031     0.47122 -3e+00   1e-01    -4.91877 -9999.99000 -9999.99000 -9999.99000     0.25432     0.00444    -4.59728     0.01029
-9999.99                    -9999.99   9848292.00 298.01920  46.69644 364314081.0    -28.62981 5236.0  5.33100     0.032     0.98117 -2e+00   2e-01    -4.76855 -9999.99000 -9999.99000 -9999.99000     0.52259     0.00319    -4.37823     0.00292
-9999.99                    -9999.99   4773282.00 298.00871  39.88222 162307050.0    -26.34822 6093.0 42.67600     0.119     0.58268 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20172     0.00146    -4.71844     0.00497
-9999.99                    -9999.99  10422592.00 298.00806  47.51691 157206213.0    -32.50248 5295.0 20.46000     0.334     0.91747 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23694     0.00419    -4.72973     0.00985
-9999.99                    -9999.99   9109003.00 298.00354  45.40430 355203228.0    -53.79723 4907.0 28.39200     0.234     1.00926 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13064     0.00732    -5.34095     0.03269
-9999.99                    -9999.99   8837309.00 298.00171  45.07980 364210216.0    -31.48179 5086.0 11.41600     0.036     1.05655 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34180     0.00546    -4.66658     0.00789
-9999.99                    -9999.99   9727496.00 297.99391  46.41315 165903101.0    -50.61501 5242.0 23.94900     0.205     0.84833 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26832     0.00987    -4.75339     0.01908
-9999.99                    -9999.99  10935517.00 297.99078  48.35943 362806037.0    -60.38178 5803.0 20.07300     1.013     0.71976 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11933     0.00334    -5.14928     0.02507
-9999.99                    -9999.99   8837239.00 297.98996  45.02758 158910151.0     28.10946 5413.0  4.78400     0.148     0.71495 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35882     0.00724    -4.55354     0.01011
-9999.99                    -9999.99  10422511.00 297.98765  47.56140 154806213.0     -5.11353 6176.0 15.77000     0.116     0.62380 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13139     0.00268    -5.06705     0.02072
-9999.99                    -9999.99   8643878.00 297.98467  44.77475 158910164.0     -6.94479 5410.0 18.19600     2.686     0.78552 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.46377     0.00365    -4.42086     0.00381
-9999.99                    -9999.99  11204828.00 297.98157  48.80920 590909041.0     -0.21000 5433.0 13.92900     0.011     0.93666 -1e+04  -1e+04 -9999.99000    -1.54029     0.46342    -4.28450 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8772083.00 297.97644  44.94428 364210154.0    -31.17156 4313.0 20.39200     0.035     1.39026 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.88233     0.01668    -4.62925     0.00849
-9999.99                    -9999.99  10028987.00 297.97519  46.93887 354607094.0    -38.21643 5746.0  9.28500     0.035     0.82038 -2e+00   3e-01    -4.41824 -9999.99000 -9999.99000 -9999.99000     0.43935     0.01507    -4.40216     0.01693
-9999.99                    -9999.99   5558494.00 297.97513  40.70526 367808166.0    -77.97393 5884.0 18.27200     0.128     0.67283 -2e+00   8e-02    -5.07231 -9999.99000 -9999.99000 -9999.99000     0.25472     0.00334    -4.61784     0.00757
-9999.99                    -9999.99   4949391.00 297.97238  40.01131 367807038.0     15.75090 6357.0  3.50400     0.007     0.60404 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13278     0.00224    -5.08613     0.02083
-9999.99                    -9999.99   5300219.00 297.96271  40.43236 367808193.0    -70.30863 5479.0 20.85400     0.229     0.80599 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18077     0.00309    -4.91153     0.01021
-9999.99                    -9999.99  11152255.00 297.96198  48.70475 354613214.0     -4.62321 5707.0 23.42100     0.474     0.81317 -2e+00   2e-01    -4.56815 -9999.99000 -9999.99000 -9999.99000     0.23014     0.00895    -4.74708     0.02183
-9999.99                    -9999.99  10357256.00 297.95417  47.41781 364316198.0     -0.03003 5204.0 10.96400     0.114     1.05482 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.82915     0.00617    -4.23906     0.00340
-9999.99                    -9999.99   7386523.00 297.95084  42.99115 367709085.0    -29.61048 5568.0 22.01600     0.411     0.76888 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11695     0.00215    -5.17198     0.01554
-9999.99                    -9999.99   5644384.00 297.94672  40.89908 367708157.0    -19.44345 5827.0 12.85900     0.516     0.67461 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13131     0.00216    -5.06201     0.01445
-9999.99                    -9999.99  10028888.00 297.94458  46.92283 590908109.0    -39.49000 5370.0 30.53700     1.828     0.93106 -1e+04  -1e+04 -9999.99000    -1.37003     0.55559    -4.20621 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10291723.00 297.94129  47.36914 154806210.0     -3.59250 5842.0  6.68000     0.014     0.74784 -2e+00   4e-02    -5.34130 -9999.99000 -9999.99000 -9999.99000     0.29323     0.00387    -4.51962     0.00740
-9999.99                    -9999.99  10225596.00 297.94098  47.29529 364216185.0    -22.25541 5465.0 16.25500     0.005     0.90476 -2e+00   5e-01    -4.27063 -9999.99000 -9999.99000 -9999.99000     0.28360     0.00299    -4.70862     0.00544
-9999.99                    -9999.99  10488091.00 297.93649  47.65641 364216029.0    -20.12391 6340.0  5.11700     0.120     0.63164 -3e+00   4e-01    -4.40200 -9999.99000 -9999.99000 -9999.99000     0.26276     0.00227    -4.52572     0.00540
-9999.99                    -9999.99  10552504.00 297.93640  47.74674 364216026.0    -27.71919 4310.0 35.12900     1.441     1.41322 -9e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.02559     0.00622 -9999.99000 -9999.99000
-9999.99                    -9999.99  10488071.00 297.93240  47.65739 354606188.0    -17.93241 5805.0  5.39300     0.009     0.81366 -2e+00   8e-01    -4.06913 -9999.99000 -9999.99000 -9999.99000     0.33362     0.01667    -4.51632     0.02607
-9999.99                    -9999.99  10092805.00 297.93130  47.06745 354607138.0    -17.70225 6004.0  5.43900     0.016     0.67207 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33356     0.00901    -4.47210     0.01442
-9999.99                    -9999.99   8973160.00 297.92490  45.22156 364203235.0    -56.81931 5033.0 22.84200     0.302     1.06317 -1e+00   2e-01    -4.62765 -9999.99000 -9999.99000 -9999.99000     0.14542     0.00557    -5.13220     0.02309
-9999.99                    -9999.99   9042351.00 297.91724  45.36035 355103241.0    -23.57631 5845.0  4.07100     0.278     0.62988 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22803     0.00885    -4.70968     0.02262
-9999.99                    -9999.99   4772834.00 297.91470  39.86733 367807033.0    -35.52459 5386.0 13.63500     0.030     0.95677 -2e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31725     0.00495    -4.63223     0.00794
-9999.99                    -9999.99   9172288.00 297.91052  45.52529 355203077.0    -10.93758 4622.0 23.34300     0.100     1.29455 -8e-01   3e-01    -4.57664 -9999.99000 -9999.99000 -9999.99000     0.45691     0.01309    -4.80949     0.01334
-9999.99                    -9999.99  10092728.00 297.91049  47.08491 354607126.0    -34.04355 4741.0 22.19600     0.094     1.26009 -1e+00   5e-02    -5.32699 -9999.99000 -9999.99000 -9999.99000     0.62185     0.01427    -4.61246     0.01050
-9999.99                    -9999.99   7773589.00 297.90733  43.40544 162211063.0    -21.60495 5389.0 21.54000     1.451     0.91937 -2e+00   4e-01    -4.32784 -9999.99000 -9999.99000 -9999.99000     0.48241     0.00539    -4.38895     0.00541
-9999.99                    -9999.99   9847860.00 297.89933  46.60839 170514097.0      3.74259 6184.0  4.15700     0.003     0.64341 -3e+00   2e-01    -4.62547 -9999.99000 -9999.99000 -9999.99000     0.38369     0.00659    -4.34204     0.00919
-9999.99                    -9999.99   6465289.00 297.89456  41.88087 367804069.0     -8.95620 5686.0 14.15900     0.672     0.73334 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21198     0.00341    -4.72955     0.00989
-9999.99                    -9999.99   9172211.00 297.89374  45.56504 364303084.0     -7.03488 4982.0 25.99600     0.308     1.09673 -1e+00   3e-01    -4.50103 -9999.99000 -9999.99000 -9999.99000     0.29442     0.01173    -4.83321     0.01974
-9999.99                    -9999.99   6386598.00 297.88925  41.71278 162304233.0    -29.09013 6430.0  0.76200     0.011     0.57025 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37259     0.00377    -4.30302     0.00569
-9999.99                    -9999.99   5212336.00 297.88898  40.36809 367808177.0    -42.01908 6230.0  1.84700     0.008     0.54363 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27802     0.00363    -4.50840     0.00778
-9999.99                    -9999.99  11468870.00 297.88705  49.36119 362813112.0      2.95203 4155.0 13.32200     0.006     1.57609 -6e-01   2e-01    -4.88605    -0.46088     0.28336    -4.66810     1.17336     0.02518    -4.78657     0.00955
-9999.99                    -9999.99   7703339.00 297.88428  43.32787 367811068.0    -45.51150 6163.0  4.31800     0.018     0.64105 -3e+00   9e-03    -6.00358 -9999.99000 -9999.99000 -9999.99000     0.27196     0.00145    -4.49029     0.00336
-9999.99                    -9999.99   9787349.00 297.87497  46.55947 590908219.0    -15.86000 5688.0  6.11900     0.284     0.74742 -1e+04  -1e+04 -9999.99000    -2.10208     0.21626    -4.61850 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11572729.00 297.86917  49.54665 362813101.0      4.73328 6038.0  8.55000     0.236     0.63652 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24288     0.00624    -4.61710     0.01556
-9999.99                    -9999.99   9108419.00 297.86650  45.40842 170503249.0     -9.83682 5890.0  2.01300     0.005     0.66835 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31113     0.00442    -4.46675     0.00797
-9999.99                    -9999.99   6716115.00 297.86112  42.14358 162309163.0      8.81610 6117.0  5.13600     0.033     0.58666 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18740     0.00451    -4.77430     0.01697
-9999.99                    -9999.99   9967493.00 297.85654  46.86666 362807085.0     10.95759 5571.0 17.70500     0.505     0.84276 -2e+00   2e-01    -4.70029 -9999.99000 -9999.99000 -9999.99000     0.27148     0.00798    -4.62203     0.01611
-9999.99                    -9999.99   8771592.00 297.85458  44.95134 355210162.0    -25.79784 4604.0 25.50800     0.314     1.29677 -1e+00   4e-02    -5.44027 -9999.99000 -9999.99000 -9999.99000     0.40713     0.01722    -4.92662     0.01981
-9999.99                    -9999.99   9787270.00 297.85016  46.55524 355214091.0     -0.09006 5927.0 12.26400     0.186     0.71634 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26885     0.00785    -4.58796     0.01653
-9999.99                    -9999.99  10092508.00 297.84595  47.04491 354607132.0    -59.36106 4996.0 33.17500     0.306     1.01922 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20963     0.01180    -4.96626     0.02991
-9999.99                    -9999.99   6630032.00 297.84378  42.02521 367704211.0     -8.28573 5612.0  8.28900     0.023     0.78829 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35007     0.00559    -4.49860     0.00823
-9999.99                    -9999.99   6801575.00 297.84083  42.21817 162209173.0     -1.69116 5930.0 11.91200     0.252     0.51666 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10171     0.00466    -5.31330     0.05281
-9999.99                    -9999.99   6801566.00 297.83921  42.24572 162309172.0    -10.57731 6425.0  1.47800     0.007     0.47676 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37427     0.00502    -4.31348     0.00745
-9999.99                    -9999.99   9787228.00 297.83920  46.54780 364314097.0    -31.33167 6136.0  7.93800     1.137     0.65217 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15716     0.00158    -4.90145     0.00865
-9999.99                    -9999.99  10028524.00 297.83751  46.98282 364316099.0    -73.91112 6121.0 17.12500     0.089     0.65448 -3e+00   1e-01    -4.91133 -9999.99000 -9999.99000 -9999.99000     0.14436     0.00304    -4.98561     0.01655
-9999.99                    -9999.99   7469009.00 297.83044  43.01195 367809093.0    -12.10839 5093.0  5.24900     0.033     0.88074 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39904     0.00747    -4.56391     0.00910
-9999.99                    -9999.99   9041912.00 297.82935  45.31700 355210217.0    -28.37964 5421.0  8.20800     0.018     0.74422 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23157     0.00987    -4.80764     0.02303
-9999.99                    -9999.99  11674901.00 297.82434  49.77396 362812167.0    -26.87859 6295.0  2.11500     0.450     0.49445 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07743     0.00658 -9999.99000 -9999.99000
-9999.99                    -9999.99  10028450.00 297.81833  46.96583 355116099.0    -15.30060 6104.0  8.24900     0.198     0.68633 -2e+00   5e-01    -4.23964 -9999.99000 -9999.99000 -9999.99000     0.33809     0.01119    -4.47473     0.01752
-9999.99                    -9999.99   7910848.00 297.81750  43.66596 367711101.0      5.11353 5864.0 12.33500     0.511     0.74992 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20372     0.00151    -4.72504     0.00488
-9999.99                    -9999.99   7630200.00 297.81683  43.25652 367911052.0    -17.67222 5446.0  9.52200     0.033     0.78370 -2e+00   2e-01    -4.62836 -9999.99000 -9999.99000 -9999.99000     0.32427     0.00463    -4.54334     0.00745
-9999.99                    -9999.99   7703017.00 297.81112  43.31589 162311074.0    -48.23337 5623.0 19.47200     0.213     0.81886 -2e+00   2e-01    -4.73461 -9999.99000 -9999.99000 -9999.99000     0.25189     0.00214    -4.63525     0.00487
-9999.99                    -9999.99   9787117.00 297.81032  46.51487 170514091.0    -56.15886 6030.0 12.23000     1.825     0.67401 -2e+00   4e-01    -4.36263 -9999.99000 -9999.99000 -9999.99000     0.24080     0.00698    -4.64541     0.01712
-9999.99                    -9999.99  10028414.00 297.80844  46.90436 355116078.0     -1.68117 5860.0 12.93100     0.467     0.75157 -2e+00   2e-01    -4.59603 -9999.99000 -9999.99000 -9999.99000     0.22210     0.00953    -4.74125     0.02487
-9999.99                    -9999.99   5643711.00 297.80624  40.88769 367808153.0    -15.39066 6073.0  7.64100     0.145     0.63758 -2e+00   3e-01    -4.42582 -9999.99000 -9999.99000 -9999.99000     0.31226     0.00351    -4.48141     0.00621
-9999.99                    -9999.99   9907463.00 297.80466  46.78055 354607098.0      6.68463 6296.0 12.59400     0.093     0.62225 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13173     0.00606    -5.06029     0.04408
-9999.99                    -9999.99   6544977.00 297.80342  41.93233 162304051.0    -21.86514 6248.0 10.33000     0.351     0.51099 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38164     0.00584    -4.29532     0.00851
-9999.99                    -9999.99   8771390.00 297.80234  44.99125 355110167.0    -49.19403 5417.0 25.21400     0.134     0.85912 -2e+00   8e-02    -5.05683 -9999.99000 -9999.99000 -9999.99000     0.19700     0.00804    -4.91634     0.02281
-9999.99                    -9999.99   6146418.00 297.79370  41.40240 367704116.0    -12.25848 5801.0 13.18700     0.711     0.70143 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19455     0.00247    -4.76722     0.00837
-9999.99                    -9999.99  10551964.00 297.78799  47.78555 355116037.0    -18.29265 5859.0 12.88400     0.025     0.73871 -2e+00   4e-01    -4.33709 -9999.99000 -9999.99000 -9999.99000     0.28159     0.01032    -4.61677     0.01975
-9999.99                    -9999.99   6801296.00 297.78580  42.25195 367809160.0    -35.24439 4612.0 22.62100     0.195     1.32564 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.70192     0.01052    -4.64339     0.00680
-9999.99                    -9999.99   5557597.00 297.78492  40.71453 162308162.0    -25.35753 6123.0  3.76400     0.049     0.55492 -3e+00   2e-01    -4.69640 -9999.99000 -9999.99000 -9999.99000     0.31905     0.00396    -4.43463     0.00702
-9999.99                    -9999.99  10934927.00 297.77460  48.32356 590909209.0    -24.91000 5860.0 12.95300     0.078     0.72023 -1e+04  -1e+04 -9999.99000    -2.33727     0.18537    -4.68765 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5123819.00 297.77429  40.21938 367905006.0     63.99426 5988.0  2.74000     0.009     0.59310 -3e+00   3e-02    -5.51422 -9999.99000 -9999.99000 -9999.99000     0.16022     0.00299    -4.91537     0.01321
-9999.99                    -9999.99  10877669.00 297.77322  48.24661 362806028.0    -24.87720 5689.0 17.79500     0.205 -9999.99000 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6065010.00 297.76725  41.36653 162304116.0      9.48657 6123.0  7.53200     0.162     0.55941 -3e+00   7e-02    -5.12566 -9999.99000 -9999.99000 -9999.99000     0.31894     0.00370    -4.43110     0.00659
-9999.99                    -9999.99   9726613.00 297.76692  46.44056 158814168.0    -27.71919 5771.0  5.33000     0.102     0.77362 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35776     0.00192    -4.39113     0.00290
-9999.99                    -9999.99   9041584.00 297.75931  45.36837 364210212.0    -21.81510 6263.0  1.99200     1.081     0.50458 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24777     0.00406    -4.57546     0.01028
-9999.99                    -9999.99  10421688.00 297.75919  47.57706 362706206.0    -31.39173 5002.0  6.72400     0.012     1.10059 -1e+00   3e-01    -4.51294 -9999.99000 -9999.99000 -9999.99000     0.72852     0.00738    -4.34865     0.00465
-9999.99                    -9999.99   8836308.00 297.75779  45.02258 158910206.0    -16.30128 5690.0  3.35600     0.010     0.75323 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29612     0.00997    -4.63252     0.01757
-9999.99                    -9999.99   6715577.00 297.75592  42.18969 367715102.0    -14.08974 5770.0  5.11100     0.028     0.81773 -2e+00   2e-01    -4.70681 -9999.99000 -9999.99000 -9999.99000     0.47325     0.00305    -4.29073     0.00323
-9999.99                    -9999.99   9542800.00 297.75549  46.18807 364214170.0      3.77262 4465.0 23.93500     0.095     1.27855 -1e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37076     0.00700    -4.89381     0.00895
-9999.99                    -9999.99  11151743.00 297.75073  48.73179 354613209.0      5.09352 5401.0 14.44500     0.025     0.85406 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29475     0.00883    -4.64229     0.01561
-9999.99                    -9999.99  10877598.00 297.74994  48.20751 354606035.0    -27.52905 5435.0 16.83900     0.070     0.86685 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37081     0.01565    -4.56222     0.02091
-9999.99                    -9999.99   9604756.00 297.74683  46.27363 355214166.0    -28.14948 6353.0  5.16500     0.314     0.58250 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26661     0.00678    -4.54862     0.01510
-9999.99                    -9999.99  11044124.00 297.74619  48.56858 354613081.0     -4.17288 5650.0 11.10400     0.062     0.79835 -2e+00   2e-01    -4.73726 -9999.99000 -9999.99000 -9999.99000     0.38837     0.00870    -4.46948     0.01125
-9999.99                    -9999.99   7841986.00 297.73981  43.51032 367811070.0    -26.80854 5676.0  3.71500     0.031     0.57453 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22272     0.00499    -4.78596     0.01254
-9999.99                    -9999.99  11726065.00 297.73581  49.88302 362812112.0      8.72604 5403.0 15.28700     0.025     0.97419 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25290     0.00306    -4.73595     0.00648
-9999.99                    -9999.99   5123624.00 297.73422  40.23584 367805006.0    -53.44698 5455.0  0.23700     0.003     0.79365 -2e+00   3e-01    -4.50997 -9999.99000 -9999.99000 -9999.99000     0.06102     0.00427    -5.96835     0.16289
-9999.99                    -9999.99  11468483.00 297.73355  49.34379 590909078.0    -21.69000 5220.0  7.95700     0.015     0.96912 -1e+04  -1e+04 -9999.99000    -1.56159     0.18059    -4.70100 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10224814.00 297.73151  47.24382 355116196.0      6.17427 4893.0 15.36100     0.070     1.15580 -1e+00   9e-02    -5.02615 -9999.99000 -9999.99000 -9999.99000     0.51298     0.02584    -4.66129     0.02339
-9999.99                    -9999.99   9967088.00 297.73056  46.84666 355214078.0    -11.70810 5814.0  6.64200     0.013     0.74924 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29586     0.01196    -4.60687     0.02134
-9999.99                    -9999.99  10421561.00 297.72989  47.57960 354606018.0    -31.11153 4992.0 13.89600     0.104     1.08647 -1e+00   1e-01    -4.83764 -9999.99000 -9999.99000 -9999.99000     0.40703     0.01928    -4.68690     0.02256
-9999.99                    -9999.99   5035733.00 297.72842  40.12920 367905005.0     -1.79124 5453.0 24.62800     0.305     0.85342 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.02558     0.00267 -9999.99000 -9999.99000
-9999.99                    -9999.99   8836192.00 297.72292  45.08692 170510209.0    -27.18882 5639.0 12.97600     0.159     0.97519 -2e+00   4e-01    -4.39352 -9999.99000 -9999.99000 -9999.99000     0.28962     0.00418    -4.70467     0.00740
-9999.99                    -9999.99   7629731.00 297.71804  43.28775 162211057.0    -18.76299 5562.0 23.42500     0.358     0.67786 -2e+00   4e-02    -5.30944 -9999.99000 -9999.99000 -9999.99000     0.23003     0.00333    -4.71189     0.00836
-9999.99                    -9999.99   5557251.00 297.71454  40.76668 367805118.0     -6.50451 5969.0  7.11400     0.010     0.63467 -2e+00   2e-01    -4.56036 -9999.99000 -9999.99000 -9999.99000     0.21809     0.00400    -4.69745     0.01137
-9999.99                    -9999.99   5299062.00 297.71446  40.41703 162205148.0    -25.77783 5791.0  5.42300     0.007     0.67838 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32787     0.00349    -4.46723     0.00576
-9999.99                    -9999.99   9786780.00 297.71375  46.52528 355114089.0    -18.56283 6382.0  3.38300     0.009     0.59332 -3e+00   1e-01    -4.91903 -9999.99000 -9999.99000 -9999.99000     0.29472     0.00905    -4.47205     0.01797
-9999.99                    -9999.99  10158680.00 297.71350  47.17770 362707130.0    -16.19121 5764.0  4.12500     0.025     0.74554 -2e+00   8e-02    -5.07932 -9999.99000 -9999.99000 -9999.99000     0.18901     0.00555    -4.83759     0.01805
-9999.99                    -9999.99  11624183.00 297.71153  49.61636 362812153.0      6.65460 5656.0 11.98800     0.807     0.81194 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16632     0.00166    -4.88801     0.00691
-9999.99                    -9999.99  10551665.00 297.70959  47.71542 364316041.0     -0.27018 5876.0  6.72200     0.019     0.79119 -2e+00   6e-02    -5.18336 -9999.99000 -9999.99000 -9999.99000     0.25717     0.00348    -4.61284     0.00778
-9999.99                    -9999.99   9665394.00 297.70776  46.38314 364314165.0    -19.11321 5561.0 18.99700     0.657     0.78820 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22376     0.00392    -4.75676     0.00996
-9999.99                    -9999.99   9107716.00 297.70738  45.45161 158910242.0     -6.16425 6096.0 19.15500     0.085     0.56563 -3e+00   5e-03    -6.22772 -9999.99000 -9999.99000 -9999.99000     0.15622     0.00543    -4.92006     0.02637
-9999.99                    -9999.99  11151624.00 297.69913  48.71504 354613208.0     -7.40511 5130.0 10.86800     0.036     0.93720 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29759     0.00884    -4.71533     0.01505
-9999.99                    -9999.99   9604563.00 297.69662  46.26468 355114166.0    -21.68499 5367.0 22.19800     0.471     0.84732 -2e+00   2e-01    -4.63155 -9999.99000 -9999.99000 -9999.99000     0.29629     0.01233    -4.66548     0.02144
-9999.99                    -9999.99   8836097.00 297.69522  45.03127 355110209.0    -41.82894 5067.0 26.23900     1.055     0.89171 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23895     0.00991    -4.91648     0.02135
-9999.99                    -9999.99   6064684.00 297.69516  41.35119 367904122.0    -25.39758 5260.0  6.77100     0.009     0.95402 -2e+00   6e-02    -5.21398 -9999.99000 -9999.99000 -9999.99000     0.44646     0.00681    -4.43303     0.00744
-9999.99                    -9999.99   5813937.00 297.69452  41.01517 367804097.0    -24.12669 5381.0 20.45900     0.083     0.86678 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25518     0.00634    -4.69971     0.01348
-9999.99                    -9999.99   9107602.00 297.68304  45.45786 364210242.0    -16.31127 5414.0 11.96300     0.044     0.85467 -2e+00   1e-01    -4.79708 -9999.99000 -9999.99000 -9999.99000     0.31742     0.00840    -4.64984     0.01338
-9999.99                    -9999.99   9604510.00 297.67944  46.21573 355114161.0    -15.37062 5945.0  6.46600     0.015     0.70299 -2e+00   2e-01    -4.55801 -9999.99000 -9999.99000 -9999.99000     0.32492     0.01185    -4.52476     0.01917
-9999.99                    -9999.99  10748264.00 297.67752  48.05359 354606097.0    -32.64258 5469.0 24.06900     0.575     0.83633 -2e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43486     0.02169    -4.44835     0.02440
-9999.99                    -9999.99   9966915.00 297.67746  46.88269 355116092.0    -35.63466 4713.0 13.46300     0.303     1.29253 -8e-01   4e-01    -4.40477 -9999.99000 -9999.99000 -9999.99000     0.66971     0.03565    -4.67353     0.02420
-9999.99                    -9999.99  11416246.00 297.67624  49.24319 354613121.0     -3.74259 5337.0 20.89300     2.631     0.86593 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21535     0.00654    -4.83822     0.01680
-9999.99                    -9999.99   7841737.00 297.67419  43.54914 367811114.0     10.02693 6042.0  7.61200     1.030     0.69301 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22625     0.00136    -4.63658     0.00393
-9999.99                    -9999.99   5385792.00 297.67087  40.58600 367805132.0     11.54799 6449.0  4.85300     0.597     0.60062 -2e+00   7e-01    -4.14660 -9999.99000 -9999.99000 -9999.99000     0.32416     0.00497    -4.42686     0.00861
-9999.99                    -9999.99   8047804.00 297.67004  43.81708 364202202.0      6.96483 6279.0  1.52700     0.014     0.55246 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20268     0.00374    -4.70805     0.01285
-9999.99                    -9999.99   4947915.00 297.65848  40.00643 367701150.0     -2.45169 5402.0 16.72900     0.071     0.87329 -2e+00   5e-02    -5.21852 -9999.99000 -9999.99000 -9999.99000     0.29158     0.00703    -4.65920     0.01253
ZTFJ195035.14+581643.1      -9999.99     -9999.99 297.64635  58.27862 575109082.0    -39.37725 5500.0  5.59824 -9999.990     0.90455 -2e+00   3e-01    -4.54406 -9999.99000 -9999.99000 -9999.99000     0.54983     0.00657    -4.30577     0.00573
-9999.99                    -9999.99   7702319.00 297.64367  43.37914 162211246.0    -21.92517 5854.0  9.59700     0.247     0.71789 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20341     0.00313    -4.74350     0.00982
-9999.99                    -9999.99   9786502.00 297.64224  46.57904 355214093.0     -5.04348 5556.0 19.72000     0.784     0.87727 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36925     0.01573    -4.55210     0.02118
-9999.99                    -9999.99  10989673.00 297.64035  48.47017 590909156.0    -44.09000 6292.0  3.50200     0.034     0.64723 -1e+04  -1e+04 -9999.99000    -2.52879     0.45348    -4.31855 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10224468.00 297.63678  47.29799 364216183.0    -29.82063 6021.0  9.25500     0.129     0.75553 -3e+00   1e-01    -4.84475 -9999.99000 -9999.99000 -9999.99000     0.26212     0.00167    -4.57080     0.00374
-9999.99                    -9999.99   6544160.00 297.63300  41.90442 162204053.0    -53.03670 5692.0  4.98400     0.017     0.73850 -2e+00   1e-01    -4.93713 -9999.99000 -9999.99000 -9999.99000     0.22370     0.00170    -4.69263     0.00460
-9999.99                    -9999.99   9040983.00 297.63300  45.35528 158910221.0    -61.05225 5880.0  6.43100     0.045     0.64980 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16752     0.00477    -4.87838     0.01994
-9999.99                    -9999.99  11416086.00 297.61542  49.23741 362813157.0      3.17220 5747.0  1.62300     0.003     0.73516 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21748     0.00476    -4.71287     0.01335
-9999.99                    -9999.99   4679834.00 297.60986  39.79825 367701128.0      1.90131 6344.0  1.64800     0.004     0.60123 -3e+00   2e-01    -4.69029 -9999.99000 -9999.99000 -9999.99000     0.32212     0.00470    -4.40502     0.00842
-9999.99                    -9999.99   8971577.00 297.60739  45.24271 355210220.0    -14.88030 5686.0 11.53000     0.024     0.81562 -2e+00   2e-01    -4.72714 -9999.99000 -9999.99000 -9999.99000     0.33047     0.01293    -4.60120     0.01983
-9999.99                    -9999.99  10813660.00 297.60700  48.19900 154806050.0    -29.40033 5997.0  9.88000     0.214     0.72785 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18990     0.00127    -4.75613     0.00483
-9999.99                    -9999.99   7629287.00 297.60617  43.27800 162211237.0      1.91133 5983.0  3.15300     0.004     0.57610 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32532     0.00340    -4.50511     0.00555
-9999.99                    -9999.99   9542251.00 297.60556  46.13704 355214071.0    -14.43999 4758.0 16.89200     0.040     1.16918 -9e-01   4e-01    -4.40394 -9999.99000 -9999.99000 -9999.99000     0.48717     0.02695    -4.80461     0.02562
-9999.99                    -9999.99   9726020.00 297.60388  46.48611 170514088.0    -36.40518 4581.0  2.13300     0.003     1.20157  1e-01   1e+00    -3.93146 -9999.99000 -9999.99000 -9999.99000     1.47542     0.01738    -4.16454     0.00524
-9999.99                    -9999.99   9906770.00 297.60239  46.72947 355114094.0    -34.29372 6045.0 13.98700     3.956     0.72440 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28193     0.00910    -4.57182     0.01788
-9999.99                    -9999.99   5122990.00 297.60114  40.24633 367905025.0     -9.10629 5562.0 15.48900     0.215     0.80164 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30287     0.00432    -4.61689     0.00741
-9999.99                    -9999.99  10877084.00 297.58780  48.21163 362706050.0    -19.66359 5785.0 10.05700     0.066     0.74616 -2e+00   9e-02    -4.97972 -9999.99000 -9999.99000 -9999.99000     0.19022     0.00715    -4.80148     0.02414
-9999.99                    -9999.99   6543891.00 297.58286  41.90086 367804062.0    -26.33823 6046.0 15.46600     0.250     0.55782 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20109     0.00339    -4.71645     0.01169
-9999.99                    -9999.99   9906689.00 297.58090  46.76565 170514142.0    -19.22331 5654.0 22.56100     1.268 -9999.99000 -2e+00   2e-01    -4.61311 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11775673.00 297.57684  49.98463 362812124.0    -12.54867 5673.0  6.61700     0.055     0.79743 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35506     0.00502    -4.48168     0.00729
-9999.99                    -9999.99   9846631.00 297.57645  46.60051 355214139.0    -15.53073 4323.0 14.86900     0.095     1.41813 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.77353     0.02617    -4.72948     0.01526
-9999.99                    -9999.99   8047357.00 297.57404  43.87872 355202088.0    -21.48486 4167.0 11.94700     0.018     1.53550 -1e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.17842     0.03378    -4.75171     0.01275
-9999.99                    -9999.99  10158119.00 297.57324  47.12340 362807180.0    -52.59639 4877.0 31.62100     4.269     1.08235 -1e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23359     0.00542    -4.88603     0.01214
-9999.99                    -9999.99   5556463.00 297.57016  40.75703 367905102.0      5.39373 5829.0  8.42600     0.024     0.65192 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19597     0.00221    -4.76324     0.00738
-9999.99                    -9999.99  10355888.00 297.56742  47.43546 157206023.0    -81.77658 5640.0  9.70700     0.016     0.78289 -2e+00   7e-02    -5.09295 -9999.99000 -9999.99000 -9999.99000     0.28030     0.01078    -4.61991     0.02073
-9999.99                    -9999.99   7841274.00 297.56600  43.53439 162311249.0    -20.28402 5704.0 19.46500     0.183     0.82777 -2e+00   5e-02    -5.23681 -9999.99000 -9999.99000 -9999.99000     0.23569     0.00296    -4.70740     0.00713
-9999.99                    -9999.99  10616253.00 297.56509  47.81946 354606241.0    -27.49902 5533.0 14.94300     0.014     0.85914 -2e+00   5e-02    -5.22124 -9999.99000 -9999.99000 -9999.99000     0.30386     0.01431    -4.62513     0.02440
-9999.99                    -9999.99   4771030.00 297.55435  39.80817 367701143.0    -19.45347 6216.0  1.19800     0.007     0.49967 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27763     0.00338    -4.47685     0.00762
-9999.99                    -9999.99   8047264.00 297.55276  43.87041 355102088.0    -13.81956 5421.0 21.96200     0.555     0.82633 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19567     0.01004    -4.91721     0.02876
-9999.99                    -9999.99   4489844.00 297.55054  39.56566 367901090.0    -17.43207 5495.0  8.07200     0.051     0.76829 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23927     0.00502    -4.70592     0.01181
-9999.99                    -9999.99   7222208.00 297.54992  42.76592 162315136.0    -28.78992 6193.0  3.39200     0.074     0.54095 -3e+00   3e-01    -4.54151 -9999.99000 -9999.99000 -9999.99000     0.21307     0.00510    -4.67601     0.01612
-9999.99                    -9999.99  10091380.00 297.54846  47.06300 354607190.0     -8.08560 6266.0  8.90500     0.163     0.65164 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27069     0.00854    -4.56668     0.01811
-9999.99                    -9999.99   8971294.00 297.54333  45.27456 170510222.0     -5.63391 6068.0  2.66000     0.003     0.60457 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22198     0.00452    -4.70863     0.01219
-9999.99                    -9999.99  10876938.00 297.54171  48.24372 154806039.0     -8.53590 5548.0  7.30600     0.003     0.91889 -2e+00   2e-01    -4.77653 -9999.99000 -9999.99000 -9999.99000     0.37414     0.00571    -4.49562     0.00769
-9999.99                    -9999.99  10420842.00 297.54010  47.50023 362806003.0     -5.23362 6124.0 15.53300     0.136     0.69848 -3e+00   6e-02    -5.17236 -9999.99000 -9999.99000 -9999.99000    -0.03636     0.00433 -9999.99000 -9999.99000
-9999.99                    -9999.99  11623743.00 297.53864  49.63528 362812160.0     20.13393 5342.0 25.38700     0.067     0.88095 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15228     0.00132    -4.97237     0.00601
-9999.99                    -9999.99   9480985.00 297.53452  46.07713 364214063.0      4.55316 6236.0  1.67900     0.012     0.60064 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23629     0.00195    -4.58883     0.00549
-9999.99                    -9999.99  10091313.00 297.53091  47.00006 355116089.0    -27.72918 5208.0  8.60500     0.052     1.03403 -2e+00   2e-01    -4.64157 -9999.99000 -9999.99000 -9999.99000     0.45375     0.01404    -4.54025     0.01475
-9999.99                    -9999.99   9846463.00 297.53070  46.62044 355114136.0      9.57663 5782.0 18.97300     2.881     0.74777 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11818     0.01635    -5.17531     0.10838
-9999.99                    -9999.99  11467985.00 297.52881  49.34541 354613151.0    -28.45968 5636.0 12.91600     0.027     0.80575 -2e+00   4e-02    -5.32092 -9999.99000 -9999.99000 -9999.99000     0.32421     0.00889    -4.54530     0.01429
-9999.99                    -9999.99  10813362.00 297.52539  48.18608 590904052.0    -26.89000 6158.0  6.98800     0.069     0.65598 -1e+04  -1e+04 -9999.99000    -2.47959     0.36887    -4.39635 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9846449.00 297.52448  46.68340 354607087.0    -29.52042 5498.0 25.32100     0.419     0.84139 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12039     0.01181    -5.17289     0.07292
-9999.99                    -9999.99   9906489.00 297.52358  46.70314 157207087.0    -36.07497 6345.0  9.37900     0.234     0.59050 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28343     0.00256    -4.45734     0.00566
-9999.99                    -9999.99  10813357.00 297.52283  48.17553 157206086.0    -23.98659 6012.0  8.70200     0.094     0.69434 -3e+00   1e-01    -4.90728 -9999.99000 -9999.99000 -9999.99000     0.34240     0.00686    -4.41962     0.01090
-9999.99                    -9999.99  10934285.00 297.51849  48.35890 588106031.0    -31.03146 6078.0  6.55300     0.521     0.66546 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27420     0.00372    -4.49974     0.00833
-9999.99                    -9999.99  10747610.00 297.51065  48.03526 354606080.0    -17.51211 6136.0 10.95200     0.606     0.71070 -3e+00   3e-01    -4.47092 -9999.99000 -9999.99000 -9999.99000     0.28913     0.01033    -4.52472     0.02018
-9999.99                    -9999.99   4489603.00 297.50729  39.56686 367801091.0      1.01070 6222.0  1.15200     0.008     0.50005 -3e+00   4e-01    -4.38168 -9999.99000 -9999.99000 -9999.99000     0.29537     0.00594    -4.44343     0.01218
-9999.99                    -9999.99   5812973.00 297.50610  41.06333 367704084.0    -28.38963 6357.0  0.72600     0.005     0.50758 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43775     0.00466    -4.20289     0.00578
-9999.99                    -9999.99   5385051.00 297.50259  40.59009 367905146.0    -10.77747 5690.0 14.45700     2.411     0.68267 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15763     0.00264    -4.93876     0.01159
-9999.99                    -9999.99  10934241.00 297.50158  48.38506 154808099.0     -4.13286 5671.0 12.21500     0.417     0.79052 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25252     0.00154    -4.59905     0.00362
-9999.99                    -9999.99   9419711.00 297.49737  45.94119 170514055.0    -18.36270 5248.0 12.32400     0.030     0.83372 -1e+00   4e-01    -4.38587 -9999.99000 -9999.99000 -9999.99000     0.55298     0.00789    -4.35572     0.00677
-9999.99                    -9999.99  10091197.00 297.49597  47.02078 362707190.0    -19.41342 5627.0 14.26000     0.023     0.82535 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18508     0.00561    -4.83460     0.01923
-9999.99                    -9999.99  11775432.00 297.48795  49.97871 362712015.0    -26.80854 5821.0 12.35600     0.156     0.65506 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14423     0.00405    -4.98645     0.02205
-9999.99                    -9999.99  10934184.00 297.48483  48.37422 157206031.0    -25.65774 6051.0  6.58900     0.047     0.62308 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23904     0.00618    -4.61959     0.01593
-9999.99                    -9999.99  10813190.00 297.48150  48.12714 154806081.0    -42.05910 6374.0  2.74100     0.261     0.54950 -3e+00  -1e-01 -9999.99000    -2.67735     0.38364    -4.39158     0.21508     0.00140    -4.63595     0.00496
-9999.99                    -9999.99   8115701.00 297.47852  43.95472 355102076.0     -6.50451 5842.0  5.85100     0.068     0.66694 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16395     0.00528    -4.91391     0.02173
-9999.99                    -9999.99   9846290.00 297.47736  46.62852 170514136.0    -52.26615 5426.0 11.17400     0.016     0.87911 -2e+00   4e-01    -4.31010 -9999.99000 -9999.99000 -9999.99000     0.47352     0.01182    -4.47531     0.01193
-9999.99                    -9999.99   8251142.00 297.47540  44.11462 355102085.0      1.88130 5477.0 10.55200     0.023     0.83631 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31437     0.00889    -4.66182     0.01431
-9999.99                    -9999.99  10091124.00 297.47211  47.02515 590908175.0     28.67000 5718.0 10.92000     0.042     0.71485 -1e+04  -1e+04 -9999.99000    -2.34955     0.00508    -6.24783 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5297791.00 297.47067  40.42586 367905149.0    -19.20327 6227.0  1.13400     0.180     0.51417 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30269     0.00238    -4.45902     0.00454
-9999.99                    -9999.99   7467171.00 297.46881  43.03371 367715028.0  -9999.99000 5994.0  4.20800     0.076     0.68051 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27385     0.00141    -4.50677     0.00314
-9999.99                    -9999.99   9541809.00 297.46837  46.19919 170514167.0     -7.84542 5848.0  5.88700     0.032     0.71754 -2e+00   3e-02    -5.44656 -9999.99000 -9999.99000 -9999.99000     0.25364     0.00458    -4.60037     0.01064
-9999.99                    -9999.99   4859022.00 297.46692  39.90208  52906059.0     -4.10283 5654.0  4.58300     0.032     0.73050 -2e+00   2e-01    -4.59228 -9999.99000 -9999.99000 -9999.99000     1.02220     0.00453    -3.99771     0.00203
-9999.99                    -9999.99   9846223.00 297.45599  46.66877 590908177.0     -5.10000 5590.0 15.12800     0.430     0.76622 -1e+04  -1e+04 -9999.99000    -2.04368     0.15468    -4.76660 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5727413.00 297.45328  40.97230 367905117.0      5.12355 5734.0 15.03900     0.437     0.63776 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16273     0.00251    -4.91056     0.01066
-9999.99                    -9999.99  11926310.00 297.44791  50.21068 354612198.0     -7.31505 5726.0  7.56800     0.026     0.79733 -2e+00   2e-01    -4.59565 -9999.99000 -9999.99000 -9999.99000     0.32282     0.00909    -4.54898     0.01469
-9999.99                    -9999.99  10486315.00 297.44646  47.66919 157206006.0    -15.54075 5896.0 13.84400     1.368     0.71598 -2e+00   3e-01    -4.41570 -9999.99000 -9999.99000 -9999.99000     0.20746     0.00704    -4.72630     0.02161
-9999.99                    -9999.99  11623514.00 297.44626  49.60928 354612160.0    -18.01245 5108.0 27.29600     0.498     1.01384 -1e+00   3e-01    -4.46414 -9999.99000 -9999.99000 -9999.99000     0.25649     0.01184    -4.85559     0.02360
-9999.99                    -9999.99  10355472.00 297.44589  47.40245 355116215.0    -22.12530 5437.0 22.56000     0.151     0.92845 -2e+00   1e-01    -4.80175 -9999.99000 -9999.99000 -9999.99000     0.30461     0.01408    -4.69728     0.02337
-9999.99                    -9999.99   5210152.00 297.44266  40.37875 367805150.0     -8.52591 5953.0  4.58400     0.338     0.65723 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22119     0.00190    -4.65135     0.00567
-9999.99                    -9999.99  10486303.00 297.44247  47.62466 354606006.0     -2.59179 5328.0 24.43600     0.454     0.91214 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19359     0.01159    -4.90355     0.03405
-9999.99                    -9999.99  11467746.00 297.44177  49.37555 362813175.0    -31.94211 5546.0 23.30800     0.354     0.78665 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26173     0.00780    -4.67607     0.01617
-9999.99                    -9999.99   9906180.00 297.43753  46.72955 354607083.0     -8.83611 5786.0 17.74700     3.041     0.78090 -2e+00   1e-01    -4.81037 -9999.99000 -9999.99000 -9999.99000     0.15256     0.00907    -4.96989     0.04119
-9999.99                    -9999.99   5641801.00 297.43134  40.87459 367905124.0    -40.78821 5513.0 14.22700     0.039     0.85375 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31918     0.00252    -4.55815     0.00412
-9999.99                    -9999.99   4770372.00 297.43112  39.87617 162301148.0    -34.06356 4983.0 33.53500     1.467     1.09953 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29144     0.00304    -4.79081     0.00522
-9999.99                    -9999.99   7467013.00 297.43100  43.07346 367911226.0      2.15148 6135.0  4.40100     0.053     0.51538 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24750     0.00318    -4.58911     0.00790
-9999.99                    -9999.99  10813002.00 297.42917  48.14967 354606081.0    -35.45454 5836.0 17.15400     2.620     0.77233 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14909     0.01039    -4.99215     0.04824
-9999.99                    -9999.99   7771537.00 297.42804  43.43931 162311244.0     -8.25570 5096.0 15.04300     0.194     1.04649 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41871     0.00379    -4.66543     0.00430
-9999.99                    -9999.99  11043281.00 297.42761  48.54278 590909173.0    -34.42000 5681.0 12.70800     0.085     0.82318 -1e+04  -1e+04 -9999.99000    -2.14031     0.16953    -4.72438 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11876119.00 297.42114  50.17453 362812196.0    -49.79445 5412.0 10.91600     0.077     0.84253 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19814     0.00401    -4.85109     0.01173
-9999.99                    -9999.99   9725368.00 297.42029  46.45562 355114211.0    -36.63300 4221.0 12.63300     0.024     1.40519 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.89603     0.03226    -4.70068     0.01615
-9999.99                    -9999.99  10355387.00 297.41631  47.40221 364316215.0    -22.24539 5331.0 23.97200     0.791     0.95405 -2e+00   1e-01    -4.83042 -9999.99000 -9999.99000 -9999.99000     0.28419     0.00483    -4.70107     0.00879
-9999.99                    -9999.99   5897530.00 297.41510  41.11820 367704076.0     -6.56454 5525.0 19.35800     0.131     0.83713 -2e+00   1e-01    -4.93789 -9999.99000 -9999.99000 -9999.99000     0.25678     0.00561    -4.70521     0.01178
-9999.99                    -9999.99  10027003.00 297.41470  46.97249 590908192.0     -1.08000 5223.0  8.06800     0.009     1.02858 -1e+04  -1e+04 -9999.99000    -1.46347     0.28232    -4.50696 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9906082.00 297.40915  46.70774 364314141.0    -16.30128 5526.0  5.82400     0.007     0.90117 -2e+00   2e-01    -4.73429 -9999.99000 -9999.99000 -9999.99000     0.42782     0.00500    -4.42920     0.00577
-9999.99                    -9999.99   9785663.00 297.40872  46.56773 362707217.0      6.32439 6413.0  1.54100     0.008     0.53508 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24686     0.00293    -4.55429     0.00782
-9999.99                    -9999.99  10026977.00 297.40501  46.95776 170516098.0     -1.45101 5621.0 21.87900     0.694     0.79546 -2e+00   1e-01    -4.86706 -9999.99000 -9999.99000 -9999.99000     0.15264     0.00844    -4.99183     0.03666
-9999.99                    -9999.99   5034340.00 297.40265  40.17739 367705022.0     -5.86407 6235.0  3.32000     0.007     0.57413 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19392     0.00234    -4.73251     0.00889
-9999.99                    -9999.99   7909082.00 297.40039  43.67665 367711179.0    -38.69676 5683.0 12.32600     0.148     0.70753 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15380     0.00577    -4.97508     0.02529
-9999.99                    -9999.99   5297474.00 297.39900  40.42642 162205143.0     -8.69601 5901.0 41.50600     0.193     0.56373 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19774     0.00567    -4.77881     0.01804
-9999.99                    -9999.99  11975518.00 297.39844  50.30291 354612197.0     -1.86129 5142.0  9.86600     0.014     1.04002 -1e+00   3e-01    -4.46219 -9999.99000 -9999.99000 -9999.99000     0.38984     0.01149    -4.63367     0.01424
-9999.99                    -9999.99   9419385.00 297.39621  45.95467 158814055.0    -23.15601 6041.0 10.49400     0.228     0.62885 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26380     0.00295    -4.54719     0.00673
-9999.99                    -9999.99   9419381.00 297.39525  45.91447 158814074.0    -20.61426 6096.0  7.36600     1.379     0.63322 -3e+00   2e-01    -4.61893 -9999.99000 -9999.99000 -9999.99000     0.65250     0.00628    -4.08308     0.00469
-9999.99                    -9999.99   5297448.00 297.39346  40.40504 367805143.0    -18.89307 5703.0 13.93800     0.171     0.67017 -2e+00   5e-01    -4.24257 -9999.99000 -9999.99000 -9999.99000     0.23336     0.00617    -4.69213     0.01535
-9999.99                    -9999.99   6063385.00 297.39267  41.36904 367804123.0    -19.16325 5988.0  8.99100     0.133     0.65131 -3e+00   2e-02    -5.59472 -9999.99000 -9999.99000 -9999.99000     0.18545     0.00395    -4.79473     0.01455
-9999.99                    -9999.99   7909044.00 297.39209  43.62296 367711187.0    -25.70778 5901.0  6.81700     0.011     0.66503 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33834     0.00509    -4.48041     0.00793
-9999.99                    -9999.99   8183477.00 297.39102  44.03875 747806168.0    -24.57000 4867.0 32.54900     1.336     1.08541 -1e+04  -1e+04 -9999.99000    -1.28075     0.06229    -5.17448 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5897396.00 297.38583  41.16848 367704098.0    -27.11877 6104.0  2.19300     0.005     0.69267 -3e+00   6e-02    -5.14995 -9999.99000 -9999.99000 -9999.99000     0.42521     0.00279    -4.25740     0.00349
-9999.99                    -9999.99   5981689.00 297.38408  41.21522 162304098.0    -28.50972 6340.0  3.95900     0.107     0.59138 -3e+00   3e-02    -5.55148 -9999.99000 -9999.99000 -9999.99000     0.31738     0.00428    -4.41183     0.00784
-9999.99                    -9999.99   9785579.00 297.38184  46.54614 355214222.0     -3.35232 5087.0 22.14700     0.439     1.00739 -2e+00  -5e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27109     0.01538    -4.84165     0.02863
-9999.99                    -9999.99   6063322.00 297.37860  41.38175 367904123.0    -12.82887 5650.0  2.35400     0.003     0.76386 -3e+00  -9e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35684     0.01637    -4.67331     0.02240
-9999.99                    -9999.99   8115239.00 297.37781  43.92833 367711211.0    -48.88383 5022.0 28.77500     0.120 -9999.99000 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10747121.00 297.37738  48.02668 362706090.0    -24.88722 5862.0 11.07200     0.166     0.71306 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22248     0.00412    -4.66794     0.01169
-9999.99                    -9999.99  11467550.00 297.37161  49.35284 362813152.0    -25.83786 5874.0 14.49600     0.741     0.63372 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18262     0.00179    -4.79176     0.00706
-9999.99                    -9999.99   7771282.00 297.37021  43.42958 162211229.0  -9999.99000 6083.0 11.74400     0.230     0.66075 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15766     0.00085    -4.89839     0.00473
-9999.99                    -9999.99   6627759.00 297.36197  42.01120 367804212.0    -26.94864 5548.0  6.04300     0.151     0.84635 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31066     0.00737    -4.59202     0.01234
-9999.99                    -9999.99  10420205.00 297.35907  47.56478 364316212.0     -5.10354 6049.0 16.76200     0.074     0.66243 -3e+00  -1e-01 -9999.99000    -2.38207     0.35184    -4.41342     0.15700     0.00353    -4.91550     0.01705
-9999.99                    -9999.99   9480332.00 297.35742  46.07467 158914059.0    -16.90170 6066.0 14.28800     0.109     0.61857 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28484     0.00778    -4.52023     0.01569
-9999.99                    -9999.99   9603336.00 297.35044  46.21398 170514163.0      0.29019 6053.0 52.51900     5.122     0.63882 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12392     0.00395    -5.11683     0.03145
-9999.99                    -9999.99   7771149.00 297.34409  43.45184 367711229.0    -32.08218 5801.0  7.75600     0.065     0.60765 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34658     0.00759    -4.45116     0.01160
-9999.99                    -9999.99   4946469.00 297.33826  40.08898 367801154.0    -20.36409 5957.0  5.68100     0.043     0.54581 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24628     0.00522    -4.63910     0.01233
-9999.99                    -9999.99   7549389.00 297.33728  43.19601 367811233.0      6.32439 5946.0 18.46500     0.021     0.65600 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19217     0.00536    -4.83379     0.01693
-9999.99                    -9999.99  11975373.00 297.33707  50.38711 362812189.0    -22.21536 5878.0 13.15200     0.063     0.74363 -2e+00   2e-01    -4.57363 -9999.99000 -9999.99000 -9999.99000     0.18003     0.00376    -4.83623     0.01381
-9999.99                    -9999.99  11467460.00 297.33637  49.38361 157213152.0    -29.09013 5372.0 12.50400     0.028     0.78950 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39225     0.00697    -4.49245     0.00884
-9999.99                    -9999.99   6542790.00 297.32575  41.94273 367904036.0  -9999.99000 6325.0  2.64400     0.003     0.52621 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25529     0.00190    -4.53031     0.00485
-9999.99                    -9999.99   5384341.00 297.32312  40.54491 367705127.0    -27.02871 5912.0 12.70500     0.276     0.68579 -2e+00   1e-01    -4.83233 -9999.99000 -9999.99000 -9999.99000     0.11844     0.00313    -5.15574     0.02412
-9999.99                    -9999.99   5209632.00 297.32269  40.39226 367905134.0    -27.47901 6152.0  4.70700     0.138     0.58337 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28339     0.00385    -4.53036     0.00775
-9999.99                    -9999.99   5297117.00 297.31897  40.46846 367905136.0    -42.49941 5575.0 18.64000     0.211     0.70972 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12312     0.00229    -5.13679     0.01451
-9999.99                    -9999.99   4488580.00 297.31579  39.59453 162301099.0    -43.19988 6319.0  3.93800     0.044     0.53848 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15153     0.00355    -4.93511     0.01962
-9999.99                    -9999.99  10090572.00 297.31439  47.08823 158816091.0    -56.95941 5309.0 28.12700     1.014     0.82542 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25985     0.00832    -4.69017     0.01729
-9999.99                    -9999.99   7549265.00 297.31412  43.14078 367811098.0    -76.94322 5810.0  1.96500     0.003     0.58720 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44427     0.00624    -4.33475     0.00707
-9999.99                    -9999.99   8382388.00 297.30823  44.39382 355202174.0    -15.48072 5478.0  9.41500     0.022     0.87495 -1e+00   7e-01    -4.08945 -9999.99000 -9999.99000 -9999.99000     0.38225     0.01649    -4.60900     0.02101
-9999.99                    -9999.99   4946341.00 297.30583  40.06186 162201154.0    -34.37379 6305.0  2.69500     0.023     0.62609 -3e+00   2e-02    -5.66184 -9999.99000 -9999.99000 -9999.99000     0.32148     0.00349    -4.41435     0.00621
-9999.99                    -9999.99  11925968.00 297.30499  50.22497 594212187.0      4.97343 6211.0  8.44800     0.057     0.67961 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07758     0.00205 -9999.99000 -9999.99000
-9999.99                    -9999.99   9965597.00 297.30463  46.83705 364314128.0    -25.72779 5201.0 14.58900     0.020     1.01110 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.46273     0.00695    -4.50570     0.00717
-9999.99                    -9999.99   7840145.00 297.30462  43.54217 162211189.0    -30.81132 5548.0  6.37100     0.019     0.83121 -2e+00   3e-02    -5.51034 -9999.99000 -9999.99000 -9999.99000     0.40307     0.00332    -4.47477     0.00408
-9999.99                    -9999.99   9965595.00 297.30389  46.83846 355214128.0    -25.36755 6331.0 14.61800     0.053     0.62372 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19509     0.01180    -4.74782     0.04144
-9999.99                    -9999.99  11875813.00 297.30060  50.11228 362712006.0    -40.41795 5399.0  8.76100     0.024     0.76562 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09918     0.00503    -5.32358     0.04761
-9999.99                    -9999.99   4678241.00 297.29858  39.74300 367801155.0    -18.10251 5958.0  6.43800     0.027     0.79014 -2e+00   2e-01    -4.64181 -9999.99000 -9999.99000 -9999.99000     0.25786     0.00466    -4.64074     0.01012
-9999.99                    -9999.99  10812516.00 297.29742  48.17267 154808098.0    -23.98659 6213.0  4.22000     1.052     0.64025 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25850     0.00199    -4.53367     0.00488
-9999.99                    -9999.99   7770929.00 297.29621  43.42933 162211198.0     -8.38581 5931.0 17.62900     0.064     0.63472 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13314     0.00270    -5.04949     0.01780
-9999.99                    -9999.99   9905710.00 297.29538  46.72955 588107070.0    -32.44245 6106.0 11.55200     0.115     0.65946 -3e+00   2e-01    -4.71498 -9999.99000 -9999.99000 -9999.99000     0.40952     0.00801    -4.31792     0.01025
-9999.99                    -9999.99   5033898.00 297.29053  40.16257 367805019.0      6.74466 6108.0  1.50000     0.003     0.62637 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29703     0.00541    -4.49572     0.01032
-9999.99                    -9999.99   5981224.00 297.28897  41.23086 367904083.0      4.69326 5266.0  8.06600     0.036     0.90835 -2e+00   2e-01    -4.73425 -9999.99000 -9999.99000 -9999.99000     0.51178     0.01315    -4.43072     0.01220
-9999.99                    -9999.99   9905669.00 297.28571  46.79961 354607075.0    -27.12876 6170.0  6.85100     0.075     0.62907 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14279     0.00514    -4.98698     0.03097
-9999.99                    -9999.99  10090467.00 297.28409  47.08166 364216091.0     11.12769 4959.0 43.63700     2.150     0.81846 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10014     0.00122    -5.31453     0.01215
-9999.99                    -9999.99   7302450.00 297.27921  42.82818 367815041.0    -28.80993 5562.0 21.77200     2.487     0.80120 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23791     0.00686    -4.72872     0.01603
-9999.99                    -9999.99   4488363.00 297.27737  39.53696 373106154.0    -17.46207 5647.0  5.66600     0.004     0.75078 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20920     0.00343    -4.76202     0.00985
-9999.99                    -9999.99   9541094.00 297.27574  46.13273 158914054.0    -53.56500 5647.0 33.11400     1.663     0.79752  2e-01   2e+00    -3.56135 -9999.99000 -9999.99000 -9999.99000     0.27451     0.00698    -4.62707     0.01382
-9999.99                    -9999.99   7908617.00 297.27455  43.66833 747806116.0     11.58000 6082.0  5.43700     0.271     0.63351 -1e+04  -1e+04 -9999.99000    -2.56046     0.20870    -4.64208 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5726484.00 297.27228  40.92037 367805165.0      2.65182 5946.0  9.93900     0.161     0.71375 -2e+00   3e-01    -4.44949 -9999.99000 -9999.99000 -9999.99000     0.23051     0.00480    -4.67547     0.01246
-9999.99                    -9999.99  11774940.00 297.26944  49.90306 354612009.0    -12.88893 4807.0 28.25200     0.234     1.13767 -1e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19353     0.01207    -5.13119     0.03269
-9999.99                    -9999.99   9724820.00 297.25959  46.44691 158814216.0    -10.29711 5938.0  4.17200     0.016     0.73156 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34826     0.00205    -4.37667     0.00327
-9999.99                    -9999.99  10354861.00 297.25906  47.48708 355216225.0    -53.07672 5340.0 46.07600     0.254     0.98862 -2e+00   2e-01    -4.65892 -9999.99000 -9999.99000 -9999.99000     0.16800     0.00841    -5.05784     0.02854
-9999.99                    -9999.99  11415175.00 297.25873  49.25901 354613172.0    -20.95449 5279.0 19.35200     0.449     0.84651 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19681     0.00861    -4.92927     0.02428
-9999.99                    -9999.99   7839949.00 297.25720  43.50262 367711178.0      7.06488 5572.0  0.56800     0.006     0.65827 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20369     0.00482    -4.83240     0.01364
-9999.99                    -9999.99  11362726.00 297.25565  49.17777 362713247.0     -6.00414 5922.0  3.54400     0.003     0.68509 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26100     0.00448    -4.59540     0.00990
-9999.99                    -9999.99   7466188.00 297.25485  43.02228 367811239.0    -26.69847 5963.0  4.39400     0.045     0.61392 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26608     0.00440    -4.56520     0.00967
-9999.99                    -9999.99  10090352.00 297.25201  47.02283 354607074.0     -3.33231 5492.0 24.53100     3.023     0.89208 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30742     0.01542    -4.61987     0.02592
-9999.99                    -9999.99  10875996.00 297.24963  48.29822 588108089.0    -40.01769 5691.0 17.57500     0.512     0.78807 -2e+00   1e-01    -4.79074 -9999.99000 -9999.99000 -9999.99000     0.17164     0.00930    -4.89197     0.03512
-9999.99                    -9999.99   5726373.00 297.24936  40.99577 367904142.0    -32.45244 5320.0 28.18800     2.956     0.93829 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26887     0.00609    -4.67230     0.01214
-9999.99                    -9999.99   5469748.00 297.24817  40.62175 367705156.0     -1.74120 4703.0 13.14300     0.055     1.22015 -8e-01   3e-01    -4.46228 -9999.99000 -9999.99000 -9999.99000     0.40311     0.01039    -4.82142     0.01215
-9999.99                    -9999.99   9418850.00 297.24425  45.96201 170514190.0    -35.55459 5987.0 12.23800     0.265     0.65236 -3e+00   8e-02    -5.05954 -9999.99000 -9999.99000 -9999.99000     0.09465     0.00718    -5.40859     0.10325
-9999.99                    -9999.99   5469721.00 297.24286  40.66126 367905168.0     -9.26640 5808.0  3.66900     0.003     0.68152 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27594     0.00221    -4.57668     0.00449
-9999.99                    -9999.99   5896684.00 297.24154  41.15131 162204145.0    -16.82163 4644.0 18.87500     0.064     1.32643 -6e-01   5e-01    -4.27316 -9999.99000 -9999.99000 -9999.99000     0.92499     0.01960    -4.51993     0.00951
-9999.99                    -9999.99   9965345.00 297.23254  46.81736 354607056.0    -14.45001 5541.0 19.88900     0.251     0.79241 -2e+00   4e-02    -5.38705 -9999.99000 -9999.99000 -9999.99000     0.20157     0.00766    -4.82727     0.02218
-9999.99                    -9999.99  10875935.00 297.22854  48.25364 157208089.0    -28.82994 6068.0 15.48400     0.384     0.72918 -3e+00   2e-01    -4.72344 -9999.99000 -9999.99000 -9999.99000     0.18754     0.00389    -4.78550     0.01412
-9999.99                    -9999.99  10549942.00 297.22567  47.71336 157206247.0     -1.64115 5619.0 11.61500     0.029     0.80266 -2e+00   1e-02    -5.97663 -9999.99000 -9999.99000 -9999.99000     0.22253     0.00479    -4.71577     0.01275
-9999.99                    -9999.99   8382075.00 297.22476  44.38427 355202151.0    -30.67122 5175.0 10.27500     0.068     0.95158 -2e+00   2e-02    -5.68910 -9999.99000 -9999.99000 -9999.99000     0.38545     0.01166    -4.65257     0.01460
-9999.99                    -9999.99  10933367.00 297.21872  48.36057 594208091.0     -2.51100 5497.0 19.44300     3.710     0.84478 -2e+00   2e-02    -5.55900 -9999.99000 -9999.99000 -9999.99000     0.18582     0.00630    -4.85249     0.02089
-9999.99                    -9999.99   8114532.00 297.21354  43.99039 247606165.0    -17.39202 6019.0  2.49200     0.006     0.56552 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31653     0.00403    -4.48382     0.00696
-9999.99                    -9999.99   9479798.00 297.21280  46.06377 364214191.0    -16.54143 6205.0 11.04900     0.046     0.56304 -3e+00   8e-02    -5.03670 -9999.99000 -9999.99000 -9999.99000     0.21105     0.00421    -4.69992     0.01296
-9999.99                    -9999.99  11415049.00 297.21249  49.27660 362813172.0    -20.40411 5926.0  4.65300     0.021     0.64149 -3e+00   1e-02    -5.81576 -9999.99000 -9999.99000 -9999.99000     0.32990     0.00578    -4.46545     0.00945
-9999.99                    -9999.99   5469562.00 297.20938  40.64625 367805168.0     28.28958 5577.0  2.26800     0.010     0.68342 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34822     0.00583    -4.50350     0.00862
-9999.99                    -9999.99  11415034.00 297.20767  49.29698 354613166.0    -25.37757 5796.0  6.37400     0.035     0.70855 -2e+00   6e-02    -5.17528 -9999.99000 -9999.99000 -9999.99000     0.40581     0.00935    -4.39826     0.01168
-9999.99                    -9999.99   6542321.00 297.20660  41.91639 367804027.0      9.90684 5878.0 18.56700     0.660     0.65270 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09021     0.00192    -5.47344     0.03175
-9999.99                    -9999.99  10549874.00 297.20567  47.73228 157206232.0     -5.81403 5443.0  4.70900     0.005     0.86938 -2e+00   1e-01    -4.92095 -9999.99000 -9999.99000 -9999.99000     0.39848     0.00868    -4.49136     0.01078
-9999.99                    -9999.99   7220771.00 297.20541  42.73676 367815019.0    -28.41966 4620.0 27.50500     0.630 -9999.99000 -9e-01   2e-01    -4.62204 -9999.99000 -9999.99000 -9999.99000     0.47307     0.01010    -4.81541     0.00991
-9999.99                    -9999.99   9784989.00 297.20486  46.57641 355114130.0    -52.29618 5393.0 21.17000     0.579     0.90792 -2e+00   2e-01    -4.72156 -9999.99000 -9999.99000 -9999.99000     0.19907     0.01600    -4.90570     0.04486
-9999.99                    -9999.99   8316096.00 297.20035  44.21692 355102098.0    -13.38927 4227.0 11.55500     0.213     1.56106 -7e-01   1e-01    -5.00433 -9999.99000 -9999.99000 -9999.99000     1.06465     0.02892    -4.83721     0.01212
-9999.99                    -9999.99   9540796.00 297.19968  46.12631 158814178.0     -1.97136 6309.0  1.58500     0.003 -9999.99000 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7302009.00 297.19507  42.88239 367915208.0    -17.24193 4967.0 29.12800     4.392     1.12328 -1e+00   1e-01    -4.83377 -9999.99000 -9999.99000 -9999.99000     0.35842     0.00779    -4.70753     0.01054
-9999.99                    -9999.99  10222903.00 297.18924  47.26512 362707196.0    -21.12462 5732.0 21.21100     0.181     0.71100 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09910     0.00353    -5.34001     0.04191
-9999.99                    -9999.99  10090151.00 297.18860  47.09382 364316016.0    -23.33613 5067.0  0.53100     0.006     0.95981 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.04214     0.00485 -9999.99000 -9999.99000
-9999.99                    -9999.99   7627376.00 297.18857  43.24558 367911084.0     42.24924 5949.0  2.17200     0.006     0.68451 -3e+00   5e-02    -5.26476 -9999.99000 -9999.99000 -9999.99000     0.42869     0.00487    -4.37274     0.00570
-9999.99                    -9999.99   8249946.00 297.18847  44.15586 158802099.0     -1.21083 6027.0 10.01600     0.035     0.69010 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17079     0.00441    -4.86277     0.01796
-9999.99                    -9999.99   5121239.00 297.18573  40.24955 367705013.0   -120.59343 6070.0  4.42300     0.005     0.64134 -2e+00   3e-01    -4.55143 -9999.99000 -9999.99000 -9999.99000     0.22319     0.00228    -4.65775     0.00654
-9999.99                    -9999.99  10026182.00 297.18326  46.97327 355116013.0    -33.43314 6120.0  8.26600     0.102     0.68599 -3e+00   9e-03    -5.98575 -9999.99000 -9999.99000 -9999.99000     0.21011     0.00774    -4.72738     0.02299
-9999.99                    -9999.99  10090128.00 297.18246  47.02101 354607057.0      9.44655 6308.0 26.40100     0.683     0.61624 -3e+00   9e-02    -5.03026 -9999.99000 -9999.99000 -9999.99000     0.16064     0.00710    -4.89268     0.03390
-9999.99                    -9999.99   8249914.00 297.17913  44.19073 247606147.0    -12.57870 5739.0 13.23800     0.353     0.72366 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20210     0.00307    -4.79053     0.00916
-9999.99                    -9999.99  10354593.00 297.17667  47.48587 590904093.0      0.73000 4858.0 18.68400     0.113     1.11429 -1e+04  -1e+04 -9999.99000    -1.20504     0.12868    -4.86005 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10875733.00 297.16888  48.24839 157208100.0    -38.46660 5872.0 23.51600     0.117     0.74931 -3e+00  -1e-01 -9999.99000    -2.21036     0.32614    -4.44199     0.15029     0.00633    -4.96508     0.03072
-9999.99                    -9999.99   5896387.00 297.16776  41.19826 367804134.0    -15.10044 5560.0 11.35200     0.007     0.77627 -2e+00   1e-01    -4.78763 -9999.99000 -9999.99000 -9999.99000     0.43796     0.00644    -4.37262     0.00734
-9999.99                    -9999.99   9540675.00 297.16602  46.19919 364314152.0      2.63181 5592.0 16.33800     0.192     0.77325 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19359     0.00422    -4.85634     0.01285
-9999.99                    -9999.99   8182524.00 297.16254  44.04261 247606151.0     -8.45586 6075.0 17.74100     0.062     0.63839 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24726     0.00269    -4.60394     0.00656
-9999.99                    -9999.99   8114302.00 297.16196  43.90439 247706173.0    -19.90377 5673.0  7.30300     0.080     0.78536 -2e+00   3e-01    -4.41468 -9999.99000 -9999.99000 -9999.99000     0.33642     0.00620    -4.54835     0.00945
-9999.99                    -9999.99  10614824.00 297.16177  47.83811 354606238.0    -45.00114 4579.0 18.22100     0.369     1.32188 -7e-01   4e-01    -4.41994 -9999.99000 -9999.99000 -9999.99000     0.51849     0.02040    -4.82158     0.01812
-9999.99                    -9999.99  10485272.00 297.16150  47.62518 590904107.0     -8.43000 5259.0 30.51900     1.211     0.97519 -1e+04  -1e+04 -9999.99000    -1.53619     0.25320    -4.55453 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10090026.00 297.15488  47.02076 355116023.0    -28.70985 5332.0 19.59400     0.044     0.91101 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27224     0.01580    -4.78727     0.02964
-9999.99                    -9999.99  11362423.00 297.14917  49.17658 157213239.0    -16.95174 5810.0 16.84700     0.352     0.68846 -2e+00   1e-01    -4.93309 -9999.99000 -9999.99000 -9999.99000     0.18569     0.00279    -4.80475     0.01001
-9999.99                    -9999.99   7382696.00 297.14847  42.93646 367815208.0    -27.03870 5202.0 24.32900     0.736     1.03698 -2e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42460     0.00969    -4.56648     0.01097
-9999.99                    -9999.99   5033311.00 297.14588  40.17156 241705090.0      2.03142 5490.0 14.46400     0.122     0.91084 -2e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29965     0.00427    -4.60837     0.00747
-9999.99                    -9999.99   9845087.00 297.14420  46.64683 362807209.0    -18.98313 5632.0 29.10500     1.469     0.76452 -2e+00   8e-02    -5.03980 -9999.99000 -9999.99000 -9999.99000     0.46073     0.00762    -4.34296     0.00820
-9999.99                    -9999.99   8182427.00 297.14300  44.06744 247706151.0      1.19082 6076.0  9.20200     0.023     0.60049 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15019     0.00413    -4.95274     0.02122
-9999.99                    -9999.99   8315869.00 297.14255  44.26416 355202091.0      2.97207 5671.0 17.01400     0.111     0.71067 -3e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22817     0.01051    -4.78661     0.02536
-9999.99                    -9999.99  10354445.00 297.13232  47.42219 590904088.0      1.22000 5014.0 35.55200     0.944     1.05963 -1e+04  -1e+04 -9999.99000    -1.30463     0.19727    -4.67019 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5121051.00 297.12891  40.20976 367805090.0    -24.24678 6245.0  2.04300     0.011     0.56286 -3e+00   6e-02    -5.18946 -9999.99000 -9999.99000 -9999.99000     0.31896     0.00453    -4.44102     0.00799
-9999.99                    -9999.99   9479495.00 297.11890  46.07126 747812221.0    -42.90000 4234.0 33.39200     5.023     1.49071 -1e+04  -1e+04 -9999.99000    -0.58623     0.21539    -4.76779 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9724328.00 297.11707  46.47764 354607204.0    -19.87374 5261.0 24.18300     3.573     0.93434 -1e+00   5e-01    -4.24933 -9999.99000 -9999.99000 -9999.99000     0.28956     0.00920    -4.71995     0.01622
-9999.99                    -9999.99   4677300.00 297.11362  39.78599 367801156.0    -27.30888 5285.0 10.04400     0.066     0.93450 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27141     0.00314    -4.66964     0.00618
-9999.99                    -9999.99  11825415.00 297.11295  50.08436 354612081.0    -14.03970 5609.0 11.42800     0.029     0.78051 -2e+00   5e-02    -5.23415 -9999.99000 -9999.99000 -9999.99000     0.27642     0.01228    -4.68680     0.02333
-9999.99                    -9999.99   7770198.00 297.11246  43.40554 360007143.0    -28.28958 5426.0 20.92800     0.309 -9999.99000 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27038     0.00207    -4.65311     0.00413
-9999.99                    -9999.99   5640284.00 297.10880  40.80129 367805169.0    -41.34861 6060.0 17.20400     0.694     0.54340 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19065     0.00790    -4.83401     0.02536
-9999.99                    -9999.99   4768708.00 297.10742  39.84275 373106145.0    -26.36823 6023.0  9.29600     0.369     0.64100 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23512     0.00423    -4.63567     0.01106
-9999.99                    -9999.99   7839375.00 297.10682  43.57371 367911191.0    -31.80201 6206.0  3.75200     0.089     0.66508 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25903     0.00234    -4.55109     0.00554
-9999.99                    -9999.99   8381561.00 297.10406  44.37268 355102156.0    -17.24193 4142.0 14.49200     0.034     1.54374 -7e-01   4e-02    -5.55573 -9999.99000 -9999.99000 -9999.99000     0.91055     0.01951    -4.86321     0.00960
-9999.99                    -9999.99   8182250.00 297.10121  44.03086 247706171.0    -26.97867 5585.0 19.71100     0.163     0.83050 -2e+00  -2e-01 -9999.99000    -2.00147     0.19072    -4.67556     0.23898     0.00263    -4.68924     0.00627
-9999.99                    -9999.99   8446325.00 297.09955  44.47919 355202169.0     -2.63181 5426.0 18.54200     0.680     0.79618 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12793     0.01391    -5.17420     0.07203
-9999.99                    -9999.99  10222603.00 297.09700  47.22350 170516021.0    -14.38995 5861.0 15.08000     0.042     0.76941 -2e+00   7e-02    -5.10472 -9999.99000 -9999.99000 -9999.99000     0.24534     0.00938    -4.64511     0.02220
-9999.99                    -9999.99   9784599.00 297.09534  46.59096 355214140.0    -40.54806 5126.0 30.48600     0.782     1.01948 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16590     0.01363    -5.08801     0.04649
-9999.99                    -9999.99   8182226.00 297.09439  44.04642 367711143.0      1.25088 6068.0  1.96500     0.010     0.62448 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32598     0.00715    -4.47517     0.01183
-9999.99                    -9999.99   9784591.00 297.09351  46.54669 354607207.0    -13.58940 5278.0 21.30400     0.316     0.94664 -1e+00   7e-01    -4.09281 -9999.99000 -9999.99000 -9999.99000     0.38538     0.01390    -4.58978     0.01759
-9999.99                    -9999.99  10288681.00 297.09180  47.36730 355216208.0    -42.37932 5206.0 25.12800     0.602     0.93948 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19654     0.00821    -4.93130     0.02318
-9999.99                    -9999.99  10025841.00 297.08721  46.96314 154807054.0      0.76053 5628.0 11.86600     0.089     0.79974 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12894     0.00128    -5.07811     0.00890
-9999.99                    -9999.99   7839286.00 297.08554  43.57803 162211191.0     -8.59596 5909.0  6.17400     0.006     0.74942 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30968     0.00365    -4.52629     0.00634
-9999.99                    -9999.99   9784559.00 297.08301  46.52571 364214218.0    -29.62050 5033.0 34.25700     5.037     1.11613 -1e+00   4e-02    -5.35251 -9999.99000 -9999.99000 -9999.99000     0.15469     0.00527    -5.13842     0.01963
-9999.99                    -9999.99   9479374.00 297.07850  46.01435 158814189.0    -31.70193 5342.0 23.10000     2.574     0.79062 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.17439     0.00614 -9999.99000 -9999.99000
-9999.99                    -9999.99   6304528.00 297.07672  41.62505 367804160.0     16.05111 5537.0  4.97100     0.016     0.76095 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33239     0.00492    -4.61664     0.00745
-9999.99                    -9999.99   9724175.00 297.07058  46.43484 154807224.0     -5.18358 6088.0 19.11800     0.026 -9999.99000 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6143331.00 297.06946  41.44019 373112219.0     -2.36163 5621.0 11.99800     0.109     0.74290 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10188     0.00454    -5.29770     0.04406
-9999.99                    -9999.99   6541683.00 297.06424  41.90686 367704041.0  -9999.99000 5823.0 11.52400     0.069     0.73534 -2e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25717     0.00444    -4.64079     0.00969
-9999.99                    -9999.99   7548049.00 297.06216  43.18423 367811085.0     -1.34094 5850.0 12.96700     0.246     0.68192 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16527     0.00471    -4.89634     0.01967
-9999.99                    -9999.99   5810806.00 297.06210  41.06224 367804147.0     16.68153 5670.0  2.87400     0.006     0.62098 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34178     0.00707    -4.60279     0.01037
-9999.99                    -9999.99   9663141.00 297.05309  46.37243 158914210.0    -32.28300 5726.0 19.72100     1.023 -9999.99000 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13624     0.00490    -5.03581     0.02885
-9999.99                    -9999.99   7839163.00 297.05266  43.56636 367811191.0    -20.02386 5754.0 17.64400     3.410 -9999.99000 -3e+00  -2e-01 -9999.99000    -2.26277     0.13508    -4.82488 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10811652.00 297.04886  48.14205 354608056.0    -43.30995 5240.0 24.24700     0.161     0.97328 -2e+00   1e-01    -4.78513 -9999.99000 -9999.99000 -9999.99000     0.32145     0.01662    -4.72024     0.02563
-9999.99                    -9999.99   5810714.00 297.04486  41.01312 367804129.0    -10.29711 5494.0 12.82600     0.034     0.85631 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32697     0.00453    -4.55016     0.00719
ZTFJ194810.40+503107.2      -9999.99  12073359.00 297.04333  50.51862 594212235.0    -15.71088 5800.0  8.31410 -9999.990     0.64561 -2e+00   7e-01    -4.14026 -9999.99000 -9999.99000 -9999.99000     0.24080     0.00801    -4.75238     0.01811
-9999.99                    -9999.99  11362162.00 297.04312  49.19801 354609189.0     -5.48379 5534.0  7.10100     0.032     0.84638 -2e+00   6e-02    -5.14747 -9999.99000 -9999.99000 -9999.99000    -0.14022     0.01841 -9999.99000 -9999.99000
-9999.99                    -9999.99   7769891.00 297.04263  43.45626 360006117.0     -1.24200 5420.0 12.18100     0.053     0.87576 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37552     0.00380    -4.51727     0.00506
-9999.99                    -9999.99   5032853.00 297.04129  40.12464 367705091.0    -11.72811 5558.0  5.98700     0.033     0.82135 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26495     0.00563    -4.73414     0.01115
-9999.99                    -9999.99   7699583.00 297.03901  43.35054  52207148.0    -49.32411 6363.0  2.13500     0.488     0.53910 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22741     0.00106    -4.59525     0.00340
-9999.99                    -9999.99   7626712.00 297.03741  43.25603 367711078.0     -5.91408 5969.0  9.54600     0.092     0.67817 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22898     0.00611    -4.66985     0.01617
-9999.99                    -9999.99   5810671.00 297.03677  41.07415 367904147.0     -3.76260 6238.0  2.97100     0.141     0.58425 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36037     0.00367    -4.32653     0.00576
-9999.99                    -9999.99  10156210.00 297.03461  47.19478 355216014.0    -62.24307 5162.0 23.74100     1.959     1.08952 -1e+00   2e-01    -4.64551 -9999.99000 -9999.99000 -9999.99000     0.33691     0.00771    -4.75570     0.01116
-9999.99                    -9999.99   9602179.00 297.03333  46.21023 355214204.0    -34.60395 5562.0 16.37900     0.015     0.82397 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24473     0.01667    -4.76544     0.03653
-9999.99                    -9999.99   7699517.00 297.02192  43.36728 247707148.0      1.57110 5688.0 17.14600     0.163     0.68761 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08162     0.00184    -5.63476     0.04365
-9999.99                    -9999.99   5295670.00 297.02171  40.46608 162305048.0  -9999.99000 5957.0  7.54800     0.003     0.65988 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18966     0.00139    -4.75405     0.00537
-9999.99                    -9999.99   5383022.00 297.02151  40.54782 367805039.0    -37.75611 6123.0  7.27100     0.207     0.62804 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15795     0.00263    -4.89915     0.01370
-9999.99                    -9999.99  11466610.00 297.01306  49.35397 362813163.0    -35.21436 5558.0 14.77300     0.180     0.80457 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33470     0.00762    -4.53534     0.01177
-9999.99                    -9999.99   6224216.00 297.00708  41.57161 367804157.0    -26.25816 4975.0  7.83700     0.021     1.08453 -1e+00   2e-02    -5.68302 -9999.99000 -9999.99000 -9999.99000     0.48350     0.00672    -4.52430     0.00657
-9999.99                    -9999.99   5120608.00 297.00690  40.22637 367705082.0    -23.30613 5917.0  0.29200     0.004     0.53893 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.04975     0.00359 -9999.99000 -9999.99000
-9999.99                    -9999.99   9602083.00 297.00690  46.23256 364214223.0    -52.75650 5880.0 10.38200     0.367     0.69434 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.05089     0.00226 -9999.99000 -9999.99000
-9999.99                    -9999.99   8639919.00 297.00566  44.77396 747813079.0    -26.54000 5407.0 10.91200     0.133     0.82251 -1e+04  -1e+04 -9999.99000    -1.83069     0.14075    -4.80026 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7137234.00 297.00391  42.68893 367815009.0      3.89268 5767.0  7.07700     0.008     0.61647 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32150     0.00429    -4.48785     0.00721
-9999.99                    -9999.99   9540122.00 297.00345  46.15071 355214192.0    -16.37133 4194.0 20.21800     0.040     1.53361 -8e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.04561     0.03952    -4.79320     0.01686
-9999.99                    -9999.99  10156075.00 296.99655  47.10037 355216009.0    -30.09081 5597.0 22.29900     1.033     0.84924 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19569     0.00753    -4.86259     0.02235
-9999.99                    -9999.99   8113625.00 296.99646  43.96481 247706158.0    -24.88722 5088.0 27.56100     0.092     1.09367 -1e+00   1e-01    -4.78738 -9999.99000 -9999.99000 -9999.99000     0.28561     0.00585    -4.81502     0.01026
-9999.99                    -9999.99   7464869.00 296.99323  43.08263 367815223.0    -23.06595 5736.0  8.47100     0.048     0.74930 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33808     0.00422    -4.47235     0.00662
-9999.99                    -9999.99   7137148.00 296.98203  42.67945 367715007.0    -38.69676 5950.0 12.48000     0.095     0.67987 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13673     0.00227    -5.02509     0.01499
-9999.99                    -9999.99   9601977.00 296.97784  46.27037 355214223.0    -23.23608 3835.0 33.20600     1.252     1.76327 -7e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.31605     0.04459    -5.01475     0.01506
-9999.99                    -9999.99   9844511.00 296.97357  46.64769 355214012.0    -33.21297 5616.0 30.41700     0.610     0.82925 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20426     0.01079    -4.83774     0.03025
-9999.99                    -9999.99   9784166.00 296.97319  46.56898 154807213.0    -17.10183 5802.0 11.99600     0.182     0.75666 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16047     0.00317    -4.90211     0.01456
-9999.99                    -9999.99  10222127.00 296.97037  47.26596 355116018.0      7.90548 5644.0 18.75500     0.900     0.87292 -2e+00   2e-01    -4.66887 -9999.99000 -9999.99000 -9999.99000     0.24414     0.00855    -4.72515     0.01920
-9999.99                    -9999.99   9417893.00 296.96057  45.96396 355214185.0    -52.64643 5091.0 24.98700     0.968     0.96643 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23815     0.01778    -4.93572     0.03830
-9999.99                    -9999.99   9723813.00 296.96054  46.43794 354607211.0    -17.06181 5545.0 16.91500     0.174     0.84897 -2e+00   2e-01    -4.60763 -9999.99000 -9999.99000 -9999.99000     0.24874     0.00876    -4.75077     0.01888
-9999.99                    -9999.99  10614109.00 296.95990  47.82766 362808133.0     -1.57110 5541.0 18.55100     0.256     0.88532 -2e+00   6e-02    -5.16084 -9999.99000 -9999.99000 -9999.99000     0.25650     0.00238    -4.67611     0.00508
-9999.99                    -9999.99  11875037.00 296.95694  50.15911 354612039.0     -2.83197 5834.0 16.52900     0.035     0.66463 -2e+00   2e-01    -4.66397 -9999.99000 -9999.99000 -9999.99000     0.14902     0.00796    -4.98640     0.03752
-9999.99                    -9999.99   8181646.00 296.95158  44.05114 247606189.0     -6.49449 5315.0 12.94400     0.071     0.92354 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24446     0.00487    -4.73367     0.01086
-9999.99                    -9999.99   9844444.00 296.95009  46.62918 157207221.0     -9.25641 6231.0  2.09800     0.068     0.62715 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25907     0.00182    -4.51067     0.00464
-9999.99                    -9999.99  10874973.00 296.94871  48.22281 154808086.0     -0.15009 5076.0 10.82200     0.068     1.05041 -2e+00   5e-02    -5.28963 -9999.99000 -9999.99000 -9999.99000     0.29698     0.00713    -4.73048     0.01212
-9999.99                    -9999.99   5639518.00 296.94675  40.87192 162205153.0     -6.08421 5486.0 20.87600     3.271     0.89969 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21021     0.00522    -4.78451     0.01452
-9999.99                    -9999.99   9601848.00 296.94604  46.26891 355114223.0    -13.07904 5309.0 24.13300     0.663     0.97768 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28075     0.01006    -4.70789     0.01856
-9999.99                    -9999.99   5895344.00 296.94421  41.13513 373113190.0    -10.78746 4946.0 29.16900     6.186     1.12245 -1e+00   7e-02    -5.12165 -9999.99000 -9999.99000 -9999.99000     0.06348     0.00496    -5.80542     0.08143
-9999.99                    -9999.99   8703914.00 296.94418  44.83648 364210187.0    -27.78921 5498.0 25.41200     1.677     0.86564 -2e+00   1e-01    -4.89181 -9999.99000 -9999.99000 -9999.99000     0.28795     0.00533    -4.66378     0.00964
-9999.99                    -9999.99  10614046.00 296.94404  47.80203 157208133.0    -52.02600 5513.0 15.21200     0.014     0.94027 -1e+00   1e+00    -3.94934 -9999.99000 -9999.99000 -9999.99000     0.35116     0.00920    -4.55895     0.01320
-9999.99                    -9999.99   6461113.00 296.93823  41.87291 367804013.0     -3.43236 5585.0 10.15900     0.106     0.68065 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19705     0.00580    -4.82083     0.01764
-9999.99                    -9999.99  10679505.00 296.93423  47.98117 362808057.0      5.82402 6408.0  5.68000     0.011     0.57600 -3e+00   7e-02    -5.15371 -9999.99000 -9999.99000 -9999.99000     0.22488     0.00204    -4.61539     0.00635
-9999.99                    -9999.99   5979561.00 296.93188  41.23152 367704133.0    -53.67714 5944.0  9.72400     0.571     0.68184 -2e+00   3e-01    -4.43679 -9999.99000 -9999.99000 -9999.99000     0.28320     0.01056    -4.61279     0.02008
-9999.99                    -9999.99  11974339.00 296.93143  50.34283 354612038.0    -38.36655 6151.0  4.73900     0.092     0.60711 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17798     0.00637    -4.81358     0.02585
-9999.99                    -9999.99   5553362.00 296.92990  40.76864 367905152.0    -21.49488 5332.0  4.48500     0.775     0.82087 -1e+00   5e-01    -4.24029 -9999.99000 -9999.99000 -9999.99000     0.41433     0.00353    -4.47407     0.00419
-9999.99                    -9999.99   5553327.00 296.92416  40.79966 367705157.0    -51.22545 5622.0 17.98400     0.448     0.87875 -1e+00   9e-01    -4.01087 -9999.99000 -9999.99000 -9999.99000     0.13068     0.00547    -5.17064     0.02713
-9999.99                    -9999.99   9539841.00 296.92065  46.12545 355114200.0     -2.74191 4116.0 12.78600     0.017     1.57356 -7e-01   1e-02    -5.99749 -9999.99000 -9999.99000 -9999.99000     1.27376     0.06598    -4.79699     0.02300
-9999.99                    -9999.99   5639370.00 296.91829  40.88147 162205170.0     -6.99483 5174.0  5.86900     0.074     1.00358 -2e+00   7e-02    -5.09797 -9999.99000 -9999.99000 -9999.99000     0.46907     0.00427    -4.45212     0.00438
-9999.99                    -9999.99  11974291.00 296.91025  50.33684 362712038.0      2.51175 5301.0 37.99300     0.078     0.89932 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18130     0.00659    -5.00539     0.02035
-9999.99                    -9999.99   5120190.00 296.90707  40.23784 367905084.0    -44.24061 5594.0  3.31500     0.004     0.69473 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20621     0.00324    -4.82641     0.00902
-9999.99                    -9999.99  10353676.00 296.90665  47.46802 590904076.0    -14.25000 5910.0 18.10400     0.369     0.71322 -1e+04  -1e+04 -9999.99000    -2.23599     0.34404    -4.41837 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6382428.00 296.90613  41.75846 367804020.0    -21.95520 6313.0  1.51600     0.012     0.49924 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26246     0.00558    -4.52473     0.01334
-9999.99                    -9999.99  11308629.00 296.90259  49.06401 594209176.0      4.63320 5777.0 10.85400     0.319     0.72456 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22854     0.00187    -4.66775     0.00500
-9999.99                    -9999.99  10025195.00 296.89997  46.99712 364316003.0    -15.21051 5250.0 22.04600     0.192     0.91019 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07891     0.00435    -5.55888     0.05263
-9999.99                    -9999.99  10089123.00 296.89828  47.08106 354607109.0    -19.52352 5735.0 16.68400     3.057     0.73937 -2e+00   5e-02    -5.28462 -9999.99000 -9999.99000 -9999.99000     0.14773     0.00659    -4.99531     0.03126
-9999.99                    -9999.99   4944586.00 296.89683  40.04744 162301071.0    -25.09737 6138.0  1.31200     0.003     0.44225 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35667     0.00274    -4.35727     0.00426
-9999.99                    -9999.99  12170493.00 296.89651  50.71083 354612244.0    -51.36555 5233.0 30.48800     0.762     0.99385 -1e+00   4e-01    -4.37900 -9999.99000 -9999.99000 -9999.99000     0.14693     0.00716    -5.07504     0.03054
-9999.99                    -9999.99  12023817.00 296.89374  50.43961 362812043.0    -15.43068 5373.0  3.25100     0.014     0.95626 -1e+00   5e-01    -4.26347 -9999.99000 -9999.99000 -9999.99000     0.60574     0.00404    -4.29022     0.00315
-9999.99                    -9999.99   7464386.00 296.89325  43.03234 367915204.0    -28.52973 5208.0 31.14600     0.419     0.91666 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18739     0.00405    -4.97849     0.01202
-9999.99                    -9999.99  12072958.00 296.89305  50.56760 157212245.0     -1.20084 5929.0  5.17400     0.009     0.76661 -2e+00   2e-01    -4.68903 -9999.99000 -9999.99000 -9999.99000     0.33364     0.00130    -4.42424     0.00215
-9999.99                    -9999.99   7136752.00 296.88988  42.69528 162315018.0      9.59700 6335.0  3.35500     0.048     0.61005 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26243     0.00345    -4.52903     0.00820
-9999.99                    -9999.99   7975698.00 296.88954  43.73014 247606209.0    -32.39241 5394.0 23.38000     0.665     0.76421 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14974     0.00380    -5.02689     0.01644
-9999.99                    -9999.99   5468089.00 296.88916  40.68716 373113134.0  -9999.99000 6010.0 11.18800     0.179     0.68682 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21139     0.00102    -4.66593     0.00343
-9999.99                    -9999.99   8044537.00 296.88809  43.87134 360006191.0    -35.97489 5712.0  9.08000     0.022     0.71624 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22561     0.00202    -4.69854     0.00533
-9999.99                    -9999.99  10811078.00 296.88663  48.17679 354608060.0    -68.77758 5551.0  0.81900     0.006     0.79393 -1e+00   7e-01    -4.13641 -9999.99000 -9999.99000 -9999.99000     0.64301     0.01343    -4.22040     0.00988
-9999.99                    -9999.99  10025122.00 296.87918  46.94542 354607103.0    -11.52798 4150.0 13.83200     0.019     1.57047 -9e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.00629     0.03083    -4.84641     0.01368
-9999.99                    -9999.99  10679319.00 296.87608  47.96761 154808057.0    -37.96626 5983.0 10.47100     0.015     0.76034 -3e+00   5e-02    -5.28554 -9999.99000 -9999.99000 -9999.99000     0.27458     0.00678    -4.54601     0.01428
-9999.99                    -9999.99   6460857.00 296.87482  41.83174 367704022.0     -5.15358 6067.0  1.10900     0.012     0.52360 -4e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26581     0.00622    -4.60480     0.01319
-9999.99                    -9999.99   9662525.00 296.87262  46.35135 157207234.0    -31.20159 6056.0  3.28000     0.803     0.67659 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16833     0.00176    -4.84221     0.00869
-9999.99                    -9999.99  11308566.00 296.87177  49.07399 354609182.0    -41.18850 5471.0 24.44900     2.974     0.88629 -2e+00   1e-01    -4.91964 -9999.99000 -9999.99000 -9999.99000     0.13492     0.01322    -5.10621     0.06599
-9999.99                    -9999.99   8639443.00 296.86993  44.73622 359913082.0     -4.73328 5832.0 14.48200     0.377     0.69235 -2e+00   1e-01    -4.79395 -9999.99000 -9999.99000 -9999.99000     0.21735     0.00668    -4.73327     0.01830
-9999.99                    -9999.99  11414106.00 296.86981  49.26383 594209186.0    -30.11082 6326.0  4.18300     0.115     0.64270 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19792     0.00097    -4.70228     0.00395
-9999.99                    -9999.99   6142317.00 296.86627  41.44202 367804181.0     -9.79677 5487.0 27.72300     0.553     0.80027 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20198     0.00588    -4.83706     0.01683
-9999.99                    -9999.99   9723464.00 296.86142  46.40204 355214112.0      0.68046 4854.0 35.09400     0.159     1.18240 -9e-01   4e-01    -4.38156 -9999.99000 -9999.99000 -9999.99000     0.37050     0.02503    -4.85560     0.03211
-9999.99                    -9999.99   5207287.00 296.85172  40.31418 367705089.0    -34.08357 5468.0 12.43300     0.012     0.87296 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29025     0.00210    -4.57830     0.00392
-9999.99                    -9999.99   8767669.00 296.84958  44.99659 364310090.0     -1.56108 4162.0 10.44100     0.266     1.60016 -5e-01   3e-01    -4.71256 -9999.99000 -9999.99000 -9999.99000     1.11320     0.03075    -4.85719     0.01231
-9999.99                    -9999.99   5031870.00 296.84894  40.15219 367805081.0    -24.43692 6151.0 17.37400     0.077     0.49913 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24033     0.00373    -4.59316     0.00990
-9999.99                    -9999.99   7625883.00 296.84029  43.25378 747807134.0     -5.37000 5377.0 22.32400     3.958     0.81036 -1e+04  -1e+04 -9999.99000    -1.74605     0.18823    -4.67561 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8314668.00 296.83832  44.29026 359906148.0    -13.72950 5329.0  9.76100     0.269     0.84588 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34066     0.00530    -4.58153     0.00786
-9999.99                    -9999.99   9723383.00 296.83621  46.47862 355114116.0    -62.85348 5141.0 32.17300    10.351     1.02713 -9e-01   7e-01    -4.08710 -9999.99000 -9999.99000 -9999.99000     0.09956     0.01772    -5.44663     0.12140
-9999.99                    -9999.99   5724456.00 296.83612  40.90241 367805055.0    -22.74573 5828.0 18.52300     0.297     0.65331 -2e+00   2e-01    -4.72909 -9999.99000 -9999.99000 -9999.99000     0.15881     0.00478    -4.93867     0.02051
-9999.99                    -9999.99   9904114.00 296.83537  46.75143 364214023.0    -25.33752 5801.0 16.05300     0.419     0.76185 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23442     0.00677    -4.70085     0.01658
-9999.99                    -9999.99  11924786.00 296.83325  50.28428 354612075.0     -8.42583 4767.0  9.44200     0.034     1.21955 -1e+00   2e-01    -4.71535 -9999.99000 -9999.99000 -9999.99000     0.67075     0.01560    -4.53499     0.01063
-9999.99                    -9999.99   5809758.00 296.83112  41.01496 367704141.0      6.65460 6134.0 10.67900     0.017     0.58195 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30574     0.00360    -4.45427     0.00678
-9999.99                    -9999.99   9662392.00 296.82837  46.38139 362807237.0     -8.89614 6229.0  1.03000     0.003     0.57174 -3e+00   4e-02    -5.33256 -9999.99000 -9999.99000 -9999.99000     0.25943     0.00548    -4.53689     0.01322
-9999.99                    -9999.99  10745115.00 296.82717  48.04569 157208071.0    -34.24368 5893.0 14.00300     0.124     0.78128 -3e+00   4e-02    -5.31577 -9999.99000 -9999.99000 -9999.99000     0.26282     0.00377    -4.57805     0.00836
-9999.99                    -9999.99  11413985.00 296.82333  49.23062 354609197.0    -45.82170 4821.0 33.84300     0.786     1.20022 -9e-01   4e-01    -4.36066 -9999.99000 -9999.99000 -9999.99000     0.24988     0.01304    -4.97287     0.02623
-9999.99                    -9999.99   7906811.00 296.81921  43.64247 247606216.0    -44.18055 5691.0 15.08000     0.767     0.75484 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12413     0.00183    -5.11330     0.01299
-9999.99                    -9999.99   7381122.00 296.81311  42.96845 367715210.0      9.45654 5608.0  6.13800     0.080     0.68142 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18990     0.01279    -4.81681     0.04232
-9999.99                    -9999.99   5809695.00 296.81304  41.01350 162203022.0    -16.39134 5345.0 26.75600     0.070     0.74852 -2e+00   3e-02    -5.44138 -9999.99000 -9999.99000 -9999.99000     0.40858     0.00869    -4.61375     0.01021
-9999.99                    -9999.99  12170282.00 296.80945  50.73480 362812240.0    -16.03110 4995.0 22.53400     0.054     1.11968 -1e+00   2e-01    -4.74813 -9999.99000 -9999.99000 -9999.99000     0.32992     0.00646    -4.75698     0.00959
-9999.99                    -9999.99  12170279.00 296.80814  50.72456 354612240.0     -3.67254 5577.0 16.43300     0.024     0.82388 -2e+00   4e-02    -5.30888 -9999.99000 -9999.99000 -9999.99000     0.19618     0.00861    -4.81870     0.02648
-9999.99                    -9999.99   9723303.00 296.80743  46.42903 354607238.0    -61.53258 4226.0 45.74000     1.851     1.45224 -7e-01   8e-02    -5.22775 -9999.99000 -9999.99000 -9999.99000     0.76776     0.01965    -4.83905     0.01153
-9999.99                    -9999.99   9662322.00 296.80533  46.33675 355114237.0     -2.52174 5061.0 24.86100     0.091     1.04607 -1e+00   2e-01    -4.74378 -9999.99000 -9999.99000 -9999.99000     0.30543     0.01932    -4.77384     0.03141
-9999.99                    -9999.99  12121461.00 296.80054  50.64954 362812234.0    -22.31544 4518.0 26.92700     0.416     1.34971 -7e-01   3e-01    -4.51401 -9999.99000 -9999.99000 -9999.99000     0.55699     0.00944    -4.79059     0.00777
-9999.99                    -9999.99  10987364.00 296.79996  48.42022 588108036.0      2.75190 6252.0  6.49000     0.018     0.57590 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14573     0.00373    -4.96818     0.02312
-9999.99                    -9999.99   6223262.00 296.79706  41.54542 367904156.0    -25.53768 6226.0  6.89700     0.198     0.60908 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26657     0.00490    -4.54243     0.01100
-9999.99                    -9999.99   9723254.00 296.79575  46.41789 355214111.0    -22.99590 5734.0 26.43100     4.301     0.77847 -2e+00   5e-01    -4.25688 -9999.99000 -9999.99000 -9999.99000     0.21444     0.01651    -4.79604     0.04387
-9999.99                    -9999.99  10418128.00 296.78891  47.53689 590904134.0    -11.32000 6062.0  3.70900     0.005     0.65391 -1e+04  -1e+04 -9999.99000    -2.24466     0.50320    -4.25874 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8639155.00 296.78798  44.76950 170510178.0    -37.35585 5988.0  5.08600     0.405     0.61195 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17909     0.00303    -4.81544     0.01191
ZTFJ194708.77+443233.4      -9999.99   8509620.00 296.78636  44.54258 158902158.0     51.73578 5900.0  0.74650 -9999.990     0.53411 -2e+00   1e+00    -3.97176 -9999.99000 -9999.99000 -9999.99000     0.63604     0.01364    -4.26212     0.01010
-9999.99                    -9999.99  10679030.00 296.78479  47.95597 157208055.0     -8.09559 4269.0 10.78200     0.006     1.43851 -6e-01   2e-01    -4.83821 -9999.99000 -9999.99000 -9999.99000     0.90967     0.02351    -4.69409     0.01158
-9999.99                    -9999.99  11413876.00 296.77892  49.21792 157209197.0      0.71049 5802.0 14.56200     0.364     0.79491 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28481     0.00356    -4.54114     0.00703
-9999.99                    -9999.99   9601302.00 296.77805  46.27682 362707230.0    -15.88098 6407.0  3.49600     0.055     0.57724 -3e+00   3e-01    -4.50051 -9999.99000 -9999.99000 -9999.99000     0.19987     0.00516    -4.71103     0.01860
-9999.99                    -9999.99   6303119.00 296.77386  41.67366 579912104.0    -23.56629 6477.0  2.68300     0.019     0.55214 -3e+00   2e-02    -5.66742 -9999.99000 -9999.99000 -9999.99000     0.32744     0.00454    -4.39874     0.00794
-9999.99                    -9999.99   7463765.00 296.77008  43.07583 247707094.0    -58.45044 6058.0  3.00600     0.016     0.56322 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21665     0.00491    -4.69083     0.01434
-9999.99                    -9999.99  10483937.00 296.76715  47.63769 354608130.0    -37.61601 6160.0  8.30700     0.108     0.69878 -3e+00   1e-02    -5.79701 -9999.99000 -9999.99000 -9999.99000     0.20601     0.01356    -4.72319     0.04265
-9999.99                    -9999.99   7838066.00 296.76218  43.54724 367711025.0     -2.79192 5935.0  3.07700     0.003     0.61838 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28583     0.00571    -4.57324     0.01095
-9999.99                    -9999.99  11361383.00 296.75931  49.13164 354609177.0    -22.09530 5518.0 18.82600     0.057     0.85256 -2e+00   4e-01    -4.37609 -9999.99000 -9999.99000 -9999.99000     0.25735     0.01268    -4.70149     0.02658
-9999.99                    -9999.99   9843827.00 296.75821  46.66190 364214014.0   -118.44195 5169.0 33.67400     0.636     0.99329 -2e+00   5e-02    -5.28002 -9999.99000 -9999.99000 -9999.99000     0.33819     0.00698    -4.65382     0.01024
-9999.99                    -9999.99   9601232.00 296.75665  46.26509 364314240.0    -31.99212 5970.0  2.27400     0.005     0.66090 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29240     0.00444    -4.53436     0.00843
-9999.99                    -9999.99   9843813.00 296.75372  46.69270 362707018.0    -23.67639 5935.0  4.90900     0.095     0.68280 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21352     0.00183    -4.67797     0.00572
-9999.99                    -9999.99  10548253.00 296.75372  47.77483 362708141.0    -19.10322 5519.0 21.65400     0.257     0.85424 -2e+00   2e-01    -4.77752 -9999.99000 -9999.99000 -9999.99000     0.16026     0.00316    -4.96869     0.01260
-9999.99                    -9999.99  11413779.00 296.74536  49.20668 354609035.0     -3.75261 5611.0 18.49100     0.676     0.89334 -2e+00   2e-01    -4.60631 -9999.99000 -9999.99000 -9999.99000     0.17757     0.01001    -4.89522     0.03479
-9999.99                    -9999.99   8638992.00 296.74063  44.75172 355210178.0      2.70186 5779.0 16.34100     0.017     0.71483 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18415     0.00829    -4.87738     0.02726
-9999.99                    -9999.99   7975146.00 296.74017  43.75117 247706213.0    -26.15811 5325.0 12.76000     0.699     0.96243 -2e+00   7e-02    -5.13873 -9999.99000 -9999.99000 -9999.99000     0.56409     0.00481    -4.42674     0.00399
-9999.99                    -9999.99  10024648.00 296.73958  46.95064 154807115.0    -29.88066 6367.0 10.53800     0.160     0.69174 -3e+00   1e-01    -4.93827 -9999.99000 -9999.99000 -9999.99000     0.12151     0.00149    -5.16628     0.01529
-9999.99                    -9999.99   9662116.00 296.73873  46.35411 360012195.0    -24.90723 5257.0 22.44200     0.597     0.95243 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35027     0.00742    -4.57603     0.01062
-9999.99                    -9999.99   5809372.00 296.73676  41.00066 367903008.0    -32.10222 6478.0  1.39700     0.008     0.56404 -3e+00   4e-02    -5.41744 -9999.99000 -9999.99000 -9999.99000     0.26792     0.00378    -4.50164     0.00892
-9999.99                    -9999.99   8638974.00 296.73575  44.75496 359913094.0    -20.50419 5609.0 18.45900     0.246     0.75690 -2e+00   1e-01    -4.92953 -9999.99000 -9999.99000 -9999.99000     0.26195     0.00573    -4.67829     0.01184
-9999.99                    -9999.99   5978682.00 296.73279  41.23794 367804178.0    -17.79231 6263.0  7.59100     1.012     0.58245 -3e+00   3e-01    -4.55878 -9999.99000 -9999.99000 -9999.99000     0.28976     0.00571    -4.47945     0.01163
-9999.99                    -9999.99   8573948.00 296.72980  44.61943 355102160.0    -21.93516 5309.0 19.43000     0.065     0.86845 -2e+00   1e-02    -5.86072 -9999.99000 -9999.99000 -9999.99000     0.26256     0.00987    -4.77687     0.01950
-9999.99                    -9999.99   9783339.00 296.72829  46.54792 154807240.0    -17.19189 6052.0  6.32700     0.441     0.69180 -3e+00   1e-01    -4.80375 -9999.99000 -9999.99000 -9999.99000     0.21761     0.00270    -4.65762     0.00833
-9999.99                    -9999.99   9601150.00 296.72648  46.25501 364214240.0    -29.20020 6337.0  3.69100     0.070     0.59420 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22823     0.00285    -4.62066     0.00828
-9999.99                    -9999.99  11973823.00 296.72644  50.39213 362812070.0      3.00207 5129.0 31.16500     0.568     1.04912 -2e+00   5e-03    -6.26242 -9999.99000 -9999.99000 -9999.99000     0.19638     0.00495    -4.94671     0.01389
-9999.99                    -9999.99  11569785.00 296.72642  49.53653 157209056.0    -12.61872 5243.0 17.67600     0.044     1.06719 -1e+00   5e-01    -4.25247 -9999.99000 -9999.99000 -9999.99000    -2.20725     0.03004 -9999.99000 -9999.99000
-9999.99                    -9999.99   9963726.00 296.72440  46.87068 354607125.0    -19.41342 5581.0 16.97000     2.841     0.86987 -2e+00   1e-01    -4.89629 -9999.99000 -9999.99000 -9999.99000     0.20314     0.00729    -4.83648     0.02066
-9999.99                    -9999.99  10744696.00 296.72241  48.08843 354608058.0      1.17081 5205.0 25.58900     1.679     0.99759 -2e+00   1e-01    -4.89888 -9999.99000 -9999.99000 -9999.99000     0.24099     0.02088    -4.82520     0.04567
-9999.99                    -9999.99  11569776.00 296.72180  49.52786 354609056.0    -33.88344 6065.0  8.75800     0.056     0.68774 -3e+00   6e-03    -6.17314 -9999.99000 -9999.99000 -9999.99000     0.20505     0.00854    -4.72709     0.02700
-9999.99                    -9999.99   9963717.00 296.72167  46.85472 157207022.0    -17.15187 6495.0  5.14900     0.055     0.60431 -3e+00   4e-01    -4.36308 -9999.99000 -9999.99000 -9999.99000     0.23375     0.00558    -4.61611     0.01530
-9999.99                    -9999.99   9662045.00 296.71686  46.36522 355114113.0     -5.00346 5565.0  8.79300     0.038     0.80034 -2e+00   2e-01    -4.72423 -9999.99000 -9999.99000 -9999.99000     0.22123     0.01339    -4.78038     0.03412
-9999.99                    -9999.99  12023386.00 296.71500  50.42803 154812074.0     -6.77469 6205.0  7.15400     0.097     0.65982 -3e+00   2e-03    -6.78816 -9999.99000 -9999.99000 -9999.99000     0.12155     0.00140    -5.18706     0.01581
-9999.99                    -9999.99  11465855.00 296.71216  49.36078 354609028.0      9.43653 5641.0  5.33400     0.153     0.78745 -2e+00   4e-02    -5.37638 -9999.99000 -9999.99000 -9999.99000     0.28803     0.01010    -4.59020     0.01894
-9999.99                    -9999.99   7698258.00 296.70979  43.30586 247707126.0    -23.83650 5921.0  2.58500     0.005     0.61971 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38987     0.00482    -4.34864     0.00652
-9999.99                    -9999.99  11824473.00 296.70868  50.08876 594212087.0    -16.88169 5485.0 18.82700     0.217     0.91694 -2e+00   2e-01    -4.70012 -9999.99000 -9999.99000 -9999.99000     0.22378     0.00401    -4.76654     0.01013
-9999.99                    -9999.99  11824472.00 296.70792  50.04743 362712087.0    -48.63366 5898.0 11.94100     0.019     0.68164 -2e+00   2e-01    -4.77105 -9999.99000 -9999.99000 -9999.99000     0.17351     0.00352    -4.84136     0.01439
-9999.99                    -9999.99  11308072.00 296.70700  49.06475 157209183.0    -26.73849 6117.0  2.29500     0.006     0.64121 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32589     0.00329    -4.38845     0.00586
-9999.99                    -9999.99   9963670.00 296.70328  46.81386 355214017.0    -25.77783 4908.0 26.65600     5.142     1.10493 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23257     0.01729    -5.00592     0.03784
-9999.99                    -9999.99  10744632.00 296.70187  48.08258 154808058.0    -76.85316 5843.0 14.74000     0.354     0.75608 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14516     0.00445    -4.97754     0.02462
-9999.99                    -9999.99   5978533.00 296.70178  41.24658 367804179.0    -20.37408 6307.0 17.18400     0.116     0.49748 -3e+00   2e-01    -4.74159 -9999.99000 -9999.99000 -9999.99000     0.28788     0.00605    -4.51004     0.01207
-9999.99                    -9999.99  11824451.00 296.70117  50.08160 354612087.0    -42.40935 5036.0 10.80600     0.010     0.94912 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22370     0.00966    -4.90761     0.02279
-9999.99                    -9999.99   7975010.00 296.69928  43.72481 359906220.0     23.08596 6225.0 18.02500     0.786     0.57448 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15115     0.00286    -4.93814     0.01567
-9999.99                    -9999.99   5467219.00 296.69812  40.60478  52913201.0    -50.88519 6078.0  3.37700     0.004     0.57629 -3e+00   2e-01    -4.59794 -9999.99000 -9999.99000 -9999.99000     0.20854     0.00478    -4.71917     0.01468
-9999.99                    -9999.99   7299808.00 296.69473  42.88605 367715151.0     -6.86475 5643.0 15.18000     0.194     0.72010 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33856     0.00648    -4.49200     0.01004
-9999.99                    -9999.99  10931822.00 296.69089  48.38414 362808031.0     -4.90338 6028.0 11.31900     0.056     0.69156 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18991     0.00167    -4.76359     0.00616
-9999.99                    -9999.99   9963635.00 296.69016  46.80081 362807016.0    -48.31341 5617.0 35.99300     0.560     0.81536 -2e+00   4e-02    -5.30948 -9999.99000 -9999.99000 -9999.99000     0.15831     0.00423    -4.94735     0.01801
-9999.99                    -9999.99  10221150.00 296.68680  47.26334 590905165.0    -19.89000 6211.0  1.73700     0.011     0.62869 -1e+04  -1e+04 -9999.99000    -2.54790     0.35436    -4.41579 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10287216.00 296.68506  47.32617 590904143.0     -3.07000 6250.0  7.18200     0.029     0.66294 -1e+04  -1e+04 -9999.99000    -2.46619     0.47490    -4.29337 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8573782.00 296.68448  44.66382 158910200.0    -13.34925 5724.0 24.87700     0.375     0.66652 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22661     0.00702    -4.72518     0.01789
-9999.99                    -9999.99  10613242.00 296.68430  47.83870 354608150.0    -16.86168 5909.0  4.01300     0.140     0.71687 -2e+00   3e-01    -4.49356 -9999.99000 -9999.99000 -9999.99000     0.35490     0.01138    -4.43689     0.01690
-9999.99                    -9999.99   9722909.00 296.68393  46.47166 355114118.0    -20.08389 5774.0 13.23500     0.212     0.76530 -2e+00   3e-01    -4.42649 -9999.99000 -9999.99000 -9999.99000     0.19412     0.01382    -4.83015     0.04291
-9999.99                    -9999.99   9903639.00 296.68344  46.76575 362707016.0    -30.14085 5415.0 27.41200     6.258     0.85684 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19054     0.00571    -4.87390     0.01762
-9999.99                    -9999.99   8832265.00 296.68121  45.07866 355110087.0    -25.17741 5841.0 11.93200     0.062     0.75528 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25008     0.01746    -4.70540     0.03820
-9999.99                    -9999.99  10548004.00 296.68048  47.70694 354608136.0      2.09145 5937.0 13.76100     0.173     0.72049 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09767     0.00925    -5.35571     0.11312
-9999.99                    -9999.99   7625221.00 296.68032  43.29187 367816115.0    -34.36377 5611.0 23.52300     0.962     0.79171 -2e+00   2e-01    -4.72586 -9999.99000 -9999.99000 -9999.99000     0.33628     0.00737    -4.55999     0.01119
-9999.99                    -9999.99  11465772.00 296.67921  49.37022 157209028.0    -19.02315 4838.0  8.84500     0.060     1.20980 -8e-01   5e-01    -4.23546 -9999.99000 -9999.99000 -9999.99000     0.60197     0.01373    -4.57248     0.01049
-9999.99                    -9999.99   5978436.00 296.67892  41.25750 162204179.0      9.82680 5941.0  4.56000     0.010     0.62865 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31904     0.00215    -4.43936     0.00380
-9999.99                    -9999.99  11671968.00 296.67383  49.79376 354612094.0    -15.46071 6126.0 16.24400     0.200     0.64281 -3e+00   1e-01    -4.94433 -9999.99000 -9999.99000 -9999.99000     0.19961     0.00726    -4.72627     0.02501
-9999.99                    -9999.99   7380501.00 296.67328  42.99308 747807098.0      3.16000 6483.0  1.07100     0.006     0.42037 -1e+04  -1e+04 -9999.99000    -2.71867     0.44457    -4.33174 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8444782.00 296.67322  44.48562 359906026.0    -31.78200 5787.0  6.98000     0.019     0.68903 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33946     0.00317    -4.47471     0.00493
-9999.99                    -9999.99   9903613.00 296.67258  46.70032 354607009.0    -27.03000 3755.0 13.84000     0.064     1.91131 -8e-02   3e-01    -4.74200 -9999.99000 -9999.99000 -9999.99000     2.97506     0.06230    -4.89341     0.00920
-9999.99                    -9999.99   8767034.00 296.67044  44.95984 355210089.0    -30.68124 4422.0 42.01800     0.551     1.33964 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.54659     0.01808    -4.81010     0.01518
-9999.99                    -9999.99   9963569.00 296.66721  46.83487 354607017.0    -15.07044 5446.0 26.09200     0.188     0.91681 -2e+00   2e-01    -4.62593 -9999.99000 -9999.99000 -9999.99000     0.08564     0.01117    -5.46999     0.12585
-9999.99                    -9999.99   4079172.00 296.66708  39.18203  52906201.0    -26.92863 5546.0 19.98000     0.215     0.87899 -2e+00   2e-01    -4.67786 -9999.99000 -9999.99000 -9999.99000     0.19081     0.00474    -4.89022     0.01442
-9999.99                    -9999.99   7625150.00 296.66226  43.24989 360107126.0    -37.88622 5552.0  0.39800     0.004     0.72577 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21292     0.00387    -4.78790     0.01048
-9999.99                    -9999.99   9661883.00 296.66040  46.36588 355214120.0    -13.19913 4909.0 22.84100     0.032     1.10596 -1e+00   3e-01    -4.42931 -9999.99000 -9999.99000 -9999.99000     0.47323     0.01909    -4.66215     0.01888
-9999.99                    -9999.99   7625138.00 296.65967  43.27029 367716124.0    -15.32061 6086.0  7.32200     0.051     0.63307 -3e+00   3e-02    -5.50036    -2.25528     0.51811    -4.24741     0.19169     0.00218    -4.74230     0.00840
-9999.99                    -9999.99   8766982.00 296.65509  44.96473 364210091.0     11.56800 5798.0 15.68300     2.024     0.81580 -2e+00   1e-01    -4.90090 -9999.99000 -9999.99000 -9999.99000     0.17378     0.00315    -4.85050     0.01248
-9999.99                    -9999.99  10024363.00 296.64865  46.94651 354607122.0     16.65153 5467.0 18.46500     0.177     0.86668 -2e+00   1e-01    -4.78081 -9999.99000 -9999.99000 -9999.99000     0.25487     0.00878    -4.72012     0.01851
-9999.99                    -9999.99  10874032.00 296.64818  48.25945 362708041.0     -7.03488 6347.0  2.32000     0.005     0.68068 -3e+00   2e-01    -4.65542 -9999.99000 -9999.99000 -9999.99000     0.32109     0.00125    -4.40873     0.00225
-9999.99                    -9999.99  10613120.00 296.64512  47.89989 157208127.0    -54.83793 5791.0 17.62700     0.421     0.78576 -2e+00   6e-01    -4.17527 -9999.99000 -9999.99000 -9999.99000     0.28978     0.00611    -4.57305     0.01147
-9999.99                    -9999.99   7768357.00 296.64227  43.43665 360106223.0    -17.08182 5273.0 28.18800     5.531     1.00153 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25670     0.00477    -4.78360     0.00970
-9999.99                    -9999.99   8313989.00 296.64016  44.20642 747806083.0    -22.49000 5057.0 32.44700     4.462     1.03483 -1e+04  -1e+04 -9999.99000    -1.47832     0.07223    -5.10179 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9963468.00 296.63638  46.89069 355114016.0      3.11214 4970.0 33.48000     1.805     1.05061 -2e+00  -9e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17389     0.01859    -5.12760     0.05829
-9999.99                    -9999.99  11307847.00 296.63358  49.03025 157209187.0    -12.30852 5527.0  7.96100     0.016     0.79241 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39511     0.00295    -4.38321     0.00385
-9999.99                    -9999.99   8043621.00 296.63242  43.85969 247606211.0    -29.71056 5926.0  8.26700     0.013     0.76313 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34000     0.00204    -4.42540     0.00326
-9999.99                    -9999.99   6060010.00 296.63058  41.34217 162204177.0      7.30506 6017.0  5.80900     0.010     0.65126 -3e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29586     0.00385    -4.49835     0.00739
-9999.99                    -9999.99  11773348.00 296.62955  49.97045 354612083.0     -3.36234 5698.0  6.41400     0.057     0.81881 -2e+00   3e-01    -4.42287 -9999.99000 -9999.99000 -9999.99000     0.43225     0.01155    -4.39904     0.01327
-9999.99                    -9999.99   5637994.00 296.62708  40.84137 367905051.0    -13.18911 6206.0  3.68900     0.005     0.62329 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26344     0.00361    -4.55030     0.00822
-9999.99                    -9999.99  10483447.00 296.62421  47.60939 354608115.0    -66.24582 5551.0 24.85800     2.804     0.87445 -2e+00   8e-02    -5.07068 -9999.99000 -9999.99000 -9999.99000     0.22412     0.01301    -4.78447     0.03235
-9999.99                    -9999.99  11924189.00 296.62390  50.27841 362812071.0    -15.74088 4649.0 19.39900     0.118     1.30140 -1e+00   1e-01    -4.99369 -9999.99000 -9999.99000 -9999.99000     0.30363     0.00793    -5.00190     0.01262
-9999.99                    -9999.99   7906094.00 296.62156  43.69808 367911021.0    -22.34547 5610.0 18.76400     0.363     0.80997 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20015     0.00776    -4.83266     0.02265
-9999.99                    -9999.99  11973573.00 296.61932  50.34049 362812059.0    -50.62503 5617.0 12.51400     0.052     0.82689 -2e+00   9e-02    -5.01870 -9999.99000 -9999.99000 -9999.99000     0.23877     0.00167    -4.66404     0.00408
-9999.99                    -9999.99  11824220.00 296.61728  50.03113 362712079.0     -9.38649 5738.0  8.76900     0.019     0.79857 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26545     0.00286    -4.58367     0.00619
-9999.99                    -9999.99  10088190.00 296.61255  47.01087 354607110.0    -21.07458 5683.0 17.04100     0.775     0.82068 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25707     0.01338    -4.67025     0.02862
-9999.99                    -9999.99   7697881.00 296.61209  43.31244 367816121.0     -9.19635 6052.0 11.39600     0.059     0.59795 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20724     0.00453    -4.71671     0.01420
-9999.99                    -9999.99   5808791.00 296.60480  41.09307 367803025.0     19.99383 5585.0 13.67100     0.139     0.81940 -2e+00   5e-02    -5.28799 -9999.99000 -9999.99000 -9999.99000     0.05137     0.00641    -6.09891     0.23221
-9999.99                    -9999.99   5893899.00 296.60455  41.13533 367903016.0    -18.60288 5936.0 15.07000     2.192     0.69266 -2e+00   2e-01    -4.56688 -9999.99000 -9999.99000 -9999.99000     0.15401     0.00618    -4.93148     0.03067
-9999.99                    -9999.99   6966566.00 296.60433  42.49233 162315234.0    -25.59771 5034.0 25.06600     0.198     1.07999 -1e+00   4e-02    -5.32516 -9999.99000 -9999.99000 -9999.99000     0.20085     0.00608    -4.98203     0.01627
-9999.99                    -9999.99   6059892.00 296.60396  41.39317 162304187.0    -26.28819 5682.0  9.56100     0.048     0.76495 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31354     0.00548    -4.50452     0.00948
-9999.99                    -9999.99   9722677.00 296.60304  46.46461 154807228.0    -35.40450 5553.0 15.33600     0.343     0.76988 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15046     0.00545    -4.96921     0.02601
-9999.99                    -9999.99   6966557.00 296.60220  42.46354 367715234.0    -16.59147 5830.0 10.82300     0.239     0.64921 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16754     0.00359    -4.87520     0.01511
-9999.99                    -9999.99   7217965.00 296.60162  42.74436 162315098.0    -19.77369 5466.0 25.65600     1.905     0.75661 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17949     0.00419    -4.87256     0.01462
-9999.99                    -9999.99   9722664.00 296.60035  46.49875 364214103.0    -16.33131 5940.0  3.21200     0.011     0.74558 -2e+00   4e-01    -4.39426 -9999.99000 -9999.99000 -9999.99000     0.42510     0.00525    -4.32606     0.00633
-9999.99                    -9999.99   5723318.00 296.59546  40.90086 367705051.0    -34.92417 6201.0  2.52600     0.005     0.59313 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13966     0.00476    -5.01074     0.02782
-9999.99                    -9999.99   5466688.00 296.59302  40.65974 367805236.0      4.50312 5627.0  5.04600     0.142     0.73595 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24824     0.00478    -4.66117     0.01091
-9999.99                    -9999.99   6059842.00 296.59268  41.30908 373113101.0      3.49242 5569.0 10.53900     0.007     0.78498 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32723     0.00557    -4.54524     0.00884
-9999.99                    -9999.99   9782956.00 296.59067  46.58056 355214119.0     -1.36095 4819.0 10.30600     0.051     1.17154 -1e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.90037     0.03086    -4.42854     0.01544
-9999.99                    -9999.99   7974634.00 296.58698  43.76692 367711171.0    -27.61911 6194.0  2.76000     0.017     0.56190 -4e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22031     0.00283    -4.64729     0.00861
-9999.99                    -9999.99   8573442.00 296.58530  44.67339 359913096.0    -35.12430 5813.0 10.51700     0.177     0.69106 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27728     0.00493    -4.57973     0.00990
-9999.99                    -9999.99   7051480.00 296.58483  42.58906 162315099.0     -0.81057 6229.0  1.85200     0.004     0.50160 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31543     0.00573    -4.44101     0.01032
-9999.99                    -9999.99   7051477.00 296.58417  42.50241 367715091.0    -15.98106 5752.0 10.21500     0.178     0.76412 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20836     0.00275    -4.74899     0.00810
-9999.99                    -9999.99   7768158.00 296.58369  43.43165 367916145.0    -16.82163 5931.0 17.00200     0.160     0.56228 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26780     0.00700    -4.57737     0.01498
-9999.99                    -9999.99   7462939.00 296.57913  43.04250 367815158.0    -31.00146 5989.0  4.47100     0.076     0.68804 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36520     0.00331    -4.36146     0.00493
-9999.99                    -9999.99   8831886.00 296.57681  45.01790 355210082.0    -29.16018 5761.0 12.63800     2.620     0.75443 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14276     0.01402    -5.04762     0.06628
-9999.99                    -9999.99   7837370.00 296.57236  43.51359 360106222.0    -39.83757 5755.0 17.99600     0.187     0.72270 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17174     0.00236    -4.88829     0.00895
ZTFJ194617.32+391413.1      -9999.99     -9999.99 296.57224  39.23707 373106224.0    -35.27439 4400.0  0.79770 -9999.990     1.38925 -8e-02   8e-01    -4.12046 -9999.99000 -9999.99000 -9999.99000     1.68689     0.01259    -4.33940     0.00330
-9999.99                    -9999.99   6881330.00 296.57208  42.35894 162215231.0     27.95934 5913.0 12.38700     0.622     0.71130 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10721     0.00173    -5.29149     0.02158
-9999.99                    -9999.99   5637772.00 296.57028  40.80044 367805073.0    -23.84649 5227.0 11.15800     0.084     1.01593 -2e+00   8e-02    -5.04849 -9999.99000 -9999.99000 -9999.99000     0.38608     0.00767    -4.62232     0.00963
-9999.99                    -9999.99   9843283.00 296.56937  46.66433 157207010.0      4.78332 5430.0 20.80900     0.631     0.91734 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20642     0.00464    -4.80317     0.01312
-9999.99                    -9999.99   5723199.00 296.56771  40.99792  52913104.0    -24.51696 6187.0  1.66200     0.004     0.65157 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32956     0.00130    -4.35904     0.00235
-9999.99                    -9999.99  11360860.00 296.56658  49.15378 157209030.0    -27.98937 6199.0 15.20500     1.500     0.61467 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16739     0.00237    -4.84605     0.01207
-9999.99                    -9999.99   9963274.00 296.56418  46.80543 362707023.0    -18.73296 5783.0 12.90400     1.639     0.70191 -2e+00   5e-02    -5.28654 -9999.99000 -9999.99000 -9999.99000     0.12088     0.00332    -5.13703     0.02559
-9999.99                    -9999.99  11413285.00 296.56350  49.22597 154809036.0    -57.18957 5458.0 36.36200     0.347     0.85687 -2e+00   1e-01    -4.96939 -9999.99000 -9999.99000 -9999.99000     0.15270     0.00118    -4.95915     0.00547
-9999.99                    -9999.99  10220756.00 296.56128  47.22712 362707120.0      4.52313 5753.0  4.84500     0.009     0.77330 -2e+00   9e-02    -5.02248 -9999.99000 -9999.99000 -9999.99000     0.30559     0.00398    -4.53981     0.00702
-9999.99                    -9999.99   9963255.00 296.55708  46.88672 154807124.0      3.96273 6478.0  1.37300     0.011     0.61211 -3e+00   6e-03    -6.21565 -9999.99000 -9999.99000 -9999.99000     0.29039     0.00101    -4.41758     0.00227
-9999.99                    -9999.99   8247608.00 296.55557  44.17415 747806078.0     -5.53000 6246.0  1.03200     0.214     0.42957 -1e+04  -1e+04 -9999.99000    -2.69511     0.24203    -4.58562 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8043361.00 296.55508  43.84631 359906179.0    -47.45283 5573.0  8.26400     0.076     0.77796 -2e+00   1e-01    -4.78270    -1.92890     0.24847    -4.56052     0.15026     0.00410    -5.04311     0.01723
-9999.99                    -9999.99   9782847.00 296.55481  46.54774 355114119.0    -21.44484 5776.0 11.41400     0.068     0.82139 -2e+00   5e-01    -4.22123 -9999.99000 -9999.99000 -9999.99000     0.39879     0.02462    -4.45748     0.03084
-9999.99                    -9999.99  11773174.00 296.55471  49.95808 154812084.0    -42.71955 6247.0  3.67000     0.392     0.57991 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15696     0.00160    -4.90405     0.00962
-9999.99                    -9999.99   5808571.00 296.55425  41.09917  52913106.0    -10.08699 6069.0 10.55400     0.171     0.68578 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42685     0.00568    -4.27685     0.00699
-9999.99                    -9999.99   4284521.00 296.55283  39.34091 367701234.0    -23.11599 5930.0  5.21100     0.109     0.67073 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16394     0.00399    -4.88405     0.01782
-9999.99                    -9999.99   9722513.00 296.55075  46.49619 355114123.0     -1.27089 5095.0 24.75600     0.448     1.04692 -1e+00   4e-01    -4.31293 -9999.99000 -9999.99000 -9999.99000     0.31289     0.02171    -4.83677     0.03393
-9999.99                    -9999.99   4484814.00 296.54300  39.56863 367901026.0    -35.10429 4163.0 24.87700     0.076 -9999.99000 -9e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.69318     0.01214    -5.03944     0.00793
-9999.99                    -9999.99   7545702.00 296.54175  43.17508 247707081.0    -35.10429 6329.0  2.36700     0.025     0.52401 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24975     0.00331    -4.56014     0.00845
-9999.99                    -9999.99   4386659.00 296.53293  39.48986 367801232.0    -14.84028 5511.0 23.51400     1.001     0.78487 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08034     0.00495    -5.53420     0.06396
-9999.99                    -9999.99  12022951.00 296.53229  50.42659 354612073.0    -26.22813 5654.0 42.08300     1.124     0.81960 -2e+00   1e-01    -4.84645 -9999.99000 -9999.99000 -9999.99000     0.15232     0.00757    -4.99266     0.03304
-9999.99                    -9999.99   7697595.00 296.53135  43.36758 747807181.0      1.73000 5894.0  8.37900     0.097     0.72669 -1e+04  -1e+04 -9999.99000    -2.33703     0.22475    -4.60322 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7837214.00 296.52621  43.50761 247706204.0    -34.23369 5914.0  7.49000     0.045     0.64020 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29377     0.00433    -4.54144     0.00811
-9999.99                    -9999.99  10154475.00 296.52295  47.13899 354607113.0    -29.69055 4650.0 14.62000     2.975     1.32671 -1e+00   1e-01    -4.90565 -9999.99000 -9999.99000 -9999.99000     0.77052     0.02515    -4.66677     0.01473
-9999.99                    -9999.99   9782740.00 296.51712  46.56718 354607229.0      2.27157 4090.0 15.22900     0.025     1.63847 -6e-01   8e-02    -5.23176 -9999.99000 -9999.99000 -9999.99000     1.29731     0.03621    -4.85754     0.01239
-9999.99                    -9999.99   6222079.00 296.51550  41.55741 373112167.0    -28.23954 6388.0  3.88400     0.007     0.56334 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14796     0.00349    -4.95530     0.02185
-9999.99                    -9999.99   8247468.00 296.51538  44.14331 247606078.0     -2.52174 6060.0  4.58800     0.008     0.60297 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20883     0.00479    -4.70907     0.01491
-9999.99                    -9999.99   8702424.00 296.51392  44.85431 247613088.0    -14.24985 5183.0  0.90300     0.003     0.80420 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31432     0.00368    -4.64210     0.00595
-9999.99                    -9999.99   7545518.00 296.50604  43.15297 359907081.0    -81.11613 4530.0 28.99900     0.220     1.30934 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.83665     0.01238    -4.54213     0.00667
-9999.99                    -9999.99   7905683.00 296.50430  43.68953 747806225.0    -22.75000 6156.0  0.96000     0.038     0.50711 -1e+04  -1e+04 -9999.99000    -2.82440     0.02200    -5.62073 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8638217.00 296.50290  44.71777 360113081.0    -10.60734 6162.0  6.31900     0.070     0.64576 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.45836     0.00652    -4.24876     0.00733
-9999.99                    -9999.99   7051138.00 296.49991  42.58015 367915094.0    -23.52627 6153.0  3.98300     0.046     0.62427 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22440     0.00313    -4.62657     0.00948
-9999.99                    -9999.99   4284190.00 296.49300  39.38258  52906207.0    -30.07080 5912.0 12.19900     2.260     0.63791 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12720     0.00179    -5.09049     0.01294
-9999.99                    -9999.99  10743955.00 296.49300  48.05208 157208250.0    -14.95035 6137.0  9.63700     0.023     0.59423 -3e+00   9e-02    -5.00047 -9999.99000 -9999.99000 -9999.99000     0.13163     0.00414    -5.06795     0.03277
-9999.99                    -9999.99   8638173.00 296.49079  44.76258 247613081.0  -9999.99000 6167.0  2.86400     0.011     0.66679 -3e+00   3e-02    -5.51194 -9999.99000 -9999.99000 -9999.99000     0.38380     0.00103    -4.28024     0.00150
-9999.99                    -9999.99   8043142.00 296.49063  43.82113 367711168.0    -29.75058 5652.0  3.23800     0.003     0.70292 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35597     0.00638    -4.50516     0.00915
-9999.99                    -9999.99   8111770.00 296.48292  43.94238 367711154.0    -24.69708 5356.0 10.26900     0.094 -9999.99000 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5637313.00 296.48166  40.81004 367805074.0    -14.92032 5783.0  5.21300     0.020     0.71374 -2e+00   2e-02    -5.74859 -9999.99000 -9999.99000 -9999.99000     0.32945     0.00536    -4.47909     0.00871
-9999.99                    -9999.99  11671500.00 296.48001  49.74163 362709075.0    -31.89207 5810.0  6.56600     0.032     0.76497 -2e+00   1e-01    -4.93292 -9999.99000 -9999.99000 -9999.99000     0.21697     0.00881    -4.72359     0.02450
-9999.99                    -9999.99  11873877.00 296.47952  50.18628 354612128.0    -24.43692 5118.0 26.35000     0.285     1.02905 -1e+00   2e-01    -4.61383 -9999.99000 -9999.99000 -9999.99000     0.42600     0.01828    -4.62808     0.02044
-9999.99                    -9999.99   9843019.00 296.47921  46.67789 154807006.0    -18.68292 6083.0 24.36700     3.407     0.69544 -2e+00   3e-01    -4.45679 -9999.99000 -9999.99000 -9999.99000     0.37494     0.00715    -4.37160     0.01014
-9999.99                    -9999.99   5380443.00 296.47513  40.59236 367705241.0     -5.98413 5360.0  7.10100     0.016     0.85871 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33804     0.00588    -4.59451     0.00877
-9999.99                    -9999.99  10286543.00 296.47491  47.33366 354608121.0    -19.92378 6250.0  6.13800     0.237     0.66103 -3e+00   3e-01    -4.48387 -9999.99000 -9999.99000 -9999.99000     0.25171     0.01019    -4.57784     0.02477
-9999.99                    -9999.99   8179924.00 296.46862  44.09731 247606230.0    -53.47701 6281.0  2.78200     0.048     0.51824 -3e+00   8e-02    -5.05851    -2.61280     0.35875    -4.41897     0.23277     0.00160    -4.61544     0.00443
-9999.99                    -9999.99   8444085.00 296.46629  44.47776 747806041.0    -21.90000 4388.0 32.57100     0.442     1.26624 -1e+04  -1e+04 -9999.99000    -0.83128     0.08437    -5.12192 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11200726.00 296.46225  48.86722 354609214.0    -39.22713 5873.0 12.15700     0.021     0.75977 -2e+00   1e-01    -4.90651 -9999.99000 -9999.99000 -9999.99000     0.19108     0.00878    -4.78951     0.02992
-9999.99                    -9999.99   9962955.00 296.45021  46.89364 154807108.0    -19.03317 6217.0  9.31900     0.186     0.66852 -2e+00   6e-01    -4.17371 -9999.99000 -9999.99000 -9999.99000     0.30851     0.00710    -4.46857     0.01296
-9999.99                    -9999.99   5466012.00 296.44992  40.66553 162205234.0    -11.28780 6209.0  1.41800     0.003     0.55413 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39564     0.00312    -4.28484     0.00431
-9999.99                    -9999.99   7697317.00 296.44731  43.30045 367816106.0    -31.89207 5049.0 12.28800     0.061     0.94083 -1e+00   5e-02    -5.24593 -9999.99000 -9999.99000 -9999.99000     0.50306     0.00976    -4.49761     0.00915
-9999.99                    -9999.99  12120650.00 296.44107  50.61730 354612241.0      5.13354 4881.0 29.86900     0.438     1.15406 -1e+00   2e-01    -4.78122 -9999.99000 -9999.99000 -9999.99000     0.22131     0.01204    -5.03463     0.02793
-9999.99                    -9999.99  11517532.00 296.43688  49.40556 154809034.0    -35.18433 6354.0  5.61300     0.094     0.55038 -3e+00   5e-02    -5.31835 -9999.99000 -9999.99000 -9999.99000     0.18912     0.00200    -4.74119     0.00861
-9999.99                    -9999.99  10677831.00 296.43408  47.97997 157208007.0     -7.94550 5776.0 21.00000     0.093     0.77841 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19740     0.00225    -4.75212     0.00753
-9999.99                    -9999.99  10612448.00 296.43219  47.81216 590904192.0     -7.13000 3755.0 20.26500     0.057 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.04814     0.35201    -4.70326 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11823756.00 296.43127  50.06610 362712147.0    -32.24232 6332.0  6.32500     0.133     0.57320 -3e+00   6e-02    -5.21521 -9999.99000 -9999.99000 -9999.99000     0.18807     0.00234    -4.75104     0.00965
-9999.99                    -9999.99  10220322.00 296.42700  47.26216 354608122.0    -48.90000 3935.0 33.93000     4.707     1.77184 -9e-02   5e-01    -4.50462 -9999.99000 -9999.99000 -9999.99000     1.02236     0.04820    -5.14049     0.02110
-9999.99                    -9999.99  10023645.00 296.42667  46.90026 354607106.0    -33.84342 4140.0 15.02000     0.068     1.59743 -6e-01   1e-01    -5.01298 -9999.99000 -9999.99000 -9999.99000     1.38877     0.02403    -4.73436     0.00767
-9999.99                    -9999.99  11517505.00 296.42438  49.44591 354609066.0    -33.86343 5127.0  7.15800     0.004     0.98931 -1e+00   3e-01    -4.41775 -9999.99000 -9999.99000 -9999.99000     0.60163     0.02061    -4.43762     0.01590
-9999.99                    -9999.99   7697247.00 296.42425  43.32342 247607180.0    -22.53558 5090.0 35.14700     0.507     0.99014 -2e+00   7e-02    -5.14094 -9999.99000 -9999.99000 -9999.99000     0.15261     0.00461    -5.06894     0.01835
-9999.99                    -9999.99   8313216.00 296.41879  44.23664 247706092.0    -16.50141 6166.0  3.25700     0.216     0.63220 -3e+00  -2e-01 -9999.99000    -2.76768     0.08897    -5.01407     0.27407     0.00424    -4.52241     0.00921
-9999.99                    -9999.99   8508380.00 296.41835  44.56007 747806034.0    -16.45000 6142.0  2.27400     0.005     0.57283 -1e+04  -1e+04 -9999.99000    -2.46027     0.37171    -4.39282 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6965761.00 296.41626  42.45566 367815226.0     -9.79677 4874.0 23.61300     0.305     1.14755 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32499     0.00894    -4.79491     0.01344
-9999.99                    -9999.99   6140300.00 296.41196  41.49295 367703195.0    -21.72504 6185.0  2.27900     0.005     0.65593 -2e+00   4e-01    -4.34992 -9999.99000 -9999.99000 -9999.99000     0.32837     0.00792    -4.44336     0.01326
-9999.99                    -9999.99  10677763.00 296.40850  47.98211 154808007.0     -2.03142 6303.0  5.61900     0.060     0.64869 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17373     0.00212    -4.81328     0.01040
-9999.99                    -9999.99   4283751.00 296.40622  39.37326 367701241.0    -10.72743 6225.0  2.58400     0.015     0.62003 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24142     0.00474    -4.60538     0.01218
-9999.99                    -9999.99   5892991.00 296.40621  41.16519 162203009.0    -29.43036 5699.0 17.03400     0.259     0.78724 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13430     0.00219    -5.04426     0.01360
-9999.99                    -9999.99   5892974.00 296.40256  41.19446 367803017.0    -38.28648 5841.0 14.96100     0.608     0.60055 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16111     0.00635    -4.91027     0.02789
-9999.99                    -9999.99  10286289.00 296.39703  47.30909 362808122.0    -47.37276 6268.0  6.09000     0.410     0.61342 -3e+00   3e-01    -4.52649 -9999.99000 -9999.99000 -9999.99000     0.18730     0.00154    -4.75627     0.00631
-9999.99                    -9999.99  10286286.00 296.39685  47.33912 590904141.0    -21.03000 5429.0 14.94100     0.055     0.91431 -1e+04  -1e+04 -9999.99000    -1.58068     0.41806    -4.32896 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8702029.00 296.39639  44.80011 360113221.0    -50.78514 6102.0  5.50700     0.039     0.59098 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20700     0.00443    -4.70801     0.01418
-9999.99                    -9999.99  11873674.00 296.39075  50.10253 157212147.0    -62.59329 5387.0 30.15700     0.073     0.94093 -2e+00   2e-01    -4.63732 -9999.99000 -9999.99000 -9999.99000     0.33866     0.00760    -4.59837     0.01129
-9999.99                    -9999.99  11147969.00 296.39026  48.77865 354609003.0     -6.73467 5775.0 12.42700     0.029     0.87387 -2e+00   4e-01    -4.37419 -9999.99000 -9999.99000 -9999.99000     0.29430     0.01829    -4.62578     0.03261
-9999.99                    -9999.99   7217059.00 296.38677  42.77428 367815174.0    -11.56800 5865.0  3.33900     0.008     0.60128 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41299     0.00673    -4.36892     0.00831
-9999.99                    -9999.99  10809345.00 296.38388  48.18048 590904018.0    -58.16000 5110.0 30.12900     4.517 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.62376    -0.01206 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10677675.00 296.38138  47.98338 354608007.0    -16.83165 5142.0 37.07700     6.893     1.04371 -1e+00   2e-01    -4.67726 -9999.99000 -9999.99000 -9999.99000     0.24830     0.01626    -4.88279     0.03358
-9999.99                    -9999.99  11873645.00 296.38123  50.13203 354612150.0     -7.73535 6109.0 16.15100     0.244     0.71972 -2e+00   4e-01    -4.32806 -9999.99000 -9999.99000 -9999.99000     0.20374     0.00662    -4.75861     0.02019
-9999.99                    -9999.99  10153969.00 296.37585  47.10049 590905162.0     11.12000 6131.0 12.13500     0.098     0.67627 -1e+04  -1e+04 -9999.99000    -2.47179     0.34879    -4.42033 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8443778.00 296.37333  44.47683 247606039.0    -31.94211 5992.0  9.48100     0.127     0.66000 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07771     0.00437    -5.68702     0.11154
-9999.99                    -9999.99   8313059.00 296.37171  44.20917 247706080.0      9.81678 6221.0  2.43400     0.044     0.55166 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30093     0.00409    -4.46273     0.00786
-9999.99                    -9999.99   7623918.00 296.37129  43.29872 247607192.0    -17.89239 5260.0 18.70000     0.328     0.90066 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.04503     0.00604 -9999.99000 -9999.99000
-9999.99                    -9999.99  10087424.00 296.36438  47.09374 362808215.0      8.80608 6144.0 13.03000     0.139     0.68029 -3e+00   2e-01    -4.61480 -9999.99000 -9999.99000 -9999.99000     0.18953     0.00336    -4.76928     0.01232
ZTFJ194527.14+492951.6      -9999.99  11517333.00 296.36313  49.49770 354609054.0    -13.87959 5767.0  5.71900     0.022     0.78410 -2e+00   6e-01    -4.19379 -9999.99000 -9999.99000 -9999.99000     0.62544     0.02876    -4.22434     0.02184
-9999.99                    -9999.99     -9999.99 296.36313  49.49770 354609054.0    -13.87959 5800.0  5.76534 -9999.990 -9999.99000 -2e+00   6e-01    -4.16694 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6221371.00 296.35678  41.54590 373112172.0    -26.74851 5660.0 17.91000     3.242     0.73880 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.05387     0.00491 -9999.99000 -9999.99000
-9999.99                    -9999.99  10547015.00 296.35550  47.71835 354608023.0    -19.55352 6020.0 12.61200     0.346     0.69068 -2e+00   3e-01    -4.49682 -9999.99000 -9999.99000 -9999.99000     0.11312     0.00799    -5.20561     0.07487
-9999.99                    -9999.99  10482554.00 296.35495  47.65082 590904184.0    -24.63000 5838.0  5.38100     0.026     0.76163 -1e+04  -1e+04 -9999.99000    -2.20035     0.29673    -4.48397 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11772665.00 296.34521  49.93267 157209089.0      3.49242 6314.0  6.56000     0.030     0.67919 -3e+00   3e-01    -4.50129 -9999.99000 -9999.99000 -9999.99000     0.26200     0.00565    -4.53877     0.01325
-9999.99                    -9999.99  11722427.00 296.34104  49.85233 154809086.0    -23.31612 6494.0  4.11700     1.149     0.55119 -3e+00   5e-02    -5.32469 -9999.99000 -9999.99000 -9999.99000     0.23186     0.00347    -4.58815     0.01048
-9999.99                    -9999.99   7973819.00 296.33950  43.70019 247606003.0      0.24018 6141.0 10.93100     0.141     0.53537 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07891     0.00293    -6.10353     0.24134
-9999.99                    -9999.99   9166700.00 296.33808  45.54511 247613175.0     -2.48172 6307.0  3.90900     0.108     0.63971 -3e+00  -9e-02 -9999.99000    -2.70305     0.29378    -4.50798     0.25256     0.00091    -4.52202     0.00244
-9999.99                    -9999.99   8378805.00 296.33502  44.33766 359906086.0    -17.89239 5461.0 17.23100     0.179     0.79247 -2e+00   2e-01    -4.57767 -9999.99000 -9999.99000 -9999.99000     0.60457     0.00515    -4.27327     0.00403
-9999.99                    -9999.99   7544779.00 296.33429  43.12264 359907091.0      9.12630 5501.0 10.69700     0.010     0.75400 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24368     0.00411    -4.75388     0.00911
-9999.99                    -9999.99   8042528.00 296.32522  43.88609 367811170.0      1.12077 4859.0 15.05900     0.191     1.13025 -1e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.58695     0.01277    -4.59192     0.01001
-9999.99                    -9999.99   4283320.00 296.32421  39.37744  52806024.0    -13.61943 6388.0 15.31000     0.566     0.59317 -3e+00   2e-01    -4.78942 -9999.99000 -9999.99000 -9999.99000     0.17843     0.00234    -4.79410     0.01045
-9999.99                    -9999.99   6139884.00 296.32306  41.43245 367703190.0    -34.19367 5590.0 14.34400     0.049     0.74058 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16968     0.00514    -4.89150     0.02004
-9999.99                    -9999.99   9230422.00 296.32146  45.60061 247713159.0    -59.68128 4274.0 24.75200     0.112     1.37468 -9e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.64389     0.00506    -4.74977     0.00358
-9999.99                    -9999.99   5550330.00 296.32053  40.77125 367705197.0    -32.06217 5988.0 19.01300     0.096     0.58382 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16771     0.00422    -4.86073     0.01867
-9999.99                    -9999.99  10087296.00 296.31958  47.04633 362808210.0    -12.27849 5975.0 16.88400     0.224     0.72152 -2e+00   2e-01    -4.64227 -9999.99000 -9999.99000 -9999.99000     0.21670     0.00294    -4.70199     0.00842
-9999.99                    -9999.99   5636577.00 296.31757  40.83664 367805065.0    -23.93655 5686.0 21.67500     0.324     0.70278 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10453     0.00358    -5.27394     0.03107
-9999.99                    -9999.99  11306960.00 296.31512  49.00580 362809220.0    -42.53943 4254.0 38.24700     1.681     1.42434 -9e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42285     0.01106    -5.01795     0.01218
-9999.99                    -9999.99  12071527.00 296.31412  50.51847 157211108.0    -31.93209 6200.0  7.41800     0.399     0.64418 -3e+00   8e-02    -5.06722 -9999.99000 -9999.99000 -9999.99000     0.27240     0.00318    -4.50657     0.00715
-9999.99                    -9999.99   9902554.00 296.30865  46.79489 572807135.0  -9999.99000 6237.0  4.84800     0.268     0.65140 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26582     0.00083    -4.49579     0.00203
-9999.99                    -9999.99   8507971.00 296.30500  44.51522 247606031.0     17.07180 5652.0 13.73600     0.303     0.73521 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12792     0.00523    -5.11843     0.02990
-9999.99                    -9999.99  10351715.00 296.30481  47.48312 362808118.0      9.40650 5512.0  5.78800     0.005     0.83545 -2e+00   1e-01    -4.96075 -9999.99000 -9999.99000 -9999.99000     0.42210     0.00211    -4.39611     0.00250
-9999.99                    -9999.99  11620527.00 296.30298  49.60173 362809073.0     -9.04626 5660.0 12.92100     0.015     0.84155 -2e+00   4e-02    -5.34034 -9999.99000 -9999.99000 -9999.99000     0.24901     0.00480    -4.64471     0.01105
-9999.99                    -9999.99   9962522.00 296.30142  46.81319 157207005.0     21.69501 6481.0 16.24100     0.088     0.66610 -2e+00   8e-01    -4.07687 -9999.99000 -9999.99000 -9999.99000     0.12417     0.00490    -5.12862     0.04412
-9999.99                    -9999.99   8111145.00 296.29712  43.90003 247706227.0     -5.81403 5546.0 17.09600     0.035     0.73088 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15665     0.00239    -4.99192     0.00975
-9999.99                    -9999.99  10023254.00 296.29608  46.99055 362708210.0    -46.34205 6361.0  3.38900     0.038     0.59571 -3e+00   3e-01    -4.54402 -9999.99000 -9999.99000 -9999.99000     0.21596     0.00150    -4.64399     0.00497
-9999.99                    -9999.99  10351691.00 296.29425  47.40441 362808119.0    -44.95110 5837.0 16.33700     1.824     0.68923 -2e+00   2e-01    -4.75425 -9999.99000 -9999.99000 -9999.99000     0.15845     0.00192    -4.90891     0.00910
-9999.99                    -9999.99  12169006.00 296.28580  50.79966 354611046.0    -21.10461 6033.0 17.06500     0.427     0.75967 -2e+00   5e-01    -4.26703 -9999.99000 -9999.99000 -9999.99000     0.23906     0.00983    -4.65382     0.02425
-9999.99                    -9999.99   8443495.00 296.28036  44.41535 360006045.0    -12.99900 5981.0  8.16600     0.196     0.62442 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.00453     0.00326 -9999.99000 -9999.99000
-9999.99                    -9999.99  12168991.00 296.27921  50.72200 157211034.0    -20.89446 6427.0  5.18700     0.138     0.59815 -3e+00   3e-01    -4.51588 -9999.99000 -9999.99000 -9999.99000     0.25132     0.00420    -4.54420     0.01087
-9999.99                    -9999.99   8378588.00 296.27863  44.36138 359906048.0     -6.58455 4947.0 25.70000     0.137     1.08990 -1e+00   2e-02    -5.70821 -9999.99000 -9999.99000 -9999.99000     0.28762     0.00346    -4.80831     0.00603
-9999.99                    -9999.99   8312731.00 296.27683  44.20136 247706079.0    -25.59771 5800.0 15.04900     1.922     0.71886 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13163     0.00277    -5.07239     0.01643
-9999.99                    -9999.99  11772473.00 296.27304  49.97393 354609094.0    -12.00831 4997.0 28.27500     0.831     1.02546 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32899     0.01534    -4.71506     0.02301
-9999.99                    -9999.99   7050128.00 296.27200  42.55052 367715082.0      4.72326 6155.0  1.51700     0.008     0.62602 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.46359     0.00353    -4.21025     0.00399
-9999.99                    -9999.99  11923356.00 296.27072  50.23735 362812148.0  -9999.99000 5484.0 14.13000     2.464     0.85521 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22894     0.00161    -4.69882     0.00414
-9999.99                    -9999.99   4385158.00 296.26666  39.46949 367902118.0    -23.66637 6202.0  4.54300     0.069     0.60335 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23313     0.00202    -4.64203     0.00532
-9999.99                    -9999.99  11200185.00 296.26429  48.83103 157209210.0    -37.41588 5415.0  4.36300     0.013     0.86717 -2e+00   8e-03    -6.03181 -9999.99000 -9999.99000 -9999.99000     0.46086     0.00225    -4.33451     0.00242
-9999.99                    -9999.99   6879914.00 296.26179  42.38286 162315236.0    -28.48971 5926.0  7.56300     0.163     0.60420 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14907     0.00415    -4.95129     0.02281
-9999.99                    -9999.99   7216511.00 296.26075  42.75414 247607217.0    -15.42066 5127.0 29.61900     4.798     0.97415 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15153     0.00338    -5.08229     0.01348
-9999.99                    -9999.99   3974401.00 296.26071  39.00680 373107191.0    -33.00282 6374.0  3.84000     0.005     0.51608 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23998     0.00426    -4.58832     0.01146
-9999.99                    -9999.99  10153589.00 296.26041  47.15574 362708224.0    -20.74434 6143.0 11.23900     0.095     0.70555 -2e+00   4e-01    -4.35178 -9999.99000 -9999.99000 -9999.99000     0.17035     0.00232    -4.84513     0.01018
-9999.99                    -9999.99  10416420.00 296.25537  47.59141 362708103.0    -33.15294 5563.0 10.76700     0.028     0.87622 -2e+00   2e-01    -4.71927 -9999.99000 -9999.99000 -9999.99000     0.37981     0.00256    -4.49722     0.00337
-9999.99                    -9999.99   6965032.00 296.25516  42.46256 367815071.0    -25.15740 5896.0  7.83600     0.207     0.65655 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27802     0.00535    -4.58718     0.01065
-9999.99                    -9999.99   8701569.00 296.24722  44.83254 359909238.0    -12.00831 5785.0  7.85500     0.015     0.77896 -2e+00   1e-01    -4.85284 -9999.99000 -9999.99000 -9999.99000     0.36201     0.00965    -4.47130     0.01371
-9999.99                    -9999.99  12217843.00 296.24670  50.83054 362811038.0      4.07283 5652.0 15.94700     0.047     0.87609 -2e+00   2e-01    -4.70497 -9999.99000 -9999.99000 -9999.99000     0.30217     0.00268    -4.55907     0.00475
-9999.99                    -9999.99  10872864.00 296.24658  48.21961 157208247.0     -5.34369 5930.0 13.58500     0.273     0.74268 -2e+00   4e-01    -4.35599 -9999.99000 -9999.99000 -9999.99000     0.21153     0.00508    -4.72545     0.01490
-9999.99                    -9999.99  12217823.00 296.24051  50.88587 362711038.0    -18.14256 5378.0  6.20600     0.017     0.92747 -2e+00   4e-01    -4.35520 -9999.99000 -9999.99000 -9999.99000     0.47612     0.00312    -4.37817     0.00319
-9999.99                    -9999.99   3974277.00 296.23904  39.03616 373107178.0      6.68463 6012.0 12.02100     0.070     0.68246 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12084     0.00289    -5.14079     0.02400
-9999.99                    -9999.99  10285797.00 296.23727  47.35195 362708107.0   -117.10101 6087.0 18.36100     0.108     0.73031 -2e+00   7e-01    -4.14546 -9999.99000 -9999.99000 -9999.99000     0.18310     0.00308    -4.80594     0.01149
-9999.99                    -9999.99  10743128.00 296.23074  48.04108 354608240.0    -18.99315 6391.0  6.28500     0.136     0.66924 -3e+00   4e-01    -4.42204 -9999.99000 -9999.99000 -9999.99000     0.16440     0.01276    -4.87152     0.05969
-9999.99                    -9999.99  10023062.00 296.22885  46.96354 572807198.0    -33.51318 6331.0  0.89100     0.003     0.62393 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33597     0.00128    -4.33856     0.00228
-9999.99                    -9999.99   5976413.00 296.22852  41.27060 367803031.0      2.51175 6496.0  3.29300     0.046     0.53739 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09499     0.00349    -5.86098     0.19564
-9999.99                    -9999.99   6794119.00 296.22787  42.24336 367703224.0     -2.72187 6258.0  6.93700     0.152     0.60508 -3e+00   1e-02    -5.88198 -9999.99000 -9999.99000 -9999.99000     0.08330     0.00466    -5.90395     0.24726
-9999.99                    -9999.99   5976379.00 296.22100  41.29453  52812161.0    -26.34822 6074.0  1.27800     0.005     0.55984 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.49741     0.00416    -4.17421     0.00431
-9999.99                    -9999.99   6139383.00 296.21539  41.47019 367703179.0    -15.39066 6211.0  4.79200     0.958     0.53751 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21415     0.00372    -4.64837     0.01262
-9999.99                    -9999.99   7378532.00 296.21296  42.97953 247707092.0    -14.14980 5942.0  6.41000     0.005     0.67945 -2e+00   3e-01    -4.47614 -9999.99000 -9999.99000 -9999.99000     0.40851     0.00683    -4.37625     0.00853
-9999.99                    -9999.99   7836169.00 296.20775  43.52283 247607178.0    -29.88066 6154.0  5.04200     0.031     0.58264 -3e+00  -2e-01 -9999.99000    -2.43901     0.40534    -4.35535     0.26692     0.00485    -4.54804     0.01079
-9999.99                    -9999.99  11516933.00 296.20711  49.43925 572812152.0    -12.37857 6482.0  2.30800     0.250     0.55177 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33483     0.00761    -4.32368     0.01396
-9999.99                    -9999.99  11923213.00 296.20459  50.23633 354612148.0    -20.48418 6103.0 13.31500     0.110     0.68997 -2e+00   4e-01    -4.34462 -9999.99000 -9999.99000 -9999.99000     0.19229     0.00712    -4.75782     0.02558
-9999.99                    -9999.99   8246379.00 296.19809  44.18064 359906079.0    -22.81578 5820.0 17.98500     0.379     0.63370 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24693     0.00245    -4.64110     0.00576
-9999.99                    -9999.99  10482056.00 296.19632  47.67359 354608012.0    -19.88376 5530.0 16.71200     0.137     0.85234 -2e+00   3e-01    -4.41514 -9999.99000 -9999.99000 -9999.99000     0.23976     0.01195    -4.72081     0.02771
-9999.99                    -9999.99   4941180.00 296.19431  40.00361 367702069.0     -3.86268 4779.0 17.34600     0.019     1.21493 -1e+00   7e-02    -5.10948 -9999.99000 -9999.99000 -9999.99000     0.47889     0.00735    -4.67664     0.00717
-9999.99                    -9999.99   5806860.00 296.19392  41.01597 162303033.0    -22.47555 5794.0 14.90400     0.219     0.79077 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12809     0.00257    -5.08422     0.01789
-9999.99                    -9999.99   6220616.00 296.19254  41.53016 367903179.0    -30.60117 6377.0  2.86800     0.017     0.55315 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20258     0.00272    -4.68571     0.01041
-9999.99                    -9999.99  10482041.00 296.19095  47.61076 594208013.0  -9999.99000 5459.0 25.06900     0.495     0.87432 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19770     0.00245    -4.79931     0.00758
-9999.99                    -9999.99   9229993.00 296.18519  45.62627 747813169.0      9.81000 6214.0  6.82100     0.047     0.59366 -1e+04  -1e+04 -9999.99000    -2.58983     0.31544    -4.46668 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ194444.24+482228.8      -9999.99     -9999.99 296.18435  48.37473 354608049.0    -91.73346 5200.0  1.46213 -9999.990     0.84471 -6e-01   1e+00    -3.91401 -9999.99000 -9999.99000 -9999.99000     0.80659     0.03706    -4.26739     0.02102
-9999.99                    -9999.99  11568417.00 296.18289  49.59270 354609124.0    -31.69191 5001.0 11.63800     0.012     1.15243 -1e+00   3e-01    -4.56456 -9999.99000 -9999.99000 -9999.99000     0.41590     0.01835    -4.68419     0.02095
-9999.99                    -9999.99   7904539.00 296.17725  43.62492 247606013.0    -29.33028 5941.0 14.45900     0.019     0.63970 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25139     0.00524    -4.61201     0.01224
-9999.99                    -9999.99  10742955.00 296.17551  48.01231 354608009.0    -29.09013 6138.0 12.71000     0.258     0.71894 -3e+00   2e-01    -4.71141 -9999.99000 -9999.99000 -9999.99000     0.21877     0.01052    -4.69460     0.02985
-9999.99                    -9999.99  10285596.00 296.16916  47.36826 362808104.0     -6.95481 6237.0  6.88000     0.006     0.71794 -3e+00   4e-01    -4.39683 -9999.99000 -9999.99000 -9999.99000     0.31019     0.00279    -4.47665     0.00501
-9999.99                    -9999.99  10546472.00 296.16450  47.76864 154808008.0    -23.61633 6046.0  4.29800     0.007     0.69218 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31600     0.00253    -4.42743     0.00460
-9999.99                    -9999.99   8765577.00 296.16168  44.92092 360009128.0    -16.01109 6072.0  2.43700     0.004     0.65062 -3e+00   3e-02    -5.49190 -9999.99000 -9999.99000 -9999.99000     0.29952     0.00612    -4.52426     0.01126
-9999.99                    -9999.99   7378321.00 296.16021  42.90106 247707208.0    -19.25331 6359.0  1.93900     0.004     0.53643 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25253     0.00245    -4.53875     0.00633
-9999.99                    -9999.99  10808643.00 296.16020  48.12776 594208228.0    -32.07219 4130.0 29.40300     0.399     1.58170 -6e-01   1e-01    -5.14455 -9999.99000 -9999.99000 -9999.99000     1.07623     0.04663    -4.82351     0.01932
-9999.99                    -9999.99   4384517.00 296.15579  39.47838 367902117.0      2.01138 5520.0 14.60600     0.259     0.80466 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25852     0.00236    -4.68669     0.00496
-9999.99                    -9999.99  10546442.00 296.15240  47.73454 354608021.0    -62.77344 6261.0  5.32300     0.218     0.68589 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13836     0.00798    -5.01518     0.05379
-9999.99                    -9999.99   8110645.00 296.14904  43.93631 247606236.0     -7.43514 5483.0  7.81300     0.020     0.87873 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28274     0.00254    -4.61265     0.00484
-9999.99                    -9999.99  12168690.00 296.14893  50.71729 362711030.0      3.66252 6003.0  2.80500     0.018     0.70873 -3e+00   2e-01    -4.73774 -9999.99000 -9999.99000 -9999.99000     0.28223     0.00402    -4.52404     0.00822
-9999.99                    -9999.99  10086746.00 296.14325  47.01730 362808201.0      8.11560 6094.0  1.97300     0.012     0.70434 -3e+00   2e-01    -4.58105 -9999.99000 -9999.99000 -9999.99000     0.14425     0.00204    -4.98023     0.01170
-9999.99                    -9999.99   4384427.00 296.13864  39.48388 373106236.0    -23.03595 5594.0  5.70500     0.011     0.75465 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35218     0.00548    -4.49278     0.00802
-9999.99                    -9999.99  11306488.00 296.13621  49.01208 594209216.0     -5.13354 6123.0  4.02000     0.017     0.66336 -3e+00   9e-02    -5.00337 -9999.99000 -9999.99000 -9999.99000     0.24012     0.00321    -4.59749     0.00848
-9999.99                    -9999.99   4384398.00 296.13275  39.46291 367802117.0     -4.45308 5843.0  2.34700     0.089     0.65979 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26549     0.00415    -4.60644     0.00879
-9999.99                    -9999.99   5806573.00 296.12952  41.06367 367903049.0    -25.05732 5841.0 11.98400     0.074     0.69685 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18109     0.00937    -4.83232     0.03411
-9999.99                    -9999.99   7133567.00 296.12312  42.64364 162215085.0     -9.97689 5524.0  5.55000     0.016     0.80440 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39149     0.00421    -4.46498     0.00540
-9999.99                    -9999.99  10481824.00 296.11871  47.66744 590904177.0    -30.65000 6133.0  9.01900     0.018     0.72505 -1e+04  -1e+04 -9999.99000    -2.42719     0.39547    -4.36581 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11359650.00 296.11292  49.17759 362809175.0     -9.74673 5433.0 54.01100     1.107     0.91692 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23659     0.00469    -4.74523     0.01094
-9999.99                    -9999.99   8041762.00 296.10858  43.85193 360106235.0      7.87545 5389.0 10.46800     0.082     0.89936 -2e+00   7e-02    -5.12794 -9999.99000 -9999.99000 -9999.99000     0.46289     0.00532    -4.45340     0.00554
ZTFJ194426.05+462107.5      -9999.99     -9999.99 296.10827  46.35197 362701200.0    -43.96041 5100.0  3.66745 -9999.990     0.92936 -8e-01   8e-01    -4.05181 -9999.99000 -9999.99000 -9999.99000     0.79343     0.01737    -4.32507     0.00999
-9999.99                    -9999.99   4282190.00 296.10770  39.34921 367702115.0     -2.94204 5573.0 13.06500     0.148     0.81988 -2e+00   1e-01    -4.89801 -9999.99000 -9999.99000 -9999.99000     0.09527     0.00527    -5.36230     0.05477
-9999.99                    -9999.99   6057755.00 296.10666  41.31723 373112170.0      0.94065 6131.0  4.68400     0.036     0.63574 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20750     0.00226    -4.68071     0.00778
-9999.99                    -9999.99   8110458.00 296.09998  43.92833 359906236.0    -18.64290 5356.0 18.84700     0.111     0.95117 -2e+00   3e-01    -4.54175    -1.61630     0.29202    -4.48693     0.31892     0.00219    -4.59390     0.00353
-9999.99                    -9999.99  12168561.00 296.09879  50.76661 157211042.0    -19.12323 6488.0 16.51600     0.326     0.57596 -3e+00   2e-01    -4.68422 -9999.99000 -9999.99000 -9999.99000     0.32986     0.00146    -4.33547     0.00272
ZTFJ194423.27+502212.2      -9999.99  11972298.00 296.09698  50.37012 362711056.0     -7.60527 5498.0 15.56200     0.075     0.92080 -2e+00   2e-01    -4.62281 -9999.99000 -9999.99000 -9999.99000     0.35557     0.00484    -4.52304     0.00691
-9999.99                    -9999.99     -9999.99 296.09698  50.37012 362711056.0     -7.60527 5400.0 15.76034 -9999.990 -9999.99000 -2e+00   9e-02    -4.97844 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7622767.00 296.09509  43.29148 360007189.0    -25.98798 5666.0  6.51900     0.042     0.74212 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12578     0.00347    -5.11320     0.02180
-9999.99                    -9999.99   8571795.00 296.09161  44.64562 747808076.0     12.94000 6403.0  1.94900     0.003     0.47862 -1e+04  -1e+04 -9999.99000    -2.85075     0.23764    -4.59970 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11568172.00 296.09021  49.57106 362709112.0    -32.23230 6052.0  9.59100     0.217     0.66389 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13531     0.00501    -5.03472     0.03261
-9999.99                    -9999.99   6964343.00 296.08979  42.49061 162215064.0    -39.11706 5537.0 21.90900     0.585     0.86398 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19996     0.00357    -4.78683     0.01096
-9999.99                    -9999.99  10611331.00 296.08859  47.88889 354608163.0    -15.40065 4749.0 14.47800     0.117     1.21176 -1e+00   7e-02    -5.14140 -9999.99000 -9999.99000 -9999.99000     0.32584     0.02183    -4.88440     0.03235
-9999.99                    -9999.99   7049336.00 296.08847  42.58237 367815089.0      9.62667 4099.0 21.94800     0.069     1.63184 -7e-01   2e-02    -5.93341 -9999.99000 -9999.99000 -9999.99000     1.18958     0.01576    -4.85620     0.00589
-9999.99                    -9999.99   7904194.00 296.08646  43.68386 247606025.0    -88.67133 5293.0 39.62700     1.393     0.92577 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08454     0.00445    -5.51818     0.04329
-9999.99                    -9999.99  11568152.00 296.08437  49.58232 594209112.0    -87.01020 5149.0 10.10200     0.129     1.04299 -1e+00   4e-01    -4.31756 -9999.99000 -9999.99000 -9999.99000     0.47223     0.00562    -4.49581     0.00567
-9999.99                    -9999.99   7378017.00 296.07782  42.95208 359907075.0    -17.60217 5706.0 17.98000     0.382     0.81436 -2e+00   3e-01    -4.53336 -9999.99000 -9999.99000 -9999.99000     0.18293     0.00450    -4.85960     0.01530
-9999.99                    -9999.99   8571759.00 296.07712  44.68845 747809245.0     -0.53000 5945.0 10.41400     0.121     0.69167 -1e+04  -1e+04 -9999.99000    -2.31305     0.30653    -4.46925 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10219271.00 296.07547  47.25364 362808216.0    -41.97903 5563.0  5.97200     0.005     0.81889 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30808     0.00288    -4.57200     0.00492
-9999.99                    -9999.99   5975663.00 296.05933  41.21498 367703039.0     -4.37304 5518.0  5.48000     0.184     0.79999 -2e+00   2e-03    -6.66969 -9999.99000 -9999.99000 -9999.99000     0.34796     0.00714    -4.54210     0.01042
-9999.99                    -9999.99  11619844.00 296.04901  49.65483 354609105.0    -30.23091 5694.0 18.83700     0.553     0.81238 -2e+00   5e-02    -5.27346 -9999.99000 -9999.99000 -9999.99000     0.23700     0.01194    -4.69986     0.02868
-9999.99                    -9999.99  11464202.00 296.04749  49.31534 362709169.0     -0.98067 5824.0  4.57400     0.012     0.74930 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24462     0.00308    -4.62933     0.00745
-9999.99                    -9999.99  11619829.00 296.04147  49.61166 362709105.0      1.59111 5428.0 18.34800     0.110     0.91622 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27206     0.00408    -4.66967     0.00800
-9999.99                    -9999.99   9101420.00 296.04006  45.40746 747813239.0      4.62000 5912.0  5.83500     0.284     0.84086 -1e+04  -1e+04 -9999.99000    -1.89616     0.68614    -4.11860 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10546099.00 296.03815  47.73650 354608169.0      6.49449 5867.0  7.31000     0.172     0.72966 -3e+00   3e-02    -5.48040 -9999.99000 -9999.99000 -9999.99000     0.19190     0.00952    -4.79088     0.03198
-9999.99                    -9999.99   7972746.00 296.03496  43.77497 247706022.0      5.20359 5961.0 13.52800     0.137     0.62285 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06886     0.00241    -6.44145     0.38493
-9999.99                    -9999.99  10350930.00 296.03442  47.43283 157208183.0    -40.63812 5994.0 13.02100     0.238     0.70443 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07871     0.00672    -5.81971     0.26233
-9999.99                    -9999.99  11922820.00 296.02936  50.28709 354611073.0      2.76192 5079.0 14.03300     0.036     1.05126 -1e+00   3e-01    -4.46513 -9999.99000 -9999.99000 -9999.99000     0.43634     0.01322    -4.59910     0.01443
-9999.99                    -9999.99   6219880.00 296.02812  41.52169 162203178.0    -31.24161 5601.0 16.16700     0.565     0.77620 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.76849     0.00633    -4.08940     0.00387
-9999.99                    -9999.99   8442718.00 296.02812  44.43401 747808100.0      6.68000 6499.0  0.93000     0.206     0.52374 -1e+04  -1e+04 -9999.99000    -3.14567     0.03247    -5.46909 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7049056.00 296.02753  42.56913 367715089.0    -26.96865 6236.0  4.69500     0.058     0.54632 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20727     0.00434    -4.69610     0.01426
-9999.99                    -9999.99  11464130.00 296.02313  49.31684 588109169.0    -20.47416 6448.0  2.99500     0.108     0.57771 -3e+00   1e-02    -5.82446 -9999.99000 -9999.99000 -9999.99000     0.21989     0.00115    -4.61161     0.00411
-9999.99                    -9999.99  10350877.00 296.01688  47.42522 354608199.0     -9.14634 5750.0 18.41300     0.318     0.79632 -2e+00   7e-02    -5.08239 -9999.99000 -9999.99000 -9999.99000     0.23525     0.01988    -4.70201     0.04829
-9999.99                    -9999.99   8041424.00 296.01376  43.84249 360006247.0     10.48725 5661.0  3.72300     0.017     0.78591 -2e+00   9e-02    -4.98979 -9999.99000 -9999.99000 -9999.99000     0.35370     0.00265    -4.46713     0.00390
-9999.99                    -9999.99   7695814.00 296.01342  43.31822 247707187.0     -1.51104 5943.0  6.29000     0.017     0.70144 -3e+00   8e-02    -5.06671 -9999.99000 -9999.99000 -9999.99000     0.27786     0.00385    -4.56355     0.00780
-9999.99                    -9999.99  10546017.00 296.01169  47.72240 362808169.0    -15.80094 6411.0  3.13400     0.053     0.57169 -3e+00   2e-01    -4.65790 -9999.99000 -9999.99000 -9999.99000     0.23993     0.00131    -4.55677     0.00385
-9999.99                    -9999.99   7622419.00 296.00656  43.27194 367716063.0      5.72397 6146.0  6.09700     0.529     0.58812 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15492     0.00303    -4.91606     0.01622
-9999.99                    -9999.99  12168328.00 295.99475  50.74734 354611031.0    -29.24022 4180.0 23.45200     0.073     1.55760 -5e-01   2e-01    -4.75585 -9999.99000 -9999.99000 -9999.99000     0.83033     0.03327    -4.91283     0.01800
-9999.99                    -9999.99  11359330.00 295.99451  49.12906 362709166.0    -13.97967 6007.0 10.88800     0.077     0.68588 -3e+00   1e-01    -4.91851 -9999.99000 -9999.99000 -9999.99000     0.16701     0.00843    -4.85499     0.03946
-9999.99                    -9999.99   7695720.00 295.98557  43.38992 360107196.0      4.72326 5992.0 19.97700     0.068     0.66697 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16596     0.00429    -4.88396     0.01826
-9999.99                    -9999.99  12021559.00 295.98373  50.41324 354611075.0    -22.88583 5258.0 11.93900     0.019     0.96750 -1e+00   6e-01    -4.16058 -9999.99000 -9999.99000 -9999.99000     0.42699     0.01457    -4.52759     0.01648
-9999.99                    -9999.99  11199457.00 295.98093  48.87181 354609202.0    -16.21122 5511.0 23.90100     0.296     0.89349 -2e+00   3e-01    -4.53332 -9999.99000 -9999.99000 -9999.99000     0.22248     0.01483    -4.78599     0.03729
ZTFJ194353.98+503728.5      -9999.99  12119534.00 295.97495  50.62461 354611123.0   -114.51924 5100.0  1.78172 -9999.990     0.97444 -6e-01   1e+00    -3.95081 -9999.99000 -9999.99000 -9999.99000     1.06508     0.01868    -4.16786     0.00791
-9999.99                    -9999.99  12119527.00 295.97229  50.61742 157211123.0      4.32300 5942.0  1.07300     0.005     0.76102 -2e+00   2e-01    -4.59977 -9999.99000 -9999.99000 -9999.99000     0.21214     0.00280    -4.71043     0.00835
-9999.99                    -9999.99   6707552.00 295.96741  42.13374 367703223.0    -11.01762 5424.0 10.05600     0.070     0.84918 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24723     0.00809    -4.75549     0.01755
-9999.99                    -9999.99  11411750.00 295.96646  49.23828 157209168.0    -10.47726 5846.0 18.32000     0.413     0.75144 -2e+00   1e-01    -4.85133 -9999.99000 -9999.99000 -9999.99000     0.25628     0.00674    -4.61219     0.01515
-9999.99                    -9999.99  11922682.00 295.96585  50.20684 354611072.0     -5.44377 5802.0 12.93300     0.062     0.78370 -2e+00   4e-01    -4.40268 -9999.99000 -9999.99000 -9999.99000     0.32314     0.00985    -4.50699     0.01623
-9999.99                    -9999.99  10284953.00 295.95988  47.32092 157208186.0    -45.09120 6079.0 12.26400     0.088     0.71353 -2e+00   3e-01    -4.45206 -9999.99000 -9999.99000 -9999.99000     0.16721     0.00878    -4.87341     0.03751
-9999.99                    -9999.99  12217186.00 295.95883  50.84721 362811048.0    -25.93794 5860.0 16.39800     2.146     0.75729 -3e+00   7e-03    -6.10208 -9999.99000 -9999.99000 -9999.99000     0.26061     0.00495    -4.61037     0.01081
-9999.99                    -9999.99  11411709.00 295.95193  49.26940 354609174.0    -13.56939 5616.0 20.99900     0.444     0.83132 -2e+00   3e-01    -4.47984 -9999.99000 -9999.99000 -9999.99000     0.22385     0.01097    -4.76143     0.02776
-9999.99                    -9999.99   9475919.00 295.95169  46.02248 359912091.0    -19.28334 6283.0  8.85100     0.267     0.63406 -3e+00   1e-01    -4.90993 -9999.99000 -9999.99000 -9999.99000     0.14021     0.00181    -5.03316     0.01548
-9999.99                    -9999.99  10481347.00 295.95026  47.68528 590903184.0    -39.26000 5983.0 12.66300     0.340     0.70332 -1e+04  -1e+04 -9999.99000    -2.40055     0.26137    -4.53944 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11305962.00 295.94742  49.07963 354609156.0    -48.41349 5682.0 19.94000     0.252     0.84192 -2e+00   4e-01    -4.37728 -9999.99000 -9999.99000 -9999.99000     0.20582     0.01062    -4.78878     0.03063
-9999.99                    -9999.99  12217161.00 295.94684  50.80498 354611040.0      2.87199 5673.0  4.46100     0.029     0.84015 -2e+00   4e-01    -4.39322 -9999.99000 -9999.99000 -9999.99000     0.40850     0.00941    -4.42855     0.01153
-9999.99                    -9999.99   6878459.00 295.94600  42.38869 162315058.0    -30.99144 6091.0  9.12400     0.140     0.64222 -3e+00   1e-01    -4.78824 -9999.99000 -9999.99000 -9999.99000     0.38086     0.00591    -4.37289     0.00818
-9999.99                    -9999.99  11146713.00 295.93552  48.72984 354604071.0      7.73535 5183.0  8.29500     0.010     1.03470 -1e+00   3e-01    -4.49020 -9999.99000 -9999.99000 -9999.99000     0.51757     0.01542    -4.46447     0.01406
-9999.99                    -9999.99   9101055.00 295.93344  45.49560 359913174.0    -17.62218 5955.0 12.95700     0.108     0.67401 -2e+00   2e-01    -4.75934 -9999.99000 -9999.99000 -9999.99000     0.23360     0.00438    -4.64302     0.01149
-9999.99                    -9999.99  11411648.00 295.92593  49.21888 354609168.0    -30.73125 5039.0 26.89600     0.355     1.06134 -1e+00   2e-01    -4.62288 -9999.99000 -9999.99000 -9999.99000     0.32397     0.02294    -4.76868     0.03473
-9999.99                    -9999.99   7296637.00 295.92053  42.85809 747807210.0    -32.02000 5998.0  9.81500     0.260     0.61005 -1e+04  -1e+04 -9999.99000    -2.31991     0.35854    -4.40258 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8636243.00 295.92020  44.70733 360109230.0    -48.58362 6111.0  6.43600     0.081     0.62731 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14320     0.00256    -4.98595     0.01711
-9999.99                    -9999.99   9034074.00 295.91883  45.38942 247609189.0     14.05974 6134.0 11.05800     0.064     0.61065 -3e+00   9e-02    -5.02789 -9999.99000 -9999.99000 -9999.99000     0.27079     0.00326    -4.49948     0.00753
-9999.99                    -9999.99   7835135.00 295.91746  43.57222 162316243.0    -27.61911 5752.0 17.91000     2.352     0.79409 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07897     0.00350    -5.66335     0.08524
-9999.99                    -9999.99   7903600.00 295.91221  43.60017 162216229.0      1.08075 6449.0  1.44000     0.003     0.56688 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26692     0.00290    -4.50138     0.00693
-9999.99                    -9999.99   8311534.00 295.90975  44.25101 360008073.0    -21.22467 6222.0  6.61200     0.010     0.50707 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34644     0.00694    -4.38490     0.01110
-9999.99                    -9999.99   4578491.00 295.90242  39.69597  52908063.0     -4.54314 6387.0 14.04400     0.048     0.58537 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12783     0.00312    -5.11815     0.02990
-9999.99                    -9999.99   8245391.00 295.90176  44.12101 360108063.0    -35.37447 5423.0 23.83600     4.417     0.86734 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27330     0.00638    -4.68201     0.01235
-9999.99                    -9999.99  10742090.00 295.89606  48.06417 354608226.0     -2.89200 5707.0 14.60000     0.711     0.76061 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11689     0.01288    -5.17753     0.08993
-9999.99                    -9999.99   7459783.00 295.89393  43.03425 367716163.0     -8.39580 5832.0 16.34400     0.287 -9999.99000 -2e+00   2e-02    -5.56608 -9999.99000 -9999.99000 -9999.99000     0.17739     0.00592    -4.84163     0.02244
-9999.99                    -9999.99   7835027.00 295.88501  43.53404 367716243.0    -23.24607 5595.0  9.67500     2.111     0.78492 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26982     0.00566    -4.67935     0.01117
-9999.99                    -9999.99  10284738.00 295.88333  47.36103 157208184.0    -10.71741 6247.0 22.74500     0.114     0.65724 -3e+00   2e-02    -5.64998 -9999.99000 -9999.99000 -9999.99000     0.11202     0.00571    -5.24525     0.06566
-9999.99                    -9999.99   6707179.00 295.88199  42.18246 367703107.0    -46.38210 5945.0 13.83000     0.613     0.70571 -2e+00   2e-01    -4.66058 -9999.99000 -9999.99000 -9999.99000     0.15165     0.00421    -4.94159     0.02172
-9999.99                    -9999.99   7765697.00 295.88098  43.46178 367716066.0    -29.37033 6318.0 16.97600     0.113     0.55776 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18358     0.00303    -4.76878     0.01320
-9999.99                    -9999.99  12119316.00 295.87796  50.69608 157211104.0    -35.45454 5141.0 17.28100     0.241     0.94594 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43952     0.00472    -4.48623     0.00520
-9999.99                    -9999.99  10350419.00 295.87445  47.48521 362708187.0    -60.36177 4827.0 27.74700     0.138     1.15032 -1e+00   2e-02    -5.60938 -9999.99000 -9999.99000 -9999.99000     0.38275     0.00360    -4.71375     0.00451
ZTFJ194328.63+435538.4      -9999.99     -9999.99 295.86926  43.92695 360006248.0     37.11567 5800.0  3.45900 -9999.990 -9999.99000 -2e+00   4e-01    -4.39069 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11305733.00 295.86899  49.02409 362809218.0    -52.30620 4714.0 31.06800     0.297     1.20306 -9e-01   2e-01    -4.58963 -9999.99000 -9999.99000 -9999.99000     0.36187     0.00808    -4.81867     0.01067
-9999.99                    -9999.99   8245295.00 295.86703  44.18908 359908053.0  -9999.99000 5557.0 21.62900     4.265 -9999.99000 -2e+00  -6e-02 -9999.99000    -1.87338     0.28420    -4.50198     0.18365     0.00163    -4.84450     0.00560
-9999.99                    -9999.99  10676011.00 295.85892  47.94631 154808165.0    -30.73125 6005.0  4.70300     0.008     0.75365 -3e+00   3e-02    -5.47762 -9999.99000 -9999.99000 -9999.99000     0.33350     0.00198    -4.41561     0.00330
-9999.99                    -9999.99   4762609.00 295.85730  39.86548 367902148.0    -30.50109 5172.0 16.90100     0.161     0.94845 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39072     0.00472    -4.57894     0.00589
-9999.99                    -9999.99   8636046.00 295.85625  44.74103 247709230.0     -9.22200 6375.0  1.23300     0.007     0.58112 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27415     0.00312    -4.47940     0.00723
-9999.99                    -9999.99  11922401.00 295.85504  50.27339 154811055.0    -19.32336 6417.0  3.60500     0.060     0.59349 -3e+00   4e-01    -4.34430 -9999.99000 -9999.99000 -9999.99000     0.43297     0.00324    -4.21777     0.00405
-9999.99                    -9999.99   9100792.00 295.85339  45.46135 359909190.0    -26.00799 5720.0  7.88200     0.021     0.76243 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.63394     0.00698    -4.16832     0.00528
-9999.99                    -9999.99   7542652.00 295.85312  43.17931 367816165.0    -14.97036 5379.0  7.13700     0.019     0.89147 -2e+00   1e-01    -4.80067 -9999.99000 -9999.99000 -9999.99000     0.45442     0.00681    -4.43862     0.00727
-9999.99                    -9999.99  11721265.00 295.84906  49.85760 354609088.0    -26.23815 5193.0 19.21600     0.568     0.95392 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32543     0.01875    -4.64773     0.02895
-9999.99                    -9999.99  11971746.00 295.84858  50.35494 154811067.0    -51.07533 5753.0 19.98100     1.270     0.77898 -2e+00   1e-01    -4.81366 -9999.99000 -9999.99000 -9999.99000     0.17268     0.00147    -4.84017     0.00615
-9999.99                    -9999.99  11146452.00 295.84804  48.71336 157204052.0    -39.53736 5747.0 23.03700     0.678     0.83469 -2e+00   2e-01    -4.74303 -9999.99000 -9999.99000 -9999.99000     0.22787     0.00356    -4.68903     0.00931
-9999.99                    -9999.99   7621754.00 295.84293  43.28916 360107182.0    -13.25916 6036.0  3.58900     0.015     0.61156 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23584     0.00415    -4.67301     0.01030
-9999.99                    -9999.99   8506454.00 295.83981  44.56589 360008095.0    -56.77929 5578.0 22.05400     0.123     0.73134 -2e+00   3e-02    -5.47616 -9999.99000 -9999.99000 -9999.99000     0.24132     0.00476    -4.70897     0.01102
-9999.99                    -9999.99   8245192.00 295.83833  44.16981 247608063.0     -3.41235 5717.0  4.98200     0.012     0.73811 -2e+00   1e-01    -4.81412 -9999.99000 -9999.99000 -9999.99000     0.18612     0.00703    -4.83724     0.02371
-9999.99                    -9999.99   9033741.00 295.82831  45.39205 359909179.0    -19.19328 6349.0  3.43600     0.045     0.59241 -3e+00   2e-01    -4.79175    -2.64726     0.38994    -4.38462     0.31409     0.00351    -4.39168     0.00675
-9999.99                    -9999.99   9033739.00 295.82797  45.32885 359909178.0     -7.01484 6237.0 14.46900     0.041     0.59037 -3e+00   7e-02    -5.10872 -9999.99000 -9999.99000 -9999.99000     0.33718     0.00848    -4.41078     0.01392
-9999.99                    -9999.99  11463609.00 295.82754  49.32931 157209155.0     -8.11560 6311.0  2.77200     0.021     0.64106 -3e+00   9e-02    -5.04084 -9999.99000 -9999.99000 -9999.99000     0.25129     0.00440    -4.55390     0.01118
-9999.99                    -9999.99   7695142.00 295.82568  43.30645 360007182.0    -33.05286 5861.0  8.12200     1.659     0.62821 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17430     0.00339    -4.85022     0.01330
-9999.99                    -9999.99   4578088.00 295.82037  39.65646 367902214.0    -26.70849 6041.0  1.11100     0.073     0.56763 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30833     0.00169    -4.42233     0.00324
-9999.99                    -9999.99   6792235.00 295.81348  42.26687 373112235.0      4.58316 6064.0  3.64700     1.008     0.59155 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18659     0.00422    -4.79294     0.01532
-9999.99                    -9999.99   8245105.00 295.81346  44.16122 247608057.0     -9.08628 5320.0  8.36800     0.021     1.01396 -2e+00   3e-01    -4.55394 -9999.99000 -9999.99000 -9999.99000     0.40623     0.00622    -4.53210     0.00747
-9999.99                    -9999.99  11771330.00 295.80637  49.91163 354609093.0     -7.75536 4828.0  9.40500     0.023     1.21154 -1e+00   3e-01    -4.47229 -9999.99000 -9999.99000 -9999.99000     0.52577     0.02261    -4.63897     0.01994
-9999.99                    -9999.99   5115008.00 295.80508  40.26811  52809247.0     21.87513 5357.0  6.35400     0.066     0.88270 -2e+00   8e-02    -5.05943 -9999.99000 -9999.99000 -9999.99000     0.10703     0.00284    -5.25662     0.02263
-9999.99                    -9999.99   4280576.00 295.79486  39.39812 367802112.0    -27.80925 5553.0  0.30900     0.004     0.82652 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13385     0.00167    -5.05432     0.00989
-9999.99                    -9999.99   9414381.00 295.79282  45.98777 590902020.0    -56.84000 5446.0 47.63200     1.913     0.92423 -1e+04  -1e+04 -9999.99000    -1.70281     0.31703    -4.45027 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12070225.00 295.79196  50.54786 354611117.0    -23.25609 5223.0 26.86000     5.845     1.00017 -2e+00   1e-01    -4.82415 -9999.99000 -9999.99000 -9999.99000     0.24947     0.01301    -4.82245     0.02715
-9999.99                    -9999.99  10350184.00 295.78815  47.43185 362708182.0    -10.46724 5441.0 23.30300     0.174     0.84137 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15194     0.00175    -4.98073     0.00788
-9999.99                    -9999.99   7459347.00 295.78769  43.00031 359907068.0    -16.83165 5971.0  2.44500     0.014     0.53730 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23224     0.00378    -4.65204     0.00994
-9999.99                    -9999.99   6877765.00 295.78656  42.31485 373112245.0    -31.60185 6172.0 10.03700     0.072     0.56386 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06719     0.00287 -9999.99000 -9999.99000
-9999.99                    -9999.99   5289857.00 295.78586  40.47977 373109147.0    -23.39619 4797.0 18.35700     0.086     1.21983 -1e+00   7e-02    -5.10183 -9999.99000 -9999.99000 -9999.99000     0.45596     0.01119    -4.71250     0.01149
-9999.99                    -9999.99   6792124.00 295.78482  42.28568 367815059.0      9.06627 5946.0 15.31900     0.046     0.64352 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20060     0.00443    -4.75848     0.01404
-9999.99                    -9999.99   4382579.00 295.78271  39.43743 367902112.0    -21.10461 4241.0 40.33600     4.485 -9999.99000 -6e-01   3e-01    -4.69220 -9999.99000 -9999.99000 -9999.99000     0.58511     0.00650    -4.91930     0.00507
-9999.99                    -9999.99   6706752.00 295.77792  42.11097 367803111.0    -30.77130 6301.0  4.31800     0.063     0.56412 -3e+00   3e-02    -5.54437 -9999.99000 -9999.99000 -9999.99000     0.16861     0.00793    -4.84590     0.03692
-9999.99                    -9999.99   7903102.00 295.77780  43.67381 367816235.0    -30.27093 5827.0  4.77200     0.008     0.74239 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33335     0.00497    -4.47840     0.00794
-9999.99                    -9999.99   7834639.00 295.77636  43.57578 162216227.0     -7.31505 6196.0  7.31800     0.076     0.63518 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17361     0.00158    -4.81554     0.00748
-9999.99                    -9999.99  11463467.00 295.77139  49.30158 362709164.0    -15.74088 6311.0 10.55000     0.039     0.59960 -3e+00   1e-01    -4.92822 -9999.99000 -9999.99000 -9999.99000     0.20238     0.00444    -4.69090     0.01652
-9999.99                    -9999.99   8376901.00 295.76654  44.38522 247708060.0    -16.78161 4381.0 17.66700     0.053     1.36572 -9e-01   3e-02    -5.55972 -9999.99000 -9999.99000 -9999.99000     0.60843     0.01026    -4.76315     0.00769
-9999.99                    -9999.99   4850888.00 295.76620  39.97446 367802140.0     -4.71327 5716.0  4.27700     0.008     0.68029 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23518     0.00270    -4.65505     0.00689
-9999.99                    -9999.99  10610298.00 295.76215  47.87202 354608164.0      4.09284 5528.0 30.30900     0.631     0.92981 -2e+00   3e-01    -4.49450 -9999.99000 -9999.99000 -9999.99000     0.25650     0.01496    -4.80374     0.03025
-9999.99                    -9999.99  10350101.00 295.75998  47.47121 362708180.0    -47.50287 6329.0  5.81300     1.664     0.62005 -3e+00   3e-01    -4.56242 -9999.99000 -9999.99000 -9999.99000     0.20162     0.00206    -4.71291     0.00711
-9999.99                    -9999.99   4670457.00 295.75906  39.77567 367902136.0      6.63459 5447.0 22.35900     0.609     0.90345 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24005     0.00371    -4.77062     0.00836
-9999.99                    -9999.99   7376732.00 295.75704  42.90133 247607212.0   -123.73560 6157.0  1.84700     0.005     0.56626 -2e+00   5e-01    -4.23069 -9999.99000 -9999.99000 -9999.99000     0.31600     0.00361    -4.41495     0.00665
-9999.99                    -9999.99  10610278.00 295.75488  47.83661 157208153.0    -22.40550 6445.0  3.61800     0.059     0.63247 -3e+00   4e-01    -4.43176 -9999.99000 -9999.99000 -9999.99000     0.24662     0.00673    -4.55712     0.01790
-9999.99                    -9999.99   6962901.00 295.74759  42.40163 367715074.0    -68.05707 5378.0  0.98100     0.006     0.92632 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19758     0.00360    -4.83983     0.01071
-9999.99                    -9999.99   7459173.00 295.74716  43.01533 367816169.0    -25.40757 5415.0  6.81500     1.518     0.84368 -2e+00   3e-01    -4.52129 -9999.99000 -9999.99000 -9999.99000     0.48332     0.00722    -4.39142     0.00722
-9999.99                    -9999.99   5201952.00 295.74411  40.35329 373109246.0    -21.15462 5658.0  6.76500     0.011     0.82087 -2e+00   1e-01    -4.97178 -9999.99000 -9999.99000 -9999.99000     0.28442     0.00259    -4.55081     0.00510
-9999.99                    -9999.99  12216701.00 295.74213  50.80824 354611214.0    -27.72918 4808.0  8.34500     0.014     1.20078 -1e+00   3e-01    -4.49928 -9999.99000 -9999.99000 -9999.99000     0.74630     0.01850    -4.47363     0.01127
-9999.99                    -9999.99  11305417.00 295.74000  49.01153 157204213.0    -16.43136 6316.0  6.33300     0.048     0.63628 -3e+00   3e-01    -4.53885 -9999.99000 -9999.99000 -9999.99000     0.23805     0.00385    -4.58365     0.01072
-9999.99                    -9999.99   5377140.00 295.73771  40.57172  52809144.0    -39.69747 5880.0  5.47800     0.115     0.72987 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23201     0.00147    -4.62092     0.00407
-9999.99                    -9999.99  11618997.00 295.73676  49.61584 354615127.0    -30.13083 5006.0 24.98800     0.115     1.09141 -1e+00   2e-01    -4.59499 -9999.99000 -9999.99000 -9999.99000     0.35875     0.02074    -4.73248     0.02795
-9999.99                    -9999.99   7459119.00 295.73566  43.04214 360007063.0    -22.24539 5343.0 22.60400     0.087     0.95050 -2e+00   2e-01    -4.64083 -9999.99000 -9999.99000 -9999.99000     0.10676     0.00426    -5.28748     0.03037
-9999.99                    -9999.99   8040551.00 295.72998  43.87978 359908148.0    -44.91108 3950.0 16.23900     0.020 -9999.99000 -2e-01   4e-01    -4.56328 -9999.99000 -9999.99000 -9999.99000     1.87733     0.02431    -4.87348     0.00572
-9999.99                    -9999.99   7214228.00 295.72821  42.73307 747807250.0    -22.22000 5722.0 21.64700     0.444     0.76539 -1e+04  -1e+04 -9999.99000    -2.06515     0.29431    -4.48531 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6706543.00 295.72783  42.19958 162203123.0    -52.72647 6270.0  2.76800     0.140     0.57756 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25399     0.00501    -4.56952     0.01208
-9999.99                    -9999.99  10610218.00 295.72739  47.85048 362708164.0    -30.04077 5624.0 12.16400     0.038     0.81575 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19948     0.00286    -4.78247     0.00885
-9999.99                    -9999.99   7902878.00 295.71921  43.67178 367916235.0    -27.04872 6028.0 19.96400     0.255     0.59916 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16184     0.00429    -4.88598     0.02033
-9999.99                    -9999.99   7295809.00 295.71821  42.86967 247707212.0    -40.56807 6073.0 10.52200     0.092     0.63257 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08285     0.00543    -5.74836     0.18771
-9999.99                    -9999.99   7765135.00 295.71079  43.41353 162216052.0    -21.84510 5660.0  2.52300     0.005     0.81303 -2e+00   3e-01    -4.48895 -9999.99000 -9999.99000 -9999.99000     0.38188     0.00336    -4.38592     0.00459
-9999.99                    -9999.99  10414809.00 295.70990  47.55584 362808192.0    -19.99383 4969.0 25.69200     0.093     1.11507 -1e+00   4e-01    -4.39470 -9999.99000 -9999.99000 -9999.99000     0.48454     0.00513    -4.57767     0.00498
-9999.99                    -9999.99   6877404.00 295.70560  42.35205 367815060.0    -12.11838 5917.0  2.09700     0.007     0.72117 -2e+00   1e-01    -4.85661 -9999.99000 -9999.99000 -9999.99000     0.47761     0.00407    -4.24761     0.00433
-9999.99                    -9999.99  10675549.00 295.70255  47.93228 362704085.0    -14.36994 5116.0 23.22200     0.904     0.97775 -2e+00   2e-02    -5.71513 -9999.99000 -9999.99000 -9999.99000     0.32445     0.00523    -4.67942     0.00805
-9999.99                    -9999.99  12167585.00 295.69908  50.71725 154811105.0    -33.04287 6047.0 12.39100     0.686     0.72216 -3e+00   6e-03    -6.19286 -9999.99000 -9999.99000 -9999.99000     0.29042     0.00138    -4.47478     0.00282
-9999.99                    -9999.99   5462649.00 295.69836  40.68520 367710175.0    -32.55252 6068.0  2.78700     0.006     0.54423 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22133     0.00180    -4.64242     0.00548
-9999.99                    -9999.99   7458934.00 295.69553  43.03542 360007119.0     -5.51382 5522.0 25.96100     4.181     0.88727 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10935     0.00277    -5.23409     0.02193
-9999.99                    -9999.99  11971378.00 295.69473  50.30091 354611065.0    -35.94486 5575.0 27.22800     0.851     0.86659 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14034     0.00986    -5.07161     0.04690
-9999.99                    -9999.99  11305295.00 295.69025  49.00539 362804208.0     -3.85266 6207.0  7.13000     0.209     0.63361 -3e+00   3e-02    -5.43192 -9999.99000 -9999.99000 -9999.99000     0.27079     0.00311    -4.51899     0.00697
-9999.99                    -9999.99   4850488.00 295.67900  39.95508 162302130.0    -21.46485 5670.0  8.84100     0.035     0.81827 -2e+00   2e-01    -4.73435 -9999.99000 -9999.99000 -9999.99000     0.34338     0.00201    -4.45107     0.00311
-9999.99                    -9999.99  11971335.00 295.67896  50.36341 362811236.0     -4.38303 5668.0  0.78500     0.003     0.79626 -1e+00   9e-01    -3.99550 -9999.99000 -9999.99000 -9999.99000     0.79976     0.00264    -4.01788     0.00156
-9999.99                    -9999.99  11305247.00 295.67252  49.00616 354604208.0    -20.21397 5639.0  6.55200     0.144     0.82717 -2e+00   3e-01    -4.44773 -9999.99000 -9999.99000 -9999.99000     0.35889     0.01074    -4.48296     0.01537
-9999.99                    -9999.99  12216514.00 295.66861  50.88196 354611201.0     -5.48379 4842.0 36.77000     7.123     1.18712 -1e+00   2e-01    -4.73230 -9999.99000 -9999.99000 -9999.99000     0.22055     0.01418    -5.05180     0.03293
-9999.99                    -9999.99   4761588.00 295.65591  39.84001 373108058.0    -11.75814 5865.0 20.47200     0.305     0.57212 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21551     0.00567    -4.69223     0.01675
-9999.99                    -9999.99   9475042.00 295.65459  46.08302 247712097.0     10.63737 5641.0 10.87700     0.010 -9999.99000 -2e+00   4e-01    -4.33677 -9999.99000 -9999.99000 -9999.99000     0.42698     0.00523    -4.37916     0.00615
-9999.99                    -9999.99  10414643.00 295.65384  47.59907 354605123.0    -23.19606 5734.0 22.20800     0.513     0.83826 -2e+00   1e-01    -4.80059 -9999.99000 -9999.99000 -9999.99000     0.24625     0.01095    -4.67779     0.02503
-9999.99                    -9999.99   4577324.00 295.64963  39.63356 367802212.0     38.61672 6231.0  2.32900 -9999.990     0.58188 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24640     0.00181    -4.54810     0.00492
-9999.99                    -9999.99   6620073.00 295.63996  42.02956  52912053.0    -23.31612 6156.0  6.42100     0.043     0.64951 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11372     0.00284    -5.26511     0.03725
-9999.99                    -9999.99   7295496.00 295.63834  42.87017 359907018.0     -4.63320 5514.0 12.29600     0.054     0.87729 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29754     0.00210    -4.56831     0.00380
-9999.99                    -9999.99   6620065.00 295.63757  42.08395 367703115.0     -8.39580 6114.0 10.04300     0.284     0.63268 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19147     0.00363    -4.75394     0.01341
-9999.99                    -9999.99  12266277.00 295.63492  50.93718 354611222.0      2.15148 5620.0  5.47100     0.018     0.77611 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18030     0.00868    -4.86131     0.03045
-9999.99                    -9999.99  10480459.00 295.63364  47.67076 354608158.0    -26.26818 5572.0 20.77200     0.314     0.83052 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17466     0.01176    -4.89890     0.04219
-9999.99                    -9999.99  11515432.00 295.63037  49.46776 354615130.0    -29.05011 4675.0 19.95500     0.113     1.27520 -9e-01   2e-01    -4.67344 -9999.99000 -9999.99000 -9999.99000     0.54167     0.02778    -4.75480     0.02359
-9999.99                    -9999.99  11618709.00 295.62497  49.66611 362815128.0     -8.12562 5719.0 18.56400     2.602     0.75901 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27654     0.00681    -4.55292     0.01407
-9999.99                    -9999.99   7376252.00 295.62475  42.90183 247607018.0    -58.73064 5691.0 12.27100     0.169     0.81013 -2e+00   2e-01    -4.71485 -9999.99000 -9999.99000 -9999.99000     0.21264     0.00262    -4.74171     0.00745
-9999.99                    -9999.99   5462311.00 295.62253  40.62266 367910164.0      9.87684 5791.0 18.86000     2.824     0.73144 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13456     0.00240    -5.04236     0.01491
-9999.99                    -9999.99   6962329.00 295.61475  42.45356 367814081.0    -15.16050 5317.0 16.14600     0.095     0.90407 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10670     0.00362    -5.28139     0.02630
-9999.99                    -9999.99   9658824.00 295.61389  46.31241 359912061.0    -59.13090 5432.0 18.88300     0.078     0.93658 -2e+00   3e-02    -5.44045    -1.58979     0.41267    -4.33479     0.26024     0.00383    -4.68841     0.00795
-9999.99                    -9999.99  11618683.00 295.61308  49.65656 154815128.0    -27.94935 6232.0  8.04600     0.109     0.65232 -3e+00   4e-01    -4.37773 -9999.99000 -9999.99000 -9999.99000     0.32742     0.00289    -4.38645     0.00512
-9999.99                    -9999.99   4850194.00 295.61264  39.90749 367802127.0    -50.79513 5658.0 22.21100     3.087     0.79947 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26006     0.00174    -4.59173     0.00389
-9999.99                    -9999.99   4480068.00 295.61240  39.51535 367802224.0      8.11560 5039.0 20.43800     0.245     1.01082 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21143     0.00550    -4.94645     0.01387
-9999.99                    -9999.99  11669317.00 295.60724  49.73527 362715142.0    -64.43457 4792.0 33.68200     2.256     1.22922 -1e+00   2e-01    -4.70856 -9999.99000 -9999.99000 -9999.99000     0.55606     0.00753    -4.62491     0.00625
-9999.99                    -9999.99   7047251.00 295.60172  42.59699 360107239.0     -5.94411 6204.0  2.31600     0.004     0.55402 -3e+00   1e-01    -4.96206 -9999.99000 -9999.99000 -9999.99000     0.29870     0.00326    -4.44954     0.00647
-9999.99                    -9999.99   6876921.00 295.59225  42.32722 367814087.0    -15.43068 5045.0 12.80800     0.056     1.02048 -1e+00   1e-01    -4.89540 -9999.99000 -9999.99000 -9999.99000     0.48357     0.00423    -4.48861     0.00416
-9999.99                    -9999.99   5462125.00 295.58441  40.65788 367810173.0    -18.64290 5468.0  6.15200     0.006     0.82540 -2e+00   4e-01    -4.38583 -9999.99000 -9999.99000 -9999.99000     0.40181     0.00573    -4.47081     0.00708
-9999.99                    -9999.99   4576988.00 295.58282  39.61925 373108127.0    -69.83832 5453.0 20.29100     4.540     0.83285 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12263     0.00227    -5.14333     0.01424
-9999.99                    -9999.99   6705821.00 295.57916  42.18059 367803103.0     -0.16011 5720.0  5.48000     0.037     0.77997 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35110     0.00721    -4.47701     0.01067
-9999.99                    -9999.99  11871651.00 295.57843  50.15720 362711237.0    -24.43692 6245.0  9.66200     0.088     0.69665 -3e+00   5e-02    -5.24364 -9999.99000 -9999.99000 -9999.99000     0.09692     0.00394    -5.48087     0.07901
-9999.99                    -9999.99   5547209.00 295.57776  40.79712 367810151.0    -10.71741 6363.0  1.18900     0.040     0.59128 -3e+00   2e-01    -4.69479 -9999.99000 -9999.99000 -9999.99000     0.25151     0.00476    -4.56651     0.01178
-9999.99                    -9999.99   8964081.00 295.57687  45.22875 247709183.0    -18.53283 5159.0 22.03900     1.003     0.95056 -1e+00   2e-01    -4.66636 -9999.99000 -9999.99000 -9999.99000     0.28656     0.00619    -4.69841     0.01115
-9999.99                    -9999.99  10675180.00 295.57563  47.93425 572808084.0    -25.85790 5879.0 16.15800     2.291     0.74921 -3e+00   4e-02    -5.35059 -9999.99000 -9999.99000 -9999.99000     0.19646     0.00198    -4.77887     0.00639
-9999.99                    -9999.99   8570134.00 295.57338  44.60069 247708047.0    -25.84788 5305.0 25.15100     0.147     0.91536 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22580     0.00454    -4.78682     0.01114
-9999.99                    -9999.99   5288880.00 295.57121  40.42317  52809006.0    -45.59154 6032.0 11.36000     0.359     0.64679 -3e+00   1e-01    -4.81546 -9999.99000 -9999.99000 -9999.99000     0.08223     0.00179    -6.07596     0.14419
-9999.99                    -9999.99   8039995.00 295.56689  43.89170 360108136.0     10.28712 5589.0  6.72200     0.101 -9999.99000 -2e+00   2e-01    -4.73203 -9999.99000 -9999.99000 -9999.99000     0.31112     0.00632    -4.56134     0.01071
-9999.99                    -9999.99  10675144.00 295.56384  47.91449 362704097.0    -20.98452 5799.0 10.54400     0.068     0.78353 -2e+00   4e-01    -4.41262 -9999.99000 -9999.99000 -9999.99000     0.35254     0.00275    -4.44089     0.00411
-9999.99                    -9999.99   9099798.00 295.56192  45.48764 247709032.0    -33.67329 5991.0 13.22000     0.235     0.67642 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21989     0.00365    -4.67871     0.01048
-9999.99                    -9999.99   4761142.00 295.56094  39.87791 367902127.0    -30.16086 5456.0 24.85800     0.495     0.77401 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.71466     0.00239    -4.19792     0.00156
-9999.99                    -9999.99   7458355.00 295.56058  43.01886 247707017.0      8.07558 5785.0  1.68600     0.005     0.59911 -3e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26744     0.00401    -4.66770     0.00808
-9999.99                    -9999.99   6705706.00 295.55707  42.15710 367903103.0    -21.43482 5710.0 14.93400     0.107     0.80456 -2e+00   1e-01    -4.77758 -9999.99000 -9999.99000 -9999.99000     0.21171     0.00221    -4.71496     0.00657
-9999.99                    -9999.99   8896468.00 295.55685  45.19427 360009187.0     -1.17081 6167.0 22.15200     0.445     0.66426 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18428     0.00230    -4.77147     0.00951
-9999.99                    -9999.99   5113809.00 295.55604  40.23308 162302035.0     -0.41100 6369.0  1.54400     0.019     0.59049 -4e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23500     0.00352    -4.61915     0.00946
-9999.99                    -9999.99  10544691.00 295.55222  47.74501 362805125.0      2.68185 5286.0  6.87200     0.004     0.97285 -2e+00   2e-01    -4.77838 -9999.99000 -9999.99000 -9999.99000     0.46776     0.00339    -4.42339     0.00350
-9999.99                    -9999.99   4761084.00 295.55121  39.82999 367902131.0    -24.84720 5451.0 20.73100     0.812     0.81687 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35160     0.00331    -4.51887     0.00480
-9999.99                    -9999.99   9413663.00 295.54663  45.90823 590902010.0     14.02000 6203.0 12.20900     0.122     0.65115 -1e+04  -1e+04 -9999.99000    -2.42145     0.47276    -4.28962 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6791060.00 295.54337  42.29978 579912246.0  -9999.99000 6368.0  0.34700     0.006     0.56149 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30579     0.00280    -4.37314     0.00595
-9999.99                    -9999.99   5288744.00 295.53885  40.40928 373109015.0    -54.97803 5764.0  5.38700     0.043     0.72501 -2e+00   2e-01    -4.56156 -9999.99000 -9999.99000 -9999.99000     0.18881     0.00496    -4.83354     0.01625
-9999.99                    -9999.99  11971016.00 295.53839  50.37158 354611250.0    -25.99800 5572.0  8.25500     0.070     0.83267 -2e+00   9e-02    -5.00358 -9999.99000 -9999.99000 -9999.99000     0.29218     0.01293    -4.63393     0.02321
-9999.99                    -9999.99   7620572.00 295.53809  43.24370 360107116.0    -39.15708 5959.0 18.28500     0.169     0.56318 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13980     0.00237    -5.01144     0.01369
-9999.99                    -9999.99   5025692.00 295.53134  40.18030 367702026.0    -18.70293 6352.0  3.35000     0.010     0.51184 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21677     0.00329    -4.64656     0.01065
-9999.99                    -9999.99  11515196.00 295.52802  49.44941 362815141.0    -45.49146 4754.0 29.78200     0.971     1.24408 -8e-01   4e-01    -4.34139 -9999.99000 -9999.99000 -9999.99000     0.48702     0.00597    -4.70493     0.00570
-9999.99                    -9999.99   8108549.00 295.52654  43.91708 247708134.0    -32.28234 6492.0  6.55600     0.132     0.53412 -3e+00  -5e-02 -9999.99000    -2.76320     0.40842    -4.36906     0.22374     0.00280    -4.61823     0.00880
-9999.99                    -9999.99  11970981.00 295.52356  50.33611 362811250.0    -31.64190 6111.0 21.98000     0.076     0.65443 -3e+00   1e-03    -6.83392 -9999.99000 -9999.99000 -9999.99000     0.12453     0.00304    -5.11402     0.02456
-9999.99                    -9999.99   7458215.00 295.52164  43.06068 367716185.0      8.86614 6369.0  2.81000     0.005     0.51161 -3e+00   7e-02    -5.14543 -9999.99000 -9999.99000 -9999.99000     0.29777     0.00430    -4.43763     0.00873
-9999.99                    -9999.99   8505485.00 295.52140  44.50086 747808037.0    -23.57000 3984.0 15.52700     0.039     1.74036 -1e+04  -1e+04 -9999.99000    -0.31747     0.29709    -4.69604 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5546944.00 295.51913  40.73193 367710162.0    -52.82655 5256.0 27.14200     0.512     0.98737 -1e+00   3e-01    -4.46216 -9999.99000 -9999.99000 -9999.99000     0.20213     0.00610    -4.89205     0.01681
-9999.99                    -9999.99  11145468.00 295.51056  48.70859 362804070.0    -26.88861 5919.0  9.43400     0.040     0.74788 -2e+00   2e-01    -4.66513 -9999.99000 -9999.99000 -9999.99000     0.35137     0.00452    -4.43554     0.00682
-9999.99                    -9999.99  12265967.00 295.50769  50.90531 354611216.0    -22.52559 5000.0 33.72300     0.667     1.09726 -1e+00   3e-01    -4.46193 -9999.99000 -9999.99000 -9999.99000     0.05519     0.01474    -5.96902     0.35864
-9999.99                    -9999.99   9099624.00 295.50726  45.49896 359909037.0    -37.64604 5226.0 23.72400     0.795     0.94716 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20845     0.00386    -4.82017     0.01057
-9999.99                    -9999.99  11618374.00 295.50143  49.60264 362715133.0     -0.23016 5906.0  4.51200     0.022     0.71467 -3e+00  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37099     0.00195    -4.36718     0.00282
-9999.99                    -9999.99   4279066.00 295.49400  39.37025  52908140.0    -24.45693 6380.0 12.64500     0.014     0.58248 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29235     0.00427    -4.48227     0.00851
-9999.99                    -9999.99   7294867.00 295.48958  42.82047 247707010.0    -28.73988 5116.0  1.04600     0.003     0.93621 -1e+00   5e-01    -4.22543    -0.85760     0.76110    -4.07507     0.88869     0.00434    -4.09849     0.00225
-9999.99                    -9999.99   5461699.00 295.48935  40.65851 367810156.0    -16.78161 5894.0 11.20200     0.432     0.71838 -3e+00   1e-02    -5.88376 -9999.99000 -9999.99000 -9999.99000     0.15535     0.00267    -4.91728     0.01367
-9999.99                    -9999.99  12167086.00 295.48318  50.79599 362711206.0    -31.58184 4697.0 44.94700     4.236 -9999.99000 -1e+00   1e-02    -5.97159 -9999.99000 -9999.99000 -9999.99000     0.23854     0.00317    -5.00562     0.00672
-9999.99                    -9999.99   5375950.00 295.48065  40.53537 367710165.0      1.86129 5341.0 25.03500     1.157     0.90297 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29532     0.00601    -4.65553     0.01053
ZTFJ194154.51+404951.7      -9999.99   5632939.00 295.47717  40.83098 367910167.0    -55.82862 5500.0 14.20296 -9999.990     0.80095 -2e+00   5e-01    -4.26336 -9999.99000 -9999.99000 -9999.99000     0.41798     0.00743    -4.49069     0.00869
-9999.99                    -9999.99   7541061.00 295.47146  43.14078 247607101.0    -49.95456 6087.0  2.75200     0.004     0.59657 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16031     0.00329    -4.90952     0.01479
-9999.99                    -9999.99   7833634.00 295.46854  43.55861 367716039.0    -28.27956 5746.0  7.58300     0.028     0.78221 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22840     0.00687    -4.71305     0.01744
-9999.99                    -9999.99   7902097.00 295.46518  43.66532 359908124.0     21.59493 5626.0  3.66700     0.005     0.77501 -2e+00   1e-01    -4.78192 -9999.99000 -9999.99000 -9999.99000     0.38351     0.00322    -4.41115     0.00433
-9999.99                    -9999.99  11770522.00 295.45899  49.90473 594215048.0    -27.60909 5132.0 28.04500     5.600     1.03604 -1e+00   2e-01    -4.75828 -9999.99000 -9999.99000 -9999.99000     0.30940     0.00350    -4.70204     0.00569
-9999.99                    -9999.99   9840159.00 295.45859  46.61130 747812054.0    -20.15000 5626.0 20.99200     0.335     0.78301 -1e+04  -1e+04 -9999.99000    -2.14527     0.09737    -4.96677 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8039630.00 295.45567  43.81029 360108126.0    -42.09912 6135.0  6.01100     0.429     0.58645 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33151     0.00523    -4.42017     0.00877
-9999.99                    -9999.99   7833587.00 295.45461  43.59645 241716045.0    -23.23608 6068.0 10.97200     0.320     0.65227 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23687     0.00244    -4.60190     0.00663
-9999.99                    -9999.99   7540961.00 295.45312  43.15204 367716188.0     -2.45169 5955.0 14.92700     2.449 -9999.99000 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11462687.00 295.45158  49.35314 157215122.0    -45.68160 6347.0  5.67600     0.030     0.62389 -3e+00   2e-01    -4.64104 -9999.99000 -9999.99000 -9999.99000     0.19489     0.00062    -4.71353     0.00262
-9999.99                    -9999.99   9597454.00 295.45095  46.23957 360012080.0    -16.13115 5834.0 14.08300     0.022     0.77995 -2e+00   3e-01    -4.44477 -9999.99000 -9999.99000 -9999.99000     0.58458     0.01223    -4.21696     0.01009
-9999.99                    -9999.99   9658361.00 295.44733  46.34800 247712067.0    -13.89963 6125.0 14.83500     0.093     0.66590 -3e+00   3e-02    -5.53235 -9999.99000 -9999.99000 -9999.99000     0.26079     0.00089    -4.51262     0.00222
-9999.99                    -9999.99   8108288.00 295.44684  43.97865 589008147.0    -26.26000 6041.0  4.89500     0.131     0.62220 -1e+04  -1e+04 -9999.99000    -2.44832     0.27697    -4.51690 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9840129.00 295.44633  46.64814 247612068.0    -45.38139 6314.0  4.10200     0.035     0.60609 -3e+00   4e-01    -4.40259 -9999.99000 -9999.99000 -9999.99000     0.26648     0.00422    -4.52814     0.00968
-9999.99                    -9999.99  11921437.00 295.44592  50.29454 354611238.0      4.20291 5696.0 12.42900     0.011     0.83354 -2e+00   1e-01    -4.88085 -9999.99000 -9999.99000 -9999.99000     0.24311     0.00728    -4.68180     0.01696
-9999.99                    -9999.99  12020316.00 295.44589  50.43119 362811249.0    -27.10875 4649.0 39.08500     1.333     1.27009 -1e+00   9e-02    -5.02366 -9999.99000 -9999.99000 -9999.99000     0.23250     0.00825    -5.10168     0.01782
-9999.99                    -9999.99   8108282.00 295.44583  43.95484 360008147.0      5.91408 5659.0  7.19200     0.016     0.77648 -2e+00   2e-02    -5.62312 -9999.99000 -9999.99000 -9999.99000     0.34755     0.00455    -4.48484     0.00680
-9999.99                    -9999.99  11668936.00 295.44004  49.76722 157215040.0    -25.06734 5912.0 15.46700     0.149     0.73574 -3e+00   3e-02    -5.53852 -9999.99000 -9999.99000 -9999.99000     0.17183     0.00138    -4.84626     0.00579
-9999.99                    -9999.99   7294684.00 295.43721  42.87006 247607025.0      4.56315 5780.0  7.32900     0.012     0.73171 -2e+00   5e-02    -5.25694 -9999.99000 -9999.99000 -9999.99000     0.23928     0.00422    -4.67123     0.01020
-9999.99                    -9999.99   5200554.00 295.43472  40.35117 367902196.0     -1.80126 5475.0 21.35000     0.740     0.88276 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41553     0.00462    -4.49603     0.00544
-9999.99                    -9999.99   4937564.00 295.43265  40.06234 373108026.0    -23.14602 6051.0  2.64800     0.006     0.64526 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28471     0.00525    -4.56166     0.01022
-9999.99                    -9999.99   5546539.00 295.42966  40.76731 367710172.0    -20.84442 5350.0  7.58400     0.086     0.88372 -2e+00   3e-01    -4.49656 -9999.99000 -9999.99000 -9999.99000     0.44374     0.00825    -4.45218     0.00904
-9999.99                    -9999.99   9474361.00 295.42374  46.06990 360109099.0     51.67575 6047.0 19.41100     0.060 -9999.99000 -2e+00   4e-01    -4.37535 -9999.99000 -9999.99000 -9999.99000     0.33516     0.00797    -4.40785     0.01325
-9999.99                    -9999.99   9899946.00 295.42097  46.74594 747812231.0    -16.25000 5837.0  6.14000     0.197     0.72590 -1e+04  -1e+04 -9999.99000    -2.15658     0.33934    -4.42573 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7375418.00 295.41910  42.96441 367716082.0     -5.82402 4592.0 16.60200     0.029 -9999.99000 -9e-01   2e-01    -4.70109 -9999.99000 -9999.99000 -9999.99000     0.65910     0.01976    -4.71869     0.01363
-9999.99                    -9999.99   5375675.00 295.41775  40.59667  52909212.0    -21.88515 5479.0 17.53100     0.088     0.82638 -2e+00   2e-02    -5.70837 -9999.99000 -9999.99000 -9999.99000     0.45648     0.00535    -4.37475     0.00577
-9999.99                    -9999.99  11145242.00 295.41183  48.74026 590915058.0    -37.53000 4714.0 29.89500     0.198     1.19764 -1e+04  -1e+04 -9999.99000    -1.17828     0.01315    -5.86787 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12265770.00 295.40976  50.98947 354611213.0    -75.07194 5379.0  6.96000     0.008     0.91214 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.70126     0.02024    -4.28388     0.01337
-9999.99                    -9999.99  11970698.00 295.40971  50.36225 157211244.0    -57.19956 5826.0 16.17700     0.192     0.75547 -2e+00   2e-01    -4.64783 -9999.99000 -9999.99000 -9999.99000     0.13433     0.00113    -5.04110     0.00772
-9999.99                    -9999.99  11720135.00 295.40564  49.84208 354615030.0     -5.46378 5626.0 13.81000     0.023     0.89612 -2e+00   5e-01    -4.27073 -9999.99000 -9999.99000 -9999.99000     0.38848     0.01717    -4.50339     0.02196
-9999.99                    -9999.99   8375772.00 295.40121  44.33461 247708246.0    -32.14224 6329.0  5.08200     0.069     0.61206 -3e+00   1e-01    -4.93351 -9999.99000 -9999.99000 -9999.99000     0.25252     0.00335    -4.55092     0.00843
-9999.99                    -9999.99   9839980.00 295.40002  46.68502 360112227.0    -39.95763 6218.0  2.62000     0.003     0.63500 -3e+00   6e-02    -5.19636 -9999.99000 -9999.99000 -9999.99000     0.25656     0.00463    -4.53779     0.01147
-9999.99                    -9999.99   5461285.00 295.39904  40.66597  52909207.0    -34.69401 5803.0 17.28800     0.183     0.70301 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25229     0.00318    -4.60686     0.00741
-9999.99                    -9999.99   7764131.00 295.39622  43.48090 367716028.0    -13.20915 5796.0  7.84200     0.014     0.81794 -2e+00   2e-01    -4.57067 -9999.99000 -9999.99000 -9999.99000     0.43177     0.00841    -4.37553     0.00975
-9999.99                    -9999.99   8895913.00 295.39417  45.13050 247709207.0    -29.92071 5502.0 13.05400     0.028     0.89772 -2e+00   2e-01    -4.71657 -9999.99000 -9999.99000 -9999.99000     0.30630     0.00525    -4.63123     0.00883
-9999.99                    -9999.99   5717844.00 295.39362  40.96333 367910203.0    -72.78036 5330.0 17.01100     0.342     0.84122 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22280     0.00376    -4.75159     0.00968
-9999.99                    -9999.99   4760242.00 295.37659  39.80837 367702078.0    -34.80408 5542.0  9.67700     0.037     0.79281 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24001     0.00532    -4.75019     0.01211
-9999.99                    -9999.99   9474225.00 295.37466  46.08880 362701013.0    -21.06456 5958.0  2.94800     0.029     0.66308 -2e+00   3e-01    -4.50541    -2.13232     0.50181    -4.25550     0.34538     0.00449    -4.40020     0.00713
-9999.99                    -9999.99  12069274.00 295.37390  50.53665 354611187.0    -22.02525 5442.0  7.15200     0.017     0.90376 -1e+00   6e-01    -4.15532 -9999.99000 -9999.99000 -9999.99000     0.42144     0.01202    -4.46734     0.01399
-9999.99                    -9999.99  12020155.00 295.36993  50.45664 354611200.0    -14.50002 5593.0 11.50700     0.018     0.84520 -2e+00   3e-01    -4.48803 -9999.99000 -9999.99000 -9999.99000     0.38025     0.01696    -4.49249     0.02237
-9999.99                    -9999.99   7457546.00 295.36491  43.03979 367816196.0    -22.22538 5636.0 24.21500     0.133     0.72797 -2e+00   1e-01    -4.92047    -2.08970     0.16521    -4.73684     0.08673     0.00370    -5.46780     0.05091
-9999.99                    -9999.99   9839872.00 295.36365  46.68353 362801088.0     -2.34162 5090.0 17.90100     0.050     1.01982 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42053     0.00838    -4.54118     0.00963
-9999.99                    -9999.99   5803208.00 295.36340  41.08820 367710211.0  -9999.99000 6157.0  4.67300     0.046     0.66759 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18937     0.00134    -4.74144     0.00567
-9999.99                    -9999.99  11618022.00 295.36285  49.61564 354615129.0    -25.66776 5954.0 11.57200     0.069     0.73789 -2e+00   3e-01    -4.45999 -9999.99000 -9999.99000 -9999.99000     0.40750     0.00970    -4.36598     0.01220
-9999.99                    -9999.99   9658087.00 295.35809  46.31558 354601097.0    -19.58355 5174.0 21.42100     1.066     0.98226 -1e+00   5e-01    -4.23294 -9999.99000 -9999.99000 -9999.99000     0.38979     0.02301    -4.59731     0.02869
-9999.99                    -9999.99   6961140.00 295.35794  42.40077 367714079.0    -14.39997 5843.0  4.20700     0.066     0.65376 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21244     0.00464    -4.71887     0.01361
-9999.99                    -9999.99   4760140.00 295.35657  39.85014 367802078.0     -7.90548 5792.0  4.85300     0.013     0.73844 -2e+00   2e-01    -4.62239 -9999.99000 -9999.99000 -9999.99000     0.29575     0.00534    -4.55608     0.00980
-9999.99                    -9999.99  11197882.00 295.35489  48.84295 354604058.0    -23.20605 5495.0 20.92400     0.257     0.89116 -2e+00   2e-01    -4.61080 -9999.99000 -9999.99000 -9999.99000     0.34278     0.01182    -4.55650     0.01752
-9999.99                    -9999.99   8895765.00 295.35229  45.14823 359909204.0    -18.66291 4154.0 22.32500     0.114     1.49600 -3e-01   5e-01    -4.45573 -9999.99000 -9999.99000 -9999.99000     1.37393     0.02362    -4.58529     0.00762
-9999.99                    -9999.99  11037499.00 295.35175  48.58159 590915073.0    -13.64000 4929.0 28.47400     4.792     1.09812 -1e+04  -1e+04 -9999.99000    -1.06685     0.34171    -4.43293 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3865815.00 295.35132  38.92704 373108211.0    -22.00521 5148.0 22.98000     1.452     1.03658 -1e+00   2e-01    -4.64189 -9999.99000 -9999.99000 -9999.99000     0.30030     0.00474    -4.70453     0.00801
-9999.99                    -9999.99   7046116.00 295.34850  42.58433 247607171.0     15.55077 6154.0  8.35400     0.273     0.61226 -3e+00   7e-02    -5.11122 -9999.99000 -9999.99000 -9999.99000     0.18301     0.00435    -4.78840     0.01718
-9999.99                    -9999.99   7212612.00 295.34762  42.78883 247707163.0    -20.77437 5899.0 12.41500     0.244     0.66460 -2e+00   1e-01    -4.87098 -9999.99000 -9999.99000 -9999.99000     0.09411     0.00508    -5.42047     0.07574
-9999.99                    -9999.99   3459866.00 295.34485  38.56696 373107024.0    -24.92724 5461.0  8.05800     0.046     0.84987 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20876     0.00907    -4.82593     0.02470
-9999.99                    -9999.99   5888474.00 295.34213  41.19791 367710212.0    -16.22121 5278.0 27.53300     0.861     1.00758 -2e+00   2e-01    -4.67674 -9999.99000 -9999.99000 -9999.99000     0.38750     0.00697    -4.56495     0.00881
-9999.99                    -9999.99  11668732.00 295.34198  49.79854 362715033.0     -8.05557 4774.0 13.15300     0.060     1.18896 -1e+00   1e-01    -4.83187 -9999.99000 -9999.99000 -9999.99000     0.47665     0.00629    -4.65533     0.00617
-9999.99                    -9999.99   9032082.00 295.33391  45.33974 747809050.0     -7.13000 6342.0  2.21700     0.005     0.55450 -1e+04  -1e+04 -9999.99000    -2.82287     0.20764    -4.65835 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11145063.00 295.33237  48.72624 362704063.0    -15.56076 6207.0  8.54600     0.118     0.68112 -3e+00   2e-01    -4.61187 -9999.99000 -9999.99000 -9999.99000     0.24590     0.00316    -4.59343     0.00791
-9999.99                    -9999.99   3762575.00 295.33183  38.88792  52808222.0    -22.00521 5691.0 11.64000     1.016     0.73168 -2e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.04758     0.00289 -9999.99000 -9999.99000
-9999.99                    -9999.99  12069178.00 295.33090  50.59413 362711179.0      1.93134 5846.0 12.01600     0.147     0.84324 -2e+00   4e-01    -4.40526 -9999.99000 -9999.99000 -9999.99000     0.25155     0.00367    -4.64063     0.00833
-9999.99                    -9999.99   9959853.00 295.32950  46.81225 354601147.0    -25.40757 5679.0 10.39100     2.246     0.83233 -2e+00   3e-01    -4.49285 -9999.99000 -9999.99000 -9999.99000     0.34745     0.02246    -4.53250     0.03296
-9999.99                    -9999.99   9163769.00 295.32750  45.54378  52209034.0    -40.27785 6206.0  3.18100     0.010     0.63687 -3e+00  -2e-01 -9999.99000    -2.69604     0.20119    -4.66102     0.18559     0.00105    -4.75545     0.00479
-9999.99                    -9999.99   7763889.00 295.32512  43.48136 247708122.0    -28.06941 6053.0 12.78600     0.168     0.68951 -3e+00   6e-03    -6.16659 -9999.99000 -9999.99000 -9999.99000     0.18169     0.00508    -4.80515     0.01953
-9999.99                    -9999.99   7619731.00 295.32309  43.26953 360007107.0     -3.14217 6437.0  1.98400     0.008     0.53451 -3e+00   9e-02    -5.04180 -9999.99000 -9999.99000 -9999.99000     0.36810     0.00406    -4.32475     0.00614
-9999.99                    -9999.99   9535247.00 295.31436  46.13465 354601022.0    -14.79024 5479.0 15.63300     0.034     0.83419 -2e+00   4e-01    -4.34349 -9999.99000 -9999.99000 -9999.99000     0.28282     0.01228    -4.65809     0.02287
-9999.99                    -9999.99   7901622.00 295.31412  43.66783 360008117.0    -20.41413 6070.0  1.78700     0.129     0.58202 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39322     0.00202    -4.31197     0.00276
-9999.99                    -9999.99   7212478.00 295.31255  42.74755 367916084.0    -44.48076 5251.0 31.97800     0.822     0.91338 -1e+00   4e-01    -4.33818 -9999.99000 -9999.99000 -9999.99000     0.20864     0.00817    -4.90397     0.02133
-9999.99                    -9999.99   9597042.00 295.30490  46.21734 354601018.0     -0.04002 5716.0 16.91900     0.289     0.81257 -2e+00   2e-01    -4.61944 -9999.99000 -9999.99000 -9999.99000     0.24174     0.01288    -4.69548     0.02999
-9999.99                    -9999.99  11357658.00 295.30392  49.11797 157204216.0    -12.15840 5631.0 19.56700     1.062     0.81095 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25187     0.00256    -4.61356     0.00594
-9999.99                    -9999.99   9597039.00 295.30362  46.26882 354601024.0    -18.19260 5840.0 21.87400     3.431     0.79482 -2e+00   6e-01    -4.15159 -9999.99000 -9999.99000 -9999.99000     0.24720     0.01287    -4.67772     0.02922
-9999.99                    -9999.99   5460829.00 295.29565  40.60863 367910174.0    -14.23986 4693.0 16.84300     0.032     1.26089 -1e+00   2e-01    -4.64856 -9999.99000 -9999.99000 -9999.99000     0.62918     0.01144    -4.60813     0.00832
-9999.99                    -9999.99   7045808.00 295.27879  42.56575 247607167.0    -28.34961 5520.0 22.45400     0.326     0.86980 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11839     0.00237    -5.16002     0.01701
-9999.99                    -9999.99   7457176.00 295.27634  43.08194 367916183.0    -34.04355 6172.0  4.91100     0.021     0.64190 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28178     0.00288    -4.47495     0.00627
-9999.99                    -9999.99   5888187.00 295.27301  41.16828 367810221.0    -36.47523 5281.0 23.28400     0.341     1.03042 -2e+00   2e-01    -4.60716 -9999.99000 -9999.99000 -9999.99000     0.34486     0.00691    -4.65588     0.00989
-9999.99                    -9999.99  11870928.00 295.26654  50.14632 362811233.0    -17.19189 5476.0 26.17600     0.480     0.92434 -2e+00   2e-01    -4.58331 -9999.99000 -9999.99000 -9999.99000     0.25155     0.00361    -4.71310     0.00779
-9999.99                    -9999.99  11514591.00 295.26636  49.46228 354615126.0    -50.72508 4952.0 29.06700     5.799     1.08526 -1e+00   4e-01    -4.37932 -9999.99000 -9999.99000 -9999.99000     0.33700     0.01661    -4.76881     0.02398
-9999.99                    -9999.99   7129999.00 295.26472  42.65125 367714135.0      2.57178 5696.0 12.53100     0.042     0.72672 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29841     0.00436    -4.55745     0.00789
-9999.99                    -9999.99   3661135.00 295.26355  38.74601 373108210.0  -9999.99000 5414.0 36.39200     9.488     0.91774 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09942     0.00162    -5.32243     0.01491
-9999.99                    -9999.99  12069042.00 295.25616  50.53452 354611182.0    -29.39034 5520.0  2.56600     0.003     0.86635 -2e+00   6e-02    -5.18753 -9999.99000 -9999.99000 -9999.99000     0.29940     0.01293    -4.62172     0.02254
-9999.99                    -9999.99   7129959.00 295.25433  42.68781 247707162.0    -23.52627 6092.0  3.19700     0.005     0.60713 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26706     0.00602    -4.53899     0.01353
-9999.99                    -9999.99  11668560.00 295.25046  49.78214 362715050.0    -27.92931 5696.0 14.52400     0.191     0.79572 -2e+00   7e-02    -5.12639 -9999.99000 -9999.99000 -9999.99000     0.34101     0.00237    -4.45772     0.00370
-9999.99                    -9999.99   9718880.00 295.24734  46.41594 362701083.0    -32.54250 5177.0 20.91400     0.122     0.98786 -2e+00   4e-03    -6.37471 -9999.99000 -9999.99000 -9999.99000     0.33376     0.00959    -4.64123     0.01436
-9999.99                    -9999.99   8440195.00 295.24721  44.41431 247708234.0    -22.45554 6218.0  2.99000     0.012     0.62742 -3e+00   2e-01    -4.70538 -9999.99000 -9999.99000 -9999.99000     0.32981     0.00576    -4.41248     0.00982
-9999.99                    -9999.99  11304230.00 295.24671  49.06528 154804216.0    -17.48208 5608.0  7.15900     0.022     0.83583 -2e+00   4e-01    -4.35970 -9999.99000 -9999.99000 -9999.99000     0.37298     0.00300    -4.41608     0.00418
-9999.99                    -9999.99   5287440.00 295.24571  40.45994 162202188.0    -11.35785 6058.0  2.27100     0.005     0.59045 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25007     0.00139    -4.56283     0.00351
-9999.99                    -9999.99  12314444.00 295.24457  51.01158 362711208.0    -26.89860 6059.0 10.60000     0.327     0.72651 -3e+00   5e-02    -5.27125 -9999.99000 -9999.99000 -9999.99000     0.27633     0.00438    -4.53919     0.00917
-9999.99                    -9999.99   5460638.00 295.24396  40.60350 162310158.0     -2.98206 6333.0  2.35000     0.679     0.49867 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24937     0.00611    -4.54668     0.01611
-9999.99                    -9999.99   9959608.00 295.24379  46.84244 154801145.0    -38.00628 5687.0  7.50900     0.091     0.80463 -2e+00   2e-04    -7.62705 -9999.99000 -9999.99000 -9999.99000     0.31021     0.00085    -4.49109     0.00151
-9999.99                    -9999.99   9031787.00 295.24280  45.39255 359909027.0    -11.81817 5623.0 17.96000     0.279     0.77790 -2e+00  -2e-01 -9999.99000    -2.10215     0.13681    -4.81919     0.02614     0.00425 -9999.99000 -9999.99000
-9999.99                    -9999.99  11091398.00 295.24221  48.69483 154804066.0     -9.80679 6389.0  2.64800     0.005     0.63951 -3e+00   7e-02    -5.15056 -9999.99000 -9999.99000 -9999.99000     0.30257     0.00297    -4.40457     0.00612
-9999.99                    -9999.99  11514524.00 295.23792  49.43925 157215112.0     -1.69116 4898.0 28.04200     0.414     1.13391 -1e+00   1e-01    -4.93625 -9999.99000 -9999.99000 -9999.99000     0.27887     0.00334    -4.85742     0.00598
-9999.99                    -9999.99   6875322.00 295.23547  42.36488 367814088.0    -25.97796 6033.0  1.21700     0.003     0.60772 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40276     0.00243    -4.27082     0.00329
-9999.99                    -9999.99   7212151.00 295.23183  42.75028 247707153.0    -70.56882 5032.0 23.84200     0.026     0.99896 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35608     0.00837    -4.67260     0.01149
-9999.99                    -9999.99   9839485.00 295.22073  46.68648 362701137.0    -39.90762 6332.0  8.91200     0.190     0.62333 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19535     0.00414    -4.72191     0.01595
-9999.99                    -9999.99   8895303.00 295.21017  45.13809 360109219.0    -19.72365 5528.0 14.37100     0.061     0.81257 -2e+00   7e-02    -5.12185    -2.17482    -0.05316 -9999.99000     0.40626     0.00512    -4.43610     0.00630
-9999.99                    -9999.99   7969984.00 295.20350  43.72477 247608109.0      0.50034 5688.0 19.76300     0.523     0.82928 -2e+00   2e-02    -5.63999    -1.99091     0.32743    -4.43836     0.16959     0.00283    -4.88093     0.01129
-9999.99                    -9999.99   5374789.00 295.20058  40.52983  52809210.0    -17.08182 5949.0  3.79300     0.066     0.75883 -2e+00   5e-01    -4.27009 -9999.99000 -9999.99000 -9999.99000     0.82744     0.00503    -4.00375     0.00287
-9999.99                    -9999.99   9031634.00 295.19479  45.32005 360009026.0    -15.26055 6082.0  8.96400     0.067     0.63501 -3e+00   1e-01    -4.86511 -9999.99000 -9999.99000 -9999.99000     0.03546     0.00415 -9999.99000 -9999.99000
-9999.99                    -9999.99   7293685.00 295.19464  42.88587 360007021.0    -29.75058 4373.0 12.24600     0.048     1.34300 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.75322     0.00954    -4.63498     0.00573
-9999.99                    -9999.99   9657635.00 295.19221  46.37594 247612126.0    -44.25060 4541.0 24.53900     0.219     1.31816 -1e+00   8e-02    -5.12910 -9999.99000 -9999.99000 -9999.99000     0.54434     0.00701    -4.74948     0.00592
-9999.99                    -9999.99  11251372.00 295.18716  48.93646 362704037.0    -37.49595 6120.0 26.84600     0.190     0.62464 -3e+00   2e-02    -5.74616 -9999.99000 -9999.99000 -9999.99000     0.19192     0.00315    -4.75885     0.01137
-9999.99                    -9999.99   3761893.00 295.18529  38.86444  52808219.0    -13.02900 5911.0  4.20600     0.009     0.72741 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.03079     0.00251 -9999.99000 -9999.99000
-9999.99                    -9999.99  10983022.00 295.18451  48.46457 590903111.0    -41.35000 6335.0  5.96600     0.237     0.59305 -1e+04  -1e+04 -9999.99000    -2.47976     0.54404    -4.24008 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12166411.00 295.18292  50.75449 354611140.0    -13.59942 5461.0 21.20000     3.097     0.85787 -2e+00   9e-02    -4.98298 -9999.99000 -9999.99000 -9999.99000     0.24562     0.00906    -4.72575     0.02015
-9999.99                    -9999.99  11769861.00 295.16937  49.96645 572812064.0    -53.71716 5830.0  2.76000     0.007     0.74014 -2e+00   4e-01    -4.32896 -9999.99000 -9999.99000 -9999.99000     0.30309     0.00449    -4.49447     0.00827
-9999.99                    -9999.99   4759349.00 295.16885  39.89478 367802085.0    -58.49046 5457.0 31.69300     5.160     0.91330 -2e+00   9e-02    -5.01145 -9999.99000 -9999.99000 -9999.99000     0.20312     0.00464    -4.83382     0.01318
-9999.99                    -9999.99   7045280.00 295.15610  42.58683 360007151.0     11.52798 6399.0  1.02300     0.007     0.53080 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19891     0.00187    -4.70060     0.00734
-9999.99                    -9999.99  12166342.00 295.15506  50.75107 594211140.0    -69.90837 5796.0 21.53600     0.198     0.74997 -2e+00   1e-01    -4.84648 -9999.99000 -9999.99000 -9999.99000     0.28556     0.00546    -4.58397     0.01042
-9999.99                    -9999.99   7539766.00 295.15333  43.11917 247707027.0      2.47170 5986.0  5.48800     0.003     0.77028 -3e+00   9e-02    -5.02573 -9999.99000 -9999.99000 -9999.99000     0.28260     0.00235    -4.52039     0.00480
-9999.99                    -9999.99   7129531.00 295.15331  42.67862 367916088.0    -29.75058 5963.0 14.94000     0.226 -9999.99000 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23978     0.00666    -4.64450     0.01651
-9999.99                    -9999.99   6960292.00 295.15238  42.47514 247607159.0    -32.14224 5723.0 14.93500     0.088     0.79530 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32456     0.00549    -4.51985     0.00893
-9999.99                    -9999.99   9289433.00 295.15179  45.79895 590902201.0    -20.75000 5742.0  8.04700     0.053     0.68705 -1e+04  -1e+04 -9999.99000    -2.22368     0.15981    -4.75134 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4574996.00 295.15158  39.66372  52808020.0    -28.62981 5909.0 13.74100     0.477     0.68856 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10500     0.00220    -5.33100     0.03063
-9999.99                    -9999.99   7129524.00 295.15050  42.61275 247607151.0     10.51728 6378.0  3.75000     1.183     0.57046 -3e+00  -7e-02 -9999.99000    -2.69454     0.37024    -4.40701     0.15400     0.00132    -4.94560     0.00997
-9999.99                    -9999.99   9473570.00 295.14803  46.09352 747809097.0  -9999.00000 5540.0  9.22600     0.010     0.71391 -1e+04  -1e+04 -9999.99000     0.00020     2.13674    -3.62571 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11970179.00 295.14771  50.38512 354611198.0    -32.59254 6002.0 44.63700     0.045     0.72882 -3e+00   2e-01    -4.75777 -9999.99000 -9999.99000 -9999.99000     0.11399     0.00729    -5.19623     0.06608
-9999.99                    -9999.99  11920820.00 295.14767  50.20458 354611084.0    -26.19813 4922.0 31.62100     4.011     1.16410 -1e+00   2e-01    -4.72673 -9999.99000 -9999.99000 -9999.99000     0.23422     0.01777    -4.99304     0.03865
-9999.99                    -9999.99   9412514.00 295.14042  45.92258 247609065.0    -21.24471 5958.0  3.70400     0.004     0.61754 -3e+00   1e-01    -4.96388 -9999.99000 -9999.99000 -9999.99000     0.11963     0.00167    -5.16229     0.01567
-9999.99                    -9999.99   8962599.00 295.13461  45.28616 359909170.0    -65.74548 5950.0 26.66600     0.465     0.74873 -2e+00   2e-01    -4.72780 -9999.99000 -9999.99000 -9999.99000     0.20120     0.00486    -4.76432     0.01516
-9999.99                    -9999.99  11036966.00 295.13168  48.57820 590915059.0    -21.34000 5959.0  6.14300     0.075     0.69111 -1e+04  -1e+04 -9999.99000    -1.27567     1.35958    -3.82266 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7539669.00 295.12925  43.14678 247607029.0    -23.47623 5586.0  8.61700     0.014     0.88269 -2e+00   6e-02    -5.16720 -9999.99000 -9999.99000 -9999.99000     0.30950     0.00585    -4.57950     0.00991
-9999.99                    -9999.99   7293416.00 295.12701  42.81351 367816095.0    -50.30481 5910.0  4.75800     0.092     0.68115 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13704     0.00463    -5.03363     0.02657
-9999.99                    -9999.99   5802346.00 295.12358  41.05297  52909171.0     -4.00278 5808.0  2.82200     0.012     0.70685 -2e+00   1e-01    -4.96328 -9999.99000 -9999.99000 -9999.99000     0.51114     0.00496    -4.27886     0.00476
-9999.99                    -9999.99  10019950.00 295.12122  46.97856 362801154.0     -0.31020 5723.0  8.54200     0.011     0.81769 -2e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32351     0.00405    -4.47766     0.00677
-9999.99                    -9999.99   9412463.00 295.12075  45.94561 247609096.0      6.52800 6485.0  4.46500     0.021     0.57624 -3e+00   2e-02    -5.71587 -9999.99000 -9999.99000 -9999.99000     0.16327     0.00452    -4.86756     0.02406
-9999.99                    -9999.99  11461979.00 295.11945  49.32464 354615119.0    -46.07187 5191.0 31.77600     1.234     1.00129 -1e+00   3e-01    -4.43302 -9999.99000 -9999.99000 -9999.99000     0.21866     0.00901    -4.85883     0.02237
-9999.99                    -9999.99   7539607.00 295.11283  43.19956 247608201.0    -26.27817 6301.0  4.97200     0.050     0.54721 -3e+00   1e-02    -5.93331 -9999.99000 -9999.99000 -9999.99000     0.20707     0.00387    -4.68703     0.01310
-9999.99                    -9999.99  12019649.00 295.10574  50.46288 354611178.0    -16.43136 5604.0 15.93000     0.093     0.81476 -2e+00   4e-01    -4.37076 -9999.99000 -9999.99000 -9999.99000     0.23199     0.01246    -4.73318     0.03029
-9999.99                    -9999.99  12166241.00 295.10458  50.70271 354611186.0    -18.66291 5923.0  6.26200     0.036     0.76786 -2e+00   5e-01    -4.26351 -9999.99000 -9999.99000 -9999.99000     0.36612     0.00774    -4.41395     0.01112
-9999.99                    -9999.99  11617425.00 295.10281  49.63254 354615019.0    -34.12200 5231.0 27.62400     0.918     0.99952 -2e+00   2e-01    -4.72013 -9999.99000 -9999.99000 -9999.99000     0.23725     0.00956    -4.82678     0.02138
-9999.99                    -9999.99   9098337.00 295.10199  45.41501 359909162.0     10.81749 4319.0 11.53300     0.015     1.37456 -5e-01   4e-01    -4.49598    -0.50797     0.35587    -4.51857     0.95329     0.00918    -4.57255     0.00431
-9999.99                    -9999.99   7045042.00 295.09930  42.57244 360107151.0      6.73467 6492.0  3.05700     0.014     0.51103 -3e+00   1e-01    -4.87972 -9999.99000 -9999.99000 -9999.99000     0.16407     0.00296    -4.86321     0.01597
-9999.99                    -9999.99   9289275.00 295.09450  45.77669  52209124.0    -10.72743 5948.0 11.38700     0.098     0.71932 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22502     0.00099    -4.63583     0.00292
-9999.99                    -9999.99  11144500.00 295.09412  48.72672 590915074.0    -50.10000 6372.0  2.91000     0.138     0.57317 -1e+04  -1e+04 -9999.99000    -2.58868     0.47041    -4.30303 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12215263.00 295.09393  50.88705 354611131.0    -15.01038 5268.0 30.31500     5.864     0.96295 -2e+00   2e-01    -4.73324 -9999.99000 -9999.99000 -9999.99000     0.19107     0.01412    -4.92046     0.04196
-9999.99                    -9999.99   5716734.00 295.09362  40.92700 162210051.0    -13.73952 4689.0 11.97400     2.442     1.21032 -1e+00   2e-01    -4.68373 -9999.99000 -9999.99000 -9999.99000     0.47950     0.00831    -4.67849     0.00809
-9999.99                    -9999.99   9226844.00 295.08654  45.60086 747809115.0    -49.96000 5399.0 10.75100     0.092     0.83865 -1e+04  -1e+04 -9999.99000    -1.80348     0.15804    -4.74956 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12215240.00 295.08018  50.86326 157211131.0    -50.78514 4966.0 20.13700     0.117     1.05930 -1e+00   4e-01    -4.36037 -9999.99000 -9999.99000 -9999.99000     0.47346     0.00977    -4.58194     0.00973
-9999.99                    -9999.99   8038467.00 295.07907  43.88346 359908021.0      2.05143 5500.0  9.80300     0.030     0.81129 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27507     0.00383    -4.60090     0.00769
-9999.99                    -9999.99  11970042.00 295.07864  50.37121 362811194.0    -48.46353 4065.0 23.76100     0.099     1.65668 -2e-01   5e-01    -4.48480 -9999.99000 -9999.99000 -9999.99000     1.30137     0.01808    -4.85477     0.00617
-9999.99                    -9999.99   9412308.00 295.07383  45.90742 247709102.0    -34.79406 6221.0  3.89300     0.005     0.61886 -3e+00   3e-01    -4.56647 -9999.99000 -9999.99000 -9999.99000     0.35232     0.00399    -4.38348     0.00620
-9999.99                    -9999.99   8827519.00 295.07343  45.05801 359909209.0    -27.79923 5751.0  5.12800     0.015     0.65748 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40669     0.00474    -4.35557     0.00601
-9999.99                    -9999.99   7044932.00 295.07275  42.57389 247707161.0    -32.68260 6107.0  5.21200     0.076     0.57656 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14511     0.00438    -4.97328     0.02555
-9999.99                    -9999.99   7900786.00 295.06546  43.65208 247608194.0    -40.66812 5924.0 12.11100     0.144     0.68487 -3e+00  -2e-02 -9999.99000    -2.43919     0.15672    -4.76014     0.10106     0.00350    -5.33921     0.04495
-9999.99                    -9999.99  11820500.00 295.05777  50.01650 362815225.0    -33.27303 5533.0 18.92900     0.119     0.88419 -2e+00   2e-01    -4.72934 -9999.99000 -9999.99000 -9999.99000     0.28445     0.00375    -4.63010     0.00701
-9999.99                    -9999.99   7762928.00 295.05222  43.41476 367716212.0      9.04626 6454.0  5.23000     0.204     0.55922 -3e+00   8e-02    -5.07539 -9999.99000 -9999.99000 -9999.99000     0.21260     0.00384    -4.66065     0.01281
-9999.99                    -9999.99   8038388.00 295.05058  43.89594  52208021.0    -30.64119 5802.0 13.43800     0.015     0.77804 -3e+00  -1e-01 -9999.99000    -2.27567     0.17918    -4.70427     0.20310     0.00108    -4.72788     0.00351
-9999.99                    -9999.99  11144415.00 295.04974  48.72897 354604194.0     -3.26226 6125.0  9.55300     1.558     0.66509 -3e+00   1e-01    -4.80041 -9999.99000 -9999.99000 -9999.99000     0.23525     0.01168    -4.63779     0.03041
-9999.99                    -9999.99  10982698.00 295.04645  48.46763 590903124.0    -29.76000 6487.0  2.63200     0.010     0.54099 -1e+04  -1e+04 -9999.99000    -2.80533     0.36164    -4.42162 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8175266.00 295.04450  44.00536 247708024.0    -32.58255 5617.0 15.27200     0.247     0.75508 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25122     0.00266    -4.63518     0.00607
-9999.99                    -9999.99   7618645.00 295.04270  43.25641 367916219.0    -28.14948 4814.0  4.57400     0.010     1.19197 -3e-01   9e-01    -3.99637 -9999.99000 -9999.99000 -9999.99000     1.26806     0.02669    -4.28734     0.00938
-9999.99                    -9999.99  11769581.00 295.03854  49.99266 354615225.0    -22.49556 6073.0 12.17800     0.069     0.72249 -2e+00   5e-01    -4.23303 -9999.99000 -9999.99000 -9999.99000     0.28397     0.00821    -4.52652     0.01654
ZTFJ194009.21+450841.2      -9999.99     -9999.99 295.03842  45.14474 360009211.0    -18.07251 4600.0  1.88439 -9999.990     1.10824  2e-01   1e+00    -3.89077 -9999.99000 -9999.99000 -9999.99000     1.55569     0.01517    -4.31937     0.00432
-9999.99                    -9999.99   5802008.00 295.03381  41.01379 367810068.0    -46.50216 6401.0  3.99100     0.252     0.59290 -3e+00   2e-01    -4.62965 -9999.99000 -9999.99000 -9999.99000     0.18923     0.00476    -4.76456     0.01780
-9999.99                    -9999.99   7211380.00 295.02754  42.76322 247707152.0    -32.16225 6045.0 17.95200     0.413     0.63045 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10849     0.00293    -5.27739     0.03545
-9999.99                    -9999.99   5716492.00 295.02433  40.97856 162310068.0    -43.71024 5807.0 19.69800     3.503     0.77931 -2e+00   2e-02    -5.77062 -9999.99000 -9999.99000 -9999.99000     0.06633     0.00379    -6.24721     0.35844
-9999.99                    -9999.99   4758719.00 295.02246  39.82809 579808241.0    -12.95898 5410.0 12.20600     0.015     0.84256 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27023     0.00326    -4.65110     0.00652
-9999.99                    -9999.99  11969927.00 295.02217  50.31867 157211087.0    -33.43314 6135.0  8.18000     0.064     0.67796 -3e+00   3e-01    -4.55510 -9999.99000 -9999.99000 -9999.99000     0.31888     0.00390    -4.43346     0.00693
-9999.99                    -9999.99   5022943.00 295.02005  40.16749 367802157.0    -21.32475 6025.0  2.20600     0.020     0.65597 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18349     0.00689    -4.80490     0.02561
-9999.99                    -9999.99   5716461.00 295.01736  40.94507 367710053.0    -23.92656 5537.0 20.04700     0.734     0.89789 -2e+00  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23246     0.00279    -4.73035     0.00677
-9999.99                    -9999.99  10019668.00 295.01229  46.96297 247611030.0    -41.03838 5937.0 14.10400     0.410     0.74091 -3e+00   1e-01    -4.95987 -9999.99000 -9999.99000 -9999.99000     0.21523     0.00377    -4.70068     0.01103
-9999.99                    -9999.99   5801940.00 295.01200  41.02553  52809169.0    -37.42590 5775.0 14.40900     0.050     0.84024 -2e+00   7e-02    -5.13482 -9999.99000 -9999.99000 -9999.99000     0.40950     0.00301    -4.37148     0.00375
-9999.99                    -9999.99  12019465.00 295.01160  50.41698 594211176.0    -32.06217 5731.0 10.34000     0.016     0.81437 -2e+00   2e-01    -4.62069 -9999.99000 -9999.99000 -9999.99000     0.35189     0.00459    -4.47691     0.00677
-9999.99                    -9999.99   9031086.00 295.00600  45.33611 247609154.0    -21.79509 6361.0 29.24200     0.668     0.74334 -3e+00   5e-01    -4.25380    -2.36349     0.68515    -4.13977     0.16724     0.00154    -4.86765     0.00671
-9999.99                    -9999.99   9898811.00 295.00577  46.76116 572807107.0     -7.86543 6187.0  6.28300     1.603     0.60367 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12952     0.00162    -5.09527     0.01431
-9999.99                    -9999.99   5198654.00 294.99942  40.39221 367702191.0    -21.95520 6313.0  3.49000     0.033     0.60819 -3e+00   2e-01    -4.73376 -9999.99000 -9999.99000 -9999.99000     0.57571     0.00297    -4.09909     0.00259
-9999.99                    -9999.99   9898800.00 294.99915  46.77159 362701152.0    -32.87274 5516.0  3.92600     0.020     0.85372 -2e+00   2e-02    -5.64069 -9999.99000 -9999.99000 -9999.99000     0.46115     0.00271    -4.32273     0.00293
-9999.99                    -9999.99  10083396.00 294.99603  47.05291 359911026.0    -27.64914 6079.0 11.27100     0.291     0.68688 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17214     0.00160    -4.82976     0.00717
-9999.99                    -9999.99   7832029.00 294.99173  43.54492 359908104.0    -15.15048 5801.0 15.02800     0.421     0.80339 -2e+00   4e-02    -5.34746    -2.14510     0.30858    -4.46824     0.22257     0.00236    -4.68699     0.00651
-9999.99                    -9999.99   8038187.00 294.99023  43.81673 359908004.0     -6.69462 6035.0 10.26400     0.029     0.72847 -3e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.05537     0.00462 -9999.99000 -9999.99000
-9999.99                    -9999.99   9596181.00 294.98880  46.28186 354601224.0    -46.84242 6054.0  3.56500     0.010     0.63275 -2e+00   5e-01    -4.23736 -9999.99000 -9999.99000 -9999.99000     0.33588     0.00958    -4.41029     0.01583
-9999.99                    -9999.99   9718187.00 294.98743  46.44767 362701098.0    -54.64782 5944.0 21.40300     0.379     0.69490 -3e+00   4e-02    -5.40952 -9999.99000 -9999.99000 -9999.99000     0.16845     0.00309    -4.84531     0.01458
-9999.99                    -9999.99   7128882.00 294.98624  42.62521 360007175.0    -26.02800 5870.0 12.59700     0.117 -9999.99000 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18502     0.00205    -4.78354     0.00786
-9999.99                    -9999.99  11920493.00 294.98407  50.21864 354611097.0    -69.26793 5718.0  0.83900     0.026     0.83253 -2e+00   3e-01    -4.45237 -9999.99000 -9999.99000 -9999.99000     0.26716     0.01158    -4.65830     0.02347
-9999.99                    -9999.99   7211215.00 294.98350  42.71708 247607169.0    -16.38132 5933.0  2.74600     0.060     0.62131 -3e+00  -5e-01 -9999.99000    -2.63273    -0.02666 -9999.99000     0.34501     0.00183    -4.38898     0.00294
-9999.99                    -9999.99   9162919.00 294.97399  45.58529 589009122.0    -11.14000 6250.0  3.40900     0.020     0.61099 -1e+04  -1e+04 -9999.99000    -2.44211     0.49898    -4.27189 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8308588.00 294.97247  44.20759 589008242.0    -15.31000 6208.0  4.27100     0.015     0.59782 -1e+04  -1e+04 -9999.99000    -2.66987     0.22937    -4.60432 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12215022.00 294.97052  50.89328 354611135.0    -19.02315 6097.0 13.76900     0.302     0.75146 -2e+00   5e-01    -4.23010 -9999.99000 -9999.99000 -9999.99000     0.22826     0.00951    -4.66816     0.02540
-9999.99                    -9999.99  10083309.00 294.96950  47.07269 247611027.0    -21.76506 5823.0 16.28200     0.301     0.73367 -2e+00   2e-01    -4.72379 -9999.99000 -9999.99000 -9999.99000     0.12424     0.00244    -5.11312     0.01892
-9999.99                    -9999.99   3356592.00 294.96246  38.40058  52807031.0     -4.83333 5893.0 12.87700     0.862     0.77443 -2e+00   6e-02    -5.14470 -9999.99000 -9999.99000 -9999.99000     0.25177     0.00225    -4.59498     0.00534
-9999.99                    -9999.99   8174981.00 294.95894  44.04632 747808163.0     -6.52000 5824.0 18.58500     0.161     0.74799 -1e+04  -1e+04 -9999.99000    -2.33670     0.14402    -4.79836 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5459534.00 294.95850  40.67083 367710034.0    -28.64982 5816.0  5.44000     0.095     0.79259 -2e+00   3e-02    -5.46651 -9999.99000 -9999.99000 -9999.99000     0.29770     0.00294    -4.51472     0.00550
-9999.99                    -9999.99   4847369.00 294.95840  39.90459 367702081.0      3.77262 6141.0 12.35300     0.031     0.65106 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.04279     0.00349 -9999.99000 -9999.99000
-9999.99                    -9999.99   8894525.00 294.95468  45.17855 360109215.0     -7.83543 5712.0 10.72900     0.018     0.81519 -2e+00   9e-02    -4.98237 -9999.99000 -9999.99000 -9999.99000     0.44802     0.00519    -4.37080     0.00574
-9999.99                    -9999.99   4378560.00 294.95282  39.47543 373108152.0     -6.45447 5984.0 11.77400     0.061     0.64023 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13552     0.00549    -5.03307     0.03641
-9999.99                    -9999.99  11769419.00 294.94983  49.95054 354615221.0    -34.49385 4921.0 30.72200     4.006     1.14005 -1e+00   2e-01    -4.74666 -9999.99000 -9999.99000 -9999.99000     0.19862     0.01623    -5.04627     0.04328
-9999.99                    -9999.99   9226438.00 294.94949  45.69730 589009106.0    -13.38000 5404.0 56.14700     3.279     0.86785 -1e+04  -1e+04 -9999.99000    -1.66192     0.30580    -4.46305 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9898686.00 294.94843  46.74372 354601156.0    -32.12223 5786.0 12.16800     0.050     0.76718 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28288     0.01947    -4.57719     0.03789
-9999.99                    -9999.99  11769415.00 294.94821  49.93672 154815206.0    -22.70571 6136.0 10.60700     0.051     0.72042 -3e+00   3e-01    -4.47597 -9999.99000 -9999.99000 -9999.99000     0.21564     0.00120    -4.66192     0.00379
-9999.99                    -9999.99  11969772.00 294.94604  50.35311 354611180.0     21.06456 4988.0 17.23100     0.046     0.95846 -8e-01   7e-01    -4.12603 -9999.99000 -9999.99000 -9999.99000     0.62731     0.01216    -4.39578     0.00899
-9999.99                    -9999.99   7455940.00 294.94095  43.03311 367816217.0    -34.56390 5836.0 19.63200     1.202 -9999.99000 -2e+00   3e-02    -5.48276 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8961970.00 294.93857  45.28104 589009161.0     -1.60000 5918.0  4.47800     0.064     0.61877 -1e+04  -1e+04 -9999.99000    -2.64559    -0.05647 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10215905.00 294.93701  47.25418 354605076.0    -16.64151 5971.0  6.51900     0.012     0.72820 -2e+00   4e-01    -4.37048 -9999.99000 -9999.99000 -9999.99000     0.29814     0.01116    -4.51976     0.02073
-9999.99                    -9999.99  12019306.00 294.93665  50.47296 354611191.0     -9.89685 4201.0 36.90600     0.386     1.51836 -7e-01   8e-02    -5.21901 -9999.99000 -9999.99000 -9999.99000     0.74836     0.02569    -4.89018     0.01549
-9999.99                    -9999.99  11409264.00 294.93642  49.24436 157215178.0      4.07283 6086.0  5.29500     0.015     0.67464 -3e+00   2e-01    -4.69233 -9999.99000 -9999.99000 -9999.99000     0.27867     0.00197    -4.54332     0.00404
-9999.99                    -9999.99   8894479.00 294.93622  45.18876 359909215.0    -34.47384 6186.0  4.90800     0.042     0.62397 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37743     0.00555    -4.33573     0.00798
-9999.99                    -9999.99   9838729.00 294.93539  46.64041 360111113.0     -7.37511 5538.0 20.90600     0.463     0.86717 -2e+00   9e-02    -4.99686 -9999.99000 -9999.99000 -9999.99000     0.23716     0.00535    -4.72088     0.01263
-9999.99                    -9999.99   9472943.00 294.93274  46.09906 354601215.0    -14.93034 4278.0 19.38800     0.048     1.44318 -5e-01   3e-01    -4.54649 -9999.99000 -9999.99000 -9999.99000     0.66073     0.03653    -4.85465     0.02508
-9999.99                    -9999.99  11303501.00 294.92975  49.00046 362704039.0     -4.09284 5284.0 23.68500     0.193     0.93315 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24814     0.00220    -4.71689     0.00484
-9999.99                    -9999.99   9472930.00 294.92582  46.00647 360009082.0    -27.11877 5796.0 14.95400     0.194     0.73642 -2e+00   1e-01    -4.78322 -9999.99000 -9999.99000 -9999.99000     0.40721     0.01162    -4.37585     0.01458
-9999.99                    -9999.99  11920375.00 294.92533  50.22900 157211097.0    -20.14395 6394.0 13.72300     0.156     0.68324 -3e+00   6e-01    -4.23156 -9999.99000 -9999.99000 -9999.99000     0.23405     0.00368    -4.59953     0.01039
-9999.99                    -9999.99   4758324.00 294.92521  39.83058  52908239.0      2.87199 6196.0  1.68900     0.037     0.57505 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21726     0.00208    -4.63714     0.00691
-9999.99                    -9999.99  12214936.00 294.92429  50.88054 362711135.0    -18.41274 6060.0 10.23200     0.153     0.69789 -2e+00   3e-01    -4.51100 -9999.99000 -9999.99000 -9999.99000     0.23264     0.00272    -4.62038     0.00749
-9999.99                    -9999.99   8961906.00 294.91512  45.20214 247709215.0    -31.25163 4670.0 28.23100     0.262     1.10439 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27316     0.00792    -4.92300     0.01440
-9999.99                    -9999.99   9472897.00 294.91154  46.09366 594201215.0    -31.57185 5556.0 19.22800     1.029     0.88003 -2e+00   8e-02    -5.03429 -9999.99000 -9999.99000 -9999.99000     0.27414     0.00228    -4.62515     0.00452
-9999.99                    -9999.99  11090654.00 294.90930  48.63284 362704186.0    -16.41135 5752.0 18.55700     0.107     0.80407 -2e+00   4e-01    -4.33606 -9999.99000 -9999.99000 -9999.99000     0.32071     0.00305    -4.50538     0.00509
-9999.99                    -9999.99  11356795.00 294.90689  49.16704 362715180.0    -23.11599 5758.0 21.00600     0.929     0.81130 -2e+00   5e-02    -5.22747 -9999.99000 -9999.99000 -9999.99000     0.20883     0.00268    -4.74654     0.00787
-9999.99                    -9999.99   5022454.00 294.90509  40.15332 367802155.0      3.31230 5891.0  6.72500     0.050     0.73451 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28979     0.00411    -4.53535     0.00791
-9999.99                    -9999.99  12214888.00 294.90475  50.87613 354611141.0    -29.25024 5743.0 31.63000     0.169     0.83796 -2e+00   2e-01    -4.63757 -9999.99000 -9999.99000 -9999.99000     0.18246     0.01152    -4.87681     0.03863
-9999.99                    -9999.99   7373425.00 294.90121  42.90554 367716016.0     -0.37026 6351.0  2.21000     0.054     0.61822 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23555     0.00152    -4.56374     0.00471
-9999.99                    -9999.99   4935316.00 294.90118  40.04932 162302082.0    -23.98659 5514.0 49.18400    10.582     0.81607 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15526     0.00340    -4.95628     0.01508
-9999.99                    -9999.99  10019358.00 294.89958  46.98092 154801157.0    -31.76196 5571.0 19.12300     0.169     0.85954 -2e+00   5e-02    -5.28474 -9999.99000 -9999.99000 -9999.99000     0.28990     0.00383    -4.58915     0.00711
-9999.99                    -9999.99   5630611.00 294.89661  40.88259 367810056.0    -64.21443 5624.0  3.65000     0.026     0.69802 -2e+00   3e-02    -5.42581 -9999.99000 -9999.99000 -9999.99000     0.31857     0.00553    -4.51032     0.00930
-9999.99                    -9999.99   5373561.00 294.89603  40.54233 367710039.0    -30.09081 5304.0 34.53000     6.362     0.94773 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12632     0.00426    -5.14140     0.02406
-9999.99                    -9999.99   6295264.00 294.88812  41.68436 367714179.0     -2.56176 6332.0  4.01800     0.052     0.62421 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17604     0.00289    -4.80144     0.01414
-9999.99                    -9999.99   5373525.00 294.88670  40.53929 162210039.0    -29.17017 5104.0 32.33700     0.410 -9999.99000 -2e+00   1e-01    -4.95495 -9999.99000 -9999.99000 -9999.99000     0.33052     0.00442    -4.69925     0.00661
-9999.99                    -9999.99   9898497.00 294.88489  46.79507 354601171.0    -11.79816 6088.0  7.97800     0.477     0.68430 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18765     0.00839    -4.77785     0.03105
ZTFJ193931.71+581022.6      -9999.99     -9999.99 294.88204  58.17286 575116159.0    -71.22927 4600.0  2.48068 -9999.990     1.16087 -6e-02   1e+00    -3.99255 -9999.99000 -9999.99000 -9999.99000     1.26038     0.01622    -4.37217     0.00573
-9999.99                    -9999.99   9226237.00 294.88095  45.60125 589009116.0    -19.61000 5782.0 20.21700     0.796     0.80668 -1e+04  -1e+04 -9999.99000    -2.09850     0.33270    -4.43472 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9411840.00 294.88092  45.91761 247609103.0    -14.49003 6436.0  2.30900     0.025     0.56268 -3e+00   2e-01    -4.78488    -2.55767     0.56171    -4.22773     0.36841     0.00244    -4.27646     0.00388
-9999.99                    -9999.99   9778187.00 294.87961  46.54377 354601094.0      2.49171 6202.0  9.20500     0.019     0.71726 -2e+00   5e-01    -4.29329 -9999.99000 -9999.99000 -9999.99000     0.23799     0.01472    -4.63725     0.03737
-9999.99                    -9999.99   9898481.00 294.87834  46.72441 360011110.0    -67.23651 5971.0 12.68600     0.521     0.70681 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12924     0.00427    -5.07601     0.03038
-9999.99                    -9999.99   8374139.00 294.87762  44.33356 360004110.0    -14.57007 5733.0 14.67800     0.397     0.77919 -2e+00   8e-02    -5.07771 -9999.99000 -9999.99000 -9999.99000     0.32712     0.00469    -4.50513     0.00759
-9999.99                    -9999.99  11196796.00 294.87600  48.82642 157204041.0     -9.72672 5700.0  9.33800     0.117     0.84409 -2e+00   2e-01    -4.71095 -9999.99000 -9999.99000 -9999.99000     0.33661     0.00451    -4.50278     0.00701
-9999.99                    -9999.99   8037792.00 294.87542  43.87539 247608159.0    -18.30267 5437.0 23.40000     0.468     0.91744 -2e+00   3e-01    -4.41570 -9999.99000 -9999.99000 -9999.99000     0.17236     0.00621    -4.96463     0.02141
-9999.99                    -9999.99   5198141.00 294.87113  40.36344 162302166.0    -11.12769 5513.0 29.24000     0.168     0.75509 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10852     0.00352    -5.24084     0.02827
-9999.99                    -9999.99   8242135.00 294.87033  44.12275 359908160.0    -24.52698 5728.0  5.79000     0.007     0.83040 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27992     0.00616    -4.56652     0.01230
-9999.99                    -9999.99   4935189.00 294.86877  40.07615 367702077.0    -29.86065 5974.0  3.62400     0.012     0.71688 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23287     0.00641    -4.60913     0.01801
-9999.99                    -9999.99  11036322.00 294.86819  48.58028 588104160.0    -38.03631 6228.0  2.21700     0.005     0.65245 -3e+00   2e-01    -4.72221 -9999.99000 -9999.99000 -9999.99000     0.35173     0.00361    -4.38024     0.00565
-9999.99                    -9999.99   7617977.00 294.86479  43.20533 247708206.0    -27.27888 5868.0  4.51600     0.027     0.67167 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25689     0.00429    -4.59716     0.00975
-9999.99                    -9999.99   7691958.00 294.86087  43.31830 359908209.0    -24.79716 5535.0 14.99800     0.134     0.86733 -2e+00   9e-02    -5.02169 -9999.99000 -9999.99000 -9999.99000     0.25219     0.00579    -4.69745     0.01256
-9999.99                    -9999.99  11513672.00 294.86044  49.44741 354615008.0    -46.41210 5075.0 31.05100     1.400     1.00053 -1e+00   3e-01    -4.47290 -9999.99000 -9999.99000 -9999.99000     0.12577     0.01317    -5.23632     0.06646
-9999.99                    -9999.99   9838537.00 294.85934  46.63569 594201170.0    -38.88690 5627.0 21.16800     1.028     0.79241 -2e+00   4e-02    -5.36166 -9999.99000 -9999.99000 -9999.99000     0.22490     0.00213    -4.72403     0.00552
-9999.99                    -9999.99  11356690.00 294.85879  49.17863 572809062.0    -18.07251 6048.0 22.18900     0.192     0.72889 -2e+00   3e-01    -4.46872 -9999.99000 -9999.99000 -9999.99000     0.15083     0.00301    -4.94362     0.01592
-9999.99                    -9999.99  11409085.00 294.85782  49.20962 594215200.0    -10.83750 6239.0  5.96700     0.050     0.63849 -3e+00   3e-04    -7.50396 -9999.99000 -9999.99000 -9999.99000     0.17392     0.00271    -4.81379     0.01286
-9999.99                    -9999.99   8174654.00 294.85571  44.09778 247708165.0    -25.68777 5729.0  4.71100     0.122     0.80744 -2e+00   9e-02    -4.98827    -1.95947     0.40841    -4.34330     0.41316     0.00245    -4.36712     0.00303
-9999.99                    -9999.99   5801326.00 294.85214  41.02804 579809155.0    -46.54221 5933.0 14.01000     0.170     0.66804 -3e+00   4e-02    -5.32056 -9999.99000 -9999.99000 -9999.99000     0.18954     0.00283    -4.77524     0.01018
-9999.99                    -9999.99   5373390.00 294.85132  40.54504 373104069.0    -11.80818 5325.0  0.99700     0.004     0.84156 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26016     0.00579    -4.74587     0.01171
-9999.99                    -9999.99   7691910.00 294.84700  43.33447 247608209.0    -22.29543 6071.0  9.14600     0.223     0.66402 -3e+00   1e-01    -4.88963 -9999.99000 -9999.99000 -9999.99000     0.14440     0.00222    -4.97649     0.01401
-9999.99                    -9999.99   3659182.00 294.84408  38.70178  52807041.0    -26.04801 5907.0  7.00400     0.055     0.67403 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16046     0.00243    -4.88734     0.01217
-9999.99                    -9999.99   7292373.00 294.84062  42.88078 247607031.0      6.53451 5490.0 20.01300     1.061     0.84529 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15576     0.00318    -4.95219     0.01409
-9999.99                    -9999.99   8308173.00 294.84029  44.28844 247708239.0    -34.14363 5959.0 13.13100     0.130     0.72718 -3e+00   1e-02    -5.88986 -9999.99000 -9999.99000 -9999.99000     0.26231     0.00509    -4.58691     0.01122
-9999.99                    -9999.99   9898385.00 294.83908  46.73528 154801164.0    -51.19542 6009.0  3.41800     0.039     0.67556 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17938     0.00119    -4.78824     0.00535
-9999.99                    -9999.99  11616768.00 294.83224  49.64742 354615009.0     -7.40511 5620.0 23.47400     0.355     0.83356 -2e+00   1e-01    -4.81299 -9999.99000 -9999.99000 -9999.99000     0.18886     0.00945    -4.84383     0.03059
-9999.99                    -9999.99  11819997.00 294.82840  50.09994 354611095.0     -0.30021 5854.0 12.47000     0.024     0.82568 -2e+00   4e-01    -4.37893 -9999.99000 -9999.99000 -9999.99000     0.31229     0.00909    -4.54022     0.01549
-9999.99                    -9999.99   9838447.00 294.82364  46.60701 362701170.0    -28.15947 5911.0 15.01900     0.191     0.78251 -2e+00   3e-01    -4.42540 -9999.99000 -9999.99000 -9999.99000     0.25667     0.00632    -4.64747     0.01377
-9999.99                    -9999.99  11090455.00 294.82108  48.64124 354604196.0    -49.49424 5109.0 35.94800     1.144     1.01422 -1e+00   4e-01    -4.34623 -9999.99000 -9999.99000 -9999.99000     0.25404     0.01275    -4.83365     0.02588
-9999.99                    -9999.99   9717683.00 294.81692  46.40514 247611068.0     -2.11146 5427.0 23.91000     0.382     0.89476 -2e+00   1e-01    -4.80839 -9999.99000 -9999.99000 -9999.99000     0.33473     0.00762    -4.56034     0.01165
-9999.99                    -9999.99   4757871.00 294.81052  39.88080 373104103.0      3.01209 5367.0 30.11900     6.025     0.90375 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31331     0.00332    -4.57339     0.00554
-9999.99                    -9999.99   9472615.00 294.80982  46.01182 589009088.0    -47.17000 6142.0 13.96400     0.061     0.64943 -1e+04  -1e+04 -9999.99000    -2.43511     0.39687    -4.36437 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8761380.00 294.80566  44.96699 360004052.0    -25.23747 5635.0 14.76300     3.147     0.71604 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18107     0.00255    -4.84648     0.00907
-9999.99                    -9999.99   5715686.00 294.80164  40.90513 579909172.0     -9.45654 5881.0  9.29700     1.486     0.66431 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16657     0.00260    -4.89102     0.01073
-9999.99                    -9999.99   9288449.00 294.79602  45.76333 359909107.0    -43.77027 5846.0 19.87200     2.582     0.73340 -2e+00   9e-02    -4.99788 -9999.99000 -9999.99000 -9999.99000     0.10274     0.00584    -5.29249     0.05909
-9999.99                    -9999.99   9226004.00 294.79483  45.62865 359909104.0    -29.38032 6476.0  3.85200     0.837     0.57963 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19049     0.00312    -4.73378     0.01350
-9999.99                    -9999.99   9472570.00 294.78851  46.07929 362801225.0    -14.28990 6121.0  8.32400     0.254     0.66717 -2e+00   3e-01    -4.43261 -9999.99000 -9999.99000 -9999.99000     0.18278     0.00484    -4.78434     0.01959
-9999.99                    -9999.99   5715630.00 294.78607  40.97883 367710054.0    -20.94450 5295.0  6.46900     0.026     0.97762 -1e+00   4e-01    -4.36592 -9999.99000 -9999.99000 -9999.99000     0.49138     0.00690    -4.41719     0.00673
ZTFJ193906.47+371025.2      -9999.99     -9999.99 294.77702  37.17371 664013122.0      1.07073 5700.0  2.76965 -9999.990     0.67229 -5e-01   2e+00    -3.69554 -9999.99000 -9999.99000 -9999.99000     0.71919     0.01715    -4.20976     0.01111
-9999.99                    -9999.99   3355784.00 294.77560  38.49123 579901135.0    -39.23715 6208.0  5.70200     0.038     0.59497 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29827     0.00311    -4.47852     0.00598
-9999.99                    -9999.99   9717567.00 294.77196  46.44489 154801034.0    -55.44837 6048.0 12.20000     0.155     0.66830 -2e+00   3e-01    -4.49127 -9999.99000 -9999.99000 -9999.99000     0.05343     0.00230 -9999.99000 -9999.99000
-9999.99                    -9999.99   9838311.00 294.76822  46.64135 362701159.0     -8.02554 6220.0  3.81100     0.004     0.62944 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22747     0.00241    -4.61123     0.00727
-9999.99                    -9999.99  11356450.00 294.76529  49.16312 362815183.0      2.53176 6340.0 21.50600     0.195     0.61817 -3e+00   2e-02    -5.57939 -9999.99000 -9999.99000 -9999.99000     0.22816     0.00167    -4.60627     0.00505
-9999.99                    -9999.99   9595575.00 294.76045  46.20755 360011066.0    -51.55566 5805.0 20.18200     0.342     0.79606 -2e+00   5e-01    -4.23187 -9999.99000 -9999.99000 -9999.99000     0.27534     0.00504    -4.58581     0.01021
-9999.99                    -9999.99  10347308.00 294.75989  47.43334 354605048.0    -43.80030 6131.0 16.27300     0.176     0.69381 -3e+00   3e-01    -4.55324 -9999.99000 -9999.99000 -9999.99000     0.11231     0.00692    -5.22280     0.07091
-9999.99                    -9999.99   5715508.00 294.75072  40.97859 367810054.0    -17.09181 5874.0 11.85600     0.646     0.71717 -2e+00   6e-02    -5.21385 -9999.99000 -9999.99000 -9999.99000     0.23088     0.00689    -4.66612     0.01802
-9999.99                    -9999.99   7968563.00 294.74966  43.76367 359908175.0    -31.95210 5805.0 11.63000     0.104     0.73804 -3e+00  -2e-01 -9999.99000    -2.66100    -0.20261 -9999.99000     0.17874     0.00165    -4.82024     0.00645
-9999.99                    -9999.99  11090286.00 294.74933  48.68952 354604020.0      0.01002 4222.0 12.22500     0.004     1.48654 -7e-01   1e-01    -5.04153 -9999.99000 -9999.99000 -9999.99000     1.04482     0.02851    -4.70281     0.01217
ZTFJ193859.64+464543.9      -9999.99   9898159.00 294.74846  46.76214 247611117.0    -30.57114 5600.0  8.47761 -9999.990     0.83018 -2e+00   1e-01    -4.83267 -9999.99000 -9999.99000 -9999.99000     0.39845     0.00863    -4.44581     0.01086
-9999.99                    -9999.99     -9999.99 294.74846  46.76214 247611117.0    -30.57114 5527.0  8.36100     0.023 -9999.99000 -2e+00   4e-02    -5.32559 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7455166.00 294.74741  43.00389 360007044.0    -53.68713 5945.0 14.15300     0.266     0.73637 -2e+00   2e-01    -4.63599 -9999.99000 -9999.99000 -9999.99000     0.16741     0.00364    -4.87925     0.01519
-9999.99                    -9999.99   7968553.00 294.74698  43.71439 360008181.0    -16.76160 5233.0 27.93200     2.356     1.00517 -2e+00   1e-01    -4.80248 -9999.99000 -9999.99000 -9999.99000     0.19749     0.00778    -4.92414     0.02187
-9999.99                    -9999.99   8761200.00 294.74442  44.94472 247704054.0    -17.45208 5784.0 25.58000     0.485     0.70419 -2e+00   1e-01    -4.89032 -9999.99000 -9999.99000 -9999.99000     0.26977     0.00397    -4.62683     0.00807
-9999.99                    -9999.99   9656480.00 294.74402  46.36505 354601039.0     -3.42237 6355.0  4.76900     0.015     0.60083 -3e+00   3e-01    -4.44366 -9999.99000 -9999.99000 -9999.99000     0.35588     0.01131    -4.35677     0.01767
-9999.99                    -9999.99   9838246.00 294.74316  46.65206 354601159.0     -8.22570 6334.0 46.06000     0.288     0.64551 -3e+00   1e-01    -4.84658 -9999.99000 -9999.99000 -9999.99000     0.18032     0.01029    -4.79950     0.04160
-9999.99                    -9999.99  11250388.00 294.74083  48.96314 157204038.0     -1.37094 5693.0 12.32400     0.254     0.78018 -2e+00   3e-03    -6.54116 -9999.99000 -9999.99000 -9999.99000     0.33298     0.00767    -4.48905     0.01219
-9999.99                    -9999.99   9898127.00 294.73569  46.79304 594201070.0    -63.10365 5847.0 22.94100     0.545     0.74683 -2e+00   3e-02    -5.48602 -9999.99000 -9999.99000 -9999.99000     0.09177     0.00178    -5.42478     0.02472
-9999.99                    -9999.99   7538173.00 294.73334  43.14439 360107036.0     -9.87684 5942.0 13.00300     0.221     0.73685 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20245     0.00251    -4.73053     0.00817
-9999.99                    -9999.99   5110034.00 294.73273  40.29284 367902175.0      1.39095 6140.0  3.79800     0.022     0.61329 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18042     0.00226    -4.79911     0.00912
-9999.99                    -9999.99  11919907.00 294.73016  50.23973 354611096.0    -13.65945 5762.0 20.84400     0.847     0.83345 -2e+00   4e-01    -4.36621 -9999.99000 -9999.99000 -9999.99000     0.24902     0.01048    -4.67669     0.02353
-9999.99                    -9999.99   8307824.00 294.72958  44.29654 359904081.0    -16.25124 5916.0  3.73600     0.087     0.69917 -2e+00   1e-01    -4.83430 -9999.99000 -9999.99000 -9999.99000     0.40859     0.00424    -4.33547     0.00539
-9999.99                    -9999.99   9288261.00 294.72804  45.70742 247709118.0    -17.45208 6214.0  6.33800     0.079     0.57961 -3e+00   9e-02    -4.99079 -9999.99000 -9999.99000 -9999.99000     0.14971     0.00365    -4.94554     0.02292
-9999.99                    -9999.99   9595474.00 294.72679  46.24169 247611066.0    -35.96487 5860.0 38.82200     0.127     0.73188 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21303     0.00444    -4.69184     0.01352
-9999.99                    -9999.99  11461052.00 294.72675  49.37643 354615181.0    -29.77059 5554.0 14.46900     0.050     0.85334 -2e+00   2e-01    -4.65020 -9999.99000 -9999.99000 -9999.99000     0.40901     0.01353    -4.43373     0.01652
-9999.99                    -9999.99  11090243.00 294.72613  48.66953 157204020.0      4.72326 6197.0  5.01300     0.013     0.66364 -3e+00   4e-01    -4.38778 -9999.99000 -9999.99000 -9999.99000     0.30957     0.00543    -4.45897     0.00994
-9999.99                    -9999.99  12165495.00 294.72369  50.73052 362811129.0    -38.30649 5358.0  9.09100     0.050     0.90885 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17980     0.00248    -4.88909     0.00847
-9999.99                    -9999.99  11768915.00 294.72159  49.97836 362715204.0    -22.49556 6356.0  7.61500     0.347     0.68503 -3e+00   5e-01    -4.32036 -9999.99000 -9999.99000 -9999.99000     0.29728     0.00215    -4.45079     0.00430
-9999.99                    -9999.99   8037296.00 294.71887  43.89383 589008151.0    -32.10000 5966.0  7.94700     0.044     0.71552 -1e+04  -1e+04 -9999.99000    -2.34262     0.30044    -4.47848 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11819736.00 294.71802  50.00427 362815204.0    -23.03595 6103.0  7.12200     0.007     0.72453 -3e+00   3e-01    -4.54875 -9999.99000 -9999.99000 -9999.99000     0.38743     0.00222    -4.33679     0.00305
-9999.99                    -9999.99   9533595.00 294.71091  46.11315 354601212.0      8.39580 5707.0  3.24600     0.007     0.75558 -2e+00   3e-01    -4.46898 -9999.99000 -9999.99000 -9999.99000     0.35548     0.01261    -4.50398     0.01813
-9999.99                    -9999.99   9288228.00 294.71088  45.72842 360115127.0    -45.26130 5974.0 13.15500     0.465     0.65186 -2e+00   3e-01    -4.42582 -9999.99000 -9999.99000 -9999.99000     0.17422     0.00530    -4.85448     0.02063
-9999.99                    -9999.99  11250301.00 294.70375  48.93542 154804038.0     -5.21361 5777.0 15.64700     0.511     0.80777 -2e+00   1e-01    -4.92224 -9999.99000 -9999.99000 -9999.99000     0.26824     0.00467    -4.58166     0.00993
-9999.99                    -9999.99   9838140.00 294.70108  46.62113 590902187.0    -36.92000 6484.0 17.96500     0.550     0.53384 -1e+04  -1e+04 -9999.99000    -2.68923     0.47494    -4.30310 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5021613.00 294.70093  40.18259 367902154.0      5.95413 6065.0 12.86800     0.033     0.66667 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28435     0.00221    -4.52793     0.00445
-9999.99                    -9999.99  10412040.00 294.69940  47.55073 354605041.0     -6.18429 5969.0 14.87800     0.289     0.75381 -3e+00   1e-01    -4.83073 -9999.99000 -9999.99000 -9999.99000     0.17421     0.00946    -4.86583     0.03596
-9999.99                    -9999.99   8174124.00 294.68320  44.02434 360008164.0      2.89200 6462.0  1.46700     0.091     0.53847 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28535     0.00257    -4.44113     0.00576
-9999.99                    -9999.99  10018778.00 294.68092  46.93642 247611116.0      2.44170 6201.0  8.96000     2.249     0.64863 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13903     0.00190    -5.02339     0.01472
-9999.99                    -9999.99   8105943.00 294.67487  43.91440 360108168.0    -35.76900 5828.0 11.89500     0.094     0.69428 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29289     0.00405    -4.52652     0.00772
-9999.99                    -9999.99  12165393.00 294.67459  50.73749 353813012.0    -27.02871 5611.0 19.28400     0.105     0.85447 -2e+00   2e-01    -4.64746 -9999.99000 -9999.99000 -9999.99000     0.24183     0.01266    -4.70540     0.02924
-9999.99                    -9999.99  12214387.00 294.67065  50.87499 362811132.0    -16.89168 4882.0 19.70500     0.086     1.15382 -1e+00   2e-01    -4.63318 -9999.99000 -9999.99000 -9999.99000     0.56722     0.00802    -4.54036     0.00655
-9999.99                    -9999.99   6452015.00 294.66949  41.89735 367714192.0    -97.18722 4484.0 32.56400     0.355     1.34510 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36611     0.01386    -4.97547     0.01790
-9999.99                    -9999.99   9288124.00 294.66608  45.79171 359915132.0     -2.41167 5735.0  7.56100     0.023     0.82996 -2e+00   1e-01    -4.85487 -9999.99000 -9999.99000 -9999.99000     0.40066     0.00323    -4.38503     0.00413
-9999.99                    -9999.99  10148726.00 294.66404  47.10192 154805081.0    -12.19845 5338.0 19.12800     0.186     0.92462 -2e+00   1e-01    -4.79943 -9999.99000 -9999.99000 -9999.99000     0.22691     0.00479    -4.78630     0.01165
-9999.99                    -9999.99   9162048.00 294.65009  45.55316 360015114.0     18.52281 5445.0  5.95800     0.194     0.79503 -2e+00   7e-02    -5.12274 -9999.99000 -9999.99000 -9999.99000     0.33703     0.00477    -4.55273     0.00725
-9999.99                    -9999.99  10281318.00 294.64696  47.37572 157205026.0    -32.98281 5568.0 31.07900     0.398     0.80717 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11513     0.00509    -5.18364     0.03884
-9999.99                    -9999.99  10082384.00 294.64410  47.03140 362805095.0     -0.98067 5931.0  9.99100     0.051     0.76629 -2e+00   2e-01    -4.59347 -9999.99000 -9999.99000 -9999.99000     0.28868     0.00462    -4.52646     0.00903
-9999.99                    -9999.99  11564774.00 294.64124  49.54088 354615022.0    -12.89892 4313.0 28.69100     0.430     1.36724 -9e-01  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.82764     0.03619    -4.70039     0.01967
-9999.99                    -9999.99  12214329.00 294.63910  50.85547 362811157.0    -10.65738 6210.0 16.55800     0.324     0.70390 -3e+00   2e-02    -5.63091 -9999.99000 -9999.99000 -9999.99000     0.23999     0.00356    -4.59290     0.00950
-9999.99                    -9999.99  11513156.00 294.63486  49.43517 354615189.0     13.56939 5886.0 17.18100     0.295     0.75817 -2e+00   4e-01    -4.30534 -9999.99000 -9999.99000 -9999.99000     0.25104     0.00776    -4.62866     0.01787
-9999.99                    -9999.99  11250137.00 294.63428  48.96858 362804030.0     11.49795 5125.0 27.29200     2.585     0.97315 -2e+00   7e-02    -5.11962 -9999.99000 -9999.99000 -9999.99000     0.21715     0.00543    -4.85484     0.01366
-9999.99                    -9999.99   9595238.00 294.63324  46.29384 354601043.0    -14.23986 5837.0 16.44500     0.128     0.72732 -2e+00   4e-01    -4.41148 -9999.99000 -9999.99000 -9999.99000     0.17493     0.01400    -4.87148     0.05213
-9999.99                    -9999.99   7691197.00 294.63003  43.34312 589005006.0      7.75000 6211.0  8.16200     0.092     0.65448 -1e+04  -1e+04 -9999.99000    -2.19464     0.70762    -4.11543 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6701770.00 294.62875  42.11925 373111070.0     -5.38371 6266.0  5.96600     0.195     0.60219 -3e+00   4e-02    -5.33441 -9999.99000 -9999.99000 -9999.99000     0.45911     0.00432    -4.24520     0.00486
-9999.99                    -9999.99  11356138.00 294.62677  49.16608 594215195.0    -13.91964 5837.0 24.76800     0.401     0.69035 -2e+00   6e-02    -5.16295 -9999.99000 -9999.99000 -9999.99000     0.16407     0.00104    -4.87026     0.00495
-9999.99                    -9999.99  11819520.00 294.61868  50.00441 354615214.0     -6.88476 5715.0  0.25800     0.003     0.74339 -2e+00   3e-02    -5.52411 -9999.99000 -9999.99000 -9999.99000     0.14601     0.00903    -5.00550     0.04347
-9999.99                    -9999.99  11616287.00 294.61603  49.65358 354615010.0     -8.00553 5726.0 17.33600     0.149     0.78790 -2e+00   4e-02    -5.36085 -9999.99000 -9999.99000 -9999.99000     0.19231     0.00798    -4.80782     0.02598
-9999.99                    -9999.99  11919665.00 294.61465  50.22846 354611082.0     -4.42305 5110.0 13.96000     0.209     1.01853 -1e+00   1e-01    -4.81784 -9999.99000 -9999.99000 -9999.99000     0.31437     0.02067    -4.73721     0.03265
-9999.99                    -9999.99   7899309.00 294.61423  43.61716 360108182.0     -8.47587 6366.0  3.38000     0.003     0.61359 -3e+00   4e-01    -4.43099 -9999.99000 -9999.99000 -9999.99000     0.35105     0.00714    -4.37584     0.01123
-9999.99                    -9999.99  11919658.00 294.61346  50.23544 362711082.0    -29.47038 5677.0  6.05300     0.043     0.85295 -2e+00   3e-01    -4.45456 -9999.99000 -9999.99000 -9999.99000     0.44175     0.00515    -4.36101     0.00582
-9999.99                    -9999.99   7899307.00 294.61304  43.62618 359908180.0     -0.72051 6103.0  8.98400     0.126     0.65184 -3e+00  -3e-02 -9999.99000    -2.51210     0.27923    -4.51670     0.18179     0.00203    -4.78651     0.00835
-9999.99                    -9999.99   9161945.00 294.61154  45.54882 359915114.0    -28.91001 6234.0  2.03200     0.003     0.51826 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32235     0.00261    -4.40638     0.00466
-9999.99                    -9999.99   9595170.00 294.60794  46.22609 360011054.0    -34.51389 5490.0 51.40700     1.770     0.92803 -2e+00   6e-02    -5.14457 -9999.99000 -9999.99000 -9999.99000     0.18474     0.00253    -4.89603     0.00812
-9999.99                    -9999.99  10346850.00 294.59760  47.43655 572808024.0    -23.43621 6350.0 18.18200     0.547     0.59182 -3e+00   1e-01    -4.81918 -9999.99000 -9999.99000 -9999.99000     0.23109     0.00161    -4.60281     0.00469
ZTFJ193823.28+473556.8      -9999.99     -9999.99 294.59683  47.59900 362805037.0    -17.01900 3800.0  0.73760 -9999.990     1.91218  2e+00   3e+00    -3.80324 -9999.99000 -9999.99000 -9999.99000     5.87464     0.02891    -4.57811     0.00215
-9999.99                    -9999.99   5629465.00 294.59171  40.81243 367910085.0     16.13115 5437.0 13.16400     0.038 -9999.99000 -2e+00   2e-01    -4.68140 -9999.99000 -9999.99000 -9999.99000     0.39137     0.00751    -4.50208     0.00951
-9999.99                    -9999.99  11667163.00 294.59137  49.72788 353806170.0    -24.53697 5486.0 21.76300     1.298     0.85640 -2e+00   7e-02    -5.10339 -9999.99000 -9999.99000 -9999.99000     0.26367     0.01159    -4.69712     0.02348
-9999.99                    -9999.99   4274884.00 294.58917  39.34239 579905112.0    -68.02707 5781.0 14.44700     2.296     0.70614 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15603     0.00400    -4.91972     0.01960
-9999.99                    -9999.99  12067599.00 294.58838  50.59606 353813049.0    -40.37793 5280.0  1.25500     0.003     0.91530 -2e+00   1e-01    -4.88057 -9999.99000 -9999.99000 -9999.99000     0.21413     0.01378    -4.88551     0.03489
-9999.99                    -9999.99   8036915.00 294.58775  43.86547 247708158.0      7.27503 6285.0  2.54100     0.007     0.63749 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21436     0.00221    -4.65448     0.00728
-9999.99                    -9999.99   7537597.00 294.58731  43.19231 360005005.0      2.52174 4692.0  9.54300     0.011     1.25196 -1e+00   2e-01    -4.74120 -9999.99000 -9999.99000 -9999.99000     0.65132     0.01251    -4.58092     0.00877
-9999.99                    -9999.99   8173808.00 294.57880  44.09482 360104085.0    -22.71570 5726.0 18.44000     0.260     0.79468 -2e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25015     0.00541    -4.64995     0.01230
-9999.99                    -9999.99  11968953.00 294.57050  50.36289 249613069.0    -22.26540 5635.0 20.70700     0.771     0.85403 -2e+00   6e-01    -4.21153 -9999.99000 -9999.99000 -9999.99000     0.22964     0.00193    -4.72616     0.00481
-9999.99                    -9999.99   6214108.00 294.56830  41.52595 373115044.0    -11.29782 6075.0  8.65900     0.235     0.65105 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14780     0.00541    -4.95723     0.03071
-9999.99                    -9999.99   9225384.00 294.56567  45.66836 247615130.0    -34.38378 6276.0 13.41800     0.217     0.66552 -3e+00  -3e-03 -9999.99000    -2.19606     0.77060    -4.08632     0.32239     0.00349    -4.42432     0.00612
-9999.99                    -9999.99  11819386.00 294.56393  50.04228 353806071.0    -23.74644 5611.0 20.53200     0.306     0.79174 -2e+00   1e-01    -4.90724 -9999.99000 -9999.99000 -9999.99000     0.24381     0.00996    -4.69311     0.02289
-9999.99                    -9999.99  10214873.00 294.56131  47.29809 354605088.0    -25.32753 5505.0 10.84000     0.025     0.86792 -2e+00   2e-01    -4.65813 -9999.99000 -9999.99000 -9999.99000     0.37254     0.01356    -4.51674     0.01823
-9999.99                    -9999.99   5372208.00 294.55917  40.57420 162310199.0    -10.92756 5629.0 43.99100     0.178     0.67592 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19568     0.00605    -4.81405     0.01879
-9999.99                    -9999.99   9533200.00 294.55858  46.14000 247615043.0      4.06281 6274.0  2.61200     0.007     0.55548 -3e+00  -2e-01 -9999.99000    -2.55923     0.40547    -4.36494     0.24106     0.00218    -4.56752     0.00607
-9999.99                    -9999.99   6294042.00 294.55492  41.64392  52915038.0    -25.58769 6285.0  4.19700     0.248     0.58178 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11695     0.00272    -5.29185     0.04182
-9999.99                    -9999.99  11355973.00 294.55307  49.12170 362815239.0    -23.60634 5568.0  5.53700     0.020     0.78886 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32266     0.00579    -4.48714     0.00967
-9999.99                    -9999.99   9957866.00 294.55225  46.88117 247711218.0    -32.56254 6134.0  9.33300     0.058     0.64543 -3e+00   3e-02    -5.45004 -9999.99000 -9999.99000 -9999.99000     0.28490     0.00434    -4.50358     0.00890
-9999.99                    -9999.99  12018520.00 294.55182  50.40264 354611009.0    -14.53005 5498.0 32.34200     0.286     0.86582 -2e+00   1e-01    -4.96048 -9999.99000 -9999.99000 -9999.99000    -0.00437     0.00962 -9999.99000 -9999.99000
-9999.99                    -9999.99   3130425.00 294.55162  38.26208  52901090.0    -22.51557 5236.0 22.93600     0.768     0.98613 -1e+00   4e-01    -4.37898 -9999.99000 -9999.99000 -9999.99000     0.61070     0.00352    -4.30933     0.00271
-9999.99                    -9999.99   8826003.00 294.55053  45.09126 747804202.0     13.74000 5849.0 11.22800     0.082     0.69085 -1e+04  -1e+04 -9999.99000    -2.22789     0.28200    -4.50576 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8760596.00 294.53875  44.90111 247604072.0    -12.18843 5325.0  9.65200     0.380     0.93519 -2e+00   2e-01    -4.70011 -9999.99000 -9999.99000 -9999.99000     0.32586     0.00872    -4.61656     0.01357
-9999.99                    -9999.99   9777258.00 294.53641  46.54393 354601031.0      2.66184 6229.0  8.34800     0.003     0.68279 -3e+00   3e-01    -4.56814 -9999.99000 -9999.99000 -9999.99000     0.25475     0.01076    -4.59256     0.02499
-9999.99                    -9999.99   3130343.00 294.53552  38.29249 373101106.0     -2.48172 5369.0 15.99400     0.023     0.90588 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35066     0.00329    -4.51130     0.00481
-9999.99                    -9999.99  11564511.00 294.53397  49.55916 353806153.0    -30.90138 5016.0 20.79200     0.174     1.08289 -1e+00   1e-01    -4.79631 -9999.99000 -9999.99000 -9999.99000     0.52147     0.01741    -4.52818     0.01563
-9999.99                    -9999.99  11968863.00 294.52786  50.37124 362811024.0    -17.80233 5009.0 11.56200     0.130     1.06964 -1e+00   4e-01    -4.36729 -9999.99000 -9999.99000 -9999.99000     0.48663     0.00346    -4.50977     0.00337
-9999.99                    -9999.99  10018363.00 294.52522  46.93056 359911202.0     17.34201 6095.0 11.70400     0.022     0.68799 -3e+00   3e-01    -4.51611 -9999.99000 -9999.99000 -9999.99000     0.03294     0.00369 -9999.99000 -9999.99000
-9999.99                    -9999.99  11968850.00 294.52164  50.34651 353813069.0     -2.83197 6018.0  9.22600     0.083     0.71854 -2e+00   3e-01    -4.52578 -9999.99000 -9999.99000 -9999.99000     0.35247     0.01149    -4.42169     0.01740
-9999.99                    -9999.99  10148291.00 294.52100  47.12600 157205078.0    -22.72572 5331.0 20.88400     0.119     1.01881 -1e+00   6e-01    -4.18455 -9999.99000 -9999.99000 -9999.99000     0.31466     0.00612    -4.66998     0.00982
-9999.99                    -9999.99  11819287.00 294.52084  50.05006 353806057.0    -36.31512 5109.0 19.44200     0.058     0.99061 -2e+00   7e-02    -5.13000 -9999.99000 -9999.99000 -9999.99000     0.31804     0.00996    -4.68905     0.01567
-9999.99                    -9999.99  11919469.00 294.51468  50.22461 362716115.0     -3.20223 6219.0  9.44600     0.333     0.68305 -3e+00   1e-01    -4.82644 -9999.99000 -9999.99000 -9999.99000     0.18163     0.00173    -4.78226     0.00734
-9999.99                    -9999.99  11564467.00 294.51454  49.50350 157215011.0    -23.03595 6201.0  2.31100     0.014     0.66713 -3e+00   9e-02    -4.98737 -9999.99000 -9999.99000 -9999.99000     0.32757     0.00100    -4.38317     0.00178
-9999.99                    -9999.99  10346596.00 294.51008  47.47814 154805038.0     -1.65114 6389.0  1.34900     0.007     0.63194 -3e+00   2e-01    -4.59592 -9999.99000 -9999.99000 -9999.99000     0.34282     0.00189    -4.33226     0.00325
-9999.99                    -9999.99   7761115.00 294.50921  43.48478 247605144.0    -27.51903 6327.0  1.82100     0.024     0.62350 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24275     0.00187    -4.55723     0.00523
-9999.99                    -9999.99  10082009.00 294.50476  47.09505 354605078.0      6.02418 5915.0 12.76700     0.134     0.78988 -2e+00   3e-01    -4.49737 -9999.99000 -9999.99000 -9999.99000     0.21481     0.01205    -4.73712     0.03368
-9999.99                    -9999.99  10081993.00 294.50088  47.03928 154805097.0    -20.80440 4940.0  7.01200     0.078     1.10353 -8e-01   6e-01    -4.16258    -1.00027     0.42014    -4.34318     0.69444     0.00382    -4.38120     0.00253
-9999.99                    -9999.99   3354495.00 294.50079  38.49008  52901142.0    -15.77091 5994.0  4.74100 -9999.990     0.69127 -2e+00   3e-01    -4.50392 -9999.99000 -9999.99000 -9999.99000     0.34076     0.00238    -4.41538     0.00382
-9999.99                    -9999.99   9533014.00 294.49582  46.14239 359915035.0    -39.65745 5105.0  6.79500     0.039     1.01684 -1e+00   3e-01    -4.42853 -9999.99000 -9999.99000 -9999.99000     0.58486     0.01060    -4.45982     0.00843
-9999.99                    -9999.99   3965951.00 294.49139  39.07393 579805149.0    -25.00731 6009.0  4.53800     0.139     0.61134 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19111     0.00735    -4.77697     0.02568
-9999.99                    -9999.99   5457799.00 294.49106  40.60354 367810178.0      0.20013 5684.0  6.12900     0.020     0.80450 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33887     0.00280    -4.44286     0.00445
-9999.99                    -9999.99   9837556.00 294.48953  46.68003 591808089.0    -15.88000 4899.0 10.27200     0.025     1.18320 -1e+04  -1e+04 -9999.99000    -1.03187     0.34470    -4.42935 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7761021.00 294.48379  43.46947 247705144.0      0.74052 5905.0 12.51100     0.181     0.68003 -3e+00   3e-03    -6.48563 -9999.99000 -9999.99000 -9999.99000     0.08704     0.00556    -5.53786     0.10828
-9999.99                    -9999.99   8240900.00 294.48362  44.19733 247704095.0    -56.30895 6081.0 10.86000     0.096     0.66688 -3e+00   2e-01    -4.74021 -9999.99000 -9999.99000 -9999.99000     0.25316     0.00277    -4.58078     0.00661
-9999.99                    -9999.99   5371906.00 294.47676  40.58944 162210178.0    -21.80508 5428.0 15.03600     0.136     0.83206 -2e+00   3e-01    -4.52874 -9999.99000 -9999.99000 -9999.99000     0.22748     0.00706    -4.73289     0.01777
-9999.99                    -9999.99  11919374.00 294.47412  50.28078 248613072.0    -22.90584 6369.0  4.68700     0.022     0.58072 -3e+00   3e-01    -4.46708 -9999.99000 -9999.99000 -9999.99000     0.31051     0.00495    -4.41049     0.00950
-9999.99                    -9999.99  12018342.00 294.47272  50.46037 572811042.0    -20.30406 6403.0 12.48300     0.058     0.61978 -3e+00   2e-01    -4.61629 -9999.99000 -9999.99000 -9999.99000     0.30348     0.00381    -4.42023     0.00759
-9999.99                    -9999.99   8825763.00 294.47272  45.00948 360004062.0    -30.81132 6077.0  5.21600     0.065     0.61721 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35067     0.00588    -4.38949     0.00918
-9999.99                    -9999.99  12018329.00 294.46658  50.49795 353813038.0    -44.94108 4903.0 15.87400     0.045     1.16182 -9e-01   5e-01    -4.25431 -9999.99000 -9999.99000 -9999.99000     0.50019     0.02473    -4.65249     0.02302
-9999.99                    -9999.99   6615432.00 294.46530  42.08898 367714240.0    -28.69986 5374.0 27.75900     3.772     0.94144 -2e+00   6e-02    -5.20682 -9999.99000 -9999.99000 -9999.99000     0.13599     0.00356    -5.10666     0.01738
-9999.99                    -9999.99   8240831.00 294.46208  44.10253 247704091.0    -32.71263 6385.0  4.79200     1.475     0.55659 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32133     0.00253    -4.39938     0.00459
-9999.99                    -9999.99  11968708.00 294.45584  50.38991 354611024.0     -2.82195 5941.0 14.13200     0.383     0.70746 -2e+00   2e-01    -4.74213 -9999.99000 -9999.99000 -9999.99000     0.22021     0.00666    -4.68773     0.01880
-9999.99                    -9999.99   5542787.00 294.45541  40.72352 367710184.0      4.98345 5182.0 28.51200     0.258     0.97471 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35807     0.00633    -4.59516     0.00877
-9999.99                    -9999.99  10018146.00 294.44930  46.93066 360011221.0     -8.02554 5996.0 19.08600     0.141 -9999.99000 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09311     0.00172    -5.52504     0.03692
-9999.99                    -9999.99   7967567.00 294.43765  43.79185 359905112.0      0.62043 6189.0  9.50700     0.333     0.62189 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22325     0.00210    -4.63042     0.00641
-9999.99                    -9999.99   7830265.00 294.43712  43.57442 247705130.0    -15.33060 5605.0 12.47600     0.044     0.86295 -2e+00   1e-01    -4.93743    -1.98570     0.23113    -4.59211     0.30841     0.00316    -4.56284     0.00543
-9999.99                    -9999.99  10280708.00 294.43700  47.36892 154805045.0    -28.21953 6385.0  1.72500     0.003     0.59106 -3e+00   8e-02    -5.08234 -9999.99000 -9999.99000 -9999.99000     0.33974     0.00159    -4.33127     0.00278
-9999.99                    -9999.99   9410702.00 294.43353  45.91136 360115137.0    -45.75165 5441.0 26.74100     0.969     0.92395 -2e+00   4e-01    -4.30274 -9999.99000 -9999.99000 -9999.99000     0.40431     0.00775    -4.51735     0.00939
-9999.99                    -9999.99  11819061.00 294.42941  50.09149 350606065.0    -36.43521 5662.0  8.08500     0.033     0.86566 -2e+00   2e-01    -4.59169 -9999.99000 -9999.99000 -9999.99000     0.17164     0.00660    -4.90703     0.02438
-9999.99                    -9999.99   9161431.00 294.42545  45.50197 360115122.0    -21.63498 5916.0  3.49200     0.005     0.75344 -2e+00   3e-01    -4.46879 -9999.99000 -9999.99000 -9999.99000     0.20666     0.00415    -4.76987     0.01209
-9999.99                    -9999.99   9957525.00 294.42239  46.83639 354602064.0    -34.18365 5560.0  5.11700     0.003     0.84473 -2e+00   3e-01    -4.50017 -9999.99000 -9999.99000 -9999.99000     0.40010     0.01137    -4.43144     0.01430
-9999.99                    -9999.99   9161418.00 294.42054  45.55108 747815122.0    -25.46000 5048.0 13.50900     0.047     1.02940 -1e+04  -1e+04 -9999.99000    -1.27897     0.26133    -4.54424 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3758694.00 294.41992  38.81728  52805022.0    -26.05803 6099.0  3.63700     0.725     0.61868 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28015     0.00177    -4.47071     0.00394
-9999.99                    -9999.99   7898676.00 294.41812  43.62386 360005130.0      4.21290 6220.0 18.73900     0.054     0.60599 -3e+00   5e-02    -5.25609 -9999.99000 -9999.99000 -9999.99000     0.25338     0.00539    -4.57367     0.01298
-9999.99                    -9999.99   9471538.00 294.41770  46.09318 589015048.0    -44.86000 6331.0  0.90100     0.007     0.59043 -1e+04  -1e+04 -9999.99000    -2.51140     0.50856    -4.26941 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4756244.00 294.41287  39.89593 373104094.0    -36.43521 4898.0 35.85300     0.667 -9999.99000 -1e+00   9e-02    -5.03084 -9999.99000 -9999.99000 -9999.99000     0.32674     0.00402    -4.79389     0.00600
-9999.99                    -9999.99   9029275.00 294.41025  45.36689 247715105.0    -25.31751 5577.0 22.65000     0.097     0.83660 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23686     0.00574    -4.71334     0.01366
-9999.99                    -9999.99   8825564.00 294.40504  45.06533 247704222.0    -23.89653 5434.0 24.30600     5.447     0.89404 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24925     0.00319    -4.69676     0.00706
-9999.99                    -9999.99   3247139.00 294.40467  38.38200  52901085.0     26.05803 5879.0  8.08400     0.248     0.68105 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33157     0.00196    -4.43249     0.00326
-9999.99                    -9999.99  11869048.00 294.40054  50.15108 248606065.0    -18.52281 6279.0  4.88100     0.152     0.67383 -3e+00   4e-01    -4.41113 -9999.99000 -9999.99000 -9999.99000     0.23184     0.00276    -4.60527     0.00793
-9999.99                    -9999.99   9532744.00 294.39729  46.10572 247715048.0    -14.02971 4916.0 32.19300     4.421     1.12183 -1e+00   6e-02    -5.18999 -9999.99000 -9999.99000 -9999.99000     0.07966     0.00800    -5.61544     0.07930
-9999.99                    -9999.99   9716530.00 294.39673  46.46571 354601035.0    -25.10736 4920.0 39.96800     1.427     1.20816 -1e+00   2e-01    -4.75540 -9999.99000 -9999.99000 -9999.99000     0.26466     0.01903    -4.96214     0.03576
-9999.99                    -9999.99   7760730.00 294.39343  43.47144 360005141.0    -30.27093 5171.0  9.89900     0.193     1.02543 -2e+00   6e-02    -5.15700    -1.37212     0.31140    -4.46380     0.37565     0.00494    -4.58182     0.00646
-9999.99                    -9999.99   5371597.00 294.38840  40.54300 367810185.0    -33.99351 5779.0  3.51000     0.004     0.80897 -2e+00   9e-02    -4.98831 -9999.99000 -9999.99000 -9999.99000     0.39956     0.00338    -4.37484     0.00436
-9999.99                    -9999.99   9897158.00 294.38675  46.71315 354601059.0    -33.29304 6083.0 14.25400     0.798     0.72694 -3e+00   2e-01    -4.73381 -9999.99000 -9999.99000 -9999.99000     0.20957     0.00886    -4.72227     0.02670
-9999.99                    -9999.99  11615736.00 294.37875  49.65236 154815098.0    -25.48764 5774.0 16.72000     0.470     0.80728 -2e+00   6e-02    -5.21501 -9999.99000 -9999.99000 -9999.99000     0.31825     0.00178    -4.47896     0.00305
-9999.99                    -9999.99   3455483.00 294.37765  38.53113 579801145.0    -15.03039 6360.0  1.91100     0.023     0.58782 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24320     0.00132    -4.54454     0.00381
-9999.99                    -9999.99   6213405.00 294.37663  41.54976 162210148.0    -48.96387 5115.0 17.90200     0.009 -9999.99000 -1e+00   3e-01    -4.47401 -9999.99000 -9999.99000 -9999.99000     0.25276     0.00609    -4.81828     0.01250
-9999.99                    -9999.99   4068261.00 294.37042  39.14182 373105140.0    -14.28990 6193.0  1.79800 -9999.990     0.65563 -3e+00   4e-01    -4.39016 -9999.99000 -9999.99000 -9999.99000     0.38559     0.00685    -4.34686     0.00944
-9999.99                    -9999.99   6871865.00 294.36354  42.38027 367814101.0    -47.53287 5700.0 21.20400     0.355     0.77513 -2e+00   2e-01    -4.57800 -9999.99000 -9999.99000 -9999.99000     0.34110     0.00711    -4.52182     0.01075
-9999.99                    -9999.99   8825438.00 294.36060  45.03371 360004058.0    -34.85412 6086.0 14.04600     0.507     0.56543 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42891     0.00404    -4.24911     0.00502
-9999.99                    -9999.99   9655452.00 294.36014  46.30772 354601234.0    -58.33035 4682.0 34.97300     0.572     1.23328 -8e-01   4e-01    -4.40102 -9999.99000 -9999.99000 -9999.99000     0.46051     0.02202    -4.82811     0.02223
-9999.99                    -9999.99  11919109.00 294.35324  50.24078 353813058.0    -24.63705 4245.0 33.20800     1.516     1.49217 -8e-01   6e-03    -6.30433 -9999.99000 -9999.99000 -9999.99000     0.90785     0.04038    -4.78387     0.01993
-9999.99                    -9999.99   7760603.00 294.34938  43.48589 247705150.0    -23.88651 6406.0  5.50700     2.432     0.58158 -3e+00  -8e-02 -9999.99000    -2.61033     0.48089    -4.29372     0.18613     0.00298    -4.75627     0.01283
-9999.99                    -9999.99   9897060.00 294.34754  46.73561 247611177.0    -42.37932 5998.0 29.12200     0.117     0.75068 -3e+00   1e-01    -4.78923 -9999.99000 -9999.99000 -9999.99000     0.15425     0.00648    -4.94084     0.03068
-9999.99                    -9999.99   6786267.00 294.34363  42.29480 367814103.0    -19.60356 5841.0  5.78700     0.027     0.75481 -2e+00   2e-01    -4.66993 -9999.99000 -9999.99000 -9999.99000     0.34054     0.00565    -4.47050     0.00876
-9999.99                    -9999.99   8695811.00 294.34342  44.81161 247604207.0    -22.56561 6401.0  2.95300     0.005     0.53163 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29481     0.00232    -4.41926     0.00497
-9999.99                    -9999.99   4571520.00 294.33938  39.68217 373104089.0    -30.96141 6057.0  6.26800     0.257 -9999.99000 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38114     0.00192    -4.30102     0.00279
-9999.99                    -9999.99   8104863.00 294.33838  43.97474 359905116.0     -1.51104 6423.0  3.01500     0.083     0.56862 -3e+00   1e-01    -4.90979 -9999.99000 -9999.99000 -9999.99000     0.35487     0.00611    -4.34171     0.00972
-9999.99                    -9999.99  11717716.00 294.33671  49.89775 154815162.0    -23.09598 4160.0 14.53800     0.048     1.55242 -6e-01   2e-01    -4.93247 -9999.99000 -9999.99000 -9999.99000     1.42579     0.00572    -4.65385     0.00178
-9999.99                    -9999.99   9897031.00 294.33487  46.79102 594202051.0      3.18219 6384.0  2.99400     0.619     0.58976 -3e+00   1e-01    -4.87333 -9999.99000 -9999.99000 -9999.99000     0.21942     0.00507    -4.64148     0.01592
-9999.99                    -9999.99  11868897.00 294.33255  50.17632 353806072.0     -6.66462 6412.0  7.75700     0.034     0.66260 -3e+00   4e-01    -4.40433 -9999.99000 -9999.99000 -9999.99000     0.27556     0.01101    -4.51762     0.02379
-9999.99                    -9999.99   9095849.00 294.32684  45.49091 589015101.0    -27.92000 6349.0  3.14900     0.006     0.57280 -1e+04  -1e+04 -9999.99000    -2.82713     0.21007    -4.65325 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9957276.00 294.31976  46.89214 354206064.0    -16.96173 5281.0 19.37300     1.360     0.93201 -1e+00   7e-01    -4.13417 -9999.99000 -9999.99000 -9999.99000     0.16095     0.01618    -5.07382     0.05840
-9999.99                    -9999.99   6213181.00 294.31799  41.55500 367710148.0    -15.42066 6039.0 13.17000     0.243     0.69623 -3e+00   2e-01    -4.76209 -9999.99000 -9999.99000 -9999.99000     0.15119     0.00266    -4.94050     0.01418
-9999.99                    -9999.99  11768026.00 294.31778  49.90184 353806149.0      5.61387 4972.0 16.76700     0.065     1.13047 -1e+00   3e-01    -4.49949 -9999.99000 -9999.99000 -9999.99000     0.43690     0.01620    -4.66292     0.01752
-9999.99                    -9999.99   6871713.00 294.31699  42.38322 367714119.0    -26.61840 4803.0 27.08400     0.613     1.11195 -2e+00  -3e-01 -9999.99000    -1.16546     0.11238    -4.92353     0.21924     0.00337    -4.94283     0.00808
-9999.99                    -9999.99   9471239.00 294.31479  46.03500 247715030.0    -37.30581 6269.0  3.20400     0.106     0.55817 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22054     0.00193    -4.62537     0.00627
ZTFJ193714.67+495017.9      -9999.99  11717648.00 294.31116  49.83824 353806128.0    -34.61394 4000.0  9.30257 -9999.990     1.71703  4e-01   1e+00    -4.14719 -9999.99000 -9999.99000 -9999.99000     3.12528     0.05702    -4.56213     0.00800
-9999.99                    -9999.99  11563993.00 294.31052  49.57232 362815077.0    -53.85726 5401.0 22.53100     1.422     0.87061 -2e+00   1e-01    -4.92464 -9999.99000 -9999.99000 -9999.99000     0.28335     0.00226    -4.61028     0.00430
-9999.99                    -9999.99   9655306.00 294.30817  46.30681 362701234.0      6.73467 6356.0 14.95900     0.081     0.60459 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20070     0.00565    -4.70659     0.02035
-9999.99                    -9999.99   8892548.00 294.30811  45.19841 359904219.0    -22.61565 5456.0  4.69700     0.035     0.79365 -2e+00  -1e-01 -9999.99000    -1.98838     0.04388    -5.30980     0.33818     0.00234    -4.49693     0.00362
-9999.99                    -9999.99   6957021.00 294.30750  42.45783 247601024.0    -14.28990 5770.0  9.97300     0.052     0.85509 -2e+00   3e-01    -4.49110    -2.00468     0.41226    -4.34104     0.27565     0.00340    -4.60792     0.00676
-9999.99                    -9999.99  12115926.00 294.30475  50.68041 362711156.0    -29.31027 5384.0 18.37900     0.096     0.91748 -2e+00   2e-02    -5.56825 -9999.99000 -9999.99000 -9999.99000     0.32582     0.00395    -4.57061     0.00624
-9999.99                    -9999.99   3003084.00 294.30441  38.10753 373101084.0      0.72051 5490.0 24.74600     0.938     0.93392 -2e+00   1e-01    -4.94357 -9999.99000 -9999.99000 -9999.99000     0.23639     0.00519    -4.77021     0.01195
-9999.99                    -9999.99   9716286.00 294.30115  46.46519 354601026.0    -22.79577 4034.0 15.17900     0.013     1.68461 -3e-01   4e-01    -4.58800 -9999.99000 -9999.99000 -9999.99000     1.02684     0.04762    -5.00361     0.02072
-9999.99                    -9999.99  11407841.00 294.29938  49.26264 250006116.0     -1.55106 5800.0 14.95200     0.277     0.77764 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23440     0.00370    -4.66853     0.00935
-9999.99                    -9999.99   9594287.00 294.29736  46.20767 354601248.0      3.63252 5970.0  9.60200     0.094     0.70682 -3e+00   1e-02    -5.84458 -9999.99000 -9999.99000 -9999.99000     0.11207     0.01168    -5.20702     0.09711
-9999.99                    -9999.99  11615577.00 294.29692  49.61875 154815077.0    -14.83026 5596.0 38.09900     0.637     0.89396 -2e+00   2e-01    -4.62848 -9999.99000 -9999.99000 -9999.99000     0.34789     0.00393    -4.53379     0.00576
-9999.99                    -9999.99  10081434.00 294.29125  47.04186 157205204.0      1.48101 5982.0 20.61200     0.231     0.72009 -2e+00   3e-01    -4.54878 -9999.99000 -9999.99000 -9999.99000     0.19657     0.00536    -4.76887     0.01758
-9999.99                    -9999.99   8240302.00 294.28617  44.14894 247704077.0      0.42030 5777.0 12.02200     0.177     0.81575 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32267     0.00579    -4.52393     0.00948
-9999.99                    -9999.99   3555965.00 294.28288  38.62310 373101172.0    -26.52834 6192.0  2.57900     0.005     0.60625 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.57777     0.00495    -4.16988     0.00419
-9999.99                    -9999.99  10345921.00 294.27695  47.41241 354213042.0      5.01348 5618.0 26.71700     4.264     0.80863 -2e+00   2e-01    -4.63588 -9999.99000 -9999.99000 -9999.99000     0.15954     0.00926    -4.97745     0.03688
-9999.99                    -9999.99   4067869.00 294.27508  39.13892  52905137.0     -8.98623 5924.0 41.51600     1.486     0.68519 -2e+00   2e-01    -4.58131 -9999.99000 -9999.99000 -9999.99000     0.29168     0.00456    -4.51599     0.00883
-9999.99                    -9999.99   9532379.00 294.27420  46.18556 362701248.0    -69.46806 5217.0  9.28200     0.050     0.93168 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33716     0.00546    -4.60852     0.00814
-9999.99                    -9999.99  11918934.00 294.27296  50.29853 250013066.0      1.06074 4929.0 26.88100     0.243     1.14512 -1e+00   2e-01    -4.75023 -9999.99000 -9999.99000 -9999.99000     0.31754     0.00590    -4.79092     0.00911
-9999.99                    -9999.99   6956886.00 294.27277  42.43094 359901006.0      2.61180 6044.0 13.33300     2.599     0.70310 -2e+00   2e-01    -4.59971 -9999.99000 -9999.99000 -9999.99000     0.06791     0.00273    -6.18222     0.22578
-9999.99                    -9999.99   3455074.00 294.27258  38.52583  52801158.0    -21.50487 6463.0  2.16100     0.032     0.56951 -3e+00   2e-01    -4.60718 -9999.99000 -9999.99000 -9999.99000     0.37623     0.00214    -4.27529     0.00326
-9999.99                    -9999.99   6700378.00 294.27148  42.17541 367714105.0    -47.81307 6075.0  9.35700     0.214     0.69959 -3e+00   8e-02    -5.06317 -9999.99000 -9999.99000 -9999.99000     0.16363     0.00351    -4.87156     0.01699
-9999.99                    -9999.99  11918921.00 294.26758  50.29143 350613066.0    -24.37686 5326.0 39.39900     0.995     0.96014 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37227     0.00221    -4.56749     0.00294
-9999.99                    -9999.99   8104614.00 294.26471  43.96637 359905124.0    -13.60941 6285.0  4.84400     0.027     0.60895 -3e+00   2e-01    -4.60807 -9999.99000 -9999.99000 -9999.99000     0.42433     0.00754    -4.27656     0.00936
-9999.99                    -9999.99  11666436.00 294.26458  49.73297 250006175.0    -13.18911 5412.0 23.92300     0.579     0.90035 -2e+00   2e-02    -5.75448 -9999.99000 -9999.99000 -9999.99000     0.35010     0.00475    -4.51989     0.00694
-9999.99                    -9999.99   9716189.00 294.26120  46.47251 362801026.0      2.89200 6263.0 11.88600     0.126     0.62664 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18767     0.00578    -4.76723     0.02216
-9999.99                    -9999.99  11918906.00 294.26062  50.24558 362716106.0    -35.37447 6178.0  7.20400     0.123     0.68049 -3e+00   3e-02    -5.47766 -9999.99000 -9999.99000 -9999.99000     0.23254     0.00189    -4.60002     0.00546
-9999.99                    -9999.99  11968271.00 294.25818  50.34706 362716139.0    -25.94796 5192.0 30.08100     1.374     1.00808 -2e+00   2e-01    -4.66545 -9999.99000 -9999.99000 -9999.99000     0.37266     0.00489    -4.59707     0.00644
-9999.99                    -9999.99  11968265.00 294.25735  50.35929 354616139.0    -47.41281 4303.0 27.88600     0.538     1.42499 -5e-01   4e-01    -4.48368 -9999.99000 -9999.99000 -9999.99000     0.54334     0.02398    -4.90787     0.02023
-9999.99                    -9999.99  10345854.00 294.25208  47.44744 362705233.0    -17.07180 5461.0 18.26700     0.045     0.90375 -2e+00   9e-02    -5.01126    -1.66892     0.36956    -4.38476     0.15710     0.00343    -4.96948     0.01432
-9999.99                    -9999.99   6530236.00 294.25082  41.94045 367914234.0    -11.03763 5938.0 17.72200     0.226     0.78548 -2e+00   3e-01    -4.44946 -9999.99000 -9999.99000 -9999.99000     0.12771     0.00331    -5.09048     0.02168
-9999.99                    -9999.99   9776475.00 294.25082  46.54103 354601044.0     -1.50105 6054.0  9.17300     0.071     0.70703 -3e+00   2e-01    -4.74727 -9999.99000 -9999.99000 -9999.99000     0.22687     0.01155    -4.67696     0.03093
-9999.99                    -9999.99   9716154.00 294.25012  46.42252 362701232.0    -26.85858 5868.0  6.80500     0.087     0.71712 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20858     0.00348    -4.70969     0.01086
-9999.99                    -9999.99   9655134.00 294.24948  46.34208 362701231.0    -22.05525 5229.0 15.19200     0.105     0.97329 -2e+00   2e-01    -4.76674 -9999.99000 -9999.99000 -9999.99000     0.28225     0.00757    -4.69655     0.01392
-9999.99                    -9999.99   3964954.00 294.24945  39.02619 579905138.0    -29.86065 6492.0  3.81700     0.004     0.60667 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28597     0.00269    -4.44662     0.00594
-9999.99                    -9999.99   6292949.00 294.24945  41.63785 367914031.0    -29.91069 6359.0  1.80500     0.004     0.63076 -3e+00   9e-02    -5.02426 -9999.99000 -9999.99000 -9999.99000     0.31195     0.00254    -4.41001     0.00483
-9999.99                    -9999.99  12017880.00 294.24698  50.49180 354616131.0    -22.47555 4896.0 13.66000     0.041     1.17073 -8e-01   6e-01    -4.21866 -9999.99000 -9999.99000 -9999.99000     0.78015     0.02568    -4.43040     0.01495
-9999.99                    -9999.99   7966959.00 294.23502  43.70243 360005142.0    -54.97803 5762.0  3.28200     0.003     0.70988 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23522     0.00485    -4.69691     0.01184
-9999.99                    -9999.99   9716092.00 294.23322  46.41871 354206163.0    -30.12084 5362.0 14.24200     0.033     0.94102 -2e+00   3e-01    -4.42632 -9999.99000 -9999.99000 -9999.99000     0.36110     0.01409    -4.56422     0.01946
-9999.99                    -9999.99   9160845.00 294.22989  45.58985 589015112.0      7.94000 5218.0 52.86300     0.466     0.88637 -1e+04  -1e+04 -9999.99000    -1.13323     0.60654    -4.17482 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4571097.00 294.22912  39.63739  52413012.0    -42.53943 4654.0 13.29700     0.043 -9999.99000 -1e+00   1e-01    -4.86128 -9999.99000 -9999.99000 -9999.99000    -0.05325     0.00647 -9999.99000 -9999.99000
-9999.99                    -9999.99   8959708.00 294.22801  45.23264 747804216.0  -9999.00000 6433.0  2.71000     0.003     0.53031 -1e+04  -1e+04 -9999.99000    -0.09124     3.02532    -3.49632 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4375393.00 294.21971  39.46914  52413035.0    -22.31544 6150.0 14.30700     0.092     0.75544 -2e+00   5e-01    -4.23592 -9999.99000 -9999.99000 -9999.99000     0.11174     0.00392    -5.21647     0.03706
-9999.99                    -9999.99   8172692.00 294.21866  44.08559 360005117.0    -22.24539 4895.0 25.36400     0.086     1.18695 -1e+00   4e-01    -4.41099 -9999.99000 -9999.99000 -9999.99000     0.25160     0.01174    -4.97510     0.02342
-9999.99                    -9999.99   6131436.00 294.21631  41.46558 367810137.0    -19.27332 6053.0  8.50700     0.027     0.66866 -3e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15198     0.00316    -4.93087     0.01818
-9999.99                    -9999.99  11563783.00 294.21529  49.53128 154815087.0    -21.60495 5979.0  5.63700     0.021     0.67350 -2e+00   2e-01    -4.66970 -9999.99000 -9999.99000 -9999.99000     0.17421     0.00264    -4.83631     0.01080
-9999.99                    -9999.99  10280077.00 294.21258  47.38345 363513038.0    -32.12223 5938.0 17.46100     2.854 -9999.99000 -2e+00   1e-01    -4.82853 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9655045.00 294.21246  46.35674 362701239.0    -17.44206 4981.0  2.95500     0.017     1.03435 -9e-01   5e-01    -4.25318 -9999.99000 -9999.99000 -9999.99000     0.69080     0.00766    -4.31450     0.00513
-9999.99                    -9999.99  12066842.00 294.21210  50.50066 362716131.0    -18.74298 6025.0 10.73200     0.094     0.71370 -2e+00   3e-01    -4.49027 -9999.99000 -9999.99000 -9999.99000     0.18868     0.00206    -4.76048     0.00792
ZTFJ193650.94+510347.5      -9999.99     -9999.99 294.21193  51.06315 250013179.0    -14.65014 5400.0  5.91960 -9999.990     0.90783 -2e+00   3e-01    -4.49887 -9999.99000 -9999.99000 -9999.99000     0.56462     0.00413    -4.29616     0.00349
-9999.99                    -9999.99   6956650.00 294.21144  42.44053 747801009.0    -16.86000 5980.0 13.32800     0.147     0.71516 -1e+04  -1e+04 -9999.99000    -2.34703     0.31156    -4.46307 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4168758.00 294.21124  39.25581 373105156.0      3.15219 5543.0  3.81900     0.006     0.82352 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37860     0.00587    -4.47537     0.00783
-9999.99                    -9999.99  11868600.00 294.21117  50.12750 157216108.0    -18.33600 3871.0 33.86200     0.307     1.85134 -2e-01   3e-01    -4.66995 -9999.99000 -9999.99000 -9999.99000     1.28877     0.03326    -5.15731     0.01149
-9999.99                    -9999.99  10017419.00 294.20789  46.96696 594202057.0    -22.28541 5858.0  6.40800     0.003     0.79509 -2e+00   3e-01    -4.46465    -2.12047     0.39986    -4.35385     0.35762     0.00354    -4.40702     0.00529
-9999.99                    -9999.99  11407628.00 294.20252  49.28719 248606124.0      5.09352 5977.0  7.17200     0.458     0.63918 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23278     0.00199    -4.61040     0.00557
-9999.99                    -9999.99   9716008.00 294.20099  46.47678 354601047.0      0.63045 5945.0 10.06700     0.018     0.78471 -3e+00   1e-01    -4.96318 -9999.99000 -9999.99000 -9999.99000     0.25691     0.01287    -4.63305     0.02829
-9999.99                    -9999.99   7125963.00 294.19892  42.65278 247701081.0    -61.83279 6234.0  5.38700     0.013     0.62432 -3e+00   3e-03    -6.46513 -9999.99000 -9999.99000 -9999.99000     0.22465     0.00222    -4.63281     0.00659
-9999.99                    -9999.99   8892170.00 294.19308  45.14094 247604212.0    -24.60702 6201.0  1.96000     0.072     0.61662 -3e+00   8e-02    -5.06303 -9999.99000 -9999.99000 -9999.99000     0.33198     0.00517    -4.41851     0.00866
-9999.99                    -9999.99   9160739.00 294.19223  45.52761 359915118.0     -1.38096 6337.0  5.66700     0.096     0.65053 -3e+00   2e-01    -4.64046 -9999.99000 -9999.99000 -9999.99000     0.36213     0.00452    -4.35549     0.00686
-9999.99                    -9999.99   9654982.00 294.19199  46.37419 590902082.0      6.08000 5868.0 11.48400     0.250     0.71161 -1e+04  -1e+04 -9999.99000    -2.23681     0.29508    -4.48555 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9095405.00 294.18729  45.48683 247615118.0    -74.51154 5673.0 10.02000     0.016     0.84436 -2e+00   1e-01    -4.82771 -9999.99000 -9999.99000 -9999.99000     0.43777     0.00478    -4.37459     0.00544
-9999.99                    -9999.99   6530024.00 294.18637  41.91391 367714246.0    -36.06495 5048.0 34.80900     6.877     1.06092 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.06780     0.00629 -9999.99000 -9999.99000
-9999.99                    -9999.99   8172598.00 294.18604  44.02841 360105113.0     -1.53105 5585.0 14.69500     0.035     0.84942 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25293     0.00708    -4.67940     0.01547
-9999.99                    -9999.99   6292732.00 294.18524  41.63235 367914030.0    -56.52912 5627.0 11.25400     0.017     0.79754 -2e+00   3e-01    -4.47271 -9999.99000 -9999.99000 -9999.99000     0.27326     0.00361    -4.64012     0.00714
-9999.99                    -9999.99   6371675.00 294.18512  41.72114 367914040.0      1.63113 6083.0 12.98300     0.347     0.74316 -3e+00   2e-01    -4.70895 -9999.99000 -9999.99000 -9999.99000     0.15917     0.00255    -4.91266     0.01169
-9999.99                    -9999.99   4168640.00 294.18454  39.20850  52905147.0    -22.56561 6485.0  2.61100     0.006     0.56551 -3e+00   4e-01    -4.36050 -9999.99000 -9999.99000 -9999.99000     0.54371     0.00502    -4.14607     0.00465
-9999.99                    -9999.99  10081150.00 294.18262  47.04101 363506069.0    -27.31890 5546.0  6.73500     0.010     0.86942 -2e+00   9e-02    -5.02262 -9999.99000 -9999.99000 -9999.99000     0.45361     0.00918    -4.39100     0.00994
-9999.99                    -9999.99   8759594.00 294.17908  44.99373 360004188.0      1.97136 5683.0  4.95400     0.020     0.68971 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24162     0.00511    -4.67974     0.01205
-9999.99                    -9999.99  10803135.00 294.17880  48.17311 354603017.0      7.65531 6048.0  8.42200     0.031     0.74611 -3e+00   1e-01    -4.93300 -9999.99000 -9999.99000 -9999.99000     0.21846     0.00940    -4.70767     0.02627
-9999.99                    -9999.99  10081136.00 294.17816  47.06853 591809229.0  -9999.00000 4294.0 32.59200     0.525     1.46681 -1e+04  -1e+04 -9999.99000     0.39242     1.23782    -3.98613 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6614386.00 294.17697  42.01552 367714242.0    -22.76574 6436.0  5.66700     0.333     0.53528 -3e+00   2e-02    -5.68428 -9999.99000 -9999.99000 -9999.99000     0.14414     0.00470    -4.98609     0.03349
-9999.99                    -9999.99   8959520.00 294.17208  45.29203 247704216.0    -33.57324 4267.0 33.93000     5.925     1.45194 -8e-01   3e-02    -5.62799 -9999.99000 -9999.99000 -9999.99000     0.74117     0.01113    -4.80581     0.00678
-9999.99                    -9999.99  12017750.00 294.17139  50.47314 350613050.0    -24.33684 6341.0  3.19900     0.042     0.57848 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31883     0.00064    -4.37864     0.00121
-9999.99                    -9999.99   8035589.00 294.16830  43.87774 747805105.0     11.81000 6327.0  2.89200     0.005     0.62204 -1e+04  -1e+04 -9999.99000    -2.50819     0.50793    -4.26999 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ193640.34+421141.4      -9999.99     -9999.99 294.16810  42.19489 373111195.0    -16.65153 5800.0  2.86396 -9999.990     0.75410 -2e+00   2e-01    -4.58842 -9999.99000 -9999.99000 -9999.99000     0.42314     0.00530    -4.33831     0.00640
-9999.99                    -9999.99  12066749.00 294.15829  50.52008 157216149.0      5.80401 4305.0 22.09300     0.055     1.37626 -8e-01   8e-02    -5.18961 -9999.99000 -9999.99000 -9999.99000     0.87212     0.01430    -4.61485     0.00737
-9999.99                    -9999.99  11767633.00 294.15715  49.94868 594215154.0    -62.38317 5376.0 25.97100     0.096     0.85627 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26200     0.00292    -4.67670     0.00604
-9999.99                    -9999.99  12164256.00 294.15439  50.71006 353813032.0    -56.64918 5805.0 21.04500     0.732     0.76510 -2e+00   3e-01    -4.46866 -9999.99000 -9999.99000 -9999.99000     0.20534     0.00948    -4.74934     0.02879
-9999.99                    -9999.99   7125794.00 294.15234  42.61898 360001081.0     11.07765 6386.0  6.17700     0.049     0.61265 -3e+00   4e-01    -4.42430 -9999.99000 -9999.99000 -9999.99000     0.15666     0.00133    -4.90425     0.00771
-9999.99                    -9999.99   9095292.00 294.15108  45.40861 247615104.0      5.99415 6253.0  2.08000     0.009     0.62819 -3e+00  -4e-01 -9999.99000    -2.82900     0.11506    -4.90942     0.28099     0.00132    -4.46510     0.00295
-9999.99                    -9999.99   3353043.00 294.14821  38.41781  52901173.0     15.39066 5099.0 26.36100     0.837 -9999.99000 -1e+00   3e-01    -4.54911 -9999.99000 -9999.99000 -9999.99000     0.43327     0.00212    -4.51213     0.00237
-9999.99                    -9999.99   8824848.00 294.14762  45.09467 247704036.0    -27.70917 6116.0  2.99000     0.006     0.65269 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35255     0.00360    -4.38368     0.00559
-9999.99                    -9999.99  11666172.00 294.14139  49.75370 354615174.0    -20.36409 5537.0  5.55500     0.061     0.85081 -2e+00   5e-01    -4.25374 -9999.99000 -9999.99000 -9999.99000     0.81692     0.03243    -4.14430     0.01835
-9999.99                    -9999.99  11512054.00 294.14017  49.47495 350706152.0    -47.73303 5689.0 32.60200     4.018     0.79220 -2e+00   3e-01    -4.42670 -9999.99000 -9999.99000 -9999.99000     0.22008     0.00348    -4.74697     0.00919
-9999.99                    -9999.99   8035497.00 294.13901  43.86935 589005105.0    -30.91000 6349.0  1.77500     0.007     0.59443 -1e+04  -1e+04 -9999.99000    -2.59821     0.43899    -4.33316 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9715856.00 294.13898  46.44999 360111094.0      3.04209 6356.0 16.09100     0.409     0.62080 -3e+00   5e-02    -5.30460 -9999.99000 -9999.99000 -9999.99000     0.32254     0.00362    -4.39431     0.00656
-9999.99                    -9999.99  11512045.00 294.13658  49.41327 594215243.0    -21.98520 5061.0 12.53500     0.008     1.04670 -1e+00   3e-01    -4.47852 -9999.99000 -9999.99000 -9999.99000     0.43711     0.00215    -4.52980     0.00236
-9999.99                    -9999.99  11767587.00 294.13651  49.95241 353806132.0     -5.44377 5003.0 10.74000     0.012     1.06657 -1e+00   2e-01    -4.75266 -9999.99000 -9999.99000 -9999.99000     0.52266     0.01283    -4.53106     0.01149
-9999.99                    -9999.99   7041512.00 294.13431  42.56399 359901084.0      4.12284 6229.0  3.71700     0.005     0.64683 -3e+00   4e-01    -4.40233 -9999.99000 -9999.99000 -9999.99000     0.28423     0.00273    -4.54956     0.00538
-9999.99                    -9999.99  11968002.00 294.12714  50.30292 362716118.0    -21.51489 5651.0 29.75100     0.514     0.82017 -2e+00   2e-01    -4.66012 -9999.99000 -9999.99000 -9999.99000     0.14703     0.00136    -4.97339     0.00709
-9999.99                    -9999.99  10279828.00 294.12521  47.33619 354213055.0      0.28020 5003.0  8.20200     0.006     1.04772 -1e+00   2e-01    -4.58608 -9999.99000 -9999.99000 -9999.99000     0.56722     0.01552    -4.50910     0.01271
-9999.99                    -9999.99   6785377.00 294.11600  42.26608 247701213.0     -2.14149 5665.0 22.38600     1.385     0.77954 -2e+00  -2e-01 -9999.99000    -2.09516     0.19520    -4.66354     0.17617     0.00273    -4.86653     0.01005
-9999.99                    -9999.99   9776062.00 294.11164  46.51062 363406154.0    -28.51974 5561.0 16.96600     0.170     0.80441 -2e+00   9e-02    -4.97798 -9999.99000 -9999.99000 -9999.99000     0.57943     0.00720    -4.26735     0.00594
-9999.99                    -9999.99  10925070.00 294.11121  48.34266 354212213.0     -7.39512 5082.0 18.51900     0.099     1.04288 -1e+00   5e-01    -4.25499 -9999.99000 -9999.99000 -9999.99000     0.77650     0.02951    -4.30662     0.01739
-9999.99                    -9999.99   6131060.00 294.11084  41.47871 373115224.0    -20.71434 6307.0  4.44400     0.777     0.53254 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18132     0.00587    -4.77597     0.02736
-9999.99                    -9999.99  10866710.00 294.10989  48.20873 354603019.0      2.60181 5841.0 18.56300     0.143     0.84608 -2e+00   3e-01    -4.46621 -9999.99000 -9999.99000 -9999.99000     0.19098     0.00913    -4.82971     0.02933
-9999.99                    -9999.99   4663291.00 294.10754  39.79828  52513018.0    -25.62774 5246.0 18.28400     0.027     0.95974 -2e+00   4e-02    -5.37073 -9999.99000 -9999.99000 -9999.99000     0.44124     0.00648    -4.46456     0.00714
-9999.99                    -9999.99  10080921.00 294.10750  47.02164 157202054.0    -24.04665 4761.0 10.07400     0.082     1.21716 -1e+00   2e-01    -4.62396 -9999.99000 -9999.99000 -9999.99000     0.63067     0.00700    -4.55203     0.00509
-9999.99                    -9999.99   6292447.00 294.10638  41.63495 367714027.0     -6.11424 5672.0  8.40600     0.022     0.82858 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21232     0.00322    -4.76113     0.00899
-9999.99                    -9999.99   6212430.00 294.10172  41.57850 367914041.0    -24.56700 5895.0  7.45700     0.007     0.76842 -2e+00   9e-02    -4.99093 -9999.99000 -9999.99000 -9999.99000     0.32366     0.00299    -4.47032     0.00502
-9999.99                    -9999.99  10147068.00 294.09815  47.17384 360011145.0    -31.89207 5414.0  7.05300     0.029     0.92878 -2e+00   8e-02    -5.06122 -9999.99000 -9999.99000 -9999.99000     0.37664     0.00486    -4.50467     0.00647
-9999.99                    -9999.99   6130977.00 294.08791  41.43652 367710136.0     15.46071 6137.0  4.80000     0.051 -9999.99000 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10279679.00 294.08550  47.32153 157205222.0    -26.69847 5775.0 19.27500     1.604     0.78040 -2e+00   1e-01    -4.95652 -9999.99000 -9999.99000 -9999.99000     0.32896     0.00599    -4.49050     0.00970
-9999.99                    -9999.99   3757370.00 294.08514  38.86133 373105013.0      6.74466 5160.0 16.75500     0.122     0.93447 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21341     0.00462    -4.95085     0.01148
-9999.99                    -9999.99  10213448.00 294.08411  47.24971 591809126.0    -25.54000 4928.0 22.70800     0.041     1.14275 -1e+04  -1e+04 -9999.99000    -0.94807     0.45941    -4.30438 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9348056.00 294.07867  45.87947 247615041.0    -23.05596 6269.0  3.01300     0.007     0.58166 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29605     0.00355    -4.43625     0.00732
-9999.99                    -9999.99  10671153.00 294.07315  47.98084 363413191.0    -33.23298 6233.0  4.70800     0.033     0.63060 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29861     0.00386    -4.45108     0.00765
-9999.99                    -9999.99  11868349.00 294.06952  50.13440 572811114.0    -24.67707 5414.0 20.76500     1.040     0.95329 -2e+00   2e-01    -4.68359 -9999.99000 -9999.99000 -9999.99000     0.41173     0.00860    -4.50378     0.01022
-9999.99                    -9999.99  12115387.00 294.06943  50.66419 353813041.0    -27.35892 4914.0 20.88200     0.043     1.15533 -1e+00   2e-01    -4.60692 -9999.99000 -9999.99000 -9999.99000     0.50516     0.01763    -4.60619     0.01629
-9999.99                    -9999.99  10017003.00 294.06937  46.97601 354602054.0      7.66530 5533.0  5.15500     0.031     0.83247 -2e+00   1e-01    -4.81510 -9999.99000 -9999.99000 -9999.99000     0.39949     0.01545    -4.49886     0.01909
-9999.99                    -9999.99   9896250.00 294.06647  46.72491 362802059.0    -36.47523 5587.0 23.34600     1.611     0.80855 -2e+00   3e-01    -4.54175 -9999.99000 -9999.99000 -9999.99000     0.15455     0.00686    -4.96076     0.03054
-9999.99                    -9999.99  11563445.00 294.06177  49.55559 353806155.0    -35.22438 4258.0 18.04600     0.155     1.41532 -7e-01   1e-01    -5.05488 -9999.99000 -9999.99000 -9999.99000     0.94655     0.04212    -4.73926     0.01991
-9999.99                    -9999.99   5370315.00 294.05872  40.51156 373104041.0     11.90823 6215.0  6.58600     0.043     0.62683 -3e+00   8e-02    -5.08963 -9999.99000 -9999.99000 -9999.99000     0.25758     0.00219    -4.55313     0.00522
-9999.99                    -9999.99   9094939.00 294.04562  45.40204 359915198.0    -29.34030 6435.0  1.22000     0.006     0.53078 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32012     0.00343    -4.37859     0.00644
-9999.99                    -9999.99   3245638.00 294.04363  38.36453  52901167.0     -0.69048 5883.0  0.70900     0.004     0.65811 -2e+00   1e-01    -4.79431 -9999.99000 -9999.99000 -9999.99000     0.44265     0.00350    -4.30598     0.00403
-9999.99                    -9999.99  11665963.00 294.03967  49.79836 354615165.0    -16.24125 4882.0 34.87900     5.734     1.16616 -1e+00   2e-01    -4.64295 -9999.99000 -9999.99000 -9999.99000     0.41563     0.01741    -4.72412     0.01981
-9999.99                    -9999.99   9775854.00 294.03607  46.51218 363506165.0     -3.02208 6344.0  4.54500     0.008     0.62501 -3e+00   2e-01    -4.62018 -9999.99000 -9999.99000 -9999.99000     0.36759     0.00814    -4.35084     0.01209
-9999.99                    -9999.99   6529483.00 294.03525  41.91731 367714233.0      7.35510 5127.0 32.19000     0.610     0.98970 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06942     0.00576    -5.69201     0.09295
-9999.99                    -9999.99   9715580.00 294.03433  46.42492 362702118.0    -13.54938 6078.0  4.92200     0.051     0.59196 -3e+00   8e-02    -5.07527 -9999.99000 -9999.99000 -9999.99000     0.45766     0.00240    -4.22761     0.00274
-9999.99                    -9999.99   9593538.00 294.03003  46.21796 591808141.0    -23.74000 5797.0 24.12700     0.183     0.72579 -1e+04  -1e+04 -9999.99000    -2.03969     0.40926    -4.34549 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9956473.00 294.02579  46.85511 247611186.0     12.57870 5265.0 26.85200     0.136     0.96580 -2e+00   2e-01    -4.60229    -1.65577     0.14091    -4.80911     0.26594     0.00271    -4.70171     0.00540
-9999.99                    -9999.99  10802679.00 294.02198  48.15261 363413180.0    -18.26262 5407.0  6.82300     0.007     0.90412 -1e+00   6e-01    -4.18264 -9999.99000 -9999.99000 -9999.99000     0.51111     0.00804    -4.40407     0.00751
-9999.99                    -9999.99  12066446.00 294.02029  50.51309 354616134.0      0.71049 6151.0 19.98900     0.117     0.74578 -3e+00   3e-01    -4.51104 -9999.99000 -9999.99000 -9999.99000     0.26360     0.01130    -4.59216     0.02459
-9999.99                    -9999.99  10980257.00 294.02020  48.43715 354603176.0    -18.14256 5056.0 34.01200     4.759     1.14355 -1e+00   5e-01    -4.25195 -9999.99000 -9999.99000 -9999.99000     0.33107     0.01533    -4.78373     0.02255
-9999.99                    -9999.99   9836234.00 294.00976  46.66395 360011191.0    -44.41071 5534.0 25.55600     0.702     0.84079 -2e+00   4e-01    -4.32947 -9999.99000 -9999.99000 -9999.99000     0.13238     0.00497    -5.09698     0.02663
-9999.99                    -9999.99   4931743.00 294.00408  40.02683  52413178.0    -25.97796 6352.0  2.15200     0.102     0.61273 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31979     0.00211    -4.35994     0.00408
-9999.99                    -9999.99   5455898.00 294.00055  40.64908 373104032.0    -29.19018 6341.0  1.61100     0.006     0.60909 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34931     0.00213    -4.30796     0.00362
-9999.99                    -9999.99   4931729.00 293.99962  40.01283  52413182.0    -21.89514 4805.0 12.13700     0.190     1.20008 -1e+00   3e-01    -4.50708 -9999.99000 -9999.99000 -9999.99000     0.12427     0.00676    -5.35864     0.03245
-9999.99                    -9999.99   9654453.00 293.99887  46.38848 360011097.0    -25.68777 5476.0 12.92900     0.052     0.81271 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44588     0.00538    -4.37890     0.00597
-9999.99                    -9999.99   4843454.00 293.98923  39.92241 373104183.0    -11.00763 5815.0  5.75300     0.041     0.80336 -2e+00   2e-03    -6.68724 -9999.99000 -9999.99000 -9999.99000     0.32852     0.00369    -4.48048     0.00602
-9999.99                    -9999.99   4662822.00 293.98917  39.74775  52413019.0    -22.19535 5296.0 15.01200     0.037     0.90453 -2e+00   2e-01    -4.74810 -9999.99000 -9999.99000 -9999.99000     0.08797     0.00520    -5.45078     0.05266
-9999.99                    -9999.99  12017318.00 293.98422  50.45598 353813212.0     -8.57592 5676.0 21.77000     0.214     0.83788 -2e+00   9e-02    -5.00631 -9999.99000 -9999.99000 -9999.99000     0.16400     0.00901    -4.93150     0.03585
-9999.99                    -9999.99  10802568.00 293.98292  48.16669 157203006.0    -55.20819 6007.0  6.65100     1.056     0.63022 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10878     0.00257    -5.30646     0.03547
-9999.99                    -9999.99   6784857.00 293.98179  42.24367 247601214.0    -25.39758 6029.0 12.29500     0.086     0.67752 -3e+00  -2e-01 -9999.99000    -2.47297     0.23933    -4.57969     0.17650     0.00144    -4.80608     0.00636
-9999.99                    -9999.99  10924744.00 293.96888  48.33922 363512202.0    -11.90823 6414.0  2.11100     0.021     0.61429 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19148     0.00224    -4.72900     0.00972
-9999.99                    -9999.99   8824362.00 293.96457  45.09810 360104049.0    -21.41481 6207.0  6.54200     0.097     0.59629 -3e+00   2e-01    -4.58550 -9999.99000 -9999.99000 -9999.99000     0.22599     0.00486    -4.63723     0.01403
-9999.99                    -9999.99   3554660.00 293.95629  38.67269  52406161.0    -18.68292 5798.0  1.53600     0.009     0.70223 -2e+00   7e-02    -5.10543 -9999.99000 -9999.99000 -9999.99000     0.28737     0.00491    -4.55957     0.00942
-9999.99                    -9999.99  11818027.00 293.95578  50.01246 594216152.0  -9999.99000 6380.0  2.50500     0.009     0.60571 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25115     0.00179    -4.51588     0.00502
-9999.99                    -9999.99  10080455.00 293.95026  47.00490 354602062.0    -56.69922 4324.0 28.34200     0.058     1.41187 -4e-01   5e-01    -4.38104 -9999.99000 -9999.99000 -9999.99000     0.54347     0.03351    -4.95996     0.02823
-9999.99                    -9999.99   3127549.00 293.94333  38.25433  52406114.0    -19.14324 5703.0 16.92200     0.192     0.76838 -2e+00   7e-02    -5.13043 -9999.99000 -9999.99000 -9999.99000     0.13346     0.00351    -5.07266     0.01951
-9999.99                    -9999.99   4569930.00 293.93936  39.60795 580513029.0    -61.40247 5669.0  2.63500     0.006     0.77639 -2e+00   6e-02    -5.20933 -9999.99000 -9999.99000 -9999.99000     0.38156     0.00492    -4.46487     0.00652
-9999.99                    -9999.99   6870369.00 293.93900  42.31737 373111004.0    -42.60948 5712.0  6.50800     0.005     0.72043 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24528     0.00438    -4.66632     0.01017
-9999.99                    -9999.99  11665755.00 293.93878  49.74581 353806195.0    -68.73756 5647.0  9.89200     0.028     0.77117 -2e+00   4e-02    -5.35876 -9999.99000 -9999.99000 -9999.99000     0.33021     0.01072    -4.53445     0.01687
-9999.99                    -9999.99   4843255.00 293.93588  39.93267  52513023.0     -0.29019 6377.0  4.99800     0.065     0.62214 -3e+00   1e-01    -4.89506 -9999.99000 -9999.99000 -9999.99000     0.18695     0.00322    -4.76545     0.01268
-9999.99                    -9999.99   6049366.00 293.93292  41.31683 373115007.0      3.60249 5964.0  9.46200     0.237     0.69767 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13790     0.00150    -5.02274     0.01087
-9999.99                    -9999.99   8891332.00 293.93109  45.10607 360104048.0    -52.00599 6459.0  4.99300     0.093     0.54928 -3e+00   2e-01    -4.61890 -9999.99000 -9999.99000 -9999.99000     0.30816     0.00438    -4.42740     0.00837
-9999.99                    -9999.99  10802420.00 293.93103  48.12334 354603047.0    -31.73196 5267.0 11.85200     0.110     0.98189 -2e+00   2e-01    -4.68867 -9999.99000 -9999.99000 -9999.99000     0.34518     0.01290    -4.63948     0.01852
-9999.99                    -9999.99   6449479.00 293.92773  41.81574 373111095.0      0.11007 5451.0 15.37400     0.046     0.88664 -2e+00   1e-01    -4.84162 -9999.99000 -9999.99000 -9999.99000     0.38856     0.00515    -4.46882     0.00665
-9999.99                    -9999.99   8958682.00 293.92629  45.20308 247604039.0     -9.89685 5723.0 11.16700     1.785     0.77737 -3e+00  -3e-01 -9999.99000    -2.31127     0.04939    -5.26049     0.21397     0.00465    -4.69705     0.01389
-9999.99                    -9999.99   9027776.00 293.92587  45.30177 359904026.0    -27.75921 6028.0  8.25000     0.046     0.64169 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24429     0.00492    -4.59413     0.01252
-9999.99                    -9999.99   6130409.00 293.92429  41.43883 373115219.0    -21.66498 5488.0  2.03100     0.003     0.89616 -1e+00   8e-01    -4.03851 -9999.99000 -9999.99000 -9999.99000     0.76385     0.00592    -4.14886     0.00361
-9999.99                    -9999.99   3245095.00 293.92236  38.37881 373101159.0    -35.13432 5560.0 12.51100     0.027     0.78749 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36281     0.00526    -4.49434     0.00738
-9999.99                    -9999.99   9470099.00 293.92160  46.04299 360115216.0      3.45240 5823.0 12.86900     0.122     0.68051 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15619     0.00489    -4.91734     0.02411
-9999.99                    -9999.99  10736408.00 293.91907  48.03102 362703015.0    -57.09951 5614.0 22.37900     0.578     0.78222 -2e+00   1e-01    -4.84972 -9999.99000 -9999.99000 -9999.99000     0.13136     0.00225    -5.07315     0.01344
-9999.99                    -9999.99   9531394.00 293.91830  46.12579 354206106.0    -30.57114 4937.0 19.82400     0.101     1.16772 -1e+00   4e-01    -4.31640 -9999.99000 -9999.99000 -9999.99000     0.37138     0.01746    -4.78250     0.02247
-9999.99                    -9999.99  10212988.00 293.91794  47.20790 581113051.0    -12.97899 5926.0 18.62300     0.025     0.73169 -3e+00   1e-02    -5.83315    -2.30667     0.29150    -4.49065     0.29557     0.00297    -4.51475     0.00562
-9999.99                    -9999.99   6784590.00 293.91379  42.27883 247701215.0     -1.29090 6051.0  3.72300     0.029     0.66321 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32328     0.00242    -4.40281     0.00431
-9999.99                    -9999.99  10802364.00 293.91037  48.19208 354603031.0    -26.38827 5395.0 25.47100     5.148     0.93147 -2e+00   1e-01    -4.96867 -9999.99000 -9999.99000 -9999.99000     0.19089     0.01194    -4.91670     0.03561
-9999.99                    -9999.99   8103565.00 293.91028  43.96615 359905169.0      6.25434 6208.0 10.93500     0.093     0.61300 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26976     0.00559    -4.50999     0.01280
-9999.99                    -9999.99   3453592.00 293.90804  38.58958  52406169.0    -72.66027 4854.0 10.26700     0.017     1.20562 -1e+00   3e-01    -4.55880 -9999.99000 -9999.99000 -9999.99000     0.74691     0.00871    -4.47701     0.00530
-9999.99                    -9999.99   9409238.00 293.90701  45.95158 363507143.0     -3.82263 4838.0  8.05300     0.008 -9999.99000 -1e+00   8e-02    -5.06940 -9999.99000 -9999.99000 -9999.99000     0.46320     0.01090    -4.56820     0.01115
-9999.99                    -9999.99   3453588.00 293.90668  38.50659 373101070.0    -32.38239 6274.0  6.84500     1.428     0.69643 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22448     0.00192    -4.62476     0.00583
-9999.99                    -9999.99   4569759.00 293.89890  39.66723 369713008.0    -26.35824 5799.0 12.09100     0.203     0.71704 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.01499     0.00520 -9999.99000 -9999.99000
-9999.99                    -9999.99   4662448.00 293.89850  39.71663 373104135.0    -34.05357 4968.0 15.77500     0.082     1.05893 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44184     0.00444    -4.53738     0.00481
-9999.99                    -9999.99   9409212.00 293.89679  45.99156 581206117.0     -9.15633 5821.0  5.14700     0.023     0.72986 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24555     0.00281    -4.62277     0.00679
-9999.99                    -9999.99   8500575.00 293.89617  44.56522 247704008.0     -7.66530 5650.0 13.16300     0.032     0.83970 -2e+00   1e-01    -4.91228 -9999.99000 -9999.99000 -9999.99000     0.28036     0.00306    -4.62300     0.00588
-9999.99                    -9999.99  12066128.00 293.89282  50.53936 362816144.0    -23.33613 5942.0 15.74400     1.734     0.73251 -3e+00   8e-02    -5.07552 -9999.99000 -9999.99000 -9999.99000     0.18139     0.00283    -4.82254     0.01046
-9999.99                    -9999.99  10802309.00 293.89104  48.12778 157203038.0    -31.87206 5234.0  1.99900     0.008     0.90821 -1e+00   4e-01    -4.32079 -9999.99000 -9999.99000 -9999.99000     0.68874     0.00704    -4.23462     0.00477
-9999.99                    -9999.99   4931285.00 293.88123  40.09097 369813196.0    -28.82994 5622.0 11.13400     0.028     0.83121 -2e+00   2e-01    -4.71925 -9999.99000 -9999.99000 -9999.99000     0.56748     0.01021    -4.26874     0.00864
-9999.99                    -9999.99  11665620.00 293.87943  49.73360 354615169.0    -96.08646 4542.0  0.36700     0.006     1.29456  6e-01   2e+00    -3.79207 -9999.99000 -9999.99000 -9999.99000     1.61275     0.02484    -4.25634     0.00682
-9999.99                    -9999.99   9715179.00 293.87720  46.48308 590902172.0    -28.03000 6489.0  3.15900     0.120     0.55581 -1e+04  -1e+04 -9999.99000    -2.55973     0.60909    -4.19532 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4754117.00 293.87469  39.84016 369713002.0    -29.12016 6359.0  5.88500     1.391     0.56806 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09239     0.00465    -5.63690     0.13826
-9999.99                    -9999.99  10670595.00 293.86517  47.98481 354213177.0    -56.57913 5813.0  5.45900     0.006     0.79768 -2e+00   4e-01    -4.30770 -9999.99000 -9999.99000 -9999.99000     0.40392     0.01280    -4.42520     0.01593
-9999.99                    -9999.99  10080239.00 293.86233  47.01292 363406053.0    -14.18982 5580.0 16.13100     0.072     0.86066 -2e+00   1e-01    -4.87741    -1.73375     0.45226    -4.30049     0.29173     0.00556    -4.59192     0.01021
-9999.99                    -9999.99   9895686.00 293.86182  46.75402 354206141.0      1.68117 5112.0 23.26100     0.284     1.04204 -1e+00   3e-01    -4.45669 -9999.99000 -9999.99000 -9999.99000     0.19317     0.01551    -4.99331     0.04375
-9999.99                    -9999.99   8958472.00 293.85588  45.28428 247704046.0      0.42030 6354.0  5.78100     0.083     0.60832 -3e+00   9e-02    -4.99804 -9999.99000 -9999.99000 -9999.99000     0.29830     0.00342    -4.46206     0.00670
-9999.99                    -9999.99   9715121.00 293.85504  46.43303 354206155.0    -93.64479 5534.0  5.91500     0.205     0.83025 -2e+00   6e-01    -4.19659 -9999.99000 -9999.99000 -9999.99000     0.48513     0.01197    -4.38316     0.01195
-9999.99                    -9999.99   9409106.00 293.85185  45.99874 747815216.0     23.53000 5653.0 10.86400     0.101     0.79546 -1e+04  -1e+04 -9999.99000    -2.00339     0.27232    -4.51928 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9715099.00 293.84892  46.43364 157202110.0     -6.59457 5990.0  4.84900     0.089     0.69576 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17502     0.00077    -4.80915     0.00359
-9999.99                    -9999.99   4271582.00 293.84672  39.34134 580713066.0      7.25502 5654.0 16.55100     0.207     0.77619 -2e+00   2e-02    -5.57118 -9999.99000 -9999.99000 -9999.99000     0.28935     0.00399    -4.56965     0.00752
-9999.99                    -9999.99   5106485.00 293.84293  40.24116 373104164.0    -24.50694 5575.0 19.57200     0.893     0.83757 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33940     0.00416    -4.51204     0.00635
-9999.99                    -9999.99  11665550.00 293.84024  49.75221 353806187.0    -14.02971 5433.0 19.52200     0.479     0.87561 -2e+00   1e-01    -4.84200 -9999.99000 -9999.99000 -9999.99000     0.36140     0.00977    -4.53362     0.01360
-9999.99                    -9999.99   8823992.00 293.83208  45.07136 247704040.0      0.35025 6430.0  4.52600     0.638     0.58557 -3e+00   1e-01    -4.92188 -9999.99000 -9999.99000 -9999.99000     0.26230     0.00320    -4.52021     0.00772
-9999.99                    -9999.99  11614502.00 293.83167  49.64844 248606199.0    -30.94140 6242.0  5.14300     0.010     0.68177 -3e+00   5e-02    -5.29682 -9999.99000 -9999.99000 -9999.99000     0.31206     0.00186    -4.41247     0.00353
-9999.99                    -9999.99   6784274.00 293.82772  42.24354 747801225.0    -20.86000 5450.0  2.88300     0.009     0.86680 -1e+04  -1e+04 -9999.99000    -1.41453     0.61029    -4.16612 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10924400.00 293.82588  48.34436 154803196.0    -39.55737 4971.0  7.48400     0.022     1.09831 -1e+00   1e-01    -4.90517    -1.02130     0.43289    -4.33031     0.57386     0.00391    -4.45641     0.00317
-9999.99                    -9999.99  11766901.00 293.82279  49.91075 157216164.0    -26.61840 6034.0 11.10600     1.040     0.72283 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17248     0.00210    -4.82539     0.00959
-9999.99                    -9999.99   4842793.00 293.81558  39.96878 369813010.0    -10.36716 5226.0 23.62700     0.156     1.00617 -2e+00   5e-02    -5.23970 -9999.99000 -9999.99000 -9999.99000     0.21554     0.00596    -4.85058     0.01520
-9999.99                    -9999.99   7369442.00 293.81450  42.91275 247701164.0    -39.43728 6233.0  4.76000     0.151     0.56850 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27350     0.00328    -4.48203     0.00762
-9999.99                    -9999.99   4472504.00 293.81334  39.54813 369813043.0     -5.74398 6065.0  8.80700     2.158     0.65137 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22752     0.00665    -4.65637     0.01822
-9999.99                    -9999.99   9409006.00 293.81308  45.92709 354207149.0    -37.64604 6114.0  9.32800     1.656     0.66377 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19927     0.00711    -4.73650     0.02398
-9999.99                    -9999.99  11088120.00 293.80960  48.62266 354212106.0    -21.80508 6381.0 12.54300     0.054     0.64626 -2e+00   7e-01    -4.14468 -9999.99000 -9999.99000 -9999.99000     0.20951     0.01346    -4.68918     0.04344
-9999.99                    -9999.99  11088118.00 293.80930  48.62063 363512106.0     -3.57246 4062.0 12.55400     0.076     1.67294 -5e-01   2e-01    -4.83993 -9999.99000 -9999.99000 -9999.99000     1.88689     0.02152    -4.71564     0.00503
-9999.99                    -9999.99  11665488.00 293.80905  49.71392 354615175.0    -29.60049 5513.0  6.28900     0.020     0.82751 -2e+00   8e-02    -5.06659 -9999.99000 -9999.99000 -9999.99000     0.44724     0.01091    -4.40190     0.01198
-9999.99                    -9999.99   4569337.00 293.80064  39.62671 369713032.0      9.89685 6035.0 12.02800     0.088     0.73838 -3e+00   2e-02    -5.58650 -9999.99000 -9999.99000 -9999.99000     0.22816     0.00685    -4.68483     0.01796
-9999.99                    -9999.99   7124489.00 293.79956  42.67776 359901045.0    -15.40065 5831.0 17.01300     0.148     0.69666 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13233     0.00216    -5.05803     0.01363
-9999.99                    -9999.99  11766840.00 293.79517  49.98468 353806049.0    -15.91101 5121.0 11.92900     0.116     0.92821 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34160     0.01247    -4.64381     0.01812
-9999.99                    -9999.99   4753787.00 293.79286  39.88709 369813021.0  -9999.99000 6092.0  7.06900     0.172 -9999.99000 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9775219.00 293.78305  46.59616 363506189.0    -27.94935 6416.0  4.35500     0.195     0.59406 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21642     0.00578    -4.63886     0.01943
-9999.99                    -9999.99  10146181.00 293.78214  47.18126 354602227.0    -31.45176 4751.0 22.92400     0.047     1.28282 -1e+00   2e-01    -4.59819 -9999.99000 -9999.99000 -9999.99000     0.69162     0.02774    -4.60196     0.01824
-9999.99                    -9999.99  11141391.00 293.78156  48.70064 353807094.0     -9.08628 4118.0 38.98900     2.366     1.62469 -6e-01   1e-01    -5.08132 -9999.99000 -9999.99000 -9999.99000     0.90286     0.03672    -4.96826     0.01823
-9999.99                    -9999.99   9469735.00 293.77884  46.00653 354206108.0     -5.63391 5668.0  9.69500     0.050     0.84308 -2e+00   7e-01    -4.10303 -9999.99000 -9999.99000 -9999.99000     0.51864     0.02210    -4.37599     0.02037
-9999.99                    -9999.99  10979688.00 293.77850  48.46351 354603191.0    -24.21675 5864.0  8.71600     0.011     0.80795 -2e+00   2e-01    -4.59395 -9999.99000 -9999.99000 -9999.99000     0.34000     0.00838    -4.48434     0.01294
-9999.99                    -9999.99  10865801.00 293.77725  48.25800 157203200.0    -30.80130 6400.0  2.39800     0.004     0.63863 -3e+00   1e-01    -4.86718 -9999.99000 -9999.99000 -9999.99000     0.39927     0.00702    -4.27007     0.00965
-9999.99                    -9999.99  10146172.00 293.77719  47.11051 354602229.0    -30.90138 5823.0  9.43000     0.024     0.75858 -2e+00   2e-01    -4.61976 -9999.99000 -9999.99000 -9999.99000     0.32065     0.01329    -4.53400     0.02184
-9999.99                    -9999.99  10016239.00 293.77151  46.97484 594202242.0  -9999.99000 6232.0  4.89100     0.028 -9999.99000 -3e+00  -1e-01 -9999.99000    -2.59284     0.33040    -4.44874     0.15799     0.00236    -4.90868     0.01575
-9999.99                    -9999.99  11817633.00 293.77127  50.06166 353806030.0    -15.98106 5727.0  6.95300     0.024     0.79894 -2e+00   3e-01    -4.42339 -9999.99000 -9999.99000 -9999.99000     0.35065     0.00876    -4.47160     0.01302
-9999.99                    -9999.99   9955807.00 293.76703  46.85333 362702230.0      9.28641 6384.0  8.90300     0.024     0.54932 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21081     0.00144    -4.66355     0.00491
-9999.99                    -9999.99   7206837.00 293.76558  42.73794  52201040.0    -43.75026 6100.0  4.07200     0.005     0.65581 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12775     0.00172    -5.14958     0.01900
-9999.99                    -9999.99   7206829.00 293.76508  42.78703 247701066.0    -15.13047 5378.0 17.69800     0.162     0.95758 -2e+00   1e-01    -4.89344 -9999.99000 -9999.99000 -9999.99000     0.25425     0.00408    -4.71864     0.00864
-9999.99                    -9999.99  11766769.00 293.76288  49.98413 354616172.0    -38.83686 5053.0 21.68000     0.040     1.05191 -1e+00   3e-01    -4.55521 -9999.99000 -9999.99000 -9999.99000     0.54870     0.01622    -4.52278     0.01376
-9999.99                    -9999.99     -9999.99 293.76288  49.98413 354616172.0    -38.83686 5100.0 21.98394 -9999.990 -9999.99000 -1e+00   3e-01    -4.46708 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4930802.00 293.76096  40.05540 369813189.0      0.75051 5745.0 16.92500     0.191     0.74386 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23616     0.00404    -4.66176     0.01013
-9999.99                    -9999.99   6528535.00 293.75620  41.94888 373111082.0    -22.20537 5598.0 18.11100     0.204     0.82897 -2e+00   2e-01    -4.64999 -9999.99000 -9999.99000 -9999.99000     0.29586     0.00195    -4.58017     0.00353
-9999.99                    -9999.99   4753633.00 293.75522  39.80568 369713025.0    -21.33477 6159.0  2.90700     0.007     0.59960 -3e+00   2e-01    -4.77360 -9999.99000 -9999.99000 -9999.99000     0.34374     0.00596    -4.41119     0.00946
-9999.99                    -9999.99  10146119.00 293.75464  47.19394 362702239.0  -9999.99000 6151.0  2.99000     0.006     0.66878 -3e+00  -1e-01 -9999.99000    -2.51642     0.32484    -4.45146     0.24114     0.00088    -4.56501     0.00246
-9999.99                    -9999.99   5017876.00 293.75393  40.14707 580713184.0      8.91618 5846.0 10.50700     0.075     0.76811 -2e+00   2e-01    -4.72098 -9999.99000 -9999.99000 -9999.99000     0.34804     0.00458    -4.44668     0.00696
-9999.99                    -9999.99   6370196.00 293.75150  41.79989  52816107.0     -9.07629 6226.0  4.23800     0.003     0.62182 -3e+00   7e-02    -5.11959 -9999.99000 -9999.99000 -9999.99000     0.26067     0.00355    -4.52577     0.00863
-9999.99                    -9999.99   7288383.00 293.75121  42.89750 247701058.0    -35.39448 4322.0 26.03400     0.045     1.40418 -9e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.70923     0.01099    -4.74737     0.00702
-9999.99                    -9999.99  11087984.00 293.74985  48.63698 354603163.0    -23.39619 4362.0 10.77900     0.008     1.41356 -8e-01   1e-01    -5.03570 -9999.99000 -9999.99000 -9999.99000     1.19615     0.04745    -4.59799     0.01764
-9999.99                    -9999.99   8435766.00 293.74167  44.44833 247604185.0     -7.82541 4957.0 12.58800     0.030     1.10042 -1e+00   7e-02    -5.13728    -1.19169     0.24718    -4.57359     0.48915     0.00322    -4.53361     0.00310
-9999.99                    -9999.99  11817557.00 293.73992  50.08644 248606037.0    -58.71063 6316.0  8.69000     0.064     0.62890 -3e+00   4e-01    -4.40120 -9999.99000 -9999.99000 -9999.99000     0.14827     0.00215    -4.95586     0.01405
-9999.99                    -9999.99   3859043.00 293.73650  38.90308  52406146.0    -55.70853 5796.0 19.31400     0.493     0.78724 -2e+00   6e-01    -4.16394 -9999.99000 -9999.99000 -9999.99000     0.25952     0.00333    -4.61600     0.00729
-9999.99                    -9999.99   9592732.00 293.72919  46.20703 360011086.0    -20.81439 5676.0 23.55000     5.557     0.75699 -2e+00   2e-01    -4.69217 -9999.99000 -9999.99000 -9999.99000     0.25539     0.00495    -4.66594     0.01074
-9999.99                    -9999.99   6129709.00 293.72141  41.49878 373115215.0     -7.33506 5797.0  7.62400     0.023     0.80001 -2e+00   1e-01    -4.80140 -9999.99000 -9999.99000 -9999.99000     0.38086     0.00676    -4.42153     0.00914
-9999.99                    -9999.99  11766670.00 293.72129  49.90103 248606088.0    -28.77990 5539.0 17.37500     0.370     0.87866 -2e+00   2e-02    -5.63594 -9999.99000 -9999.99000 -9999.99000     0.27766     0.00248    -4.62238     0.00483
-9999.99                    -9999.99  11087924.00 293.72104  48.66813 353807085.0    -22.11531 4913.0 27.69800     0.955     1.08246 -1e+00   4e-01    -4.36963 -9999.99000 -9999.99000 -9999.99000     0.37934     0.02641    -4.72356     0.03338
-9999.99                    -9999.99  11087914.00 293.71851  48.61396 362703163.0     27.13878 6373.0  3.17000     0.016     0.65464 -3e+00   2e-01    -4.62765 -9999.99000 -9999.99000 -9999.99000     0.21796     0.00311    -4.65761     0.00956
-9999.99                    -9999.99   7369095.00 293.71779  42.91953 247601058.0    -63.57399 6045.0 15.69400     0.100     0.70636 -3e+00   5e-02    -5.22774 -9999.99000 -9999.99000 -9999.99000     0.11093     0.00164    -5.23760     0.01740
-9999.99                    -9999.99   8435699.00 293.71758  44.44150 247704185.0     -3.21222 6054.0 12.10700     1.592     0.71523 -3e+00   1e-01    -4.86028 -9999.99000 -9999.99000 -9999.99000     0.20369     0.00251    -4.72962     0.00805
-9999.99                    -9999.99  11817498.00 293.71338  50.03799 353806032.0      2.42169 5879.0  0.38800     0.006     0.75299 -2e+00   3e-01    -4.45438 -9999.99000 -9999.99000 -9999.99000     0.52149     0.01036    -4.26050     0.00974
ZTFJ193450.33+392459.9      -9999.99     -9999.99 293.70978  39.41665 373105056.0    -43.16988 5300.0  4.50006 -9999.990     0.87735 -2e+00   2e-01    -4.62635 -9999.99000 -9999.99000 -9999.99000     0.32166     0.00726    -4.66648     0.01132
-9999.99                    -9999.99   7534212.00 293.70578  43.11157 747801055.0     17.86000 6082.0 10.37900     0.064     0.67253 -1e+04  -1e+04 -9999.99000    -2.44352     0.32564    -4.44887 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11194075.00 293.70574  48.83642 594203215.0    -65.81553 6290.0  8.49900     0.114     0.62782 -3e+00   2e-01    -4.67557 -9999.99000 -9999.99000 -9999.99000     0.25240     0.00316    -4.55301     0.00794
-9999.99                    -9999.99   9347066.00 293.70410  45.89251 354207145.0    -16.54143 5125.0 29.92200     0.885     1.01450 -2e+00   1e-02    -5.83053 -9999.99000 -9999.99000 -9999.99000     0.22691     0.01146    -4.88626     0.02670
-9999.99                    -9999.99   9835433.00 293.70142  46.60137 354206184.0     -1.28088 6074.0 13.23700     0.446     0.72946 -2e+00   4e-01    -4.32128 -9999.99000 -9999.99000 -9999.99000     0.24002     0.01682    -4.65329     0.04118
-9999.99                    -9999.99   6370015.00 293.70139  41.75528 579916103.0    -49.64433 5707.0 20.22000     0.182     0.77429 -2e+00   2e-01    -4.61189 -9999.99000 -9999.99000 -9999.99000     0.18248     0.00479    -4.83929     0.01688
-9999.99                    -9999.99  11194057.00 293.69843  48.81892 362803215.0    -59.18094 6088.0  7.98900     0.335     0.67091 -3e+00   1e-01    -4.78738 -9999.99000 -9999.99000 -9999.99000     0.17532     0.00259    -4.82584     0.01074
-9999.99                    -9999.99  10801794.00 293.69592  48.11414 241013193.0      9.53661 5658.0  5.48500     0.090     0.79682 -2e+00   6e-02    -5.15884 -9999.99000 -9999.99000 -9999.99000     0.35857     0.00259    -4.43200     0.00380
-9999.99                    -9999.99  10735869.00 293.69586  48.06399 354603048.0    -25.96797 5442.0 29.66700     1.406     0.88776 -2e+00   6e-02    -5.14554 -9999.99000 -9999.99000 -9999.99000     0.17663     0.01259    -4.93726     0.04245
-9999.99                    -9999.99  11194046.00 293.69357  48.85999 353807132.0    -34.27371 5817.0 12.06100     0.298     0.80294 -2e+00   2e-01    -4.61964 -9999.99000 -9999.99000 -9999.99000     0.30666     0.01139    -4.55606     0.01978
-9999.99                    -9999.99  10016032.00 293.68591  46.98553 363406040.0  -9999.99000 6320.0  5.97900     0.084     0.66244 -3e+00   7e-03    -6.12910    -2.52074     0.48864    -4.28686     0.21689     0.00132    -4.63697     0.00443
-9999.99                    -9999.99   5281475.00 293.68106  40.47206 369812205.0      1.53105 5752.0 16.07300     0.215     0.75516 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14108     0.00585    -5.01362     0.03147
-9999.99                    -9999.99   4930514.00 293.67682  40.02803 373104190.0     -0.78054 6310.0  2.04300 -9999.990     0.59547 -3e+00   1e-01    -4.89690 -9999.99000 -9999.99000 -9999.99000     0.39591     0.00274    -4.28465     0.00378
-9999.99                    -9999.99  11033504.00 293.67484  48.51135 362803171.0    -13.90962 4932.0  8.59700     0.025     1.11688 -1e+00   3e-01    -4.53622 -9999.99000 -9999.99000 -9999.99000     0.52516     0.00600    -4.51853     0.00535
-9999.99                    -9999.99   9955576.00 293.67072  46.82951 354602249.0     -2.82195 5551.0 21.37800     0.279     0.87911 -2e+00   2e-01    -4.65383 -9999.99000 -9999.99000 -9999.99000     0.26446     0.01093    -4.68140     0.02223
-9999.99                    -9999.99  10670098.00 293.66490  47.98406 572804123.0      2.36163 6299.0 17.85900     0.211     0.62909 -3e+00   4e-02    -5.42067    -2.41760     0.57148    -4.21897     0.30659     0.00152    -4.42306     0.00294
-9999.99                    -9999.99  11867477.00 293.66437  50.13456 362716167.0      5.21361 6221.0  6.20500     0.067     0.66327 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17952     0.00086    -4.78479     0.00404
-9999.99                    -9999.99   4842204.00 293.66299  39.92370 373104179.0    -60.32172 5813.0 26.35900     4.627     0.82633 -2e+00   1e-01    -4.97379 -9999.99000 -9999.99000 -9999.99000     0.25906     0.00206    -4.61664     0.00452
-9999.99                    -9999.99  10015980.00 293.66297  46.92327 594202228.0     -0.12009 6277.0  8.12500     0.222     0.67268 -3e+00   1e-01    -4.98305 -9999.99000 -9999.99000 -9999.99000     0.12547     0.00551    -5.12004     0.04926
-9999.99                    -9999.99  11141091.00 293.65805  48.70165 353807080.0    -18.83304 5545.0 23.44600     0.373     0.84334 -2e+00   3e-01    -4.47663 -9999.99000 -9999.99000 -9999.99000     0.13799     0.01280    -5.06931     0.06398
-9999.99                    -9999.99  10979438.00 293.65521  48.40866 363412214.0    -25.00731 5352.0  8.55000     0.015     0.94448 -2e+00   9e-02    -4.99942 -9999.99000 -9999.99000 -9999.99000     0.41035     0.00333    -4.46072     0.00402
-9999.99                    -9999.99   9895192.00 293.65195  46.78136 581106127.0     -6.42444 5089.0 22.47500     0.396     1.00884 -2e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22680     0.00444    -4.85555     0.01046
-9999.99                    -9999.99  11867444.00 293.64972  50.15540 354616060.0    -33.35307 5134.0 21.20800     0.073     1.02784 -1e+00   2e-01    -4.72232 -9999.99000 -9999.99000 -9999.99000     0.46498     0.01884    -4.55045     0.01922
-9999.99                    -9999.99   6783662.00 293.64941  42.27159 579811017.0      1.92132 6240.0  3.26900     0.012     0.63079 -3e+00   1e-01    -4.88179 -9999.99000 -9999.99000 -9999.99000     0.29642     0.00289    -4.46246     0.00572
-9999.99                    -9999.99   4661511.00 293.64829  39.70136  52803025.0    -18.30267 5433.0 15.89600     0.067     0.89405 -2e+00   1e-01    -4.77873 -9999.99000 -9999.99000 -9999.99000     0.33461     0.00281    -4.52806     0.00435
-9999.99                    -9999.99   9469371.00 293.64246  46.01174 359915222.0    -16.84164 5928.0  9.40600     0.080     0.67369 -3e+00   3e-02    -5.50513 -9999.99000 -9999.99000 -9999.99000     0.21988     0.00384    -4.68533     0.01092
-9999.99                    -9999.99  10735721.00 293.64206  48.05726 362703048.0    -22.36548 5505.0  9.22000     0.010     0.89485 -2e+00   2e-01    -4.63976 -9999.99000 -9999.99000 -9999.99000     0.25648     0.00474    -4.69221     0.01004
-9999.99                    -9999.99   4270733.00 293.64096  39.36783 373105067.0    -17.28195 6494.0  3.65800     0.998     0.54792 -3e+00   2e-02    -5.63307 -9999.99000 -9999.99000 -9999.99000     0.28545     0.00472    -4.46512     0.01014
-9999.99                    -9999.99   5105797.00 293.64017  40.24064  52413187.0    -26.55837 5659.0  7.05000 -9999.990     0.84531 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28117     0.00559    -4.57481     0.01100
-9999.99                    -9999.99   7451094.00 293.63770  43.08263 359901055.0    -54.26754 5562.0  1.85600     0.009     0.82539 -2e+00   2e-01    -4.67216 -9999.99000 -9999.99000 -9999.99000     0.16473     0.00201    -4.89775     0.00844
-9999.99                    -9999.99   3654151.00 293.63638  38.76758 373105225.0    -59.76135 5550.0 20.81200     0.348     0.71725 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09680     0.00374    -5.36139     0.04527
-9999.99                    -9999.99   9895138.00 293.63138  46.79638 354206094.0    -45.92178 4981.0 37.95900     0.464     1.14716 -8e-01   7e-01    -4.13930 -9999.99000 -9999.99000 -9999.99000     0.26030     0.01856    -4.93678     0.03572
-9999.99                    -9999.99  10979384.00 293.63077  48.49371 363512203.0      5.85405 6052.0  9.56900     0.227     0.67500 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11236     0.00227    -5.23783     0.02537
-9999.99                    -9999.99   9159119.00 293.62564  45.54352 360015177.0    -15.56076 5179.0 19.11300     0.212     0.98225 -2e+00   2e-02    -5.66071 -9999.99000 -9999.99000 -9999.99000     0.35867     0.00888    -4.59370     0.01227
-9999.99                    -9999.99   9714563.00 293.62537  46.46587 591808233.0    -24.68000 6349.0  1.45900     0.003     0.55895 -1e+04  -1e+04 -9999.99000    -3.02185     0.01535    -5.78954 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11141026.00 293.62462  48.74164 157203071.0      9.84681 5327.0  5.37100     0.008     0.93343 -2e+00   1e-03    -6.83049 -9999.99000 -9999.99000 -9999.99000     0.22312     0.00751    -4.79417     0.01871
-9999.99                    -9999.99   9895111.00 293.62292  46.75203 363506094.0    -13.52937 6051.0  8.95200     0.051     0.67852 -3e+00   2e-01    -4.66303 -9999.99000 -9999.99000 -9999.99000     0.30011     0.00571    -4.46932     0.01096
-9999.99                    -9999.99   7206350.00 293.62188  42.77442 247601067.0    -43.07979 6003.0 10.88300     0.323     0.66583 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19921     0.00304    -4.73467     0.01031
-9999.99                    -9999.99   9285237.00 293.62048  45.71417 354207134.0    -33.89346 6008.0 13.34800     0.144     0.72343 -3e+00   1e-01    -4.87933 -9999.99000 -9999.99000 -9999.99000     0.15570     0.00998    -4.93341     0.04661
-9999.99                    -9999.99  11867359.00 293.61563  50.12761 157216167.0    -21.31476 5244.0 22.72300     0.922     0.97556 -1e+00   3e-01    -4.43497 -9999.99000 -9999.99000 -9999.99000     0.37316     0.00914    -4.56204     0.01211
-9999.99                    -9999.99  11087683.00 293.61557  48.65917 362703151.0    -29.30028 6160.0  7.53100     0.046     0.69835 -3e+00   2e-01    -4.70034 -9999.99000 -9999.99000 -9999.99000     0.27915     0.00261    -4.51159     0.00552
-9999.99                    -9999.99   8499780.00 293.61105  44.54958 360004199.0    -59.73132 6356.0  9.41000     0.138     0.56554 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21553     0.00248    -4.64859     0.00815
-9999.99                    -9999.99   8435400.00 293.60521  44.43150 247604184.0    -17.75229 6101.0  6.69800     0.189     0.66552 -3e+00   2e-01    -4.77380    -2.41493     0.37430    -4.38943     0.26224     0.00147    -4.53086     0.00350
-9999.99                    -9999.99  10923883.00 293.60330  48.37941 354603181.0    -58.72062 5641.0 38.19800     0.764     0.80075 -2e+00   2e-01    -4.56053 -9999.99000 -9999.99000 -9999.99000     0.22733     0.01009    -4.73454     0.02537
-9999.99                    -9999.99   6869185.00 293.60154  42.35010 154006137.0     -9.44655 5809.0 18.74800     2.315     0.74572 -2e+00   2e-02    -5.62384 -9999.99000 -9999.99000 -9999.99000     0.20917     0.00682    -4.75515     0.01974
-9999.99                    -9999.99   6528060.00 293.59458  41.97706  52816101.0    -24.66705 5347.0 15.49200     0.052     0.83939 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39990     0.00333    -4.45611     0.00415
-9999.99                    -9999.99   7123751.00 293.59233  42.65178 247701038.0    -26.25816 5656.0 19.34000     3.796     0.81918 -2e+00  -1e-02 -9999.99000    -2.16596     0.11342    -4.89960     0.17783     0.00385    -4.85674     0.01408
-9999.99                    -9999.99   3755243.00 293.58981  38.83273 369706148.0    -12.35856 6144.0  2.84800     0.037     0.61926 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33060     0.00489    -4.40844     0.00833
-9999.99                    -9999.99   4752967.00 293.58795  39.89533 373104189.0      5.31369 4067.0 12.56600     0.005     1.59280 -6e-01   1e-01    -5.09794 -9999.99000 -9999.99000 -9999.99000     1.40260     0.00948    -4.72286     0.00300
-9999.99                    -9999.99   8564441.00 293.58583  44.63386 247604170.0    -31.34169 5798.0  5.95600     0.040     0.76786 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38037     0.00299    -4.38373     0.00412
-9999.99                    -9999.99   7123708.00 293.58192  42.67228 369013073.0    -24.67707 5857.0 10.20700     1.967     0.73310 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26711     0.00896    -4.59876     0.01891
-9999.99                    -9999.99   7533799.00 293.58015  43.12206 369013014.0    -31.40172 5778.0  5.19100     0.039     0.74793 -2e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27076     0.00643    -4.58061     0.01345
-9999.99                    -9999.99   9895007.00 293.57854  46.74003 247611017.0    -37.13568 5994.0 11.18300     0.228     0.71052 -3e+00   8e-03    -6.05489 -9999.99000 -9999.99000 -9999.99000     0.22106     0.00624    -4.66586     0.01808
-9999.99                    -9999.99   9955334.00 293.57284  46.86353 363506049.0    -51.38556 6233.0 10.79700     0.046     0.67756 -3e+00   3e-01    -4.47958 -9999.99000 -9999.99000 -9999.99000     0.40775     0.00647    -4.30429     0.00840
-9999.99                    -9999.99   7206167.00 293.57114  42.78701 664613031.0      1.10076 5698.0 14.34100     0.136     0.79797 -2e+00   2e-02    -5.66660 -9999.99000 -9999.99000 -9999.99000     0.14192     0.00906    -5.01776     0.04675
-9999.99                    -9999.99   6783373.00 293.56916  42.22340 369106137.0     -9.58662 5547.0 10.18900     0.025     0.85208 -2e+00   6e-02    -5.15128 -9999.99000 -9999.99000 -9999.99000     0.49575     0.01294    -4.38395     0.01258
-9999.99                    -9999.99   8757999.00 293.56709  44.90368 747804014.0    -23.10000 6018.0 55.59000    11.787     0.65454 -1e+04  -1e+04 -9999.99000    -2.49086     0.20948    -4.63697 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5193053.00 293.56571  40.39769  52512216.0    -16.79163 6141.0 19.75900     0.261     0.57823 -3e+00   3e-01    -4.52672 -9999.99000 -9999.99000 -9999.99000     0.00618     0.00344 -9999.99000 -9999.99000
-9999.99                    -9999.99  10079481.00 293.56556  47.09388 363406029.0    -34.03353 5887.0 19.90900     0.168 -9999.99000 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10669856.00 293.56400  47.91063 363413139.0    -13.79955 5504.0 47.51600     1.240     0.83697 -2e+00   1e-01    -4.78936 -9999.99000 -9999.99000 -9999.99000     0.22599     0.00477    -4.78161     0.01172
-9999.99                    -9999.99   9285090.00 293.55801  45.75296 363407138.0    -52.30620 6274.0 15.58000     0.193     0.62095 -3e+00   7e-02    -5.12317    -2.56810     0.39660    -4.37455     0.14832     0.00242    -4.95715     0.01611
-9999.99                    -9999.99   9469159.00 293.55685  46.01310 241006221.0     -6.73467 5694.0 14.27300     0.031     0.79022 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27756     0.00339    -4.57909     0.00681
-9999.99                    -9999.99   6448262.00 293.55609  41.89602 579816121.0     -5.01348 6246.0 18.69000     0.204     0.62488 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24327     0.00228    -4.55178     0.00644
-9999.99                    -9999.99  11033253.00 293.55588  48.59094 353807078.0    -49.27410 5506.0 46.68200     0.822     0.93806 -2e+00   5e-01    -4.28542 -9999.99000 -9999.99000 -9999.99000     0.17742     0.01153    -4.95348     0.03807
-9999.99                    -9999.99  10079452.00 293.55502  47.05585 360011167.0     -0.87060 5559.0 26.26100     0.505     0.83474 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13899     0.00444    -5.08718     0.02117
-9999.99                    -9999.99  10015708.00 293.55384  46.90318 360111171.0    -19.36341 5903.0 17.75000     0.356 -9999.99000 -2e+00   2e-01    -4.58749 -9999.99000 -9999.99000 -9999.99000     0.31715     0.00472    -4.47150     0.00819
-9999.99                    -9999.99   6869038.00 293.55280  42.38116 747801247.0    -22.21000 5540.0 15.17600     0.727     0.84938 -1e+04  -1e+04 -9999.99000    -2.01916     0.11737    -4.88590 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9158909.00 293.54925  45.59889 247615250.0    -36.65535 6103.0 11.33600     0.046     0.69125 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.02884     0.00348 -9999.99000 -9999.99000
-9999.99                    -9999.99  10979213.00 293.54813  48.42036 157203177.0    -20.02386 5477.0 28.57800     1.351     0.93763 -2e+00   3e-01    -4.42053 -9999.99000 -9999.99000 -9999.99000     0.20810     0.00735    -4.81372     0.02032
-9999.99                    -9999.99  11817106.00 293.54660  50.02267 354616163.0    -31.88205 5811.0  4.17000     0.048     0.75593 -2e+00   4e-01    -4.36243 -9999.99000 -9999.99000 -9999.99000     0.41958     0.01294    -4.38796     0.01551
-9999.99                    -9999.99  11867180.00 293.53973  50.17699 353806027.0     -6.52452 5203.0 11.71300     0.165     1.02967 -1e+00   2e-01    -4.56872 -9999.99000 -9999.99000 -9999.99000     0.35540     0.01838    -4.66758     0.02531
-9999.99                    -9999.99   7450736.00 293.53912  43.01168 666213015.0     -6.71000 6318.0  3.91500     0.003     0.56203 -1e+04  -1e+04 -9999.99000    -2.47308     0.53438    -4.24803 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7687706.00 293.53821  43.35509 359905093.0    -20.75436 5966.0 11.00400     1.918     0.66286 -3e+00   1e-01    -4.92165 -9999.99000 -9999.99000 -9999.99000     0.11717     0.00378    -5.17576     0.03480
-9999.99                    -9999.99   4929989.00 293.53795  40.05709 369813122.0    -23.26611 5687.0 14.95300     0.129     0.75405 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32050     0.00717    -4.50958     0.01193
-9999.99                    -9999.99   7687703.00 293.53757  43.37288 369113198.0    -28.63980 6307.0  2.82500     0.012     0.57510 -3e+00   3e-02    -5.46695 -9999.99000 -9999.99000 -9999.99000     0.35221     0.00369    -4.33353     0.00601
-9999.99                    -9999.99  10015672.00 293.53492  46.91583 247611161.0      0.36024 4831.0 40.92500     0.386 -9999.99000 -1e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32868     0.00524    -4.77488     0.00779
-9999.99                    -9999.99   2585447.00 293.53458  37.83708  52607129.0     -9.73674 5216.0  7.93600     0.101     1.01036 -1e+00   6e-01    -4.19667 -9999.99000 -9999.99000 -9999.99000     0.21545     0.01007    -4.94137     0.02477
ZTFJ193407.67+492441.6      -9999.99     -9999.99 293.53215  49.41161 354615063.0    -37.82616 5100.0  0.87029 -9999.990     0.97389 -1e+00   6e-01    -4.17524 -9999.99000 -9999.99000 -9999.99000     0.79399     0.01704    -4.36086     0.00977
-9999.99                    -9999.99   6612016.00 293.53104  42.01764  52916117.0    -33.23298 5233.0 23.28300     0.559     0.98351 -2e+00   9e-02    -5.00321 -9999.99000 -9999.99000 -9999.99000     0.48007     0.00643    -4.43833     0.00643
-9999.99                    -9999.99   3754946.00 293.52736  38.84860 369806148.0     -7.72533 5747.0 14.47700     0.256 -9999.99000 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12646     0.00468    -5.10939     0.02907
-9999.99                    -9999.99   4165739.00 293.52631  39.28462 579805246.0    -29.72055 6338.0  8.35700     1.424     0.55634 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28690     0.00338    -4.43672     0.00753
-9999.99                    -9999.99  11300316.00 293.52597  49.01210 362703116.0    -16.81164 4935.0 20.86400     0.090     1.12273 -1e+00   2e-01    -4.62972 -9999.99000 -9999.99000 -9999.99000     0.37426     0.00421    -4.70819     0.00542
ZTFJ193405.85+481430.4      -9999.99  10865206.00 293.52444  48.24182 362703045.0      6.12423 4600.0  0.70734 -9999.990     1.20928  3e-01   1e+00    -3.84587 -9999.99000 -9999.99000 -9999.99000     1.72114     0.01112    -4.22804     0.00286
-9999.99                    -9999.99   2722663.00 293.52442  37.96975  52407136.0    -25.18743 5992.0  2.98600     0.021     0.68441 -3e+00   2e-01    -4.74377 -9999.99000 -9999.99000 -9999.99000     0.59497     0.00552    -4.12784     0.00457
-9999.99                    -9999.99  10979139.00 293.51608  48.42730 354212163.0    -26.35824 5750.0  5.79500     0.030     0.84284 -2e+00   2e-01    -4.60098 -9999.99000 -9999.99000 -9999.99000     0.30995     0.01630    -4.58426     0.02748
-9999.99                    -9999.99   8564261.00 293.51533  44.68811 247604174.0    -33.14292 5507.0 16.42800     0.114     0.85508 -2e+00  -6e-03 -9999.99000    -1.56727     0.52833    -4.23240     0.40685     0.00507    -4.43216     0.00624
-9999.99                    -9999.99   4929905.00 293.51484  40.00244 369813118.0    -20.12391 5869.0  9.90200     0.151     0.70650 -2e+00   2e-01    -4.65498 -9999.99000 -9999.99000 -9999.99000     0.36541     0.00466    -4.37977     0.00685
-9999.99                    -9999.99   9284969.00 293.51361  45.76292 359915001.0    -42.05910 6196.0 10.58700     0.075     0.61145 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09697     0.00236    -5.56593     0.06167
-9999.99                    -9999.99  10801359.00 293.51355  48.19609 591809096.0    -25.79000 6440.0  1.17000     0.114     0.58524 -1e+04  -1e+04 -9999.99000    -2.70821     0.41491    -4.35949 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11087452.00 293.51324  48.65695 354603055.0    -33.14292 5019.0 25.25900     0.242     1.11836 -1e+00   2e-01    -4.78012 -9999.99000 -9999.99000 -9999.99000     0.56655     0.02798    -4.53507     0.02289
-9999.99                    -9999.99   4372327.00 293.51059  39.49021 373105063.0    -19.14324 6069.0  1.44900     0.005     0.62131 -3e+00   2e-01    -4.66926 -9999.99000 -9999.99000 -9999.99000     0.20380     0.00261    -4.70417     0.00890
-9999.99                    -9999.99  10801344.00 293.50763  48.14239 354213119.0      3.57246 5821.0 17.49300     0.180     0.77867 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37485     0.01014    -4.42058     0.01402
-9999.99                    -9999.99   8629098.00 293.50436  44.78836 359904161.0     -5.08353 5935.0 10.14900     0.131     0.69496 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36311     0.00374    -4.38356     0.00553
-9999.99                    -9999.99  11193681.00 293.50121  48.83578 154803056.0    -75.17199 5546.0 32.74500     6.823     0.87395 -2e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15495     0.00122    -4.96532     0.00533
-9999.99                    -9999.99  11817014.00 293.49819  50.09533 594216160.0     -0.17013 6304.0  5.67000     0.844     0.57251 -3e+00   2e-02    -5.70802 -9999.99000 -9999.99000 -9999.99000     0.25013     0.00316    -4.55702     0.00808
-9999.99                    -9999.99   9469010.00 293.49774  46.06809 591808012.0     -8.78000 6283.0  5.24600     0.011     0.54652 -1e+04  -1e+04 -9999.99000    -2.67924     0.29427    -4.50527 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   2585256.00 293.49612  37.84944  52407129.0    -36.02493 6157.0 14.48100     0.137     0.61697 -3e+00   3e-04    -7.54826 -9999.99000 -9999.99000 -9999.99000     0.18919     0.00218    -4.75041     0.00866
-9999.99                    -9999.99   9592100.00 293.49545  46.20787 360016109.0    -30.10083 5653.0 14.97000     0.267     0.77418 -2e+00   5e-02    -5.25619 -9999.99000 -9999.99000 -9999.99000     0.37659     0.00490    -4.44154     0.00667
-9999.99                    -9999.99  11033086.00 293.48560  48.55114 354603158.0    -28.27956 5110.0 10.34300     0.249     1.07601 -1e+00   2e-01    -4.73080 -9999.99000 -9999.99000 -9999.99000     0.49642     0.01678    -4.53114     0.01592
-9999.99                    -9999.99  11247404.00 293.48462  48.99391 362803104.0    -33.14292 5548.0 36.34400     1.955     0.81194 -2e+00   2e-01    -4.69639 -9999.99000 -9999.99000 -9999.99000     0.16153     0.00284    -4.96625     0.01114
-9999.99                    -9999.99   9714214.00 293.48133  46.48189 247711008.0    -34.52388 4828.0 19.62800     0.090     1.12039 -1e+00  -1e-01 -9999.99000    -1.12472     0.17829    -4.72084     0.32797     0.00389    -4.76223     0.00580
-9999.99                    -9999.99   7039125.00 293.47690  42.50398 747013069.0    -24.69000 5900.0 11.53500     2.508     0.73808 -1e+04  -1e+04 -9999.99000    -2.43214     0.13649    -4.81967 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11917323.00 293.47656  50.25131 353813098.0    -33.13293 5508.0 13.10800     0.115     0.91658 -2e+00   3e-01    -4.46725 -9999.99000 -9999.99000 -9999.99000     0.44481     0.01406    -4.43346     0.01543
-9999.99                    -9999.99   9774430.00 293.47060  46.57247 360116145.0    -33.93348 5673.0 10.39300     0.039     0.78285 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08512     0.00526    -5.49353     0.07796
-9999.99                    -9999.99   6611775.00 293.47006  42.09682 666906059.0      2.70000 5801.0 10.04500     0.115 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.17590     0.27778    -4.51391 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10079226.00 293.46992  47.04572 154802246.0    -43.75026 5843.0 15.69400     0.165     0.75747 -3e+00  -3e-02 -9999.99000    -2.28383     0.21908    -4.61558     0.17544     0.00113    -4.82137     0.00477
-9999.99                    -9999.99   6782983.00 293.46834  42.26822 664706061.0    -11.90823 6233.0  1.74800     0.003     0.61511 -3e+00  -6e-02 -9999.99000    -2.56408     0.36016    -4.41141     0.29447     0.00498    -4.45829     0.01007
-9999.99                    -9999.99   2862021.00 293.46792  38.01603  52606221.0     -3.78261 5968.0  8.63900     0.018     0.70243 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28448     0.01157    -4.57323     0.02237
-9999.99                    -9999.99   9026472.00 293.46100  45.39961 247615228.0      2.60181 5085.0 15.62300     0.047     1.02316 -2e+00   2e-02    -5.75761    -1.17645     0.40625    -4.34898     0.40308     0.00216    -4.54506     0.00261
-9999.99                    -9999.99   4567997.00 293.46088  39.60983 369713217.0      3.15219 6064.0  4.02800     0.006     0.68606 -3e+00   2e-01    -4.78125 -9999.99000 -9999.99000 -9999.99000     0.34512     0.00412    -4.38384     0.00664
-9999.99                    -9999.99   9653126.00 293.45846  46.37566 594202112.0    -29.74056 5534.0 10.73400     0.033     0.85076 -2e+00  -9e-03 -9999.99000    -1.88935     0.23975    -4.57566     0.37871     0.00531    -4.44242     0.00717
-9999.99                    -9999.99  10978999.00 293.45604  48.49564 157203078.0      6.62457 5622.0 20.66900     3.435     0.85738 -2e+00   7e-02    -5.08751 -9999.99000 -9999.99000 -9999.99000     0.28611     0.00664    -4.59209     0.01256
-9999.99                    -9999.99  10015467.00 293.45367  46.91728 157202250.0   -118.62207 5792.0 31.22400     0.110     0.77871 -2e+00   6e-01    -4.15382 -9999.99000 -9999.99000 -9999.99000     0.18156     0.00524    -4.83395     0.01888
-9999.99                    -9999.99   9653110.00 293.45135  46.36499 157202112.0    -36.80547 5223.0  3.13300     0.004     0.87978 -2e+00   2e-01    -4.60436 -9999.99000 -9999.99000 -9999.99000     0.67330     0.00665    -4.24352     0.00462
-9999.99                    -9999.99  10538911.00 293.45078  47.70620 362705199.0    -15.30060 5678.0 33.82900     0.885     0.78730 -2e+00   8e-02    -5.02740    -2.02318     0.28301    -4.50190     0.12716     0.00311    -5.10885     0.01882
-9999.99                    -9999.99  10923495.00 293.44916  48.37551 354603093.0    -41.31858 5114.0 22.89100     0.151     1.02025 -2e+00   1e-01    -4.94708 -9999.99000 -9999.99000 -9999.99000     0.27572     0.01061    -4.78440     0.01959
-9999.99                    -9999.99   9408048.00 293.44714  45.96706 363507142.0     -5.04348 6090.0  7.10900     0.014     0.67715 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17734     0.00800    -4.81763     0.03249
-9999.99                    -9999.99   2722262.00 293.44451  37.91580 369807139.0      3.98277 5330.0 18.43900     0.060     0.87717 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24294     0.00658    -4.84525     0.01413
-9999.99                    -9999.99   4929638.00 293.44450  40.09130 369813115.0     20.39412 6452.0  3.62800     0.067 -9999.99000 -3e+00   3e-01    -4.54549 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9408035.00 293.44298  45.90901 747815207.0    -55.09000 4793.0  6.37700     0.186     1.12486 -1e+04  -1e+04 -9999.99000    -0.83678     0.43109    -4.34080 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4567902.00 293.43964  39.64572 373103004.0      0.15009 5938.0  4.05400     0.030     0.66665 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28136     0.00139    -4.49214     0.00297
-9999.99                    -9999.99  11140660.00 293.43937  48.78340 594203058.0    -20.07390 6191.0  9.57300     0.277     0.67617 -3e+00   3e-01    -4.51933 -9999.99000 -9999.99000 -9999.99000     0.21528     0.00287    -4.66576     0.00900
-9999.99                    -9999.99   7757698.00 293.43821  43.47687 159613022.0     -7.76538 5713.0 24.86200     0.711 -9999.99000 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7368165.00 293.43269  42.99218 747802051.0    -24.72000 6397.0 11.38800     0.066     0.55344 -1e+04  -1e+04 -9999.99000    -2.63385     0.44889    -4.32334 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10735160.00 293.43246  48.05519 354213112.0    -26.10807 5792.0 19.23800     2.411     0.79120 -2e+00   7e-03    -6.13919 -9999.99000 -9999.99000 -9999.99000     0.16876     0.00904    -4.90490     0.03492
-9999.99                    -9999.99   2722192.00 293.42942  37.99767  52507144.0    -37.68606 5635.0 13.81900     0.040     0.84952 -2e+00   6e-02    -5.14352 -9999.99000 -9999.99000 -9999.99000     0.34515     0.00363    -4.47274     0.00552
-9999.99                    -9999.99   8564020.00 293.42792  44.69553 247704158.0    -14.48001 5288.0 27.07400     1.256     0.92807 -2e+00   3e-02    -5.54183 -9999.99000 -9999.99000 -9999.99000     0.61340     0.00492    -4.29809     0.00377
-9999.99                    -9999.99  10978939.00 293.42603  48.45384 353807099.0    -54.55773 5727.0 25.65100     0.121     0.86903 -2e+00   7e-01    -4.13935 -9999.99000 -9999.99000 -9999.99000     0.14626     0.01699    -5.02939     0.07760
-9999.99                    -9999.99   9222246.00 293.41934  45.62963 359915091.0    -44.39070 5302.0 15.28200     0.053     0.91859 -2e+00   2e-01    -4.57687 -9999.99000 -9999.99000 -9999.99000     0.29934     0.00572    -4.64474     0.00989
-9999.99                    -9999.99  11193511.00 293.41833  48.83015 354603056.0     25.36755 5306.0  5.81300     1.147     0.95450 -1e+00   4e-01    -4.35059 -9999.99000 -9999.99000 -9999.99000     0.58201     0.01684    -4.35332     0.01362
-9999.99                    -9999.99  11140610.00 293.41783  48.74267 250007096.0    -30.07080 6250.0  5.03500     0.005     0.65614 -3e+00   3e-01    -4.54347 -9999.99000 -9999.99000 -9999.99000     0.32856     0.00542    -4.41614     0.00926
-9999.99                    -9999.99  10015383.00 293.41599  46.99766 362802234.0    -23.56629 5589.0  9.00500     0.075     0.88882 -2e+00   5e-02    -5.24908 -9999.99000 -9999.99000 -9999.99000     0.45427     0.00848    -4.37799     0.00920
-9999.99                    -9999.99   7757620.00 293.41538  43.41761 247705087.0    -20.08389 5936.0 12.49400     0.280     0.70590 -3e+00   1e-01    -4.94851 -9999.99000 -9999.99000 -9999.99000     0.09808     0.00476    -5.37523     0.06584
-9999.99                    -9999.99   7123115.00 293.41458  42.63034 369113072.0    -39.35724 5622.0  8.01200     0.023     0.74822 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43007     0.00898    -4.42115     0.01031
-9999.99                    -9999.99  10015379.00 293.41440  46.92745 354602140.0     -9.16635 5787.0 17.92800     0.272     0.81500 -2e+00   3e-01    -4.43258 -9999.99000 -9999.99000 -9999.99000     0.20021     0.01545    -4.81876     0.04564
-9999.99                    -9999.99   4752279.00 293.40962  39.87261  52903019.0      6.40443 5629.0 10.49300     0.219     0.80025 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19720     0.00280    -4.83615     0.00839
-9999.99                    -9999.99   9468789.00 293.40850  46.02481 247615156.0    -22.93587 5506.0  6.49200     0.008     0.87362 -2e+00   1e-01    -4.78652    -1.54830     0.54607    -4.21806     0.38930     0.00247    -4.42486     0.00324
-9999.99                    -9999.99   7205588.00 293.40533  42.75041 360001037.0    -86.07954 5475.0 12.61300     0.020     0.83466 -2e+00   6e-02    -5.15314 -9999.99000 -9999.99000 -9999.99000     0.30421     0.00326    -4.60312     0.00560
-9999.99                    -9999.99   7123092.00 293.40517  42.67211 247601035.0    -15.34062 5168.0  7.67100     0.014     1.03085 -1e+00   2e-01    -4.65979    -1.36797     0.31198    -4.46294     0.55631     0.00586    -4.41247     0.00496
-9999.99                    -9999.99   9093086.00 293.40323  45.49381 354207098.0    -20.75436 6029.0 10.83800     0.029     0.70424 -2e+00   6e-01    -4.17478 -9999.99000 -9999.99000 -9999.99000     0.32737     0.01223    -4.47530     0.02011
-9999.99                    -9999.99   6953747.00 293.40102  42.47477 154006057.0    -25.30752 6039.0  2.34000     0.005     0.68198 -3e+00   1e-01    -4.94524    -2.72849    -0.00536 -9999.99000     0.36917     0.00325    -4.35842     0.00477
-9999.99                    -9999.99  10735058.00 293.39606  48.07760 354603250.0    -48.50355 4725.0 34.50000     1.475     1.18588 -9e-01   3e-01    -4.49244 -9999.99000 -9999.99000 -9999.99000     0.20908     0.01640    -5.11698     0.04032
-9999.99                    -9999.99   2721978.00 293.38483  37.97339  52407144.0     17.59218 5880.0  3.65100     0.016     0.68963 -2e+00   3e-01    -4.46419 -9999.99000 -9999.99000 -9999.99000     0.31485     0.00535    -4.49854     0.00923
-9999.99                    -9999.99  10538735.00 293.38135  47.76763 354605186.0    -66.99636 4074.0 31.66000     0.326     1.65993 -6e-01   5e-02    -5.40913 -9999.99000 -9999.99000 -9999.99000     1.31906     0.04655    -4.85381     0.01566
-9999.99                    -9999.99  10079002.00 293.38123  47.06981 362802145.0    -28.00938 5165.0 31.83800     0.454     1.01297 -2e+00   6e-02    -5.15947 -9999.99000 -9999.99000 -9999.99000     0.34443     0.00966    -4.64526     0.01389
-9999.99                    -9999.99  11193444.00 293.38065  48.84707 353807190.0     -4.57317 5819.0 14.95500     0.163     0.77867 -2e+00   2e-01    -4.61631 -9999.99000 -9999.99000 -9999.99000     0.23856     0.01040    -4.68514     0.02500
-9999.99                    -9999.99   4752155.00 293.37488  39.86541 369813133.0     -7.92549 5596.0 27.17700     3.537     0.79927 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24989     0.00352    -4.65068     0.00802
-9999.99                    -9999.99   2452118.00 293.37457  37.75619 369807132.0    -24.89721 5847.0 13.13700     0.219     0.71319 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18157     0.00568    -4.83666     0.02037
-9999.99                    -9999.99  10538713.00 293.37311  47.74747 572804139.0    -13.85958 5656.0 20.17600     0.716     0.79328 -2e+00   7e-02    -5.12993 -9999.99000 -9999.99000 -9999.99000     0.28935     0.00235    -4.57456     0.00441
-9999.99                    -9999.99   9284599.00 293.37256  45.73877 363407128.0    -57.35967 6309.0 13.37900     0.112     0.64181 -3e+00   2e-01    -4.59166 -9999.99000 -9999.99000 -9999.99000     0.13675     0.00411    -5.03397     0.03130
-9999.99                    -9999.99  10923328.00 293.37158  48.37743 363412171.0     -9.12630 5986.0  6.69700     0.187     0.68530 -3e+00  -7e-02 -9999.99000    -2.35451     0.31072    -4.46441     0.12866     0.00210    -5.08461     0.01641
-9999.99                    -9999.99   7122963.00 293.36532  42.69622 369113075.0    -12.66876 6339.0  3.24800     0.079     0.63210 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34827     0.00241    -4.33168     0.00401
-9999.99                    -9999.99   9158428.00 293.36119  45.56099 363507100.0    -65.26515 6102.0  2.62200     0.006     0.66853 -3e+00   2e-01    -4.71766 -9999.99000 -9999.99000 -9999.99000     0.30532     0.00510    -4.47884     0.00940
-9999.99                    -9999.99   9026207.00 293.36071  45.36936 247715241.0    -26.91861 5841.0  7.28200     0.159     0.73233 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25192     0.00196    -4.58659     0.00470
-9999.99                    -9999.99  10923282.00 293.35703  48.30701 362703088.0    -38.95695 5830.0 10.94500     0.043     0.69946 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13469     0.00286    -5.04390     0.01733
-9999.99                    -9999.99   9468648.00 293.35645  46.01182 354206215.0    -37.83618 5938.0 11.77300     0.343     0.69549 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19079     0.00967    -4.79047     0.03302
-9999.99                    -9999.99   5104709.00 293.35580  40.20277 369713111.0    -31.93209 5176.0 29.53500     1.155     0.99819 -2e+00   4e-02    -5.34820 -9999.99000 -9999.99000 -9999.99000     0.39045     0.00816    -4.55206     0.01024
-9999.99                    -9999.99   6782515.00 293.34805  42.21469 373116149.0    -34.09359 5769.0  6.87600     0.193     0.81744 -2e+00   1e-01    -4.96024 -9999.99000 -9999.99000 -9999.99000     0.40030     0.00771    -4.41346     0.00975
-9999.99                    -9999.99   9346156.00 293.34744  45.89744 359915093.0     -9.84681 5550.0 14.05800     0.065     0.87228 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37340     0.00338    -4.45058     0.00464
-9999.99                    -9999.99  10669277.00 293.33997  47.90523 591809120.0    -42.19000 5561.0 21.98100     0.243     0.82137 -1e+04  -1e+04 -9999.99000    -1.85679     0.30574    -4.47029 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5104638.00 293.33779  40.27997  52513101.0    -15.30060 5328.0 10.47700     0.023     0.87216 -2e+00   1e-01    -4.79573 -9999.99000 -9999.99000 -9999.99000     0.25769     0.00437    -4.70618     0.00912
-9999.99                    -9999.99   2998474.00 293.33621  38.10800  52606222.0      7.57524 5620.0 11.96300     0.081     0.84707 -2e+00   3e-01    -4.51292 -9999.99000 -9999.99000 -9999.99000     0.31687     0.01106    -4.59862     0.01797
-9999.99                    -9999.99   4371625.00 293.33579  39.47647  52413210.0      6.91479 5948.0 13.74300     0.191     0.74663 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19667     0.00139    -4.74118     0.00482
-9999.99                    -9999.99   9092883.00 293.33487  45.45811 363407078.0    -81.10611 6018.0  4.09300     0.006     0.73938 -3e+00   6e-02    -5.16365 -9999.99000 -9999.99000 -9999.99000     0.32489     0.00292    -4.42508     0.00505
-9999.99                    -9999.99   4269435.00 293.33194  39.36109 369813077.0     -8.82612 6211.0  4.76100     1.083     0.60996 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26024     0.00548    -4.55593     0.01273
-9999.99                    -9999.99   9158334.00 293.32867  45.57746 363407100.0    -25.00731 5371.0 24.39100     0.531     0.95556 -2e+00   6e-02    -5.19276 -9999.99000 -9999.99000 -9999.99000     0.25195     0.00605    -4.75649     0.01276
-9999.99                    -9999.99  11087071.00 293.32553  48.69900 354212122.0    -42.14916 5382.0 27.42700     1.334     0.96475 -2e+00   2e-01    -4.70411 -9999.99000 -9999.99000 -9999.99000     0.47703     0.02156    -4.45810     0.02164
-9999.99                    -9999.99   6128385.00 293.32504  41.47992  52815165.0    -18.06249 5951.0 10.46200     0.077     0.70272 -3e+00   1e-01    -4.96901 -9999.99000 -9999.99000 -9999.99000     0.34324     0.00361    -4.38783     0.00585
-9999.99                    -9999.99   7532880.00 293.32410  43.10495 369013019.0    -26.33823 5562.0  2.18700     0.007     0.84248 -2e+00   6e-01    -4.18412 -9999.99000 -9999.99000 -9999.99000     0.75995     0.00748    -4.10618     0.00462
-9999.99                    -9999.99   9774082.00 293.32354  46.59414 363406192.0    -64.16439 5596.0 20.89600     1.265     0.83877 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20760     0.00490    -4.76470     0.01425
-9999.99                    -9999.99   9894383.00 293.32089  46.76731 591804247.0    -54.20000 5682.0 17.33800     2.913     0.80754 -1e+04  -1e+04 -9999.99000    -1.97100     0.34005    -4.42206 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8822626.00 293.31946  45.03642 360003132.0    -24.78714 5542.0 21.73100     1.950     0.76197 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23624     0.00516    -4.70349     0.01243
-9999.99                    -9999.99   7122839.00 293.31929  42.63889 247601026.0    -14.08974 6043.0  5.84700     0.099     0.67645 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20922     0.00199    -4.68617     0.00649
-9999.99                    -9999.99  10978686.00 293.31454  48.49786 353807087.0      9.65667 6044.0 12.45600     0.229     0.73847 -3e+00   1e-01    -4.88563 -9999.99000 -9999.99000 -9999.99000     0.14603     0.00809    -4.97157     0.04469
-9999.99                    -9999.99   7826705.00 293.31433  43.56589 247605247.0    -20.59425 5289.0 10.69500     0.089     0.98428 -2e+00   3e-01    -4.53034    -1.45538     0.37059    -4.38950     0.32116     0.00346    -4.62044     0.00548
-9999.99                    -9999.99   9284469.00 293.31003  45.77080 354207128.0    -17.46207 5534.0 24.89800     3.097     0.88412 -2e+00   4e-01    -4.36020 -9999.99000 -9999.99000 -9999.99000     0.12740     0.00847    -5.12280     0.04858
-9999.99                    -9999.99  10669199.00 293.30792  47.99666 581313125.0    -22.22538 6446.0  2.36900     0.006     0.55102 -3e+00   6e-02    -5.17888    -2.74186     0.38687    -4.39019     0.33001     0.00140    -4.34646     0.00256
-9999.99                    -9999.99  11299846.00 293.30722  49.08277 594203124.0    -14.35992 5904.0  6.95400     0.007     0.73218 -2e+00   3e-01    -4.45720 -9999.99000 -9999.99000 -9999.99000     0.42829     0.00308    -4.30469     0.00372
-9999.99                    -9999.99   7449924.00 293.30624  43.05219 360102067.0      0.51036 5561.0  6.89900     0.048     0.87422 -2e+00   2e-01    -4.70514 -9999.99000 -9999.99000 -9999.99000     0.43890     0.00470    -4.38789     0.00531
-9999.99                    -9999.99  10669186.00 293.30542  47.93638 354213108.0     -4.44306 5578.0 23.88500     0.234     0.91272 -2e+00   2e-01    -4.67105 -9999.99000 -9999.99000 -9999.99000     0.24715     0.01312    -4.75218     0.02852
-9999.99                    -9999.99   7757287.00 293.30521  43.43394 247705217.0    -27.29889 6410.0  2.10800     0.034     0.58525 -3e+00  -2e-01 -9999.99000    -2.64802     0.44696    -4.32569     0.23583     0.00178    -4.56290     0.00551
-9999.99                    -9999.99   4929092.00 293.29879  40.07012 580613109.0     -1.76121 4314.0 16.46100     0.017     1.37846 -8e-01   9e-02    -5.10821 -9999.99000 -9999.99000 -9999.99000     0.98871     0.01350    -4.59687     0.00611
-9999.99                    -9999.99   2998285.00 293.29738  38.14992  52606217.0    -23.73642 5761.0 12.91500     0.113     0.76610 -2e+00   2e-01    -4.65362 -9999.99000 -9999.99000 -9999.99000     0.25811     0.00921    -4.64196     0.01996
-9999.99                    -9999.99  11193284.00 293.29598  48.86547 572815200.0    -25.01730 6488.0  5.58700     0.085     0.61358 -3e+00   1e-01    -4.91944 -9999.99000 -9999.99000 -9999.99000     0.24914     0.00228    -4.53933     0.00614
-9999.99                    -9999.99   2311350.00 293.29419  37.64361 369807090.0     -3.98277 5012.0  9.04900     0.117     1.08562 -1e+00   2e-01    -4.69159 -9999.99000 -9999.99000 -9999.99000     0.44534     0.00877    -4.57561     0.00937
-9999.99                    -9999.99   9652725.00 293.29331  46.34057 363506207.0    -28.63980 6269.0  4.90000     0.036     0.57928 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16560     0.00564    -4.85657     0.02835
-9999.99                    -9999.99   7686976.00 293.29150  43.32802 359905207.0     -9.68670 4308.0 22.25900     0.038     1.39745 -8e-01   5e-02    -5.37868 -9999.99000 -9999.99000 -9999.99000     0.79762     0.01908    -4.69417     0.01078
-9999.99                    -9999.99   2998253.00 293.29142  38.10731  52506212.0    -42.72957 6078.0  6.74100     0.100     0.66984 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15729     0.00075    -4.90217     0.00448
-9999.99                    -9999.99   4470477.00 293.29059  39.50111 369713219.0    -10.16703 6388.0 11.08500     0.195     0.63254 -3e+00   2e-01    -4.63448 -9999.99000 -9999.99000 -9999.99000     0.33286     0.00373    -4.38006     0.00644
-9999.99                    -9999.99   9529928.00 293.29004  46.15436 591808169.0    -47.21000 6374.0  4.86700     0.144     0.55981 -1e+04  -1e+04 -9999.99000    -2.29029     0.77069    -4.08862 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9092744.00 293.28741  45.48227 591808213.0     12.43000 5579.0 21.64800     0.452     0.84876 -1e+04  -1e+04 -9999.99000    -2.01471     0.17007    -4.72525 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8956831.00 293.28504  45.23766 589003131.0    -71.21000 5727.0  7.85500     0.003     0.76295 -1e+04  -1e+04 -9999.99000    -2.08264     0.28283    -4.50279 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6368620.00 293.28303  41.71490 154006116.0    -18.21261 5663.0 22.65000     0.212     0.78642 -2e+00   1e-01    -4.91986 -9999.99000 -9999.99000 -9999.99000     0.11706     0.00235    -5.16671     0.01889
-9999.99                    -9999.99  10978612.00 293.27911  48.43655 362703099.0    -27.50904 6194.0 26.05300     0.163     0.66801 -3e+00   2e-01    -4.72060 -9999.99000 -9999.99000 -9999.99000     0.14815     0.00273    -4.95387     0.01590
-9999.99                    -9999.99   7895129.00 293.27900  43.66383 247705230.0    -30.97143 5935.0 44.45700     1.798     0.69680 -3e+00  -2e-01 -9999.99000    -2.20400     0.40433    -4.34875     0.06195     0.00469 -9999.99000 -9999.99000
-9999.99                    -9999.99   9284379.00 293.27817  45.70813 359915087.0     -6.13425 6049.0  6.43200     0.007     0.71845 -3e+00   9e-02    -5.01884 -9999.99000 -9999.99000 -9999.99000     0.40299     0.00345    -4.32603     0.00450
-9999.99                    -9999.99   9652680.00 293.27322  46.31901 241006207.0    -33.26301 5618.0  1.43200     0.009     0.78747 -2e+00   8e-02    -5.06670    -1.85406     0.37876    -4.37712     0.56514     0.00148    -4.16677     0.00130
-9999.99                    -9999.99   9025941.00 293.27148  45.32407 360103131.0    -21.26472 6095.0 10.05800     0.049     0.66772 -2e+00   5e-01    -4.23526 -9999.99000 -9999.99000 -9999.99000     0.19800     0.00271    -4.73396     0.00938
-9999.99                    -9999.99   6527012.00 293.27112  41.98763 369106169.0    -30.28095 5332.0  6.20400     0.027     0.92693 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40630     0.00279    -4.44969     0.00342
-9999.99                    -9999.99   4840779.00 293.27081  39.96897 369713108.0      0.33024 6036.0  8.38300     0.341     0.59727 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18286     0.00485    -4.81352     0.01785
-9999.99                    -9999.99   6128200.00 293.26825  41.43650  52815155.0      3.02208 6094.0  1.57500     0.007     0.56797 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35176     0.00264    -4.32099     0.00437
-9999.99                    -9999.99  10669088.00 293.26440  47.96037 354603237.0    -16.30128 5924.0  9.86700     0.013     0.71931 -2e+00   2e-01    -4.59605 -9999.99000 -9999.99000 -9999.99000     0.20643     0.00923    -4.74242     0.02798
-9999.99                    -9999.99   9407578.00 293.26340  45.97502 354207198.0     -3.54246 5843.0 14.17800     0.197     0.81558 -2e+00   9e-02    -4.99647 -9999.99000 -9999.99000 -9999.99000     0.18661     0.00880    -4.84378     0.02923
-9999.99                    -9999.99  10669067.00 293.25769  47.99106 354213125.0    -32.74266 5526.0 11.88600     0.054     0.89300 -2e+00  -1e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41031     0.01370    -4.50282     0.01635
-9999.99                    -9999.99   3124465.00 293.25742  38.29225  52406206.0    -79.16478 5929.0 26.10300     0.278     0.76616 -2e+00   1e-01    -4.82641 -9999.99000 -9999.99000 -9999.99000     0.14768     0.00092    -4.96142     0.00504
-9999.99                    -9999.99   4660012.00 293.25604  39.71881 369713138.0      4.74327 5441.0  5.97600     0.031     0.97227 -2e+00   5e-01    -4.27783 -9999.99000 -9999.99000 -9999.99000     0.45501     0.00590    -4.47716     0.00624
-9999.99                    -9999.99   6289471.00 293.25281  41.60232 373115161.0    -33.98352 5822.0  6.27100     0.008     0.80686 -2e+00   4e-02    -5.34084    -2.08108     0.39729    -4.35774     0.40810     0.00287    -4.35702     0.00362
-9999.99                    -9999.99  10864577.00 293.24878  48.20678 354603228.0    -41.24853 4813.0 32.64300     4.089     1.15567 -1e+00   8e-02    -5.08023 -9999.99000 -9999.99000 -9999.99000     0.14912     0.01990    -5.24008     0.07527
-9999.99                    -9999.99   6611022.00 293.24766  42.08135 369106140.0    -18.82302 5990.0 29.23500     0.594 -9999.99000 -3e+00   1e-01    -4.81128 -9999.99000 -9999.99000 -9999.99000     0.25951     0.00302    -4.56456     0.00697
-9999.99                    -9999.99   9954584.00 293.24677  46.85374 354602127.0     56.80929 4680.0 32.62500     0.291     1.23642 -1e+00   1e-01    -5.01033 -9999.99000 -9999.99000 -9999.99000     0.23179     0.02844    -5.12751     0.06148
-9999.99                    -9999.99   6953213.00 293.24655  42.48612 664613070.0     14.99037 4800.0 27.36100     0.128     1.10425 -1e+00   1e-01    -4.84111 -9999.99000 -9999.99000 -9999.99000     0.31342     0.00451    -4.75258     0.00713
-9999.99                    -9999.99  10669022.00 293.24042  47.94851 362803237.0    -25.15740 5778.0 17.15100     0.271     0.67780 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.05429     0.00302 -9999.99000 -9999.99000
-9999.99                    -9999.99  11193140.00 293.23474  48.84742 594203102.0    -26.45829 6097.0 23.36800     0.171     0.70205 -3e+00   8e-02    -5.07780 -9999.99000 -9999.99000 -9999.99000     0.24545     0.00440    -4.59650     0.01103
-9999.99                    -9999.99   9954542.00 293.23281  46.82968 363406095.0    -30.62118 6497.0  3.81200     0.009     0.55114 -3e+00   4e-02    -5.39704 -9999.99000 -9999.99000 -9999.99000     0.36963     0.00509    -4.29792     0.00783
-9999.99                    -9999.99   9834255.00 293.23245  46.61809 591804114.0    -44.69000 5681.0 65.15700     0.477     0.81722 -1e+04  -1e+04 -9999.99000    -2.06200     0.24784    -4.55947 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   2997910.00 293.22238  38.11603  52606212.0    -34.97421 5494.0 13.58800     0.061     0.82970 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34556     0.01379    -4.53940     0.02034
-9999.99                    -9999.99  11353057.00 293.21896  49.12705 353807183.0    -15.15048 5562.0 20.53600     0.353     0.86985 -2e+00   3e-01    -4.50170 -9999.99000 -9999.99000 -9999.99000     0.23490     0.01398    -4.76013     0.03271
-9999.99                    -9999.99  11193107.00 293.21753  48.80498 362803102.0    -12.10839 5124.0 22.53200     0.033     1.03221 -2e+00   9e-02    -4.99998 -9999.99000 -9999.99000 -9999.99000     0.28327     0.00388    -4.73002     0.00702
-9999.99                    -9999.99   8757080.00 293.21454  44.99500 247703150.0    -56.69922 5908.0 14.30000     0.060     0.67014 -2e+00   2e-01    -4.64757 -9999.99000 -9999.99000 -9999.99000     0.16261     0.00394    -4.88983     0.01787
-9999.99                    -9999.99   9713573.00 293.21417  46.45954 354206193.0    -93.85494 4996.0 19.35900     0.012     1.12435 -1e+00   2e-01    -4.77479 -9999.99000 -9999.99000 -9999.99000     0.52582     0.01479    -4.53551     0.01315
-9999.99                    -9999.99  11405536.00 293.21164  49.23364 353806020.0      2.59179 4997.0 32.97000     6.537     1.08916 -1e+00   1e-01    -4.80249 -9999.99000 -9999.99000 -9999.99000     0.04177     0.01417    -6.51230     1.14336
-9999.99                    -9999.99   4164369.00 293.21161  39.23776 369713097.0    -10.95759 5858.0  0.72000     0.023     0.69953 -3e+00  -9e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.50111     0.00445    -4.23934     0.00444
-9999.99                    -9999.99   7122480.00 293.21098  42.64798 369113066.0    -41.41866 6186.0 10.06000     0.036     0.66241 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23433     0.00365    -4.60740     0.01010
-9999.99                    -9999.99   7756984.00 293.20581  43.44801 666213194.0    -35.35000 5146.0  7.00300     0.008     1.00539 -1e+04  -1e+04 -9999.99000    -1.13378     0.52013    -4.24066 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7612042.00 293.20579  43.22504 247705223.0     -4.19289 6126.0 19.92500     0.086     0.72279 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15348     0.00603    -4.92850     0.03119
-9999.99                    -9999.99   6696265.00 293.20551  42.19797 664606073.0    -29.03007 5178.0 12.23800     0.339     0.96133 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41345     0.00356    -4.49039     0.00422
-9999.99                    -9999.99  10014894.00 293.20383  46.90941 591804227.0    -21.47000 5916.0 13.31700     0.401     0.70119 -1e+04  -1e+04 -9999.99000    -2.28132     0.30553    -4.47004 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11140181.00 293.20261  48.78717 362803064.0     -6.17427 5463.0 11.43700     0.005     0.91173 -2e+00   2e-01    -4.76322 -9999.99000 -9999.99000 -9999.99000     0.34562     0.00399    -4.52952     0.00590
-9999.99                    -9999.99   9025739.00 293.20148  45.35469 354207099.0    -25.89792 5596.0 24.27500     1.344     0.81937 -2e+00   5e-01    -4.27367 -9999.99000 -9999.99000 -9999.99000     0.20875     0.01117    -4.80452     0.03092
-9999.99                    -9999.99  11353014.00 293.19928  49.18622 362714174.0    -31.64190 6008.0 15.77100     0.186     0.72449 -3e+00   2e-01    -4.71381 -9999.99000 -9999.99000 -9999.99000     0.22076     0.00318    -4.67367     0.00913
-9999.99                    -9999.99  11966033.00 293.19919  50.32545 354616027.0      2.99208 5475.0  4.77500     0.004     0.86503 -2e+00   3e-02    -5.45791 -9999.99000 -9999.99000 -9999.99000     0.26289     0.01212    -4.70067     0.02462
-9999.99                    -9999.99   9221678.00 293.19792  45.66164 247615092.0  -9999.99000 6373.0 10.36100     0.127     0.66672 -3e+00   4e-02    -5.36529 -9999.99000 -9999.99000 -9999.99000     0.24374     0.00100    -4.55693     0.00277
-9999.99                    -9999.99  11086769.00 293.19162  48.61604 353807092.0    -24.54699 5462.0 20.34700     0.414     0.92088 -2e+00   9e-02    -4.99913 -9999.99000 -9999.99000 -9999.99000     0.29428     0.01897    -4.64970     0.03349
-9999.99                    -9999.99   6209318.00 293.18905  41.59593 154006111.0    -11.71812 5315.0 19.36900     0.103     0.95946 -2e+00   2e-02    -5.77385 -9999.99000 -9999.99000 -9999.99000     0.17270     0.00859    -4.94998     0.02988
-9999.99                    -9999.99   9468214.00 293.18259  46.04436 747815164.0    -22.59000 5240.0 32.62800     0.278     0.92375 -1e+04  -1e+04 -9999.99000    -1.70486     0.06147    -5.16914 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11032457.00 293.18069  48.59674 362803051.0      0.70047 5848.0 13.84100     0.483     0.78692 -2e+00   6e-02    -5.19736 -9999.99000 -9999.99000 -9999.99000     0.15672     0.00370    -4.93062     0.01698
-9999.99                    -9999.99  11032452.00 293.17859  48.52619 353807070.0    -20.78439 6086.0 13.12700     0.609     0.72573 -2e+00   3e-01    -4.41783 -9999.99000 -9999.99000 -9999.99000     0.21010     0.00892    -4.70936     0.02732
-9999.99                    -9999.99   6867704.00 293.17716  42.37951 369106063.0    -36.04494 5457.0  7.28600     0.021     0.84098 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43252     0.00482    -4.38950     0.00555
-9999.99                    -9999.99  10922897.00 293.17596  48.36755 354603076.0    -22.80579 4891.0 25.53700     0.132     1.13042 -1e+00   3e-01    -4.49622 -9999.99000 -9999.99000 -9999.99000     0.36512     0.01320    -4.73624     0.01742
-9999.99                    -9999.99  11086743.00 293.17546  48.62519 157203053.0     -9.16635 6440.0  6.87100     0.135     0.64180 -3e+00   1e-01    -4.80905 -9999.99000 -9999.99000 -9999.99000     0.20368     0.00531    -4.69050     0.01909
-9999.99                    -9999.99   6952979.00 293.17429  42.43162 579916237.0    -38.59671 5545.0 25.28600     0.463     0.83821 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13310     0.00585    -5.09561     0.03089
-9999.99                    -9999.99   4566878.00 293.17302  39.68636 369713246.0     -1.50105 5916.0  4.39800     0.012 -9999.99000 -2e+00   1e-01    -4.97636 -9999.99000 -9999.99000 -9999.99000     0.32394     0.00269    -4.43851     0.00462
-9999.99                    -9999.99   4840439.00 293.17181  39.90317 373103031.0      9.83682 5807.0 18.32900     3.284     0.76424 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13828     0.00146    -5.01589     0.00910
-9999.99                    -9999.99   9157900.00 293.17090  45.52469 363407089.0    -26.97867 5408.0 20.62800     5.158     0.89936 -2e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18812     0.00613    -4.87379     0.01940
-9999.99                    -9999.99   6368235.00 293.16636  41.77671 154006113.0     15.12045 6053.0 10.27800     0.187     0.67646 -3e+00   2e-01    -4.62758 -9999.99000 -9999.99000 -9999.99000     0.07084     0.00589 -9999.99000 -9999.99000
-9999.99                    -9999.99  10668821.00 293.15906  47.90319 354213157.0    -15.44067 5012.0 22.92000     0.113     1.06791 -1e+00   5e-02    -5.24995 -9999.99000 -9999.99000 -9999.99000     0.70304     0.01931    -4.41053     0.01259
-9999.99                    -9999.99   5795235.00 293.15902  41.01532 369712181.0  -9999.99000 6375.0  0.91000     0.005     0.57492 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24570     0.00159    -4.53102     0.00464
-9999.99                    -9999.99  10014787.00 293.15860  46.99578 362802129.0    -10.79748 5764.0 15.48800     1.120     0.79358 -2e+00   3e-02    -5.55017 -9999.99000 -9999.99000 -9999.99000     0.24165     0.00604    -4.65429     0.01459
-9999.99                    -9999.99   9345655.00 293.15427  45.89494 354207200.0    -44.36070 5401.0 20.22000     0.121     0.92444 -2e+00   2e-01    -4.63818 -9999.99000 -9999.99000 -9999.99000     0.23029     0.00849    -4.77800     0.02028
-9999.99                    -9999.99   7611858.00 293.15405  43.28649 369113021.0    -20.92449 5684.0 25.21000     1.350 -9999.99000 -2e+00   1e-01    -4.95047    -2.08654     0.22694    -4.59764 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7367212.00 293.15204  42.92183 247602059.0     11.11770 5700.0 20.32600     0.131     0.73373 -2e+00   8e-02    -5.03645 -9999.99000 -9999.99000 -9999.99000     0.05523     0.00332 -9999.99000 -9999.99000
-9999.99                    -9999.99  10922836.00 293.15027  48.32062 363412157.0    -29.58045 5988.0 12.98900     0.424     0.73949 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17174     0.00172    -4.83587     0.00756
-9999.99                    -9999.99   2451037.00 293.14410  37.70220 369807091.0    -25.94796 6144.0  1.74000     0.010     0.57527 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33387     0.00296    -4.37304     0.00512
-9999.99                    -9999.99   9025600.00 293.14340  45.37064 363407087.0    -30.46107 6375.0  8.39300     0.015     0.54998 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24519     0.00425    -4.55662     0.01153
-9999.99                    -9999.99   6127764.00 293.14212  41.45225 373115169.0    -19.99383 6430.0  4.52600     1.104     0.61047 -3e+00   3e-01    -4.52116 -9999.99000 -9999.99000 -9999.99000     0.54041     0.00711    -4.08916     0.00683
ZTFJ193233.77+471753.2      -9999.99     -9999.99 293.14063  47.29808 157202198.0    -24.25677 5700.0  5.85156 -9999.990     0.76189 -2e+00   2e-01    -4.61980 -9999.99000 -9999.99000 -9999.99000     0.21229     0.00581    -4.74183     0.01655
-9999.99                    -9999.99  10473482.00 293.13843  47.62077 354610173.0    -31.25163 5671.0 18.71700     0.389     0.84090 -2e+00   2e-01    -4.68004 -9999.99000 -9999.99000 -9999.99000     0.31414     0.00968    -4.55809     0.01619
-9999.99                    -9999.99   9713399.00 293.13800  46.48897 247716118.0    -19.01316 5394.0  7.85500     0.043     0.91644 -1e+00   6e-01    -4.17182 -9999.99000 -9999.99000 -9999.99000     0.61991     0.00779    -4.29866     0.00591
-9999.99                    -9999.99   7611798.00 293.13454  43.24072 247605223.0    -11.11770 5714.0 13.74900     0.153     0.79214 -2e+00  -1e-01 -9999.99000    -2.15033     0.19948    -4.65388     0.25104     0.00338    -4.62047     0.00784
-9999.99                    -9999.99   9221520.00 293.13202  45.62843 354207097.0    -36.22506 5113.0 21.36600     0.181     1.01269 -2e+00   4e-02    -5.35056 -9999.99000 -9999.99000 -9999.99000     0.26205     0.00899    -4.78325     0.01776
-9999.99                    -9999.99   9834008.00 293.13028  46.68334 354602219.0    -40.92831 5734.0 19.39200     0.233     0.76584 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22451     0.00930    -4.69746     0.02482
-9999.99                    -9999.99   9591182.00 293.12991  46.26289 363406007.0  -9999.99000 6441.0  0.49700     0.006     0.61385 -3e+00   7e-02    -5.15312    -2.53250     0.59155    -4.20550     0.37616     0.00159    -4.25950     0.00246
-9999.99                    -9999.99  11299499.00 293.12900  49.08883 249607178.0    -22.26540 6434.0 17.08100     0.035     0.52607 -3e+00   1e-01    -4.86215 -9999.99000 -9999.99000 -9999.99000     0.20491     0.00105    -4.67180     0.00412
-9999.99                    -9999.99   3241761.00 293.12800  38.38108  52406019.0      0.48033 5839.0 11.21100     0.046     0.72730 -2e+00   2e-01    -4.56277 -9999.99000 -9999.99000 -9999.99000     0.24178     0.00262    -4.63672     0.00644
-9999.99                    -9999.99  10473452.00 293.12750  47.61655 581113236.0    -17.39202 5083.0  8.01300     0.015     1.05730 -1e+00   3e-01    -4.49988 -9999.99000 -9999.99000 -9999.99000     0.34188     0.00404    -4.66152     0.00584
-9999.99                    -9999.99   6046643.00 293.12680  41.34727 373115088.0    -32.61255 5404.0 37.99600     6.196     0.86356 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27761     0.00372    -4.64240     0.00717
-9999.99                    -9999.99  11352859.00 293.12393  49.18853 362814096.0    -26.09805 4161.0 23.86800     0.099 -9999.99000 -7e-01   3e-02    -5.61695 -9999.99000 -9999.99000 -9999.99000     0.81394     0.00951    -4.76311     0.00525
-9999.99                    -9999.99  11299485.00 293.12390  49.09361 353807178.0     -7.30506 5618.0 18.31100     0.161     0.83796 -2e+00   5e-01    -4.29776 -9999.99000 -9999.99000 -9999.99000     0.30754     0.01346    -4.60028     0.02279
-9999.99                    -9999.99   9773581.00 293.12283  46.51469 241006241.0    -54.03738 5372.0 29.43700     1.242     0.95622 -2e+00   3e-01    -4.41893    -1.46933     0.45876    -4.28918     0.00052     0.00227 -9999.99000 -9999.99000
-9999.99                    -9999.99   4469825.00 293.11958  39.56231  52413250.0    -45.07119 6365.0  2.84800     0.004     0.55322 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22597     0.00264    -4.60024     0.00853
-9999.99                    -9999.99   7756724.00 293.11740  43.45752 359905215.0    -48.00321 6303.0  5.19200     0.174     0.59873 -3e+00   1e-01    -4.80408    -2.52007     0.47289    -4.30129     0.20192     0.00317    -4.68936     0.01209
-9999.99                    -9999.99   6368045.00 293.11550  41.73117  52816154.0    -51.10800 3978.0 40.60800     0.875 -9999.99000 -4e-01   2e-01    -4.83600 -9999.99000 -9999.99000 -9999.99000     1.17815     0.00959    -4.98781     0.00362
-9999.99                    -9999.99   3348826.00 293.11313  38.43972  52606012.0      0.73050 5614.0  7.41000     0.023     0.82637 -2e+00   4e-01    -4.39341 -9999.99000 -9999.99000 -9999.99000     0.24961     0.01000    -4.70355     0.02197
-9999.99                    -9999.99   9092247.00 293.10965  45.42018 360015233.0      3.65253 6400.0  2.97500     0.128     0.48894 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26556     0.00347    -4.49170     0.00858
-9999.99                    -9999.99   4370718.00 293.10950  39.41833  52805179.0     -2.58180 5609.0 20.32700     0.350     0.86295 -2e+00   5e-02    -5.24810 -9999.99000 -9999.99000 -9999.99000     0.30440     0.00313    -4.55514     0.00550
-9999.99                    -9999.99   7449212.00 293.10236  43.07489 369113147.0    -36.54528 5293.0 16.97700     0.399     0.96439 -2e+00   3e-02    -5.42113 -9999.99000 -9999.99000 -9999.99000     0.38086     0.00449    -4.54116     0.00583
-9999.99                    -9999.99   9467994.00 293.10028  46.04657 354206214.0    -43.09983 6118.0  4.38000     0.013     0.72308 -3e+00   2e-01    -4.74232 -9999.99000 -9999.99000 -9999.99000     0.25064     0.00785    -4.57566     0.01934
-9999.99                    -9999.99  10014630.00 293.09601  46.96546 581206039.0    -16.16118 5686.0 32.54300     0.224     0.73480 -2e+00  -1e-01 -9999.99000    -2.14271     0.17320    -4.71497     0.09383     0.00219    -5.38982     0.02721
-9999.99                    -9999.99   2450836.00 293.09412  37.75622 369807190.0    -31.54182 5128.0 13.59100     0.034     1.06700 -1e+00   1e-01    -4.82317 -9999.99000 -9999.99000 -9999.99000     0.43503     0.00922    -4.59604     0.01010
-9999.99                    -9999.99   5709611.00 293.09171  40.92522  52915053.0      5.69394 6020.0  8.33200     0.044     0.71018 -3e+00   6e-02    -5.19189 -9999.99000 -9999.99000 -9999.99000     0.19725     0.00361    -4.74055     0.01244
-9999.99                    -9999.99   7037766.00 293.09038  42.58343 369113068.0    -47.16264 5626.0 26.84200     0.126 -9999.99000 -2e+00   4e-02    -5.36934 -9999.99000 -9999.99000 -9999.99000     0.22045     0.00313    -4.70996     0.00855
-9999.99                    -9999.99   7037767.00 293.09030  42.57173 359901236.0      3.84267 5930.0  2.44500     0.004     0.68274 -2e+00   2e-01    -4.60458 -9999.99000 -9999.99000 -9999.99000     0.31775     0.00182    -4.49018     0.00310
-9999.99                    -9999.99  10734307.00 293.09006  48.09001 354213151.0      8.74605 5062.0 30.55900     5.237     1.07786 -2e+00   4e-02    -5.33760 -9999.99000 -9999.99000 -9999.99000     0.69030     0.01795    -4.40754     0.01194
-9999.99                    -9999.99  10668646.00 293.08936  47.95376 594210224.0    -12.30852 5096.0 20.87300     0.044     1.06638 -2e+00   3e-03    -6.43653 -9999.99000 -9999.99000 -9999.99000     0.39998     0.00827    -4.62593     0.00996
-9999.99                    -9999.99   2997239.00 293.08775  38.16847  52506023.0     -9.44655 6190.0  7.30600     0.020     0.66404 -3e+00   1e-01    -4.83748 -9999.99000 -9999.99000 -9999.99000     0.23721     0.00238    -4.60355     0.00642
-9999.99                    -9999.99  10864215.00 293.08557  48.27861 363412165.0  -9999.99000 6223.0  5.30300     1.179     0.59800 -3e+00  -8e-02 -9999.99000    -2.66854     0.24573    -4.57623     0.14985     0.00097    -4.94901     0.00648
-9999.99                    -9999.99   9157703.00 293.08398  45.50054 354207089.0    -25.43760 5387.0 20.32000     0.071     0.95148 -1e+00   9e-01    -4.00742 -9999.99000 -9999.99000 -9999.99000     0.22149     0.01104    -4.83401     0.02721
-9999.99                    -9999.99  10922692.00 293.08359  48.34196 362803084.0    -45.99183 5470.0 23.65200     3.616     0.93133 -2e+00   3e-01    -4.46997    -1.66664     0.38301    -4.36988     0.18409     0.00360    -4.88122     0.01181
-9999.99                    -9999.99  11561399.00 293.07938  49.51814 154814082.0    -48.96387 6073.0  9.64600     0.057     0.69661 -3e+00   2e-01    -4.66586 -9999.99000 -9999.99000 -9999.99000     0.21812     0.00358    -4.66390     0.01080
-9999.99                    -9999.99  10800271.00 293.07904  48.11706 354603249.0    -25.93794 4137.0 15.49500     0.136     1.57872 -7e-01   7e-02    -5.27775 -9999.99000 -9999.99000 -9999.99000     1.35508     0.06214    -4.76730     0.02033
-9999.99                    -9999.99  11299398.00 293.07673  49.00643 362814157.0      0.12009 5788.0 10.84300     0.019     0.80229 -2e+00   2e-01    -4.76880 -9999.99000 -9999.99000 -9999.99000     0.26379     0.00297    -4.58932     0.00647
-9999.99                    -9999.99   7286116.00 293.07565  42.85200 369013034.0    -44.67090 5951.0 23.84300     0.439     0.68743 -2e+00   2e-01    -4.75610 -9999.99000 -9999.99000 -9999.99000     0.21787     0.00441    -4.67993     0.01294
-9999.99                    -9999.99   7204464.00 293.07211  42.73105 159613068.0      1.09074 5906.0 12.77900     0.071     0.72084 -2e+00   2e-01    -4.67440 -9999.99000 -9999.99000 -9999.99000     0.18034     0.00455    -4.82345     0.01708
-9999.99                    -9999.99   2860135.00 293.07138  38.03942  52606214.0    -36.10497 5048.0 21.99500     0.034     1.06069 -1e+00   2e-01    -4.61725 -9999.99000 -9999.99000 -9999.99000     0.67659     0.02231    -4.41979     0.01515
-9999.99                    -9999.99   5709547.00 293.07001  40.93041 373115053.0      8.61597 5340.0 22.97800     3.619     0.91923 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30671     0.00572    -4.60919     0.00968
-9999.99                    -9999.99   7756571.00 293.06877  43.46483 369013186.0      0.23016 5992.0 10.13500     0.043     0.72860 -3e+00   1e-01    -4.88404 -9999.99000 -9999.99000 -9999.99000     0.36567     0.00707    -4.39483     0.01028
-9999.99                    -9999.99   6288896.00 293.06763  41.67223 666206173.0    -16.72000 6054.0  2.12800     0.008 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.47100     0.26828    -4.53145 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4840049.00 293.06563  39.90152 580713248.0    -28.22952 6193.0  4.73900     0.048     0.60761 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21052     0.00210    -4.67557     0.00692
-9999.99                    -9999.99   9591031.00 293.06451  46.29325 354206017.0    -11.09769 5304.0 31.21700     1.133     0.96369 -1e+00   4e-01    -4.40638 -9999.99000 -9999.99000 -9999.99000     0.29940     0.01604    -4.69937     0.02722
-9999.99                    -9999.99  10407763.00 293.06298  47.58768 363413230.0    -16.67154 6494.0  4.90800     0.058     0.56772 -3e+00   4e-01    -4.38665 -9999.99000 -9999.99000 -9999.99000     0.31796     0.00356    -4.41224     0.00649
-9999.99                    -9999.99   9467905.00 293.06031  46.03656 747815173.0    -26.94000 6073.0 10.20000     0.108     0.70327 -1e+04  -1e+04 -9999.99000    -2.39669     0.36290    -4.40131 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9591019.00 293.05446  46.22292 241006003.0     -8.05557 5649.0 16.93700     0.852     0.76622 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14988     0.00233    -4.96152     0.01159
-9999.99                    -9999.99  10922610.00 293.04903  48.30846 363412160.0    -33.01284 6274.0 11.78900     0.131     0.59277 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26543     0.00329    -4.51301     0.00780
-9999.99                    -9999.99   4750938.00 293.04675  39.80851 373103039.0     20.92449 5804.0  4.15900     0.009     0.71922 -2e+00   3e-01    -4.47238 -9999.99000 -9999.99000 -9999.99000     0.25219     0.00196    -4.59851     0.00462
-9999.99                    -9999.99   6526264.00 293.04276  41.91408 154006156.0    -21.20466 6003.0 15.87500     0.246     0.68145 -2e+00   2e-01    -4.64853 -9999.99000 -9999.99000 -9999.99000     0.12986     0.00376    -5.07165     0.02642
-9999.99                    -9999.99  10922599.00 293.04260  48.37270 354603091.0    -19.09320 5442.0 26.82600     0.250     0.88353 -2e+00   4e-03    -6.32619 -9999.99000 -9999.99000 -9999.99000     0.29624     0.02425    -4.63652     0.04264
-9999.99                    -9999.99   3348533.00 293.04071  38.48183  52606234.0    -27.51903 5633.0  9.81700     0.129     0.83822 -2e+00   4e-01    -4.37249 -9999.99000 -9999.99000 -9999.99000     0.34481     0.00996    -4.53577     0.01476
-9999.99                    -9999.99   8888827.00 293.04043  45.12601 747803139.0    -22.06000 5851.0 17.72600     0.204     0.75068 -1e+04  -1e+04 -9999.99000    -2.10222     0.40999    -4.34318 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7037605.00 293.03983  42.59803 359902118.0      6.27435 6276.0  3.91300     0.519     0.58866 -3e+00   5e-03    -6.29519 -9999.99000 -9999.99000 -9999.99000     0.36406     0.00408    -4.32356     0.00631
-9999.99                    -9999.99  11509603.00 293.03567  49.45483 362814083.0    -32.16225 5488.0 13.57300     0.014     0.90903 -2e+00   2e-01    -4.61446 -9999.99000 -9999.99000 -9999.99000     0.38961     0.00369    -4.46645     0.00476
-9999.99                    -9999.99  10537909.00 293.03433  47.77511 157210167.0      2.93202 5540.0 22.93600     0.699     0.90678 -2e+00   2e-01    -4.75847 -9999.99000 -9999.99000 -9999.99000     0.17403     0.00767    -4.93079     0.02676
-9999.99                    -9999.99   7285973.00 293.02970  42.85527 589002015.0    -38.86000 4993.0 31.56000     4.070 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.19043     0.28805    -4.50742 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5623991.00 293.02913  40.88008  52512184.0    -62.90352 5894.0 21.34100     0.481     0.76456 -2e+00   1e-01    -4.78526 -9999.99000 -9999.99000 -9999.99000     0.16036     0.00499    -4.91043     0.02230
-9999.99                    -9999.99   7366756.00 293.02820  42.97378 359902074.0     -4.20291 6427.0  1.13100     0.016     0.54018 -3e+00  -2e-01 -9999.99000    -2.77100     0.33994    -4.44538     0.24850     0.00308    -4.53432     0.00849
-9999.99                    -9999.99  11352643.00 293.02649  49.18330 353806010.0    -16.80162 5584.0 30.33700     1.240     0.84971 -2e+00   3e-01    -4.49701 -9999.99000 -9999.99000 -9999.99000     0.09056     0.00820    -5.41250     0.09196
-9999.99                    -9999.99   6781352.00 293.02396  42.26045 665906053.0      8.11000 6224.0  6.37100     0.038 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.47104     0.44423    -4.31920 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9529322.00 293.02338  46.12942 247715161.0    -36.75600 5011.0 30.23500     0.133     1.08341 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26809     0.00845    -4.84430     0.01595
-9999.99                    -9999.99   9713110.00 293.02255  46.46801 363506228.0     32.30235 6029.0  6.01600     0.597     0.67498 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26585     0.00181    -4.51710     0.00424
-9999.99                    -9999.99   5880107.00 293.01968  41.12204 579815057.0     -1.58109 5812.0  9.24100     0.017     0.73682 -2e+00   2e-02    -5.66502 -9999.99000 -9999.99000 -9999.99000     0.25422     0.00403    -4.60278     0.00929
-9999.99                    -9999.99  10922538.00 293.01660  48.31721 354603086.0    -37.08567 5420.0 23.99800     1.004     0.90029 -2e+00   2e-02    -5.57041 -9999.99000 -9999.99000 -9999.99000     0.26319     0.01110    -4.70198     0.02251
-9999.99                    -9999.99   7448896.00 293.01213  43.01125 360102074.0    -22.74573 5647.0  5.36500     0.040     0.83467 -2e+00   6e-01    -4.19449 -9999.99000 -9999.99000 -9999.99000     0.39058     0.00637    -4.44955     0.00823
-9999.99                    -9999.99   8956096.00 293.01179  45.25115 360003225.0      0.66300 5917.0  9.55300     0.023     0.65550 -4e-01   2e+00    -3.60671 -9999.99000 -9999.99000 -9999.99000     0.21069     0.00378    -4.69881     0.01174
-9999.99                    -9999.99   5964024.00 293.01150  41.21350  52915089.0    -26.84856 5895.0  3.80000     0.024     0.74872 -3e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40421     0.00284    -4.31264     0.00372
-9999.99                    -9999.99   5623915.00 293.00417  40.82967  52512010.0     -7.52520 6085.0  0.57000     0.005     0.68725 -3e+00   9e-02    -5.01804 -9999.99000 -9999.99000 -9999.99000     0.14509     0.00241    -4.97202     0.01487
-9999.99                    -9999.99   9954054.00 293.00223  46.88838 594202138.0    -21.58494 4312.0 22.11300     0.174     1.42571 -5e-01   3e-01    -4.52946 -9999.99000 -9999.99000 -9999.99000     0.86037     0.02054    -4.70012     0.01072
-9999.99                    -9999.99   9467741.00 292.99811  46.00861 581107183.0    -26.98866 5883.0 16.34100     0.405     0.80609 -3e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34110     0.01044    -4.45540     0.01630
-9999.99                    -9999.99   5963970.00 292.99744  41.27980 369107148.0    -32.46246 5888.0 14.33000     0.630     0.72731 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29531     0.00576    -4.49728     0.01109
-9999.99                    -9999.99   5880025.00 292.99617  41.10178 369712176.0    -20.87445 6268.0  5.98000     0.067     0.60085 -3e+00   6e-02    -5.22253 -9999.99000 -9999.99000 -9999.99000     0.14449     0.00256    -4.99104     0.01924
-9999.99                    -9999.99   3123292.00 292.99604  38.20447  52606020.0     -6.02418 4729.0  8.98100     0.134     1.17948 -7e-01   5e-01    -4.28495 -9999.99000 -9999.99000 -9999.99000     0.67546     0.02108    -4.54875     0.01424
-9999.99                    -9999.99   2720162.00 292.99392  37.94092  52407177.0     -7.94550 5605.0 14.89900     0.315     0.79175 -2e+00   1e-03    -6.86703 -9999.99000 -9999.99000 -9999.99000     0.18845     0.00284    -4.82468     0.00946
-9999.99                    -9999.99   9833666.00 292.98880  46.67754 591804117.0    -27.74000 5411.0 10.32400     0.206     0.86260 -1e+04  -1e+04 -9999.99000    -1.78869     0.18771    -4.67547 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10922482.00 292.98810  48.38512 354603098.0     15.11046 5572.0  1.99200     0.005     0.81947 -1e+00   7e-01    -4.08113 -9999.99000 -9999.99000 -9999.99000     0.64040     0.01479    -4.21532     0.01095
-9999.99                    -9999.99   5623852.00 292.98782  40.84234 369712010.0     11.70810 5887.0  0.57000     0.005 -9999.99000 -2e+00   4e-01    -4.38655 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11299203.00 292.98666  49.07008 353807196.0    -63.03360 4302.0 23.29300     0.044     1.42907 -8e-01   6e-02    -5.33299 -9999.99000 -9999.99000 -9999.99000     0.72041     0.03124    -4.80455     0.01960
-9999.99                    -9999.99   5963923.00 292.98630  41.20025 580512183.0    -28.45968 6061.0  2.29900     0.005     0.61474 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22220     0.00551    -4.63340     0.01694
-9999.99                    -9999.99   6867026.00 292.97552  42.35014 664606055.0     -2.35164 5531.0 26.09300     0.798     0.85739 -2e+00   2e-01    -4.61233 -9999.99000 -9999.99000 -9999.99000     0.17644     0.00868    -4.92498     0.02965
-9999.99                    -9999.99  11352546.00 292.97443  49.18162 362714165.0    -30.59115 4205.0 33.47900     0.543     1.48539 -8e-01  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.77043     0.01443    -4.82787     0.00844
-9999.99                    -9999.99   9529214.00 292.97355  46.11313 360016164.0    -33.65328 5251.0 10.74300     0.016     0.99877 -2e+00   3e-01    -4.51635 -9999.99000 -9999.99000 -9999.99000     0.24382     0.00730    -4.79693     0.01588
-9999.99                    -9999.99   9157436.00 292.97348  45.58161 359915064.0    -18.49278 6215.0 12.62500     0.048     0.61111 -3e+00   4e-01    -4.36494 -9999.99000 -9999.99000 -9999.99000     0.28714     0.00341    -4.47103     0.00717
-9999.99                    -9999.99   6867005.00 292.97181  42.39821 369106062.0    -31.59186 6449.0  1.81800     0.030     0.56569 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30781     0.00501    -4.40736     0.00984
-9999.99                    -9999.99   3123191.00 292.96820  38.21574 580506013.0  -9999.99000 6226.0 20.55100     0.091     0.65686 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15026     0.00106    -4.95243     0.00744
-9999.99                    -9999.99   6610023.00 292.96606  42.01190 747006141.0      9.41000 5515.0 10.56300     0.046 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.91766     0.18788    -4.68145 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5709204.00 292.96228  40.91046 369712198.0    -12.55869 4668.0 38.63700     0.593     1.16727 -1e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22331     0.00739    -5.01903     0.01699
-9999.99                    -9999.99   7037362.00 292.96182  42.51609 664613079.0    -31.17156 4814.0 20.13900     0.189     1.13327 -1e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.91769     0.02713    -4.38405     0.01332
-9999.99                    -9999.99  10922428.00 292.95855  48.34988 363412170.0    -32.64258 4971.0 29.92500     1.111     1.11055 -1e+00   2e-01    -4.64073 -9999.99000 -9999.99000 -9999.99000     0.30793     0.00816    -4.82663     0.01301
-9999.99                    -9999.99  11086321.00 292.95842  48.63419 572803147.0    -14.43999 5337.0 29.07300     1.454     0.96481 -2e+00   1e-01    -4.92642 -9999.99000 -9999.99000 -9999.99000     0.27764     0.00235    -4.68392     0.00444
-9999.99                    -9999.99   5794519.00 292.95779  41.01804 369812185.0    -34.64397 5394.0  5.45900     0.015     0.92280 -2e+00   1e-02    -5.89729 -9999.99000 -9999.99000 -9999.99000     0.44153     0.00492    -4.40477     0.00549
-9999.99                    -9999.99  10977947.00 292.95445  48.44505 363512151.0    -25.99800 5324.0 23.87700     4.900     0.93604 -2e+00   7e-02    -5.08366 -9999.99000 -9999.99000 -9999.99000     0.17134     0.00721    -4.97243     0.02498
-9999.99                    -9999.99   7685931.00 292.95224  43.39619 369013185.0    -23.78646 5755.0 18.96400     0.198     0.77679 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26540     0.00266    -4.57807     0.00580
-9999.99                    -9999.99   3123128.00 292.95222  38.24666 580706013.0     -2.78193 6140.0  1.82600     0.007     0.62301 -3e+00   1e-01    -4.91022 -9999.99000 -9999.99000 -9999.99000     0.26929     0.00987    -4.55140     0.02147
-9999.99                    -9999.99   7366513.00 292.95179  42.97928 247602004.0    -10.01694 6443.0  2.50300     0.776     0.53515 -3e+00   8e-03    -6.08438 -9999.99000 -9999.99000 -9999.99000     0.22431     0.00324    -4.61673     0.01012
-9999.99                    -9999.99   6952205.00 292.95026  42.46258 579916241.0     -6.80472 6477.0  2.27400     0.008     0.54734 -3e+00  -9e-02 -9999.99000    -2.55025     0.60740    -4.19589     0.18869     0.00279    -4.74170     0.01230
-9999.99                    -9999.99  11031912.00 292.94995  48.52901 353807065.0    -28.94001 5142.0 17.96700     0.065     1.04766 -1e+00   2e-01    -4.60959 -9999.99000 -9999.99000 -9999.99000     0.37686     0.01689    -4.65396     0.02172
-9999.99                    -9999.99   9893496.00 292.94815  46.75918 591804116.0    -64.98000 4964.0 25.23500     0.576     1.07493 -1e+04  -1e+04 -9999.99000    -1.29116     0.15536    -4.77531 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4750609.00 292.94800  39.85583  52413227.0    -11.39790 4973.0 35.39100     5.463     1.08244 -1e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28740     0.00695    -4.78744     0.01217
-9999.99                    -9999.99   9157372.00 292.94733  45.56211 360015054.0    -45.13122 6176.0 10.09400     0.190     0.67272 -2e+00   4e-01    -4.36604 -9999.99000 -9999.99000 -9999.99000     0.21584     0.00417    -4.67183     0.01277
-9999.99                    -9999.99   7448658.00 292.94525  43.03872 247702003.0    -19.55352 6493.0  3.17400     0.013     0.60271 -3e+00   4e-01    -4.42041 -9999.99000 -9999.99000 -9999.99000     0.22473     0.00280    -4.61362     0.00877
-9999.99                    -9999.99   9091780.00 292.94026  45.45790 747815051.0     17.89000 5936.0  7.46500     0.032     0.56337 -1e+04  -1e+04 -9999.99000    -2.65725    -0.04779 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10668298.00 292.93811  47.90508 362710203.0    -52.67643 6236.0  7.02300     0.130     0.66297 -3e+00   2e-01    -4.74532 -9999.99000 -9999.99000 -9999.99000     0.10589     0.00264    -5.36258     0.04226
-9999.99                    -9999.99   9893470.00 292.93683  46.70843 747816148.0    -11.99000 5669.0 15.60600     0.248     0.74642 -1e+04  -1e+04 -9999.99000    -2.22045     0.07478    -5.08012 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4750570.00 292.93661  39.81756 580513235.0     -4.32300 5972.0  8.47300     0.067     0.70582 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19899     0.00367    -4.75553     0.01193
-9999.99                    -9999.99  10799899.00 292.93619  48.19533 362710242.0    -19.96380 6051.0 11.04400     0.069     0.68255 -2e+00   3e-01    -4.50771 -9999.99000 -9999.99000 -9999.99000     0.20052     0.00510    -4.74457     0.01659
-9999.99                    -9999.99   9833554.00 292.93392  46.61317 241006085.0    -39.78753 5104.0 29.66900     0.674     1.03146 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24110     0.00504    -4.82494     0.01103
-9999.99                    -9999.99   5709103.00 292.93295  40.98640 580512184.0      7.36509 6196.0  5.56600     0.015     0.67335 -3e+00   2e-01    -4.72366 -9999.99000 -9999.99000 -9999.99000     0.27364     0.00423    -4.50293     0.00946
-9999.99                    -9999.99  10799881.00 292.92505  48.12712 362810212.0    -27.70917 6065.0 11.67300     0.210     0.68705 -3e+00  -1e-01 -9999.99000    -2.09257     0.65849    -4.14210     0.14772     0.00246    -4.95603     0.01477
-9999.99                    -9999.99   9529108.00 292.92429  46.17672 247616152.0    -57.61986 5278.0 33.17400     3.871     1.03180 -1e+00   4e-01    -4.32418 -9999.99000 -9999.99000 -9999.99000     0.08986     0.00551    -5.44457     0.05082
-9999.99                    -9999.99   6609879.00 292.92155  42.01408 159606191.0    -20.40411 5807.0 18.24800     0.291     0.77287 -2e+00   4e-01    -4.40357 -9999.99000 -9999.99000 -9999.99000     0.26541     0.00675    -4.60717     0.01431
-9999.99                    -9999.99   9529088.00 292.91400  46.10155 354206010.0    -27.85926 4303.0 13.32300     0.214     1.43148 -8e-01   7e-02    -5.24673 -9999.99000 -9999.99000 -9999.99000     0.89150     0.02795    -4.72368     0.01406
-9999.99                    -9999.99  11299050.00 292.91004  49.06781 157214171.0    -42.95973 6078.0 11.99000     0.497     0.68236 -3e+00   8e-03    -6.07892 -9999.99000 -9999.99000 -9999.99000     0.12885     0.00359    -5.08551     0.02863
-9999.99                    -9999.99   9590661.00 292.90971  46.28297 241006015.0    -22.50558 6432.0  3.09100     0.009     0.63181 -3e+00   2e-01    -4.60774 -9999.99000 -9999.99000 -9999.99000     0.24352     0.00297    -4.56514     0.00806
-9999.99                    -9999.99   6208397.00 292.90466  41.58999 665906104.0    -28.25000 6456.0  8.91500     0.110     0.59291 -1e+04  -1e+04 -9999.99000    -2.70902     0.42905    -4.34576 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5623589.00 292.90413  40.80364 580512015.0    -66.41595 5226.0 23.80600     0.204     0.98566 -2e+00   2e-01    -4.63602 -9999.99000 -9999.99000 -9999.99000     0.37092     0.00773    -4.59451     0.01024
-9999.99                    -9999.99   7037175.00 292.90333  42.50062 589002111.0    -20.85000 5158.0 14.49100     0.050     0.89943 -1e+04  -1e+04 -9999.99000    -1.50178     0.16631    -4.73599 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11299029.00 292.89871  49.04705 362814171.0    -29.81061 5938.0 11.37900     0.111     0.75127 -3e+00  -2e-05 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24658     0.00179    -4.59036     0.00447
-9999.99                    -9999.99  10977830.00 292.89795  48.42433 354610233.0    -15.31059 5925.0  8.22500     0.060     0.74437 -2e+00   3e-01    -4.48800 -9999.99000 -9999.99000 -9999.99000     0.26779     0.00772    -4.59595     0.01627
-9999.99                    -9999.99   7037146.00 292.89529  42.55123 369013083.0     -6.19428 5813.0 11.24100     0.031     0.80016 -2e+00   2e-01    -4.74870 -9999.99000 -9999.99000 -9999.99000     0.37858     0.00608    -4.42214     0.00828
-9999.99                    -9999.99  11139567.00 292.89462  48.74534 363512002.0     64.31448 6104.0  3.46700     0.004     0.67284 -3e+00   2e-01    -4.58014 -9999.99000 -9999.99000 -9999.99000     0.28755     0.00344    -4.49191     0.00702
-9999.99                    -9999.99   3449352.00 292.89338  38.55831  52506250.0    -30.89136 5581.0 17.84900     0.205     0.79916 -2e+00   4e-02    -5.39466 -9999.99000 -9999.99000 -9999.99000     0.19263     0.00269    -4.81481     0.00865
-9999.99                    -9999.99   8236265.00 292.89030  44.14668 747803049.0    -12.69000 6419.0  2.98500     0.051     0.56175 -1e+04  -1e+04 -9999.99000    -2.72416     0.37927    -4.39744 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7203835.00 292.88892  42.75375 247702010.0    -28.54974 5760.0 17.16200     0.683     0.79799 -2e+00  -6e-02 -9999.99000    -2.16234     0.24268    -4.57071     0.15778     0.00265    -4.91520     0.01252
-9999.99                    -9999.99   5623538.00 292.88873  40.86389 373115075.0    -15.02040 6499.0  1.00200     0.008     0.52502 -3e+00   3e-01    -4.49073 -9999.99000 -9999.99000 -9999.99000     0.50191     0.00426    -4.11247     0.00452
-9999.99                    -9999.99   3347938.00 292.88858  38.47956  52506236.0    -10.84749 6184.0  6.24100     0.027     0.68887 -3e+00   9e-02    -5.01159 -9999.99000 -9999.99000 -9999.99000     0.25339     0.00120    -4.54753     0.00303
-9999.99                    -9999.99  10799767.00 292.88338  48.10654 362710221.0    -45.85173 5391.0  1.80500     0.004 -9999.99000 -1e+00   5e-01    -4.28002 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11612629.00 292.87274  49.68307 362816083.0    -21.52488 6035.0 16.86800     0.460     0.69762 -2e+00   2e-01    -4.57244 -9999.99000 -9999.99000 -9999.99000     0.13650     0.00089    -5.03307     0.00661
-9999.99                    -9999.99  10922247.00 292.87048  48.35743 591815038.0    -67.36000 5474.0  3.77400     0.004     0.84267 -1e+04  -1e+04 -9999.99000    -1.87965     0.17497    -4.71041 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3347855.00 292.87006  38.48468 369806236.0     -2.37165 6255.0  4.99800     0.010     0.60358 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20983     0.00483    -4.68139     0.01583
-9999.99                    -9999.99  11086137.00 292.86806  48.65310 594214057.0    -29.81061 6203.0  9.20900     0.078     0.66432 -3e+00   1e-01    -4.85203 -9999.99000 -9999.99000 -9999.99000     0.28475     0.00293    -4.49133     0.00609
-9999.99                    -9999.99   7037042.00 292.86642  42.56440 154006046.0      0.71049 6225.0  1.86300     0.148     0.58156 -3e+00   3e-02    -5.52975    -2.45470     0.46157    -4.30269     0.32735     0.00265    -4.40412     0.00461
-9999.99                    -9999.99  10537503.00 292.86456  47.70439 354610161.0    -15.03039 5909.0 23.39900     0.249     0.74344 -2e+00   2e-01    -4.69865 -9999.99000 -9999.99000 -9999.99000     0.14538     0.00608    -4.99164     0.03101
-9999.99                    -9999.99   9220793.00 292.86404  45.69217 363507074.0    -25.62774 5544.0 20.45200     0.183     0.83576 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22662     0.00684    -4.73898     0.01724
-9999.99                    -9999.99   7448374.00 292.86335  43.03459 589002003.0    -23.78000 5484.0 26.83900     0.618     0.86474 -1e+04  -1e+04 -9999.99000    -2.01344     0.05361    -5.22490 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11612611.00 292.86275  49.62433 248606238.0    -57.34968 5319.0 24.17300     0.634     0.94965 -2e+00   3e-01    -4.47157 -9999.99000 -9999.99000 -9999.99000     0.25315     0.00344    -4.72551     0.00730
-9999.99                    -9999.99   5536977.00 292.85912  40.75894  52412002.0      6.84474 5798.0 17.21000     0.139     0.78468 -2e+00   1e-01    -4.92769 -9999.99000 -9999.99000 -9999.99000     0.13832     0.00279    -5.02039     0.01634
-9999.99                    -9999.99   3550155.00 292.85829  38.68175  52606076.0    -29.18019 5666.0 19.48300     3.335     0.79474 -2e+00   7e-02    -5.12592 -9999.99000 -9999.99000 -9999.99000     0.06312     0.01013    -6.04878     0.52676
-9999.99                    -9999.99   9406607.00 292.85679  45.94025 247615175.0     -3.99276 5334.0 12.87200     0.042     0.92904 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34511     0.00374    -4.53969     0.00553
-9999.99                    -9999.99   6780790.00 292.85590  42.26390 665906040.0    -24.55000 6373.0  9.15200     0.047     0.51514 -1e+04  -1e+04 -9999.99000    -2.67791     0.38213    -4.39330 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9024795.00 292.85580  45.33664 359903205.0    -14.55006 6444.0  2.11400     0.003     0.52571 -3e+00   3e-01    -4.45379 -9999.99000 -9999.99000 -9999.99000     0.28884     0.00453    -4.43572     0.00992
-9999.99                    -9999.99   9157161.00 292.85525  45.54427 747815067.0    -20.00000 5695.0  6.62000     0.060     0.73645 -1e+04  -1e+04 -9999.99000    -2.17582     0.15101    -4.77432 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9953741.00 292.85440  46.83979 362802079.0     -7.49520 5152.0  7.48800     0.023 -9999.99000 -1e+00   3e-01    -4.53497 -9999.99000 -9999.99000 -9999.99000     0.83658     0.01301    -4.26310     0.00710
-9999.99                    -9999.99  11086108.00 292.85350  48.68011 241012018.0    -20.97450 5343.0 20.88300     0.059     0.88848 -2e+00   3e-01    -4.52198 -9999.99000 -9999.99000 -9999.99000     0.26860     0.00596    -4.66594     0.01192
-9999.99                    -9999.99   5708815.00 292.85308  40.90961  52412196.0      7.86543 6387.0  9.93500     0.042     0.52801 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22069     0.00447    -4.63540     0.01400
-9999.99                    -9999.99  11404836.00 292.85053  49.21980 363412028.0    -47.51286 6115.0 11.46400     0.066     0.69092 -2e+00   5e-01    -4.26140 -9999.99000 -9999.99000 -9999.99000     0.14435     0.00336    -4.97745     0.01987
-9999.99                    -9999.99   9772971.00 292.85028  46.54430 363506249.0    -30.19089 5709.0  5.08400     0.034     0.81642 -2e+00   4e-02    -5.32155    -1.96360     0.38017    -4.37360     0.35168     0.00370    -4.43194     0.00559
-9999.99                    -9999.99   9157140.00 292.84732  45.55980 354207072.0    -27.64914 5071.0 11.58000     0.022     1.06776 -1e+00   5e-01    -4.24551 -9999.99000 -9999.99000 -9999.99000     0.45084     0.01742    -4.59229     0.01832
-9999.99                    -9999.99   9024768.00 292.84634  45.32213 363507218.0     -3.40236 6156.0  4.67000     0.008     0.61130 -3e+00   3e-01    -4.50828 -9999.99000 -9999.99000 -9999.99000     0.34712     0.00472    -4.37759     0.00757
-9999.99                    -9999.99  10863638.00 292.84555  48.20486 350607224.0    -26.28819 5574.0 26.04700     1.096     0.84475 -2e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16274     0.00580    -4.94453     0.02306
-9999.99                    -9999.99  11457038.00 292.84518  49.38248 354614090.0    -45.11121 5668.0  1.23200     0.004     0.78223 -2e+00   3e-01    -4.41466 -9999.99000 -9999.99000 -9999.99000     0.17133     0.00797    -4.89371     0.03017
-9999.99                    -9999.99   9467342.00 292.84030  46.09654 581106010.0    -27.81924 4081.0 13.24200     0.499     1.59781 -6e-01   1e-01    -5.15552 -9999.99000 -9999.99000 -9999.99000     1.25192     0.01183    -4.78097     0.00420
-9999.99                    -9999.99   6951851.00 292.83988  42.45866 369106046.0    -27.56907 5273.0  7.03800     0.010     0.94778 -2e+00   2e-01    -4.60499 -9999.99000 -9999.99000 -9999.99000     0.48129     0.01132    -4.45006     0.01126
-9999.99                    -9999.99   3240623.00 292.83578  38.31278 369706014.0    -60.45183 5545.0 12.22100     0.046     0.87861 -2e+00   8e-02    -5.05242 -9999.99000 -9999.99000 -9999.99000     0.32265     0.00331    -4.52624     0.00541
-9999.99                    -9999.99  11509184.00 292.82417  49.47197 250006243.0    -33.58323 5489.0 11.33600     0.016     0.90313 -2e+00   4e-02    -5.31042 -9999.99000 -9999.99000 -9999.99000     0.37605     0.00618    -4.47876     0.00831
-9999.99                    -9999.99  11086046.00 292.82162  48.66744 350607058.0    -35.69469 5746.0 19.57500     0.139     0.79579 -2e+00   8e-02    -5.04995 -9999.99000 -9999.99000 -9999.99000     0.18503     0.00803    -4.83930     0.02736
-9999.99                    -9999.99  11560911.00 292.81677  49.55238 350706248.0    -13.34925 5878.0  6.54400     0.010     0.77364 -2e+00   2e-01    -4.56217 -9999.99000 -9999.99000 -9999.99000     0.33427     0.00179    -4.43746     0.00292
-9999.99                    -9999.99  10733649.00 292.81236  48.06745 363413155.0    -23.66637 5211.0 24.38100     0.799     0.95121 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30956     0.00625    -4.69622     0.01016
-9999.99                    -9999.99   9344807.00 292.81033  45.80880 581207189.0    -26.91861 6135.0  6.82600     0.081     0.64475 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29470     0.00521    -4.46333     0.01045
-9999.99                    -9999.99  11086012.00 292.80621  48.65836 363512009.0      2.16150 5575.0 17.85600     0.206     0.88169 -2e+00   2e-01    -4.66129 -9999.99000 -9999.99000 -9999.99000     0.19351     0.00407    -4.83034     0.01271
-9999.99                    -9999.99   6208068.00 292.80533  41.58948 369106203.0    -47.95317 6462.0  5.05700     0.553     0.60513 -3e+00   3e-01    -4.51229 -9999.99000 -9999.99000 -9999.99000     0.17212     0.00267    -4.82110     0.01360
-9999.99                    -9999.99  10667953.00 292.80112  47.92047 154810215.0      6.11424 4836.0 26.76700     1.658     1.15366 -1e+00   2e-01    -4.62103 -9999.99000 -9999.99000 -9999.99000     0.39122     0.00828    -4.69952     0.01012
-9999.99                    -9999.99  10922101.00 292.80079  48.31715 572804012.0    -64.85487 5490.0 39.99500     0.717     0.88423 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07454     0.00264    -5.65391     0.05287
-9999.99                    -9999.99   8955540.00 292.79718  45.29484 359903223.0      7.18497 5646.0  4.75600     0.265     0.80617 -2e+00   3e-01    -4.49199 -9999.99000 -9999.99000 -9999.99000     0.47340     0.00624    -4.33708     0.00649
-9999.99                    -9999.99  10799509.00 292.79025  48.18356 350607227.0    -38.53665 5568.0 20.96100     0.355     0.79191 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18713     0.00491    -4.83415     0.01641
-9999.99                    -9999.99  11192282.00 292.79019  48.85578 354614063.0    -44.34069 5098.0 30.60200     0.913     1.05236 -1e+00   6e-01    -4.19357 -9999.99000 -9999.99000 -9999.99000     0.26094     0.02116    -4.87383     0.04107
-9999.99                    -9999.99  11456939.00 292.78943  49.39010 362714090.0    -61.85280 4962.0 27.10100     0.157     1.12867 -1e+00   1e-01    -4.85354 -9999.99000 -9999.99000 -9999.99000     0.38183     0.00488    -4.68293     0.00615
-9999.99                    -9999.99   7685430.00 292.78792  43.30436 247602229.0     10.77747 6387.0  5.13100     0.018     0.67150 -3e+00   5e-01    -4.29961 -9999.99000 -9999.99000 -9999.99000     0.28317     0.00330    -4.48727     0.00700
-9999.99                    -9999.99   4750043.00 292.78645  39.85634 369813240.0    -43.87035 5983.0  8.24100     0.146     0.67548 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.02588     0.00488 -9999.99000 -9999.99000
-9999.99                    -9999.99   9283203.00 292.78415  45.74770 354207052.0    -24.69708 5478.0 23.89200     0.271     0.90739 -2e+00   4e-01    -4.35401 -9999.99000 -9999.99000 -9999.99000     0.22104     0.01095    -4.80299     0.02754
-9999.99                    -9999.99   6951668.00 292.78202  42.45466 247602108.0    -18.64290 5150.0  8.74900     0.021 -9999.99000 -1e+00   3e-01    -4.41905 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10537290.00 292.77847  47.73591 363509200.0    -16.67154 5347.0 22.42600     4.328     0.96549 -2e+00   2e-01    -4.74572 -9999.99000 -9999.99000 -9999.99000     0.24533     0.00477    -4.75610     0.01047
-9999.99                    -9999.99   5963253.00 292.77576  41.22054 369812028.0    -26.79855 5372.0  7.57700     0.011     0.88291 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34145     0.00528    -4.55700     0.00786
-9999.99                    -9999.99  11298751.00 292.77529  49.02531 157214169.0     26.13807 6370.0 10.96000     0.104     0.56093 -3e+00   3e-02    -5.46644 -9999.99000 -9999.99000 -9999.99000     0.20464     0.00405    -4.68284     0.01477
-9999.99                    -9999.99  11352148.00 292.77396  49.14131 354614173.0    -15.89100 4627.0 18.94000     0.195     1.27151 -8e-01   3e-01    -4.53449 -9999.99000 -9999.99000 -9999.99000     0.69139     0.02668    -4.62203     0.01754
-9999.99                    -9999.99  10922036.00 292.76764  48.36510 594210244.0     -1.38096 6165.0  8.96000     1.063     0.61319 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13271     0.00210    -5.06181     0.01663
-9999.99                    -9999.99   1874365.00 292.76706  37.36504 369707209.0     -8.68602 5429.0  9.62300     0.048     0.83618 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07949     0.00618    -5.55479     0.09422
-9999.99                    -9999.99  11560834.00 292.76370  49.50771 353806243.0    -15.82095 5620.0 19.56500     2.240     0.81096 -2e+00   8e-02    -5.05049 -9999.99000 -9999.99000 -9999.99000     0.18879     0.01168    -4.85304     0.03745
-9999.99                    -9999.99   9833178.00 292.76169  46.67446 354602088.0     -9.68670 5311.0 26.43500     0.981     0.91362 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19844     0.00998    -4.86314     0.02889
-9999.99                    -9999.99  11509051.00 292.75700  49.46789 249606243.0    -25.25748 5660.0  9.16700     0.028     0.84888 -2e+00   3e-02    -5.53693 -9999.99000 -9999.99000 -9999.99000     0.22775     0.00209    -4.70656     0.00537
-9999.99                    -9999.99  10799419.00 292.75369  48.12957 591815137.0    -46.06000 6230.0 15.48300     0.063     0.63694 -1e+04  -1e+04 -9999.99000    -2.42008     0.50117    -4.26755 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6866268.00 292.75311  42.36155 369006032.0  -9999.99000 6320.0  4.53800     0.308     0.57415 -3e+00  -3e-02 -9999.99000    -2.58938     0.42000    -4.35260     0.25407     0.00214    -4.52637     0.00560
-9999.99                    -9999.99   9651429.00 292.75070  46.39697 363406233.0    -25.76784 5796.0 16.64700     0.138     0.77329 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12365     0.00571    -5.11636     0.04144
-9999.99                    -9999.99   6525281.00 292.74527  41.94502 369006182.0    -26.21814 6075.0  7.80200     0.039     0.76323 -2e+00   5e-01    -4.29505 -9999.99000 -9999.99000 -9999.99000     0.31896     0.00902    -4.49395     0.01527
-9999.99                    -9999.99  10921964.00 292.73813  48.39346 354610244.0      2.50173 5098.0  8.28800     0.008     0.99533 -2e+00   9e-02    -4.99814 -9999.99000 -9999.99000 -9999.99000     0.48184     0.00931    -4.49842     0.00918
-9999.99                    -9999.99  10472438.00 292.73663  47.63932 354209143.0     14.10975 5197.0  8.05200     0.021     0.96268 -1e+00   6e-01    -4.18069 -9999.99000 -9999.99000 -9999.99000     0.44938     0.01061    -4.52347     0.01130
-9999.99                    -9999.99   9156839.00 292.73450  45.59117 360015072.0    -57.74994 5689.0  5.43500     0.024     0.77294 -2e+00   3e-01    -4.41305    -1.91187     0.40769    -4.34313     0.38459     0.00429    -4.41338     0.00574
-9999.99                    -9999.99   9220465.00 292.73092  45.63417 247715065.0    -57.75996 5474.0 31.90700     6.812     0.86284 -2e+00   2e-01    -4.75742 -9999.99000 -9999.99000 -9999.99000     0.19020     0.00604    -4.85516     0.01905
-9999.99                    -9999.99   9156829.00 292.72934  45.58074 354207055.0     -0.06003 5765.0 20.87300     2.698     0.80939 -2e+00   4e-01    -4.39145 -9999.99000 -9999.99000 -9999.99000     0.22193     0.01157    -4.75967     0.02977
-9999.99                    -9999.99   3855097.00 292.72443  38.91688 369808075.0      9.68670 6244.0  4.89000     0.059     0.65461 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24570     0.00562    -4.57640     0.01452
-9999.99                    -9999.99  10341777.00 292.71817  47.46989 241009149.0     17.82234 5986.0 10.83700     0.029     0.61698 -2e+00   2e-01    -4.71012 -9999.99000 -9999.99000 -9999.99000     0.18701     0.00296    -4.76205     0.01180
-9999.99                    -9999.99  10733418.00 292.71808  48.00108 362810222.0    -17.78229 6268.0 21.22300     0.292     0.61199 -3e+00   2e-01    -4.59032 -9999.99000 -9999.99000 -9999.99000     0.17298     0.00296    -4.82208     0.01356
-9999.99                    -9999.99  10977459.00 292.71228  48.42718 353807221.0    -56.23890 4625.0 19.10500     0.049     1.28037 -8e-01   3e-01    -4.51123 -9999.99000 -9999.99000 -9999.99000     0.48442     0.02045    -4.76225     0.01959
-9999.99                    -9999.99   9091114.00 292.71046  45.44214 247615061.0    -30.18087 4924.0 11.43100     0.015     1.14733 -1e+00   7e-02    -5.10093    -1.06507     0.33812    -4.43752     0.55923     0.00590    -4.52393     0.00490
-9999.99                    -9999.99  11663354.00 292.70236  49.79149 354616095.0    -39.74751 5726.0 18.78500     0.537     0.80593 -2e+00   2e-01    -4.72337 -9999.99000 -9999.99000 -9999.99000     0.28620     0.00974    -4.58517     0.01851
-9999.99                    -9999.99   5793702.00 292.69789  41.00142 369107085.0    -13.98969 5549.0 27.24400     0.297 -9999.99000 -2e+00  -4e-02 -9999.99000    -1.88457     0.26311    -4.53539 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9772630.00 292.69628  46.55423 572802058.0    -28.85997 6330.0  1.97500     0.007     0.59710 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28929     0.00425    -4.46221     0.00888
-9999.99                    -9999.99  10733357.00 292.69244  48.04449 591815129.0    -19.32000 6020.0  8.52700     0.064     0.62583 -1e+04  -1e+04 -9999.99000    -2.39625     0.30627    -4.47210 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10667698.00 292.69061  47.96721 362710202.0    -55.67853 5715.0 32.98900     0.325     0.77146 -2e+00   2e-01    -4.60958 -9999.99000 -9999.99000 -9999.99000     0.08842     0.00297    -5.46913     0.04522
-9999.99                    -9999.99   6780263.00 292.69040  42.26355 369106084.0    -28.46970 5680.0 19.96200     1.684     0.83315 -2e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30203     0.00644    -4.56022     0.01141
-9999.99                    -9999.99   5793668.00 292.68423  41.07385 579914077.0    -15.83094 5921.0 11.89200     0.612     0.73890 -3e+00   1e-02    -5.84306 -9999.99000 -9999.99000 -9999.99000     0.20660     0.00226    -4.69873     0.00745
-9999.99                    -9999.99   9892822.00 292.68058  46.72056 241008064.0    -11.43792 6146.0  4.79400     0.003     0.65954 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24181     0.00113    -4.57442     0.00307
-9999.99                    -9999.99  11085771.00 292.67875  48.60742 572803135.0    -34.61394 6425.0 10.10400     2.039     0.62226 -3e+00   1e-01    -4.97357 -9999.99000 -9999.99000 -9999.99000     0.28250     0.00199    -4.46547     0.00438
-9999.99                    -9999.99  10406791.00 292.67542  47.58452 354610045.0    -51.13800 3744.0 32.25700     0.295     1.97787  3e-02   4e-01    -4.63627 -9999.99000 -9999.99000 -9999.99000     2.00409     0.05257    -5.14037     0.01160
-9999.99                    -9999.99  10537061.00 292.67484  47.76708 354610041.0    -36.28509 5078.0  1.27900     0.003     1.05834 -7e-02   2e+00    -3.78053 -9999.99000 -9999.99000 -9999.99000     1.35583     0.02486    -4.11820     0.00818
-9999.99                    -9999.99   6865966.00 292.66772  42.38004 369106044.0    -33.18297 6115.0  6.36400     0.141     0.65372 -3e+00   2e-02    -5.72358 -9999.99000 -9999.99000 -9999.99000     0.26802     0.00546    -4.55686     0.01191
-9999.99                    -9999.99  10667639.00 292.66223  47.93911 354610202.0    -23.85651 5206.0 19.66100     0.472     0.95139 -2e+00   7e-02    -5.08587 -9999.99000 -9999.99000 -9999.99000     0.17229     0.01101    -5.01923     0.03663
-9999.99                    -9999.99   4838549.00 292.65780  39.91114 369809189.0    -61.07226 4075.0 12.85800     0.125 -9999.99000 -6e-01   4e-02    -5.53762 -9999.99000 -9999.99000 -9999.99000     1.33601     0.02921    -4.76633     0.00970
-9999.99                    -9999.99   6525025.00 292.65759  41.91867 579816051.0    -35.04423 6011.0  8.21700     0.163     0.70949 -3e+00  -3e-01 -9999.99000    -2.40699     0.28571    -4.50182     0.13197     0.00180    -5.06872     0.01459
-9999.99                    -9999.99   7530483.00 292.65707  43.14737 360102231.0    -29.17017 5358.0 19.77700     0.221     0.89889 -2e+00   4e-02    -5.37803 -9999.99000 -9999.99000 -9999.99000     0.35811     0.00607    -4.53818     0.00854
-9999.99                    -9999.99   7685035.00 292.65571  43.37508 154013141.0     -9.19635 6304.0 15.90900     0.047     0.59624 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33423     0.00162    -4.34558     0.00290
-9999.99                    -9999.99  11245710.00 292.65372  48.95191 363512037.0    -14.47002 5382.0 25.58500     1.657     0.94476 -2e+00   1e-01    -4.89128 -9999.99000 -9999.99000 -9999.99000     0.17151     0.00386    -4.93929     0.01374
-9999.99                    -9999.99   3239926.00 292.65271  38.31072  52406240.0    -32.97282 6097.0  1.97800     0.025     0.59612 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27697     0.00135    -4.50659     0.00292
-9999.99                    -9999.99  10667595.00 292.64821  47.92044 363409189.0    -26.91861 5512.0 24.99300     0.687     0.89086 -2e+00   3e-02    -5.47891 -9999.99000 -9999.99000 -9999.99000     0.33768     0.00870    -4.54051     0.01323
ZTFJ193034.21+404358.0      -9999.99   5536266.00 292.64252  40.73276 373103115.0    -26.37825 5400.0  4.82185 -9999.990     0.92735 -2e+00   6e-02    -5.14180 -9999.99000 -9999.99000 -9999.99000     0.48051     0.00267    -4.37973     0.00270
-9999.99                    -9999.99     -9999.99 292.64252  40.73276 373103115.0    -26.37825 5438.0  4.86800     0.009 -9999.99000 -2e+00   1e-01    -4.90477 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5622709.00 292.64029  40.84733  52412044.0    -37.79616 5131.0 32.66300     6.244     0.98687 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15418     0.00329    -5.02995     0.01331
-9999.99                    -9999.99  11245674.00 292.63907  48.92130 354212037.0    -10.75743 5841.0 13.83800     0.364     0.77258 -2e+00   2e-01    -4.76926 -9999.99000 -9999.99000 -9999.99000     0.29583     0.01402    -4.55678     0.02572
-9999.99                    -9999.99   6694219.00 292.63873  42.14301 665906084.0    -56.55000 5472.0 22.54900     3.084 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.81181     0.24033    -4.57243 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   2019881.00 292.63633  37.42481  52507201.0    -26.84856 6058.0  2.68400     0.012     0.62321 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17578     0.00530    -4.81787     0.02240
-9999.99                    -9999.99  10921733.00 292.63287  48.30638 354610245.0    -10.84749 6306.0  6.44800     0.061     0.62702 -3e+00   2e-01    -4.79460 -9999.99000 -9999.99000 -9999.99000     0.22780     0.00709    -4.63411     0.02012
-9999.99                    -9999.99   5793518.00 292.63239  41.08354 580712033.0    -47.26269 5984.0 14.13000     3.030     0.66666 -3e+00   4e-02    -5.39498 -9999.99000 -9999.99000 -9999.99000     0.11373     0.00348    -5.23504     0.04010
-9999.99                    -9999.99   6608856.00 292.63040  42.08418 369106176.0    -10.68738 6235.0 11.45400     0.133     0.61394 -3e+00   1e-02    -5.80525 -9999.99000 -9999.99000 -9999.99000     0.19195     0.00311    -4.73457     0.01242
-9999.99                    -9999.99   6780052.00 292.62857  42.22469 369106093.0    -24.92724 5075.0  3.15700     0.005     0.99618 -1e+00   5e-01    -4.27509 -9999.99000 -9999.99000 -9999.99000     0.78604     0.00694    -4.21556     0.00406
-9999.99                    -9999.99  11714188.00 292.62777  49.80968 249608071.0    -10.49727 5418.0  7.66500     0.014     0.92293 -2e+00   3e-01    -4.47371 -9999.99000 -9999.99000 -9999.99000     0.37748     0.00145    -4.51335     0.00191
-9999.99                    -9999.99   3346918.00 292.62754  38.43028  52606243.0    -10.91754 5622.0  7.01000     0.018     0.81925 -2e+00   3e-01    -4.49044 -9999.99000 -9999.99000 -9999.99000     0.33238     0.00876    -4.53328     0.01368
-9999.99                    -9999.99   9892699.00 292.62634  46.77733 354602090.0      4.57317 6344.0  4.48100     0.011     0.61415 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22685     0.01172    -4.62154     0.03468
-9999.99                    -9999.99  11404353.00 292.62051  49.21656 354212041.0     -3.65253 5588.0 18.24400     0.223     0.89260 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22518     0.01239    -4.76988     0.03086
-9999.99                    -9999.99   8235498.00 292.61812  44.15857  52203248.0    -33.66330 5774.0 17.72600     3.453     0.81721 -3e+00  -8e-02 -9999.99000    -2.07671     0.34498    -4.41860     0.38548     0.00215    -4.38429     0.00291
-9999.99                    -9999.99   9156552.00 292.61644  45.52784 360115066.0    -20.03385 6307.0  1.76300     0.005     0.60552 -3e+00   3e-01    -4.51043 -9999.99000 -9999.99000 -9999.99000     0.43415     0.00368    -4.21998     0.00457
-9999.99                    -9999.99   2019761.00 292.61158  37.43844  52407201.0    -25.59771 6464.0  1.15000     0.013     0.52679 -3e+00   7e-02    -5.11951 -9999.99000 -9999.99000 -9999.99000     0.30335     0.00288    -4.39439     0.00599
-9999.99                    -9999.99   6366501.00 292.61071  41.72167 154006225.0    -19.37340 6308.0  1.22400     0.009     0.55128 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35805     0.00271    -4.32575     0.00431
-9999.99                    -9999.99  11298430.00 292.61063  49.03084 354614172.0    -13.24917 4541.0 33.31100     0.478     1.31640 -9e-01   2e-01    -4.79103 -9999.99000 -9999.99000 -9999.99000     0.22822     0.02342    -5.18630     0.05129
-9999.99                    -9999.99   3958523.00 292.61005  39.09942 369808095.0    -35.51457 5740.0  9.95200     0.036     0.80276 -2e+00   2e-01    -4.73179 -9999.99000 -9999.99000 -9999.99000     0.33745     0.00640    -4.48945     0.00997
-9999.99                    -9999.99   4838376.00 292.60764  39.97368 580509189.0    -15.08043 5489.0 13.92100     0.025     0.84267 -2e+00   2e-01    -4.69986 -9999.99000 -9999.99000 -9999.99000     0.30477     0.00431    -4.61485     0.00735
-9999.99                    -9999.99   3958507.00 292.60645  39.03658 580708094.0     -2.95203 5827.0 11.93900     0.049     0.78886 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28515     0.00377    -4.54265     0.00744
-9999.99                    -9999.99   7120426.00 292.60224  42.67289 369113096.0    -24.82719 5947.0 13.08800     1.923     0.70173 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25153     0.00432    -4.61206     0.01007
-9999.99                    -9999.99   3751247.00 292.59458  38.88578  52408056.0     32.59254 6164.0  5.05800     0.056     0.62031 -3e+00   2e-01    -4.74740 -9999.99000 -9999.99000 -9999.99000     0.24615     0.00387    -4.56173     0.01025
-9999.99                    -9999.99   7202882.00 292.59286  42.70669 664713209.0    -16.30128 6034.0 11.49000     0.321     0.69459 -3e+00  -2e-02 -9999.99000    -2.47474     0.24298    -4.57338     0.13601     0.00292    -5.03577     0.02173
-9999.99                    -9999.99  10977193.00 292.58792  48.41814 248607215.0    -35.63466 5129.0 23.70300     0.227     1.09456 -2e+00   1e-01    -4.92821 -9999.99000 -9999.99000 -9999.99000     0.29240     0.00360    -4.77692     0.00617
-9999.99                    -9999.99   9832811.00 292.58640  46.62006 747816053.0    -15.58000 6263.0 15.16600     0.398     0.61831 -1e+04  -1e+04 -9999.99000    -2.55348     0.40043    -4.36904 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7684803.00 292.58575  43.36700 159613142.0    -50.68506 6327.0  1.26900     0.057     0.61602 -3e+00   5e-02    -5.30925    -2.66479     0.35133    -4.43007     0.34259     0.00132    -4.32710     0.00228
-9999.99                    -9999.99   9712059.00 292.58433  46.47662 363408146.0    -22.47555 5746.0 21.99400     0.723     0.73970 -2e+00   2e-01    -4.70779 -9999.99000 -9999.99000 -9999.99000     0.15309     0.00260    -4.93556     0.01306
-9999.99                    -9999.99  11612115.00 292.58405  49.62379 350608137.0    -22.91586 5822.0 18.78200     1.172     0.78148 -2e+00   4e-01    -4.38746 -9999.99000 -9999.99000 -9999.99000     0.19777     0.00354    -4.77101     0.01137
-9999.99                    -9999.99  10921625.00 292.58234  48.37533 354610241.0    -46.41210 5861.0 17.94500     0.141     0.76110 -2e+00   2e-01    -4.63576 -9999.99000 -9999.99000 -9999.99000     0.09257     0.00542    -5.42762     0.07916
-9999.99                    -9999.99   9772331.00 292.58167  46.57614 247716066.0     10.66737 5682.0 31.82700     0.322     0.79176 -2e+00   4e-01    -4.39326 -9999.99000 -9999.99000 -9999.99000     0.17072     0.00315    -4.89770     0.01197
-9999.99                    -9999.99   7120347.00 292.57771  42.66536 154013098.0    -18.32268 5521.0 21.74200     0.462     0.85836 -2e+00   3e-01    -4.45119 -9999.99000 -9999.99000 -9999.99000     0.41937     0.00552    -4.43066     0.00653
-9999.99                    -9999.99   5793322.00 292.57516  41.04321 664607138.0    -36.31512 4977.0 31.66900     0.233     1.00091 -1e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35793     0.01802    -4.68992     0.02450
-9999.99                    -9999.99   5536038.00 292.56846  40.73772  52512082.0    -12.20844 6461.0  3.47800     0.003     0.52835 -4e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18901     0.00412    -4.74107     0.01785
-9999.99                    -9999.99  10977133.00 292.56521  48.48189 248607018.0      3.08214 6102.0  9.83600     0.123     0.65132 -3e+00   2e-02    -5.60622 -9999.99000 -9999.99000 -9999.99000     0.14792     0.00312    -4.95503     0.01833
-9999.99                    -9999.99  11560425.00 292.56467  49.57405 362814128.0    -39.02700 5084.0 14.70100     0.034     0.98302 -2e+00   6e-02    -5.18255 -9999.99000 -9999.99000 -9999.99000     0.47446     0.00752    -4.53523     0.00750
-9999.99                    -9999.99  11351755.00 292.56186  49.15951 354614224.0    -11.59803 4427.0 13.74800     0.046     1.35479 -9e-01   1e-02    -5.98475 -9999.99000 -9999.99000 -9999.99000     0.72432     0.02343    -4.66884     0.01464
-9999.99                    -9999.99  10921573.00 292.55832  48.33108 353807240.0    -33.86343 5602.0  6.11500     0.005     0.80168 -2e+00   3e-01    -4.51434 -9999.99000 -9999.99000 -9999.99000     0.36159     0.01150    -4.48701     0.01626
-9999.99                    -9999.99  11298340.00 292.55420  49.06203 354212046.0     -3.76260 5764.0 16.66900     0.187     0.78594 -2e+00   1e-01    -4.94454 -9999.99000 -9999.99000 -9999.99000     0.17638     0.00775    -4.86562     0.02851
-9999.99                    -9999.99   6608590.00 292.55242  42.07908 154006197.0    -19.86375 5590.0 24.53100     3.865     0.83344 -2e+00   2e-01    -4.67977 -9999.99000 -9999.99000 -9999.99000     0.16003     0.00196    -4.93440     0.00829
-9999.99                    -9999.99  11138903.00 292.55196  48.76833 241012089.0      6.13425 5533.0 18.96700     0.078     0.90703 -2e+00   2e-01    -4.65922 -9999.99000 -9999.99000 -9999.99000     0.30976     0.00682    -4.58212     0.01151
-9999.99                    -9999.99   2448426.00 292.54788  37.76244 369707109.0    -25.93794 5989.0 13.25500     0.161     0.74328 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20205     0.00203    -4.71580     0.00689
-9999.99                    -9999.99   5450769.00 292.54273  40.68142 369712090.0    -63.70407 5586.0 22.18100     2.273     0.78642 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.04225     0.00338 -9999.99000 -9999.99000
-9999.99                    -9999.99   4060994.00 292.54102  39.12835 580608088.0    -15.52074 6191.0  4.88700     0.015     0.73282 -2e+00   4e-01    -4.36162 -9999.99000 -9999.99000 -9999.99000     0.37735     0.00422    -4.36288     0.00596
-9999.99                    -9999.99   8432609.00 292.53946  44.47959 360003045.0    -27.39894 5617.0 11.95400     0.142     0.88940 -2e+00   7e-02    -5.12452    -1.87066     0.36094    -4.39809     0.35428     0.00243    -4.49026     0.00352
-9999.99                    -9999.99   8167703.00 292.53928  44.03992 359905176.0     22.32543 5411.0  8.82000     0.261     0.82873 -2e+00   1e-01    -4.86518 -9999.99000 -9999.99000 -9999.99000     0.30681     0.01094    -4.62246     0.01841
-9999.99                    -9999.99  10732969.00 292.53928  48.08927 354610070.0     -0.50034 5333.0 23.32500     0.302     0.92371 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19135     0.00995    -4.90336     0.02982
-9999.99                    -9999.99   6044739.00 292.53812  41.33415 580612026.0     -6.24432 5792.0 18.97300     0.565     0.78007 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09411     0.00397    -5.38988     0.05025
-9999.99                    -9999.99  11663044.00 292.53751  49.75110 350708055.0    -36.71541 5975.0 16.89100     0.398     0.65967 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17442     0.00245    -4.82821     0.01028
-9999.99                    -9999.99  10601683.00 292.53718  47.83657 363409191.0     -5.83404 6099.0 13.25300     0.097     0.68080 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11466     0.00172    -5.22278     0.01912
-9999.99                    -9999.99   6693851.00 292.53503  42.17845 664706044.0    -23.26611 5923.0 19.75000     0.316     0.72755 -2e+00   2e-01    -4.71087 -9999.99000 -9999.99000 -9999.99000     0.36996     0.01045    -4.41309     0.01478
-9999.99                    -9999.99  11612003.00 292.53473  49.65306 362714126.0    -15.49071 5987.0  7.09800     0.007     0.69639 -2e+00   3e-01    -4.41599 -9999.99000 -9999.99000 -9999.99000     0.34663     0.00527    -4.40978     0.00826
-9999.99                    -9999.99   9282598.00 292.53392  45.78789 241007060.0    -33.66330 5651.0 12.64200     0.020     0.79528 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23587     0.00467    -4.68107     0.01149
-9999.99                    -9999.99   6865484.00 292.53300  42.39361 159606095.0      0.36024 5688.0 10.53600     0.134     0.82564 -2e+00   2e-01    -4.59127 -9999.99000 -9999.99000 -9999.99000     0.40756     0.00577    -4.41089     0.00713
-9999.99                    -9999.99   7120159.00 292.52821  42.60911 247702201.0    -15.68085 5946.0  7.80600     0.067     0.64004 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13310     0.00342    -5.04967     0.02262
-9999.99                    -9999.99  11191732.00 292.52719  48.85718 353807117.0    -32.32236 4356.0 28.10400     0.503     1.37414 -8e-01   8e-02    -5.13426 -9999.99000 -9999.99000 -9999.99000     0.65914     0.02764    -4.75684     0.01905
-9999.99                    -9999.99   5622300.00 292.52679  40.83927 373114174.0     -1.56108 6368.0  5.59600     0.106     0.57515 -3e+00   2e-01    -4.71555 -9999.99000 -9999.99000 -9999.99000     0.30462     0.00421    -4.43848     0.00813
-9999.99                    -9999.99   8235260.00 292.52628  44.14688 154012108.0     13.23915 6438.0  2.82900     0.089     0.57032 -3e+00   2e-01    -4.62752    -2.60519     0.51605    -4.26465     0.22490     0.00331    -4.60474     0.01073
-9999.99                    -9999.99   7530033.00 292.52325  43.19086 247602234.0    -16.62150 5106.0 10.47100     0.151     1.04375 -1e+00   2e-01    -4.63102 -9999.99000 -9999.99000 -9999.99000     0.33006     0.00633    -4.68429     0.00952
-9999.99                    -9999.99  10921468.00 292.51303  48.38524 354610227.0    -28.65984 4752.0 30.37300     0.056     1.25618 -1e+00   1e-01    -4.95358 -9999.99000 -9999.99000 -9999.99000     0.34431     0.01537    -4.90875     0.02133
-9999.99                    -9999.99   2019297.00 292.51050  37.40414  52507212.0    -15.66084 6202.0  3.80400     0.003     0.62302 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14607     0.00557    -4.96856     0.03167
-9999.99                    -9999.99   9650815.00 292.50246  46.31475 247716071.0    -44.84103 5859.0 15.69700     0.084     0.74334 -2e+00   2e-01    -4.61031 -9999.99000 -9999.99000 -9999.99000     0.20826     0.00308    -4.71394     0.00958
-9999.99                    -9999.99   6779613.00 292.50214  42.21368 747006035.0    -22.83000 5513.0  0.76800     0.003     0.94161 -1e+04  -1e+04 -9999.99000    -0.86990     1.23315    -3.86430 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7447190.00 292.50073  43.07719 747802140.0    -17.46000 4081.0 13.86700     0.099     1.62880 -1e+04  -1e+04 -9999.99000    -0.25440     0.43526    -4.49469 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10798783.00 292.49680  48.11960 594210074.0     -4.29297 5841.0 17.91000     2.419     0.72763 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15099     0.00306    -4.95320     0.01522
-9999.99                    -9999.99   8367302.00 292.49396  44.30481 247603243.0    -65.43528 5865.0 14.33000     0.140     0.72697 -3e+00  -1e-01 -9999.99000    -2.27402     0.25440    -4.55005     0.06912     0.00141    -6.44788     0.22936
-9999.99                    -9999.99   5878396.00 292.49357  41.16918 369712043.0    -27.51903 5671.0 10.25600     0.141     0.77405 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18813     0.00237    -4.82943     0.00786
-9999.99                    -9999.99  10732845.00 292.49313  48.01745 354209190.0    -44.39070 5496.0 17.90400     0.068     0.87586 -2e+00   2e-01    -4.69860 -9999.99000 -9999.99000 -9999.99000     0.13061     0.01683    -5.12998     0.08811
-9999.99                    -9999.99  11404100.00 292.48862  49.26333 354212245.0     -0.46032 4926.0 24.55800     0.139     1.11452 -1e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14695     0.01480    -5.19900     0.05814
-9999.99                    -9999.99  10976951.00 292.48578  48.40533 353807014.0    -24.65706 5313.0 20.88100     0.246     0.95348 -2e+00   1e-01    -4.94431 -9999.99000 -9999.99000 -9999.99000     0.21054     0.01723    -4.87533     0.04497
-9999.99                    -9999.99  11191645.00 292.48004  48.83878 572815233.0    -50.11467 6023.0  9.04700     0.189     0.71893 -2e+00   5e-01    -4.24280 -9999.99000 -9999.99000 -9999.99000     0.05688     0.00331 -9999.99000 -9999.99000
-9999.99                    -9999.99  11508510.00 292.47900  49.40353 588114133.0    -12.34854 6373.0  5.74800     0.139     0.59085 -3e+00   4e-02    -5.40476 -9999.99000 -9999.99000 -9999.99000     0.20245     0.00327    -4.69359     0.01195
-9999.99                    -9999.99   6206983.00 292.47897  41.54808 665906206.0    -93.85000 5761.0 11.23900     0.071 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.15798     0.24824    -4.56093 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7609669.00 292.47864  43.29582 360102247.0    -54.84795 4176.0 31.21600     0.703     1.53663 -4e-01   4e-01    -4.52777    -0.56768     0.19185    -4.83521     0.81125     0.01264    -4.88138     0.00701
-9999.99                    -9999.99   7364992.00 292.47695  42.97197 369013250.0     -0.94065 5434.0 13.25800     0.073 -9999.99000 -2e+00   1e-01    -4.81143 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10976930.00 292.47642  48.41053 157210227.0    -50.17470 5934.0  2.00200     0.006     0.72160 -2e+00   8e-01    -4.07940 -9999.99000 -9999.99000 -9999.99000     0.43539     0.00262    -4.29825     0.00310
-9999.99                    -9999.99   3750812.00 292.47391  38.84383 580508062.0      3.28227 6142.0  8.27500     0.053     0.67853 -3e+00   8e-02    -5.05198 -9999.99000 -9999.99000 -9999.99000     0.21228     0.00414    -4.68452     0.01297
-9999.99                    -9999.99   7447105.00 292.47321  43.00722 154013206.0    -22.30542 5945.0  2.99000     0.006     0.70130 -3e+00   1e-01    -4.95547    -2.31003     0.30955    -4.46499     0.38379     0.00176    -4.30719     0.00251
-9999.99                    -9999.99   6444796.00 292.46988  41.82760 369006185.0     -1.02072 5603.0 16.41500     0.070     0.80464 -2e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28426     0.00697    -4.58788     0.01335
-9999.99                    -9999.99  11298180.00 292.46481  49.03531 354212038.0    -22.89585 5423.0 21.79000     0.216     0.88442 -2e+00   3e-01    -4.50783 -9999.99000 -9999.99000 -9999.99000     0.27596     0.01179    -4.66878     0.02264
-9999.99                    -9999.99  10341130.00 292.46451  47.41308 594210028.0      2.85198 6214.0 10.13000     0.105     0.66375 -3e+00   3e-02    -5.55129 -9999.99000 -9999.99000 -9999.99000     0.15503     0.00164    -4.91328     0.00947
-9999.99                    -9999.99   9219756.00 292.46417  45.67324 354207103.0    -56.23890 4188.0 41.57200     7.395     1.52646 -3e-01   4e-01    -4.49092 -9999.99000 -9999.99000 -9999.99000     0.78827     0.03389    -4.89891     0.01935
-9999.99                    -9999.99   6125631.00 292.46362  41.46393 369712244.0  -9999.99000 6297.0 18.03000     0.568     0.56177 -3e+00  -2e-01 -9999.99000    -2.59260     0.39454    -4.37963     0.21151     0.00113    -4.64751     0.00414
-9999.99                    -9999.99   5792983.00 292.46158  41.04299 579914097.0    -26.29818 6067.0  8.11500     0.023     0.69191 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16103     0.00231    -4.87983     0.01239
-9999.99                    -9999.99   6287060.00 292.45789  41.69853 747006179.0    -34.65000 5715.0 30.75300     0.896     0.78430 -1e+04  -1e+04 -9999.99000    -2.14756     0.20346    -4.64534 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10406282.00 292.45688  47.57068 354610049.0    -18.77298 5073.0 31.90000     2.192     1.09250 -1e+00   6e-01    -4.19397 -9999.99000 -9999.99000 -9999.99000     0.35774     0.01650    -4.76335     0.02222
-9999.99                    -9999.99   7035681.00 292.45432  42.59286 665913078.0    -41.27000 5555.0 13.00300     0.230 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.94171     0.21340    -4.62640 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11662834.00 292.44220  49.73203 353808052.0    -40.00767 5533.0 32.14500     0.590     0.83816 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08898     0.00718    -5.43103     0.08485
-9999.99                    -9999.99  10601449.00 292.44092  47.87234 354209194.0    -20.37408 5661.0 24.44500     1.043     0.85061 -2e+00   7e-01    -4.12291 -9999.99000 -9999.99000 -9999.99000     0.19135     0.01866    -4.88184     0.05680
-9999.99                    -9999.99   7529753.00 292.43908  43.17944 247702128.0    -53.59707 5074.0 13.62100     0.071 -9999.99000 -1e+00   2e-01    -4.74444 -9999.99000 -9999.99000 -9999.99000     0.17574     0.00674    -5.01229     0.02179
-9999.99                    -9999.99   8099318.00 292.43125  43.92239 247610163.0     -9.77676 6388.0  3.74700     0.030     0.59474 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20075     0.00450    -4.70694     0.01618
-9999.99                    -9999.99   4161122.00 292.43057  39.22358 369709233.0      3.58248 5291.0 17.45700     0.109     0.94564 -2e+00   1e-02    -5.78992 -9999.99000 -9999.99000 -9999.99000     0.24911     0.00303    -4.73075     0.00657
-9999.99                    -9999.99  11403986.00 292.43025  49.24715 575706189.0    -43.44006 5702.0 14.32600     0.081     0.78772 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22484     0.00140    -4.67160     0.00386
-9999.99                    -9999.99   6286956.00 292.42889  41.63605 369106008.0    -25.96797 6392.0  5.20000     0.684     0.59418 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14022     0.01070    -5.00782     0.07634
-9999.99                    -9999.99   6365943.00 292.42673  41.76658 369006019.0    -15.58077 6172.0 20.46200     0.206     0.72306 -2e+00   4e-01    -4.33328 -9999.99000 -9999.99000 -9999.99000     0.17391     0.00679    -4.83882     0.02777
-9999.99                    -9999.99   5450347.00 292.42096  40.62167  52512097.0    -57.68991 5977.0  9.42500     0.315     0.74775 -2e+00   4e-01    -4.39548 -9999.99000 -9999.99000 -9999.99000     0.22176     0.00226    -4.67998     0.00633
-9999.99                    -9999.99   6524317.00 292.41775  41.99856 154006234.0     10.26711 6185.0 33.15500     0.048     0.64385 -3e+00   3e-01    -4.50610 -9999.99000 -9999.99000 -9999.99000     0.20718     0.00421    -4.69855     0.01376
-9999.99                    -9999.99  10921242.00 292.41021  48.34961 250007242.0     49.70439 5868.0  1.76500     0.003     0.70044 -2e+00   4e-01    -4.38530 -9999.99000 -9999.99000 -9999.99000     0.48158     0.00513    -4.26700     0.00534
-9999.99                    -9999.99   7364754.00 292.40925  42.90706 154013204.0      2.16150 5553.0 38.20600     2.385     0.83666 -2e+00   2e-01    -4.69888    -1.85109     0.30155    -4.47621     0.19817     0.00236    -4.82813     0.00706
-9999.99                    -9999.99   2018827.00 292.40592  37.41892  52507018.0    -16.75158 5936.0 11.03900     0.466     0.65331 -2e+00   1e-01    -4.80135 -9999.99000 -9999.99000 -9999.99000     0.25033     0.00643    -4.62205     0.01499
-9999.99                    -9999.99  11351466.00 292.40457  49.19662 362814202.0    -29.04009 6137.0  9.72900     0.342     0.66766 -3e+00   6e-03    -6.16397 -9999.99000 -9999.99000 -9999.99000     0.14679     0.00348    -4.96168     0.02127
-9999.99                    -9999.99  10732609.00 292.40433  48.04998 354610061.0    -71.23929 5315.0 13.95500     0.093     0.88839 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30326     0.01632    -4.66501     0.02750
-9999.99                    -9999.99  11245238.00 292.40424  48.94410 353807102.0    -31.31166 6033.0 14.58200     0.110     0.75362 -2e+00   3e-01    -4.52812 -9999.99000 -9999.99000 -9999.99000     0.20967     0.01679    -4.71848     0.05086
-9999.99                    -9999.99   6044252.00 292.40356  41.33149 579816078.0    -18.39273 5059.0 48.86700     9.418     1.05782 -1e+00   3e-01    -4.55793 -9999.99000 -9999.99000 -9999.99000     0.01293     0.00812 -9999.99000 -9999.99000
-9999.99                    -9999.99  10976796.00 292.40204  48.42180 353807010.0    -18.91308 4730.0 10.73400     0.074     1.22246 -8e-01   4e-01    -4.35190 -9999.99000 -9999.99000 -9999.99000     0.68304     0.04151    -4.59938     0.02766
-9999.99                    -9999.99   7364715.00 292.39728  42.97521 369013243.0    -17.23191 6019.0  8.36300     0.083     0.66809 -3e+00   3e-02    -5.42106    -2.36438     0.33705    -4.43047     0.15047     0.00298    -4.94054     0.01682
-9999.99                    -9999.99   1725688.00 292.39300  37.21525  52607235.0    -34.30374 5439.0  9.04200     2.002     0.83097 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29368     0.01079    -4.65304     0.01909
-9999.99                    -9999.99  10862542.00 292.38876  48.22573 362810020.0    -46.44213 5629.0 31.38700     0.407     0.78623 -2e+00   1e-01    -4.80266 -9999.99000 -9999.99000 -9999.99000     0.07692     0.00385    -5.63344     0.07832
-9999.99                    -9999.99   9832382.00 292.38852  46.64189 359916029.0    -26.88861 4607.0  9.25100     0.014     1.33227 -8e-01   3e-01    -4.52985 -9999.99000 -9999.99000 -9999.99000     0.86811     0.01268    -4.55636     0.00657
-9999.99                    -9999.99  10921192.00 292.38721  48.30342 248607246.0    -22.48557 6355.0  2.54000     0.021     0.60842 -3e+00   6e-02    -5.21939 -9999.99000 -9999.99000 -9999.99000     0.24493     0.00143    -4.54133     0.00407
-9999.99                    -9999.99   7446835.00 292.38567  43.08444 247602130.0     -2.84196 5398.0  6.31500     0.013     0.93968 -2e+00   2e-01    -4.73070    -1.53613     0.42416    -4.32088     0.42989     0.00448    -4.43945     0.00512
-9999.99                    -9999.99  11662725.00 292.38150  49.70085 353808127.0     -3.48240 4974.0 17.84200     0.062     1.06990 -1e+00   2e-01    -4.59272 -9999.99000 -9999.99000 -9999.99000     0.47769     0.01997    -4.57237     0.01970
-9999.99                    -9999.99   6206665.00 292.37616  41.56246 369106023.0    -31.29165 6006.0  1.41400     0.003     0.66170 -3e+00  -1e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32261     0.00510    -4.44340     0.00879
-9999.99                    -9999.99   2018631.00 292.36896  37.49149 369807016.0    -31.07151 5942.0  4.26800     0.020     0.64835 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10403     0.00201    -5.32185     0.02622
-9999.99                    -9999.99   9405374.00 292.36716  45.93852 572802115.0    -48.56361 5956.0  7.11200     0.129     0.74976 -2e+00   7e-01    -4.14044 -9999.99000 -9999.99000 -9999.99000     0.27369     0.00380    -4.55999     0.00794
-9999.99                    -9999.99   8432188.00 292.36322  44.40761 359903228.0    -32.36238 5582.0  9.36900     2.140     0.80740 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25587     0.00829    -4.66269     0.01796
-9999.99                    -9999.99  10275284.00 292.35933  47.35983 157202171.0     17.75229 6074.0 13.62100     0.040     0.65052 -3e+00   2e-01    -4.67497 -9999.99000 -9999.99000 -9999.99000     0.08497     0.00328    -5.73269     0.11262
-9999.99                    -9999.99  11611654.00 292.35755  49.61094 350608144.0    -12.74883 6425.0  4.23800     0.019     0.57506 -3e+00   4e-02    -5.34136 -9999.99000 -9999.99000 -9999.99000     0.15680     0.00351    -4.90667     0.02164
-9999.99                    -9999.99   6693212.00 292.35602  42.10885 369006082.0    -12.03834 6262.0  7.10300     0.217     0.65929 -3e+00   2e-01    -4.75011 -9999.99000 -9999.99000 -9999.99000     0.33121     0.01027    -4.41373     0.01734
-9999.99                    -9999.99  11403869.00 292.35538  49.22410 354212249.0    -50.74512 5542.0  6.95100     0.028     0.92086 -1e+00   7e-01    -4.09423 -9999.99000 -9999.99000 -9999.99000     0.20042     0.01500    -4.88015     0.04222
-9999.99                    -9999.99  11351375.00 292.35291  49.17251 594214213.0    -33.75336 6405.0  5.40800     0.014     0.58757 -3e+00   4e-02    -5.37228 -9999.99000 -9999.99000 -9999.99000     0.20177     0.00181    -4.68865     0.00699
-9999.99                    -9999.99  11611638.00 292.34973  49.65194 354614004.0    -48.00321 4748.0 18.41400     0.138     1.18900 -7e-01   5e-01    -4.29243 -9999.99000 -9999.99000 -9999.99000     0.58781     0.03162    -4.65728     0.02469
-9999.99                    -9999.99   9589309.00 292.34964  46.29180 363408128.0      4.80333 4148.0 21.24300     0.121     1.56589 -6e-01   2e-01    -4.91089 -9999.99000 -9999.99000 -9999.99000     1.26001     0.02625    -4.72919     0.00925
-9999.99                    -9999.99  11138501.00 292.34949  48.74198 354212086.0    -49.73442 5673.0  8.86300     0.009     0.87483 -2e+00   7e-01    -4.12067 -9999.99000 -9999.99000 -9999.99000     0.19624     0.01344    -4.87598     0.03930
-9999.99                    -9999.99   6779115.00 292.34875  42.27183 159606079.0      0.69048 6249.0 32.88000     0.481     0.65636 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36020     0.00375    -4.35793     0.00573
-9999.99                    -9999.99   9589306.00 292.34638  46.21822 247616178.0    -20.94450 5780.0 19.47100     0.508     0.76524 -2e+00   3e-01    -4.41873 -9999.99000 -9999.99000 -9999.99000     0.14545     0.00564    -4.99202     0.02865
-9999.99                    -9999.99   8099075.00 292.34628  43.93271 369012023.0    -51.63573 4182.0 24.32400     0.052     1.49503 -5e-01   3e-01    -4.70748    -0.52028     0.24360    -4.73088     0.92218     0.01112    -4.76143     0.00540
-9999.99                    -9999.99   3853638.00 292.34326  38.97745 369708037.0     12.04833 6309.0  4.17400     0.035     0.62386 -3e+00   3e-01    -4.43944 -9999.99000 -9999.99000 -9999.99000     0.25778     0.00689    -4.55386     0.01642
-9999.99                    -9999.99  10471508.00 292.33444  47.69837 362810031.0     -3.92271 5158.0 17.79700     0.333     1.04335 -2e+00   1e-01    -4.80805 -9999.99000 -9999.99000 -9999.99000     0.38788     0.00499    -4.58420     0.00627
-9999.99                    -9999.99   6524037.00 292.33081  41.98883 373116043.0    -59.57121 5672.0 15.98000     0.321     0.80202 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06694     0.00475    -5.93884     0.19940
-9999.99                    -9999.99  11508233.00 292.32860  49.42330 572815160.0    -16.48140 6375.0  9.35900     0.748     0.70565 -2e+00   7e-01    -4.14522 -9999.99000 -9999.99000 -9999.99000     0.29845     0.00281    -4.47508     0.00543
-9999.99                    -9999.99   7035274.00 292.32554  42.57831 154006031.0    -32.46246 6295.0  1.78000     0.041     0.58882 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27620     0.00413    -4.53588     0.00870
-9999.99                    -9999.99   9771718.00 292.31906  46.54243 354208150.0    -10.21707 4256.0 40.99800     1.106     1.47707 -7e-01   9e-02    -5.13387 -9999.99000 -9999.99000 -9999.99000     0.66216     0.02967    -4.90357     0.02032
-9999.99                    -9999.99  10798341.00 292.31775  48.18386 250007245.0    -35.51457 6365.0  5.24500     0.045     0.60289 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15709     0.00217    -4.90463     0.01331
-9999.99                    -9999.99  11138440.00 292.31680  48.79219 353807110.0    -23.69640 5208.0 31.13100     5.387     0.99341 -2e+00   2e-01    -4.74007 -9999.99000 -9999.99000 -9999.99000     0.24116     0.01096    -4.82083     0.02399
-9999.99                    -9999.99   6950167.00 292.31546  42.46789 154006045.0    -26.57838 5563.0 24.65300     5.349     0.85570 -2e+00  -5e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19677     0.00326    -4.79463     0.01026
-9999.99                    -9999.99  10601119.00 292.31091  47.81711 354610071.0    -18.16257 5952.0 13.87500     0.480     0.73035 -2e+00   5e-01    -4.30012 -9999.99000 -9999.99000 -9999.99000     0.15786     0.00979    -4.92659     0.04423
-9999.99                    -9999.99   8432040.00 292.30808  44.48021 360003077.0    -58.64058 6208.0  2.66900     0.003     0.56893 -3e+00   2e-01    -4.75598    -2.48413     0.41511    -4.34670     0.18004     0.00162    -4.78885     0.00701
-9999.99                    -9999.99   8561262.00 292.30740  44.64041 359903099.0    -24.62703 5436.0 14.04700     0.027     0.76801 -2e+00  -2e-01 -9999.99000    -2.00143     0.00600    -6.17262     0.29221     0.00490    -4.61810     0.00886
-9999.99                    -9999.99   8098975.00 292.30687  43.99086 747810201.0    -28.41000 5809.0 19.29000     0.019     0.66764 -1e+04  -1e+04 -9999.99000    -2.22340     0.23970    -4.57763 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10405926.00 292.30655  47.55366 354610182.0      4.50312 4303.0 34.54300     7.532     1.51435 -8e-01   1e-01    -5.07187 -9999.99000 -9999.99000 -9999.99000     1.03436     0.03420    -4.82880     0.01476
-9999.99                    -9999.99  11351281.00 292.30600  49.19125 363512249.0    -12.17844 6223.0  3.08600     0.006     0.63943 -3e+00   8e-02    -5.07627 -9999.99000 -9999.99000 -9999.99000     0.17215     0.00253    -4.82578     0.01172
-9999.99                    -9999.99   8098963.00 292.30400  43.99933 247710201.0     23.70639 4932.0 28.96500     3.963     1.07466 -1e+00   3e-01    -4.46853 -9999.99000 -9999.99000 -9999.99000     0.28411     0.00573    -4.77079     0.01022
ZTFJ192911.06+395250.5      -9999.99     -9999.99 292.29630  39.88078 580609048.0    -79.06470 5200.0  1.59623 -9999.990     0.80335  2e-01   2e+00    -3.67530 -9999.99000 -9999.99000 -9999.99000     1.49758     0.01831    -4.08696     0.00544
-9999.99                    -9999.99   7529290.00 292.29382  43.11783 359902130.0     -5.20359 5486.0 12.04800     0.295     0.76606 -2e+00   3e-02    -5.41830 -9999.99000 -9999.99000 -9999.99000     0.37150     0.01037    -4.45722     0.01430
-9999.99                    -9999.99   1872192.00 292.29275  37.32022  52507010.0    -27.25887 5465.0  0.67400     0.006     0.90411 -1e+00   7e-01    -4.07812 -9999.99000 -9999.99000 -9999.99000     0.91642     0.00962    -4.08593     0.00482
-9999.99                    -9999.99  11763903.00 292.29050  49.95291 354616021.0    -22.35546 6112.0 10.45600     0.059     0.66155 -2e+00   4e-01    -4.39775 -9999.99000 -9999.99000 -9999.99000     0.23077     0.00862    -4.63675     0.02354
-9999.99                    -9999.99  10471412.00 292.28720  47.62221 581209148.0    -15.95103 5771.0 15.27000     0.101     0.80822 -2e+00   2e-01    -4.56666 -9999.99000 -9999.99000 -9999.99000     0.32353     0.00335    -4.51079     0.00550
-9999.99                    -9999.99   5877741.00 292.28329  41.13186 579814094.0      2.09145 5269.0  7.87600     0.020     1.00520 -2e+00   1e-01    -4.92668 -9999.99000 -9999.99000 -9999.99000     0.35656     0.00468    -4.60543     0.00650
-9999.99                    -9999.99   6692972.00 292.27808  42.14194 665306081.0    -13.96000 5758.0  7.91000     0.124     0.75457 -1e+04  -1e+04 -9999.99000    -2.85407    -0.45144 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11455972.00 292.27805  49.39031 354614015.0    -19.51350 5215.0 26.32700     1.024     0.98761 -1e+00   3e-01    -4.46344 -9999.99000 -9999.99000 -9999.99000     0.22475     0.01556    -4.86533     0.03703
-9999.99                    -9999.99   5364017.00 292.27625  40.50081  52612099.0    -21.38478 5063.0 13.87700     0.047     1.02042 -1e+00   4e-01    -4.32627 -9999.99000 -9999.99000 -9999.99000     0.41425     0.01330    -4.63396     0.01535
-9999.99                    -9999.99  11244980.00 292.27620  48.96958 363412064.0    -30.43104 5648.0  1.31800     0.005     0.82512 -2e+00   7e-01    -4.09319 -9999.99000 -9999.99000 -9999.99000     0.48860     0.00472    -4.29780     0.00477
-9999.99                    -9999.99   2716872.00 292.27404  37.93933  52607120.0    -19.83372 5452.0  4.62100     0.008     0.83007 -2e+00   3e-01    -4.46868 -9999.99000 -9999.99000 -9999.99000     0.36274     0.00942    -4.55411     0.01297
-9999.99                    -9999.99   3853373.00 292.27399  38.96310 369708041.0     -9.10629 5875.0  2.55800     0.024     0.68372 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23471     0.00389    -4.65840     0.00991
-9999.99                    -9999.99   5706921.00 292.27254  40.90400 369107083.0    -21.26472 5476.0 10.09100     0.041     0.88235 -2e+00   5e-01    -4.23919 -9999.99000 -9999.99000 -9999.99000     0.41050     0.00542    -4.45809     0.00654
-9999.99                    -9999.99   6365421.00 292.26800  41.75837 665906234.0      5.13000 6231.0  2.34200     0.005     0.61242 -1e+04  -1e+04 -9999.99000    -2.62045     0.30180    -4.48794 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ192903.68+494716.9      -9999.99  11662518.00 292.26513  49.78776 249608245.0    -20.17395 5300.0  6.66772 -9999.990 -9999.99000 -1e+00   4e-01    -4.30596 -9999.99000 -9999.99000 -9999.99000     0.46673     0.00168    -4.43416     0.00174
-9999.99                    -9999.99   6778848.00 292.26333  42.29067 159606090.0    -55.30827 6269.0  7.90800     0.975     0.62017 -3e+00   3e-01    -4.48350 -9999.99000 -9999.99000 -9999.99000     0.36161     0.00516    -4.34321     0.00793
-9999.99                    -9999.99   9589090.00 292.25648  46.20956 747816185.0    -35.49000 4254.0 34.37100     0.423     1.36582 -1e+04  -1e+04 -9999.99000    -0.58857     0.22759    -4.73592 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10732231.00 292.25476  48.08995 362710060.0    -14.71017 5954.0 11.98500     0.087     0.71159 -2e+00   3e-01    -4.53915 -9999.99000 -9999.99000 -9999.99000     0.22984     0.00524    -4.65990     0.01395
-9999.99                    -9999.99   4367426.00 292.25158  39.41722  52609015.0    -54.55773 4942.0 20.22800     0.058     1.05747 -9e-01   6e-01    -4.21496 -9999.99000 -9999.99000 -9999.99000     0.35619     0.01304    -4.77851     0.01762
-9999.99                    -9999.99  10798205.00 292.25052  48.16117 353807171.0      7.39512 5430.0 41.30700     4.589     0.92032 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13016     0.00928    -5.15717     0.04716
-9999.99                    -9999.99   3648748.00 292.24246  38.77922  52508245.0      7.15200 5828.0  5.93200     0.121     0.73717 -2e+00   9e-01    -4.02284 -9999.99000 -9999.99000 -9999.99000     0.35602     0.09589    -4.44973     0.14086
ZTFJ192858.15+452310.9      -9999.99     -9999.99 292.24223  45.38643 247614096.0    -35.07300 3800.0  4.57191 -9999.990     1.86659  1e+00   2e+00    -3.94426 -9999.99000 -9999.99000 -9999.99000     4.09725     0.04642    -4.66999     0.00496
-9999.99                    -9999.99  11297715.00 292.23948  49.00435 249608205.0    -22.73574 6166.0  6.10700     0.062     0.72551 -3e+00   4e-01    -4.41480 -9999.99000 -9999.99000 -9999.99000     0.22811     0.00147    -4.63297     0.00418
-9999.99                    -9999.99  11084861.00 292.23866  48.69151 363512083.0     -1.93134 5593.0  7.47900     0.011 -9999.99000 -2e+00   2e-01    -4.63572 -9999.99000 -9999.99000 -9999.99000     0.37252     0.00365    -4.46722     0.00498
-9999.99                    -9999.99   8166912.00 292.23816  44.07612 359910214.0    -27.72918 5845.0  9.73000     0.008     0.76421 -2e+00   2e-01    -4.73581 -9999.99000 -9999.99000 -9999.99000     0.29313     0.00527    -4.54998     0.00985
-9999.99                    -9999.99   8029895.00 292.22996  43.88678 154012164.0     35.53458 5803.0 10.95200     0.051     0.77281 -2e+00   2e-01    -4.64653 -9999.99000 -9999.99000 -9999.99000     0.14245     0.00595    -5.01557     0.03049
-9999.99                    -9999.99  10666549.00 292.22815  47.96524 354209033.0    -11.06766 5809.0 21.40400     3.750     0.84267 -2e+00   2e-01    -4.66808 -9999.99000 -9999.99000 -9999.99000     0.21389     0.01067    -4.76196     0.02931
-9999.99                    -9999.99   4466498.00 292.22812  39.55203  52609016.0    -12.36855 4268.0 12.47100     0.012     1.40038 -7e-01   2e-01    -4.91052 -9999.99000 -9999.99000 -9999.99000     1.10449     0.02075    -4.58086     0.00837
-9999.99                    -9999.99   8431860.00 292.22552  44.43267 360003226.0     17.94300 5662.0 17.20500     0.231     0.80956 -2e+00   2e-01    -4.70959 -9999.99000 -9999.99000 -9999.99000     0.17322     0.00312    -4.87232     0.01191
-9999.99                    -9999.99   2579453.00 292.22483  37.88875  52607113.0    -38.05632 5654.0 10.99500     0.033     0.79981 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15133     0.00699    -5.02619     0.02953
-9999.99                    -9999.99  10471241.00 292.22034  47.69059 362810180.0    -37.57599 4931.0 30.97700     0.293     1.13773 -1e+00   2e-03    -6.74496 -9999.99000 -9999.99000 -9999.99000     0.32081     0.00542    -4.79244     0.00827
-9999.99                    -9999.99   6692779.00 292.21988  42.12006 369006085.0    -49.39416 5514.0 23.16100     0.266     0.89893 -2e+00   3e-01    -4.42513    -1.83628     0.26802    -4.52716     0.27152     0.00605    -4.64013     0.01209
-9999.99                    -9999.99   5792146.00 292.21862  41.05819  52512051.0    -30.36099 6216.0  8.42900     1.810     0.57495 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29142     0.00283    -4.44569     0.00596
-9999.99                    -9999.99   7201665.00 292.21604  42.76617 159609232.0    -87.22035 5428.0  1.03400     0.003     0.90908 -2e+00   4e-01    -4.40182 -9999.99000 -9999.99000 -9999.99000     1.14579     0.00782    -4.09903     0.00308
-9999.99                    -9999.99   6607403.00 292.21242  42.01861  52916032.0    -29.12016 5535.0  4.36000     0.097     0.80221 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35403     0.00419    -4.45289     0.00619
-9999.99                    -9999.99  11403593.00 292.21219  49.23559 362814220.0     -6.95481 6488.0 14.19100     0.071     0.56506 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23349     0.00235    -4.56654     0.00752
-9999.99                    -9999.99   5792108.00 292.20374  41.00601 664707091.0    -29.91069 5189.0 13.50200     0.043     0.98345 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43750     0.00611    -4.46607     0.00679
-9999.99                    -9999.99   7119078.00 292.20246  42.63592 247602222.0    -30.61119 5211.0  8.37700     0.007     1.00664 -2e+00  -2e-02 -9999.99000    -1.46844     0.26290    -4.53786     0.34439     0.00430    -4.60751     0.00623
-9999.99                    -9999.99   8561019.00 292.19970  44.65222 369012028.0     -7.75536 5944.0  7.13700     0.012     0.73619 -2e+00   1e-01    -4.80538 -9999.99000 -9999.99000 -9999.99000     0.28798     0.00488    -4.51849     0.00965
-9999.99                    -9999.99  10732086.00 292.19247  48.04212 363409037.0  -9999.99000 6033.0  3.15000     0.024     0.70814 -3e+00   2e-03    -6.59390    -2.12539     0.59124    -4.18713     0.28408     0.00116    -4.48363     0.00244
-9999.99                    -9999.99   4367205.00 292.18996  39.49486  52509017.0      8.33577 5224.0 32.57500     0.743 -9999.99000 -2e+00   2e-01    -4.67397 -9999.99000 -9999.99000 -9999.99000     0.23150     0.00374    -4.85645     0.00855
-9999.99                    -9999.99   4563391.00 292.18829  39.63861  52609205.0     -0.89061 5546.0  9.13800     0.321     0.74865 -1e+00   8e-01    -4.03852 -9999.99000 -9999.99000 -9999.99000     0.61722     0.01762    -4.28105     0.01346
-9999.99                    -9999.99   8431771.00 292.18779  44.46881 154012192.0    -19.66359 5756.0 14.28400     0.434     0.73464 -2e+00   2e-01    -4.73572    -2.24813     0.15212    -4.77338    -0.08016     0.00381 -9999.99000 -9999.99000
-9999.99                    -9999.99   8098626.00 292.18512  43.93236 369012021.0    -22.51557 6225.0  6.32400     0.107     0.58760 -3e+00   1e-01    -4.82819 -9999.99000 -9999.99000 -9999.99000     0.14404     0.00452    -4.97998     0.02964
-9999.99                    -9999.99   5706632.00 292.18274  40.95816 580712069.0      9.10629 6287.0  2.10400     0.056     0.59796 -3e+00  -1e-01 -9999.99000    -2.53509     0.44232    -4.32876     0.24395     0.00160    -4.54717     0.00454
-9999.99                    -9999.99   5706628.00 292.18198  40.92142 369107070.0    -19.45347 5619.0 23.99000     0.226     0.75719 -2e+00   1e-01    -4.86316 -9999.99000 -9999.99000 -9999.99000     0.17901     0.00307    -4.85855     0.01101
-9999.99                    -9999.99  11507958.00 292.18132  49.49453 363512247.0    -26.94864 5711.0 30.71000     0.750     0.79883 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10544     0.00206    -5.26721     0.01998
-9999.99                    -9999.99   4367157.00 292.17909  39.45753 580609015.0    -11.89824 5680.0 20.18000     0.990     0.81859 -2e+00   1e-02    -5.79388 -9999.99000 -9999.99000 -9999.99000     0.18597     0.00375    -4.82444     0.01292
-9999.99                    -9999.99  10920742.00 292.17754  48.33721 572803164.0    -10.29711 6030.0 14.60000     2.724     0.72829 -3e+00   2e-01    -4.68772 -9999.99000 -9999.99000 -9999.99000     0.27477     0.00269    -4.55224     0.00563
-9999.99                    -9999.99   3853006.00 292.17619  38.96107 369808050.0    -24.06666 6247.0  3.26400     0.010     0.60128 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31537     0.00497    -4.42136     0.00912
-9999.99                    -9999.99  10862061.00 292.17433  48.21176 154810107.0     -7.09491 5395.0 15.72800     0.042     0.89959 -2e+00   4e-01    -4.36338 -9999.99000 -9999.99000 -9999.99000     0.47240     0.01132    -4.40539     0.01161
-9999.99                    -9999.99  10405591.00 292.17254  47.57353 241009129.0    -17.04180 6311.0 11.62500     0.106     0.65603 -3e+00   3e-01    -4.51485 -9999.99000 -9999.99000 -9999.99000     1.04939     0.00951    -3.83212     0.00423
-9999.99                    -9999.99   7034778.00 292.17083  42.58364 159608090.0    -33.75336 5541.0 15.89300     0.074     0.84042 -2e+00  -3e-02 -9999.99000    -1.60810     0.52967    -4.23146     0.31140     0.00396    -4.56054     0.00671
-9999.99                    -9999.99  10976351.00 292.17050  48.47551 353807013.0    -14.17980 5030.0 23.65700     0.734     1.07900 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40416     0.03369    -4.67413     0.03980
-9999.99                    -9999.99   9650017.00 292.17037  46.31999 360116180.0    -14.47002 6029.0  8.14200     0.010     0.71454 -2e+00   4e-01    -4.37246 -9999.99000 -9999.99000 -9999.99000     0.29735     0.00520    -4.48930     0.00997
-9999.99                    -9999.99   9465696.00 292.16965  46.02878 359916096.0    -14.97036 5738.0 11.87800     0.136     0.82361 -2e+00   2e-01    -4.70319 -9999.99000 -9999.99000 -9999.99000     0.27296     0.00398    -4.58143     0.00821
-9999.99                    -9999.99   5621105.00 292.16559  40.87943 369007070.0    -19.47348 5441.0  4.97600     0.005     0.89128 -2e+00   2e-01    -4.70603 -9999.99000 -9999.99000 -9999.99000     0.41282     0.00198    -4.41600     0.00240
-9999.99                    -9999.99   6365080.00 292.16199  41.74372 579816214.0    -24.72711 5899.0  2.66700     0.578     0.66421 -3e+00  -3e-01 -9999.99000    -2.14103     0.42646    -4.32493     0.45238     0.00309    -4.20988     0.00362
-9999.99                    -9999.99   6365076.00 292.16062  41.74322  52816220.0    -24.68709 5362.0  2.73700     0.040     0.87834 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.55105     0.00406    -4.28762     0.00354
-9999.99                    -9999.99  10666394.00 292.16031  47.95185 362810079.0     -4.47309 4996.0 18.32800     0.027     1.07976 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26966     0.00590    -4.81468     0.01113
-9999.99                    -9999.99  11244736.00 292.15792  48.92542 363512058.0    -27.40896 5012.0 20.61200     0.065     1.08762 -1e+00   6e-02    -5.16679 -9999.99000 -9999.99000 -9999.99000     0.57149     0.00998    -4.46848     0.00813
-9999.99                    -9999.99  10862017.00 292.15757  48.24599 572803151.0    -36.16503 5068.0 32.03000     5.162     0.99729 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36252     0.00465    -4.61506     0.00632
-9999.99                    -9999.99   4059416.00 292.15012  39.18298 580508038.0   -105.09270 5166.0  1.94700     0.004     0.88555 -9e-01   8e-01    -4.07776 -9999.99000 -9999.99000 -9999.99000     0.72195     0.00739    -4.25613     0.00474
-9999.99                    -9999.99  10600713.00 292.14918  47.84814 572803046.0     -8.00553 5586.0 18.65800     0.124     0.87238 -2e+00   2e-01    -4.73440 -9999.99000 -9999.99000 -9999.99000     0.23185     0.00376    -4.73225     0.00916
-9999.99                    -9999.99   5791940.00 292.14841  41.01807 665907091.0    -39.00000 5860.0 10.83300     0.125 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.24536     0.27728    -4.51279 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4563261.00 292.14779  39.62394  52509207.0    -17.84235 5932.0  8.97400     0.157     0.73559 -2e+00   2e-01    -4.74223 -9999.99000 -9999.99000 -9999.99000     0.31415     0.00148    -4.43737     0.00269
-9999.99                    -9999.99   9527088.00 292.14685  46.11939 360016082.0     -9.85683 6353.0 11.00500     0.052     0.60949 -3e+00   2e-01    -4.77063    -2.35668     0.68433    -4.14033     0.27984     0.00291    -4.47158     0.00650
-9999.99                    -9999.99  11507895.00 292.14679  49.48758 154814022.0    -30.30096 5251.0 34.84000     0.324 -9999.99000 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20547     0.00149    -4.83318     0.00414
-9999.99                    -9999.99   5621043.00 292.14415  40.83234 580512087.0    -15.43068 5817.0 14.17100     1.663     0.79074 -2e+00   2e-01    -4.76858 -9999.99000 -9999.99000 -9999.99000     0.30887     0.00824    -4.51343     0.01450
-9999.99                    -9999.99   8300631.00 292.14197  44.23134 665912032.0    -12.62000 6457.0 20.27300     0.362     0.54732 -1e+04  -1e+04 -9999.99000    -2.65965     0.47935    -4.29766 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11662301.00 292.14034  49.72856 575706042.0    -11.40789 5186.0 15.91300     0.042     0.95863 -2e+00   4e-02    -5.32866 -9999.99000 -9999.99000 -9999.99000     0.34182     0.00372    -4.60847     0.00545
-9999.99                    -9999.99  11455711.00 292.13971  49.34952 350608110.0    -52.55637 5664.0 13.12900     2.820     0.78525 -2e+00   4e-01    -4.39147 -9999.99000 -9999.99000 -9999.99000     0.31101     0.00612    -4.53973     0.01050
-9999.99                    -9999.99   7446038.00 292.13766  43.09479 369109184.0    -33.01284 5213.0  7.80100     0.057     0.99762 -2e+00   7e-02    -5.11675 -9999.99000 -9999.99000 -9999.99000     0.47113     0.00404    -4.44410     0.00413
-9999.99                    -9999.99   6607150.00 292.13358  42.01908 154006232.0    -25.42758 5775.0  3.94100     0.009     0.76134 -3e+00  -2e-01 -9999.99000    -2.13951     0.28338    -4.50408     0.39134     0.00218    -4.35337     0.00292
-9999.99                    -9999.99  10471021.00 292.13128  47.68980 363409225.0    -46.59900 6493.0  6.09000     0.135 -9999.99000 -3e+00   4e-01    -4.32828 -9999.99000 -9999.99000 -9999.99000     0.12421     0.00262    -5.16130     0.02816
-9999.99                    -9999.99  11507862.00 292.13113  49.45876 594214022.0     20.32407 6032.0 16.61300     0.277     0.67287 -2e+00   3e-01    -4.46512 -9999.99000 -9999.99000 -9999.99000     0.14843     0.00130    -4.95185     0.00790
-9999.99                    -9999.99   2446436.00 292.13046  37.73426 369707112.0     -2.60181 5801.0  0.80300     0.004     0.68817 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37462     0.00464    -4.43036     0.00639
-9999.99                    -9999.99  10471005.00 292.12784  47.61434 354610187.0    -22.24539 5368.0 20.61000     0.060     0.94670 -1e+00   6e-01    -4.14145 -9999.99000 -9999.99000 -9999.99000     0.45326     0.01447    -4.51144     0.01529
-9999.99                    -9999.99   3749587.00 292.12509  38.83292 369808246.0     -6.43446 6096.0  4.24400     0.030     0.65143 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19164     0.00472    -4.75962     0.01708
-9999.99                    -9999.99   7363837.00 292.12496  42.97167 155009133.0     -3.01209 5817.0  0.63500     0.007     0.67653 -3e+00  -2e-01 -9999.99000    -2.22289     0.24961    -4.55975     0.46835     0.00666    -4.23120     0.00732
-9999.99                    -9999.99   8560806.00 292.12140  44.64008 664612245.0     -4.98345 5122.0 13.39700     0.065     1.02984 -1e+00   2e-01    -4.59453 -9999.99000 -9999.99000 -9999.99000     0.43941     0.01377    -4.53723     0.01503
-9999.99                    -9999.99   6205852.00 292.11960  41.54564 665306011.0     67.38000 5715.0 19.63800     0.057     0.77756 -1e+04  -1e+04 -9999.99000    -2.03401     0.31700    -4.45276 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10920626.00 292.11948  48.34218 363509070.0    -10.16703 5836.0 18.27100     1.083     0.73714 -3e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21017     0.00318    -4.72623     0.00945
-9999.99                    -9999.99  11190936.00 292.11800  48.84979 363512128.0    -18.79299 4784.0 14.02400     0.027     1.21224 -9e-01   4e-01    -4.41208 -9999.99000 -9999.99000 -9999.99000     0.63875     0.00641    -4.54012     0.00460
-9999.99                    -9999.99   6285985.00 292.11417  41.63669 369106025.0      4.97343 6173.0  6.26900     0.621     0.61468 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16274     0.00451    -4.87117     0.02346
-9999.99                    -9999.99   9527000.00 292.11280  46.11114 363508112.0    -35.02422 5511.0 20.99700     0.652 -9999.99000 -2e+00   3e-01    -4.53301 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8819605.00 292.11257  45.07014 363407171.0     10.49727 5659.0 15.34100     0.577     0.81828 -2e+00   7e-02    -5.10712 -9999.99000 -9999.99000 -9999.99000     0.18629     0.00397    -4.82633     0.01355
-9999.99                    -9999.99   4159693.00 292.11142  39.21903  52408032.0    -27.74919 6259.0  2.27000     0.014     0.64717 -3e+00   4e-01    -4.37649 -9999.99000 -9999.99000 -9999.99000     0.32479     0.00288    -4.37110     0.00529
-9999.99                    -9999.99  10535696.00 292.11075  47.76192 354209031.0    -40.02768 4697.0 32.79400     0.754     1.26998 -1e+00   2e-01    -4.64675 -9999.99000 -9999.99000 -9999.99000     0.82851     0.02943    -4.56889     0.01601
-9999.99                    -9999.99   7363790.00 292.10327  42.95492 589002133.0      0.35000 5796.0  2.98900     0.005     0.70157 -1e+04  -1e+04 -9999.99000    -2.31413     0.13364    -4.83150 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10340183.00 292.10156  47.40216 591804032.0    -37.58000 6279.0 14.16500     0.064 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.56759     0.40201    -4.36928 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10340180.00 292.10114  47.44277 354209017.0    -18.31266 5517.0 15.73100     0.086     0.88395 -1e+00   6e-01    -4.14811 -9999.99000 -9999.99000 -9999.99000     0.26017     0.01694    -4.71688     0.03470
-9999.99                    -9999.99   6523265.00 292.09933  41.99112 369006249.0    -47.35275 6314.0  1.12100     0.008     0.61037 -3e+00   4e-01    -4.32661 -9999.99000 -9999.99000 -9999.99000     0.35627     0.00626    -4.34086     0.00990
-9999.99                    -9999.99  11507802.00 292.09604  49.46435 354614022.0     -1.45101 5122.0 24.98400     0.548     1.07045 -1e+00   2e-01    -4.62377 -9999.99000 -9999.99000 -9999.99000     0.55944     0.02417    -4.49624     0.02012
-9999.99                    -9999.99   6124396.00 292.09238  41.47136 154007196.0    -36.89553 5840.0 25.55100     0.445     0.72467 -3e+00  -2e-01 -9999.99000    -2.30132     0.19809    -4.65941     0.10417     0.00212    -5.30681     0.02570
-9999.99                    -9999.99  10731839.00 292.09033  48.02640 591815018.0     -2.09000 3246.0 46.11500     0.096 -9999.99000 -1e+04  -1e+04 -9999.99000     0.22314    -0.36472 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9649809.00 292.08633  46.35116 363508014.0    -60.93216 5723.0 21.78000     0.230     0.81138 -2e+00   5e-02    -5.29553    -2.04877     0.31189    -4.46015     0.18482     0.00386    -4.81647     0.01370
-9999.99                    -9999.99   9526927.00 292.08556  46.15738 747816196.0    -46.06000 5351.0 19.08700     0.070     0.93320 -1e+04  -1e+04 -9999.99000    -1.53148     0.37066    -4.38387 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11611131.00 292.08426  49.66082 350608011.0    -33.07287 5797.0  6.99200     0.024     0.72088 -2e+00   1e-01    -4.87369 -9999.99000 -9999.99000 -9999.99000     0.29765     0.00450    -4.53568     0.00829
-9999.99                    -9999.99  11455602.00 292.08411  49.38674 353808110.0     -0.37026 5535.0 11.43300     0.044     0.84504 -2e+00   1e-01    -4.94343 -9999.99000 -9999.99000 -9999.99000     0.32345     0.01422    -4.56880     0.02271
-9999.99                    -9999.99   8166488.00 292.08208  44.00867 247710203.0    -29.62050 5643.0 12.39600     0.051     0.82707 -2e+00   8e-02    -5.05263 -9999.99000 -9999.99000 -9999.99000     0.40949     0.00467    -4.42745     0.00570
-9999.99                    -9999.99  11244571.00 292.08185  48.96711 363412065.0     20.18397 6054.0 12.00200     0.340     0.62810 -2e+00   3e-01    -4.48481 -9999.99000 -9999.99000 -9999.99000     0.08590     0.00371    -5.71188     0.12237
-9999.99                    -9999.99  10208355.00 292.07367  47.20982 363508043.0    -11.49795 5548.0  9.28900     0.008     0.92573 -2e+00   4e-01    -4.32909 -9999.99000 -9999.99000 -9999.99000     0.47567     0.01094    -4.41443     0.01111
-9999.99                    -9999.99  11244552.00 292.07281  48.95265 353808224.0     -5.62389 5717.0  9.44000     0.022     0.75428 -2e+00   1e-01    -4.92745 -9999.99000 -9999.99000 -9999.99000     0.29084     0.01353    -4.58252     0.02511
ZTFJ192817.34+510954.8      -9999.99     -9999.99 292.07226  51.16522 574712174.0   -121.38396 5300.0  3.12660 -9999.990     0.81813 -4e-01   1e+00    -3.80371 -9999.99000 -9999.99000 -9999.99000     0.99376     0.03500    -4.24698     0.01589
-9999.99                    -9999.99   5791712.00 292.07147  41.07574 369107073.0    -27.55908 6033.0 21.06900     0.209     0.65823 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15391     0.00207    -4.92194     0.01111
-9999.99                    -9999.99  10731790.00 292.07025  48.03896 362710115.0    -11.59803 5703.0  5.53900     0.014     0.80298 -2e+00   4e-02    -5.30082 -9999.99000 -9999.99000 -9999.99000     0.38833     0.00538    -4.41681     0.00709
-9999.99                    -9999.99   7445809.00 292.06733  43.07285 369009143.0    -27.79923 5804.0 11.04400     1.640     0.70423 -3e+00  -2e-01 -9999.99000    -2.27044     0.18677    -4.68618     0.20459     0.00341    -4.72575     0.01087
-9999.99                    -9999.99  11084516.00 292.06732  48.69564 354614046.0    -21.68499 5161.0 32.10100     7.482     1.04552 -1e+00   4e-01    -4.36032 -9999.99000 -9999.99000 -9999.99000     0.21511     0.01408    -4.92571     0.03487
-9999.99                    -9999.99   3749348.00 292.06476  38.84911 580608235.0    -12.55869 6409.0  1.41400     0.003     0.45474 -4e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21662     0.00144    -4.62110     0.00547
-9999.99                    -9999.99  11713135.00 292.05914  49.81834 350608233.0      1.95135 4209.0 20.72600     0.056     1.50644 -6e-01   2e-01    -4.84119 -9999.99000 -9999.99000 -9999.99000     0.95277     0.01554    -4.77233     0.00730
-9999.99                    -9999.99  11244528.00 292.05789  48.99058 353808211.0    -47.68299 5344.0 20.80300     0.357     0.87647 -2e+00   3e-01    -4.44436 -9999.99000 -9999.99000 -9999.99000     0.20798     0.01069    -4.83884     0.02904
-9999.99                    -9999.99   8495840.00 292.05600  44.56036 247703098.0    -76.61301 5534.0 23.47300     0.137     0.79343 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30238     0.00622    -4.64582     0.01059
-9999.99                    -9999.99  10666141.00 292.05276  47.90326 250001199.0     -2.25156 5813.0 14.60300     0.817     0.76504 -2e+00   2e-01    -4.76238 -9999.99000 -9999.99000 -9999.99000     0.20471     0.00398    -4.75911     0.01200
-9999.99                    -9999.99  10208303.00 292.05237  47.23444 363409020.0    -12.25848 6380.0  8.07300     0.030     0.60504 -3e+00   5e-02    -5.30551 -9999.99000 -9999.99000 -9999.99000     0.14570     0.00148    -4.98515     0.01119
-9999.99                    -9999.99   5960988.00 292.05208  41.23816 580712068.0    -11.73813 6092.0  8.47200     0.005     0.64264 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20107     0.00246    -4.71092     0.00865
-9999.99                    -9999.99  11455532.00 292.05154  49.33347 350608109.0    -73.45080 5415.0 27.08200     0.157     0.88363 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14516     0.00504    -5.03527     0.02324
-9999.99                    -9999.99   6606867.00 292.05079  42.06936 159606238.0     -5.74398 5178.0 11.31900     0.045     0.98180 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39571     0.00863    -4.51998     0.01073
-9999.99                    -9999.99   4366698.00 292.04533  39.40942  52609007.0    -37.06563 5794.0 17.19500     0.281     0.81979 -2e+00   4e-01    -4.38762 -9999.99000 -9999.99000 -9999.99000     0.14632     0.00840    -5.02348     0.03870
-9999.99                    -9999.99   6043099.00 292.04433  41.33667 159607060.0    -27.88929 5196.0 19.73500     0.251     0.93890 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41427     0.01297    -4.51450     0.01526
-9999.99                    -9999.99   7201168.00 292.04428  42.75214 369009234.0    -27.98937 5321.0  9.12400     0.010     0.94937 -2e+00  -5e-02 -9999.99000    -1.58861     0.27659    -4.51427     0.35841     0.00212    -4.53280     0.00298
-9999.99                    -9999.99  11244496.00 292.04211  48.93078 350608224.0      3.73257 6366.0  2.02100     0.074     0.60151 -3e+00   6e-02    -5.19892 -9999.99000 -9999.99000 -9999.99000     0.21008     0.00364    -4.66505     0.01259
-9999.99                    -9999.99   1435272.00 292.04179  37.02303  52407156.0    -53.27685 6434.0  5.57900     0.067     0.64986 -3e+00   2e-01    -4.58001 -9999.99000 -9999.99000 -9999.99000     0.24486     0.00599    -4.61349     0.01475
-9999.99                    -9999.99   5877026.00 292.04100  41.18379 369712052.0    -35.97489 6204.0  3.05300     0.151     0.61175 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24083     0.00357    -4.59416     0.00941
-9999.99                    -9999.99  10976096.00 292.04053  48.42335 354610126.0    -13.96965 5276.0 27.94600     0.233     0.93091 -2e+00   5e-02    -5.22599 -9999.99000 -9999.99000 -9999.99000     0.25922     0.01023    -4.76748     0.02064
-9999.99                    -9999.99   6523086.00 292.03855  41.93557 369106232.0    -32.47245 5956.0 16.39800     2.471     0.80582 -3e+00   1e-01    -4.97457 -9999.99000 -9999.99000 -9999.99000     0.23057     0.00463    -4.66297     0.01218
-9999.99                    -9999.99   2715701.00 292.03528  37.93430 369708211.0    -10.44723 6339.0  3.33200     0.042     0.58935 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23714     0.00291    -4.57373     0.00844
-9999.99                    -9999.99   8166354.00 292.03483  44.06800 247610219.0    -24.90723 5705.0  4.46000     0.046     0.80003 -2e+00   1e-01    -4.82192 -9999.99000 -9999.99000 -9999.99000     0.49983     0.00554    -4.28110     0.00547
-9999.99                    -9999.99   7118558.00 292.03473  42.69383 666209240.0     -1.11000 4917.0 12.18600     0.063     1.11338 -1e+04  -1e+04 -9999.99000    -1.05672     0.33898    -4.43644 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9710739.00 292.03424  46.43210 363408015.0    -26.88861 5877.0 17.02900     0.061     0.75389 -3e+00  -1e-02 -9999.99000    -2.22936     0.31291    -4.45986     0.11318     0.00454    -5.21020     0.04434
-9999.99                    -9999.99   8689822.00 292.03196  44.87786 247614053.0    -36.43200 5715.0 19.49500     0.462     0.75085 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10229     0.00433    -5.29555     0.04333
-9999.99                    -9999.99   2715686.00 292.03149  37.98974 369708114.0    -10.99761 5082.0 23.28400     4.706     1.04012 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27377     0.00577    -4.75522     0.01084
-9999.99                    -9999.99   8495770.00 292.02446  44.52584 369112049.0    -27.25887 5489.0 25.63400     0.481     0.95538 -2e+00   2e-01    -4.59581 -9999.99000 -9999.99000 -9999.99000     0.40823     0.01980    -4.52402     0.02368
-9999.99                    -9999.99   2017135.00 292.02417  37.47194  52607005.0    -10.20705 5405.0 19.10600     0.178     0.85502 -2e+00   1e-01    -4.84677 -9999.99000 -9999.99000 -9999.99000     0.17924     0.00867    -4.94796     0.02823
-9999.99                    -9999.99  11244453.00 292.01935  48.93115 350708224.0    -28.83996 6023.0  8.97100     0.033     0.69829 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11097     0.00226    -5.24619     0.02526
-9999.99                    -9999.99   6285677.00 292.01271  41.62031  52916076.0    -23.67639 5847.0  7.00600     0.013     0.74268 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36931     0.00106    -4.35202     0.00157
-9999.99                    -9999.99   8819383.00 292.01147  45.04259 581207167.0    -24.05664 5558.0  5.76600     0.010     0.88400 -2e+00   4e-02    -5.37554 -9999.99000 -9999.99000 -9999.99000     0.37662     0.00672    -4.45608     0.00909
-9999.99                    -9999.99  11137856.00 292.00983  48.72767 353807029.0    -12.18843 5496.0 11.68700     0.025     0.81112 -2e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28952     0.00888    -4.60471     0.01639
-9999.99                    -9999.99  11662051.00 292.00842  49.77793 353808022.0    -35.24439 4128.0 19.32200     0.044     1.54294 -7e-01   7e-02    -5.28081 -9999.99000 -9999.99000 -9999.99000     0.86743     0.03143    -4.87088     0.01625
-9999.99                    -9999.99  10208196.00 292.00830  47.26265 591804010.0    -45.96000 5534.0 32.72900     0.140     0.79418 -1e+04  -1e+04 -9999.99000    -1.87436     0.25474    -4.54933 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3546821.00 292.00742  38.61733  52508011.0     -9.85200 5756.0  6.92300     0.052     0.81344 -2e+00   5e-01    -4.29648 -9999.99000 -9999.99000 -9999.99000     0.22875     0.04581    -4.69049     0.11862
-9999.99                    -9999.99  12062543.00 292.00720  50.53484 353809009.0     21.83511 4953.0 26.25500     0.259     1.07427 -1e+00   2e-01    -4.58463 -9999.99000 -9999.99000 -9999.99000     0.24284     0.01845    -4.93116     0.03880
-9999.99                    -9999.99  11455437.00 292.00381  49.32710 354614110.0    -32.45244 5061.0 13.57000     0.029     1.00856 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25205     0.01748    -4.83199     0.03588
-9999.99                    -9999.99   6777975.00 292.00308  42.27381 159608064.0    -20.74434 6066.0  4.63700     0.035     0.69449 -3e+00   1e-01    -4.81783 -9999.99000 -9999.99000 -9999.99000     0.33455     0.00122    -4.37556     0.00210
-9999.99                    -9999.99   8366011.00 292.00154  44.30022 369012044.0    -40.99836 6006.0 18.59600     0.281     0.69390 -3e+00   1e-01    -4.90357 -9999.99000 -9999.99000 -9999.99000     0.14861     0.00594    -4.96496     0.03040
ZTFJ192759.60+484903.5      -9999.99  11190713.00 291.99832  48.81758 363512150.0    -14.56008 4400.0  5.38856 -9999.990     1.30833  1e-01   1e+00    -4.02930 -9999.99000 -9999.99000 -9999.99000     1.54257     0.01058    -4.26760     0.00304
-9999.99                    -9999.99  11084362.00 291.99808  48.67576 362814046.0    -27.80925 5914.0 15.15900     0.166     0.69758 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14473     0.00292    -4.97981     0.01627
-9999.99                    -9999.99   6777953.00 291.99750  42.23803 154008064.0      1.79124 5834.0 18.12100     0.846     0.74255 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14750     0.00229    -4.96300     0.01249
-9999.99                    -9999.99   7118463.00 291.99575  42.61964 159608093.0    -10.35717 5403.0 12.82600     0.043     0.93146 -2e+00   2e-02    -5.57907 -9999.99000 -9999.99000 -9999.99000     0.39369     0.00288    -4.46950     0.00366
-9999.99                    -9999.99   8819334.00 291.99508  45.01492 247614064.0    -23.48625 5997.0 17.03000     0.021     0.65771 -3e+00  -3e-01 -9999.99000    -2.50814     0.16921    -4.72867     0.61890     0.00343    -4.08647     0.00273
-9999.99                    -9999.99   9770983.00 291.99350  46.51607 354208019.0    -15.47100 5744.0 19.61800     0.550     0.77703 -2e+00   1e-01    -4.94611 -9999.99000 -9999.99000 -9999.99000     0.19988     0.00743    -4.77717     0.02308
-9999.99                    -9999.99  11297198.00 291.99230  49.02433 363512055.0      4.23294 4977.0 20.37900     0.013 -9999.99000 -1e+00   9e-02    -5.01425 -9999.99000 -9999.99000 -9999.99000     0.43181     0.00646    -4.61569     0.00712
-9999.99                    -9999.99   8431229.00 291.98752  44.47451 369012046.0    -36.78546 5506.0  3.58500     0.010 -9999.99000 -2e+00   2e-01    -4.73157 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10208140.00 291.98743  47.20345 354208032.0    -24.44691 5923.0 12.70000     2.619     0.69833 -3e+00   6e-03    -6.15803 -9999.99000 -9999.99000 -9999.99000     0.26473     0.00816    -4.60258     0.01745
-9999.99                    -9999.99   7960537.00 291.98734  43.75140 359910174.0    -32.87274 5457.0 27.16700     5.275     0.85458 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10957     0.00403    -5.23371     0.03138
-9999.99                    -9999.99  11084337.00 291.98370  48.62843 353807011.0     -3.11214 4905.0 24.64800     0.791     1.06876 -1e+00   2e-02    -5.57674 -9999.99000 -9999.99000 -9999.99000     0.28638     0.02080    -4.81999     0.03630
-9999.99                    -9999.99   9588430.00 291.97728  46.25139 747816200.0     -3.52000 3683.0 37.34100     0.143     2.19821 -1e+04  -1e+04 -9999.99000    -0.17800     0.13647    -5.14655 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8166204.00 291.97263  44.05215 369012091.0     -2.94204 5512.0 23.62300     0.268     0.79252 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08735     0.00560    -5.44853     0.06566
-9999.99                    -9999.99   5876824.00 291.97079  41.13358 369107057.0    -37.11567 6124.0  9.66800     0.186     0.73436 -3e+00   2e-02    -5.65840    -2.28611     0.52719    -4.24086     0.23110     0.00167    -4.62567     0.00462
-9999.99                    -9999.99   4366445.00 291.96971  39.47747  52509009.0     -4.68324 5439.0 24.07100     0.317     0.86276 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23363     0.00079    -4.69681     0.00196
-9999.99                    -9999.99  10797565.00 291.96552  48.17233 591815209.0     -8.35000 4793.0 22.47300     0.643     1.18031 -1e+04  -1e+04 -9999.99000    -0.88396     0.38392    -4.39114 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5620470.00 291.96451  40.80628 664607070.0    -31.04148 5746.0  4.53600     0.141     0.75048 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21838     0.01015    -4.74075     0.02733
ZTFJ192751.12+484617.0      -9999.99  11137770.00 291.96301  48.77141 354212147.0    -22.35546 5293.0  1.13400     0.005     0.93966 -3e-01   1e+00    -3.78670 -9999.99000 -9999.99000 -9999.99000     0.92440     0.02770    -4.22258     0.01360
-9999.99                    -9999.99     -9999.99 291.96301  48.77141 354212147.0    -22.35546 5300.0  1.13412 -9999.990 -9999.99000 -3e-01   1e+00    -3.78432 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3852175.00 291.95963  38.96013 369708247.0     11.79816 6254.0 18.61400     0.105     0.59042 -3e+00   2e-01    -4.60840 -9999.99000 -9999.99000 -9999.99000     0.10785     0.00376    -5.32881     0.05554
-9999.99                    -9999.99  10208053.00 291.95779  47.28333 241009002.0    -42.79962 5944.0 13.23100     1.253     0.72041 -3e+00   1e-03    -6.84352 -9999.99000 -9999.99000 -9999.99000     0.10526     0.00479    -5.28824     0.05472
-9999.99                    -9999.99   8166163.00 291.95446  44.02261 247710208.0    -42.09912 4127.0 26.83600     0.031     1.57344 -6e-01   1e-01    -5.13660    -0.33521     0.38855    -4.53440     0.86675     0.01249    -4.91779     0.00647
-9999.99                    -9999.99  11559250.00 291.95273  49.57639 354211028.0    -13.74951 5376.0 20.20400     0.070     0.96701 -2e+00   4e-01    -4.32196 -9999.99000 -9999.99000 -9999.99000     0.23007     0.01857    -4.82742     0.04336
-9999.99                    -9999.99  10141400.00 291.95251  47.13334 354208028.0     -6.13425 5157.0 30.04300     0.579     0.98908 -2e+00   4e-02    -5.34855 -9999.99000 -9999.99000 -9999.99000     0.23502     0.01042    -4.83622     0.02353
-9999.99                    -9999.99  10920297.00 291.95010  48.39643 353807007.0    -24.93300 4707.0 28.00300     0.120     1.22789 -1e+00   1e-01    -5.00764 -9999.99000 -9999.99000 -9999.99000     0.16214     0.02269    -5.28562     0.07544
-9999.99                    -9999.99  11190616.00 291.94925  48.81608 157214186.0    -35.36448 5100.0 28.29400     0.184     1.03762 -2e+00  -5e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.67868     0.00780    -4.32037     0.00533
-9999.99                    -9999.99  11137738.00 291.94891  48.77784 353808201.0    -37.13568 5224.0 33.77300     0.279     1.02541 -1e+00   3e-01    -4.49439 -9999.99000 -9999.99000 -9999.99000     0.19456     0.02025    -4.97316     0.05698
-9999.99                    -9999.99  11350575.00 291.93994  49.11854 594214113.0    -40.46799 5723.0 18.55800     0.945     0.78667 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25286     0.00465    -4.64108     0.01044
-9999.99                    -9999.99   3647505.00 291.93803  38.77744 580508240.0    -22.05525 5617.0  6.72100     0.093 -9999.99000 -2e+00   3e-01    -4.51171 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9710511.00 291.93774  46.41357 354208023.0    -37.99629 5230.0 22.36200     0.178     0.94652 -2e+00   5e-02    -5.28888 -9999.99000 -9999.99000 -9999.99000     0.23789     0.00925    -4.80891     0.02074
-9999.99                    -9999.99   6042798.00 291.93635  41.36622 580712241.0    -25.70778 6300.0  5.68000     0.086     0.62720 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14735     0.00312    -4.96015     0.02007
-9999.99                    -9999.99  11029842.00 291.93549  48.55043 249607039.0    -21.92517 5280.0 25.74100     0.684     0.95142 -2e+00   2e-01    -4.66321 -9999.99000 -9999.99000 -9999.99000     0.15402     0.00325    -5.05398     0.01288
-9999.99                    -9999.99   2016657.00 291.93500  37.43853  52607004.0    -19.22331 5935.0 10.23500     0.092     0.71739 -2e+00   1e-01    -4.79066 -9999.99000 -9999.99000 -9999.99000     0.12854     0.00724    -5.09963     0.04310
-9999.99                    -9999.99   1434708.00 291.92749  37.02633 580701178.0    -47.39280 5472.0 19.52600     0.406     0.98094 -1e+00   6e-01    -4.19305 -9999.99000 -9999.99000 -9999.99000     0.37243     0.00822    -4.56823     0.01091
-9999.99                    -9999.99   7363238.00 291.92444  42.92206 369009134.0     11.99829 6222.0  2.20800     0.007     0.65929 -3e+00   4e-01    -4.35385    -2.07756     0.83572    -4.04451     0.40676     0.00442    -4.30102     0.00577
-9999.99                    -9999.99  11137684.00 291.92377  48.73266 363512145.0    -36.14502 5842.0 19.35000     0.202     0.71936 -2e+00   4e-02    -5.30788 -9999.99000 -9999.99000 -9999.99000     0.11709     0.00327    -5.16649     0.02627
-9999.99                    -9999.99   8029079.00 291.92342  43.88867 247610166.0    -20.48418 5451.0 28.02500     4.356     0.87463 -2e+00   3e-01    -4.42977 -9999.99000 -9999.99000 -9999.99000     0.21901     0.00548    -4.78863     0.01413
-9999.99                    -9999.99   8753806.00 291.91983  44.93236 247614067.0      1.41099 5513.0 16.11700     0.057     0.83833 -2e+00   3e-02    -5.45255 -9999.99000 -9999.99000 -9999.99000     0.27102     0.00779    -4.64891     0.01553
-9999.99                    -9999.99  10274200.00 291.91974  47.39801 591804030.0    -65.01000 6394.0  2.28000     0.003     0.56357 -1e+04  -1e+04 -9999.99000    -2.51049     0.56942    -4.22004 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10339706.00 291.91971  47.41063 354610183.0    -21.32475 5320.0 16.56700     0.190     0.96344 -1e+00   4e-01    -4.38213 -9999.99000 -9999.99000 -9999.99000     0.37603     0.01414    -4.56230     0.01856
-9999.99                    -9999.99   6863390.00 291.91824  42.35685 369108079.0    -14.19981 5220.0 14.54400     0.067     0.98684 -2e+00   2e-01    -4.65972 -9999.99000 -9999.99000 -9999.99000     0.45632     0.00644    -4.48838     0.00677
-9999.99                    -9999.99  11029810.00 291.91638  48.55675 248607039.0     -8.72604 5862.0  2.91200     0.005     0.68130 -3e+00   4e-03    -6.35750 -9999.99000 -9999.99000 -9999.99000     0.10267     0.00306    -5.30079     0.03344
-9999.99                    -9999.99   6364326.00 291.91568  41.77390 664706233.0    -15.79092 5773.0  6.54500     0.017     0.79421 -2e+00   7e-02    -5.08719    -2.05569     0.36482    -4.39427     0.31293     0.00628    -4.49416     0.01096
-9999.99                    -9999.99   2162377.00 291.91559  37.56396 580607046.0    -15.50073 5540.0  3.55700     0.013     0.71609 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33006     0.00397    -4.57096     0.00617
-9999.99                    -9999.99  10339681.00 291.90762  47.49489 354610185.0    -21.40482 4779.0 22.86400     0.106     1.21232 -8e-01   4e-01    -4.36257 -9999.99000 -9999.99000 -9999.99000     0.64872     0.01586    -4.54128     0.01119
-9999.99                    -9999.99   2016522.00 291.90723  37.40071 369807043.0    -12.88893 5438.0 18.69200     0.255     0.77828 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21429     0.00550    -4.78295     0.01477
-9999.99                    -9999.99   9710436.00 291.90646  46.43857 359916202.0    -13.60941 5600.0 15.17300     0.092     0.84459 -2e+00   1e-01    -4.83600    -1.89777     0.31291    -4.46076     0.31905     0.00282    -4.51049     0.00472
-9999.99                    -9999.99   7033936.00 291.90512  42.54292 369108095.0    -40.33791 5279.0 23.85600     3.924     0.95286 -2e+00   4e-02    -5.35737 -9999.99000 -9999.99000 -9999.99000     0.25559     0.00866    -4.74645     0.01796
-9999.99                    -9999.99   1297058.00 291.90346  36.94739  52601196.0    -55.62849 5135.0 27.25700     0.235     1.04322 -1e+00   5e-01    -4.27530 -9999.99000 -9999.99000 -9999.99000     0.62609     0.01846    -4.41024     0.01366
-9999.99                    -9999.99  11610797.00 291.90304  49.67066 572816160.0    -13.62942 5865.0  1.60000     0.004     0.75901 -2e+00   5e-01    -4.29498 -9999.99000 -9999.99000 -9999.99000     0.53824     0.00187    -4.16816     0.00174
-9999.99                    -9999.99   8625099.00 291.89830  44.75892 159612042.0    -49.48422 6030.0  5.98800     0.115     0.62810 -3e+00  -7e-02 -9999.99000    -2.17829     0.53510    -4.23031     0.17854     0.00256    -4.80321     0.01070
-9999.99                    -9999.99  10731303.00 291.89661  48.05543 353801196.0     -1.89132 5264.0 22.01300     0.229     0.94459 -1e+00   6e-01    -4.17413 -9999.99000 -9999.99000 -9999.99000     0.32872     0.02039    -4.69304     0.03074
-9999.99                    -9999.99   8233588.00 291.89227  44.16445 369012088.0    -35.02422 5919.0 11.89400     0.182     0.67330 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13108     0.00337    -5.06324     0.02361
-9999.99                    -9999.99   6443090.00 291.88953  41.83476 664706248.0      1.43100 5728.0 13.47700     0.024     0.81030 -2e+00   2e-02    -5.71175 -9999.99000 -9999.99000 -9999.99000     0.18344     0.00545    -4.82100     0.01957
-9999.99                    -9999.99  11244225.00 291.88928  48.96807 354614238.0    -39.26718 5138.0  0.83600     0.004     1.01088 -2e+00   5e-03    -6.28117 -9999.99000 -9999.99000 -9999.99000     0.08792     0.01297    -5.47503     0.12041
-9999.99                    -9999.99  11029754.00 291.88821  48.58827 354614028.0    -23.90655 4813.0 13.76200     0.050     1.22538 -1e+00   2e-01    -4.68144 -9999.99000 -9999.99000 -9999.99000     0.54689     0.02995    -4.66238     0.02527
-9999.99                    -9999.99  11029751.00 291.88710  48.55300 363509086.0    -14.85027 6227.0 22.64000     0.859     0.59387 -3e+00   1e-01    -4.79708 -9999.99000 -9999.99000 -9999.99000     0.19413     0.00309    -4.73313     0.01164
ZTFJ192732.63+503852.4      -9999.99     -9999.99 291.88600  50.64792 353809206.0    -27.64914 5600.0  3.83466 -9999.990     0.69481 -2e+00   3e-01    -4.43761 -9999.99000 -9999.99000 -9999.99000     0.41060     0.02979    -4.49896     0.03556
-9999.99                    -9999.99  11455196.00 291.87331  49.39171 350608013.0    -36.51525 5280.0 26.20600     2.749     0.93631 -2e+00   3e-02    -5.48182 -9999.99000 -9999.99000 -9999.99000     0.02223     0.00532 -9999.99000 -9999.99000
ZTFJ192728.15+462406.2      -9999.99   9710336.00 291.86717  46.40172 241008006.0    -27.15879 5100.0  4.43156 -9999.990     0.97259 -1e+00   5e-01    -4.26744 -9999.99000 -9999.99000 -9999.99000     0.72056     0.00454    -4.30033     0.00290
-9999.99                    -9999.99     -9999.99 291.86717  46.40172 241008006.0    -27.15879 5077.0  4.46000     0.022 -9999.99000 -1e+00   5e-01    -4.29382 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6691605.00 291.86308  42.19467 154008057.0    -19.29336 6361.0  3.60700     0.701     0.59311 -3e+00   4e-01    -4.38073 -9999.99000 -9999.99000 -9999.99000     0.20733     0.00426    -4.68337     0.01456
-9999.99                    -9999.99   2714951.00 291.86292  37.99686 369808195.0    -34.40379 5563.0 22.26200     3.816     0.79169 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12032     0.00300    -5.14323     0.02157
-9999.99                    -9999.99   1575580.00 291.86142  37.17158  52407175.0    -27.33891 6095.0 15.96800     0.671     0.80628 -2e+00   4e-01    -4.40234 -9999.99000 -9999.99000 -9999.99000     0.19323     0.00234    -4.77796     0.00791
-9999.99                    -9999.99   9649220.00 291.85815  46.36672 360116215.0     -5.87406 5294.0  5.75800     0.011     0.92636 -2e+00   3e-01    -4.48802 -9999.99000 -9999.99000 -9999.99000     0.40345     0.00541    -4.48911     0.00661
-9999.99                    -9999.99  11402877.00 291.85458  49.20515 353808191.0    -22.51557 5516.0 17.78400     0.662     0.88985 -2e+00   5e-01    -4.29202 -9999.99000 -9999.99000 -9999.99000     0.25098     0.01678    -4.72983     0.03604
-9999.99                    -9999.99  10920086.00 291.85208  48.31956 362710141.0     11.33784 6478.0  3.21600     0.003     0.55365 -3e+00   8e-02    -5.10411    -2.79442     0.36416    -4.41812     0.17408     0.00199    -4.81142     0.01032
-9999.99                    -9999.99  12013465.00 291.85021  50.46175 248609022.0    -44.98113 6078.0 15.01300     0.240     0.65325 -3e+00   2e-01    -4.68173 -9999.99000 -9999.99000 -9999.99000     0.09588     0.00125    -5.56556     0.03201
-9999.99                    -9999.99  11402863.00 291.84702  49.20004 362714118.0    -25.94796 5669.0 38.69000     0.404     0.78157 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12827     0.00351    -5.09081     0.02210
-9999.99                    -9999.99  11661734.00 291.84492  49.75983 249608009.0    -15.09045 5330.0 45.50600     0.514     0.87082 -2e+00   2e-02    -5.62744 -9999.99000 -9999.99000 -9999.99000     0.22325     0.00049    -4.76657     0.00124
-9999.99                    -9999.99  10470282.00 291.84342  47.68594 241009220.0    -10.44723 6000.0  5.29300     0.122     0.60686 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14928     0.00363    -4.95020     0.01993
-9999.99                    -9999.99   8624967.00 291.84321  44.75750 247614062.0    -50.52495 5980.0 10.27200     0.093     0.73114 -3e+00   8e-02    -5.07530    -2.35646     0.30214    -4.47641     0.10505     0.00345    -5.34036     0.05001
-9999.99                    -9999.99   7891183.00 291.84172  43.69003 747810047.0    -12.74000 4765.0 38.09600     0.337     1.21581 -1e+04  -1e+04 -9999.99000    -0.84287     0.39746    -4.37981 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12062263.00 291.83725  50.57756 353809222.0    -36.84549 4285.0 12.61900     0.069     1.48348 -7e-01   1e-01    -5.08159 -9999.99000 -9999.99000 -9999.99000     1.05325     0.03326    -4.70450     0.01409
-9999.99                    -9999.99  10665572.00 291.83673  47.93126 354610081.0    -45.99183 4888.0 33.24100     0.861     1.14748 -1e+00   3e-01    -4.49403 -9999.99000 -9999.99000 -9999.99000     0.30005     0.01449    -4.86602     0.02371
-9999.99                    -9999.99   7200510.00 291.83618  42.79557 369109229.0      8.25570 5956.0 14.11500     0.142     0.76583 -3e+00   8e-02    -5.07416 -9999.99000 -9999.99000 -9999.99000     0.20548     0.00412    -4.72401     0.01304
-9999.99                    -9999.99  11559046.00 291.83218  49.53406 575706095.0    -10.17705 6231.0 12.10900     0.022     0.64740 -3e+00   2e-03    -6.62294 -9999.99000 -9999.99000 -9999.99000     0.26666     0.00087    -4.49494     0.00212
-9999.99                    -9999.99  10470250.00 291.83157  47.65463 354610179.0    -21.43482 5280.0 22.40800     0.164     0.91577 -2e+00   3e-01    -4.51812 -9999.99000 -9999.99000 -9999.99000     0.24984     0.00805    -4.75490     0.01720
-9999.99                    -9999.99   1434277.00 291.82700  37.08075  52401195.0    -39.62742 5927.0 10.44600     0.033     0.83658 -2e+00   3e-01    -4.45740 -9999.99000 -9999.99000 -9999.99000     0.32379     0.00356    -4.49138     0.00590
-9999.99                    -9999.99   5876377.00 291.82622  41.12913 369711071.0    -34.95417 5000.0 10.83700     0.019 -9999.99000 -1e+00   2e-01    -4.70261 -9999.99000 -9999.99000 -9999.99000     0.58065     0.00819    -4.50097     0.00654
-9999.99                    -9999.99   8624914.00 291.82337  44.77976 664712230.0    -37.48593 5868.0  7.97900     0.287     0.78479 -2e+00   1e-01    -4.94858 -9999.99000 -9999.99000 -9999.99000     0.27452     0.00674    -4.55961     0.01403
-9999.99                    -9999.99  10975635.00 291.82236  48.45905 591815203.0     -2.30000 5281.0 42.59800     0.264     0.96519 -1e+04  -1e+04 -9999.99000    -1.48924     0.32694    -4.44380 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5876367.00 291.82191  41.15991 369007111.0      4.41306 6230.0  4.81300     0.014     0.57862 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22335     0.00260    -4.62355     0.00808
-9999.99                    -9999.99   5790939.00 291.81963  41.09358 369811071.0      7.34508 6476.0  1.72600     0.005 -9999.99000 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11559032.00 291.81949  49.57616 353808024.0      3.10215 3978.0 31.76400     0.443     1.74644 -6e-01   4e-02    -5.61453 -9999.99000 -9999.99000 -9999.99000     1.44320     0.06660    -4.96824     0.02046
-9999.99                    -9999.99   5876359.00 291.81879  41.19848 369007060.0    -17.15187 5197.0 21.00000     0.204     0.99319 -2e+00   4e-02    -5.31356 -9999.99000 -9999.99000 -9999.99000     0.34684     0.00226    -4.59630     0.00326
-9999.99                    -9999.99  10599856.00 291.81658  47.83448 363509170.0      2.70186 4832.0 24.20400     4.015     1.13936 -1e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34469     0.00784    -4.78201     0.01100
-9999.99                    -9999.99   6863041.00 291.81351  42.36208 665908088.0    -62.84000 5406.0 27.63700     4.584     0.84538 -1e+04  -1e+04 -9999.99000    -1.86955     0.10065    -4.94582 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6691449.00 291.81326  42.13291 369008057.0      8.25570 5797.0 20.34200     3.336     0.77838 -2e+00   9e-02    -4.99943 -9999.99000 -9999.99000 -9999.99000     0.17510     0.00328    -4.85860     0.01248
-9999.99                    -9999.99   4365860.00 291.81155  39.43995 580509022.0    -14.20983 6395.0  3.28000     1.004     0.54500 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14515     0.00297    -4.97795     0.02063
-9999.99                    -9999.99   2304604.00 291.80883  37.63978  52607042.0     18.91308 5315.0  1.72100     0.003     0.86430 -1e+00   6e-01    -4.20083 -9999.99000 -9999.99000 -9999.99000     0.73083     0.01232    -4.25293     0.00780
-9999.99                    -9999.99  11455085.00 291.80318  49.35999 574706080.0    -28.68984 5309.0  7.64700     0.021     0.89400 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43051     0.01060    -4.45784     0.01205
-9999.99                    -9999.99   9021921.00 291.80093  45.34224 354207007.0    -29.02200 5472.0 16.23600     0.027     0.87502 -2e+00   1e-01    -4.85461 -9999.99000 -9999.99000 -9999.99000     0.24899     0.01104    -4.71612     0.02417
-9999.99                    -9999.99   8560043.00 291.79810  44.67778 359910249.0    -25.13739 4844.0 10.16400     0.024     1.18127 -1e+00   1e-01    -4.91173 -9999.99000 -9999.99000 -9999.99000    -0.06382     0.00633 -9999.99000 -9999.99000
ZTFJ192710.38+491337.7      -9999.99  11402767.00 291.79324  49.22712 588114124.0    -25.17741 5695.0 12.34100     0.047     0.84653 -2e+00   3e-01    -4.54974 -9999.99000 -9999.99000 -9999.99000     0.29905     0.00729    -4.59420     0.01288
-9999.99                    -9999.99     -9999.99 291.79324  49.22712 588114124.0    -25.17741 5700.0 12.30234 -9999.990 -9999.99000 -2e+00   3e-01    -4.53938 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11558996.00 291.79282  49.54701 362814005.0    -25.35753 6165.0 10.91700     0.309     0.68675 -3e+00   1e-01    -4.94268 -9999.99000 -9999.99000 -9999.99000     0.07771     0.00287    -6.14338     0.25611
-9999.99                    -9999.99  10599800.00 291.79174  47.81262 594210098.0    -15.53073 4592.0 16.92300     0.074     1.28646 -1e+00   5e-02    -5.33467 -9999.99000 -9999.99000 -9999.99000     0.72150     0.01083    -4.62263     0.00680
-9999.99                    -9999.99   8165724.00 291.77962  44.01511 369112097.0    -52.82655 6016.0 12.75600     0.452     0.60338 -2e+00   2e-01    -4.58305    -2.30817     0.38999    -4.36695     0.12819     0.00449    -5.08438     0.03329
-9999.99                    -9999.99  12159791.00 291.77771  50.76192 248609216.0    -30.73125 4976.0 30.71400     1.051     1.10623 -1e+00   5e-02    -5.30238 -9999.99000 -9999.99000 -9999.99000     0.27825     0.00401    -4.81416     0.00727
-9999.99                    -9999.99  10140949.00 291.77762  47.13841 363408034.0    -86.21964 5645.0 22.63600     1.276     0.83666 -2e+00   1e-01    -4.82284 -9999.99000 -9999.99000 -9999.99000     0.17945     0.00396    -4.84935     0.01434
-9999.99                    -9999.99  11455045.00 291.77540  49.32405 363411037.0    -25.05732 4837.0 15.88500     0.098 -9999.99000 -1e+00   2e-01    -4.65978 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8689192.00 291.77470  44.83765 363401193.0    -40.12776 6119.0 10.29000     0.657     0.67466 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27185     0.00636    -4.52994     0.01392
-9999.99                    -9999.99  11296802.00 291.77346  49.00939 249608216.0    -28.87998 5516.0 12.52800     0.036     0.80466 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23509     0.00097    -4.68952     0.00239
-9999.99                    -9999.99   7117710.00 291.77137  42.67125 154009231.0    -15.97104 5268.0 28.25000     5.128     0.97230 -2e+00   6e-02    -5.20012 -9999.99000 -9999.99000 -9999.99000     0.18823     0.00365    -4.92018     0.01112
-9999.99                    -9999.99   3444884.00 291.77005  38.58221 580508173.0    -15.79092 5253.0  5.68800     0.007     0.88891 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42708     0.00352    -4.42042     0.00408
-9999.99                    -9999.99   6605949.00 291.76822  42.05097 369008129.0    -25.28748 6211.0  5.26500     0.230     0.63323 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19919     0.00318    -4.71660     0.01140
-9999.99                    -9999.99  11029523.00 291.76608  48.50542 248607048.0    -27.15879 5242.0 46.83000     2.836     0.95107 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10859     0.00216    -5.26568     0.01530
-9999.99                    -9999.99  11350247.00 291.76559  49.13616 353808178.0     -4.71327 5503.0 24.75800     0.377     0.86935 -2e+00   1e-01    -4.82878 -9999.99000 -9999.99000 -9999.99000     0.19788     0.01816    -4.85636     0.05309
-9999.99                    -9999.99   3646848.00 291.76431  38.76882 369708227.0    -29.76060 5333.0  6.47800     0.015     0.98754 -2e+00   8e-02    -5.06522 -9999.99000 -9999.99000 -9999.99000     0.55655     0.01033    -4.36973     0.00878
-9999.99                    -9999.99   8952800.00 291.76300  45.26281 247614155.0    -48.86379 5837.0 28.28400     0.102     0.76344 -2e+00   9e-02    -5.00327 -9999.99000 -9999.99000 -9999.99000     0.13184     0.00184    -5.05795     0.01270
-9999.99                    -9999.99   7200282.00 291.76154  42.75664 369009246.0      1.84128 5305.0  7.18700     0.023     0.96405 -2e+00   6e-02    -5.20443 -9999.99000 -9999.99000 -9999.99000     0.35451     0.00340    -4.55174     0.00483
-9999.99                    -9999.99   6777146.00 291.75921  42.28447 159608051.0    -14.79024 5865.0  7.34200     0.045     0.77326 -3e+00  -3e-02 -9999.99000    -2.24244     0.28599    -4.49923     0.20686     0.00151    -4.71347     0.00479
-9999.99                    -9999.99  11455016.00 291.75888  49.34397 249608189.0     -5.55384 6096.0 12.89600     0.170     0.66342 -3e+00   1e-01    -4.85250 -9999.99000 -9999.99000 -9999.99000     0.08611     0.00083    -5.75208     0.03065
-9999.99                    -9999.99   8885423.00 291.75430  45.15381 363407175.0    -27.55908 5493.0 20.59900     0.234     0.91275 -2e+00   2e-03    -6.65019 -9999.99000 -9999.99000 -9999.99000     0.22030     0.00666    -4.78771     0.01701
-9999.99                    -9999.99  11558893.00 291.74496  49.55828 353808172.0    -28.15947 4741.0 11.78900     0.017     1.23260 -1e+00   2e-01    -4.67623 -9999.99000 -9999.99000 -9999.99000     0.70143     0.02274    -4.57422     0.01475
-9999.99                    -9999.99  11507142.00 291.73963  49.40835 363511034.0    -12.59871 5606.0 10.16400     0.020     0.81415 -2e+00   1e-01    -4.85288 -9999.99000 -9999.99000 -9999.99000     0.36535     0.00495    -4.46286     0.00697
-9999.99                    -9999.99  10730886.00 291.73648  48.09421 354209122.0    -59.70129 5865.0 12.76000     0.095     0.77806 -2e+00   4e-01    -4.35328 -9999.99000 -9999.99000 -9999.99000     0.24964     0.01602    -4.67452     0.03587
-9999.99                    -9999.99  10796994.00 291.73578  48.10561 353801182.0    -44.03046 5528.0 21.50300     0.487     0.84681 -2e+00   7e-02    -5.13727 -9999.99000 -9999.99000 -9999.99000     0.14361     0.00718    -5.03316     0.03427
-9999.99                    -9999.99  11137289.00 291.73492  48.77694 354614039.0     -6.04419 5707.0 17.74400     0.198     0.88408 -2e+00   2e-01    -4.57446 -9999.99000 -9999.99000 -9999.99000     0.23569     0.01383    -4.74824     0.03241
-9999.99                    -9999.99  11402650.00 291.73276  49.29682 353808189.0    -14.51004 5447.0 25.45600     0.605     0.91388 -2e+00   2e-01    -4.55907 -9999.99000 -9999.99000 -9999.99000     0.19924     0.01481    -4.87220     0.04232
-9999.99                    -9999.99   8365343.00 291.73188  44.39581 247610246.0     -8.25570 5913.0  5.57000     0.083     0.65927 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20905     0.00373    -4.72296     0.01129
-9999.99                    -9999.99  11507127.00 291.73169  49.49781 353808169.0    -27.14877 5715.0 24.01500     1.099     0.79494 -2e+00   1e-01    -4.90085 -9999.99000 -9999.99000 -9999.99000     0.20289     0.00920    -4.77717     0.02767
-9999.99                    -9999.99   8097425.00 291.72925  43.95217 369012100.0      8.43585 6198.0  5.24400     0.112     0.60897 -3e+00  -9e-02 -9999.99000    -2.45562     0.43355    -4.32682     0.22303     0.00518    -4.63673     0.01557
-9999.99                    -9999.99   8952697.00 291.72881  45.27093 747814225.0    -15.31000 6159.0 21.71900     0.226     0.71736 -1e+04  -1e+04 -9999.99000    -2.31891     0.53058    -4.23849 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9021707.00 291.72587  45.31508 247614225.0     -0.86061 6147.0  5.50700     1.930     0.63486 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06158     0.00487 -9999.99000 -9999.99000
-9999.99                    -9999.99   6363768.00 291.72534  41.78031 369008138.0    -24.14670 5914.0 11.62800     0.272     0.70788 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17727     0.00235    -4.81709     0.00957
-9999.99                    -9999.99  10861064.00 291.72104  48.28234 353801114.0    -15.53073 5109.0 19.79900     0.085     1.00730 -1e+00   3e-01    -4.53609 -9999.99000 -9999.99000 -9999.99000     0.41097     0.01740    -4.62295     0.02030
-9999.99                    -9999.99  10534721.00 291.71961  47.77167 363409152.0    -10.63737 5735.0 21.80600     0.402     0.74272 -2e+00   2e-02    -5.62410 -9999.99000 -9999.99000 -9999.99000     0.04065     0.00367 -9999.99000 -9999.99000
-9999.99                    -9999.99   8233110.00 291.71811  44.19553 369012086.0     -9.77676 6324.0  1.17000     0.102     0.57650 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31051     0.00502    -4.41185     0.00962
-9999.99                    -9999.99   6284778.00 291.71314  41.65720 369811029.0    -12.61872 6310.0  2.87400     0.006     0.59567 -3e+00   4e-02    -5.34839 -9999.99000 -9999.99000 -9999.99000     0.35784     0.00325    -4.33439     0.00513
-9999.99                    -9999.99  12062063.00 291.71295  50.56195 353804074.0    -28.52973 5598.0 14.03000     0.018     0.91478 -2e+00   2e-01    -4.61512 -9999.99000 -9999.99000 -9999.99000     0.35474     0.01418    -4.55470     0.02009
-9999.99                    -9999.99   7200111.00 291.71249  42.72335 369009233.0    -44.37069 5814.0  6.75200     0.015     0.76735 -2e+00   3e-01    -4.47222 -9999.99000 -9999.99000 -9999.99000     0.28406     0.00285    -4.53285     0.00571
-9999.99                    -9999.99  10469927.00 291.71100  47.68372 241009216.0    -22.37547 5412.0 10.14400     0.058     0.79312 -2e+00   8e-02    -5.02051 -9999.99000 -9999.99000 -9999.99000     0.28779     0.00579    -4.60868     0.01075
-9999.99                    -9999.99  11558834.00 291.70917  49.52259 350608169.0    -15.13047 5526.0 19.78500     0.029     0.88190 -2e+00   4e-01    -4.35385 -9999.99000 -9999.99000 -9999.99000     0.30203     0.00548    -4.61344     0.00947
-9999.99                    -9999.99   8952632.00 291.70856  45.26982 363507152.0    -50.20473 6337.0  3.08700     0.013     0.66038 -3e+00   2e-01    -4.72400 -9999.99000 -9999.99000 -9999.99000     0.23327     0.00395    -4.60039     0.01126
-9999.99                    -9999.99   2853668.00 291.70007  38.07056 369708184.0    -33.85341 5848.0  5.15200     0.010     0.76755 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27884     0.00292    -4.53487     0.00604
-9999.99                    -9999.99   2714250.00 291.69473  37.90806 580608204.0    -11.28780 5238.0 23.89900     0.511     1.00045 -2e+00   3e-02    -5.52386 -9999.99000 -9999.99000 -9999.99000     0.20327     0.00508    -4.90129     0.01383
-9999.99                    -9999.99  11190125.00 291.69431  48.85378 363412130.0     -1.78122 6226.0  3.71100     0.003     0.66320 -3e+00   4e-01    -4.39798 -9999.99000 -9999.99000 -9999.99000     0.30431     0.00431    -4.46847     0.00808
-9999.99                    -9999.99   7117444.00 291.69050  42.66375 154008036.0    -14.63013 5818.0 16.54300     0.389     0.71581 -2e+00   1e-01    -4.88989 -9999.99000 -9999.99000 -9999.99000     0.28957     0.00560    -4.53166     0.01085
-9999.99                    -9999.99   6363649.00 291.68546  41.70981  52816018.0    -24.14670 6267.0  1.94600     0.003     0.57923 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17797     0.00342    -4.79604     0.01538
ZTFJ192644.27+501400.7      -9999.99     -9999.99 291.68452  50.23351 574713230.0    -20.55000 3600.0  3.72289 -9999.990     2.16627  3e+00   3e+00    -3.79901 -9999.99000 -9999.99000 -9999.99000     7.79078     0.08368    -4.76009     0.00469
-9999.99                    -9999.99   8818530.00 291.68323  45.08488 363401195.0    -24.44691 6350.0  4.97600     0.108     0.60100 -3e+00   6e-03    -6.18228 -9999.99000 -9999.99000 -9999.99000     0.26808     0.00315    -4.48840     0.00762
ZTFJ192643.83+475435.6      -9999.99  10665178.00 291.68259  47.90988 354209165.0      0.04002 4300.0  2.43231 -9999.990     1.41850  6e-01   1e+00    -3.92924 -9999.99000 -9999.99000 -9999.99000     2.16652     0.05042    -4.50673     0.01024
-9999.99                    -9999.99  10207402.00 291.67923  47.29719 354204235.0      2.61180 5917.0 12.29200     0.018     0.72086 -3e+00   5e-02    -5.23334 -9999.99000 -9999.99000 -9999.99000     0.20228     0.01025    -4.75609     0.03194
-9999.99                    -9999.99  11243838.00 291.67639  48.95670 354614250.0    -38.43660 6153.0  7.25000     0.027     0.71596 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14232     0.01229    -4.99213     0.07165
-9999.99                    -9999.99   8299361.00 291.67277  44.28079 369112061.0    -32.72265 5771.0 14.53200     0.266     0.73297 -3e+00  -8e-02 -9999.99000    -2.11033     0.30781    -4.46798     0.11379     0.00373    -5.19307     0.03111
-9999.99                    -9999.99  12061977.00 291.66470  50.51744 353804071.0    -33.58323 5709.0 20.57100     0.492     0.81591 -2e+00   2e-01    -4.63004 -9999.99000 -9999.99000 -9999.99000     0.26695     0.00823    -4.63075     0.01699
-9999.99                    -9999.99   1869183.00 291.66254  37.36552 369801121.0    -50.48493 5835.0 41.40000     0.126     0.52461 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15193     0.00350    -4.93627     0.01849
-9999.99                    -9999.99   4057524.00 291.66132  39.10708 369804227.0    -23.60634 5298.0 13.20300     0.059     0.86099 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35239     0.00518    -4.55717     0.00740
-9999.99                    -9999.99  11402505.00 291.65213  49.25141 354614121.0    -34.23369 5382.0 29.35300     4.587     0.94726 -2e+00   8e-02    -5.02508 -9999.99000 -9999.99000 -9999.99000     0.29366     0.02458    -4.70609     0.04269
ZTFJ192636.35+473254.0      -9999.99  10404271.00 291.65143  47.54832 354204074.0     -9.82680 5100.0 14.92699 -9999.990     0.97151 -1e+00   5e-01    -4.23473 -9999.99000 -9999.99000 -9999.99000     0.67313     0.03473    -4.44899     0.02367
-9999.99                    -9999.99     -9999.99 291.65143  47.54832 354204074.0     -9.82680 5074.0 14.83000     0.135 -9999.99000 -1e+00   5e-01    -4.26258 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3342952.00 291.65018  38.40937 369708166.0    -23.67639 5457.0 23.10000     3.230     0.92397 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24059     0.00397    -4.72114     0.00915
-9999.99                    -9999.99  11402499.00 291.64890  49.29214 581111107.0    -19.95381 6321.0 10.16400     0.358     0.70132 -2e+00   6e-01    -4.22430 -9999.99000 -9999.99000 -9999.99000     0.25199     0.00599    -4.57548     0.01457
-9999.99                    -9999.99  12110988.00 291.64646  50.62211 249609202.0    -29.51043 5143.0 20.90100     0.013     1.01480 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28093     0.00253    -4.73021     0.00463
-9999.99                    -9999.99   7821926.00 291.64542  43.58542 154009199.0      8.04558 6359.0  2.56700     0.004     0.58178 -3e+00   4e-01    -4.34766 -9999.99000 -9999.99000 -9999.99000     0.40329     0.00476    -4.28433     0.00637
-9999.99                    -9999.99   6521917.00 291.64342  41.96483 159608136.0    -36.83547 5943.0  1.35900     0.005     0.68337 -3e+00  -5e-02 -9999.99000    -2.10232     0.51501    -4.24386     0.32778     0.00151    -4.41769     0.00259
-9999.99                    -9999.99  10975246.00 291.64312  48.40784 572803064.0    -41.65881 6202.0  8.64000     0.039     0.65141 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18244     0.00213    -4.77768     0.00904
-9999.99                    -9999.99   4464530.00 291.63678  39.55760 369704059.0    -43.59015 6298.0  0.22200     0.004     0.62695 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29206     0.00164    -4.42386     0.00357
-9999.99                    -9999.99  10207302.00 291.63403  47.26915 591804006.0    -14.94000 5260.0 13.32300     0.034     1.00180 -1e+04  -1e+04 -9999.99000    -1.20049     0.59011    -4.18707 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10207296.00 291.63257  47.20833 354204238.0    -12.81888 6083.0 10.95600     0.030     0.69910 -3e+00   2e-01    -4.59551 -9999.99000 -9999.99000 -9999.99000     0.25666     0.00954    -4.59008     0.02189
-9999.99                    -9999.99  12061918.00 291.63192  50.50075 249604067.0      1.59111 6431.0  2.35900     0.019     0.56554 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30638     0.00068    -4.38389     0.00141
-9999.99                    -9999.99  11402456.00 291.62900  49.26478 353808187.0      3.81264 5182.0 32.80600     4.193     0.98419 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20959     0.02120    -4.91219     0.05480
-9999.99                    -9999.99   8097124.00 291.62529  43.99428 247610052.0    -25.05732 6105.0  4.05700     0.008     0.69722 -3e+00   4e-02    -5.38517    -2.22169     0.57174    -4.20548     0.37902     0.00406    -4.33387     0.00580
-9999.99                    -9999.99   7890538.00 291.61921  43.62867 247610039.0    -41.37864 5197.0 27.08500     5.194     0.99595 -2e+00  -5e-03 -9999.99000    -1.57109     0.14345    -4.80087     0.20769     0.00415    -4.87948     0.01104
-9999.99                    -9999.99  12061895.00 291.61604  50.58750 250004059.0    -64.73478 5631.0  4.84400     0.163     0.82132 -2e+00   3e-01    -4.54076 -9999.99000 -9999.99000 -9999.99000     0.45174     0.00312    -4.34749     0.00344
-9999.99                    -9999.99  11137061.00 291.61365  48.74945 353807036.0     -3.86268 5246.0  8.88900     0.205     0.93201 -2e+00   4e-02    -5.40060 -9999.99000 -9999.99000 -9999.99000     0.38586     0.01253    -4.54777     0.01598
-9999.99                    -9999.99   7033055.00 291.61353  42.53167 369008045.0    -19.89375 5940.0 20.24000     0.592     0.68737 -2e+00   3e-01    -4.52163 -9999.99000 -9999.99000 -9999.99000     0.20273     0.00289    -4.73651     0.00925
-9999.99                    -9999.99  11083630.00 291.61240  48.67705 350607038.0    -56.49909 5964.0  8.71400     0.369     0.68726 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12577     0.00471    -5.10724     0.03855
-9999.99                    -9999.99   8818303.00 291.60805  45.00133 747814191.0    -32.27000 5103.0 36.45300     0.824     1.08513 -1e+04  -1e+04 -9999.99000    -1.13137     0.47218    -4.28234 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3342779.00 291.60306  38.41633 580608151.0      2.76192 6466.0  1.74600     0.005     0.59937 -3e+00   3e-01    -4.54866 -9999.99000 -9999.99000 -9999.99000     0.34085     0.00237    -4.34693     0.00406
-9999.99                    -9999.99  12307574.00 291.60279  51.00697 249609168.0    -17.46207 6263.0  0.60800     0.006     0.60538 -2e+00   5e-01    -4.25997 -9999.99000 -9999.99000 -9999.99000     0.27839     0.00214    -4.51689     0.00454
-9999.99                    -9999.99  10796663.00 291.60173  48.10477 249601183.0     -5.91408 5336.0  7.30500     0.053 -9999.99000 -2e+00   2e-01    -4.74766 -9999.99000 -9999.99000 -9999.99000     0.42696     0.00236    -4.46637     0.00270
-9999.99                    -9999.99   8624272.00 291.60000  44.78253 154012250.0    -23.20605 5718.0 25.38500     0.687     0.78296 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.03717     0.00482 -9999.99000 -9999.99000
-9999.99                    -9999.99  12013059.00 291.59958  50.47042 248604067.0    -21.66498 5728.0 25.75500     0.895     0.81463 -2e+00   3e-01    -4.51925 -9999.99000 -9999.99000 -9999.99000     0.21560     0.00171    -4.71323     0.00488
-9999.99                    -9999.99   1295597.00 291.59769  36.98222 580501025.0    -14.89029 6404.0 13.49800     0.089     0.72726 -2e+00   7e-01    -4.13226 -9999.99000 -9999.99000 -9999.99000     0.22975     0.00541    -4.65771     0.01444
-9999.99                    -9999.99   8165218.00 291.59646  44.06072 247610056.0    -39.93762 5044.0 17.51500     0.075     1.04758 -1e+00   8e-02    -5.06817 -9999.99000 -9999.99000 -9999.99000     0.41863     0.00719    -4.58621     0.00825
-9999.99                    -9999.99   9154105.00 291.59592  45.56375 247714133.0     -9.29643 5801.0 13.74400     0.039     0.78286 -2e+00   9e-02    -5.00033 -9999.99000 -9999.99000 -9999.99000     0.24450     0.00527    -4.65173     0.01248
-9999.99                    -9999.99   6363365.00 291.59409  41.74228 665308149.0     54.06000 5931.0  8.95200     0.009     0.75608 -1e+04  -1e+04 -9999.99000    -2.88389    -0.28007 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8028245.00 291.59338  43.80448 369009070.0    -29.20020 5779.0 16.55800     0.213     0.73315 -3e+00  -1e-01 -9999.99000    -2.12174     0.30590    -4.47105     0.15551     0.00212    -4.92842     0.01013
-9999.99                    -9999.99  11454700.00 291.58298  49.34475 353808181.0    -56.76927 5271.0  4.90200     0.005     0.97832 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10941     0.02473    -5.29322     0.16140
-9999.99                    -9999.99  11963261.00 291.57885  50.31784 575713234.0    -31.39173 6218.0  7.48600     0.103     0.65095 -3e+00   1e-02    -5.85245 -9999.99000 -9999.99000 -9999.99000     0.26132     0.00243    -4.51273     0.00600
-9999.99                    -9999.99   3850692.00 291.56972  38.90028 580504103.0    -39.24714 5044.0 32.88800     4.856 -9999.99000 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8364888.00 291.56769  44.39272 664612133.0    -23.12601 5754.0  4.48000     0.013     0.75022 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33201     0.00430    -4.45286     0.00701
-9999.99                    -9999.99  12110835.00 291.56458  50.63094 353804223.0    -18.95310 6002.0 13.03800     0.057     0.72614 -2e+00   4e-01    -4.33094 -9999.99000 -9999.99000 -9999.99000     0.27184     0.00928    -4.57021     0.01947
-9999.99                    -9999.99  11558590.00 291.56345  49.57585 363511026.0    -51.99597 5183.0 24.63600     0.212     0.98584 -1e+00   3e-01    -4.42719 -9999.99000 -9999.99000 -9999.99000     0.27237     0.00495    -4.73747     0.00942
-9999.99                    -9999.99   2443863.00 291.56223  37.74387 369808223.0    -17.76228 6148.0  3.11600     0.010     0.61653 -3e+00   3e-02    -5.54532 -9999.99000 -9999.99000 -9999.99000     0.25023     0.00515    -4.56225     0.01301
-9999.99                    -9999.99  10796551.00 291.56174  48.18552 354610124.0    -23.70639 3862.0 15.99900     0.129     1.76534 -4e-01   1e-01    -5.19987 -9999.99000 -9999.99000 -9999.99000     1.87672     0.04014    -4.86079     0.00944
-9999.99                    -9999.99   2015025.00 291.55954  37.42161  52401103.0      3.82263 4635.0 10.26700     0.003     1.19742 -1e+00   6e-02    -5.22867 -9999.99000 -9999.99000 -9999.99000    -0.04663     0.00884 -9999.99000 -9999.99000
-9999.99                    -9999.99   1721614.00 291.55908  37.28304 369701111.0    -84.55851 5984.0  1.45300     0.009     0.54539 -2e+00   6e-01    -4.17843 -9999.99000 -9999.99000 -9999.99000     0.52047     0.00618    -4.18928     0.00598
-9999.99                    -9999.99   2303459.00 291.55829  37.69672  52607041.0    -20.99451 5683.0 15.65200     0.038     0.76653 -2e+00   1e-01    -4.83412 -9999.99000 -9999.99000 -9999.99000     0.32835     0.00808    -4.53840     0.01280
-9999.99                    -9999.99   8096921.00 291.55575  43.94256 154012099.0     27.49902 6489.0  2.74600     0.015     0.54015 -3e+00   4e-01    -4.36264 -9999.99000 -9999.99000 -9999.99000     0.27999     0.00430    -4.47416     0.00953
-9999.99                    -9999.99  12208637.00 291.55316  50.85574 353809163.0    -30.13083 5478.0 27.09700     0.849     0.90362 -2e+00   1e-01    -4.95368 -9999.99000 -9999.99000 -9999.99000     0.22737     0.01121    -4.77445     0.02742
-9999.99                    -9999.99   6122678.00 291.54708  41.41947 159608205.0      0.46032 5624.0  3.68400     0.018     0.76403 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.04523     0.00460 -9999.99000 -9999.99000
-9999.99                    -9999.99   1163579.00 291.54645  36.85547 369801188.0    -24.38688 6218.0  5.42900     0.050     0.78083 -2e+00   8e-01    -4.04139 -9999.99000 -9999.99000 -9999.99000     0.43226     0.00527    -4.36610     0.00612
-9999.99                    -9999.99   8364837.00 291.54550  44.39502 359910021.0    -53.30688 5375.0 22.93600     0.889     0.87757 -2e+00   1e-01    -4.94851 -9999.99000 -9999.99000 -9999.99000     0.15749     0.00364    -4.97230     0.01507
-9999.99                    -9999.99  11349832.00 291.54517  49.16835 354211113.0    -10.92756 5215.0 25.88300     0.895     1.05308 -1e+00   2e-01    -4.56315 -9999.99000 -9999.99000 -9999.99000     0.29293     0.01774    -4.77406     0.03038
-9999.99                    -9999.99  11083496.00 291.53921  48.69289 248607038.0     -2.65182 4283.0 24.31100     0.100     1.41895 -8e-01   1e-04    -8.10102 -9999.99000 -9999.99000 -9999.99000     0.51755     0.00678    -4.91206     0.00602
-9999.99                    -9999.99   6442058.00 291.53917  41.89683 159608140.0    -13.93965 4685.0 13.29300     0.034     1.27575 -1e+00   2e-01    -4.81407 -9999.99000 -9999.99000 -9999.99000     0.49720     0.00985    -4.75275     0.00917
-9999.99                    -9999.99   8952106.00 291.53026  45.20412 747814206.0    -38.56000 5332.0 22.77300     3.644     0.93393 -1e+04  -1e+04 -9999.99000    -1.82183     0.05690    -5.19977 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10919411.00 291.52509  48.39236 362710136.0      6.95481 5898.0 14.92700     1.972     0.69457 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16314     0.00418    -4.88676     0.01892
-9999.99                    -9999.99   9088036.00 291.52429  45.49789 247714140.0    -20.87445 6185.0 10.06100     0.236     0.64889 -3e+00   3e-01    -4.44849 -9999.99000 -9999.99000 -9999.99000     0.32440     0.00697    -4.42566     0.01208
-9999.99                    -9999.99   5186098.00 291.52304  40.30568 580509107.0  -9999.99000 6024.0  6.16300     0.090     0.70823 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32841     0.00329    -4.39470     0.00574
-9999.99                    -9999.99   6521518.00 291.52158  41.96864 154008147.0    -67.18647 4758.0 22.03900     0.145     1.22528 -1e+00   3e-01    -4.57691 -9999.99000 -9999.99000 -9999.99000     0.69275     0.00996    -4.51917     0.00656
-9999.99                    -9999.99  11028964.00 291.51996  48.53658 241009082.0    -24.82719 4353.0 24.35300     0.092     1.35517 -9e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.77173     0.01318    -4.64980     0.00771
-9999.99                    -9999.99   8096830.00 291.51992  43.97033 159612099.0    -17.99244 6405.0  5.98900     0.094     0.59418 -2e+00   6e-01    -4.17969 -9999.99000 -9999.99000 -9999.99000     0.34774     0.00461    -4.35267     0.00753
-9999.99                    -9999.99   6041469.00 291.51762  41.35458 154007113.0    -22.01523 5656.0 22.23100     1.406     0.79859 -2e+00   2e-01    -4.63283 -9999.99000 -9999.99000 -9999.99000     0.11351     0.00254    -5.19556     0.02028
-9999.99                    -9999.99  10010994.00 291.51138  46.94447 363504104.0    -21.54489 6191.0  8.91800     0.186     0.69340 -3e+00   3e-01    -4.42805 -9999.99000 -9999.99000 -9999.99000     0.25243     0.00683    -4.57803     0.01650
-9999.99                    -9999.99   7959198.00 291.50944  43.72633 247710037.0    -39.65745 5925.0 13.12900     1.966     0.71729 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14904     0.00544    -4.98651     0.02563
-9999.99                    -9999.99  11454563.00 291.50320  49.31563 354211123.0    -47.53287 5302.0  0.77200     0.006     0.90452 -1e+00   5e-01    -4.29396 -9999.99000 -9999.99000 -9999.99000     0.39030     0.01316    -4.52232     0.01665
-9999.99                    -9999.99   3544878.00 291.50293  38.69528 369704087.0    -61.81275 6284.0  2.48700     0.027     0.60761 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22331     0.00483    -4.63250     0.01462
-9999.99                    -9999.99  11136848.00 291.50089  48.77393 353808223.0    -13.82958 5999.0  5.69300     0.094     0.67842 -3e+00   1e-01    -4.78569 -9999.99000 -9999.99000 -9999.99000     0.19761     0.01035    -4.74892     0.03478
-9999.99                    -9999.99   6690428.00 291.49857  42.19692 369108245.0    -21.65499 6005.0 13.68900     0.190     0.74876 -2e+00   4e-01    -4.35869 -9999.99000 -9999.99000 -9999.99000     0.17723     0.00580    -4.83857     0.02222
-9999.99                    -9999.99   9021052.00 291.49737  45.36761 247614213.0    -56.64918 5859.0  1.23500     0.012     0.72515 -2e+00   2e-01    -4.72493 -9999.99000 -9999.99000 -9999.99000     0.07599     0.00381    -5.86747     0.16087
-9999.99                    -9999.99   7959162.00 291.49618  43.72113 369009061.0    -58.03014 5110.0 11.52500     0.037     1.02934 -1e+00   4e-01    -4.36008    -1.59990     0.01180    -5.88477     0.46057     0.00809    -4.51899     0.00838
-9999.99                    -9999.99  12307384.00 291.48593  51.08340 353809155.0    -28.73988 5250.0 13.90100     0.030     0.92544 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30402     0.01307    -4.67380     0.02190
-9999.99                    -9999.99  12012876.00 291.48379  50.47431 248604068.0    -16.93170 6052.0  5.75500     0.016     0.69502 -3e+00   2e-01    -4.77121 -9999.99000 -9999.99000 -9999.99000     0.35301     0.00208    -4.34680     0.00332
-9999.99                    -9999.99  10730270.00 291.48147  48.08117 572803082.0    -13.94964 5243.0 24.25000     2.369     0.90165 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27786     0.00452    -4.66292     0.00861
ZTFJ192553.10+364759.4      -9999.99   1028018.00 291.47129  36.79983  52501005.0    -24.31683 5400.0  0.61858 -9999.990     0.83328 -2e+00   4e-01    -4.39069 -9999.99000 -9999.99000 -9999.99000     0.63949     0.00589    -4.22963     0.00436
-9999.99                    -9999.99     -9999.99 291.47129  36.79983  52501005.0    -24.31683 6233.0  0.62100     0.003 -9999.99000 -2e+00   1e+00    -3.84651 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4056791.00 291.46700  39.12339  52910183.0    -41.86896 5575.0  0.36500     0.004     0.80270 -2e+00   5e-01    -4.30108 -9999.99000 -9999.99000 -9999.99000     0.69804     0.00416    -4.22201     0.00278
-9999.99                    -9999.99  11243385.00 291.46545  48.99907 353808176.0    -28.23954 4001.0 26.49800     0.204     1.70711 -5e-01   1e-01    -4.99075 -9999.99000 -9999.99000 -9999.99000     1.28572     0.04695    -4.93837     0.01622
-9999.99                    -9999.99  11296220.00 291.46222  49.07881 353808177.0    -16.11114 5806.0 15.13300     0.037     0.77405 -2e+00   2e-01    -4.67661 -9999.99000 -9999.99000 -9999.99000     0.22222     0.01051    -4.70438     0.02843
-9999.99                    -9999.99   6362947.00 291.45627  41.74869 747008126.0    -25.01000 6472.0  0.58300     0.005     0.62845 -1e+04  -1e+04 -9999.99000    -1.78099     1.37200    -3.84174 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8429816.00 291.45221  44.41553 154012058.0      4.64322 6229.0  6.99500     0.057     0.58532 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17001     0.00469    -4.83831     0.02170
-9999.99                    -9999.99   8494280.00 291.44913  44.52828 369012055.0    -32.12223 6325.0  2.03200     0.003     0.65446 -3e+00   1e-01    -4.96820    -2.43641     0.57778    -4.21404     0.30915     0.00239    -4.41750     0.00458
-9999.99                    -9999.99   3116513.00 291.44705  38.29984 369805123.0     15.72087 5996.0 11.09600     0.067     0.71504 -2e+00   3e-01    -4.44898 -9999.99000 -9999.99000 -9999.99000     0.19256     0.00219    -4.75393     0.00791
-9999.99                    -9999.99   9217248.00 291.44696  45.62519 359914015.0    -32.70261 5908.0 17.11300     2.767     0.72329 -3e+00   6e-02    -5.16765 -9999.99000 -9999.99000 -9999.99000     0.06900     0.00530    -6.39498     0.75806
-9999.99                    -9999.99  10664549.00 291.44652  47.94060 363509159.0    -40.19781 5189.0 18.55700     0.368     0.88958 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29568     0.00370    -4.65514     0.00647
-9999.99                    -9999.99   6521238.00 291.44208  41.99292 369108018.0    -31.77900 5666.0 21.22000     0.722     0.79422 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20902     0.00513    -4.76952     0.01464
-9999.99                    -9999.99  11083308.00 291.43571  48.62403 248601144.0     -4.23294 6008.0 16.81000     0.926     0.68379 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13283     0.00097    -5.06152     0.00776
-9999.99                    -9999.99  12208483.00 291.43513  50.80092 248604213.0    -49.98459 5159.0 30.82700     0.493     1.06928 -1e+00   5e-01    -4.29515 -9999.99000 -9999.99000 -9999.99000     0.28869     0.00498    -4.76395     0.00871
-9999.99                    -9999.99   1432469.00 291.43228  37.09349 369801105.0    -35.51457 5831.0 24.72600     0.835     0.89387 -2e+00   5e-01    -4.29675 -9999.99000 -9999.99000 -9999.99000     0.19669     0.00443    -4.82902     0.01342
-9999.99                    -9999.99   5185743.00 291.42757  40.37268 369715132.0    -41.18850 5353.0 20.10200     0.656 -9999.99000 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41012     0.01465 -9999.99000 -9999.99000
-9999.99                    -9999.99   8494217.00 291.42639  44.53194 360010018.0    -28.53975 6220.0  5.83500     0.003     0.60743 -3e+00   2e-01    -4.77282 -9999.99000 -9999.99000 -9999.99000     0.25447     0.00443    -4.56256     0.01074
-9999.99                    -9999.99   8096582.00 291.42551  43.99540 369009084.0     -1.67115 5515.0  7.59100     1.552     0.85205 -2e+00   2e-01    -4.66979 -9999.99000 -9999.99000 -9999.99000     0.21216     0.00665    -4.77257     0.01838
-9999.99                    -9999.99  12307301.00 291.42467  51.09606 250009158.0    -18.59286 5644.0 13.42300     0.025     0.83355 -2e+00   3e-01    -4.41767 -9999.99000 -9999.99000 -9999.99000     0.36606     0.00420    -4.44519     0.00594
-9999.99                    -9999.99  10974779.00 291.42087  48.46441 363409081.0    -29.78061 6362.0  5.73400     0.181     0.56676 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20306     0.00289    -4.68679     0.01081
-9999.99                    -9999.99  10273000.00 291.42053  47.39310 363504068.0     -0.56040 5598.0 14.80600     1.017     0.80654 -2e+00   2e-01    -4.65762 -9999.99000 -9999.99000 -9999.99000     0.28948     0.01144    -4.60038     0.02116
-9999.99                    -9999.99  11402079.00 291.41885  49.27247 353808180.0    -14.66013 4879.0 38.13900     6.602     1.13988 -1e+00   2e-01    -4.76865 -9999.99000 -9999.99000 -9999.99000     0.22144     0.01561    -5.01062     0.03635
-9999.99                    -9999.99  12407736.00 291.41864  51.20728 353809104.0    -21.71502 4387.0 29.73500     0.207     1.37995 -7e-01   2e-01    -4.66361 -9999.99000 -9999.99000 -9999.99000     0.53567     0.03267    -4.85969     0.02799
-9999.99                    -9999.99   8817792.00 291.41769  45.04287 665911029.0    -22.10000 5188.0 60.15700     1.892     0.98651 -1e+04  -1e+04 -9999.99000    -1.33749     0.36629    -4.39359 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6283862.00 291.41074  41.60729 369008120.0    -34.49385 6226.0  6.16000     0.007     0.69434 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25023     0.00151    -4.55823     0.00386
-9999.99                    -9999.99   7751922.00 291.40958  43.47178 247602153.0    -13.36926 6486.0  4.34200     0.867     0.58652 -3e+00   2e-01    -4.65869 -9999.99000 -9999.99000 -9999.99000     0.23988     0.00154    -4.55093     0.00461
-9999.99                    -9999.99  11506428.00 291.40640  49.44610 350608158.0    -21.51489 6154.0  1.56600     0.014     0.68361 -2e+00   4e-01    -4.40323 -9999.99000 -9999.99000 -9999.99000     0.34455     0.00178    -4.35655     0.00295
-9999.99                    -9999.99   5185653.00 291.40337  40.35995 369007241.0    -36.26508 6040.0  9.88000     2.064     0.68861 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17522     0.00120    -4.81440     0.00527
-9999.99                    -9999.99  11454387.00 291.40149  49.32581 353808197.0    -46.67229 5506.0 21.58700     0.380     0.86286 -2e+00   3e-01    -4.43915 -9999.99000 -9999.99000 -9999.99000     0.15958     0.01098    -4.97270     0.04396
-9999.99                    -9999.99   8429646.00 291.39275  44.42853 369112133.0    -19.17327 4868.0 16.33000     0.788 -9999.99000 -1e+00   3e-01    -4.44257 -9999.99000 -9999.99000 -9999.99000     0.42106     0.01231 -9999.99000 -9999.99000
-9999.99                    -9999.99   8364437.00 291.39270  44.37939 360010016.0    -25.65774 4693.0 18.61900     0.187 -9999.99000 -1e+00   2e-02    -5.60047 -9999.99000 -9999.99000 -9999.99000     0.33472     0.00563    -4.82509     0.00814
-9999.99                    -9999.99  12061487.00 291.39129  50.59953 248604051.0      9.06627 5505.0 20.31700     0.167     0.90910 -2e+00   2e-01    -4.75310 -9999.99000 -9999.99000 -9999.99000     0.31031     0.00371    -4.58325     0.00625
ZTFJ192533.82+382316.6      -9999.99     -9999.99 291.39099  38.38793 664016150.0    -21.12000 3700.0  0.89735 -9999.990     1.95077  2e+00   2e+00    -3.99099 -9999.99000 -9999.99000 -9999.99000     3.70926     0.09386    -4.93633     0.01110
-9999.99                    -9999.99   8164622.00 291.38891  44.02132 747810078.0    -23.91000 6477.0  4.46500     0.696     0.56126 -1e+04  -1e+04 -9999.99000    -2.58557     0.57208    -4.22191 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   2712825.00 291.38812  37.99022  52505144.0     -0.01002 6279.0  2.91300     0.006     0.60463 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29155     0.00298    -4.43330     0.00641
-9999.99                    -9999.99   7821205.00 291.38671  43.53367 247602163.0    -20.67429 5591.0 25.13000     0.199     0.80712 -2e+00   2e-01    -4.65321    -2.02397     0.17561    -4.71148     0.10026     0.00285    -5.31296     0.02809
-9999.99                    -9999.99  12307240.00 291.38217  51.02339 353809164.0    -28.37964 5525.0 16.41400     0.123     0.85069 -2e+00   9e-02    -4.99536 -9999.99000 -9999.99000 -9999.99000     0.26657     0.01168    -4.66673     0.02365
-9999.99                    -9999.99   6441604.00 291.37912  41.88381 159608014.0    -45.49146 5506.0  7.06700     0.163     0.82109 -2e+00   2e-01    -4.59171 -9999.99000 -9999.99000 -9999.99000     0.39287     0.00339    -4.44873     0.00435
-9999.99                    -9999.99   9279708.00 291.37369  45.78516 747814011.0      0.85000 5757.0  5.08200     0.006     0.77448 -1e+04  -1e+04 -9999.99000    -2.04266     0.35878    -4.40079 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12258118.00 291.36846  50.96925 248609160.0     -5.65392 6343.0  4.84500     0.157     0.60925 -3e+00   1e-02    -5.95218 -9999.99000 -9999.99000 -9999.99000     0.24190     0.00337    -4.57433     0.00914
-9999.99                    -9999.99   9217049.00 291.36450  45.65619 247614020.0    -29.16018 5243.0  5.44600     0.005     0.92604 -2e+00  -1e-01 -9999.99000    -1.72430     0.04566    -5.29827     0.37141     0.00495    -4.49979     0.00672
-9999.99                    -9999.99   8429583.00 291.36362  44.47486 154012065.0    -10.88754 5804.0  9.02300     0.071     0.74464 -2e+00   4e-02    -5.35685 -9999.99000 -9999.99000 -9999.99000     0.37691     0.00633    -4.39931     0.00878
-9999.99                    -9999.99  10729984.00 291.36331  48.06622 354209157.0    -12.94896 5503.0 12.75500     0.104     0.88711 -2e+00   4e-01    -4.38865 -9999.99000 -9999.99000 -9999.99000     0.33990     0.01673    -4.59975     0.02473
-9999.99                    -9999.99   8364359.00 291.35791  44.39014 360110010.0    -12.80886 5643.0 24.53400     0.585     0.78793 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11602     0.00419    -5.18060     0.03032
-9999.99                    -9999.99   3116135.00 291.35738  38.25153  52605115.0      5.72397 5646.0  8.66100     0.059     0.79269 -2e+00   3e-01    -4.48239 -9999.99000 -9999.99000 -9999.99000     0.33345     0.01094    -4.54208     0.01693
-9999.99                    -9999.99  12258092.00 291.35508  50.97647 249609160.0    -25.42758 5865.0 15.94500     0.050     0.75810 -3e+00  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21540     0.00186    -4.70028     0.00542
-9999.99                    -9999.99   8232121.00 291.35494  44.15907 369112145.0    -45.62157 4162.0 18.99500     0.013     1.53077 -3e-01   4e-01    -4.50761 -9999.99000 -9999.99000 -9999.99000     0.58676     0.02561    -5.03914     0.01990
ZTFJ192524.88+482830.6      -9999.99  10974654.00 291.35364  48.47515 353801132.0    -30.38103 5536.0 12.66500     0.009     0.88396 -2e+00   3e-01    -4.54877 -9999.99000 -9999.99000 -9999.99000     0.41334     0.01067    -4.46225     0.01274
-9999.99                    -9999.99     -9999.99 291.35364  48.47515 353801132.0    -30.38103 5600.0 12.61116 -9999.990 -9999.99000 -2e+00   3e-01    -4.43221 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7198906.00 291.35300  42.76062 369009021.0    -24.42690 5748.0  0.57000     0.005     0.73628 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11606     0.00300    -5.17586     0.02529
-9999.99                    -9999.99   6689943.00 291.35279  42.12356 154008016.0    -17.47209 5717.0 11.91800     0.384     0.76753 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19812     0.00123    -4.73953     0.00421
-9999.99                    -9999.99  12356862.00 291.35117  51.19937 353809119.0     -4.81332 5578.0 19.95200     0.719     0.82947 -2e+00   9e-02    -5.00204 -9999.99000 -9999.99000 -9999.99000     0.23439     0.00920    -4.72380     0.02211
-9999.99                    -9999.99   2989266.00 291.34984  38.13355 369805131.0    -13.32921 6082.0  4.52300     0.026     0.61930 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26976     0.00527    -4.52440     0.01182
-9999.99                    -9999.99   7198881.00 291.34805  42.79454 369109021.0    -11.44791 6030.0  0.57000     0.005     0.66740 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11597     0.00373    -5.19605     0.03747
-9999.99                    -9999.99  11506315.00 291.34344  49.42957 350708158.0     -3.36234 6152.0  9.00500     0.175     0.68001 -3e+00   2e-01    -4.63050 -9999.99000 -9999.99000 -9999.99000     0.24730     0.00240    -4.58209     0.00605
-9999.99                    -9999.99  10860133.00 291.33878  48.27407 363415127.0    -19.61358 6010.0 12.51600     1.870     0.71392 -3e+00   1e-01    -4.83343 -9999.99000 -9999.99000 -9999.99000     0.21098     0.00169    -4.69421     0.00526
-9999.99                    -9999.99  12407606.00 291.33871  51.23925 575712001.0     -4.26294 6348.0  2.02700     0.003     0.54625 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33411     0.00277    -4.36260     0.00485
-9999.99                    -9999.99   7032174.00 291.33679  42.53439 666208038.0      7.69000 5861.0 12.38400     0.044     0.77928 -1e+04  -1e+04 -9999.99000    -2.11555     0.40825    -4.34475 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11136525.00 291.33621  48.76636 248601130.0    -51.50562 6288.0  9.85100     0.216     0.63870 -3e+00   3e-01    -4.43778 -9999.99000 -9999.99000 -9999.99000     0.16532     0.00233    -4.85736     0.01189
-9999.99                    -9999.99   3849876.00 291.33536  38.99968 369704125.0    -37.39587 5971.0 15.39300     0.170     0.58856 -3e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30968     0.00389    -4.46596     0.00707
-9999.99                    -9999.99   6203421.00 291.32840  41.54764 369811215.0     27.88929 5197.0  2.15200     0.004     0.99753 -8e-01   1e+00    -3.97950 -9999.99000 -9999.99000 -9999.99000     0.78245     0.00672    -4.23684     0.00395
-9999.99                    -9999.99  11349426.00 291.32721  49.12520 350705148.0    -18.98313 5578.0 17.86900     0.854     0.86141 -2e+00   4e-01    -4.33674 -9999.99000 -9999.99000 -9999.99000     0.29381     0.00294    -4.58873     0.00536
-9999.99                    -9999.99  10664219.00 291.32477  47.94366 354209164.0    -38.31651 5279.0 23.98600     0.505     0.93226 -2e+00   2e-01    -4.59031 -9999.99000 -9999.99000 -9999.99000     0.37332     0.02031    -4.59743     0.02669
-9999.99                    -9999.99   8817551.00 291.31976  45.01186 665911033.0    -24.68000 5521.0 27.73100     0.547     0.78987 -1e+04  -1e+04 -9999.99000    -2.03950     0.07348    -5.08917 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10729876.00 291.31839  48.03597 354209158.0    -24.97728 4626.0 19.86300     0.027     1.31060 -9e-01   2e-01    -4.62044 -9999.99000 -9999.99000 -9999.99000     0.73540     0.03476    -4.64004     0.02140
-9999.99                    -9999.99   8687869.00 291.31299  44.87320 665911040.0     12.17000 5764.0 11.39100     0.626     0.69622 -1e+04  -1e+04 -9999.99000    -2.31800     0.09179    -4.99313 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8429435.00 291.31232  44.40151 359910107.0    -26.01900 5727.0 16.01000     1.801     0.74461 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19781     0.00647    -4.77359     0.02073
-9999.99                    -9999.99   3849795.00 291.31219  38.96208 369704107.0    -52.44627 5880.0  6.74500     0.129     0.66013 -2e+00   2e-01    -4.73890 -9999.99000 -9999.99000 -9999.99000     0.30090     0.00641    -4.52273     0.01170
-9999.99                    -9999.99  11506257.00 291.31176  49.47428 575708059.0     -8.87613 5895.0  3.02800     0.035     0.75909 -2e+00   3e-01    -4.50166 -9999.99000 -9999.99000 -9999.99000     0.40351     0.00738    -4.35127     0.00949
-9999.99                    -9999.99   8884155.00 291.31027  45.12529 247714226.0     10.95759 5929.0 12.55100     0.503     0.73440 -2e+00   2e-01    -4.73502 -9999.99000 -9999.99000 -9999.99000     0.08665     0.00619    -5.53336     0.11713
-9999.99                    -9999.99  12012605.00 291.30951  50.49703 353804060.0    -46.60224 5593.0  2.38700     0.003     0.79561 -2e+00   3e-01    -4.43171 -9999.99000 -9999.99000 -9999.99000     0.19058     0.00757    -4.84849     0.02393
-9999.99                    -9999.99   2302288.00 291.30945  37.66349 580701134.0     13.79955 5607.0 18.56300     0.069     0.72296 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18930     0.00335    -4.79276     0.01163
-9999.99                    -9999.99   6441401.00 291.30554  41.87897 369008023.0    -28.41966 6062.0  4.59500     0.028     0.69282 -3e+00   9e-02    -5.00403 -9999.99000 -9999.99000 -9999.99000     0.21005     0.00374    -4.70958     0.01146
-9999.99                    -9999.99   6441398.00 291.30446  41.84414 159608103.0    -35.58462 5283.0  5.91600     0.030     1.01612 -2e+00   3e-01    -4.45601 -9999.99000 -9999.99000 -9999.99000     0.66948     0.00604    -4.32441     0.00418
-9999.99                    -9999.99   6947015.00 291.30396  42.44358 154008234.0    -50.60502 5668.0 23.67200     3.640     0.83160 -2e+00   4e-01    -4.31278 -9999.99000 -9999.99000 -9999.99000     0.26468     0.00648    -4.64778     0.01341
-9999.99                    -9999.99   5097629.00 291.30167  40.24806 373114031.0    -39.97767 5601.0 21.74900     0.171     0.86296 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26595     0.00395    -4.61871     0.00828
-9999.99                    -9999.99  11349386.00 291.30115  49.17569 350605139.0    -26.89860 6145.0  1.55200     0.010     0.67393 -3e+00   3e-01    -4.55143 -9999.99000 -9999.99000 -9999.99000     0.44313     0.00374    -4.25302     0.00441
-9999.99                    -9999.99   8951465.00 291.29669  45.27054 747814205.0    -32.00000 5190.0 23.50600     0.308     0.97474 -1e+04  -1e+04 -9999.99000    -1.50094     0.20523    -4.64521 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11083025.00 291.29388  48.63709 353801150.0    -23.30613 6122.0 10.69700     1.599     0.72608 -3e+00   7e-02    -5.12270 -9999.99000 -9999.99000 -9999.99000     0.21533     0.00796    -4.68692     0.02379
-9999.99                    -9999.99   5009366.00 291.29129  40.19704 369715141.0     -9.61665 6317.0  6.54400     0.082     0.58638 -3e+00   7e-02    -5.13767 -9999.99000 -9999.99000 -9999.99000     0.24396     0.00350    -4.57660     0.00922
-9999.99                    -9999.99  12356766.00 291.29096  51.15403 249615114.0    -45.77166 5689.0 19.95600     0.385     0.81517 -2e+00   3e-01    -4.44671 -9999.99000 -9999.99000 -9999.99000     0.24009     0.00162    -4.66630     0.00391
-9999.99                    -9999.99   8429350.00 291.28549  44.48080 360010006.0    -39.37725 6002.0 21.34500     0.151     0.66332 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13498     0.00404    -5.03771     0.02575
-9999.99                    -9999.99   5273296.00 291.28425  40.41200 154001181.0    -45.20127 5823.0 11.67800     0.418     0.73590 -2e+00   9e-03    -6.02360 -9999.99000 -9999.99000 -9999.99000     0.04333     0.00277 -9999.99000 -9999.99000
-9999.99                    -9999.99   8364115.00 291.27151  44.37636 360010107.0      6.49500 5708.0  7.86500     0.053     0.82238 -2e+00   2e-01    -4.56175 -9999.99000 -9999.99000 -9999.99000     0.31122     0.00609    -4.53440     0.01047
-9999.99                    -9999.99  10073772.00 291.27097  47.05639 363504106.0    -28.41966 6219.0 13.95400     0.695     0.71946 -3e+00   2e-01    -4.61697 -9999.99000 -9999.99000 -9999.99000     0.23709     0.00549    -4.61193     0.01462
-9999.99                    -9999.99   2442551.00 291.26996  37.77022  52405024.0    -26.41827 5634.0  3.29600     0.005     0.82898 -2e+00   1e-01    -4.93131 -9999.99000 -9999.99000 -9999.99000     0.48410     0.00410    -4.29449     0.00420
-9999.99                    -9999.99  12460097.00 291.26879  51.36861 250015143.0    -22.11531 4905.0 19.85800     0.055     1.08388 -9e-01   5e-01    -4.30539 -9999.99000 -9999.99000 -9999.99000     0.52740     0.01055    -4.55421     0.00933
-9999.99                    -9999.99   9279451.00 291.26694  45.73547 354205005.0    -95.74623 5564.0  6.44000     0.021     0.81536 -2e+00   5e-02    -5.26479 -9999.99000 -9999.99000 -9999.99000     0.39612     0.01631    -4.46645     0.02055
-9999.99                    -9999.99   8493800.00 291.26050  44.54550 154012127.0    -32.46246 5976.0 13.43800     0.811     0.75369 -3e+00   4e-04    -7.38103    -2.30851     0.34565    -4.41786     0.14655     0.00158    -4.96412     0.00915
-9999.99                    -9999.99  11295878.00 291.25998  49.05552 353805144.0    -22.68570 5400.0 13.29200     0.071     0.94108 -1e+00   5e-01    -4.24584 -9999.99000 -9999.99000 -9999.99000     0.42298     0.01806    -4.50327     0.02077
-9999.99                    -9999.99   3746248.00 291.25980  38.89800 369804102.0    -21.43482 6391.0  1.41800     0.003     0.61225 -3e+00   4e-01    -4.40944 -9999.99000 -9999.99000 -9999.99000     0.40072     0.00439    -4.25902     0.00605
-9999.99                    -9999.99   9087249.00 291.25842  45.43925 747814116.0    -17.18000 6298.0  2.00700     0.026     0.61876 -1e+04  -1e+04 -9999.99000    -2.72638     0.26172    -4.55800 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6946871.00 291.25742  42.44736 666208039.0    -32.90000 6490.0  2.20300     0.049     0.53552 -1e+04  -1e+04 -9999.99000    -2.91548     0.25428    -4.57475 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12307039.00 291.25538  51.04464 249615116.0      4.68324 5982.0  6.84000     0.071     0.73235 -2e+00   2e-01    -4.63367 -9999.99000 -9999.99000 -9999.99000     0.53555     0.00213    -4.18275     0.00198
-9999.99                    -9999.99   8231835.00 291.25433  44.18092 154009094.0    -25.01730 5922.0 13.32700     0.038     0.67406 -3e+00   3e-02    -5.53287    -2.16254     0.43111    -4.32063     0.23950     0.00291    -4.64444     0.00723
-9999.99                    -9999.99   7031898.00 291.24662  42.56239 159608039.0    -36.51525 6054.0 11.78900     0.225     0.66505 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25035     0.00271    -4.56652     0.00681
-9999.99                    -9999.99  10468825.00 291.24619  47.65027 363404215.0    -15.18051 5404.0 11.00500     0.020     0.84387 -2e+00   6e-02    -5.18968 -9999.99000 -9999.99000 -9999.99000     0.38189     0.00891    -4.47161     0.01176
-9999.99                    -9999.99   9020345.00 291.24472  45.35144 354201115.0    -38.17641 5451.0 27.57500     3.683     0.84710 -2e+00   5e-01    -4.28414 -9999.99000 -9999.99000 -9999.99000     0.24109     0.01496    -4.73796     0.03402
-9999.99                    -9999.99   7116024.00 291.24313  42.63017 154008034.0    -34.28373 5868.0  7.89400     0.005     0.69813 -3e+00  -6e-02 -9999.99000    -2.21231     0.31958    -4.45092     0.36226     0.00297    -4.38317     0.00442
-9999.99                    -9999.99   6283374.00 291.24310  41.63517 369008118.0    -12.14841 5313.0 27.10600     0.153     0.92853 -2e+00   9e-02    -5.00729 -9999.99000 -9999.99000 -9999.99000     0.24108     0.00371    -4.81680     0.00814
-9999.99                    -9999.99  12460038.00 291.24066  51.36816 353815143.0    -41.54874 5853.0  4.11600     0.003     0.67102 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36884     0.00957    -4.40670     0.01364
-9999.99                    -9999.99   5273178.00 291.23855  40.48117 744807245.0     -9.22000 6468.0  0.88100     0.018     0.60188 -1e+04  -1e+04 -9999.99000    -2.66912     0.48014    -4.29752 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6946819.00 291.23849  42.41929 369008247.0    -48.89382 5922.0  7.70600     0.424     0.65092 -3e+00   2e-02    -5.69965 -9999.99000 -9999.99000 -9999.99000     0.12336     0.00219    -5.12147     0.01765
-9999.99                    -9999.99   3442846.00 291.23810  38.50946 580605124.0    -31.43175 4528.0 24.59000     0.278     1.31151 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44512     0.00582    -4.84257     0.00610
-9999.99                    -9999.99   8493735.00 291.23771  44.58758 154012072.0    -48.52356 5548.0 31.04600     0.485     0.79828 -2e+00  -9e-02 -9999.99000    -2.16778    -0.02134 -9999.99000     0.07458     0.00097    -5.92892     0.04713
-9999.99                    -9999.99   1572558.00 291.23767  37.14878 580601081.0    -18.21261 5926.0  3.99500     0.026     0.75829 -2e+00   2e-01    -4.58075 -9999.99000 -9999.99000 -9999.99000     0.32922     0.00685    -4.56469     0.01069
-9999.99                    -9999.99   7751425.00 291.23742  43.44862 369009162.0    -31.63188 5448.0 22.75700     0.400     0.88592 -2e+00   5e-03    -6.21873 -9999.99000 -9999.99000 -9999.99000     0.19879     0.00728    -4.84111     0.02138
-9999.99                    -9999.99  11189267.00 291.23303  48.81184 353805020.0     -4.97343 5609.0 20.83700     0.584     0.88193 -2e+00   3e-01    -4.45433 -9999.99000 -9999.99000 -9999.99000     0.22501     0.01139    -4.77230     0.02836
-9999.99                    -9999.99   4922001.00 291.23067  40.02456  52810146.0    -58.81068 5964.0 11.57700     0.063     0.72080 -3e+00   1e-01    -4.85409 -9999.99000 -9999.99000 -9999.99000     0.10816     0.00211    -5.27174     0.02454
-9999.99                    -9999.99   8363997.00 291.22971  44.31231 154012144.0     -4.35300 6247.0 10.37000     0.023     0.60231 -3e+00   4e-02    -5.32781    -2.49319     0.44494    -4.32131     0.15053     0.00215    -4.94520     0.01430
-9999.99                    -9999.99   8817303.00 291.22258  45.06547 247714200.0    -31.14153 5092.0 11.48400     0.037     1.09129 -1e+00   9e-02    -4.98448 -9999.99000 -9999.99000 -9999.99000     0.24926     0.00797    -4.85470     0.01650
-9999.99                    -9999.99   5446518.00 291.22208  40.62467  52415048.0    -17.27196 6186.0  2.28100     0.004     0.67081 -3e+00   2e-01    -4.60841 -9999.99000 -9999.99000 -9999.99000     0.34801     0.00146    -4.33952     0.00241
-9999.99                    -9999.99  10272501.00 291.21991  47.37319 591803203.0     -0.25000 5722.0 16.00300     0.046     0.82849 -1e+04  -1e+04 -9999.99000    -2.00117     0.35828    -4.39988 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10729622.00 291.21539  48.07796 363415121.0    -21.42483 5501.0 10.50200     0.046     0.83332 -2e+00   2e-01    -4.68877    -1.62800     0.46016    -4.29239     0.38012     0.00276    -4.48200     0.00366
-9999.99                    -9999.99   5360491.00 291.21094  40.57198 580615036.0  -9999.99000 6015.0  4.86700     0.011     0.63377 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30330     0.00633    -4.49491     0.01164
-9999.99                    -9999.99  11028319.00 291.21036  48.57467 353801133.0    -35.72472 4986.0 31.56200     0.673     1.09223 -1e+00   1e-01    -4.86161 -9999.99000 -9999.99000 -9999.99000     0.34559     0.01355    -4.77971     0.01897
-9999.99                    -9999.99   5273087.00 291.21025  40.48842 154001200.0     -6.59457 5232.0 21.52700     0.232     1.03209 -2e+00   2e-01    -4.68438 -9999.99000 -9999.99000 -9999.99000     0.30355     0.00302    -4.70116     0.00502
-9999.99                    -9999.99  11295753.00 291.20139  49.09789 350605135.0    -15.77091 4977.0 16.29300     0.073     1.13913 -1e+00   2e-01    -4.66232 -9999.99000 -9999.99000 -9999.99000     0.42585     0.00738    -4.65758     0.00822
-9999.99                    -9999.99   9402479.00 291.20090  45.95768 354205144.0    -23.24607 6043.0  2.60000     0.013     0.69469 -3e+00   3e-02    -5.46741 -9999.99000 -9999.99000 -9999.99000     0.26718     0.01016    -4.55957     0.02226
-9999.99                    -9999.99   8298090.00 291.19800  44.22197 154012137.0    -29.42034 5503.0  8.94800     0.061     0.86070 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30713     0.00219    -4.53828     0.00384
-9999.99                    -9999.99  10598354.00 291.19595  47.83029 591815064.0    -32.11000 4103.0 20.26300     0.025     1.59457 -1e+04  -1e+04 -9999.99000    -0.36171     0.34434    -4.59015 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10974344.00 291.19412  48.48260 353801128.0    -26.91861 4165.0 30.18400     0.072     1.51913 -8e-01  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.96680     0.02484    -4.77633     0.01149
ZTFJ192446.47+483526.4      -9999.99  11028278.00 291.19366  48.59047 363515038.0    -26.28819 4900.0  9.12801 -9999.990 -9999.99000 -1e+00   1e-01    -4.90674 -9999.99000 -9999.99000 -9999.99000     0.57127     0.00593    -4.51245     0.00482
-9999.99                    -9999.99   2013503.00 291.19122  37.42610 369701143.0    -17.09181 5763.0 19.06500     0.088     0.77441 -2e+00   5e-01    -4.26983 -9999.99000 -9999.99000 -9999.99000     0.29351     0.00755    -4.60114     0.01368
-9999.99                    -9999.99   4833652.00 291.18492  39.95950  52515108.0    -19.07319 5045.0  9.58200     0.021     1.05728 -1e+00   4e-01    -4.34588 -9999.99000 -9999.99000 -9999.99000     0.19270     0.00552    -4.97286     0.01576
-9999.99                    -9999.99  11557953.00 291.18169  49.50263 575708056.0    -59.15091 6080.0 15.31800     0.233     0.68138 -3e+00   1e-01    -4.85017 -9999.99000 -9999.99000 -9999.99000     0.14119     0.00526    -4.99667     0.03242
-9999.99                    -9999.99  10918794.00 291.17932  48.30818 363515128.0    -15.79092 5892.0 14.60200     0.369     0.69480 -2e+00   1e-01    -4.88016 -9999.99000 -9999.99000 -9999.99000     0.25411     0.00248    -4.60588     0.00571
-9999.99                    -9999.99  11028245.00 291.17899  48.56902 354215038.0    -23.97660 5868.0 14.37900     0.037     0.76982 -2e+00   2e-01    -4.61029 -9999.99000 -9999.99000 -9999.99000     0.24996     0.00845    -4.64371     0.01935
-9999.99                    -9999.99   1719974.00 291.17709  37.28576 580501087.0    -35.95488 6033.0 14.06400     0.118     0.64353 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20398     0.00311    -4.70880     0.01044
-9999.99                    -9999.99   8428992.00 291.16638  44.45150 247610144.0    -16.94172 5899.0 14.06100     0.137     0.69250 -3e+00   4e-02    -5.38036 -9999.99000 -9999.99000 -9999.99000     0.14613     0.00245    -4.96863     0.01387
-9999.99                    -9999.99  10598279.00 291.16541  47.87392 363415103.0     -5.68392 6057.0 12.60800     0.081     0.65037 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30097     0.00231    -4.45882     0.00447
-9999.99                    -9999.99   8817143.00 291.16098  45.04330 363401107.0    -41.11845 6284.0 40.35000     0.387     0.63030 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20884     0.00248    -4.66174     0.00901
-9999.99                    -9999.99  11028207.00 291.15790  48.53558 353801142.0    -35.20434 5962.0 10.64100     0.021     0.73529 -3e+00   1e-01    -4.85353 -9999.99000 -9999.99000 -9999.99000     0.33856     0.00987    -4.47613     0.01542
-9999.99                    -9999.99   8623058.00 291.15750  44.78978 154011037.0    -42.14916 6083.0  7.61600     0.051     0.69339 -3e+00  -2e-01 -9999.99000    -2.07019     0.70003    -4.11655     0.19472     0.00173    -4.72537     0.00667
-9999.99                    -9999.99   9402384.00 291.15703  45.97619 363505144.0      8.93619 6280.0  8.28600     0.073     0.60543 -3e+00   2e-01    -4.70828 -9999.99000 -9999.99000 -9999.99000     0.19431     0.00439    -4.72327     0.01737
-9999.99                    -9999.99  11189117.00 291.15231  48.86856 353805007.0    -15.09045 5889.0 16.69000     0.457     0.75454 -2e+00   2e-01    -4.64985 -9999.99000 -9999.99000 -9999.99000     0.15506     0.00827    -4.93267     0.03944
-9999.99                    -9999.99  10533400.00 291.15094  47.78794 353801016.0    -30.62118 4159.0 14.41700     0.113     1.46104 -7e-01   3e-02    -5.66990 -9999.99000 -9999.99000 -9999.99000     0.69226     0.02768    -4.87925     0.01810
-9999.99                    -9999.99   3233908.00 291.14963  38.38802 369705108.0    -12.81888 6004.0  4.39000     0.008     0.72666 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31293     0.00153    -4.44233     0.00279
-9999.99                    -9999.99  12061108.00 291.14500  50.58308 248604062.0    -12.53868 5715.0 22.07600     0.469     0.75442 -2e+00   4e-02    -5.35221 -9999.99000 -9999.99000 -9999.99000     0.25960     0.00363    -4.62063     0.00791
-9999.99                    -9999.99   9216515.00 291.14203  45.68906 591805213.0    -24.18000 5587.0 26.93400     0.579     0.73658 -1e+04  -1e+04 -9999.99000    -2.14225     0.05240    -5.23665 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   2013263.00 291.14150  37.48889  52601148.0    -26.94864 5173.0 22.65300     0.124     0.94999 -2e+00   1e-01    -4.88297 -9999.99000 -9999.99000 -9999.99000     0.52304     0.01783    -4.50479     0.01599
-9999.99                    -9999.99  12110174.00 291.13562  50.63222 249604062.0    -18.19260 5369.0  7.96800     0.456     0.86954 -2e+00   4e-01    -4.40671 -9999.99000 -9999.99000 -9999.99000     0.41255     0.00179    -4.44869     0.00216
-9999.99                    -9999.99  11242798.00 291.13538  48.91585 363511242.0    -16.37133 6310.0  6.75300     0.866     0.63800 -3e+00   2e-01    -4.61523 -9999.99000 -9999.99000 -9999.99000     0.15427     0.00213    -4.91773     0.01248
-9999.99                    -9999.99   3340951.00 291.13371  38.44358  52405109.0      0.08007 6018.0  9.00800     0.273     0.69088 -3e+00   3e-02    -5.44852 -9999.99000 -9999.99000 -9999.99000     0.21241     0.00289    -4.68388     0.00903
-9999.99                    -9999.99   8558210.00 291.13350  44.61511 369111122.0    -13.26918 5946.0 17.84300     0.308     0.65643 -2e+00   2e-01    -4.67216 -9999.99000 -9999.99000 -9999.99000     0.27481     0.00386    -4.56605     0.00796
-9999.99                    -9999.99   2158750.00 291.13217  37.57353 369701145.0    -19.60356 6135.0  7.77700     0.100     0.63253 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21318     0.00522    -4.73952     0.01479
-9999.99                    -9999.99  12459857.00 291.12363  51.32618 353815133.0    -29.49039 4591.0 33.07400     1.467     1.29761 -9e-01   2e-01    -4.72798 -9999.99000 -9999.99000 -9999.99000     0.42585     0.03078    -4.93886     0.03370
-9999.99                    -9999.99   5097045.00 291.12337  40.23386 580615145.0     28.26957 5648.0  7.88300     0.047     0.83230 -2e+00   2e-01    -4.69442 -9999.99000 -9999.99000 -9999.99000     0.36483     0.00934    -4.48457     0.01306
-9999.99                    -9999.99  10468538.00 291.12292  47.66113 354204220.0    -11.53797 5752.0 10.83000     0.049     0.75171 -2e+00   9e-02    -5.01799 -9999.99000 -9999.99000 -9999.99000     0.27338     0.02290    -4.63490     0.04539
-9999.99                    -9999.99  11295582.00 291.12033  49.09017 350705149.0    -19.88376 5855.0 13.78700     0.455     0.73221 -2e+00   1e-01    -4.84036 -9999.99000 -9999.99000 -9999.99000     0.20142     0.00123    -4.73355     0.00403
-9999.99                    -9999.99   8297895.00 291.12008  44.28128 247710106.0    -29.41035 5524.0 11.87200     0.053     0.79517 -2e+00   8e-02    -5.04901 -9999.99000 -9999.99000 -9999.99000     0.32425     0.00394    -4.55868     0.00629
-9999.99                    -9999.99  11505893.00 291.11560  49.45656 575708061.0     46.65228 5553.0 31.78300     0.125     0.80219 -2e+00   4e-01    -4.40449 -9999.99000 -9999.99000 -9999.99000     0.14617     0.00752    -5.00161     0.03642
-9999.99                    -9999.99  12257691.00 291.11270  50.97537 353815105.0    -28.03941 5400.0 23.79000     0.357     0.92311 -2e+00   2e-01    -4.61547 -9999.99000 -9999.99000 -9999.99000     0.19587     0.02235    -4.90061     0.06453
-9999.99                    -9999.99   7958018.00 291.11238  43.75892 154009124.0    -32.20227 6010.0 11.21800     0.304     0.66046 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21254     0.00371    -4.69558     0.01131
-9999.99                    -9999.99   1161620.00 291.10933  36.80006  52501003.0     -6.11424 6355.0  6.63600     0.027     0.78670 -3e+00   5e-01    -4.28009 -9999.99000 -9999.99000 -9999.99000     0.06193     0.00504 -9999.99000 -9999.99000
-9999.99                    -9999.99  10402942.00 291.10660  47.51020 354204062.0    -65.20512 4909.0 30.61700     0.339     1.12649 -1e+00   2e-01    -4.62241 -9999.99000 -9999.99000 -9999.99000     0.33351     0.02928    -4.84218     0.04242
-9999.99                    -9999.99   4921578.00 291.10292  40.05811  52910136.0    -43.47006 5767.0  6.26600     0.011     0.75676 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31297     0.00095    -4.45327     0.00172
-9999.99                    -9999.99   9086834.00 291.10288  45.41889 363401128.0    -22.96590 6023.0  9.36000     0.240 -9999.99000 -2e+00   3e-01    -4.53912 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10859606.00 291.10168  48.27035 363415133.0    -72.00981 5857.0 17.03300     0.041     0.79364 -2e+00   7e-02    -5.13868 -9999.99000 -9999.99000 -9999.99000     0.18748     0.00176    -4.80109     0.00618
-9999.99                    -9999.99   2988144.00 291.10101  38.14899 369705140.0  -9999.99000 6343.0  2.09500     0.005     0.62302 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27353     0.00086    -4.46164     0.00209
-9999.99                    -9999.99   9402241.00 291.09816  45.95983 747816025.0    -40.92000 5656.0 19.73000     0.425     0.84089 -1e+04  -1e+04 -9999.99000    -1.85115     0.42823    -4.32260 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7751017.00 291.09763  43.48000 369009169.0    -26.39826 5665.0  3.62200     0.017     0.80427 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33510     0.00291    -4.45361     0.00468
-9999.99                    -9999.99   3340807.00 291.09750  38.42024 369805109.0    -50.78514 5309.0  2.16400     0.005     0.87883 -1e+00   6e-01    -4.17890 -9999.99000 -9999.99000 -9999.99000     0.58310     0.00395    -4.30360     0.00321
-9999.99                    -9999.99   5008740.00 291.09667  40.14825  52415126.0    -34.92417 5471.0  7.50500     0.036     0.89108 -2e+00   1e-01    -4.86421 -9999.99000 -9999.99000 -9999.99000     0.17498     0.00415    -4.90437     0.01472
-9999.99                    -9999.99  11349000.00 291.09467  49.18614 250005130.0    -27.30888 5724.0 24.30600     4.691     0.85758 -2e+00   3e-01    -4.53375 -9999.99000 -9999.99000 -9999.99000     0.33674     0.00612    -4.52746     0.00939
-9999.99                    -9999.99   3952795.00 291.09042  39.05700 369704123.0      7.26504 4965.0 66.30200     0.803     0.96734 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21752     0.00360    -4.90114     0.00886
-9999.99                    -9999.99   2158548.00 291.08508  37.57505 369701136.0    -31.22160 5755.0  2.94200     0.021     0.75965 -2e+00   4e-01    -4.37587 -9999.99000 -9999.99000 -9999.99000     0.50135     0.00600    -4.27429     0.00591
-9999.99                    -9999.99   3442285.00 291.08079  38.52125  52605113.0      1.42098 5298.0 20.89500     0.105     0.89545 -2e+00   9e-02    -5.01708 -9999.99000 -9999.99000 -9999.99000     0.24191     0.00864    -4.76608     0.01927
-9999.99                    -9999.99  12356439.00 291.08047  51.12353 350715122.0    -13.15911 6289.0  6.55600     0.102     0.61807 -3e+00   6e-02    -5.18642 -9999.99000 -9999.99000 -9999.99000     0.34025     0.00201    -4.35546     0.00341
-9999.99                    -9999.99   5703256.00 291.07971  40.92154 580711227.0    -69.08781 5756.0 19.19700     0.712     0.77654 -2e+00   1e-02    -5.78446 -9999.99000 -9999.99000 -9999.99000     0.14675     0.00479    -4.97994     0.02446
-9999.99                    -9999.99   7031402.00 291.07758  42.56167 159604247.0    -17.62218 6074.0  3.21900     0.005     0.70732 -2e+00   3e-01    -4.42291    -2.23813     0.52253    -4.24304     0.31581     0.00368    -4.43944     0.00662
-9999.99                    -9999.99   8297789.00 291.07738  44.23303 154012143.0    -17.49210 5276.0 28.35200     5.515     0.96680 -1e+00   4e-01    -4.30766 -9999.99000 -9999.99000 -9999.99000     0.37976     0.00936    -4.55609     0.01215
-9999.99                    -9999.99  10598045.00 291.07428  47.82930 353801013.0    -12.10839 4749.0 18.04500     0.136     1.25665 -1e+00   3e-01    -4.54803 -9999.99000 -9999.99000 -9999.99000     0.31986     0.01934    -4.97744     0.02905
-9999.99                    -9999.99  11028050.00 291.07279  48.50058 248601143.0    -41.06841 6233.0  6.66800     0.023     0.62633 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17425     0.00124    -4.81231     0.00583
-9999.99                    -9999.99   8816881.00 291.07208  45.08528 241001100.0    -27.78921 5623.0 14.07900     0.075     0.88086 -2e+00   7e-02    -5.11415 -9999.99000 -9999.99000 -9999.99000     0.28327     0.00392    -4.63505     0.00736
-9999.99                    -9999.99   8428737.00 291.07092  44.46597 247710132.0    -49.66437 5756.0 22.59400     0.117     0.77911 -2e+00   3e-01    -4.46807 -9999.99000 -9999.99000 -9999.99000     0.16176     0.00540    -4.92297     0.02267
-9999.99                    -9999.99   6689030.00 291.06750  42.19996 369008242.0    -13.73952 5544.0 10.01300     0.017     0.86941 -2e+00   3e-01    -4.45766 -9999.99000 -9999.99000 -9999.99000     0.32603     0.00450    -4.56868     0.00711
-9999.99                    -9999.99   3233588.00 291.06583  38.38622  52505105.0     17.88237 5957.0 11.94300     1.818     0.74717 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08883     0.00508    -5.48567     0.08468
-9999.99                    -9999.99  11188956.00 291.06371  48.84650 241011243.0     -3.22224 4017.0 22.10600     0.099 -9999.99000 -5e-01   1e-01    -5.00410 -9999.99000 -9999.99000 -9999.99000     1.20929     0.00463    -4.89924     0.00170
-9999.99                    -9999.99   8297754.00 291.06254  44.26358 247610109.0    -25.69779 6361.0  2.33500     0.020     0.58768 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26119     0.00331    -4.51313     0.00820
-9999.99                    -9999.99   6688997.00 291.05768  42.11178 666908009.0    -19.29000 6247.0 23.42600     0.721     0.66183 -1e+04  -1e+04 -9999.99000    -2.48085     0.45728    -4.30943 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5788648.00 291.05692  41.00451 369007046.0    -19.93380 5782.0  9.17300     0.020     0.79011 -2e+00   2e-01    -4.58600 -9999.99000 -9999.99000 -9999.99000     0.28269     0.00196    -4.54049     0.00394
-9999.99                    -9999.99   5531282.00 291.05515  40.74693 580511226.0    -12.81888 6111.0 12.33600     0.122     0.64478 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11445     0.00545    -5.20063     0.05291
-9999.99                    -9999.99  11082612.00 291.05396  48.61552 353801147.0    -27.27888 5626.0 20.19100     0.075     0.81307 -2e+00   6e-02    -5.17824 -9999.99000 -9999.99000 -9999.99000     0.26737     0.00910    -4.63297     0.01871
-9999.99                    -9999.99   5703160.00 291.05154  40.93177 580611227.0    -42.77961 6205.0  9.33300     0.027     0.66643 -3e+00   7e-02    -5.09952 -9999.99000 -9999.99000 -9999.99000     0.12580     0.00411    -5.11151     0.03502
-9999.99                    -9999.99  12207870.00 291.04965  50.80004 353804221.0    -53.44698 4327.0 37.81700     1.314     1.42387 -4e-01   4e-01    -4.41785 -9999.99000 -9999.99000 -9999.99000     0.58787     0.03880    -4.94083     0.03010
-9999.99                    -9999.99  10533168.00 291.04919  47.78306 353801014.0    -36.99558 4305.0 16.44600     0.197     1.47961 -6e-01   2e-01    -4.70788 -9999.99000 -9999.99000 -9999.99000     0.80540     0.02940    -4.88830     0.01642
-9999.99                    -9999.99   6519961.00 291.04871  41.93592 154008169.0     -1.29090 5690.0 18.17600     3.487     0.77679 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19097     0.00427    -4.79448     0.01444
-9999.99                    -9999.99  10918580.00 291.04864  48.37446 350601093.0    -38.85687 6031.0  2.06200     0.024     0.66222 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37511     0.00184    -4.32036     0.00270
-9999.99                    -9999.99  12459723.00 291.04391  51.37494 353815129.0    -34.06356 5436.0 21.85700     0.333     0.82377 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27872     0.01253    -4.66821     0.02373
-9999.99                    -9999.99   3340593.00 291.04067  38.45375  52505173.0    -42.88968 5515.0 10.19500     0.021     0.88686 -2e+00   2e-01    -4.63613 -9999.99000 -9999.99000 -9999.99000     0.43290     0.00405    -4.39421     0.00465
-9999.99                    -9999.99   2987856.00 291.03604  38.14497  52505127.0      5.07351 5830.0 12.48300     0.171     0.71252 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22962     0.00341    -4.64241     0.00934
-9999.99                    -9999.99  11082570.00 291.03412  48.67308 241015028.0    -13.21914 5138.0 22.69800     0.721     0.98776 -2e+00   1e-01    -4.95295 -9999.99000 -9999.99000 -9999.99000     0.31184     0.00372    -4.69605     0.00599
-9999.99                    -9999.99  11188895.00 291.03131  48.89113 353805012.0    -26.46831 5599.0 26.19700     0.270     0.84440 -2e+00   2e-01    -4.72378 -9999.99000 -9999.99000 -9999.99000     0.13316     0.00944    -5.08062     0.05165
-9999.99                    -9999.99  11295395.00 291.01981  49.05101 353805150.0      3.67254 5036.0 26.74800     0.358     1.04580 -1e+00   1e-01    -4.85025 -9999.99000 -9999.99000 -9999.99000     0.27400     0.01112    -4.81395     0.02056
-9999.99                    -9999.99   2711131.00 291.01729  37.97536  52505138.0    -38.07633 4959.0 15.43000     0.054     1.12300 -1e+00   2e-01    -4.74700 -9999.99000 -9999.99000 -9999.99000     0.50975     0.00891    -4.56952     0.00818
-9999.99                    -9999.99   5272458.00 291.01486  40.42989 369001196.0     -5.23362 6357.0  3.39600     0.010     0.58640 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38099     0.00399    -4.27948     0.00591
-9999.99                    -9999.99   2441470.00 291.01389  37.79431 369805019.0    -21.57492 6098.0  2.25300     0.011     0.59782 -3e+00   3e-01    -4.55904 -9999.99000 -9999.99000 -9999.99000     0.27034     0.00253    -4.51994     0.00568
-9999.99                    -9999.99   5184384.00 291.01315  40.38216 369101197.0     10.95759 5929.0 12.22600     0.223     0.71386 -3e+00   9e-02    -4.98681 -9999.99000 -9999.99000 -9999.99000     0.14460     0.00151    -4.97500     0.00931
-9999.99                    -9999.99   5359857.00 291.01221  40.50808 154001192.0    -31.01145 6075.0  8.55100     0.927     0.65705 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14825     0.00344    -4.95361     0.01984
-9999.99                    -9999.99  12109987.00 291.01068  50.60730 353804058.0    -58.36038 4259.0 17.90300     0.016     1.47335 -4e-01   4e-01    -4.51155 -9999.99000 -9999.99000 -9999.99000     0.83841     0.02559    -4.77204     0.01371
-9999.99                    -9999.99  11082527.00 291.01041  48.62419 354215048.0     -4.72326 5326.0 18.52600     0.070     0.95512 -2e+00   1e-01    -4.80181 -9999.99000 -9999.99000 -9999.99000     0.44792     0.02085    -4.49865     0.02240
-9999.99                    -9999.99   5531145.00 291.00929  40.74431 154001114.0     14.64012 6312.0  3.69900     0.055     0.63658 -3e+00   1e-01    -4.93965 -9999.99000 -9999.99000 -9999.99000     0.18918     0.00064    -4.73972     0.00278
-9999.99                    -9999.99   4921273.00 291.00928  40.02409 369715119.0    -28.96002 5962.0  6.23100     0.146     0.65719 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29782     0.00415    -4.49584     0.00788
-9999.99                    -9999.99   8428580.00 291.00928  44.45227 369011063.0    -62.65335 5813.0 17.72600     2.301     0.76075 -3e+00  -1e-01 -9999.99000    -2.27430     0.19351    -4.67046     0.25027     0.00401    -4.60638     0.00952
-9999.99                    -9999.99   5445867.00 291.00906  40.63449 369107175.0    -73.25067 5542.0  8.91900     0.065     0.77439 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40004     0.00295    -4.40909     0.00374
-9999.99                    -9999.99   7957710.00 291.00266  43.71060 744809107.0    -37.58000 5872.0  0.65200     0.004     0.72292 -1e+04  -1e+04 -9999.99000    -2.27136     0.26515    -4.53191 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   2850321.00 290.99982  38.00026 580505133.0      9.06627 6419.0  8.97500     0.149     0.56507 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24857     0.00134    -4.53652     0.00367
-9999.99                    -9999.99   7820035.00 290.99872  43.59072 369009110.0      5.37372 6014.0  0.41900     0.004     0.70388 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15849     0.00218    -4.89410     0.01180
-9999.99                    -9999.99  11812403.00 290.99808  50.09242 249604108.0     -9.96690 4934.0 24.43600     0.226     1.13023 -1e+00   3e-02    -5.43044 -9999.99000 -9999.99000 -9999.99000     0.44112     0.00359    -4.63825     0.00385
-9999.99                    -9999.99  11348838.00 290.99742  49.16017 248605143.0    -29.57046 6140.0  6.71200     1.420     0.61762 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33513     0.00202    -4.36006     0.00353
-9999.99                    -9999.99  11295349.00 290.99011  49.01349 354211244.0    -68.50740 6013.0  0.41300     0.003     0.67346 -2e+00   2e-01    -4.64141 -9999.99000 -9999.99000 -9999.99000     0.46001     0.01098    -4.27379     0.01214
-9999.99                    -9999.99  11135880.00 290.99008  48.71122 248601138.0    -28.51974 5488.0  0.37200     0.003     0.83902 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21637     0.00130    -4.74352     0.00355
-9999.99                    -9999.99   2710992.00 290.98738  37.92919  52605018.0    -35.77476 5948.0  8.20700     0.018     0.73194 -3e+00   9e-02    -4.99310 -9999.99000 -9999.99000 -9999.99000     0.10270     0.00899    -5.29480     0.09311
-9999.99                    -9999.99   8816650.00 290.98378  45.08154 747814247.0    -88.64000 4345.0 33.50700     0.118     1.44676 -1e+04  -1e+04 -9999.99000    -0.55608     0.32710    -4.54637 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7115228.00 290.98100  42.60236 159604236.0    -29.93070 6295.0  0.58200     0.005     0.57459 -3e+00  -5e-02 -9999.99000    -2.54878     0.43641    -4.33558     0.27576     0.00298    -4.50448     0.00653
-9999.99                    -9999.99  12109935.00 290.97546  50.65875 248604218.0      5.44377 4726.0 16.75100     0.019     1.27238 -1e+00   2e-01    -4.65685 -9999.99000 -9999.99000 -9999.99000     0.75765     0.00879    -4.53834     0.00526
-9999.99                    -9999.99   8163528.00 290.97348  44.00633 369009082.0    -54.98805 5808.0 21.04100     0.356 -9999.99000 -2e+00   3e-01    -4.47882 -9999.99000 -9999.99000 -9999.99000     0.08720     0.00349    -5.51806     0.06323
-9999.99                    -9999.99  12060843.00 290.97211  50.52953 353804064.0    -29.60049 5414.0  9.07500     0.083     0.90462 -2e+00   3e-01    -4.52795 -9999.99000 -9999.99000 -9999.99000     0.45555     0.01422    -4.43759     0.01515
ZTFJ192353.26+452346.2      -9999.99   9019601.00 290.97196  45.39614 247614124.0    -34.28373 5000.0  0.83830 -9999.990     1.07082 -1e+00   4e-01    -4.32562 -9999.99000 -9999.99000 -9999.99000     0.76274     0.01081    -4.30308     0.00650
-9999.99                    -9999.99     -9999.99 290.97196  45.39614 247614124.0    -34.28373 4953.0  5.01600     0.007 -9999.99000 -1e+00   4e-01    -4.37987 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8950549.00 290.96878  45.27973 354201093.0    -24.22677 5555.0 25.39900     0.779     0.83980 -2e+00   8e-02    -5.07591 -9999.99000 -9999.99000 -9999.99000     0.30165     0.01312    -4.60189     0.02282
-9999.99                    -9999.99  10402592.00 290.96756  47.51035 354204058.0    -34.25370 5643.0 18.95900     0.133     0.87182 -2e+00   3e-01    -4.53315 -9999.99000 -9999.99000 -9999.99000     0.41205     0.01654    -4.44065     0.01996
-9999.99                    -9999.99   9152469.00 290.96591  45.53018 241001147.0    -22.69569 5864.0  8.05400     0.015     0.71103 -2e+00   2e-01    -4.60003    -2.18438     0.34289    -4.42044     0.43925     0.00388    -4.30094     0.00452
-9999.99                    -9999.99   3233234.00 290.96358  38.38258  52405155.0    -17.63220 5377.0  6.21800     0.011     0.93486 -1e+00   5e-01    -4.23668 -9999.99000 -9999.99000 -9999.99000     0.50525     0.00370    -4.35010     0.00354
-9999.99                    -9999.99   8883245.00 290.96329  45.12583 247714247.0    -46.58223 5854.0 14.74700     0.155     0.76725 -2e+00   2e-01    -4.61025 -9999.99000 -9999.99000 -9999.99000     0.13703     0.00414    -5.02645     0.02509
-9999.99                    -9999.99  11348768.00 290.95615  49.11454 363411200.0    -31.14153 5706.0 22.85500     2.246     0.80264 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14138     0.00415    -5.01243     0.02220
-9999.99                    -9999.99  10918380.00 290.95609  48.30005 353801099.0    -31.92207 5367.0 20.18500     0.193     0.94776 -2e+00   2e-01    -4.71679 -9999.99000 -9999.99000 -9999.99000     0.39893     0.02618    -4.58092     0.03183
-9999.99                    -9999.99   8026371.00 290.95366  43.80810 747810095.0      6.18000 5741.0  5.19300     0.219     0.79034 -1e+04  -1e+04 -9999.99000    -2.11386     0.26843    -4.52608 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9086479.00 290.95208  45.47850 241001148.0    -16.63152 5909.0 14.92400     0.078     0.70843 -2e+00   2e-01    -4.72249 -9999.99000 -9999.99000 -9999.99000     0.18636     0.00249    -4.79920     0.00895
-9999.99                    -9999.99   9401912.00 290.95135  45.95343 354205150.0     13.60941 5084.0 19.79400     0.116     0.95012 -1e+00   3e-01    -4.51806 -9999.99000 -9999.99000 -9999.99000     0.30900     0.01261    -4.71109     0.02048
-9999.99                    -9999.99   4921090.00 290.94633  40.01322  52415193.0    -53.71716 5577.0 21.85500     0.493     0.74470 -2e+00   6e-02    -5.14412 -9999.99000 -9999.99000 -9999.99000     0.09886     0.00161    -5.33227     0.01771
-9999.99                    -9999.99  10973841.00 290.94095  48.49155 354215033.0    -16.73157 4934.0 16.84400     0.041     1.10129 -1e+00   3e-01    -4.48618 -9999.99000 -9999.99000 -9999.99000     0.55349     0.02202    -4.56775     0.01844
-9999.99                    -9999.99  12158399.00 290.93871  50.74828 248604219.0    -20.08389 5730.0  6.70000     0.021     0.81335 -2e+00   4e-01    -4.40521 -9999.99000 -9999.99000 -9999.99000     0.38243     0.00195    -4.38543     0.00266
ZTFJ192344.24+495628.4      -9999.99     -9999.99 290.93426  49.94122 249604092.0    -19.97382 4400.0  1.57762 -9999.990     1.40154  6e-01   2e+00    -3.85801 -9999.99000 -9999.99000 -9999.99000     1.99337     0.00745    -4.28316     0.00165
-9999.99                    -9999.99  11188735.00 290.93225  48.89830 353805022.0    -13.55937 5287.0 11.70600     0.056     0.95609 -2e+00   3e-01    -4.50000 -9999.99000 -9999.99000 -9999.99000     0.33483     0.01321    -4.62913     0.01976
-9999.99                    -9999.99  10271799.00 290.93112  47.39203 363404066.0      5.52381 6284.0  7.48500     0.076     0.59951 -3e+00   2e-01    -4.72688 -9999.99000 -9999.99000 -9999.99000     0.27513     0.00665    -4.49304     0.01491
-9999.99                    -9999.99  12603079.00 290.92236  51.61761 350615045.0     -3.80262 5203.0 19.42100     0.229     0.97980 -2e+00   5e-02    -5.23490 -9999.99000 -9999.99000 -9999.99000     0.37432     0.00256    -4.54552     0.00339
-9999.99                    -9999.99   3542788.00 290.92203  38.68697 369804130.0     12.26850 5869.0  4.48100     0.014     0.73106 -2e+00   3e-01    -4.50260 -9999.99000 -9999.99000 -9999.99000     0.31182     0.00508    -4.50685     0.00885
-9999.99                    -9999.99   6688581.00 290.92158  42.12544 154008165.0    -12.67878 5680.0  5.98900     0.041     0.78580 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33590     0.00344    -4.47335     0.00545
-9999.99                    -9999.99   3114357.00 290.92133  38.20475  52505147.0     -0.61041 5091.0 22.09200     0.077     1.02906 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34007     0.00798    -4.67626     0.01157
-9999.99                    -9999.99  11135734.00 290.91613  48.74978 248601154.0    -29.82063 6112.0 22.66100     0.132     0.60272 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23177     0.00282    -4.61136     0.00801
-9999.99                    -9999.99   1292666.00 290.91092  36.91517 369701209.0    -27.58908 6284.0 18.43700     0.471     0.85128 -2e+00   9e-01    -4.04231 -9999.99000 -9999.99000 -9999.99000     0.17564     0.00612    -4.88939     0.02197
-9999.99                    -9999.99  12011956.00 290.91079  50.44364 248604066.0     10.07697 5180.0 23.42100     0.125     0.96811 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31828     0.00410    -4.64418     0.00653
-9999.99                    -9999.99   9278617.00 290.90985  45.74864 363405022.0    -28.44969 4888.0 32.03000     4.978     1.09554 -1e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18109     0.00502    -5.04204     0.01528
-9999.99                    -9999.99   3340117.00 290.90962  38.40308  52605163.0    -30.57114 4774.0 17.22800     0.030     1.21072 -1e+00   2e-01    -4.72098 -9999.99000 -9999.99000 -9999.99000     0.59574     0.01936    -4.61137     0.01493
-9999.99                    -9999.99  11027724.00 290.90610  48.55740 354215045.0     19.85373 4323.0 38.00400     0.324     1.37523 -5e-01   4e-01    -4.46531 -9999.99000 -9999.99000 -9999.99000     0.55083     0.02927    -4.92515     0.02432
-9999.99                    -9999.99   5530832.00 290.90442  40.72143 369711079.0    -12.84888 5678.0 23.96800     0.371     0.80613 -2e+00  -1e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22353     0.00438    -4.72446     0.01146
-9999.99                    -9999.99   7819721.00 290.90171  43.59311 154009113.0      3.33231 6290.0 13.68800     0.176     0.60980 -3e+00   3e-02    -5.48710 -9999.99000 -9999.99000 -9999.99000     0.17193     0.00330    -4.83216     0.01469
ZTFJ192336.09+424741.8      -9999.99     -9999.99 290.90038  42.79474 369104233.0    -24.14670 4900.0  0.60113 -9999.990     1.07401 -5e-01   9e-01    -4.00953 -9999.99000 -9999.99000 -9999.99000     1.04717     0.01798    -4.20884     0.00774
-9999.99                    -9999.99   5702730.00 290.90005  40.94421 580511240.0    -26.51835 5883.0 15.93600     0.137     0.76333 -3e+00  -7e-02 -9999.99000    -2.20264     0.34653    -4.41540     0.15762     0.00324    -4.90632     0.01612
-9999.99                    -9999.99  12557432.00 290.89883  51.52095 353815033.0     -5.36370 5794.0 13.55800     2.450     0.73416 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25454     0.00928    -4.65057     0.02045
-9999.99                    -9999.99   1718828.00 290.89008  37.25875  52401077.0    -26.06802 6298.0 22.06900     0.408     0.58254 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23779     0.00250    -4.56643     0.00734
-9999.99                    -9999.99   8095028.00 290.88599  43.97015 666915029.0    -36.64000 4464.0  0.39700     0.003 -9999.99000 -1e+04  -1e+04 -9999.99000     1.94933     2.92418    -3.56509 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10973732.00 290.88510  48.47856 353801161.0    -46.20195 5202.0 28.74000     1.240     1.00929 -1e+00   4e-01    -4.30972 -9999.99000 -9999.99000 -9999.99000     0.11475     0.01399    -5.29744     0.08087
-9999.99                    -9999.99  12109777.00 290.87825  50.66200 248604036.0    -31.63188 5729.0 15.76100     0.214     0.75752 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29992     0.00429    -4.54290     0.00777
-9999.99                    -9999.99   6774408.00 290.87341  42.27783 369004081.0    -25.49763 5703.0 10.72800     0.042     0.74904 -2e+00   3e-02    -5.51281 -9999.99000 -9999.99000 -9999.99000     0.35346     0.00556    -4.45915     0.00822
-9999.99                    -9999.99   8622268.00 290.86962  44.75231 154011110.0    -17.08182 5998.0  9.34200     0.008     0.66874 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20890     0.00508    -4.70797     0.01584
-9999.99                    -9999.99  12207575.00 290.86835  50.86365 353804216.0    -35.57460 4264.0 31.47000     0.044     1.47186 -7e-01   8e-02    -5.19121 -9999.99000 -9999.99000 -9999.99000     0.82025     0.03069    -4.79919     0.01682
-9999.99                    -9999.99   5096204.00 290.86240  40.29134 369101186.0    -37.69608 3977.0 14.94300     0.026 -9999.99000 -5e-01   1e-01    -5.00521 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   1570915.00 290.86166  37.15507 580701045.0    -45.65157 4055.0 12.31500     0.163     1.62186 -9e-02   6e-01    -4.37843 -9999.99000 -9999.99000 -9999.99000     2.14838     0.04001    -4.61002     0.00820
-9999.99                    -9999.99   4920812.00 290.85429  40.08100  52515187.0    -21.81510 5044.0 11.52700     0.009     1.10315 -1e+00   5e-01    -4.23570 -9999.99000 -9999.99000 -9999.99000     0.80253     0.00642    -4.31471     0.00365
-9999.99                    -9999.99  11812171.00 290.85083  50.09432 353804123.0      6.90477 4918.0 23.82500     0.218     1.14859 -1e+00   2e-01    -4.65571 -9999.99000 -9999.99000 -9999.99000     0.45238     0.02813    -4.71102     0.02915
-9999.99                    -9999.99   5271947.00 290.85079  40.42958  52515006.0    -32.52249 5545.0 40.12400     0.684     0.80021 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17358     0.00281    -4.85626     0.01105
-9999.99                    -9999.99   5530683.00 290.85075  40.77067 159601110.0      0.27018 5786.0 11.41800     0.031     0.79986 -2e+00   3e-01    -4.42575 -9999.99000 -9999.99000 -9999.99000     0.24666     0.00595    -4.65127     0.01386
-9999.99                    -9999.99  11453407.00 290.84808  49.34294 241011205.0    -45.07119 5951.0  4.91500     0.005     0.71446 -2e+00   3e-01    -4.46201 -9999.99000 -9999.99000 -9999.99000     0.22224     0.00287    -4.67850     0.00804
ZTFJ192323.40+495033.4      -9999.99     -9999.99 290.84751  49.84260 575708035.0    -17.57217 5000.0  2.15063 -9999.990     1.07229 -4e-01   1e+00    -3.91254 -9999.99000 -9999.99000 -9999.99000     1.11989     0.01208    -4.12177     0.00486
-9999.99                    -9999.99  12647725.00 290.84167  51.70610 353815032.0     -3.25224 4615.0 11.58300     0.034     1.30622 -9e-01   2e-01    -4.62002 -9999.99000 -9999.99000 -9999.99000     0.82082     0.02624    -4.57315     0.01441
-9999.99                    -9999.99   7604631.00 290.84131  43.28162 369109163.0      1.98138 5050.0 19.47700     0.126     1.07182 -1e+00   1e-01    -4.95658 -9999.99000 -9999.99000 -9999.99000     0.37070     0.00895    -4.64545     0.01176
-9999.99                    -9999.99   8163102.00 290.83792  44.09971 369109093.0     -9.73674 5271.0 23.99700     0.352     0.95746 -2e+00   2e-02    -5.68759 -9999.99000 -9999.99000 -9999.99000     0.24540     0.00542    -4.77290     0.01180
-9999.99                    -9999.99   5445348.00 290.83423  40.60535 369101118.0     -5.36370 5183.0 11.41700     0.025     0.97083 -2e+00   1e-01    -4.81503 -9999.99000 -9999.99000 -9999.99000     0.43144     0.00814    -4.51335     0.00912
-9999.99                    -9999.99  10336945.00 290.83398  47.40967 363504066.0    -31.07151 5962.0 13.08600     0.121     0.67895 -3e+00   6e-02    -5.20822 -9999.99000 -9999.99000 -9999.99000     0.24374     0.00458    -4.60136     0.01160
-9999.99                    -9999.99   8750985.00 290.83392  44.90840 369011116.0    -30.57114 6073.0  7.28900     0.312     0.72375 -3e+00  -5e-02 -9999.99000    -2.32476     0.43483    -4.32277     0.36233     0.00521    -4.36304     0.00785
-9999.99                    -9999.99  11027590.00 290.83310  48.53337 353801158.0     -3.22224 5046.0  9.77400     0.023     1.04517 -1e+00   1e-01    -4.85638 -9999.99000 -9999.99000 -9999.99000     0.45528     0.00994    -4.55389     0.01039
-9999.99                    -9999.99   2011901.00 290.82700  37.44914  52601156.0     -3.73257 5318.0 14.59500     0.072     0.90397 -2e+00   2e-01    -4.63882 -9999.99000 -9999.99000 -9999.99000     0.68724     0.01789    -4.27120     0.01210
-9999.99                    -9999.99  12406708.00 290.82391  51.29050 353815140.0    -41.56875 5211.0 34.50400     1.871     0.95864 -2e+00   1e-01    -4.89053 -9999.99000 -9999.99000 -9999.99000     0.27952     0.01008    -4.74883     0.01845
-9999.99                    -9999.99  11761312.00 290.82388  49.99825 248604057.0     -5.44377 6039.0 38.46100     0.522     0.69718 -3e+00   7e-02    -5.09847 -9999.99000 -9999.99000 -9999.99000     0.21116     0.00324    -4.68893     0.01020
-9999.99                    -9999.99   8950146.00 290.81934  45.24489 591802148.0      5.94000 6128.0  8.63800     0.041     0.70732 -1e+04  -1e+04 -9999.99000    -2.47228     0.34518    -4.42482 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7030610.00 290.81787  42.50507 369004121.0    -68.63748 6274.0  2.85200     0.003     0.55685 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28363     0.00423    -4.47029     0.00915
ZTFJ192316.15+472655.7      -9999.99  10336910.00 290.81742  47.44888 363404188.0    -18.83304 5200.0 14.61309 -9999.990     0.98227 -1e+00   4e-01    -4.31893 -9999.99000 -9999.99000 -9999.99000     0.41642     0.01091    -4.52796     0.01273
-9999.99                    -9999.99     -9999.99 290.81742  47.44888 363404188.0    -18.83304 5253.0 14.90600     0.064 -9999.99000 -1e+00   5e-01    -4.25967 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3232697.00 290.81725  38.34336  52505166.0    -36.35514 5801.0 18.80900     0.507     0.80452 -2e+00   1e-01    -4.94452 -9999.99000 -9999.99000 -9999.99000     0.29107     0.00305    -4.53103     0.00586
-9999.99                    -9999.99   8094861.00 290.81612  43.97906 159609081.0      1.48101 5454.0  9.48500     0.176     0.87523 -2e+00   6e-02    -5.14963 -9999.99000 -9999.99000 -9999.99000     0.41206     0.00753    -4.44179     0.00909
-9999.99                    -9999.99   3113947.00 290.81445  38.28858 369805031.0    -24.20676 5953.0 19.95500     0.267     0.75299 -2e+00   4e-01    -4.40275 -9999.99000 -9999.99000 -9999.99000     0.11888     0.00412    -5.15468     0.02996
-9999.99                    -9999.99   8094851.00 290.81430  43.97148 359910088.0    -16.77159 6215.0  6.67000     0.011     0.61550 -3e+00   1e-01    -4.92513 -9999.99000 -9999.99000 -9999.99000     0.18319     0.00176    -4.77201     0.00759
-9999.99                    -9999.99   5359275.00 290.81366  40.57534 665907175.0    -24.24000 6260.0  5.59000     0.120     0.63775 -1e+04  -1e+04 -9999.99000    -2.62406     0.32690    -4.45679 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3744693.00 290.81314  38.80714 369704148.0    -30.02076 6344.0  4.61100     0.125     0.62033 -3e+00   1e-01    -4.85047 -9999.99000 -9999.99000 -9999.99000     0.30447     0.00442    -4.48355     0.00816
-9999.99                    -9999.99   5957220.00 290.80923  41.27726 580511197.0    -10.95759 6447.0  5.04100     0.062     0.60292 -3e+00   9e-02    -5.00571    -2.40618     0.72348    -4.11838     0.22011     0.00433    -4.63066     0.01393
-9999.99                    -9999.99   5007875.00 290.80727  40.17290 580715176.0      2.12148 5831.0 14.35100     0.610     0.76917 -2e+00   3e-02    -5.49638 -9999.99000 -9999.99000 -9999.99000     0.26596     0.00878    -4.63260     0.01821
-9999.99                    -9999.99   5702461.00 290.80649  40.92924 369711097.0    -17.15187 5877.0  8.62900     0.074     0.72865 -3e+00   4e-02    -5.33878 -9999.99000 -9999.99000 -9999.99000     0.30431     0.00389    -4.49474     0.00712
-9999.99                    -9999.99  11453327.00 290.80392  49.32742 248605156.0    -41.58876 6005.0  6.51900     0.298     0.69861 -3e+00   1e-01    -4.79554 -9999.99000 -9999.99000 -9999.99000     0.16385     0.00326    -4.87854     0.01499
-9999.99                    -9999.99   5530536.00 290.80069  40.79101 369811085.0    -32.96280 6249.0  5.73800     0.055     0.63355 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26158     0.00281    -4.52281     0.00679
-9999.99                    -9999.99   8622058.00 290.79536  44.79409 747814044.0    -18.88000 5793.0 16.88800     2.287     0.78565 -1e+04  -1e+04 -9999.99000    -2.11405     0.33018    -4.43855 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11242184.00 290.79304  48.98558 248605001.0     23.92656 5094.0 17.20400     0.069     1.03957 -1e+00   3e-01    -4.44566 -9999.99000 -9999.99000 -9999.99000    -0.04904     0.00784 -9999.99000 -9999.99000
-9999.99                    -9999.99  10402150.00 290.79285  47.50114 363404035.0    -20.69433 5360.0 22.83900     0.560     0.89659 -2e+00   1e-01    -4.80244    -1.76474     0.14852    -4.78015     0.25222     0.00374    -4.67866     0.00821
-9999.99                    -9999.99  11135495.00 290.79158  48.78444 250001153.0    -51.51564 5369.0  7.68600     0.082     0.92874 -2e+00   1e-02    -5.78589 -9999.99000 -9999.99000 -9999.99000     0.19519     0.00638    -4.89320     0.01861
-9999.99                    -9999.99   9152029.00 290.78958  45.58413 363401172.0    -28.99005 6359.0  3.95500     0.162     0.52863 -3e+00  -7e-02 -9999.99000    -2.56008     0.48666    -4.28834     0.20295     0.00399    -4.68923     0.01473
-9999.99                    -9999.99  10858914.00 290.78873  48.23349 572814193.0    -21.22467 5201.0 12.79900     0.282     1.03640 -1e+00   4e-01    -4.33640 -9999.99000 -9999.99000 -9999.99000     0.34092     0.00857    -4.65984     0.01243
-9999.99                    -9999.99   7750144.00 290.78769  43.44305 369109164.0    -22.40550 5449.0 26.43100     3.542     0.89186 -2e+00   3e-01    -4.42102 -9999.99000 -9999.99000 -9999.99000     0.21516     0.00816    -4.81075     0.02135
-9999.99                    -9999.99   4743400.00 290.78475  39.86083  52515180.0    -71.71962 5194.0  6.15600     0.010     0.93835 -2e+00   8e-03    -6.03253 -9999.99000 -9999.99000 -9999.99000     1.01434     0.00749    -4.10755     0.00335
-9999.99                    -9999.99  10918030.00 290.78433  48.31022 248601076.0     -9.22638 5520.0 20.77100     3.686     0.82217 -2e+00   1e-02    -5.85042 -9999.99000 -9999.99000 -9999.99000     0.19214     0.00413    -4.84368     0.01292
-9999.99                    -9999.99   7750128.00 290.78220  43.43444 369009164.0     23.71641 6114.0  3.64200     0.012     0.63081 -3e+00   3e-01    -4.54665 -9999.99000 -9999.99000 -9999.99000     0.15091     0.00856    -4.93708     0.05048
-9999.99                    -9999.99   1718401.00 290.78137  37.27696 580601066.0    -44.46075 6134.0  6.98000     0.247     0.60356 -3e+00   1e-01    -4.82354 -9999.99000 -9999.99000 -9999.99000     0.18711     0.00294    -4.75651     0.01211
-9999.99                    -9999.99   7819337.00 290.77688  43.57290 369109157.0    -17.31198 5403.0 35.03400     0.033     0.89774 -2e+00   2e-01    -4.62068 -9999.99000 -9999.99000 -9999.99000     0.15029     0.00549    -5.02112     0.02372
-9999.99                    -9999.99  11188489.00 290.77057  48.81507 363511098.0    -52.80654 5541.0  5.96300     0.032     0.84533 -2e+00   3e-01    -4.44303 -9999.99000 -9999.99000 -9999.99000     0.35310     0.00506    -4.51827     0.00730
-9999.99                    -9999.99  12306301.00 290.76833  51.01397 248615104.0      0.51036 5154.0 26.91000     0.176     1.01866 -2e+00   5e-02    -5.23919 -9999.99000 -9999.99000 -9999.99000     0.26594     0.00284    -4.76651     0.00554
-9999.99                    -9999.99   4920506.00 290.76825  40.04918 369815188.0    -22.29543 6064.0  9.67000     0.190     0.68634 -3e+00   2e-01    -4.63022 -9999.99000 -9999.99000 -9999.99000     0.18457     0.00375    -4.78825     0.01431
-9999.99                    -9999.99   4743351.00 290.76489  39.83995 369815180.0     -9.07500 3918.0 13.67600     0.015     1.75619 -3e-01   3e-01    -4.74521 -9999.99000 -9999.99000 -9999.99000     2.13174     0.02828    -4.79058     0.00584
ZTFJ192302.60+451135.6      -9999.99   8882746.00 290.76202  45.19216 359914244.0      0.99069 5441.0  2.20200     0.003     0.96308 -2e+00   2e-01    -4.74288 -9999.99000 -9999.99000 -9999.99000     0.34441     0.00980    -4.57150     0.01436
-9999.99                    -9999.99  11135430.00 290.76171  48.71303 249601168.0    -11.48796 6027.0  5.09500     0.006     0.71042 -3e+00   1e-01    -4.85674 -9999.99000 -9999.99000 -9999.99000     0.33329     0.00203    -4.41352     0.00339
-9999.99                    -9999.99   8621939.00 290.76062  44.72667 159611110.0    -29.99076 5688.0  4.45100     0.027     0.81852 -2e+00   9e-02    -4.98663 -9999.99000 -9999.99000 -9999.99000     0.43072     0.00492    -4.33570     0.00581
-9999.99                    -9999.99  10794559.00 290.75586  48.14818 363515150.0     -4.88337 5332.0 14.29400     0.205     0.89799 -2e+00   1e-01    -4.91019 -9999.99000 -9999.99000 -9999.99000     0.37360     0.00436    -4.55035     0.00579
-9999.99                    -9999.99   8621906.00 290.74835  44.76785 369011125.0    -40.94832 5694.0  5.53400     0.032     0.78341 -2e+00  -3e-02 -9999.99000    -2.02839     0.29723    -4.48026     0.39484     0.00353    -4.36605     0.00465
-9999.99                    -9999.99   9085950.00 290.74591  45.46073 354201158.0    -53.47701 5400.0  0.36300     0.006     0.85316 -2e+00   1e-01    -4.88572 -9999.99000 -9999.99000 -9999.99000     0.07879     0.01138    -5.55492     0.14847
-9999.99                    -9999.99  12509296.00 290.74304  51.41652 353815019.0    -60.84300 4867.0 20.95400     0.167     1.13692 -1e+00   2e-01    -4.78738 -9999.99000 -9999.99000 -9999.99000     0.45893     0.01371    -4.64268     0.01406
-9999.99                    -9999.99   1865305.00 290.74109  37.36028 369801159.0    -31.02147 6233.0  8.27000     0.012     0.60017 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37622     0.00510    -4.36287     0.00724
-9999.99                    -9999.99   6945362.00 290.74100  42.49900 665904101.0    -14.46000 6446.0  0.57400     0.056 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.48038     0.64835    -4.16594 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5873158.00 290.74005  41.18847 747008206.0    -22.99000 5970.0  4.95200     0.024 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.06485     0.58265    -4.19093 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8296853.00 290.73846  44.22158 159611066.0     -3.37233 5788.0 20.27700     0.059     0.79509 -2e+00   2e-01    -4.75690    -2.14415     0.29416    -4.48848     0.25813     0.00518    -4.62074     0.01140
-9999.99                    -9999.99   3113668.00 290.73810  38.21732 369805028.0     -1.73121 6270.0  2.16000     0.012     0.56848 -3e+00   6e-02    -5.20685 -9999.99000 -9999.99000 -9999.99000     0.23595     0.00188    -4.58460     0.00538
-9999.99                    -9999.99   8557140.00 290.73743  44.64822 359910150.0     -6.75468 6053.0  6.71200     0.007     0.67381 -3e+00   5e-02    -5.30626 -9999.99000 -9999.99000 -9999.99000     0.32612     0.00637    -4.41462     0.01104
-9999.99                    -9999.99   5007640.00 290.73657  40.16855 369715008.0     29.75058 6097.0  2.10900     0.003     0.65771 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28572     0.00498    -4.50251     0.01017
-9999.99                    -9999.99   5530330.00 290.73567  40.70717 159601113.0    -10.39719 6484.0  4.46400     0.033     0.59089 -3e+00   1e-01    -4.85755 -9999.99000 -9999.99000 -9999.99000     0.28183     0.00478    -4.47125     0.01047
-9999.99                    -9999.99   2849148.00 290.73421  38.01508  52405083.0    -22.61565 6443.0  2.31600     0.019     0.62356 -3e+00   3e-01    -4.55641 -9999.99000 -9999.99000 -9999.99000     0.30489     0.00174    -4.39510     0.00358
-9999.99                    -9999.99   1570349.00 290.73262  37.10803  52601034.0    -20.31405 5639.0  0.58500     0.003     0.74586 -2e+00   1e-01    -4.84503 -9999.99000 -9999.99000 -9999.99000     0.30994     0.01180    -4.55230     0.02019
-9999.99                    -9999.99   8750697.00 290.72736  44.98317 354201201.0     -8.02554 5790.0 19.51400     1.662     0.74657 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20365     0.01191    -4.77979     0.03540
ZTFJ192254.55+503620.5      -9999.99  12109550.00 290.72717  50.60567 249604027.0      6.65460 5645.0  4.56100     0.009     0.86565 -2e+00   3e-01    -4.45410 -9999.99000 -9999.99000 -9999.99000     0.44120     0.00171    -4.38187     0.00192
-9999.99                    -9999.99     -9999.99 290.72717  50.60567 249604027.0      6.65460 5500.0  4.47914 -9999.990 -9999.99000 -2e+00   1e-01    -4.81676 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5183536.00 290.72158  40.39992  52615219.0    -25.83786 4660.0 28.37800     0.199     1.20608 -1e+00   7e-02    -5.15792 -9999.99000 -9999.99000 -9999.99000     0.52279     0.01541    -4.72053     0.01361
-9999.99                    -9999.99   3542119.00 290.72083  38.66155 369704140.0     16.78161 6023.0  2.25200     0.015     0.60220 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26137     0.00326    -4.56225     0.00745
-9999.99                    -9999.99   2299738.00 290.71725  37.64901 369801163.0    -41.70885 4939.0  6.60700     0.007     1.01814 -1e+00   3e-01    -4.46184 -9999.99000 -9999.99000 -9999.99000     0.65050     0.01128    -4.43435     0.00799
-9999.99                    -9999.99   6039091.00 290.71108  41.39678 154005015.0    -19.86375 5410.0 21.64800     0.540     0.91541 -2e+00   2e-01    -4.65426    -2.17319    -0.19803 -9999.99000     0.24000     0.00238    -4.71579     0.00553
-9999.99                    -9999.99   8162710.00 290.70850  44.06539 155015031.0    -13.09905 5617.0 21.18600     0.321     0.77107 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22818     0.00568    -4.71740     0.01439
-9999.99                    -9999.99   1865136.00 290.70480  37.39259 369701058.0    -35.28441 6021.0 14.21900     0.234     0.53430 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15252     0.00249    -4.92770     0.01437
-9999.99                    -9999.99  10973391.00 290.70157  48.42703 353801169.0    -44.60085 5040.0 23.25900     0.116     1.06456 -1e+00   3e-01    -4.48661 -9999.99000 -9999.99000 -9999.99000     0.30567     0.01375    -4.77916     0.02230
-9999.99                    -9999.99   6945246.00 290.69958  42.46113 369104116.0     13.97967 5547.0 41.37200     0.925     0.82840 -2e+00   2e-01    -4.65614    -1.84709     0.29812    -4.48112     0.15967     0.00482    -4.95507     0.01977
-9999.99                    -9999.99   7604209.00 290.69742  43.27633 154004204.0      3.96273 6352.0  6.07600     0.309     0.61228 -3e+00  -1e-01 -9999.99000    -2.63832     0.40174    -4.37165     0.22305     0.00167    -4.60605     0.00561
-9999.99                    -9999.99  12647491.00 290.69729  51.74089 249615225.0    -42.17919 6437.0  3.30100     0.038     0.59426 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20769     0.00053    -4.66197     0.00199
-9999.99                    -9999.99  11294822.00 290.69620  49.06608 353805133.0    -18.66291 4702.0 32.08100     0.262     1.22677 -7e-01   5e-01    -4.28991 -9999.99000 -9999.99000 -9999.99000     0.51762     0.03431    -4.75183     0.03060
-9999.99                    -9999.99  11027361.00 290.69586  48.56442 353801152.0    -45.29700 3753.0 34.83600     0.291     1.82485 -3e-01   1e-01    -5.15054 -9999.99000 -9999.99000 -9999.99000     1.25349     0.05560    -5.16573     0.01976
-9999.99                    -9999.99   2848973.00 290.69321  38.00839  52605083.0    -32.40243 5111.0 21.00500     0.149     0.90856 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15306     0.01293    -5.08775     0.05045
-9999.99                    -9999.99  11862018.00 290.68790  50.10267 353804197.0    -18.24261 4240.0 25.11200     0.101     1.49177 -4e-01   4e-01    -4.50701 -9999.99000 -9999.99000 -9999.99000     0.82480     0.04739    -4.86604     0.02583
-9999.99                    -9999.99   8362524.00 290.68692  44.35072 247610110.0      4.98345 5177.0 12.51300     0.048     1.01543 -2e+00   8e-02    -5.02978 -9999.99000 -9999.99000 -9999.99000     0.28084     0.00764    -4.75688     0.01387
-9999.99                    -9999.99  12306142.00 290.68564  51.08578 353815192.0    -34.88412 4577.0 26.30900     0.642     1.29225 -1e+00   1e-01    -4.97458 -9999.99000 -9999.99000 -9999.99000     0.46599     0.02174    -4.84015     0.02166
-9999.99                    -9999.99   3232231.00 290.68071  38.38019  52405152.0    -36.60531 6301.0 14.92500     0.011     0.60647 -3e+00   1e-01    -4.98779 -9999.99000 -9999.99000 -9999.99000     0.28005     0.00209    -4.47834     0.00460
-9999.99                    -9999.99   8621739.00 290.67867  44.73636 247614035.0    -26.48832 5940.0  0.92200     0.007     0.73260 -2e+00   6e-01    -4.19070 -9999.99000 -9999.99000 -9999.99000     0.55459     0.00752    -4.19071     0.00667
-9999.99                    -9999.99  10973346.00 290.67850  48.47819 350601156.0    -32.29233 5830.0 13.82000     0.529     0.74428 -2e+00   1e-01    -4.79823 -9999.99000 -9999.99000 -9999.99000     0.25109     0.00427    -4.60632     0.01005
-9999.99                    -9999.99   3232211.00 290.67625  38.36633  52505152.0    -23.85651 5513.0 25.77600     0.439     0.78928 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26653     0.00442    -4.66840     0.00895
-9999.99                    -9999.99  11135275.00 290.67575  48.72050 248601157.0    -32.51250 5479.0 23.93800     4.516     0.85340 -2e+00   5e-02    -5.23096 -9999.99000 -9999.99000 -9999.99000     0.27019     0.00328    -4.65405     0.00654
-9999.99                    -9999.99  11811856.00 290.65975  50.06603 249604197.0    -33.90345 6305.0  8.72300     0.182     0.64923 -3e+00   5e-02    -5.29312 -9999.99000 -9999.99000 -9999.99000     0.25232     0.00201    -4.54386     0.00516
-9999.99                    -9999.99   7604094.00 290.65879  43.27183 154004210.0    -33.50319 6016.0 14.84200     0.510     0.67553 -3e+00   1e-01    -4.88467 -9999.99000 -9999.99000 -9999.99000     0.27656     0.00819    -4.53148     0.01727
-9999.99                    -9999.99   2709654.00 290.65762  37.97569 580505099.0    -50.15469 6452.0  4.56200     0.089     0.60319 -3e+00   2e-01    -4.74659 -9999.99000 -9999.99000 -9999.99000     0.18911     0.00100    -4.73872     0.00454
-9999.99                    -9999.99  10917770.00 290.65598  48.37331 354215021.0    -35.19435 5066.0 37.21600     0.656     1.01615 -1e+00   7e-02    -5.11509 -9999.99000 -9999.99000 -9999.99000     0.01176     0.01110 -9999.99000 -9999.99000
-9999.99                    -9999.99   6119999.00 290.65371  41.43592 159605017.0     -6.51450 6347.0  3.28000     0.792     0.61257 -3e+00  -8e-03 -9999.99000    -2.49053     0.54476    -4.23942     0.22350     0.00322    -4.62099     0.01007
-9999.99                    -9999.99   3440811.00 290.65221  38.54900  52505174.0    -37.69608 5913.0 16.71800     0.187     0.71243 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34578     0.00335    -4.45743     0.00512
-9999.99                    -9999.99   6119994.00 290.65182  41.49081 369711150.0     -6.93480 5081.0 10.85900     0.142     1.03655 -1e+00   1e-01    -4.89982 -9999.99000 -9999.99000 -9999.99000     0.52935     0.00681    -4.47000     0.00605
-9999.99                    -9999.99  10728187.00 290.64771  48.03200 353801224.0    -88.28106 5643.0  6.68300     0.020     0.79533 -2e+00   2e-01    -4.63206 -9999.99000 -9999.99000 -9999.99000     0.29646     0.00854    -4.58391     0.01538
-9999.99                    -9999.99   5530076.00 290.64729  40.75778 159601106.0    -29.73057 6035.0 14.95200     0.169     0.72502 -3e+00   8e-02    -5.03399 -9999.99000 -9999.99000 -9999.99000     0.13527     0.00352    -5.03492     0.02380
-9999.99                    -9999.99   3113301.00 290.64713  38.24531 369705041.0    -67.14645 5525.0 41.98400     0.588     0.80673 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06700     0.00209    -5.88921     0.07552
-9999.99                    -9999.99   8296591.00 290.64150  44.26500 154011064.0    -11.40789 6041.0 10.76800     0.093     0.71843 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24364     0.00219    -4.58064     0.00575
-9999.99                    -9999.99   6119964.00 290.64011  41.40478 580511126.0    -19.27332 5991.0  9.61400     2.342     0.67381 -2e+00   3e-01    -4.52059 -9999.99000 -9999.99000 -9999.99000     0.33808     0.00431    -4.41674     0.00700
-9999.99                    -9999.99   9151664.00 290.63928  45.52336 354201175.0     -8.71602 5092.0 22.64700     0.301     1.01513 -1e+00   3e-01    -4.54295 -9999.99000 -9999.99000 -9999.99000     0.24708     0.01246    -4.86240     0.02604
-9999.99                    -9999.99   3339186.00 290.63492  38.41583 369705157.0    -24.11667 6246.0  2.33000     0.032     0.57264 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23076     0.00113    -4.59883     0.00337
-9999.99                    -9999.99   6119940.00 290.63408  41.41882 369711129.0    -41.21853 4371.0 23.12500     0.142 -9999.99000 -9e-01   1e-02    -5.88292 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12458985.00 290.63315  51.39278 353815004.0    -36.54528 5007.0 18.71200     0.062     1.03088 -1e+00   1e-01    -4.90217 -9999.99000 -9999.99000 -9999.99000     0.34274     0.01250    -4.70524     0.01786
ZTFJ192231.05+412022.6      -9999.99   6038882.00 290.62936  41.33959 664608179.0    -42.78960 4000.0  1.11837 -9999.990     1.73423  4e-01   1e+00    -4.13756 -9999.99000 -9999.99000 -9999.99000     3.53327     0.07017    -4.55527     0.00870
-9999.99                    -9999.99   7679090.00 290.62679  43.31400 159615102.0    -14.79024 5951.0  4.14700     0.016     0.73742 -2e+00   2e-01    -4.59104 -9999.99000 -9999.99000 -9999.99000     0.41478     0.00596    -4.30913     0.00752
-9999.99                    -9999.99   6038870.00 290.62610  41.32018 369105006.0    -35.71470 4985.0 26.81400     0.354     1.03642 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16505     0.00386    -5.03384     0.01367
-9999.99                    -9999.99  12355626.00 290.62549  51.19814 353815187.0      1.05072 5757.0  1.03600     0.004     0.76735 -2e+00   1e-03    -6.94717 -9999.99000 -9999.99000 -9999.99000     0.29551     0.00859    -4.55341     0.01582
-9999.99                    -9999.99   5616198.00 290.62476  40.87480 369811083.0    -27.07872 5819.0 23.71100     0.914     0.85943 -2e+00   2e-01    -4.60189 -9999.99000 -9999.99000 -9999.99000     0.27418     0.00251    -4.61418     0.00502
-9999.99                    -9999.99  11400603.00 290.61981  49.23228 363411192.0     -3.35232 6069.0  8.96500     0.019     0.70182 -3e+00   1e-01    -4.87361 -9999.99000 -9999.99000 -9999.99000     0.24984     0.00331    -4.58793     0.00806
-9999.99                    -9999.99  10401690.00 290.61374  47.59453 363504049.0      7.63527 6418.0  6.44500     0.236     0.63558 -3e+00   2e-01    -4.77587 -9999.99000 -9999.99000 -9999.99000     0.26762     0.00328    -4.49463     0.00789
-9999.99                    -9999.99   5183169.00 290.60480  40.38877 369001194.0     -7.06488 6176.0  2.83000     0.812     0.60537 -3e+00  -3e-01 -9999.99000    -2.69175     0.17511    -4.72017     0.25688     0.00301    -4.54684     0.00732
-9999.99                    -9999.99   7523785.00 290.60371  43.18169 154004220.0    -18.79299 5315.0  6.41700     0.038     0.90597 -2e+00   1e-01    -4.86844 -9999.99000 -9999.99000 -9999.99000     0.40327     0.00222    -4.43480     0.00276
-9999.99                    -9999.99  10728072.00 290.60263  48.00742 353801221.0    -18.16257 5525.0  5.15300     0.012     0.81992 -2e+00   3e-01    -4.48135 -9999.99000 -9999.99000 -9999.99000     0.31369     0.01006    -4.60370     0.01654
-9999.99                    -9999.99  12602592.00 290.59866  51.60975 350615208.0     -7.75536 5832.0  6.31900     0.030     0.67114 -2e+00   2e-01    -4.67305 -9999.99000 -9999.99000 -9999.99000     0.42174     0.00260    -4.32136     0.00319
-9999.99                    -9999.99  12737192.00 290.59171  51.99825 250011088.0     -4.96344 5681.0 13.43500     0.161     0.78111 -2e+00   1e-01    -4.84072 -9999.99000 -9999.99000 -9999.99000     0.35707     0.00400    -4.45842     0.00582
-9999.99                    -9999.99   2571934.00 290.58600  37.84450  52405084.0    -27.06873 6204.0  5.50600     0.052     0.62387 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11069     0.00160    -5.36574     0.02830
-9999.99                    -9999.99  11241818.00 290.58408  48.94143 363411097.0    -23.27610 5938.0 32.52400     0.149     0.65639 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24338     0.00402    -4.59713     0.01026
-9999.99                    -9999.99  11861848.00 290.58301  50.12884 353804175.0    -15.98106 5916.0 21.44500     3.747     0.76647 -2e+00   4e-01    -4.33506 -9999.99000 -9999.99000 -9999.99000     0.26701     0.01618    -4.61841     0.03367
-9999.99                    -9999.99  10662472.00 290.57910  47.93091 353801203.0    -12.01830 5184.0  8.86000     0.692     0.95115 -2e+00   4e-02    -5.40591 -9999.99000 -9999.99000 -9999.99000     0.38684     0.01611    -4.62010     0.02019
-9999.99                    -9999.99  12207153.00 290.57666  50.80779 353804039.0    -19.96380 5358.0 30.50700     0.954     0.91883 -1e+00   4e-01    -4.32429 -9999.99000 -9999.99000 -9999.99000     0.25348     0.01400    -4.77410     0.02907
-9999.99                    -9999.99  11294618.00 290.57614  49.01777 353805043.0    -26.82855 5287.0  4.56500     0.071     0.89248 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22363     0.01208    -4.80621     0.02977
-9999.99                    -9999.99  12509002.00 290.56754  51.41728 248615004.0    -51.28548 5568.0 23.08000     4.051     0.80597 -2e+00   3e-01    -4.50643 -9999.99000 -9999.99000 -9999.99000     0.09502     0.00308    -5.36587     0.03330
-9999.99                    -9999.99   8621440.00 290.56256  44.71896 665911182.0    -42.61000 5610.0 27.97600     1.118     0.78789 -1e+04  -1e+04 -9999.99000    -1.98719     0.23580    -4.58324 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4650944.00 290.56064  39.72198 369704033.0    -20.59425 6156.0  3.32100     0.008     0.62631 -3e+00   5e-02    -5.29871 -9999.99000 -9999.99000 -9999.99000     0.22893     0.00587    -4.62424     0.01678
-9999.99                    -9999.99  10973107.00 290.56021  48.40543 353801167.0    -65.05500 5604.0 14.33400     0.016     0.80252 -2e+00   2e-01    -4.68026 -9999.99000 -9999.99000 -9999.99000     0.33173     0.00955    -4.52515     0.01500
-9999.99                    -9999.99   5183039.00 290.55927  40.39054 369001017.0     -4.19289 5556.0 11.42700     0.025     0.77771 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28974     0.00483    -4.56700     0.00910
-9999.99                    -9999.99  12207117.00 290.55728  50.83272 353804026.0     49.29411 5272.0  1.60200     0.003     0.94567 -1e-01   2e+00    -3.73910 -9999.99000 -9999.99000 -9999.99000     0.88028     0.01880    -4.20089     0.00974
-9999.99                    -9999.99  11348033.00 290.55688  49.10158 353805050.0     -4.77330 5724.0  6.37200     0.033     0.84528 -2e+00   4e-01    -4.36706 -9999.99000 -9999.99000 -9999.99000     0.37091     0.01193    -4.47770     0.01635
-9999.99                    -9999.99   8621422.00 290.55545  44.77873 354201215.0    -32.97282 5830.0 13.10800     2.553     0.74704 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19308     0.01121    -4.80062     0.03651
-9999.99                    -9999.99   5007122.00 290.55432  40.15481 369715025.0    -59.86140 5232.0 31.05400     1.321     0.94359 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16507     0.00321    -4.96125     0.01211
-9999.99                    -9999.99  10917584.00 290.55261  48.32413 353801170.0    -43.63017 5489.0 21.36200     0.225     0.85638 -2e+00   1e-01    -4.82648 -9999.99000 -9999.99000 -9999.99000     0.20038     0.00925    -4.82916     0.02704
-9999.99                    -9999.99   9018496.00 290.54958  45.32739 241001167.0      7.86543 5672.0  7.39600     0.044     0.81551 -2e+00  -1e-02 -9999.99000    -1.98600     0.31289    -4.45845     0.28190     0.00112    -4.55206     0.00223
-9999.99                    -9999.99  10727922.00 290.54408  48.04672 248601221.0    -24.24678 6018.0 11.63500     0.113     0.66050 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18555     0.00110    -4.77054     0.00437
-9999.99                    -9999.99  12556897.00 290.54188  51.53083 249615224.0    -28.75200 4957.0  8.68600     0.031     1.09634 -1e+00   7e-02    -5.09183 -9999.99000 -9999.99000 -9999.99000     0.73759     0.00354    -4.35306     0.00220
-9999.99                    -9999.99   7956397.00 290.54125  43.79978 154015133.0     31.36170 6216.0  6.57800     0.010     0.61336 -3e+00   3e-03    -6.44816 -9999.99000 -9999.99000 -9999.99000     0.23000     0.00646    -4.62449     0.01822
-9999.99                    -9999.99   3743810.00 290.54037  38.81238 369704128.0    -29.77059 5915.0  1.10100     0.016     0.75643 -2e+00   1e-01    -4.94142 -9999.99000 -9999.99000 -9999.99000     0.46381     0.00255    -4.24172     0.00283
-9999.99                    -9999.99   5872521.00 290.54004  41.19014 369811025.0    -24.44691 5864.0 19.54100     0.100 -9999.99000 -2e+00   3e-02    -5.44598 -9999.99000 -9999.99000 -9999.99000    -0.00580     0.00592 -9999.99000 -9999.99000
-9999.99                    -9999.99   3112894.00 290.53845  38.26301 580705072.0    -64.58100 5994.0  7.58700     0.201     0.72024 -3e+00   7e-02    -5.11180 -9999.99000 -9999.99000 -9999.99000     0.15980     0.00234    -4.89747     0.01125
-9999.99                    -9999.99   5270991.00 290.53421  40.49589 159601097.0     15.96105 5238.0 30.84500     2.785     1.01080 -1e+00   4e-01    -4.38009 -9999.99000 -9999.99000 -9999.99000     0.29087     0.00463    -4.69592     0.00817
-9999.99                    -9999.99   8949352.00 290.53387  45.20359 591802150.0    -39.16000 5725.0  8.58100     0.025     0.77952 -1e+04  -1e+04 -9999.99000    -1.89520     0.46786    -4.28411 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10794024.00 290.52475  48.19591 363415020.0    -16.08114 5322.0 30.23200     4.691     0.92215 -2e+00   7e-02    -5.08146 -9999.99000 -9999.99000 -9999.99000     0.17087     0.00340    -4.95466     0.01202
-9999.99                    -9999.99  11081607.00 290.52400  48.67064 249601166.0      3.29229 6229.0  2.72300     0.013     0.60458 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22506     0.00117    -4.62166     0.00356
-9999.99                    -9999.99  11961543.00 290.52288  50.34775 248604160.0    -41.95902 4742.0 17.85800     0.053     1.24993 -1e+00   3e-01    -4.56517 -9999.99000 -9999.99000 -9999.99000     0.70956     0.00934    -4.54771     0.00598
-9999.99                    -9999.99  12647169.00 290.52162  51.77550 250011080.0    -11.82819 5712.0  8.03600     0.025     0.77407 -2e+00   7e-02    -5.13928 -9999.99000 -9999.99000 -9999.99000     0.36018     0.00333    -4.42496     0.00487
-9999.99                    -9999.99  11135022.00 290.52002  48.74697 353801163.0    -23.11599 5319.0 11.56000     0.080     0.92611 -2e+00   1e-01    -4.96983 -9999.99000 -9999.99000 -9999.99000     0.28713     0.01307    -4.70997     0.02337
-9999.99                    -9999.99   5787054.00 290.51614  41.09387 369101150.0     -9.17634 6018.0  6.13900     0.029     0.66641 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25965     0.00431    -4.55117     0.01014
-9999.99                    -9999.99   9827940.00 290.51529  46.69639 581204147.0    -24.39687 6163.0  6.06000     0.101     0.65072 -3e+00  -2e-01 -9999.99000    -2.59489     0.25869    -4.55051     0.23398     0.00177    -4.58881     0.00514
-9999.99                    -9999.99   2848223.00 290.51361  38.08537 369705032.0    -22.87584 5878.0  4.75100     0.010     0.70801 -2e+00   4e-01    -4.38999 -9999.99000 -9999.99000 -9999.99000     0.36486     0.00371    -4.40535     0.00539
-9999.99                    -9999.99  11134994.00 290.50679  48.78200 248605094.0    -65.45529 5321.0  7.01500     0.017     0.87925 -2e+00   4e-02    -5.31000 -9999.99000 -9999.99000 -9999.99000     0.30558     0.00523    -4.64685     0.00878
-9999.99                    -9999.99   8162117.00 290.50062  44.03125 159615036.0    -11.14770 5617.0  5.81300     0.313     0.73668 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25780     0.00528    -4.61677     0.01170
-9999.99                    -9999.99   2571548.00 290.49557  37.88863 369805093.0    -25.68777 6273.0  1.41100     0.013     0.64664 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36541     0.00141    -4.30454     0.00220
-9999.99                    -9999.99  12785321.00 290.49518  52.00847 353811097.0    -26.34822 4889.0 33.36300     0.251     1.10897 -1e+00   6e-02    -5.16784 -9999.99000 -9999.99000 -9999.99000     0.34413     0.02758    -4.81695     0.03863
-9999.99                    -9999.99   8621213.00 290.49429  44.78052 354201225.0    -61.30242 4768.0 22.10600     0.073     1.22523 -1e+00   1e-01    -4.94974 -9999.99000 -9999.99000 -9999.99000     0.43612     0.02041    -4.76601     0.02194
-9999.99                    -9999.99   5270858.00 290.49208  40.40875 159601020.0    -31.51179 6120.0  4.97700     0.009     0.61298 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24580     0.00563    -4.59253     0.01414
-9999.99                    -9999.99   8024987.00 290.48859  43.81674 581806067.0    -14.39997 5088.0  8.09700     0.023     1.02678 -2e+00   5e-02    -5.27836    -1.17493     0.41124    -4.34341     0.40145     0.00719    -4.56664     0.00870
-9999.99                    -9999.99   8024961.00 290.48074  43.84305 581706067.0    -22.07526 6003.0 10.02800     0.046     0.67385 -2e+00   3e-01    -4.47882 -9999.99000 -9999.99000 -9999.99000     0.16406     0.00935    -4.88463     0.04157
-9999.99                    -9999.99  11294453.00 290.47952  49.02351 363511012.0    -17.40204 5695.0 27.51800     0.034     0.73013 -2e+00   7e-02    -5.08869 -9999.99000 -9999.99000 -9999.99000     0.17731     0.00174    -4.83085     0.00678
-9999.99                    -9999.99   5701440.00 290.47888  40.91781 159601137.0    -10.23708 5837.0 11.65400     0.059     0.75268 -2e+00   4e-01    -4.37331 -9999.99000 -9999.99000 -9999.99000     0.41160     0.00654    -4.36185     0.00813
-9999.99                    -9999.99  11912092.00 290.47871  50.28306 248604157.0     -2.09145 5808.0 11.11900     0.101     0.78196 -2e+00   1e-01    -4.88650 -9999.99000 -9999.99000 -9999.99000     0.29716     0.00421    -4.52698     0.00782
-9999.99                    -9999.99   9151271.00 290.47858  45.55392 241001162.0    -50.27478 5167.0  4.63300     0.004     0.90280 -2e+00   1e-01    -4.92847 -9999.99000 -9999.99000 -9999.99000     0.19213     0.00211    -4.91674     0.00622
-9999.99                    -9999.99   8815335.00 290.47836  45.02833 354201036.0    -25.08735 5887.0 13.33100     0.023     0.76821 -2e+00   6e-01    -4.19929 -9999.99000 -9999.99000 -9999.99000     0.24474     0.01381    -4.65923     0.03240
-9999.99                    -9999.99   9214930.00 290.47635  45.64084 363501163.0    -24.42690 6074.0 12.14300     0.142     0.70460 -3e+00   3e-02    -5.45579 -9999.99000 -9999.99000 -9999.99000     0.18650     0.00305    -4.77453     0.01169
-9999.99                    -9999.99   8881894.00 290.46829  45.18917 241001040.0    -57.23961 5625.0 18.89600     0.133     0.71919 -2e+00   2e-01    -4.76700 -9999.99000 -9999.99000 -9999.99000     0.22865     0.00253    -4.68821     0.00657
-9999.99                    -9999.99   8685662.00 290.46826  44.81619 354201216.0      8.44584 5791.0 20.72400     0.938     0.76918 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13877     0.00843    -5.03101     0.04577
-9999.99                    -9999.99   5529501.00 290.46780  40.75424 369101106.0    -41.32860 5998.0 12.08800     0.049     0.64251 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13750     0.00282    -5.02225     0.01975
-9999.99                    -9999.99   1864124.00 290.46713  37.37491 369701062.0    -22.45554 6074.0  7.28400     0.047     0.68505 -3e+00   1e-01    -4.91179 -9999.99000 -9999.99000 -9999.99000     0.17547     0.00246    -4.80925     0.01113
-9999.99                    -9999.99   3846936.00 290.46592  38.94879 369804195.0    -31.09152 6292.0  4.19900     0.121     0.56412 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32366     0.00362    -4.37263     0.00669
-9999.99                    -9999.99   2571417.00 290.46400  37.85050  52505092.0     14.09976 6223.0  3.78000     0.006     0.56006 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21870     0.00334    -4.65735     0.01017
-9999.99                    -9999.99  11081507.00 290.46057  48.65513 354215223.0    -59.03085 5426.0 22.08800     0.291     0.93144 -2e+00   3e-01    -4.48824 -9999.99000 -9999.99000 -9999.99000     0.35841     0.01748    -4.61568     0.02406
-9999.99                    -9999.99  12109176.00 290.45978  50.60931 353804013.0    -50.26476 4834.0 34.30100     0.714     1.23985 -8e-01   5e-01    -4.27723 -9999.99000 -9999.99000 -9999.99000     0.38755     0.02558    -4.83246     0.03124
-9999.99                    -9999.99  10727706.00 290.45602  48.03644 581215197.0      6.86475 6064.0 15.02900     2.300     0.67692 -3e+00   1e-01    -4.96544 -9999.99000 -9999.99000 -9999.99000     0.10427     0.00396    -5.33007     0.05384
-9999.99                    -9999.99  10793882.00 290.45334  48.10373 353801039.0     29.05011 5777.0  9.38800     0.011     0.79845 -2e+00   3e-01    -4.47458 -9999.99000 -9999.99000 -9999.99000     0.32745     0.01257    -4.51241     0.02024
-9999.99                    -9999.99   2439140.00 290.45208  37.72506  52505225.0     -0.58041 5538.0  8.87200     0.111     0.82140 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28903     0.00292    -4.56890     0.00552
-9999.99                    -9999.99  12736969.00 290.45010  51.93741 353811078.0    -70.94907 5172.0 32.93200     0.559     0.99259 -1e+00   2e-01    -4.59872 -9999.99000 -9999.99000 -9999.99000     0.26450     0.02066    -4.83149     0.03979
-9999.99                    -9999.99  12556742.00 290.44988  51.51256 249615219.0     -1.75122 5560.0 20.90000     0.252     0.88837 -2e+00   2e-01    -4.75489 -9999.99000 -9999.99000 -9999.99000     0.19890     0.00129    -4.81388     0.00387
-9999.99                    -9999.99  12458651.00 290.44792  51.39961 249615009.0    -73.13058 6048.0 10.86000     1.627     0.67464 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18211     0.00263    -4.77839     0.01127
-9999.99                    -9999.99   9151205.00 290.44742  45.50068 363501070.0    -48.35346 5919.0 23.08700     0.329     0.73439 -2e+00   3e-01    -4.46177 -9999.99000 -9999.99000 -9999.99000     0.17094     0.00680    -4.86992     0.02714
-9999.99                    -9999.99  10858221.00 290.44720  48.24455 353801046.0     -0.76053 6085.0 10.64400     0.199     0.67483 -3e+00   2e-01    -4.68786 -9999.99000 -9999.99000 -9999.99000     0.23822     0.00714    -4.62431     0.01842
-9999.99                    -9999.99  10662154.00 290.44620  47.91779 353801216.0    -24.85719 4945.0 34.85000     6.044     1.03050 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13141     0.01095    -5.23498     0.05095
-9999.99                    -9999.99  11912033.00 290.44400  50.29670 575709219.0    -26.86860 5563.0 20.62800     3.344     0.84978 -2e+00   2e-02    -5.65273 -9999.99000 -9999.99000 -9999.99000     0.26824     0.00325    -4.62389     0.00668
-9999.99                    -9999.99   5529408.00 290.44212  40.73455 369816103.0    -11.77815 5495.0  5.41600     0.045     0.89801 -2e+00   3e-01    -4.42923 -9999.99000 -9999.99000 -9999.99000     0.40597     0.01198    -4.48136     0.01457
-9999.99                    -9999.99   9018181.00 290.44141  45.31873 363401159.0    -18.43275 6217.0  3.48000     0.107     0.59569 -3e+00   9e-02    -5.02334    -2.64258     0.26569    -4.54158     0.27753     0.00474    -4.49762     0.01035
-9999.99                    -9999.99   9706951.00 290.44077  46.45499 363405161.0    -22.28541 5605.0 14.71200     0.048     0.84898 -2e+00   2e-01    -4.75597 -9999.99000 -9999.99000 -9999.99000     0.28644     0.00426    -4.57001     0.00816
-9999.99                    -9999.99   5872194.00 290.43988  41.11925 369101140.0    -33.85341 6368.0  5.09200     0.049     0.61387 -3e+00   1e-01    -4.98405 -9999.99000 -9999.99000 -9999.99000     0.29088     0.00510    -4.44646     0.01079
-9999.99                    -9999.99   2847891.00 290.43744  38.07621 369705042.0     -3.40236 6096.0 11.97900     0.188     0.52782 -3e+00   4e-02    -5.38463 -9999.99000 -9999.99000 -9999.99000     0.22125     0.00293    -4.66527     0.00847
-9999.99                    -9999.99  11026914.00 290.43405  48.52163 354406137.0    -49.25406 4337.0 31.16800     0.707     1.39140 -4e-01   5e-01    -4.36735 -9999.99000 -9999.99000 -9999.99000     0.59988     0.03255    -4.87704     0.02473
-9999.99                    -9999.99  12060010.00 290.42755  50.59453 350704013.0    -27.41898 6208.0  7.54600     0.089     0.67476 -3e+00   3e-01    -4.54448 -9999.99000 -9999.99000 -9999.99000     0.24411     0.00605    -4.59092     0.01550
-9999.99                    -9999.99   4742311.00 290.42258  39.83050  52415238.0    -25.77783 5534.0 19.57000     0.147     0.90481 -2e+00   2e-01    -4.73034 -9999.99000 -9999.99000 -9999.99000     0.33493     0.00465    -4.56869     0.00708
-9999.99                    -9999.99   8556311.00 290.42171  44.64800 159611181.0    -23.88651 5886.0 10.23800     0.029     0.73847 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18704     0.00282    -4.77462     0.01069
-9999.99                    -9999.99   8491447.00 290.41946  44.57683 362113014.0    -12.66876 6037.0 16.71900     0.075     0.67196 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10367     0.00526    -5.32369     0.06831
-9999.99                    -9999.99   4831198.00 290.41632  39.91634 369815228.0     -9.36648 6132.0  3.74500     0.018     0.64007 -3e+00   1e-01    -4.87754 -9999.99000 -9999.99000 -9999.99000     0.35252     0.00383    -4.36114     0.00605
-9999.99                    -9999.99  11026877.00 290.41418  48.53658 353801070.0    -34.88412 4611.0 28.53400     0.252     1.27219 -9e-01   2e-01    -4.82048 -9999.99000 -9999.99000 -9999.99000     0.61107     0.02232    -4.70567     0.01669
ZTFJ192138.66+411725.6      -9999.99   5956051.00 290.41107  41.29048 369711021.0    -27.99936 4900.0  0.44667 -9999.990     1.09480 -6e-01   8e-01    -4.07370 -9999.99000 -9999.99000 -9999.99000     1.10593     0.00837    -4.22910     0.00340
-9999.99                    -9999.99   9085111.00 290.41092  45.41630 591802031.0    -33.92000 4464.0 14.51800     2.996     1.24780 -1e+04  -1e+04 -9999.99000    -0.81737     0.15747    -4.83390 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12305736.00 290.40946  51.08106 248615197.0    -26.58840 5436.0 10.70000     0.092     0.89641 -2e+00   2e-01    -4.62478 -9999.99000 -9999.99000 -9999.99000     0.36085     0.00459    -4.54526     0.00638
-9999.99                    -9999.99   5182476.00 290.40836  40.34923 369715098.0  -9999.99000 6159.0 25.53700     0.066     0.56553 -3e+00  -3e-01 -9999.99000    -2.68630     0.16318    -4.75056     0.26861     0.00191    -4.49218     0.00456
-9999.99                    -9999.99  10727571.00 290.40775  48.04814 248601043.0     -1.38096 5759.0 14.05000     0.582     0.76023 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14794     0.00185    -4.97281     0.00938
-9999.99                    -9999.99   4919320.00 290.40288  40.01981  52515247.0    -18.58287 5345.0 10.93200     0.025     0.90782 -2e+00   2e-01    -4.57274 -9999.99000 -9999.99000 -9999.99000     0.27577     0.00401    -4.65534     0.00776
-9999.99                    -9999.99   8815117.00 290.40225  45.07291 363501034.0    -13.37925 5810.0  4.00400     0.064     0.64827 -2e+00   3e-02    -5.44196 -9999.99000 -9999.99000 -9999.99000     0.19191     0.00538    -4.78126     0.01840
-9999.99                    -9999.99   3338421.00 290.39829  38.46022  52405059.0     -5.86407 5725.0  4.80000     0.082     0.69478 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19454     0.00310    -4.82133     0.00968
-9999.99                    -9999.99  10793731.00 290.39767  48.11788 363515181.0    -62.70339 4224.0 17.63100     0.011     1.48450 -8e-01   1e-02    -5.96978 -9999.99000 -9999.99000 -9999.99000     0.79331     0.00762    -4.81337     0.00432
-9999.99                    -9999.99   3439965.00 290.39692  38.52408  52605066.0    -26.08806 4841.0 29.56300     0.195     1.05009 -1e+00   2e-02    -5.66248 -9999.99000 -9999.99000 -9999.99000     0.24230     0.01343    -4.94300     0.02825
-9999.99                    -9999.99   8491374.00 290.39450  44.59261 154011249.0    -21.84510 6293.0 11.34900     0.019     0.63653 -3e+00   3e-01    -4.54278    -2.65190     0.33134    -4.45495     0.20363     0.00170    -4.68732     0.00624
-9999.99                    -9999.99   9827656.00 290.39088  46.67878 241004135.0    -29.09013 5897.0  9.45100     0.286     0.71045 -3e+00   2e-02    -5.64160 -9999.99000 -9999.99000 -9999.99000     0.25942     0.00144    -4.57773     0.00327
-9999.99                    -9999.99  10596511.00 290.39039  47.84684 574707160.0    -34.66398 5083.0 32.80600     7.280     1.06989 -2e+00   2e-02    -5.75049 -9999.99000 -9999.99000 -9999.99000     0.17036     0.01045    -5.05800     0.03468
-9999.99                    -9999.99  10793697.00 290.38986  48.19144 363415015.0    -47.82309 6211.0  8.56700     0.078     0.63730 -3e+00   2e-01    -4.68556 -9999.99000 -9999.99000 -9999.99000     0.12587     0.00159    -5.12945     0.01529
-9999.99                    -9999.99  10793695.00 290.38895  48.13697 353801050.0    -21.02454 5598.0 24.09700     0.593     0.81994 -2e+00   2e-01    -4.62793 -9999.99000 -9999.99000 -9999.99000     0.17517     0.00707    -4.88622     0.02562
-9999.99                    -9999.99   5872023.00 290.38877  41.16347 369811020.0    -30.27093 5991.0 10.33700     0.018     0.73730 -2e+00   2e-01    -4.65199 -9999.99000 -9999.99000 -9999.99000     0.17662     0.00562    -4.84603     0.02138
-9999.99                    -9999.99  12059936.00 290.38492  50.52997 248604018.0     -1.23084 5674.0  8.45800     0.057     0.83523 -2e+00   2e-01    -4.56192 -9999.99000 -9999.99000 -9999.99000     0.32818     0.00423    -4.51962     0.00676
-9999.99                    -9999.99  11347735.00 290.38361  49.11681 353805033.0    -16.18119 6275.0  5.26200     0.255     0.63026 -3e+00   2e-01    -4.74985 -9999.99000 -9999.99000 -9999.99000     0.21149     0.00738    -4.66610     0.02466
-9999.99                    -9999.99  11294271.00 290.37907  49.00654 575708012.0    -24.24678 5191.0 20.92500     0.102     0.94473 -2e+00   1e-01    -4.86730 -9999.99000 -9999.99000 -9999.99000     0.63940     0.01822    -4.33322     0.01328
-9999.99                    -9999.99   4557341.00 290.37891  39.69400 580503144.0    -35.80476 4891.0 34.27700     5.088     1.10744 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27914     0.00273    -4.82088     0.00493
-9999.99                    -9999.99   2010152.00 290.37881  37.48142 369702051.0    -66.21582 5778.0 18.52300     3.385     0.80081 -2e+00   2e-01    -4.62442 -9999.99000 -9999.99000 -9999.99000     0.21777     0.00530    -4.74369     0.01433
-9999.99                    -9999.99   6359867.00 290.37542  41.79222 154005122.0    -28.45968 5979.0  9.78500     0.199     0.70169 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12088     0.00665    -5.14012     0.05493
-9999.99                    -9999.99   9767158.00 290.37106  46.56034 354205174.0    -14.49003 4835.0 21.50700     0.083     1.12177 -9e-01   4e-01    -4.38558 -9999.99000 -9999.99000 -9999.99000     0.68709     0.03488    -4.48831     0.02320
-9999.99                    -9999.99  10972788.00 290.36789  48.43306 353801064.0    -20.44413 5029.0  9.01300     0.043     1.05832 -1e+00   5e-01    -4.26979 -9999.99000 -9999.99000 -9999.99000     0.58440     0.01934    -4.48383     0.01535
-9999.99                    -9999.99   6119107.00 290.36662  41.47369 154005134.0    -19.44345 6052.0 12.08400     0.521     0.70876 -2e+00   3e-01    -4.53576 -9999.99000 -9999.99000 -9999.99000     0.13836     0.00489    -5.01454     0.03137
-9999.99                    -9999.99   5871957.00 290.36609  41.14386 665901130.0     10.57000 6064.0  5.82400     0.255     0.68594 -1e+04  -1e+04 -9999.99000    -2.48434     0.26565    -4.53627 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11811382.00 290.36362  50.05261 248604200.0    -11.90823 5249.0  0.26900     0.003     0.99214 -2e+00   1e-01    -4.81319 -9999.99000 -9999.99000 -9999.99000     0.39978     0.00631    -4.53792     0.00771
-9999.99                    -9999.99   3439831.00 290.35435  38.50768 369805051.0     17.93241 5687.0  0.42000     0.004 -9999.99000 -2e+00   2e-01    -4.73452 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9887338.00 290.35333  46.70531 363504135.0    -44.56083 5720.0 13.41400     0.015     0.82889 -2e+00   3e-01    -4.46346 -9999.99000 -9999.99000 -9999.99000     0.31209     0.00831    -4.51040     0.01443
-9999.99                    -9999.99  11026764.00 290.35272  48.51479 591909240.0    -31.20000 5502.0 33.99800     0.326     0.85469 -1e+04  -1e+04 -9999.99000    -1.93652     0.15288    -4.77095 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8814984.00 290.34885  45.08276 591802206.0    -25.29000 5673.0 24.39000     0.413     0.72911 -1e+04  -1e+04 -9999.99000    -2.09150     0.20860    -4.63451 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10793589.00 290.34842  48.18794 363515015.0    -17.96244 6009.0 12.23200     0.309     0.68189 -2e+00   2e-01    -4.62503 -9999.99000 -9999.99000 -9999.99000     0.10958     0.00178    -5.26450     0.02083
-9999.99                    -9999.99  11760542.00 290.34776  49.93558 575704245.0     -5.69394 5330.0 18.88800     0.058     0.90157 -2e+00   2e-02    -5.57262 -9999.99000 -9999.99000 -9999.99000     0.37331     0.00519    -4.51341     0.00697
-9999.99                    -9999.99   9214608.00 290.34396  45.63030 581201055.0      3.57246 5314.0 19.63800     0.413     0.87183 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30791     0.00453    -4.58955     0.00770
-9999.99                    -9999.99   5094579.00 290.34288  40.24689  52615099.0     -4.11285 5956.0 15.72300     0.527     0.69488 -3e+00   9e-02    -5.00822 -9999.99000 -9999.99000 -9999.99000     0.08032     0.00703    -5.65867     0.17487
-9999.99                    -9999.99   2708367.00 290.33887  37.99525 369805086.0    -47.88312 6231.0 10.37000     1.252     0.54468 -3e+00   3e-01    -4.50344 -9999.99000 -9999.99000 -9999.99000     0.16876     0.00225    -4.84414     0.01056
-9999.99                    -9999.99   3112131.00 290.33841  38.26678 580505246.0    -33.03285 5881.0  9.65500     0.019     0.69648 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23913     0.00466    -4.67486     0.01124
-9999.99                    -9999.99  10727402.00 290.33619  48.02423 574707043.0    -48.17334 5858.0 10.41800     0.036     0.79740 -2e+00   6e-01    -4.20895 -9999.99000 -9999.99000 -9999.99000     0.33754     0.00847    -4.49462     0.01315
-9999.99                    -9999.99   5529014.00 290.33502  40.72219 580516103.0    -36.75543 5681.0 25.29800     0.133     0.79892 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19116     0.00501    -4.81028     0.01647
-9999.99                    -9999.99   3439745.00 290.32922  38.54923 369705051.0      1.03071 6081.0 11.93500     0.084     0.60950 -3e+00   5e-02    -5.23447 -9999.99000 -9999.99000 -9999.99000     0.16492     0.00227    -4.86741     0.01065
-9999.99                    -9999.99   4919060.00 290.32904  40.05775  52615246.0      2.79192 4691.0 30.12400     0.633     1.26834 -1e+00   2e-02    -5.62156 -9999.99000 -9999.99000 -9999.99000     0.39682     0.01362    -4.84002     0.01619
-9999.99                    -9999.99  11187716.00 290.32429  48.81502 363511093.0     29.90070 5183.0 11.32800     0.013 -9999.99000 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22276     0.00426    -4.82912     0.01043
-9999.99                    -9999.99   8426774.00 290.32321  44.41298 369111240.0    -36.21504 5433.0 33.50100     6.031     0.86464 -2e+00  -7e-02 -9999.99000    -1.75558     0.24813    -4.55580     0.16555     0.00483    -4.93637     0.01863
-9999.99                    -9999.99  12736731.00 290.31550  51.94628 249611083.0     -2.41167 4913.0 10.75700     0.028     1.12182 -1e+00   1e-01    -4.82676 -9999.99000 -9999.99000 -9999.99000     0.47624     0.00228    -4.58494     0.00225
-9999.99                    -9999.99   9767031.00 290.31454  46.56903 581205174.0     20.83440 5003.0 29.70500     0.497     1.05388 -1e+00   3e-01    -4.42701 -9999.99000 -9999.99000 -9999.99000     0.29960     0.00474    -4.73265     0.00796
-9999.99                    -9999.99   8295517.00 290.31082  44.20071 369011241.0     -1.25088 5860.0  8.54400     0.335     0.72707 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22636     0.00670    -4.68752     0.01779
-9999.99                    -9999.99   2298013.00 290.30954  37.61756  52502053.0    -34.80408 6276.0  2.38300     0.007     0.67898 -3e+00   3e-01    -4.49822 -9999.99000 -9999.99000 -9999.99000     0.29925     0.00600    -4.52562     0.01103
-9999.99                    -9999.99   3540709.00 290.30954  38.61800 580603004.0    -31.48179 5786.0 16.67200     0.401     0.77254 -2e+00   7e-02    -5.14006 -9999.99000 -9999.99000 -9999.99000     0.20434     0.00256    -4.75564     0.00779
-9999.99                    -9999.99   5615202.00 290.30954  40.84401 665301122.0     14.70000 6340.0  2.82600     0.008     0.56721 -1e+04  -1e+04 -9999.99000    -2.37913     0.64946    -4.16313 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5270192.00 290.30809  40.43799 369715083.0    -48.95388 4384.0 35.53500     0.181 -9999.99000 -7e-01   3e-01    -4.64227 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8948709.00 290.30496  45.29166 354201067.0    -25.89792 5342.0 23.44300     0.875     0.89861 -2e+00   4e-02    -5.30451 -9999.99000 -9999.99000 -9999.99000     0.13817     0.01012    -5.09656     0.04824
-9999.99                    -9999.99  10917136.00 290.29628  48.30444 575707047.0    -47.24268 5405.0 25.45200     1.463     0.88862 -2e+00   3e-01    -4.48314 -9999.99000 -9999.99000 -9999.99000     0.22584     0.00815    -4.77564     0.02013
-9999.99                    -9999.99   6359598.00 290.29504  41.74828 369105111.0    -56.43903 6160.0  8.64600     0.108     0.61891 -3e+00   2e-01    -4.64667 -9999.99000 -9999.99000 -9999.99000     0.14416     0.00329    -4.98038     0.02198
-9999.99                    -9999.99   6438333.00 290.29260  41.85688 369005105.0    -18.12255 5932.0 16.27000     0.658     0.70918 -2e+00   2e-01    -4.69545 -9999.99000 -9999.99000 -9999.99000     0.11695     0.00377    -5.17293     0.03334
-9999.99                    -9999.99  11134629.00 290.29031  48.78261 353805097.0    -14.50002 5697.0 22.05800     1.171     0.80632 -2e+00   2e-01    -4.67528 -9999.99000 -9999.99000 -9999.99000     0.21557     0.01009    -4.74862     0.02766
-9999.99                    -9999.99  11241285.00 290.28986  48.96756 363411089.0    -21.37479 4725.0  8.99900     0.134     1.21843 -6e-01   6e-01    -4.21135 -9999.99000 -9999.99000 -9999.99000     0.76796     0.00862    -4.47851     0.00509
-9999.99                    -9999.99  12602109.00 290.28867  51.63837 353815201.0    -37.82616 4914.0 32.05000     4.149     1.09778 -1e+00   2e-02    -5.78814 -9999.99000 -9999.99000 -9999.99000     0.29995     0.01722    -4.80314     0.02847
-9999.99                    -9999.99   7886488.00 290.28788  43.69558 159615145.0      1.63113 6351.0  6.75300     1.346     0.56303 -3e+00   5e-02    -5.26438    -2.61004     0.42907    -4.34308     0.21102     0.00407    -4.65887     0.01416
-9999.99                    -9999.99   7886487.00 290.28742  43.67484 747015176.0      1.90000 6007.0 10.54100     0.275 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.32872     0.35960    -4.40172 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10727227.00 290.28347  48.02085 249601027.0    -15.42066 5691.0 20.67000     0.191 -9999.99000 -2e+00   2e-01    -4.68832 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9766956.00 290.28171  46.55159 354205055.0    -12.86889 4835.0 26.68400     0.652     1.15602 -1e+00   2e-01    -4.67094 -9999.99000 -9999.99000 -9999.99000     0.47204     0.02508    -4.72502     0.02477
-9999.99                    -9999.99   7678060.00 290.28171  43.37450 665915104.0     -1.88000 5078.0 15.39000     0.032     1.00202 -1e+04  -1e+04 -9999.99000    -1.52260     0.05203    -5.24220 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9150788.00 290.27774  45.54967 354201056.0    -19.07319 5531.0 21.66200     0.284     0.83684 -2e+00   5e-01    -4.22825 -9999.99000 -9999.99000 -9999.99000     0.28126     0.01469    -4.65188     0.02765
-9999.99                    -9999.99   5181964.00 290.27634  40.34649 580615098.0      3.75261 5198.0 14.67900     0.099     0.98367 -2e+00   1e-01    -4.80696 -9999.99000 -9999.99000 -9999.99000     0.39866     0.00883    -4.54951     0.01081
-9999.99                    -9999.99   8024229.00 290.26961  43.89732 369115041.0    -16.40136 6123.0  8.37900     0.046     0.65407 -3e+00   3e-01    -4.54404 -9999.99000 -9999.99000 -9999.99000     0.25181     0.01201    -4.57555     0.02926
-9999.99                    -9999.99   5094301.00 290.26908  40.20217  52515094.0    -34.21368 5342.0 18.89700     0.052     0.88460 -2e+00  -2e-01 -9999.99000    -1.80100     0.09004    -4.99934     0.25173     0.00133    -4.66554     0.00296
-9999.99                    -9999.99   8491013.00 290.26898  44.52108 581613006.0    -24.52698 5800.0 16.56100     0.058     0.77055 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.02794     0.00555 -9999.99000 -9999.99000
-9999.99                    -9999.99   6280416.00 290.26395  41.63458 369105142.0    -26.62842 6450.0  3.89400     0.116     0.57120 -3e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28991     0.00425    -4.43512     0.00923
-9999.99                    -9999.99  12206644.00 290.26150  50.80772 248604033.0    -55.17816 5963.0 13.99900     0.409     0.68444 -2e+00   2e-01    -4.57374 -9999.99000 -9999.99000 -9999.99000     0.17189     0.00227    -4.83458     0.00997
-9999.99                    -9999.99   8426595.00 290.25815  44.43706 369111094.0    -23.38617 6044.0  8.04900     0.374     0.67681 -3e+00  -7e-02 -9999.99000    -2.29579     0.43273    -4.32328     0.35028     0.00249    -4.37662     0.00393
-9999.99                    -9999.99  10071206.00 290.25793  47.05878 363504181.0    -28.40964 6044.0 11.90900     0.247     0.74347 -3e+00   4e-02    -5.37433 -9999.99000 -9999.99000 -9999.99000     0.29563     0.00522    -4.48042     0.01020
-9999.99                    -9999.99   2155064.00 290.25046  37.55253  52502067.0    -47.99319 5937.0 12.33800     0.134     0.69371 -2e+00   4e-01    -4.37021 -9999.99000 -9999.99000 -9999.99000     0.41893     0.00535    -4.31792     0.00662
-9999.99                    -9999.99  11811216.00 290.24982  50.09194 353804199.0    -34.03353 5206.0 27.38600     0.317     1.01221 -2e+00   1e-01    -4.84328 -9999.99000 -9999.99000 -9999.99000     0.26117     0.01454    -4.79751     0.02874
-9999.99                    -9999.99   8881273.00 290.24838  45.17727 369011145.0    -77.33349 5914.0  3.24000     0.005     0.73386 -3e+00   3e-02    -5.47548 -9999.99000 -9999.99000 -9999.99000     0.42618     0.00508    -4.29844     0.00619
-9999.99                    -9999.99   5269971.00 290.24524  40.42748 369101009.0    -49.29411 5302.0 30.96700     6.002     0.96944 -2e+00   2e-01    -4.58408 -9999.99000 -9999.99000 -9999.99000     0.26038     0.00963    -4.73230     0.01957
-9999.99                    -9999.99  12108831.00 290.24050  50.61908 248604024.0     -4.13286 4907.0 23.31700     0.716     1.14462 -1e+00   1e-01    -4.88169 -9999.99000 -9999.99000 -9999.99000     0.32285     0.00440    -4.78220     0.00668
-9999.99                    -9999.99   5357446.00 290.24029  40.54378 159601210.0    -19.76367 5852.0  3.56200     0.004     0.72404 -2e+00   1e-01    -4.80510 -9999.99000 -9999.99000 -9999.99000     0.35721     0.00117    -4.35758     0.00181
-9999.99                    -9999.99  12691333.00 290.23981  51.85320 350611093.0     -4.28295 5605.0  8.96600     0.017     0.87309 -2e+00   1e-01    -4.90193 -9999.99000 -9999.99000 -9999.99000     0.37216     0.00186    -4.45694     0.00255
-9999.99                    -9999.99   8881244.00 290.23877  45.14145 354201038.0    -38.06634 5406.0  3.99100     0.016     0.80637 -2e+00   2e-01    -4.57572 -9999.99000 -9999.99000 -9999.99000     0.43936     0.01496    -4.49119     0.01647
-9999.99                    -9999.99  12784874.00 290.23810  52.07412 353811089.0      4.34301 5607.0 16.34700     0.015     0.88918 -2e+00   2e-01    -4.56293 -9999.99000 -9999.99000 -9999.99000     0.34159     0.02390    -4.57451     0.03538
-9999.99                    -9999.99   8024114.00 290.23454  43.83291 369115019.0     14.17980 5615.0 16.02900     0.132     0.79845 -2e+00   1e-01    -4.87964 -9999.99000 -9999.99000 -9999.99000     0.19852     0.00585    -4.80734     0.01778
-9999.99                    -9999.99  10916996.00 290.22946  48.39725 241015209.0    -11.44791 4228.0 41.81100     1.783     1.43916 -8e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.60793     0.00556    -4.87703     0.00417
-9999.99                    -9999.99   5094136.00 290.22736  40.20265 369101014.0      2.56176 5624.0 18.90800     0.389     0.76556 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10378     0.00613    -5.28021     0.05828
-9999.99                    -9999.99   8881201.00 290.22699  45.16268 369111145.0     -8.67600 5761.0 20.66600     0.187     0.83215 -2e+00   8e-02    -5.03531 -9999.99000 -9999.99000 -9999.99000     0.22474     0.00347    -4.71199     0.00909
-9999.99                    -9999.99   5700588.00 290.22058  40.94561 369001149.0      3.48240 6134.0  5.99700     0.121     0.59711 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24100     0.00305    -4.59334     0.00805
-9999.99                    -9999.99   5871463.00 290.21753  41.19572 666205008.0      2.60000 5936.0  8.26500     1.686     0.63642 -1e+04  -1e+04 -9999.99000    -2.29129     0.31817    -4.45286 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12157248.00 290.21275  50.72569 248604030.0    -61.78275 5708.0 30.25000     0.738     0.77651 -2e+00   7e-02    -5.14030 -9999.99000 -9999.99000 -9999.99000     0.13432     0.00253    -5.05207     0.01482
-9999.99                    -9999.99   3111655.00 290.21062  38.22042  52605232.0     10.67739 5960.0  5.09000     0.058     0.65790 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16169     0.00784    -4.91882     0.03330
-9999.99                    -9999.99   9084596.00 290.21060  45.49977 591802036.0    -55.28000 5775.0 21.97000     1.006     0.77256 -1e+04  -1e+04 -9999.99000    -1.92056     0.50233    -4.25545 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8881158.00 290.20978  45.10959 354201041.0      6.31437 5654.0 14.17000     0.087     0.84548 -2e+00   4e-01    -4.38369 -9999.99000 -9999.99000 -9999.99000     0.38895     0.01424    -4.46367     0.01840
-9999.99                    -9999.99  12305399.00 290.20602  51.02737 350615191.0    -24.19674 6076.0 12.37000     0.390     0.63201 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20189     0.00238    -4.70902     0.00828
-9999.99                    -9999.99   5785952.00 290.20517  41.06114 580516145.0    -19.67361 6351.0  4.50600     1.031     0.60419 -3e+00   1e-01    -4.86956 -9999.99000 -9999.99000 -9999.99000     0.20341     0.00195    -4.68205     0.00743
-9999.99                    -9999.99   2297468.00 290.20486  37.63215 580702054.0      1.75122 6064.0 12.26500     0.097     0.74406 -2e+00   4e-01    -4.34387 -9999.99000 -9999.99000 -9999.99000     0.23972     0.00256    -4.64986     0.00631
-9999.99                    -9999.99  10727024.00 290.20380  48.03552 353801227.0     -3.64251 5241.0 18.31000     0.073     1.01762 -2e+00   2e-01    -4.61863 -9999.99000 -9999.99000 -9999.99000     0.20185     0.01548    -4.94559     0.04172
-9999.99                    -9999.99  11293985.00 290.20355  49.04297 591909178.0    -11.09000 5708.0 19.89200     3.808 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.16267     0.17989    -4.69854 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12691270.00 290.20317  51.88447 248616107.0    -41.55876 6194.0  5.65000     0.005     0.66172 -3e+00   6e-02    -5.18341 -9999.99000 -9999.99000 -9999.99000     0.27106     0.00265    -4.50138     0.00608
-9999.99                    -9999.99  12556304.00 290.19425  51.57750 249615222.0    -13.13910 5646.0 12.89200     0.028     0.85094 -2e+00   2e-01    -4.59834 -9999.99000 -9999.99000 -9999.99000     0.35980     0.00162    -4.47387     0.00232
-9999.99                    -9999.99   5357279.00 290.19370  40.53519 665301021.0    -17.30000 5513.0 24.88100     0.427     0.80702 -1e+04  -1e+04 -9999.99000    -2.44284    -0.33979 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4649635.00 290.19325  39.75800  52603131.0    -17.12184 4718.0  8.46200     0.056     1.24266 -1e+00   2e-01    -4.64288 -9999.99000 -9999.99000 -9999.99000     0.61020     0.02986    -4.61564     0.02243
-9999.99                    -9999.99   5357275.00 290.19238  40.59307 580715162.0    -24.01662 5032.0  3.41900     0.004     1.00323 -1e+00   3e-02    -5.46677 -9999.99000 -9999.99000 -9999.99000     0.65434     0.00430    -4.29424     0.00306
-9999.99                    -9999.99  12059599.00 290.18991  50.59008 350604024.0    -13.14909 6123.0 11.92300     0.269     0.71880 -3e+00   2e-01    -4.75006 -9999.99000 -9999.99000 -9999.99000     0.21290     0.00578    -4.68699     0.01783
-9999.99                    -9999.99  10857706.00 290.18948  48.28433 363415017.0    -38.93694 6396.0  8.81200     0.135     0.64517 -3e+00   1e-01    -4.82226 -9999.99000 -9999.99000 -9999.99000     0.12298     0.00262    -5.15166     0.02596
-9999.99                    -9999.99  10972459.00 290.18372  48.42903 354406130.0    -27.37893 4713.0 29.94800     3.089     1.22629 -1e+00   2e-01    -4.64444 -9999.99000 -9999.99000 -9999.99000     0.65981     0.02926    -4.60995     0.02022
-9999.99                    -9999.99  11709867.00 290.18250  49.86416 353804137.0    -80.00535 4650.0 28.91200     0.213     1.29571 -1e+00   2e-01    -4.80190 -9999.99000 -9999.99000 -9999.99000     0.48714     0.02375    -4.81011     0.02257
-9999.99                    -9999.99   7886164.00 290.17969  43.68037 747015012.0    -16.44000 6499.0  2.32200     0.007     0.53824 -1e+04  -1e+04 -9999.99000    -2.61322     0.56492    -4.22856 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11026430.00 290.17875  48.55206 248601060.0     -7.22499 5831.0  5.82600     0.062     0.74009 -2e+00   1e-01    -4.84038 -9999.99000 -9999.99000 -9999.99000     0.34151     0.00371    -4.47014     0.00573
-9999.99                    -9999.99   5093932.00 290.17484  40.26296 580515078.0     15.12045 5291.0 24.65300     0.524     0.82869 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19773     0.00556    -4.86640     0.01615
-9999.99                    -9999.99   4649548.00 290.16956  39.76173 580703131.0    -31.46178 5270.0 23.65500     0.472     0.97504 -1e+00   3e-01    -4.43639 -9999.99000 -9999.99000 -9999.99000     0.30413     0.00499    -4.65808     0.00840
-9999.99                    -9999.99   8749214.00 290.16910  44.91978 354201247.0     12.41859 5294.0 20.31900     0.061     0.95895 -2e+00   2e-01    -4.58097 -9999.99000 -9999.99000 -9999.99000     0.22180     0.01094    -4.84443     0.02679
-9999.99                    -9999.99  11760235.00 290.16830  49.99078 353804195.0    -63.33381 5684.0 10.12900     0.022     0.78397 -2e+00   1e-01    -4.89284 -9999.99000 -9999.99000 -9999.99000     0.35811     0.01059    -4.47005     0.01528
-9999.99                    -9999.99   6437919.00 290.16579  41.89272 154005171.0    -19.32336 6062.0 10.03000     0.094     0.65801 -2e+00   3e-01    -4.51905 -9999.99000 -9999.99000 -9999.99000     0.16145     0.00451    -4.88443     0.02194
-9999.99                    -9999.99  11026409.00 290.16574  48.51536 591909229.0  -9999.00000 6031.0  6.36700     0.007     0.65753 -1e+04  -1e+04 -9999.99000     0.02002     2.73449    -3.52192 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5181547.00 290.16165  40.30979 369715100.0    -37.91622 6028.0  8.24000     0.020     0.71361 -3e+00   6e-02    -5.20200    -2.36957     0.34165    -4.42506     0.31213     0.00322    -4.45683     0.00583
-9999.99                    -9999.99  11861151.00 290.16129  50.15474 353804163.0    -23.17602 5425.0 11.40700     0.093     0.92560 -2e+00   1e-01    -4.83657 -9999.99000 -9999.99000 -9999.99000     0.39779     0.01141    -4.49537     0.01418
-9999.99                    -9999.99  11134395.00 290.16098  48.72232 354406065.0    -74.13129 4416.0 42.95400     3.514     1.38482 -9e-01   2e-02    -5.84273 -9999.99000 -9999.99000 -9999.99000     1.12087     0.05123    -4.60436     0.02036
ZTFJ192038.37+453541.0      -9999.99   9150496.00 290.15979  45.59471 363402071.0    -16.95174 5300.0  7.46530 -9999.990     0.94608 -1e+00   4e-01    -4.40330 -9999.99000 -9999.99000 -9999.99000     0.46481     0.00810    -4.45360     0.00839
-9999.99                    -9999.99  12010753.00 290.15821  50.44608 248604014.0  -9999.99000 5574.0 17.27800     0.079     0.84756 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22966     0.00123    -4.69184     0.00316
-9999.99                    -9999.99   7748234.00 290.15790  43.47362 747015178.0    -19.59000 5681.0  6.02200     0.153 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.91889     0.39095    -4.36151 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ192037.52+484908.3      -9999.99     -9999.99 290.15634  48.81899 353805225.0    -43.06980 4700.0  4.56175 -9999.990     1.10286 -5e-01   7e-01    -4.13309 -9999.99000 -9999.99000 -9999.99000     1.08351     0.04748    -4.35176     0.01961
-9999.99                    -9999.99   9827094.00 290.15575  46.63119 241003022.0    -27.59910 5564.0  3.29600     0.004     0.92934 -2e+00   5e-01    -4.23421 -9999.99000 -9999.99000 -9999.99000     0.63042     0.00666    -4.25171     0.00499
-9999.99                    -9999.99   7748220.00 290.15436  43.48503 369015192.0    -14.80023 6377.0  3.50400     0.706     0.54314 -3e+00   7e-02    -5.12690 -9999.99000 -9999.99000 -9999.99000     0.22134     0.00566    -4.61622     0.01884
-9999.99                    -9999.99  12691174.00 290.15274  51.83186 353816107.0    -63.69405 5557.0  8.98300     0.053     0.86764 -2e+00   3e-01    -4.55147 -9999.99000 -9999.99000 -9999.99000     0.32555     0.01680    -4.63438     0.02603
-9999.99                    -9999.99  12108664.00 290.15004  50.66903 250004034.0     -7.73535 6164.0  3.12400     0.033     0.67827 -3e+00   3e-01    -4.42838 -9999.99000 -9999.99000 -9999.99000     0.38887     0.00310    -4.32386     0.00428
-9999.99                    -9999.99   5269609.00 290.14902  40.47489 369815152.0    -31.73196 5046.0 14.15000     0.030     1.01385 -2e+00   9e-04    -6.99572    -1.19504     0.34298    -4.42636     0.50469     0.00702    -4.49948     0.00656
-9999.99                    -9999.99   9766637.00 290.14612  46.55226 354205069.0    -18.73296 4901.0 37.06700     0.911     1.14785 -9e-01   5e-01    -4.30531 -9999.99000 -9999.99000 -9999.99000     0.38756     0.01885    -4.75913     0.02316
-9999.99                    -9999.99   8426293.00 290.14552  44.47558 369011087.0    -30.34098 5745.0 21.06700     0.108     0.79936 -2e+00   5e-03    -6.30108 -9999.99000 -9999.99000 -9999.99000     0.25982     0.00643    -4.61924     0.01402
-9999.99                    -9999.99  10972393.00 290.13809  48.45704 363415215.0    -35.29443 5552.0 24.31400     0.407     0.80526 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19232     0.00247    -4.84056     0.00774
-9999.99                    -9999.99  11811034.00 290.13538  50.06592 353804190.0    -62.30310 4153.0 29.74700     0.345     1.52259 -6e-01   1e-01    -5.13316 -9999.99000 -9999.99000 -9999.99000     1.06141     0.03453    -4.79668     0.01451
-9999.99                    -9999.99   4918343.00 290.13488  40.04275  52615245.0      7.46517 5547.0 16.75600     0.868     0.80696 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34983     0.00938    -4.50135     0.01381
-9999.99                    -9999.99  11658854.00 290.13092  49.70448 350603008.0    -16.65153 6110.0  3.46500     0.003     0.66724 -2e+00   3e-01    -4.47477 -9999.99000 -9999.99000 -9999.99000     0.29702     0.00400    -4.45637     0.00796
-9999.99                    -9999.99  11240979.00 290.12686  48.94857 363516115.0    -44.29065 5413.0 22.34100     0.109     0.85755 -2e+00   1e-01    -4.83656 -9999.99000 -9999.99000 -9999.99000     0.25979     0.00414    -4.67869     0.00867
-9999.99                    -9999.99   4459448.00 290.12521  39.54389  52403143.0    -42.57945 5785.0  9.84600     0.055     0.79501 -2e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32610     0.00272    -4.45868     0.00456
-9999.99                    -9999.99  10972370.00 290.12446  48.44478 250001062.0    -36.28509 6112.0 12.75600     0.114     0.65257 -3e+00   9e-02    -4.99247 -9999.99000 -9999.99000 -9999.99000     0.21739     0.00307    -4.66720     0.00929
-9999.99                    -9999.99   9886822.00 290.12445  46.75266 354203011.0    -54.17748 5746.0  5.39300     0.012     0.76506 -2e+00   3e-01    -4.54047 -9999.99000 -9999.99000 -9999.99000     0.06832     0.00672    -6.08075     0.43123
-9999.99                    -9999.99  12108612.00 290.12338  50.64871 350604034.0    -13.50936 5491.0  0.70700     0.003     0.90016 -2e+00   2e-01    -4.75364 -9999.99000 -9999.99000 -9999.99000     0.13719     0.00718    -5.06491     0.03686
-9999.99                    -9999.99   7817272.00 290.12163  43.53679 161406175.0    -11.21775 6226.0 10.81400     0.233     0.64502 -3e+00  -5e-02 -9999.99000    -2.47701     0.44025    -4.32335     0.19410     0.00457    -4.73005     0.01750
-9999.99                    -9999.99   9886812.00 290.12000  46.75274 363403011.0    -30.94140 5811.0  5.40900     0.006     0.80831 -2e+00   1e-01    -4.93840 -9999.99000 -9999.99000 -9999.99000     0.32827     0.00222    -4.46285     0.00366
-9999.99                    -9999.99   7439300.00 290.11783  43.07171 459806061.0    -11.16774 5932.0 13.32200     0.530     0.68523 -3e+00  -2e-01 -9999.99000    -2.11061     0.49434    -4.26141     0.09910     0.00172    -5.44840     0.03237
-9999.99                    -9999.99   8160868.00 290.11758  44.07099 581713066.0    -35.35446 6159.0  7.08000     1.321     0.61377 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31594     0.00581    -4.41031     0.01076
-9999.99                    -9999.99  10916765.00 290.11403  48.33497 248601057.0      4.42305 6164.0 20.40300     2.738 -9999.99000 -3e+00   2e-01    -4.59131 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8360838.00 290.11398  44.39589 581613045.0    -51.19542 4894.0 35.26700     0.951     1.08947 -1e+00   9e-02    -4.99085 -9999.99000 -9999.99000 -9999.99000     0.22714     0.00817    -4.91468     0.01883
-9999.99                    -9999.99   4459394.00 290.10979  39.57164  52503127.0    -32.62257 5743.0  8.97200     0.064     0.76177 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.55239     0.00682    -4.16794     0.00613
-9999.99                    -9999.99  10972338.00 290.10785  48.44166 353801059.0    -24.78714 5612.0 16.72200     0.086     0.84130 -2e+00   1e-01    -4.86908 -9999.99000 -9999.99000 -9999.99000     0.26731     0.01001    -4.65845     0.02027
-9999.99                    -9999.99  11080883.00 290.09775  48.66458 363515203.0     -7.67532 6011.0  9.50700     0.057     0.63766 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26210     0.00205    -4.55624     0.00469
-9999.99                    -9999.99   5528123.00 290.09255  40.72754 580516116.0    -39.28719 5428.0 17.54800     0.035     0.87118 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32943     0.00860    -4.58254     0.01333
-9999.99                    -9999.99   7954995.00 290.09039  43.70659 581706145.0      3.01209 5706.0 17.55700     1.158     0.84798 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16329     0.00766    -4.91139     0.03206
-9999.99                    -9999.99  12646458.00 290.08521  51.75394 248615203.0      4.47309 6029.0  4.69900     0.016     0.73030 -3e+00   1e-01    -4.90148 -9999.99000 -9999.99000 -9999.99000     0.29824     0.00113    -4.46406     0.00221
-9999.99                    -9999.99   9150330.00 290.08505  45.56849 363502071.0      2.86197 6280.0 10.22900     0.134     0.64375 -3e+00   2e-01    -4.72185 -9999.99000 -9999.99000 -9999.99000     0.15780     0.00474    -4.89821     0.02558
-9999.99                    -9999.99   4830016.00 290.08490  39.98202 369815232.0     -5.77398 5913.0 12.45400     2.118     0.75801 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22826     0.00264    -4.64932     0.00726
-9999.99                    -9999.99  12354617.00 290.08405  51.12786 353815250.0      6.19428 5624.0 18.72100     0.406     0.79408 -2e+00   1e-01    -4.95092 -9999.99000 -9999.99000 -9999.99000     0.10166     0.01018    -5.30066     0.09145
-9999.99                    -9999.99  12255990.00 290.08342  50.91636 249615239.0    -30.24093 5513.0 12.04900     0.145     0.87817 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30677     0.00106    -4.55266     0.00185
-9999.99                    -9999.99   6118145.00 290.08164  41.40922 747005018.0    -17.01000 6362.0  3.63400     0.011     0.54498 -1e+04  -1e+04 -9999.99000    -2.57114     0.47845    -4.29571 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6037036.00 290.08079  41.32228 154005080.0    -26.77854 5797.0  8.23500     0.014     0.80391 -2e+00   8e-02    -5.08013    -1.63053     0.81843    -4.04451     0.34854     0.00388    -4.43228     0.00594
-9999.99                    -9999.99   4918088.00 290.07922  40.09374 369715243.0    -28.41966 5967.0  9.52800     0.088     0.70817 -3e+00   3e-02    -5.49829 -9999.99000 -9999.99000 -9999.99000     0.27040     0.00454    -4.54279     0.00988
-9999.99                    -9999.99   3438815.00 290.07587  38.52208 369705065.0    -33.23298 5535.0 28.61100     0.443     0.79474 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11118     0.00310    -5.23362     0.02203
-9999.99                    -9999.99   6600477.00 290.07575  42.08462 154004143.0     12.87891 6306.0  2.59600     0.013     0.63331 -3e+00   3e-01    -4.46909    -2.38647     0.60939    -4.19112     0.36460     0.00231    -4.30625     0.00362
-9999.99                    -9999.99  12255968.00 290.07329  50.94856 248615228.0     -5.08353 5054.0 20.59900     0.170     1.00387 -1e+00   7e-02    -5.09441 -9999.99000 -9999.99000 -9999.99000     0.30678     0.00479    -4.71537     0.00784
-9999.99                    -9999.99  12691021.00 290.07260  51.89898 353816125.0      0.90063 5336.0  7.75900     0.020     0.85948 -2e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33706     0.01225    -4.59045     0.01836
-9999.99                    -9999.99   5700025.00 290.07230  40.96753 369101152.0     -6.88476 5080.0 24.58100     0.201     0.98894 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30341     0.00822    -4.68506     0.01376
-9999.99                    -9999.99   4649173.00 290.06904  39.78481  52603146.0     -0.19014 5377.0 12.22300     0.058     0.94442 -2e+00   3e-01    -4.43139 -9999.99000 -9999.99000 -9999.99000     0.46043     0.01864    -4.48325     0.01942
-9999.99                    -9999.99   3539802.00 290.06875  38.64842  52603024.0    -13.24917 5567.0 17.51300     0.079     0.83035 -2e+00   1e-01    -4.89477 -9999.99000 -9999.99000 -9999.99000     0.22757     0.01493    -4.80802     0.03578
-9999.99                    -9999.99   4649171.00 290.06862  39.70569  52603142.0     -0.47034 5630.0  9.88600     0.032     0.76177 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27971     0.02096    -4.58965     0.04120
-9999.99                    -9999.99   9150280.00 290.06735  45.54991 354202064.0    -25.30752 5578.0 16.38100     0.018     0.85752 -2e+00   3e-01    -4.52816 -9999.99000 -9999.99000 -9999.99000     0.19212     0.01339    -4.85966     0.04122
-9999.99                    -9999.99  11760068.00 290.06735  49.95796 353804179.0    -34.74405 5582.0  5.41500     0.050     0.80460 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42616     0.01064    -4.39940     0.01244
-9999.99                    -9999.99   7602179.00 290.06576  43.25700 665904026.0     10.33000 6175.0  6.50600     0.045     0.64080 -1e+04  -1e+04 -9999.99000    -2.49404     0.37180    -4.39315 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5356878.00 290.06500  40.52947 664601097.0      2.35164 5936.0  4.27300     0.061     0.61964 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26760     0.01047    -4.61607     0.02175
-9999.99                    -9999.99  11658731.00 290.06250  49.78399 353803011.0    -24.84720 5022.0 23.10700     0.195     1.05474 -1e+00   1e-01    -4.86036 -9999.99000 -9999.99000 -9999.99000     0.31113     0.01340    -4.76114     0.02135
-9999.99                    -9999.99   5442808.00 290.06200  40.66261 159601045.0    -27.83925 5059.0  7.00800     0.007     1.07467 -1e+00   2e-01    -4.66902 -9999.99000 -9999.99000 -9999.99000     0.60478     0.00842    -4.41325     0.00647
-9999.99                    -9999.99  12784578.00 290.06008  52.00617 249616115.0    -29.28027 5258.0 21.88800     0.143     1.00419 -2e+00   1e-01    -4.96579 -9999.99000 -9999.99000 -9999.99000     0.24021     0.00434    -4.80626     0.00962
-9999.99                    -9999.99  10972252.00 290.05948  48.42955 363515157.0    -47.26269 5955.0 11.94300     2.507     0.65609 -3e+00  -3e-02 -9999.99000    -2.40860     0.22219    -4.60925     0.18208     0.00090    -4.78024     0.00381
-9999.99                    -9999.99   8092402.00 290.05917  43.93450 581606056.0    -13.53936 5680.0 18.45200     0.206     0.79427 -2e+00   2e-01    -4.72137 -9999.99000 -9999.99000 -9999.99000     0.23403     0.00537    -4.69410     0.01327
-9999.99                    -9999.99   2568708.00 290.05900  37.88064  52605211.0     -7.83543 5178.0 13.59500     0.024     1.03033 -2e+00   2e-01    -4.74387 -9999.99000 -9999.99000 -9999.99000     0.45424     0.01756    -4.57148     0.01835
-9999.99                    -9999.99   5093519.00 290.05712  40.25786 159601212.0     13.32921 6282.0  4.57800     0.281     0.62432 -3e+00   2e-01    -4.63764 -9999.99000 -9999.99000 -9999.99000     0.33435     0.00481    -4.39073     0.00815
-9999.99                    -9999.99  11709638.00 290.05646  49.87264 249603005.0    -28.13946 6428.0  4.65800     0.043     0.56370 -3e+00   7e-02    -5.12170 -9999.99000 -9999.99000 -9999.99000     0.14174     0.00108    -5.01704     0.00879
-9999.99                    -9999.99   8555264.00 290.05220  44.62784 369011005.0     -6.42444 5923.0 59.00000     0.590 -9999.99000 -2e+00   1e-01    -4.82825 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   2707130.00 290.05206  37.94673 369805214.0     -1.66116 6431.0  3.54000     0.049     0.58698 -3e+00   6e-02    -5.21032 -9999.99000 -9999.99000 -9999.99000     0.34519     0.00382    -4.40931     0.00602
-9999.99                    -9999.99   6279740.00 290.05093  41.66906 369105040.0    -28.96002 6273.0  5.07900     0.136     0.60102 -3e+00  -6e-02 -9999.99000    -2.51320     0.45053    -4.31906     0.25699     0.00270    -4.52191     0.00687
-9999.99                    -9999.99   5356823.00 290.05028  40.55595 369815173.0    -44.79099 5920.0  1.75400     0.095     0.64710 -3e+00  -5e-01 -9999.99000    -2.79207    -0.20069 -9999.99000     0.32130     0.00371    -4.51762     0.00614
-9999.99                    -9999.99  12010578.00 290.04988  50.41285 575709156.0    -32.73264 5823.0 17.09400     0.072     0.72988 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19389     0.00109    -4.75224     0.00385
-9999.99                    -9999.99  11860967.00 290.04977  50.17350 350704152.0     -6.28434 5555.0 22.45500     0.400     0.86210 -2e+00   1e-01    -4.89133 -9999.99000 -9999.99000 -9999.99000     0.24662     0.00538    -4.69001     0.01217
-9999.99                    -9999.99   8684512.00 290.04508  44.86727 369111126.0     -2.17149 5652.0  9.26900     0.068     0.79162 -2e+00   3e-01    -4.45048 -9999.99000 -9999.99000 -9999.99000     0.37234     0.00644    -4.45640     0.00885
-9999.99                    -9999.99   4649071.00 290.04147  39.71603 580603142.0    -23.10597 5827.0 14.95600     0.159     0.70273 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22824     0.00253    -4.65904     0.00686
-9999.99                    -9999.99   5005335.00 290.04028  40.12681 369815243.0    -13.84959 6008.0 12.80800     0.163     0.71727 -3e+00   2e-01    -4.70530 -9999.99000 -9999.99000 -9999.99000     0.21924     0.00386    -4.66757     0.01141
-9999.99                    -9999.99   5269222.00 290.03946  40.48849 369101210.0    -30.67122 5922.0  3.12300     0.033     0.66054 -3e+00   5e-02    -5.25172    -2.17098     0.42267    -4.32921     0.37949     0.00413    -4.35427     0.00581
-9999.99                    -9999.99   6685629.00 290.03771  42.17348 369004126.0      6.23430 5617.0 13.45900     0.075     0.82640 -2e+00   3e-01    -4.54725 -9999.99000 -9999.99000 -9999.99000     0.35981     0.01134    -4.50949     0.01600
-9999.99                    -9999.99  12601691.00 290.02890  51.67027 350615153.0     -1.20084 5831.0  9.12000     0.016     0.77939 -2e+00   2e-01    -4.72634 -9999.99000 -9999.99000 -9999.99000     0.38767     0.00323    -4.37248     0.00435
-9999.99                    -9999.99  11709571.00 290.02548  49.88658 354413180.0    -70.30863 4359.0 38.48600     0.135     1.37040 -8e-01   6e-02    -5.30746 -9999.99000 -9999.99000 -9999.99000     0.55393     0.02288    -4.88134     0.01892
-9999.99                    -9999.99   3539632.00 290.02085  38.63637 369803024.0    -18.99315 5384.0  3.10100     0.004     0.86181 -1e+00   8e-01    -4.03844 -9999.99000 -9999.99000 -9999.99000     0.68080     0.00764    -4.21411     0.00527
-9999.99                    -9999.99   4917889.00 290.01947  40.04703 369815236.0      0.51036 6018.0 11.90900     0.130     0.69445 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17064     0.00395    -4.84492     0.01719
-9999.99                    -9999.99  12736212.00 290.01917  51.95031 250016115.0    -31.58184 5045.0 27.94600     0.514     0.95657 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43435     0.00851    -4.55602     0.00939
-9999.99                    -9999.99  10136437.00 290.01553  47.15851 354204162.0    -48.56361 5418.0 29.45100     1.452     0.91136 -2e+00   3e-01    -4.44657 -9999.99000 -9999.99000 -9999.99000     0.21485     0.01139    -4.81668     0.02976
-9999.99                    -9999.99  12010509.00 290.01547  50.41230 353804159.0    -27.10875 5679.0 17.03000     0.345     0.83914 -2e+00   2e-01    -4.77390 -9999.99000 -9999.99000 -9999.99000     0.33323     0.00962    -4.50942     0.01512
-9999.99                    -9999.99  12736205.00 290.01498  51.91966 353816124.0     -8.06559 6053.0  9.81200     0.338     0.66651 -3e+00   1e-01    -4.92931 -9999.99000 -9999.99000 -9999.99000     0.27331     0.01047    -4.55812     0.02199
-9999.99                    -9999.99  12646304.00 290.01489  51.76746 353816109.0    -31.17156 4724.0 16.11700     0.054     1.27302 -1e+00   2e-01    -4.64870 -9999.99000 -9999.99000 -9999.99000     0.62446     0.02881    -4.67921     0.02106
-9999.99                    -9999.99  12059294.00 290.01050  50.59836 248604006.0    -20.22399 5190.0 30.66100     0.209     0.99483 -1e+00   3e-01    -4.43921 -9999.99000 -9999.99000 -9999.99000     0.11992     0.00348    -5.20897     0.02018
-9999.99                    -9999.99  11607439.00 290.00896  49.69011 249603007.0      3.99276 5626.0 29.03200     0.842     0.75854 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09142     0.00092    -5.42633     0.01277
-9999.99                    -9999.99  11080711.00 290.00758  48.69650 248602065.0      0.50034 5480.0  7.99900     0.067     0.86803 -2e+00   1e-01    -4.95977 -9999.99000 -9999.99000 -9999.99000     0.41039     0.00558    -4.45117     0.00675
-9999.99                    -9999.99   4648919.00 290.00696  39.78133  52503146.0    -12.13839 5693.0  0.62700     0.004     0.76416 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24621     0.00630    -4.65060     0.01474
-9999.99                    -9999.99   9150143.00 290.00653  45.51499 363402067.0    -30.26094 5327.0 27.51300     0.235     0.95318 -2e+00   1e-01    -4.95651 -9999.99000 -9999.99000 -9999.99000     0.25650     0.00897    -4.73355     0.01862
-9999.99                    -9999.99   5870791.00 290.00529  41.16208 154001163.0    -49.49424 6135.0 12.51400     0.010     0.63662 -3e+00   2e-01    -4.77560    -2.44777     0.37697    -4.38664     0.13972     0.00090    -5.01957     0.00700
ZTFJ192001.09+362407.7      -9999.99     -9999.99 290.00471  36.40214 664014193.0    -43.06980 4300.0  4.44040 -9999.990     1.42672  6e-01   1e+00    -3.90143 -9999.99000 -9999.99000 -9999.99000     3.39113     0.13033    -4.32270     0.01683
-9999.99                    -9999.99  11911283.00 290.00272  50.21541 353804162.0     -1.29090 6108.0 11.19400     0.350     0.66086 -3e+00   1e-01    -4.87958 -9999.99000 -9999.99000 -9999.99000     0.23621     0.00693    -4.62176     0.01830
-9999.99                    -9999.99  10916554.00 290.00052  48.39661 363515083.0    -16.91169 5426.0 17.91000     3.398     0.90476 -2e+00   7e-02    -5.11684 -9999.99000 -9999.99000 -9999.99000     0.29561     0.00170    -4.59930     0.00305
-9999.99                    -9999.99   6437385.00 290.00049  41.81874 369005166.0    -17.99244 5401.0 13.61900     0.012     0.81758 -2e+00   4e-01    -4.33160 -9999.99000 -9999.99000 -9999.99000     0.42014     0.00242    -4.41209     0.00288
-9999.99                    -9999.99  11658610.00 290.00034  49.72379 350603007.0  -9999.99000 5541.0 14.88800     0.147     0.85005 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30304     0.00204    -4.53733     0.00365
-9999.99                    -9999.99   4359491.00 289.99129  39.47647  52603202.0    -22.78575 5265.0 22.49200     0.879     0.87351 -2e+00   1e-01    -4.86521 -9999.99000 -9999.99000 -9999.99000     0.32470     0.01081    -4.61628     0.01689
-9999.99                    -9999.99  12784445.00 289.98572  52.02761 353816101.0    -16.33131 5532.0 23.75400     3.853     0.87905 -2e+00   2e-01    -4.74978 -9999.99000 -9999.99000 -9999.99000     0.30764     0.01894    -4.64893     0.03148
-9999.99                    -9999.99  11860867.00 289.98453  50.11731 353804152.0    -12.76884 5164.0 24.83500     0.076     0.98942 -1e+00   3e-01    -4.48623 -9999.99000 -9999.99000 -9999.99000     0.67341     0.04850    -4.32841     0.03336
-9999.99                    -9999.99   6036770.00 289.98008  41.39622 154005085.0      1.85127 5380.0 14.96700     0.100     0.88198 -2e+00   1e-01    -4.79581 -9999.99000 -9999.99000 -9999.99000     0.39839     0.00739    -4.49595     0.00917
-9999.99                    -9999.99   6600158.00 289.97621  42.00636 159605153.0    -38.13639 5659.0 12.71600     0.291     0.79853 -3e+00  -2e-01 -9999.99000    -2.13269     0.15034    -4.77710     0.19650     0.00230    -4.77360     0.00749
-9999.99                    -9999.99   6600155.00 289.97542  42.06703 154005154.0    -25.14741 5822.0 15.41200     0.056     0.75690 -3e+00  -1e-01 -9999.99000    -2.24811     0.23026    -4.59463     0.19087     0.00178    -4.76069     0.00653
-9999.99                    -9999.99   8748678.00 289.97537  44.92641 354201234.0    -23.25609 5909.0 17.18700     0.310     0.71909 -2e+00   3e-01    -4.44694 -9999.99000 -9999.99000 -9999.99000     0.22100     0.01045    -4.70850     0.02846
-9999.99                    -9999.99   4829624.00 289.97086  39.91936 369815070.0    -24.26679 5239.0 18.30600     0.060     0.99456 -2e+00   1e-01    -4.92929 -9999.99000 -9999.99000 -9999.99000     0.39490     0.00449    -4.53404     0.00558
-9999.99                    -9999.99   8748670.00 289.97030  44.98391 369011150.0     13.98969 5754.0  5.42500     0.057     0.72462 -2e+00   2e-01    -4.55986 -9999.99000 -9999.99000 -9999.99000     0.35197     0.00883    -4.45246     0.01317
-9999.99                    -9999.99  10136307.00 289.96457  47.10814 363404166.0    -27.41898 5571.0 11.11900     0.089     0.86843 -2e+00   1e-01    -4.82535 -9999.99000 -9999.99000 -9999.99000     0.43489     0.00706    -4.37643     0.00810
-9999.99                    -9999.99  10203141.00 289.96277  47.25621 354204168.0    -32.50248 5493.0 25.32200     0.251     0.87401 -2e+00   1e-01    -4.87752 -9999.99000 -9999.99000 -9999.99000     0.31704     0.01480    -4.58908     0.02411
-9999.99                    -9999.99  11187057.00 289.96179  48.81018 354406056.0     52.71648 5077.0  1.86400     0.004     1.02157 -8e-01   8e-01    -4.07431 -9999.99000 -9999.99000 -9999.99000     0.78208     0.02430    -4.30169     0.01421
-9999.99                    -9999.99   4648759.00 289.96164  39.76041 369703225.0    -11.31900 5424.0 22.74800     0.775     0.90715 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19853     0.00690    -4.84795     0.02019
-9999.99                    -9999.99   5005054.00 289.96150  40.11851 369715071.0    -30.47109 5937.0 15.26600     0.724 -9999.99000 -3e+00   2e-02    -5.56360 -9999.99000 -9999.99000 -9999.99000     0.23578     0.00375    -4.63534     0.00974
-9999.99                    -9999.99   5268955.00 289.96074  40.47994 369715159.0     23.55630 5609.0 12.82800     0.026     0.68885 -3e+00  -3e-01 -9999.99000    -2.31569    -0.09393 -9999.99000     0.13506     0.00241    -5.07274     0.01281
-9999.99                    -9999.99  10269469.00 289.96042  47.34171 363404151.0    -17.85234 5914.0 13.51200     0.142     0.66819 -2e+00   2e-01    -4.61093 -9999.99000 -9999.99000 -9999.99000     0.23202     0.00317    -4.62643     0.00869
-9999.99                    -9999.99   6279477.00 289.96005  41.64311 369005044.0      1.87128 6030.0 12.46200     0.180     0.62813 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08778     0.00229    -5.76198     0.08949
-9999.99                    -9999.99  11860814.00 289.95358  50.16094 249604166.0    -28.18950 6365.0 25.24800     1.124     0.57091 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27372     0.00054    -4.45599     0.00132
-9999.99                    -9999.99   9583496.00 289.95111  46.26275 363505236.0    -12.73881 5569.0 25.47100     4.440     0.86663 -2e+00   1e-01    -4.82697 -9999.99000 -9999.99000 -9999.99000     0.17148     0.00486    -4.89615     0.01827
-9999.99                    -9999.99   5356535.00 289.94995  40.59066 369101049.0    -42.97974 5934.0  2.26200     0.011     0.62570 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11915     0.00569    -5.15053     0.04294
-9999.99                    -9999.99   9583493.00 289.94971  46.22728 363405236.0    -23.75643 5445.0  5.34700     0.004     0.88387 -2e+00   6e-02    -5.18369 -9999.99000 -9999.99000 -9999.99000     0.37448     0.00482    -4.45944     0.00657
-9999.99                    -9999.99  10857220.00 289.94883  48.28891 248601044.0    -79.12473 5938.0 16.81600     0.307 -9999.99000 -3e+00   9e-02    -5.02320    -2.13952     0.47219    -4.28144 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4555711.00 289.94317  39.66228  52603213.0    -34.03353 5732.0 17.03100     3.694     0.76836 -2e+00   5e-02    -5.22629 -9999.99000 -9999.99000 -9999.99000     0.31460     0.00997    -4.53593     0.01683
-9999.99                    -9999.99   5699595.00 289.94238  40.98565 369001171.0     -0.96066 6248.0  1.96200     0.007     0.62328 -3e+00   2e-01    -4.74344    -2.38487     0.55425    -4.22603     0.27019     0.00355    -4.58472     0.00743
-9999.99                    -9999.99  10007095.00 289.94135  46.93199 354203199.0    -44.52081 4945.0 11.50700     0.031     1.08391 -1e+00   5e-01    -4.30862 -9999.99000 -9999.99000 -9999.99000     0.51232     0.01758    -4.56779     0.01604
-9999.99                    -9999.99   4917619.00 289.93903  40.09715 580715071.0    -28.19952 4795.0 14.11100     0.262     1.23830 -1e+00   1e-01    -4.93951 -9999.99000 -9999.99000 -9999.99000     0.64130     0.02241    -4.59685     0.01597
-9999.99                    -9999.99   6117654.00 289.93817  41.48253 159605083.0    -16.87167 6099.0  6.59100     0.138     0.60101 -3e+00   5e-02    -5.26545 -9999.99000 -9999.99000 -9999.99000     0.17505     0.00520    -4.81771     0.02252
-9999.99                    -9999.99   7677068.00 289.93682  43.37002 161406155.0    -35.73471 5284.0 14.87300     0.142 -9999.99000 -2e+00   2e-02    -5.63728 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4829488.00 289.93588  39.99499 580715054.0    -39.85758 5360.0 17.90900     0.015     0.92748 -2e+00   6e-02    -5.19653 -9999.99000 -9999.99000 -9999.99000     0.26667     0.00670    -4.70098     0.01333
-9999.99                    -9999.99   3539331.00 289.93508  38.64042  52603033.0    -35.30442 4310.0  1.54100     0.003     1.49032  1e+00   2e+00    -3.77882 -9999.99000 -9999.99000 -9999.99000     2.54947     0.04977    -4.37020     0.00857
-9999.99                    -9999.99  11709442.00 289.93383  49.80212 250003018.0    -40.01769 6042.0 11.28900     0.016 -9999.99000 -3e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17018     0.00278    -4.83706     0.01287
-9999.99                    -9999.99  12555818.00 289.93279  51.54928 250015157.0    -18.14256 5880.0 16.56400     0.270     0.77639 -2e+00   4e-01    -4.32563 -9999.99000 -9999.99000 -9999.99000     0.38119     0.00515    -4.39954     0.00702
-9999.99                    -9999.99  10334745.00 289.92990  47.44978 363403140.0     -3.92271 6212.0 22.85500     0.673     0.60300 -3e+00   1e-01    -4.93584 -9999.99000 -9999.99000 -9999.99000     0.18157     0.00341    -4.77964     0.01483
-9999.99                    -9999.99   3438249.00 289.92525  38.51303  52505190.0    -15.43068 5947.0 14.01400     0.058     0.69971 -2e+00   3e-01    -4.49045 -9999.99000 -9999.99000 -9999.99000     0.24423     0.00470    -4.63574     0.01134
-9999.99                    -9999.99   5093036.00 289.92433  40.21214  52615081.0    -13.16910 5770.0 11.94300     2.664     0.83371 -2e+00   7e-02    -5.09067 -9999.99000 -9999.99000 -9999.99000     0.18843     0.00932    -4.84978     0.03009
-9999.99                    -9999.99  11658452.00 289.92011  49.76378 575704239.0    -19.91379 6269.0  5.36300     0.062     0.59659 -3e+00   1e-01    -4.82184 -9999.99000 -9999.99000 -9999.99000     0.19544     0.00162    -4.71245     0.00674
-9999.99                    -9999.99   4829425.00 289.91949  39.97629 580515054.0    -27.46899 5587.0 14.34100     0.021     0.83149 -2e+00   3e-02    -5.47349 -9999.99000 -9999.99000 -9999.99000     0.25050     0.00528    -4.67451     0.01174
-9999.99                    -9999.99   7816662.00 289.91541  43.57744 369115181.0    -59.25099 5807.0  5.32000     0.066     0.76369 -2e+00   1e-01    -4.78199 -9999.99000 -9999.99000 -9999.99000     0.37373     0.01642    -4.42602     0.02275
-9999.99                    -9999.99  11080524.00 289.91510  48.66551 353802061.0    -43.25994 5721.0 21.50600     4.149     0.82346 -2e+00   6e-03    -6.17672 -9999.99000 -9999.99000 -9999.99000     0.15075     0.01021    -4.98708     0.04635
-9999.99                    -9999.99   6279323.00 289.91376  41.67812 369005039.0    -52.10604 5639.0 23.01900     2.727     0.84052 -2e+00   3e-01    -4.46625 -9999.99000 -9999.99000 -9999.99000     0.13860     0.00496    -5.03638     0.02652
-9999.99                    -9999.99  12507868.00 289.91008  51.42283 248615093.0    -22.20537 5860.0 19.40900     0.284 -9999.99000 -2e+00   2e-01    -4.75251 -9999.99000 -9999.99000 -9999.99000     0.30119     0.00094    -4.46554     0.00181
-9999.99                    -9999.99  11860734.00 289.90962  50.15583 250004166.0    -32.74266 5480.0  9.69100     0.068     0.92109 -2e+00   3e-01    -4.53131 -9999.99000 -9999.99000 -9999.99000     0.43854     0.00484    -4.46209     0.00537
-9999.99                    -9999.99  12555779.00 289.90961  51.52878 353815167.0    -19.81371 4898.0 25.07100     0.047     1.13987 -9e-01   5e-01    -4.29572 -9999.99000 -9999.99000 -9999.99000     0.64303     0.02687    -4.54039     0.01915
-9999.99                    -9999.99  11133840.00 289.90771  48.76018 354406053.0    -44.21058 5860.0 17.13400     2.750     0.78437 -2e+00   1e-01    -4.79987 -9999.99000 -9999.99000 -9999.99000     0.16423     0.01135    -4.90867     0.04696
-9999.99                    -9999.99  11080503.00 289.90579  48.64884 363515168.0     -8.19567 5914.0 24.07100     2.135     0.68519 -3e+00  -1e-01 -9999.99000    -2.26845     0.31612    -4.45520     0.23583     0.00119    -4.62524     0.00314
-9999.99                    -9999.99   4458638.00 289.90208  39.54878  52503220.0    -28.63980 6182.0  1.09500     0.003     0.60103 -3e+00   1e-01    -4.86060 -9999.99000 -9999.99000 -9999.99000     0.45254     0.00456    -4.20248     0.00536
-9999.99                    -9999.99  11080481.00 289.89879  48.61656 249206146.0    -19.99800 5189.0  1.01200     0.005     0.93128 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.93032     0.00615    -4.13951     0.00302
-9999.99                    -9999.99   6117516.00 289.89423  41.40833 666205013.0    -27.99000 6187.0  1.51600     0.034     0.64286 -1e+04  -1e+04 -9999.99000    -2.32809     0.54995    -4.22334 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8294354.00 289.89185  44.29522 369011093.0    -40.73817 6191.0  7.00500     0.130     0.63625 -3e+00  -7e-02 -9999.99000    -2.55072     0.33137    -4.44342     0.23710     0.00425    -4.59365     0.01172
-9999.99                    -9999.99  11133776.00 289.88861  48.77719 353805204.0    -23.80647 4968.0 28.49500     4.594     1.07489 -1e+00   1e-01    -4.88506 -9999.99000 -9999.99000 -9999.99000     0.25184     0.02013    -4.90009     0.04066
-9999.99                    -9999.99   9705642.00 289.88821  46.49036 241005063.0    -30.41103 6499.0  4.64900     1.047     0.55572 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24792     0.00200    -4.51783     0.00592
-9999.99                    -9999.99   6198885.00 289.88804  41.52786 154005033.0     10.71741 5302.0 23.81800     0.201     0.96802 -2e+00   3e-01    -4.52490 -9999.99000 -9999.99000 -9999.99000     0.15664     0.00626    -5.01599     0.02484
-9999.99                    -9999.99  10269282.00 289.88724  47.37092 354203160.0    -26.18811 4322.0 19.10200     0.032     1.36802 -8e-01   8e-02    -5.18681 -9999.99000 -9999.99000 -9999.99000     0.69992     0.02791    -4.75794     0.01806
-9999.99                    -9999.99   9583357.00 289.88181  46.21898 354205241.0     -1.01070 3942.0 21.57500     0.144     1.72968 -5e-01   1e-01    -5.08596 -9999.99000 -9999.99000 -9999.99000     1.68434     0.06238    -4.85365     0.01637
-9999.99                    -9999.99   5180524.00 289.87442  40.33854 580515095.0    -44.66091 5331.0 12.65600     0.035     0.87777 -2e+00   3e-01    -4.42176 -9999.99000 -9999.99000 -9999.99000     0.33929     0.00898    -4.58723     0.01336
-9999.99                    -9999.99  11240404.00 289.86880  48.91291 354413068.0     -5.03349 5353.0 28.63800     2.959     0.92611 -2e+00   1e-01    -4.89523 -9999.99000 -9999.99000 -9999.99000     0.29348     0.01420    -4.68002     0.02489
-9999.99                    -9999.99  10971848.00 289.86758  48.43461 249206133.0    -13.66947 5446.0 31.30900     2.055     0.86821 -2e+00   1e-01    -4.80872 -9999.99000 -9999.99000 -9999.99000     0.19908     0.00349    -4.83196     0.01029
-9999.99                    -9999.99   8813650.00 289.86068  45.00360 369111162.0     -0.30021 6250.0  2.99400     0.833     0.57562 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34232     0.00233    -4.35856     0.00390
-9999.99                    -9999.99  12646035.00 289.85938  51.76200 249615168.0    -40.64811 5815.0 25.52100     0.319     0.71584 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22162     0.00119    -4.67435     0.00338
-9999.99                    -9999.99   5870299.00 289.85449  41.14703 747001151.0    -16.28000 5997.0  1.70000     0.003     0.59415 -1e+04  -1e+04 -9999.99000    -2.92277    -0.24542 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12934451.00 289.85449  52.31448 350611013.0     -8.93619 5556.0 17.24400     0.567     0.82204 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21116     0.00326    -4.79036     0.00895
-9999.99                    -9999.99   7676824.00 289.85345  43.35230 664715195.0    -31.16157 5850.0  0.46900     0.006     0.70290 -2e+00   1e-01    -4.84937 -9999.99000 -9999.99000 -9999.99000    -0.02763     0.00654 -9999.99000 -9999.99000
-9999.99                    -9999.99   7816499.00 289.85267  43.59619 161406136.0    -32.88276 5875.0 15.78000     0.135     0.75963 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16302     0.00706    -4.89162     0.03143
-9999.99                    -9999.99   5268581.00 289.85245  40.44850 369815175.0     -9.47655 6160.0 10.12500     1.559     0.58333 -3e+00   2e-01    -4.77896 -9999.99000 -9999.99000 -9999.99000     0.25056     0.00371    -4.58263     0.00905
-9999.99                    -9999.99  11186837.00 289.85214  48.81244 363416108.0    -45.51150 5743.0  1.84500     0.005     0.77556 -2e+00   7e-01    -4.10425 -9999.99000 -9999.99000 -9999.99000     0.54595     0.00563    -4.23475     0.00504
-9999.99                    -9999.99  12404890.00 289.84850  51.20367 248615086.0    -22.06527 5427.0  5.51200     0.147     0.85471 -2e+00   4e-01    -4.32763 -9999.99000 -9999.99000 -9999.99000     0.42506     0.00576    -4.45198     0.00666
-9999.99                    -9999.99  12884662.00 289.84485  52.29165 353811013.0     -4.72326 4748.0 22.63000     4.557     1.17400 -1e+00   1e-01    -4.91062 -9999.99000 -9999.99000 -9999.99000     0.45197     0.01575    -4.70213     0.01635
-9999.99                    -9999.99   9644337.00 289.83801  46.36295 363405075.0  -9999.99000 6047.0  6.59700     0.015     0.67058 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15522     0.00155    -4.91593     0.00969
-9999.99                    -9999.99  11186813.00 289.83408  48.80207 353805223.0     -8.28573 5933.0 13.71100     0.172     0.75974 -2e+00   2e-01    -4.58323 -9999.99000 -9999.99000 -9999.99000     0.24441     0.01268    -4.65546     0.02993
-9999.99                    -9999.99   5613532.00 289.83283  40.85853 154001064.0    -17.35200 5077.0 26.14600     0.554     1.04311 -1e+00   3e-01    -4.47816 -9999.99000 -9999.99000 -9999.99000     0.27244     0.00388    -4.77781     0.00729
-9999.99                    -9999.99  10070180.00 289.83023  47.03815 363503180.0    -13.93965 5757.0 17.71600     0.282     0.76004 -2e+00   1e-01    -4.94574 -9999.99000 -9999.99000 -9999.99000     0.20905     0.00509    -4.73521     0.01512
-9999.99                    -9999.99   8425456.00 289.82812  44.47340 369011089.0    -47.01252 6067.0  6.02200     0.101     0.68428 -3e+00   2e-01    -4.71308 -9999.99000 -9999.99000 -9999.99000     0.31935     0.01034    -4.46080     0.01790
-9999.99                    -9999.99   4358823.00 289.82567  39.40689  52603157.0    -13.30920 5653.0 11.30800     0.054     0.80550 -2e+00   3e-01    -4.48724 -9999.99000 -9999.99000 -9999.99000     0.42603     0.01136    -4.40615     0.01326
-9999.99                    -9999.99  12108068.00 289.82308  50.65533 248603129.0    -79.62510 5671.0 52.57300     1.241     0.79398 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21051     0.00349    -4.74771     0.01006
-9999.99                    -9999.99   8091757.00 289.82001  43.97504 362106055.0    -20.84442 5871.0  2.04000     0.003     0.66556 -2e+00   2e-01    -4.69202    -2.12921     0.40614    -4.34675     0.20819     0.00604    -4.70829     0.01900
-9999.99                    -9999.99   5442026.00 289.81992  40.61289 154001038.0    -26.09805 4308.0 13.43300     0.369     1.41365 -8e-01   5e-02    -5.35250 -9999.99000 -9999.99000 -9999.99000     1.07795     0.00796    -4.57283     0.00329
-9999.99                    -9999.99   4917213.00 289.81927  40.03214 580715064.0    -20.90445 5142.0  7.21400     0.018     1.02411 -1e+00   4e-01    -4.34697 -9999.99000 -9999.99000 -9999.99000     0.49160     0.00894    -4.46786     0.00865
-9999.99                    -9999.99  11186775.00 289.81711  48.87576 363416114.0    -46.58223 5948.0  1.78300     0.004     0.68779 -2e+00   5e-01    -4.22844 -9999.99000 -9999.99000 -9999.99000     0.38626     0.00463    -4.35506     0.00634
-9999.99                    -9999.99   8683878.00 289.81267  44.81886 154011147.0    -75.06192 5007.0 33.19500     3.000     1.05772 -1e+00   2e-01    -4.65929 -9999.99000 -9999.99000 -9999.99000     0.25356     0.01020    -4.85901     0.02061
-9999.99                    -9999.99   5356058.00 289.81175  40.57094  52616175.0    -29.43036 5810.0  7.83600     0.008     0.78995 -2e+00   3e-01    -4.53779 -9999.99000 -9999.99000 -9999.99000     0.19849     0.01187    -4.81700     0.03571
-9999.99                    -9999.99   6278992.00 289.81024  41.65578 369005027.0    -41.16849 5178.0 10.32600     0.028     1.01547 -2e+00   2e-02    -5.57075    -1.41565     0.27620    -4.51601     0.35644     0.00342    -4.59790     0.00476
-9999.99                    -9999.99   5092700.00 289.80774  40.28469 664701214.0    -24.66705 6027.0 17.99100     0.332     0.56038 -3e+00  -8e-02 -9999.99000    -2.00325     0.70688    -4.10923     0.11538     0.00273    -5.22050     0.03075
-9999.99                    -9999.99  11133608.00 289.80756  48.75071 353802054.0    -13.73952 4903.0 22.51600     0.064     1.14345 -1e+00   2e-01    -4.72125 -9999.99000 -9999.99000 -9999.99000     0.36944     0.02605    -4.78461     0.03372
-9999.99                    -9999.99   5004533.00 289.80322  40.11089 369715057.0    -56.79930 5986.0 16.35100     0.472     0.65530 -3e+00   1e-01    -4.90245 -9999.99000 -9999.99000 -9999.99000     0.11878     0.00425    -5.15803     0.03668
-9999.99                    -9999.99  12884589.00 289.80319  52.24350 353816131.0    -15.97104 5863.0 10.58900     0.027     0.75752 -2e+00   3e-01    -4.55300 -9999.99000 -9999.99000 -9999.99000     0.26143     0.01093    -4.60005     0.02396
-9999.99                    -9999.99   4917145.00 289.79959  40.04054 369815067.0      5.85405 5294.0  8.98600     0.049     0.97893 -2e+00   8e-02    -5.07194 -9999.99000 -9999.99000 -9999.99000     0.45005     0.00544    -4.44796     0.00586
-9999.99                    -9999.99   3336146.00 289.79160  38.45112 580605198.0    -17.68224 5566.0 24.06100     3.170     0.88527 -2e+00   3e-01    -4.52483 -9999.99000 -9999.99000 -9999.99000     0.19848     0.00413    -4.85038     0.01207
-9999.99                    -9999.99   6198533.00 289.79072  41.51197 369716241.0    -51.61572 5641.0 27.53700     1.236 -9999.99000 -2e+00   5e-01    -4.24003 -9999.99000 -9999.99000 -9999.99000     0.00258     0.00724 -9999.99000 -9999.99000
-9999.99                    -9999.99   5004478.00 289.78938  40.17328  52515065.0    -38.44659 5448.0 15.50300     0.155     0.83795 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23661     0.00326    -4.70018     0.00785
-9999.99                    -9999.99   9765828.00 289.78142  46.59794 241003014.0      2.78193 5947.0 19.00000     0.472     0.77374 -2e+00   1e-01    -4.78145 -9999.99000 -9999.99000 -9999.99000     0.15668     0.00245    -4.91897     0.01175
-9999.99                    -9999.99  11607033.00 289.77966  49.67091 353803014.0    -28.14948 4609.0 23.98100     0.410     1.28524 -9e-01   2e-01    -4.67465 -9999.99000 -9999.99000 -9999.99000     0.64658     0.03004    -4.69755     0.02115
-9999.99                    -9999.99   3437693.00 289.77707  38.56508 580703040.0    -24.92724 5378.0 23.11200     0.864     0.91849 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21890     0.00228    -4.77012     0.00597
-9999.99                    -9999.99   5870102.00 289.77631  41.14872 747001166.0    -31.21000 5821.0  6.52100     0.027     0.81923 -1e+04  -1e+04 -9999.99000    -1.96136     0.51584    -4.24437 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5784457.00 289.77446  41.03853 154001056.0      6.73467 5607.0 10.09600     0.169     0.82466 -2e+00   2e-01    -4.63461 -9999.99000 -9999.99000 -9999.99000     0.37877     0.00379    -4.47185     0.00506
-9999.99                    -9999.99  10334364.00 289.77335  47.43033 363403208.0    -47.75304 6329.0  6.88700     0.177     0.61649 -3e+00   4e-01    -4.42977 -9999.99000 -9999.99000 -9999.99000     0.14746     0.00392    -4.96002     0.02545
-9999.99                    -9999.99  10202683.00 289.77328  47.25755 354203166.0    -12.03834 4915.0 20.51800     0.295     1.15642 -1e+00   3e-01    -4.42594 -9999.99000 -9999.99000 -9999.99000     0.42179     0.02224    -4.73736     0.02487
-9999.99                    -9999.99   8748224.00 289.76987  44.90779 354201230.0    -11.71812 5757.0 23.41200     0.688     0.80096 -2e+00   3e-01    -4.42368 -9999.99000 -9999.99000 -9999.99000     0.22105     0.01389    -4.75565     0.03610
-9999.99                    -9999.99  11555530.00 289.76889  49.57603 353805061.0    -11.47794 4731.0 36.11600     4.648     1.21869 -1e+00   2e-01    -4.62619 -9999.99000 -9999.99000 -9999.99000     0.38027     0.02689    -4.86425     0.03348
-9999.99                    -9999.99   7747200.00 289.76797  43.41620 362106184.0     -9.29643 5831.0  6.54900     1.349     0.77435 -2e+00   2e-01    -4.63465 -9999.99000 -9999.99000 -9999.99000     0.46346     0.00949    -4.30905     0.01025
-9999.99                    -9999.99   4150703.00 289.76393  39.24607 369803168.0    -26.02800 5411.0 24.23100     0.082 -9999.99000 -2e+00  -3e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9583093.00 289.76016  46.22344 363405245.0    -14.04972 4642.0 23.58900     0.084     1.28412 -1e+00   2e-01    -4.77060 -9999.99000 -9999.99000 -9999.99000     0.43912     0.01328    -4.80428     0.01413
-9999.99                    -9999.99  11606996.00 289.75925  49.66310 354413126.0     -6.57456 5527.0 10.61100     0.095     0.88769 -2e+00   4e-01    -4.40112 -9999.99000 -9999.99000 -9999.99000     0.47317     0.01764    -4.43531     0.01795
-9999.99                    -9999.99   5355882.00 289.75916  40.55423 369001039.0     -9.73674 5163.0 17.48200     0.026     0.91317 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12564     0.00665    -5.18037     0.03568
-9999.99                    -9999.99   6436652.00 289.75745  41.88687 665905152.0     -4.96000 4682.0 27.29800     0.171     1.26377 -1e+04  -1e+04 -9999.99000    -0.77228     0.38931    -4.40120 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12058817.00 289.75467  50.54862 350603150.0     13.37925 4757.0 12.89800     0.014     1.19378 -8e-01   4e-01    -4.35178 -9999.99000 -9999.99000 -9999.99000     0.48128     0.00849    -4.65663     0.00824
-9999.99                    -9999.99   8947218.00 289.74923  45.20020 363502005.0     10.94757 6397.0  3.68300     0.024     0.59306 -3e+00   4e-01    -4.41759 -9999.99000 -9999.99000 -9999.99000     0.18519     0.00436    -4.75845     0.01945
-9999.99                    -9999.99   8554513.00 289.74685  44.60070 369111009.0    -14.56008 6224.0  5.64400     0.031 -9999.99000 -3e+00   2e-01    -4.67701    -2.47154     0.44372    -4.31970 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6198383.00 289.74460  41.56476 369005026.0      4.32300 6119.0  9.21700     0.097     0.68740 -3e+00   9e-02    -5.02024 -9999.99000 -9999.99000 -9999.99000     0.10859     0.00365    -5.26699     0.04196
-9999.99                    -9999.99  12735710.00 289.74460  51.99676 353816106.0    -29.93070 4684.0  9.49000     0.009     1.30500 -8e-01   4e-01    -4.42858 -9999.99000 -9999.99000 -9999.99000     0.98484     0.02613    -4.48963     0.01189
-9999.99                    -9999.99   6278728.00 289.74388  41.60411 159605032.0     -8.75607 6423.0  4.20700     0.077     0.58043 -3e+00   1e-02    -5.84628 -9999.99000 -9999.99000 -9999.99000     0.15627     0.00381    -4.91709     0.02546
-9999.99                    -9999.99   3437548.00 289.73599  38.53861 369803027.0     19.54353 5663.0  1.82300     0.004     0.71921 -2e+00   8e-02    -5.05110 -9999.99000 -9999.99000 -9999.99000     0.39857     0.00294    -4.39435     0.00377
-9999.99                    -9999.99  12507565.00 289.73495  51.49361 353815174.0    -27.71919 4828.0 19.37400     0.034     1.19720 -1e+00   3e-01    -4.52905 -9999.99000 -9999.99000 -9999.99000     0.86860     0.03507    -4.43809     0.01821
-9999.99                    -9999.99  11555449.00 289.72946  49.54472 248605061.0    -15.86097 5870.0 18.71400     2.314     0.74181 -2e+00   2e-01    -4.76928 -9999.99000 -9999.99000 -9999.99000     0.09786     0.00237    -5.36722     0.03127
-9999.99                    -9999.99  11960152.00 289.72596  50.33740 248603166.0    -33.68331 6371.0 15.06600     0.295     0.53838 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38712     0.00244    -4.27084     0.00354
-9999.99                    -9999.99   7816142.00 289.72572  43.53529 369115177.0     -7.89546 5714.0 17.37900     2.607 -9999.99000 -2e+00   2e-01    -4.70070 -9999.99000 -9999.99000 -9999.99000     0.31140     0.01626    -4.55357     0.02763
-9999.99                    -9999.99  10069894.00 289.72382  47.06962 591908205.0    -95.79000 5953.0  9.42700     0.278     0.70005 -1e+04  -1e+04 -9999.99000    -2.12103     0.50751    -4.25046 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12783951.00 289.72353  52.05829 575711218.0     17.22192 5748.0  9.46000     0.131     0.75671 -2e+00   7e-02    -5.11570 -9999.99000 -9999.99000 -9999.99000     0.25129     0.00701    -4.65017     0.01580
-9999.99                    -9999.99   8554446.00 289.72128  44.65814 581613129.0     13.90962 6146.0 13.65900     0.111     0.60717 -3e+00  -1e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22479     0.00518    -4.62788     0.01554
-9999.99                    -9999.99  10268920.00 289.71926  47.33896 363503156.0    -45.35136 5924.0 17.62400     2.391     0.74646 -2e+00   4e-01    -4.33981 -9999.99000 -9999.99000 -9999.99000     0.13846     0.00467    -5.01765     0.02780
-9999.99                    -9999.99   4828743.00 289.71925  39.95178  52615061.0    -18.24261 5102.0 19.20600     0.084     1.02386 -1e+00   3e-01    -4.49697 -9999.99000 -9999.99000 -9999.99000     0.40229     0.00939    -4.57148     0.01133
-9999.99                    -9999.99  12884404.00 289.71719  52.28693 353816128.0    -20.56422 5693.0 14.21200     1.876     0.81214 -2e+00   3e-01    -4.53628 -9999.99000 -9999.99000 -9999.99000     0.26505     0.01489    -4.66849     0.03038
-9999.99                    -9999.99   4255487.00 289.71710  39.33332 369803151.0  -9999.99000 5585.0  7.67300     1.734     0.78383 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23786     0.00146    -4.64284     0.00368
-9999.99                    -9999.99   4554845.00 289.71362  39.65800  52603204.0    -11.34786 5291.0 26.86000     3.021     0.90266 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29659     0.01120    -4.65627     0.01951
-9999.99                    -9999.99  10006542.00 289.71358  46.94539 241003185.0  -9999.99000 5289.0 30.89500     1.471     0.92596 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22233     0.00138    -4.76698     0.00351
-9999.99                    -9999.99  12884399.00 289.70972  52.29726 350616128.0      0.61041 6339.0  3.69800     0.042     0.60917 -3e+00   6e-02    -5.17788 -9999.99000 -9999.99000 -9999.99000     0.28427     0.00338    -4.45581     0.00745
-9999.99                    -9999.99  11658092.00 289.70913  49.75555 248603013.0    -21.12462 5949.0 12.00600     0.291     0.70421 -2e+00   2e-01    -4.62603 -9999.99000 -9999.99000 -9999.99000     0.11686     0.00290    -5.17718     0.02652
-9999.99                    -9999.99   4554830.00 289.70892  39.68233  52503209.0    -30.57114 5317.0  7.73300     0.031     0.90640 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21857     0.00199    -4.76195     0.00526
-9999.99                    -9999.99  11860379.00 289.70334  50.19027 354412214.0    -53.06670 4422.0 31.42200     0.131     1.37689 -5e-01   4e-01    -4.42192 -9999.99000 -9999.99000 -9999.99000     0.80228     0.03584    -4.69048     0.02012
-9999.99                    -9999.99  10268862.00 289.70114  47.30628 354203156.0    -25.17741 5157.0  9.77800     0.010     1.06747 -1e+00   4e-01    -4.35308 -9999.99000 -9999.99000 -9999.99000     0.54481     0.01906    -4.49717     0.01633
-9999.99                    -9999.99   5784220.00 289.69850  41.00294  52416073.0    -39.64743 5983.0  4.12500     0.023     0.73903 -3e+00   1e-01    -4.88438    -2.16895     0.49297    -4.26388     0.34481     0.00200    -4.38722     0.00322
-9999.99                    -9999.99  10202496.00 289.69116  47.28026 354203172.0    -98.16792 4805.0 40.53900     1.660     1.16060 -1e+00   9e-02    -5.03549 -9999.99000 -9999.99000 -9999.99000     0.27473     0.01741    -4.92555     0.03141
-9999.99                    -9999.99   8554366.00 289.68646  44.65806 362113129.0    -29.52042 5291.0  3.76300     0.007     0.93988 -1e+00   4e-01    -4.32620 -9999.99000 -9999.99000 -9999.99000     0.63458     0.01138    -4.28471     0.00842
-9999.99                    -9999.99     -9999.99 289.68277  41.67853 744805047.0    -10.76000 5948.0 18.76800     3.595 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.35226     0.27068    -4.52333 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5526727.00 289.68225  40.74816 580616171.0    -20.47416 6244.0  1.10300     0.044     0.60057 -3e+00   3e-01    -4.52789    -2.43478     0.50038    -4.26994     0.24658     0.00219    -4.55790     0.00581
-9999.99                    -9999.99   6278518.00 289.68208  41.67875 154005038.0    -16.13115 5948.0 18.76800     3.595     0.71058 -3e+00   1e-01    -4.96183 -9999.99000 -9999.99000 -9999.99000     0.16417     0.00256    -4.86853     0.01235
-9999.99                    -9999.99  12690427.00 289.67844  51.80061 353816111.0    -57.73995 4829.0 38.21700     1.108     1.16434 -8e-01   5e-01    -4.28290 -9999.99000 -9999.99000 -9999.99000     0.29917     0.01713    -4.91170     0.02797
-9999.99                    -9999.99   4739683.00 289.67709  39.88901 369815075.0    -10.33716 5927.0  6.15200     0.009     0.76092 -2e+00   2e-01    -4.65598 -9999.99000 -9999.99000 -9999.99000     0.32136     0.00440    -4.47838     0.00743
-9999.99                    -9999.99  10135493.00 289.67648  47.14437 363503176.0      5.78400 5933.0  7.03300     0.012     0.75557 -2e+00   2e-01    -4.64438 -9999.99000 -9999.99000 -9999.99000     0.26790     0.00464    -4.56311     0.01008
-9999.99                    -9999.99  12555396.00 289.67488  51.56619 250015164.0    -13.07904 6065.0 13.74200     0.021     0.65262 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28951     0.00226    -4.47460     0.00464
-9999.99                    -9999.99   5004096.00 289.67479  40.10303  52415072.0    -24.12669 6368.0  2.62600     0.640     0.55658 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25510     0.00196    -4.52981     0.00501
-9999.99                    -9999.99  11708864.00 289.67084  49.82738 353803003.0     -7.41513 5984.0 11.61900     0.058     0.75511 -2e+00   2e-01    -4.60384 -9999.99000 -9999.99000 -9999.99000     0.19641     0.01135    -4.77543     0.03687
-9999.99                    -9999.99   9459767.00 289.66422  46.09385 363405235.0     -2.87199 5259.0  8.34600     0.009     0.98949 -2e+00   2e-01    -4.59904 -9999.99000 -9999.99000 -9999.99000     0.46828     0.00638    -4.44551     0.00656
-9999.99                    -9999.99  12833888.00 289.66156  52.13858 353816126.0    -18.16257 5422.0 24.44900     0.248     0.89348 -1e+00   6e-01    -4.19815 -9999.99000 -9999.99000 -9999.99000     0.49954     0.03129    -4.45783     0.02975
-9999.99                    -9999.99   8554303.00 289.65799  44.69955 369011020.0    -11.69808 6281.0  4.99900     0.036     0.60298 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25964     0.00445    -4.50455     0.01145
-9999.99                    -9999.99  11910687.00 289.65631  50.21634 353803176.0    -13.73952 5279.0 14.44300     0.027     0.99385 -1e+00   4e-01    -4.39456 -9999.99000 -9999.99000 -9999.99000     0.44181     0.01622    -4.50435     0.01769
-9999.99                    -9999.99  12735580.00 289.65412  51.96063 575711103.0    -36.10497 5916.0 17.47200     0.345     0.68587 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15865     0.00236    -4.89736     0.01198
-9999.99                    -9999.99   5784065.00 289.65054  41.08615 665901051.0     10.20000 5442.0  9.18200     0.041     0.86152 -1e+04  -1e+04 -9999.99000    -1.74310     0.27178    -4.51688 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4554595.00 289.65004  39.65275  52503125.0    -13.03902 5836.0 13.99400     0.082     0.74126 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32162     0.00397    -4.47806     0.00671
-9999.99                    -9999.99   7815937.00 289.64942  43.56942 159615189.0    -48.06324 5920.0 11.94300     2.160     0.67738 -2e+00   1e-01    -4.96699 -9999.99000 -9999.99000 -9999.99000     0.13955     0.00267    -5.00706     0.01752
-9999.99                    -9999.99   8947024.00 289.64789  45.27558 241002008.0    -19.59354 5868.0  6.76800     0.030     0.74684 -2e+00   5e-01    -4.29022 -9999.99000 -9999.99000 -9999.99000     0.20976     0.00413    -4.72546     0.01236
-9999.99                    -9999.99   8879681.00 289.64508  45.15481 354202106.0    -24.01662 5368.0 17.04100     0.279     0.91186 -2e+00   7e-02    -5.08163 -9999.99000 -9999.99000 -9999.99000     0.26055     0.01366    -4.74103     0.02764
-9999.99                    -9999.99  11606756.00 289.64417  49.68608 249603024.0    -13.82958 5471.0 17.99300     0.208     0.91805 -2e+00   3e-01    -4.51037 -9999.99000 -9999.99000 -9999.99000     0.31781     0.00155    -4.58528     0.00252
ZTFJ191832.96+500419.2      -9999.99  11810074.00 289.63736  50.07195 353803193.0    -30.09081 5215.0 18.33400     0.059     1.03926 -1e+00   4e-01    -4.37401 -9999.99000 -9999.99000 -9999.99000     0.39836     0.01964    -4.61355     0.02379
-9999.99                    -9999.99     -9999.99 289.63736  50.07195 353803193.0    -30.09081 5100.0 17.95836 -9999.990 -9999.99000 -1e+00   2e-01    -4.56318 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11708801.00 289.63583  49.83249 354413120.0    -13.23915 5503.0 18.73800     0.118     0.88689 -2e+00   3e-01    -4.51875 -9999.99000 -9999.99000 -9999.99000     0.50982     0.01927    -4.36910     0.01816
-9999.99                    -9999.99   9521243.00 289.63171  46.17644 354205242.0     -3.85266 5946.0 13.98600     0.359     0.72942 -2e+00   2e-01    -4.77815 -9999.99000 -9999.99000 -9999.99000    -0.00819     0.01136 -9999.99000 -9999.99000
-9999.99                    -9999.99   4916470.00 289.62667  40.03817  52515056.0     -3.47241 5365.0  9.17500     0.007     0.87581 -2e+00   2e-01    -4.61035 -9999.99000 -9999.99000 -9999.99000     0.42851     0.00521    -4.44453     0.00597
-9999.99                    -9999.99   8747899.00 289.62326  44.94302 664616244.0     -8.42583 5808.0 14.12100     0.360     0.74722 -2e+00   7e-02    -5.14120 -9999.99000 -9999.99000 -9999.99000     0.16030     0.00565    -4.91173     0.02519
-9999.99                    -9999.99   9705028.00 289.62154  46.44739 241005194.0    -17.93241 5369.0 16.77400     0.192     0.88246 -2e+00   1e-01    -4.95046 -9999.99000 -9999.99000 -9999.99000     0.20469     0.00598    -4.79945     0.01724
-9999.99                    -9999.99   6197937.00 289.61832  41.54544 369105042.0    -46.50216 6056.0  2.22500     0.064     0.69766 -3e+00   1e-01    -4.86975 -9999.99000 -9999.99000 -9999.99000     0.19892     0.00292    -4.74111     0.00978
-9999.99                    -9999.99   5441351.00 289.61761  40.64715 580516161.0    -15.20052 5365.0 30.43200     2.081     0.88693 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14001     0.00297    -5.07434     0.01413
-9999.99                    -9999.99   8293571.00 289.61758  44.29272 369116113.0      6.39441 4847.0 18.75800     0.099     1.15882 -1e+00   6e-02    -5.16257 -9999.99000 -9999.99000 -9999.99000     0.57218     0.01817    -4.53038     0.01471
-9999.99                    -9999.99   5003889.00 289.61383  40.10973 369815063.0      1.78122 5916.0 12.55900     0.055     0.67881 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27129     0.00453    -4.56940     0.00955
-9999.99                    -9999.99   9521209.00 289.61282  46.10603 363505248.0    -20.66430 4051.0 43.13100     0.696 -9999.99000 -3e-01   4e-01    -4.56757 -9999.99000 -9999.99000 -9999.99000     0.93525     0.03150    -5.01480     0.01509
-9999.99                    -9999.99   4554441.00 289.60850  39.67953  52503116.0    -37.86621 5987.0  2.13800     0.013     0.63017 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35262     0.00184    -4.35947     0.00292
ZTFJ191823.60+505833.8      -9999.99  12255106.00 289.59827  50.97608 353815233.0     -7.75536 4800.0 15.41354 -9999.990     1.10511 -9e-01   4e-01    -4.37388 -9999.99000 -9999.99000 -9999.99000     0.62060     0.04447    -4.70488     0.03270
-9999.99                    -9999.99  11606665.00 289.59579  49.60873 353803042.0    -24.30681 5593.0 11.12500     0.046     0.84194 -2e+00   2e-01    -4.65887 -9999.99000 -9999.99000 -9999.99000     0.36930     0.01576    -4.48805     0.02164
-9999.99                    -9999.99   5953426.00 289.58858  41.21664  52516227.0    -42.04908 6121.0  1.89400     0.004     0.63101 -3e+00   9e-02    -4.99907 -9999.99000 -9999.99000 -9999.99000     0.07766     0.00453    -7.19410     4.83013
-9999.99                    -9999.99   9643841.00 289.58542  46.38159 363505180.0      0.04002 6153.0  4.01300     0.015     0.65984 -3e+00   3e-01    -4.48557 -9999.99000 -9999.99000 -9999.99000     0.32903     0.00779    -4.42667     0.01316
-9999.99                    -9999.99  10399244.00 289.58261  47.58733 354407139.0     -0.25017 5103.0 17.07300     0.048     1.04078 -1e+00   3e-01    -4.55524 -9999.99000 -9999.99000 -9999.99000     0.50592     0.03094    -4.54810     0.02868
-9999.99                    -9999.99  12690265.00 289.58258  51.85125 248616112.0    -34.48386 5803.0 13.58800     0.029     0.77062 -2e+00   5e-02    -5.26063 -9999.99000 -9999.99000 -9999.99000     0.26580     0.00323    -4.58055     0.00699
-9999.99                    -9999.99   4739347.00 289.57269  39.83744 369803107.0    -62.34312 5376.0 26.20700     2.484     0.92286 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14071     0.00284    -5.04873     0.01397
-9999.99                    -9999.99  11708650.00 289.56746  49.82558 249213115.0    -18.74298 5854.0 12.21300     0.034     0.75287 -2e+00   4e-01    -4.31888 -9999.99000 -9999.99000 -9999.99000     0.34670     0.00454    -4.44646     0.00695
-9999.99                    -9999.99   8424805.00 289.56516  44.42822 369016121.0    -13.37925 5936.0 14.17400     0.024 -9999.99000 -2e+00   1e-01    -4.81933 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6278127.00 289.56302  41.66127 665905032.0      3.34000 6355.0  1.28700     0.015     0.53440 -1e+04  -1e+04 -9999.99000    -2.93727     0.10565    -4.95171 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5612641.00 289.55987  40.80422  52616173.0      3.90270 5451.0  8.11500     0.034     0.85434 -2e+00   9e-02    -5.00488 -9999.99000 -9999.99000 -9999.99000     0.27640     0.01378    -4.70121     0.02605
-9999.99                    -9999.99  10135207.00 289.55850  47.12961 354203179.0    -19.07319 4087.0 22.89300     0.114     1.65869 -1e-01   6e-01    -4.37186 -9999.99000 -9999.99000 -9999.99000     1.37587     0.05771    -4.85888     0.01860
-9999.99                    -9999.99  10464732.00 289.55783  47.63336 249207139.0      6.14424 5761.0 18.94700     0.915     0.79332 -2e+00   2e-01    -4.71491 -9999.99000 -9999.99000 -9999.99000     0.23078     0.00755    -4.69248     0.01918
-9999.99                    -9999.99   6035466.00 289.55762  41.38722 580716236.0    -28.35963 5830.0 15.42700     0.356     0.71671 -3e+00  -2e-01 -9999.99000    -2.25473     0.23300    -4.58922     0.09059     0.00286    -5.50557     0.05437
-9999.99                    -9999.99   8226912.00 289.55756  44.14467 664615154.0    -39.86757 5611.0 10.75600     0.031     0.81383 -2e+00   2e-01    -4.57381    -2.02343     0.20078    -4.65302     0.28568     0.00925    -4.57207     0.01777
-9999.99                    -9999.99   5953307.00 289.55618  41.28136 580616239.0    -23.69640 5954.0  7.68900     0.209     0.69975 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13812     0.00489    -5.01701     0.03039
-9999.99                    -9999.99  11606583.00 289.55276  49.69805 353803033.0    -23.14602 5126.0 25.45800     0.753     0.98235 -2e+00   9e-02    -5.00283 -9999.99000 -9999.99000 -9999.99000     0.23483     0.01132    -4.86252     0.02535
ZTFJ191812.51+511514.8      -9999.99  12404369.00 289.55206  51.25400 353815080.0    -46.26201 4745.0 19.27300     0.066     1.20207 -8e-01   5e-01    -4.30945 -9999.99000 -9999.99000 -9999.99000     0.64872     0.02377    -4.58650     0.01674
-9999.99                    -9999.99     -9999.99 289.55206  51.25400 353815080.0    -46.26201 4800.0  0.94903 -9999.990 -9999.99000 -8e-01   5e-01    -4.25486 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4828160.00 289.54967  39.95950  52415060.0    -10.87752 5004.0 20.16500     1.499     1.07626 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27262     0.00360    -4.80016     0.00672
-9999.99                    -9999.99  11910449.00 289.54854  50.24467 249212155.0    -28.80993 4758.0 18.22800     0.062     1.23605 -1e+00   2e-01    -4.64448 -9999.99000 -9999.99000 -9999.99000     0.63611     0.01526    -4.58151     0.01098
-9999.99                    -9999.99   9521080.00 289.54422  46.18174 354205240.0    -14.38995 4638.0 15.21900     0.036     1.24595 -9e-01   3e-01    -4.59159 -9999.99000 -9999.99000 -9999.99000     0.48014     0.02866    -4.82770     0.02765
-9999.99                    -9999.99   5698325.00 289.53512  40.95203  52516075.0    -53.29686 5669.0 17.64900     0.121     0.76097 -2e+00   2e-01    -4.70577 -9999.99000 -9999.99000 -9999.99000     0.16603     0.00303    -4.90436     0.01225
-9999.99                    -9999.99   6278032.00 289.53430  41.60994 369005046.0    -18.87306 6117.0 14.94800     0.084     0.60918 -3e+00   1e-01    -4.91961 -9999.99000 -9999.99000 -9999.99000     0.20971     0.00454    -4.67883     0.01505
-9999.99                    -9999.99   7026412.00 289.53125  42.56195 369004152.0    -42.63951 6231.0  4.13800     0.005     0.64705 -3e+00   9e-02    -5.00876 -9999.99000 -9999.99000 -9999.99000     0.30741     0.00680    -4.45097     0.01271
-9999.99                    -9999.99  12353640.00 289.52902  51.13756 353815071.0    -21.06456 4617.0 34.64700     0.228     1.29677 -6e-01   5e-01    -4.29732 -9999.99000 -9999.99000 -9999.99000     0.53101     0.03571    -4.82664     0.03092
-9999.99                    -9999.99   5441058.00 289.52875  40.69919  52616169.0    -30.41103 5640.0 19.81400     0.440     0.81785 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31105     0.01027    -4.57715     0.01728
-9999.99                    -9999.99  11133010.00 289.52579  48.75450 249206037.0     10.14702 6132.0  8.79600     0.185     0.64368 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14927     0.00182    -4.94760     0.01133
-9999.99                    -9999.99  12254968.00 289.52102  50.91290 575715129.0      6.19428 5946.0  6.72500     0.020     0.73033 -3e+00   5e-04    -7.23341 -9999.99000 -9999.99000 -9999.99000     0.31860     0.00327    -4.43294     0.00581
-9999.99                    -9999.99   5441028.00 289.52013  40.64159 580616160.0    -28.43967 5785.0 11.93000     0.414     0.72575 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27461     0.00529    -4.59713     0.01066
-9999.99                    -9999.99   4254813.00 289.51792  39.33969  52603066.0    -37.38585 5332.0 13.28400     0.052     0.89070 -2e+00   1e-01    -4.85451 -9999.99000 -9999.99000 -9999.99000     0.55631     0.01767    -4.37700     0.01501
-9999.99                    -9999.99   8293302.00 289.51529  44.24335 369016102.0    -22.46553 6452.0  6.85800     0.229     0.58746 -3e+00   4e-01    -4.36975 -9999.99000 -9999.99000 -9999.99000     0.17761     0.00566    -4.79458     0.02669
-9999.99                    -9999.99  10594312.00 289.51477  47.84484 363503216.0    -24.54699 6080.0 11.06700     0.111     0.71081 -3e+00   2e-02    -5.70361 -9999.99000 -9999.99000 -9999.99000     0.16724     0.00316    -4.85535     0.01459
-9999.99                    -9999.99   9704821.00 289.51467  46.40953 241005179.0     -5.42376 5177.0 25.93900     2.841     0.95721 -2e+00   6e-02    -5.18420 -9999.99000 -9999.99000 -9999.99000     0.17645     0.00749    -4.97248     0.02464
-9999.99                    -9999.99  12353614.00 289.51239  51.19363 353815052.0    -23.91654 5433.0  9.71800     0.021     0.86755 -2e+00   3e-02    -5.49404 -9999.99000 -9999.99000 -9999.99000     0.42260     0.01260    -4.44835     0.01469
-9999.99                    -9999.99   9459474.00 289.51108  46.03256 354205237.0    -34.83411 5205.0 13.76900     0.015     0.97016 -2e+00   5e-02    -5.24274 -9999.99000 -9999.99000 -9999.99000     0.40024     0.01883    -4.57518     0.02284
-9999.99                    -9999.99  11708518.00 289.50766  49.88062 354413119.0     -1.76121 6051.0 11.39200     0.010     0.75430 -2e+00   3e-01    -4.44067 -9999.99000 -9999.99000 -9999.99000     0.36438     0.01479    -4.41764     0.02134
-9999.99                    -9999.99   4049772.00 289.50667  39.19783  52503087.0    -21.06456 6378.0  2.79600     0.025     0.57509 -3e+00   2e-01    -4.78057 -9999.99000 -9999.99000 -9999.99000     0.38671     0.00289    -4.25585     0.00426
-9999.99                    -9999.99   9459463.00 289.50449  46.06054 363405237.0    -64.22442 6300.0  3.52000     0.035     0.59297 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16224     0.00391    -4.87315     0.02093
-9999.99                    -9999.99  10529379.00 289.50162  47.76058 241003225.0    -35.76474 5654.0 19.05800     0.516     0.79273 -2e+00   9e-02    -5.01963 -9999.99000 -9999.99000 -9999.99000     0.20063     0.00576    -4.78883     0.01749
-9999.99                    -9999.99  12555113.00 289.50082  51.57820 353815171.0    -55.16817 5193.0 26.04300     4.744     1.00152 -1e+00   4e-01    -4.36376 -9999.99000 -9999.99000 -9999.99000     0.33752     0.01251    -4.65043     0.01842
-9999.99                    -9999.99  12254931.00 289.50076  50.94548 350615070.0    -15.42066 4201.0 35.21500     0.348     1.53301 -7e-01   8e-02    -5.23191 -9999.99000 -9999.99000 -9999.99000     0.63613     0.01196    -4.98577     0.00854
-9999.99                    -9999.99   6116234.00 289.50058  41.44753 666205100.0      5.17000 5778.0  6.41600     0.049     0.74429 -1e+04  -1e+04 -9999.99000    -1.99965     0.42680    -4.32636 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9885552.00 289.49579  46.70308 241003049.0    -21.78507 6083.0  6.05700     0.065     0.66783 -2e+00   3e-01    -4.48801 -9999.99000 -9999.99000 -9999.99000     0.25105     0.00883    -4.57695     0.02163
-9999.99                    -9999.99   5869160.00 289.49429  41.17381 154005204.0    -15.17049 5491.0  6.17600     0.010     0.95696 -2e+00   4e-01    -4.35977 -9999.99000 -9999.99000 -9999.99000     0.46096     0.00687    -4.42438     0.00724
-9999.99                    -9999.99   4827981.00 289.49346  39.97853  52615060.0      5.24364 5874.0 13.81500     0.059     0.78731 -2e+00   1e-01    -4.91533 -9999.99000 -9999.99000 -9999.99000     0.17626     0.00919    -4.88254     0.03300
-9999.99                    -9999.99   4554031.00 289.49104  39.63608  52603108.0    -36.44520 4165.0 20.20700     0.049     1.49842 -7e-01   2e-02    -5.83862 -9999.99000 -9999.99000 -9999.99000     0.90954     0.03005    -4.80231     0.01480
-9999.99                    -9999.99  11606464.00 289.49017  49.66701 354413123.0    -25.00731 5150.0 16.03100     0.044     0.98422 -1e+00   2e-01    -4.59583 -9999.99000 -9999.99000 -9999.99000     0.44650     0.01894    -4.55825     0.02023
-9999.99                    -9999.99   5783528.00 289.48529  41.07353 155002053.0    -18.33267 6176.0  5.84400     0.195     0.55401 -3e+00   2e-01    -4.64863 -9999.99000 -9999.99000 -9999.99000     0.32305     0.00463    -4.39472     0.00835
-9999.99                    -9999.99   4254709.00 289.48468  39.31684 369703066.0    -26.43828 5932.0 13.78200     1.528     0.71767 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14833     0.00450    -4.95520     0.02504
-9999.99                    -9999.99   9520963.00 289.48324  46.14918 363505240.0     -6.71466 5036.0 19.17300     0.106     1.06317 -1e+00   2e-01    -4.75039 -9999.99000 -9999.99000 -9999.99000     0.02051     0.01042 -9999.99000 -9999.99000
-9999.99                    -9999.99   8424593.00 289.48221  44.41381 159616115.0    -26.63844 5501.0 13.86800     0.042 -9999.99000 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27527     0.00251    -4.59038     0.00507
-9999.99                    -9999.99  12600703.00 289.48175  51.65053 353815161.0    -50.68506 4798.0 32.36600     0.115     1.24290 -7e-01   5e-01    -4.24051 -9999.99000 -9999.99000 -9999.99000     0.75708     0.03158    -4.58674     0.01888
-9999.99                    -9999.99   7110380.00 289.48155  42.69313 581707135.0     -5.71395 6139.0  7.64400     0.274 -9999.99000 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11758949.00 289.46704  49.92361 249213111.0    -17.38203 6099.0  3.72000     0.019     0.69416 -2e+00   4e-01    -4.33508 -9999.99000 -9999.99000 -9999.99000     0.42051     0.00408    -4.28085     0.00512
-9999.99                    -9999.99  10464501.00 289.46367  47.64836 249207141.0    -35.56461 6152.0  9.33100     0.287     0.64373 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17453     0.00745    -4.81923     0.03260
-9999.99                    -9999.99   8424542.00 289.46341  44.40361 369016106.0  -9999.99000 6340.0  4.53600     0.072     0.61520 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27480     0.00187    -4.45527     0.00455
-9999.99                    -9999.99   9704713.00 289.46265  46.42693 363505183.0      5.73396 6152.0  5.44600     1.002     0.65969 -3e+00   3e-01    -4.44753 -9999.99000 -9999.99000 -9999.99000     0.34335     0.00363    -4.37642     0.00593
-9999.99                    -9999.99  12058326.00 289.45285  50.59609 354412195.0      4.24293 5012.0 29.36000     1.084     1.04419 -1e+00   7e-02    -5.14087 -9999.99000 -9999.99000 -9999.99000     0.35470     0.01515    -4.67752     0.02086
-9999.99                    -9999.99   5783428.00 289.45273  41.06406 580516053.0    -56.68923 5394.0 22.90600     0.094     0.89958 -2e+00   5e-02    -5.23674 -9999.99000 -9999.99000 -9999.99000     0.16780     0.00496    -4.96219     0.01804
-9999.99                    -9999.99  11657630.00 289.45178  49.79686 354413112.0    -77.22342 5536.0 14.90100     0.217     0.84373 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.57029     0.02169    -4.29949     0.01812
-9999.99                    -9999.99   4049576.00 289.44992  39.18714  52403092.0    -35.15433 5690.0 21.40300     0.214     0.73333 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23148     0.00277    -4.66471     0.00720
-9999.99                    -9999.99   8618494.00 289.44711  44.76351 369016128.0    -12.08835 5204.0 32.05300     0.417     1.05237 -2e+00   2e-01    -4.65587 -9999.99000 -9999.99000 -9999.99000     0.23613     0.01077    -4.85056     0.02402
-9999.99                    -9999.99  12107430.00 289.44528  50.61408 353803203.0    -31.33167 4272.0 38.97400     0.955     1.48569 -7e-01   2e-01    -4.90849 -9999.99000 -9999.99000 -9999.99000     0.61101     0.02533    -4.94308     0.01886
-9999.99                    -9999.99   8488978.00 289.44476  44.57518 369016139.0    -30.88137 6444.0  7.26300     0.149     0.55280 -3e+00  -8e-02 -9999.99000    -2.73073     0.39613    -4.37981     0.21925     0.00263    -4.61734     0.00921
-9999.99                    -9999.99  12254821.00 289.44396  50.92908 248603216.0    -17.93241 3998.0 28.09600     0.517 -9999.99000 -1e-01   5e-01    -4.46960 -9999.99000 -9999.99000 -9999.99000     0.86412     0.02964    -5.16235     0.01542
-9999.99                    -9999.99  12645327.00 289.44382  51.73239 353816152.0     -6.68463 5871.0 11.21600     0.100     0.75564 -2e+00   3e-01    -4.48325 -9999.99000 -9999.99000 -9999.99000     0.32875     0.00910    -4.47282     0.01489
-9999.99                    -9999.99  12009511.00 289.44154  50.47031 350603157.0      5.88408 6394.0  3.53500     0.072     0.57858 -3e+00   5e-03    -6.29635 -9999.99000 -9999.99000 -9999.99000     0.24073     0.00444    -4.56414     0.01254
-9999.99                    -9999.99  12058284.00 289.43260  50.52136 350603212.0    -29.36031 5563.0 21.18100     1.265 -9999.99000 -2e+00   1e-01    -4.92297 -9999.99000 -9999.99000 -9999.99000     0.19302     0.00579    -4.83401     0.01811
-9999.99                    -9999.99   8158944.00 289.43210  44.02683 581613098.0    -23.13600 6245.0  6.15400     0.069     0.60310 -3e+00   6e-02    -5.17445 -9999.99000 -9999.99000 -9999.99000     0.26590     0.00404    -4.51380     0.00952
-9999.99                    -9999.99  12254804.00 289.43200  50.97886 248615062.0     -2.77191 6140.0  3.45000     0.007     0.61444 -3e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34418     0.00233    -4.38883     0.00376
ZTFJ191742.90+500917.8      -9999.99  11859900.00 289.42868  50.15489 353803191.0    -56.49909 4000.0  1.30217 -9999.990     1.66769  1e+00   2e+00    -3.87845 -9999.99000 -9999.99000 -9999.99000     3.03697     0.06216    -4.55110     0.00897
-9999.99                    -9999.99  12304029.00 289.42558  51.09934 575715033.0    -15.69087 5346.0 24.28500     0.069     0.89453 -2e+00   5e-02    -5.26809 -9999.99000 -9999.99000 -9999.99000     0.22668     0.00644    -4.77837     0.01578
-9999.99                    -9999.99  11910220.00 289.42273  50.29537 248603170.0     -8.77608 6202.0  8.33000     0.019     0.59686 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20882     0.00286    -4.67072     0.00993
-9999.99                    -9999.99   5952853.00 289.41837  41.29104 369105207.0    -37.40589 4157.0 12.47000     0.238     1.55963 -5e-01   2e-01    -4.76605 -9999.99000 -9999.99000 -9999.99000     1.45990     0.02173    -4.65434     0.00659
-9999.99                    -9999.99  12254770.00 289.41632  50.90178 353803216.0    -94.56543 5579.0  4.54000     0.008     0.79457 -2e+00   8e-02    -5.05978 -9999.99000 -9999.99000 -9999.99000     0.35070     0.01465    -4.51781     0.02135
-9999.99                    -9999.99  10464397.00 289.41007  47.65041 575701009.0     14.16981 6182.0 27.67900     0.381     0.65667 -2e+00   4e-01    -4.32813 -9999.99000 -9999.99000 -9999.99000     0.10713     0.00530    -5.32132     0.07478
-9999.99                    -9999.99   8618399.00 289.40564  44.76361 581713108.0     -0.49035 6081.0 11.54400     0.738     0.69729 -3e+00   1e-01    -4.93015 -9999.99000 -9999.99000 -9999.99000     0.22852     0.00604    -4.63092     0.01709
-9999.99                    -9999.99   4357275.00 289.40176  39.45190 369803054.0    -44.90106 5420.0 21.72100     0.070     0.89687 -2e+00   6e-02    -5.18684 -9999.99000 -9999.99000 -9999.99000     0.16111     0.00482    -4.95861     0.01924
-9999.99                    -9999.99  11606318.00 289.40018  49.67684 354413108.0    -18.08250 5798.0 20.79100     3.191     0.82077 -2e+00   5e-01    -4.29786 -9999.99000 -9999.99000 -9999.99000     0.34897     0.01520    -4.51444     0.02232
-9999.99                    -9999.99  10529155.00 289.39941  47.70484 363403219.0    -34.41381 6193.0  7.05400     0.187     0.61357 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14101     0.00153    -5.01304     0.01189
-9999.99                    -9999.99   4738796.00 289.39708  39.85833  52603101.0    -17.97243 4353.0 12.63900     0.069     1.41447 -5e-01   4e-01    -4.46287 -9999.99000 -9999.99000 -9999.99000     0.67388     0.03091    -4.78518     0.02080
-9999.99                    -9999.99   6277594.00 289.39316  41.69670 369005230.0    -30.37101 6118.0  7.30300     0.073     0.65928 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14893     0.00380    -4.94883     0.02296
-9999.99                    -9999.99   7192527.00 289.39288  42.72750 665904169.0    -16.38000 6043.0 10.66600     0.111     0.65519 -1e+04  -1e+04 -9999.99000    -2.42719     0.30025    -4.48195 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7110037.00 289.38471  42.68350 154004169.0    -10.06695 6352.0  4.60700     0.108     0.59037 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29911     0.00508    -4.42740     0.01036
-9999.99                    -9999.99  11554731.00 289.38242  49.51442 350705183.0    -25.46763 4047.0 16.78900     0.019     1.66865 -6e-01   9e-02    -5.17428 -9999.99000 -9999.99000 -9999.99000     1.61012     0.01332    -4.79950     0.00366
-9999.99                    -9999.99  12058195.00 289.38218  50.59071 350603217.0    -31.34169 5357.0  7.91100     0.120     0.90286 -2e+00   2e-01    -4.70034 -9999.99000 -9999.99000 -9999.99000     0.38285     0.00960    -4.51185     0.01248
-9999.99                    -9999.99   6034933.00 289.38058  41.38301 369005205.0    -24.57699 5105.0  8.08000     0.024     1.08866 -1e+00   2e-01    -4.62686 -9999.99000 -9999.99000 -9999.99000     0.49534     0.00576    -4.51481     0.00549
-9999.99                    -9999.99   5440599.00 289.37867  40.61992  52616179.0    -39.14709 5575.0 15.97600     0.087     0.83145 -2e+00   1e-01    -4.81161 -9999.99000 -9999.99000 -9999.99000     0.29070     0.01179    -4.61865     0.02147
-9999.99                    -9999.99   5525754.00 289.37600  40.79969  52616199.0     -3.55245 5277.0 26.64300     1.192     0.95208 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22475     0.01212    -4.85058     0.02901
-9999.99                    -9999.99  11708273.00 289.37253  49.83464 350603029.0     -5.65392 5822.0 20.41900     1.340     0.80548 -2e+00   5e-02    -5.24210    -1.98902     0.48935    -4.26722     0.11931     0.00235    -5.14913     0.01844
-9999.99                    -9999.99  12107302.00 289.36761  50.69441 353803206.0    -20.60424 5084.0 22.00600     0.062     0.97699 -1e+00   4e-01    -4.39639 -9999.99000 -9999.99000 -9999.99000     0.29419     0.01552    -4.74786     0.02660
-9999.99                    -9999.99   7109975.00 289.36682  42.65473 362007185.0      2.08143 5552.0  9.24700     0.048     0.90381 -2e+00   2e-01    -4.56992 -9999.99000 -9999.99000 -9999.99000     0.38318     0.00785    -4.46440     0.01035
-9999.99                    -9999.99  11910106.00 289.36542  50.28256 249212103.0    -18.45276 5385.0 40.96300     1.012     0.86690 -2e+00   3e-01    -4.52703 -9999.99000 -9999.99000 -9999.99000     0.20095     0.00355    -4.83542     0.01025
-9999.99                    -9999.99   8090616.00 289.36185  43.96763 369015165.0      6.03417 5695.0 11.36000     0.166     0.78808 -2e+00   1e-02    -5.87179 -9999.99000 -9999.99000 -9999.99000     0.30377     0.01207    -4.55978     0.02122
-9999.99                    -9999.99  12107294.00 289.36172  50.69931 354412177.0    -14.83026 4891.0 35.39200     0.715     1.10904 -1e+00   2e-01    -4.76087 -9999.99000 -9999.99000 -9999.99000     0.15512     0.02045    -5.22544     0.07333
-9999.99                    -9999.99  12107293.00 289.36162  50.67892 249212177.0     -7.52520 5924.0  6.12800     0.054     0.70072 -2e+00   1e-01    -4.88188 -9999.99000 -9999.99000 -9999.99000     0.29295     0.00799    -4.51500     0.01537
-9999.99                    -9999.99  12783364.00 289.35818  52.09455 353816143.0    -20.76435 4872.0  1.83700     0.005     1.10199 -6e-02   1e+00    -3.85732 -9999.99000 -9999.99000 -9999.99000     1.07302     0.04156    -4.33258     0.01735
-9999.99                    -9999.99   8812566.00 289.35437  45.02097 354202114.0    -39.76752 4349.0 47.21200    11.096     1.40362 -7e-01   1e-01    -4.91456 -9999.99000 -9999.99000 -9999.99000     0.35034     0.02503    -5.10017     0.03378
-9999.99                    -9999.99  11502733.00 289.35229  49.40221 363516246.0      3.94272 5434.0 16.19800     0.471     0.88730 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24743     0.00421    -4.71338     0.00933
-9999.99                    -9999.99   8618279.00 289.35106  44.73792 369116146.0    -17.64219 5668.0 19.26400     1.344     0.74831 -2e+00   7e-02    -5.13144 -9999.99000 -9999.99000 -9999.99000     0.24993     0.01236    -4.64538     0.02826
-9999.99                    -9999.99   6356556.00 289.34427  41.77312 369005234.0    -37.59600 5648.0 24.10100     4.981     0.83970 -2e+00   2e-01    -4.65118 -9999.99000 -9999.99000 -9999.99000    -0.03203     0.00638 -9999.99000 -9999.99000
-9999.99                    -9999.99  12204988.00 289.34082  50.88277 353803205.0    -12.51867 4527.0 37.08900     0.815     1.31745 -9e-01   2e-01    -4.81009 -9999.99000 -9999.99000 -9999.99000     0.41977     0.02793    -4.93156     0.03107
-9999.99                    -9999.99   4827453.00 289.33258  39.95397 369814087.0    -17.69223 5338.0 28.04500     3.769     0.92298 -2e+00   3e-01    -4.50524 -9999.99000 -9999.99000 -9999.99000     0.13969     0.00582    -5.08719     0.02739
-9999.99                    -9999.99   7274081.00 289.32379  42.89161 665903156.0     -3.27000 6208.0  4.23200     0.177     0.64212 -1e+04  -1e+04 -9999.99000    -2.62775     0.27149    -4.53112 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8090521.00 289.32254  43.93164 369115174.0      0.98067 5272.0 29.13100     0.958     0.98662 -2e+00   2e-01    -4.68987 -9999.99000 -9999.99000 -9999.99000     0.30387     0.01291    -4.68205     0.02159
-9999.99                    -9999.99   5952534.00 289.32092  41.27330 369716045.0    -56.16885 5961.0  6.87600     1.296     0.73095 -2e+00   4e-01    -4.37225 -9999.99000 -9999.99000 -9999.99000     0.24471     0.00526    -4.64738     0.01247
-9999.99                    -9999.99   9825404.00 289.31619  46.68158 354203034.0    -18.39273 5734.0 17.52400     0.064     0.80672 -2e+00   4e-01    -4.32166 -9999.99000 -9999.99000 -9999.99000     0.27173     0.01268    -4.63466     0.02537
-9999.99                    -9999.99  12303817.00 289.31427  51.00869 350615055.0    -36.76542 4962.0 24.60000     0.241     1.11956 -1e+00   1e-01    -4.98227 -9999.99000 -9999.99000 -9999.99000     0.35539     0.00462    -4.70755     0.00631
-9999.99                    -9999.99   9764877.00 289.30563  46.56083 241003027.0    -31.43175 5703.0  4.46700     0.015     0.77120 -2e+00   4e-02    -5.40921 -9999.99000 -9999.99000 -9999.99000     0.36034     0.00547    -4.42535     0.00799
-9999.99                    -9999.99   8090473.00 289.30014  43.93918 369115155.0    -10.62735 6192.0 18.32300     0.095     0.63867 -3e+00   5e-02    -5.26089    -2.68251     0.20060    -4.66142     0.22802     0.01020    -4.62956     0.02914
-9999.99                    -9999.99   9764868.00 289.29926  46.53407 363403027.0  -9999.99000 6294.0  7.20000     0.055     0.62452 -3e+00   2e-02    -5.60940 -9999.99000 -9999.99000 -9999.99000     0.12173     0.00141    -5.19865     0.01688
-9999.99                    -9999.99  12107176.00 289.29828  50.66705 353803204.0    -24.34683 5561.0 17.09600     0.304     0.83748 -2e+00   2e-01    -4.66614 -9999.99000 -9999.99000 -9999.99000     0.30313     0.01674    -4.60740     0.02884
-9999.99                    -9999.99   4553344.00 289.29162  39.66719  52603113.0    -28.40964 4928.0 33.95100     7.196     1.07032 -1e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35674     0.01860    -4.72436     0.02526
-9999.99                    -9999.99   8946162.00 289.29113  45.22337 581812156.0    -24.41688 5153.0  7.17000     0.036     0.96869 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37130     0.00356    -4.53903     0.00478
-9999.99                    -9999.99   6115603.00 289.28922  41.45689 665905217.0     -2.89000 6237.0  2.07500     0.007     0.57065 -1e+04  -1e+04 -9999.99000    -2.76392     0.16429    -4.75277 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4049025.00 289.28792  39.14936  52603100.0      3.77262 4573.0  6.80100     0.011     1.26734 -1e+00   7e-02    -5.14474 -9999.99000 -9999.99000 -9999.99000     0.58445     0.03271    -4.68778     0.02566
-9999.99                    -9999.99   8682709.00 289.28403  44.80760 581613121.0    -32.27232 5871.0 18.50600     0.704     0.72184 -2e+00   6e-02    -5.19604 -9999.99000 -9999.99000 -9999.99000     0.15413     0.00749    -4.93671     0.03614
-9999.99                    -9999.99  10068939.00 289.27255  47.08125 363403181.0    -20.47416 6245.0  4.57800     0.013     0.65230 -2e+00   6e-01    -4.21005 -9999.99000 -9999.99000 -9999.99000     0.32915     0.00559    -4.41260     0.00955
-9999.99                    -9999.99   3946684.00 289.27194  39.05216 369803084.0     10.50726 6283.0  2.88900     0.023     0.48583 -3e+00   6e-02    -5.19005 -9999.99000 -9999.99000 -9999.99000     0.20538     0.00311    -4.67618     0.01152
-9999.99                    -9999.99   4456427.00 289.27062  39.54114  52603106.0    -33.65328 5665.0 17.80500     0.204     0.82989 -2e+00   2e-01    -4.59885 -9999.99000 -9999.99000 -9999.99000     0.39918     0.01511    -4.45441     0.01893
-9999.99                    -9999.99   6356331.00 289.26581  41.75009 369105245.0    -31.85205 6256.0  6.68000     0.056     0.62505 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08655     0.00360    -5.90083     0.19898
-9999.99                    -9999.99  10398586.00 289.26428  47.51557 354203068.0    -46.59222 5658.0 26.24400     0.352     0.83974 -2e+00   7e-01    -4.10625 -9999.99000 -9999.99000 -9999.99000     0.20392     0.02135    -4.84703     0.05965
-9999.99                    -9999.99   9704317.00 289.26342  46.47094 241005187.0    -32.84271 5005.0 23.89100     0.194     1.10615 -1e+00   2e-01    -4.74116 -9999.99000 -9999.99000 -9999.99000     0.13893     0.00944    -5.22503     0.04014
-9999.99                    -9999.99  12107100.00 289.25427  50.61259 353803215.0    -18.63288 5428.0 20.17800     4.138     0.86207 -2e+00   3e-01    -4.43141 -9999.99000 -9999.99000 -9999.99000     0.23516     0.01033    -4.76406     0.02407
-9999.99                    -9999.99  11809378.00 289.25183  50.08584 250003181.0    -37.79616 6441.0  3.15000     0.054     0.58248 -3e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33860     0.00383    -4.35280     0.00659
-9999.99                    -9999.99   7192111.00 289.25073  42.72592 362107200.0    -12.47862 6262.0 10.81000     0.212     0.64412 -2e+00   5e-01    -4.31413 -9999.99000 -9999.99000 -9999.99000     0.28657     0.00852    -4.49541     0.01742
-9999.99                    -9999.99  11606040.00 289.24971  49.60981 248603027.0    -50.53497 5709.0 19.46700     0.297     0.82574 -2e+00   3e-01    -4.45816 -9999.99000 -9999.99000 -9999.99000     0.17023     0.00156    -4.87356     0.00627
-9999.99                    -9999.99   6034565.00 289.24829  41.32054 747005207.0      7.04000 5058.0  7.65700     0.005 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.21227     0.33942    -4.42965 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7273859.00 289.24627  42.82714 369003156.0     -8.89614 5593.0 17.94900     0.212 -9999.99000 -2e+00   8e-02    -5.06919 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12403799.00 289.24355  51.25045 575715026.0    -42.73956 6235.0  2.98900     0.039     0.60194 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33423     0.00940    -4.37201     0.01626
-9999.99                    -9999.99  12645009.00 289.24315  51.72675 575711178.0    -32.86272 5607.0 16.24400     0.403     0.79490 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20505     0.00628    -4.76429     0.01876
-9999.99                    -9999.99   5952244.00 289.24152  41.28566 369005203.0    -24.63705 5554.0  5.51100     0.011     0.80732 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29574     0.00693    -4.58958     0.01248
-9999.99                    -9999.99  12107069.00 289.23962  50.60498 575715193.0    -20.25402 5557.0 18.73100     0.072     0.83727 -2e+00   3e-01    -4.43786 -9999.99000 -9999.99000 -9999.99000     0.35257     0.01026    -4.50065     0.01494
-9999.99                    -9999.99   4646333.00 289.23796  39.76767  52614164.0    -22.97589 5107.0 11.38300     0.222     1.02492 -1e+00   3e-01    -4.50968 -9999.99000 -9999.99000 -9999.99000     0.48198     0.01981    -4.54421     0.01941
-9999.99                    -9999.99   5440151.00 289.23477  40.68488 580516185.0     20.30406 6094.0  8.06100     1.009     0.66099 -3e+00   1e-01    -4.78685 -9999.99000 -9999.99000 -9999.99000     0.15370     0.00394    -4.92442     0.02088
-9999.99                    -9999.99   7025479.00 289.23126  42.53478 369003193.0    -30.25092 5409.0 11.87800     0.132     0.92351 -2e+00   2e-01    -4.59532 -9999.99000 -9999.99000 -9999.99000     0.36095     0.00584    -4.52554     0.00817
-9999.99                    -9999.99  11809346.00 289.23114  50.07981 350603181.0    -10.65738 6089.0  0.63100     0.004     0.69575 -2e+00   7e-01    -4.14398 -9999.99000 -9999.99000 -9999.99000     0.53889     0.00716    -4.19631     0.00659
-9999.99                    -9999.99  10267801.00 289.23029  47.33271 354407082.0      4.75329 5438.0 11.42200     0.024     0.90505 -2e+00   1e-01    -4.77708 -9999.99000 -9999.99000 -9999.99000     0.54733     0.02993    -4.37906     0.02589
-9999.99                    -9999.99   5354154.00 289.23026  40.53330 665901234.0    -28.49000 5712.0 13.62700     0.303 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.13499     0.21241    -4.62653 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9398202.00 289.22888  45.91229 362012183.0     -6.56454 5169.0 16.57500     0.051     0.98734 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34127     0.00402    -4.59259     0.00593
-9999.99                    -9999.99   4456269.00 289.22667  39.57489  52603114.0    -19.94379 5423.0 18.14900     0.096     0.89473 -2e+00   3e-01    -4.41640 -9999.99000 -9999.99000 -9999.99000     0.37239     0.01709    -4.52404     0.02294
-9999.99                    -9999.99  11859544.00 289.22403  50.14253 353803181.0    -34.39380 4915.0 34.29800     6.978     1.11603 -1e+00   2e-01    -4.66207 -9999.99000 -9999.99000 -9999.99000     0.32764     0.01862    -4.79500     0.02770
ZTFJ191652.64+510413.1      -9999.99  12303669.00 289.21930  51.07028 353815058.0     -4.80333 5255.0 14.73300     0.089     0.96883 -2e+00   2e-01    -4.61183 -9999.99000 -9999.99000 -9999.99000     0.51019     0.01178    -4.42348     0.01098
-9999.99                    -9999.99     -9999.99 289.21930  51.07028 353815058.0     -4.80333 5200.0 14.50381 -9999.990 -9999.99000 -2e+00   2e-01    -4.76593 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10267766.00 289.21555  47.38609 363503073.0    -44.97111 5614.0 11.60800     0.031     0.80631 -2e+00   3e-01    -4.45178 -9999.99000 -9999.99000 -9999.99000     0.36386     0.00695    -4.46127     0.00985
-9999.99                    -9999.99  10790803.00 289.21158  48.11311 363515063.0    -26.31822 5653.0 19.70100     0.128     0.82633 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30505     0.00274    -4.53582     0.00485
-9999.99                    -9999.99   7354508.00 289.21012  42.93897 159603214.0   -131.30082 5714.0 17.79400     0.540     0.78251 -2e+00   1e-01    -4.92361 -9999.99000 -9999.99000 -9999.99000     0.20408     0.00779    -4.76981     0.02332
-9999.99                    -9999.99  10463931.00 289.20493  47.60386 363503125.0     -0.85059 6231.0  8.37300     0.036     0.65115 -3e+00   2e-01    -4.79123 -9999.99000 -9999.99000 -9999.99000     0.21090     0.00258    -4.67812     0.00837
-9999.99                    -9999.99   8553229.00 289.20346  44.62025 159616149.0    -59.95146 4104.0 21.69800     0.013 -9999.99000 -6e-01   1e-01    -4.99757 -9999.99000 -9999.99000 -9999.99000     1.27035     0.01960    -4.80848     0.00685
-9999.99                    -9999.99  11605941.00 289.20052  49.65236 575704197.0     -0.32022 6131.0 20.92700     0.131     0.69707 -3e+00   7e-02    -5.14514    -2.33233     0.48825    -4.27426     0.16648     0.00167    -4.85263     0.00822
-9999.99                    -9999.99   5440027.00 289.19617  40.62826 369816082.0    -30.69123 6370.0  4.88400     0.062     0.60380 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16862     0.00531    -4.84064     0.02618
ZTFJ191646.97+414416.6      -9999.99   6356144.00 289.19574  41.73793 664605232.0    -17.31600 3800.0  5.38642 -9999.990     1.91629  2e+00   2e+00    -3.86540 -9999.99000 -9999.99000 -9999.99000     4.94241     0.07740    -4.65942     0.00685
-9999.99                    -9999.99   8292472.00 289.19504  44.29341 581713204.0    -23.52627 6209.0 16.65000     0.032     0.63461 -3e+00   2e-01    -4.70194    -2.44025     0.45999    -4.30223     0.18513     0.00535    -4.77052     0.02163
-9999.99                    -9999.99  10790770.00 289.19314  48.14838 350906185.0      0.27018 6149.0  3.33100     0.012     0.66663 -3e+00   1e-01    -4.84535    -2.36372     0.47548    -4.28597     0.39078     0.00318    -4.28732     0.00447
-9999.99                    -9999.99  11758468.00 289.19245  49.92551 350603032.0    -20.59425 5943.0 23.34800     0.342 -9999.99000 -2e+00   3e-01    -4.42547 -9999.99000 -9999.99000 -9999.99000     0.17633     0.00371    -4.82692     0.01494
-9999.99                    -9999.99   7273688.00 289.18843  42.84661 369003154.0    -31.93209 4837.0 15.65700     0.038     1.12075 -1e+00   2e-01    -4.66904 -9999.99000 -9999.99000 -9999.99000     0.55141     0.00856    -4.51510     0.00722
-9999.99                    -9999.99   8617862.00 289.18427  44.74052 581613233.0     -0.25017 6412.0  2.46900     0.312     0.57750 -3e+00   7e-03    -6.13390    -2.53964     0.55722    -4.23003     0.29853     0.00285    -4.40522     0.00606
-9999.99                    -9999.99   5525160.00 289.18414  40.72736 369102005.0    -27.06873 5964.0 16.21400     2.427     0.69645 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10389     0.00137    -5.36929     0.02164
-9999.99                    -9999.99   4456111.00 289.18254  39.54156  52603105.0    -30.14085 4931.0 25.81300     0.299     1.08837 -1e+00   2e-01    -4.61337 -9999.99000 -9999.99000 -9999.99000     0.46282     0.02722    -4.67525     0.02757
-9999.99                    -9999.99  10068745.00 289.18036  47.09314 363403078.0      4.30299 4929.0 15.13200     0.193     1.14288 -1e+00   2e-01    -4.59506 -9999.99000 -9999.99000 -9999.99000     0.72343     0.01130    -4.44701     0.00713
-9999.99                    -9999.99   5002557.00 289.17639  40.11205 369714095.0    -26.60841 6202.0  2.90900     0.004     0.58747 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38901     0.00392    -4.32200     0.00542
-9999.99                    -9999.99   5697225.00 289.17224  40.96404 369102074.0      9.56661 6272.0  2.38100     0.005     0.67439 -3e+00  -2e-02 -9999.99000    -2.38465     0.57810    -4.21066     0.28887     0.00108    -4.45129     0.00230
-9999.99                    -9999.99   6034341.00 289.17108  41.37041 369105211.0      4.72326 4244.0 30.11500     0.228     1.48548 -7e-01   1e-01    -5.04110 -9999.99000 -9999.99000 -9999.99000     0.83082     0.02020    -4.79404     0.01093
-9999.99                    -9999.99   8682433.00 289.16545  44.85336 581813173.0    -29.85066 6342.0  6.75300     1.484 -9999.99000 -3e+00   8e-02    -5.06818 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8878517.00 289.16354  45.17936 363402205.0    -10.51728 5797.0 22.07900     2.669     0.77403 -2e+00   1e-01    -4.81599 -9999.99000 -9999.99000 -9999.99000     0.18164     0.00776    -4.83625     0.02780
-9999.99                    -9999.99  10855422.00 289.15979  48.22733 250002216.0    -19.90377 5426.0 14.52800     0.270     0.87260 -2e+00   2e-01    -4.59942 -9999.99000 -9999.99000 -9999.99000     0.05226     0.00314 -9999.99000 -9999.99000
-9999.99                    -9999.99   6276938.00 289.15707  41.69687 369105242.0      4.18290 5932.0  3.60500     0.003     0.72074 -3e+00   5e-02    -5.25811 -9999.99000 -9999.99000 -9999.99000     0.26673     0.00472    -4.57396     0.01022
-9999.99                    -9999.99   5697161.00 289.15371  40.91583  52616195.0    -26.82855 5387.0 10.63200     0.012     0.85317 -2e+00   3e-01    -4.44347 -9999.99000 -9999.99000 -9999.99000     0.10157     0.01010    -5.32157     0.07999
-9999.99                    -9999.99  11450321.00 289.15160  49.30164 575704143.0    -15.49071 6030.0 10.60800     0.229     0.70360 -2e+00   3e-01    -4.51404 -9999.99000 -9999.99000 -9999.99000     0.30576     0.00408    -4.47060     0.00757
-9999.99                    -9999.99   8878492.00 289.15039  45.17896 362012160.0    -53.29686 5152.0 31.07700     0.589     1.02421 -1e+00   5e-01    -4.28946 -9999.99000 -9999.99000 -9999.99000     0.23158     0.01353    -4.87205     0.03077
ZTFJ191636.09+483554.2      -9999.99     -9999.99 289.15037  48.59848 354216155.0   -124.72629 6300.0  0.25502 -9999.990     0.50031 -1e+00   2e+00    -3.72889 -9999.99000 -9999.99000 -9999.99000     0.60166     0.02188    -4.09610     0.01804
-9999.99                    -9999.99   4914938.00 289.14958  40.03392  52614079.0    -35.47455 5033.0 10.77700     0.018     1.06793 -1e+00   7e-02    -5.14252 -9999.99000 -9999.99000 -9999.99000     0.35630     0.01582    -4.70038     0.02159
-9999.99                    -9999.99   4646077.00 289.14804  39.73236  52514166.0    -27.20883 5545.0 16.53500     0.106     0.82791 -2e+00  -1e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20589     0.00626    -4.78801     0.01805
-9999.99                    -9999.99   5266341.00 289.14786  40.47843 369101249.0    -28.06941 6202.0  8.94900     0.116     0.66181 -3e+00   1e-01    -4.86018 -9999.99000 -9999.99000 -9999.99000     0.16092     0.00605    -4.88793     0.02944
-9999.99                    -9999.99  10463778.00 289.14444  47.60375 363503104.0    -15.84096 5952.0  4.79300     0.008     0.70621 -2e+00   3e-01    -4.55024 -9999.99000 -9999.99000 -9999.99000     0.34232     0.00492    -4.41879     0.00782
-9999.99                    -9999.99   5266322.00 289.14208  40.40872  52616079.0    -20.33406 5181.0 11.12000     0.058     0.95672 -1e+00   4e-01    -4.33734 -9999.99000 -9999.99000 -9999.99000     0.33629     0.01331    -4.70138     0.01949
-9999.99                    -9999.99   5782501.00 289.14105  41.07853 369002055.0     -7.52520 5336.0 24.15000     0.930     0.96840 -2e+00  -6e-04 -9999.99000    -1.50715     0.37651    -4.37866     0.21506     0.00324    -4.83621     0.00835
-9999.99                    -9999.99   5611371.00 289.13416  40.85174 580616181.0    -29.83065 4954.0  9.55200     0.012     1.10667 -1e+00   8e-02    -5.06695 -9999.99000 -9999.99000 -9999.99000     0.63403     0.00500    -4.41944     0.00365
-9999.99                    -9999.99  10463756.00 289.13406  47.60339 363403104.0    -36.99558 5416.0 12.56600     0.141     0.89673 -2e+00   1e-01    -4.88678 -9999.99000 -9999.99000 -9999.99000     0.22732     0.00642    -4.78962     0.01557
-9999.99                    -9999.99  11809168.00 289.13403  50.09094 354412157.0     -0.83058 5073.0 32.87300     0.565     1.07268 -1e+00   3e-01    -4.51462 -9999.99000 -9999.99000 -9999.99000     0.14725     0.02080    -5.19564     0.08158
-9999.99                    -9999.99   4356399.00 289.12812  39.46583  52503062.0    -10.12701 6085.0 16.94200     0.319     0.62791 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26073     0.00281    -4.54261     0.00662
-9999.99                    -9999.99   4356391.00 289.12696  39.41408  52614053.0    -15.00900 4723.0 29.79600     0.338     1.15825 -1e+01  -9e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16911     0.01214    -5.20386     0.03879
-9999.99                    -9999.99   9704078.00 289.12375  46.45553 241005176.0    -11.04765 4555.0 24.19100     0.081     1.36195 -8e-01   2e-01    -4.70439 -9999.99000 -9999.99000 -9999.99000     0.58806     0.01358    -4.77350     0.01056
-9999.99                    -9999.99   6196543.00 289.12283  41.58643 369005238.0    -36.92556 5598.0 13.07900     0.032     0.88924 -2e+00   2e-01    -4.69292 -9999.99000 -9999.99000 -9999.99000     0.30523     0.00496    -4.56957     0.00862
-9999.99                    -9999.99   4645952.00 289.11442  39.71069 369814166.0     -2.78193 6378.0  1.31800     0.302     0.58985 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31157     0.00161    -4.37459     0.00324
-9999.99                    -9999.99  12782998.00 289.11292  52.00203 248616062.0    -49.85448 5166.0 25.67200     0.098     1.01280 -1e+00   4e-01    -4.36612 -9999.99000 -9999.99000 -9999.99000     0.23866     0.00502    -4.81352     0.01119
-9999.99                    -9999.99  11859307.00 289.10843  50.13181 353803079.0    -30.62118 5060.0 11.27100     0.026     1.09176 -1e+00   4e-01    -4.34947 -9999.99000 -9999.99000 -9999.99000     0.39683     0.02581    -4.67488     0.03115
-9999.99                    -9999.99  10068609.00 289.10770  47.04232 354203093.0    -35.29443 5465.0 27.55900     0.520     0.87844 -2e+00   8e-02    -5.02356 -9999.99000 -9999.99000 -9999.99000     0.19527     0.00968    -4.85091     0.02914
-9999.99                    -9999.99   5782377.00 289.10600  41.03728 154002003.0    -16.15116 5950.0 14.43200     0.813     0.68423 -2e+00   2e-01    -4.70394 -9999.99000 -9999.99000 -9999.99000    -0.01046     0.00661 -9999.99000 -9999.99000
-9999.99                    -9999.99   3842433.00 289.10596  38.95492  52403080.0    -30.70125 6004.0 13.42200     0.094     0.60655 -3e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32729     0.00665    -4.41611     0.01144
-9999.99                    -9999.99  10068598.00 289.10132  47.08908 354407087.0    -66.45597 5549.0  5.77200     0.043     0.88874 -2e+00   3e-01    -4.47164 -9999.99000 -9999.99000 -9999.99000     0.23032     0.01859    -4.77570     0.04449
-9999.99                    -9999.99   8225837.00 289.09944  44.11735 369016164.0     -7.94550 5913.0  9.76600     0.018     0.76031 -2e+00   1e-01    -4.96412 -9999.99000 -9999.99000 -9999.99000     0.27989     0.00577    -4.53229     0.01188
-9999.99                    -9999.99   4914771.00 289.09842  40.09258  52614099.0     -6.72465 5677.0 13.02600     1.906     0.75309 -2e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21538     0.00942    -4.77430     0.02527
-9999.99                    -9999.99   4148290.00 289.09787  39.25389 580703065.0     -7.90548 6055.0  1.20400     0.005     0.69583 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22316     0.00509    -4.65867     0.01457
-9999.99                    -9999.99  10593351.00 289.09702  47.84923 363515059.0  -9999.99000 5721.0 18.02700     0.430     0.77609 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15200     0.00072    -4.94894     0.00353
-9999.99                    -9999.99  11502240.00 289.09552  49.41296 353805199.0    -90.23241 5258.0  3.09800     0.003     1.08962 -9e-01   9e-01    -4.00414 -9999.99000 -9999.99000 -9999.99000     0.75871     0.03224    -4.34000     0.01944
-9999.99                    -9999.99  12008910.00 289.09155  50.47772 353803072.0     -1.82127 5883.0 10.39200     0.052     0.78296 -2e+00   3e-01    -4.43912 -9999.99000 -9999.99000 -9999.99000     0.32064     0.01272    -4.51880     0.02105
-9999.99                    -9999.99   5524879.00 289.09097  40.70340 369102106.0  -9999.99000 6044.0 11.94700     0.021     0.68454 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16586     0.00092    -4.85414     0.00473
-9999.99                    -9999.99   4048325.00 289.08621  39.14819  52610233.0    -20.68431 5432.0 24.28900     0.950     0.84353 -2e+00   3e-01    -4.54787 -9999.99000 -9999.99000 -9999.99000     0.20581     0.01000    -4.81849     0.02807
-9999.99                    -9999.99   3946030.00 289.08025  39.01797  52610231.0    -22.45554 5891.0 12.44800     0.079     0.76723 -2e+00   3e-01    -4.45498 -9999.99000 -9999.99000 -9999.99000     0.15416     0.01090    -4.95072     0.05011
-9999.99                    -9999.99  11502174.00 289.07849  49.48792 350605186.0     -2.92203 5983.0 18.50300     4.202     0.73427 -3e+00   3e-03    -6.52737 -9999.99000 -9999.99000 -9999.99000     0.17439     0.00194    -4.83035     0.00807
-9999.99                    -9999.99  10267486.00 289.07785  47.30297 354407093.0    -10.35717 4985.0 31.13100     3.409     1.05865 -1e+00   2e-01    -4.63253 -9999.99000 -9999.99000 -9999.99000     0.08885     0.01885    -5.51534     0.15755
-9999.99                    -9999.99   9764477.00 289.07574  46.58660 363503244.0    -14.87028 6335.0  6.21400     0.046     0.65132 -3e+00   4e-01    -4.37735 -9999.99000 -9999.99000 -9999.99000     0.24662     0.00556    -4.57235     0.01434
-9999.99                    -9999.99  11397726.00 289.07529  49.25989 249213243.0    -28.96002 5266.0 13.72500     0.024     0.94405 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28255     0.00456    -4.67981     0.00843
-9999.99                    -9999.99   4552562.00 289.06279  39.66850  52614161.0    -67.29657 5236.0 23.02100     0.289     0.86963 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15125     0.00676    -5.04277     0.02807
-9999.99                    -9999.99  12155159.00 289.06183  50.73527 353803116.0    -65.96565 5511.0 17.97000     0.248     0.88228 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20286     0.02331    -4.85773     0.06523
-9999.99                    -9999.99  12734630.00 289.05516  51.91663 575711192.0     -3.37233 5122.0 21.70000     0.518     1.01287 -2e+00   1e-01    -4.90978 -9999.99000 -9999.99000 -9999.99000     0.05629     0.01095    -5.95981     0.30482
-9999.99                    -9999.99   7024901.00 289.05515  42.54763 581707074.0    -16.26126 5060.0  9.26100     0.197     1.03461 -1e+00   2e-01    -4.62651 -9999.99000 -9999.99000 -9999.99000     0.48897     0.01240    -4.50153     0.01201
-9999.99                    -9999.99  10658900.00 289.05035  47.98479 350906003.0    -51.04530 5779.0 34.51100     0.241     0.76059 -2e+00   4e-01    -4.36912 -9999.99000 -9999.99000 -9999.99000    -0.02165     0.00361 -9999.99000 -9999.99000
-9999.99                    -9999.99   5867825.00 289.04768  41.16019 369816030.0      1.18083 6115.0 11.60600     0.318 -9999.99000 -3e+00   1e-01    -4.88081 -9999.99000 -9999.99000 -9999.99000     0.15300     0.00506    -4.92973     0.02665
ZTFJ191611.18+453243.3      -9999.99     -9999.99 289.04651  45.54511 362112012.0     -4.39305 4900.0  1.26582 -9999.990     1.02141 -4e-02   1e+00    -3.84060 -9999.99000 -9999.99000 -9999.99000     1.06963     0.01859    -4.21833     0.00782
-9999.99                    -9999.99   8225723.00 289.04140  44.19820 369016172.0    -11.55801 5189.0  7.02900     0.011     0.91868 -2e+00   1e-01    -4.91401 -9999.99000 -9999.99000 -9999.99000     0.53905     0.01335    -4.39339     0.01173
-9999.99                    -9999.99  10658860.00 289.03787  47.90257 354406020.0      7.74537 5500.0 25.12300     4.355     0.91075 -2e+00   3e-01    -4.50103 -9999.99000 -9999.99000 -9999.99000     0.10008     0.01445    -5.33244     0.11817
-9999.99                    -9999.99  11502075.00 289.03232  49.47961 353805186.0    -27.41898 3921.0 12.02800     0.057     1.63964 -5e-01   8e-02    -5.27785 -9999.99000 -9999.99000 -9999.99000     1.47796     0.04390    -4.77665     0.01315
-9999.99                    -9999.99   5266003.00 289.03198  40.44065 369816084.0    -42.78960 6083.0 22.27100     0.104     0.64504 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13634     0.00537    -5.02932     0.03759
-9999.99                    -9999.99   7109024.00 289.02911  42.69433 747003191.0      0.02000 6225.0  6.26300     1.632     0.61063 -1e+04  -1e+04 -9999.99000    -2.56928     0.34698    -4.42662 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11397641.00 289.02829  49.22081 249213213.0    -21.88515 5143.0 15.39100     0.044     1.02864 -1e+00   3e-01    -4.42988 -9999.99000 -9999.99000 -9999.99000     0.38104     0.00510    -4.58468     0.00656
-9999.99                    -9999.99  10658833.00 289.02686  47.95937 354215060.0    -43.86033 4168.0 29.14100     0.212     1.54579 -7e-01   9e-02    -5.18574 -9999.99000 -9999.99000 -9999.99000     1.32037     0.05002    -4.73019     0.01681
-9999.99                    -9999.99  11958955.00 289.02682  50.35544 353803066.0    -15.31059 4844.0  8.12700     0.157     1.15229 -1e+00   4e-01    -4.41053 -9999.99000 -9999.99000 -9999.99000     0.70917     0.02030    -4.44779     0.01308
-9999.99                    -9999.99   9335973.00 289.02582  45.81540 581202030.0    -74.28138 5456.0  7.54800     0.028     0.84228 -2e+00   1e-01    -4.79654 -9999.99000 -9999.99000 -9999.99000     0.38887     0.00619    -4.45515     0.00802
-9999.99                    -9999.99   5782134.00 289.02339  41.09185 369816042.0    -35.37447 5833.0 14.04400     0.089 -9999.99000 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20242     0.00340    -4.74031     0.01088
-9999.99                    -9999.99   8682111.00 289.02108  44.83053 369116228.0    -32.33238 5653.0 33.08400     0.295     0.78403 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14518     0.01024    -4.99552     0.05182
-9999.99                    -9999.99  12204424.00 289.02088  50.84754 248603111.0    -23.80647 6069.0  4.01700     0.015     0.71217 -3e+00   2e-01    -4.71502 -9999.99000 -9999.99000 -9999.99000     0.38077     0.00334    -4.32799     0.00475
-9999.99                    -9999.99   5353518.00 289.01896  40.55097  52616100.0      0.09006 5388.0 24.19600     0.623     0.84172 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24889     0.00802    -4.73839     0.01737
-9999.99                    -9999.99  11605637.00 289.01776  49.69024 350603231.0     -8.97621 5702.0 34.79100     0.513     0.73869 -2e+00  -1e-01 -9999.99000    -2.04604     0.28927    -4.49200     0.08111     0.00235    -5.69111     0.06605
-9999.99                    -9999.99   9274513.00 289.01365  45.77221 581712198.0    -24.37686 5725.0 15.82500     0.267 -9999.99000 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3945818.00 289.01067  39.03164  52510229.0    -60.57189 6288.0  2.31800     0.010     0.54372 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25176     0.00126    -4.53784     0.00330
-9999.99                    -9999.99   9274511.00 289.01059  45.76290 354202030.0    -25.07736 5499.0 28.88400     0.115     0.83868 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33797     0.01321    -4.55223     0.01999
-9999.99                    -9999.99   4914474.00 289.00721  40.03111  52614139.0    -30.82131 4837.0 17.96400     0.083     1.13444 -1e+00   3e-01    -4.55704 -9999.99000 -9999.99000 -9999.99000     0.52017     0.01576    -4.63326     0.01407
-9999.99                    -9999.99   3945791.00 289.00418  39.09827 369810248.0     -2.15148 6382.0  2.19000     0.011     0.56831 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15869     0.00337    -4.89261     0.01854
-9999.99                    -9999.99   5696716.00 289.00300  40.90778 154002002.0    -34.66398 5768.0 19.11600     4.374     0.83375 -2e+00   2e-01    -4.73069 -9999.99000 -9999.99000 -9999.99000     0.14407     0.00544    -5.00523     0.02752
ZTFJ191559.96+503110.7      -9999.99  12057498.00 288.99985  50.51970 353803058.0    -16.82163 5316.0 12.34100     0.022     0.96907 -1e+00   4e-01    -4.36854 -9999.99000 -9999.99000 -9999.99000     0.34107     0.02304    -4.65248     0.03347
-9999.99                    -9999.99     -9999.99 288.99985  50.51970 353803058.0    -16.82163 5400.0 12.31552 -9999.990 -9999.99000 -1e+00   5e-01    -4.25707 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10528315.00 288.99932  47.79402 574701045.0     -6.13425 5923.0 17.91400     0.134     0.77701 -2e+00   2e-01    -4.69949 -9999.99000 -9999.99000 -9999.99000     0.13636     0.00971    -5.03356     0.05775
-9999.99                    -9999.99   8552756.00 288.99108  44.65458 154016147.0     -7.32507 6486.0  3.84700     0.038     0.61746 -3e+00   3e-01    -4.56363 -9999.99000 -9999.99000 -9999.99000     0.29053     0.00362    -4.43987     0.00776
-9999.99                    -9999.99   6114745.00 288.98914  41.40543 369002227.0     21.25470 6207.0 20.83600     0.091     0.64290 -3e+00   1e-01    -4.93317    -2.50238     0.39585    -4.36721     0.12764     0.00163    -5.12455     0.01602
-9999.99                    -9999.99   9884583.00 288.98475  46.79939 241003234.0    -27.61911 5990.0 15.82000     0.419     0.71109 -3e+00   1e-01    -4.95556 -9999.99000 -9999.99000 -9999.99000     0.18763     0.00363    -4.78367     0.01324
-9999.99                    -9999.99  12254050.00 288.97925  50.98883 248615060.0    -35.04423 4763.0 11.54600     0.014     1.20400 -1e+00   1e-01    -4.80948 -9999.99000 -9999.99000 -9999.99000     0.66280     0.00695    -4.52118     0.00480
-9999.99                    -9999.99   4147857.00 288.97879  39.27797  52614056.0     32.82270 5587.0  9.23600     0.071     0.82852 -2e+00   1e-01    -4.86686 -9999.99000 -9999.99000 -9999.99000     0.31993     0.01365    -4.59442     0.02191
-9999.99                    -9999.99   7518861.00 288.97831  43.15403 369103206.0      0.75051 5519.0 24.00200     0.789     0.85317 -2e+00   9e-02    -5.02291 -9999.99000 -9999.99000 -9999.99000     0.22857     0.00594    -4.75123     0.01461
-9999.99                    -9999.99   7024674.00 288.97766  42.55062 747003186.0    -39.89000 4912.0 25.67400     0.206 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.08424     0.30612    -4.48075 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10593098.00 288.97717  47.88086 249206020.0     -8.67600 5129.0  7.57900     0.013     1.04341 -1e+00   3e-01    -4.45907 -9999.99000 -9999.99000 -9999.99000     0.45808     0.00474    -4.53164     0.00494
-9999.99                    -9999.99  10658748.00 288.97653  47.90259 363415068.0    -10.26711 5534.0 16.43600     0.066     0.87286 -2e+00   2e-01    -4.63199 -9999.99000 -9999.99000 -9999.99000     0.28807     0.00331    -4.63617     0.00606
-9999.99                    -9999.99   5524546.00 288.97595  40.71221 580616200.0    -12.47862 6128.0 12.78500     0.148     0.61521 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29378     0.00493    -4.46723     0.00990
-9999.99                    -9999.99  11501949.00 288.97329  49.40331 249213238.0    -86.59992 5575.0  8.92700     0.072     0.80511 -2e+00   2e-01    -4.56147 -9999.99000 -9999.99000 -9999.99000     0.31291     0.00170    -4.53242     0.00290
-9999.99                    -9999.99   5177573.00 288.97231  40.38956 159602102.0     -3.05211 6176.0  5.25000     0.181     0.61975 -3e+00   5e-03    -6.29626 -9999.99000 -9999.99000 -9999.99000     0.19895     0.00287    -4.71969     0.01020
-9999.99                    -9999.99  11397541.00 288.97042  49.29228 249213228.0  -9999.99000 6068.0 13.25200     0.011     0.60083 -3e+00  -2e-01 -9999.99000    -2.56437     0.18989    -4.68230     0.23687     0.00106    -4.57900     0.00303
-9999.99                    -9999.99   4455394.00 288.96402  39.53337 580614151.0      9.77676 5974.0  7.50600     0.168     0.68053 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22901     0.00310    -4.63433     0.00866
-9999.99                    -9999.99   9764279.00 288.96167  46.51792 241003238.0    -34.75404 5339.0 20.99600     0.734     0.89164 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22720     0.00309    -4.75372     0.00767
ZTFJ191550.47+424705.9      -9999.99   7191311.00 288.96036  42.78500 664603182.0    -52.72200 3700.0  1.35484 -9999.990     2.00307  2e+00   3e+00    -3.86158 -9999.99000 -9999.99000 -9999.99000     5.19894     0.09207    -4.75450     0.00774
-9999.99                    -9999.99   7599118.00 288.95879  43.20022 155003219.0    -29.76060 6028.0  1.30700     0.006     0.61880 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35733     0.00517    -4.33195     0.00819
-9999.99                    -9999.99  10914339.00 288.95746  48.33589 353802223.0     -2.19153 5558.0  8.78600     0.017     0.88445 -2e+00   2e-01    -4.71341 -9999.99000 -9999.99000 -9999.99000     0.35593     0.01125    -4.51195     0.01610
-9999.99                    -9999.99   8291950.00 288.95625  44.22750 161409241.0    -16.85166 6255.0  8.22000     0.094     0.61384 -3e+00   2e-01    -4.57304 -9999.99000 -9999.99000 -9999.99000     0.16645     0.00438    -4.85059     0.02285
-9999.99                    -9999.99   8746452.00 288.95624  44.99268 581713153.0    -51.06534 6415.0 12.14000     0.158     0.57268 -3e+00   3e-01    -4.43333    -2.50265     0.59703    -4.20021     0.20250     0.00384    -4.68721     0.01457
-9999.99                    -9999.99   4737378.00 288.95374  39.83663 580614158.0     13.82958 6199.0 18.08400     0.193     0.59806 -3e+00   1e-01    -4.96283 -9999.99000 -9999.99000 -9999.99000     0.26401     0.00530    -4.52946     0.01240
-9999.99                    -9999.99  10790253.00 288.94971  48.19094 249206228.0    -36.29511 5060.0 10.55100     0.023     1.02399 -2e+00   3e-02    -5.55083 -9999.99000 -9999.99000 -9999.99000     0.39799     0.00343    -4.59957     0.00416
-9999.99                    -9999.99  12008636.00 288.94601  50.44813 354412012.0     -8.38581 5322.0 24.28100     1.203     0.90991 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24367     0.02139    -4.77484     0.04698
-9999.99                    -9999.99   5781895.00 288.94345  41.04771 369816033.0    -23.85651 6494.0  3.60500     0.020     0.58282 -3e+00   2e-02    -5.78646 -9999.99000 -9999.99000 -9999.99000     0.25273     0.00401    -4.52524     0.01067
-9999.99                    -9999.99   7024569.00 288.94073  42.55981 362107074.0    -12.47862 5317.0 20.42500     0.235     0.98336 -2e+00   7e-02    -5.12025 -9999.99000 -9999.99000 -9999.99000     0.28554     0.01067    -4.71074     0.01921
-9999.99                    -9999.99  10854959.00 288.93854  48.29818 353802212.0    -34.07358 5072.0 17.61100     0.053     1.06322 -1e+00   8e-02    -5.03690 -9999.99000 -9999.99000 -9999.99000     0.41830     0.01779    -4.59629     0.02040
-9999.99                    -9999.99   9944991.00 288.93842  46.86358 363403228.0     -4.23294 6039.0 29.08000     0.074     0.73110 -3e+00   6e-02    -5.15037 -9999.99000 -9999.99000 -9999.99000     0.16377     0.00616    -4.87841     0.02840
-9999.99                    -9999.99   8357948.00 288.93765  44.36737 362009133.0      3.58248 5435.0 10.39900     0.029     0.90356 -2e+00   9e-02    -4.99790 -9999.99000 -9999.99000 -9999.99000     0.35514     0.00974    -4.51428     0.01397
-9999.99                    -9999.99  12689160.00 288.93575  51.80651 575711018.0    -13.42929 6137.0  2.89300     0.003     0.69796 -2e+00   5e-01    -4.26891 -9999.99000 -9999.99000 -9999.99000     0.36935     0.00563    -4.35765     0.00826
-9999.99                    -9999.99   5781874.00 288.93438  41.01833 154002249.0    -28.46970 6261.0 14.24000     0.378     0.61866 -3e+00   2e-01    -4.77512 -9999.99000 -9999.99000 -9999.99000     0.16540     0.00338    -4.85713     0.01718
-9999.99                    -9999.99  10854941.00 288.93243  48.28154 248602212.0    -20.02386 5646.0 50.84800     0.602     0.85559 -2e+00   3e-01    -4.51830 -9999.99000 -9999.99000 -9999.99000     0.13024     0.00378    -5.08648     0.02229
-9999.99                    -9999.99   8291907.00 288.93234  44.28259 369016167.0     -0.98067 6042.0 15.83400     0.054     0.68699 -3e+00   2e-01    -4.78069 -9999.99000 -9999.99000 -9999.99000     0.16030     0.00415    -4.88807     0.02082
-9999.99                    -9999.99   4455274.00 288.93154  39.52000  52614068.0    -18.97314 5622.0 17.85700     0.664     0.78000 -2e+00   5e-01    -4.29095 -9999.99000 -9999.99000 -9999.99000     0.41150     0.01959    -4.41848     0.02385
-9999.99                    -9999.99  12303179.00 288.92371  51.02693 353815060.0     -9.38649 5171.0 10.82000     0.153     1.00158 -2e+00   2e-01    -4.71854 -9999.99000 -9999.99000 -9999.99000     0.40755     0.01254    -4.55123     0.01494
-9999.99                    -9999.99  10200900.00 288.92361  47.26106 363503057.0     -1.57110 5736.0 19.68800     1.117     0.79475 -2e+00   3e-02    -5.54309 -9999.99000 -9999.99000 -9999.99000     0.20875     0.00389    -4.73322     0.01163
-9999.99                    -9999.99   7024500.00 288.92282  42.54808 369003183.0    -16.78161 5271.0  7.87800     0.005     1.01174 -2e+00   3e-01    -4.48201 -9999.99000 -9999.99000 -9999.99000     0.45469     0.00719    -4.48189     0.00760
-9999.99                    -9999.99  10914268.00 288.92107  48.36944 351006085.0     24.94725 5786.0  9.35600     0.034     0.76922 -2e+00   4e-01    -4.32409 -9999.99000 -9999.99000 -9999.99000     0.35226     0.00599    -4.44556     0.00896
-9999.99                    -9999.99   5001754.00 288.91417  40.11708  52614136.0    -61.84278 5267.0 16.13700     0.037     0.93807 -2e+00   1e-01    -4.82319 -9999.99000 -9999.99000 -9999.99000     0.29820     0.01380    -4.74855     0.02324
-9999.99                    -9999.99   6939527.00 288.91404  42.47922 159603188.0    -11.56800 6194.0  6.88900     0.124     0.64682 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17430     0.00374    -4.81304     0.01744
-9999.99                    -9999.99   9764192.00 288.91095  46.51461 363410207.0    -57.93009 5551.0  3.54100     0.005     0.83162 -2e+00   4e-01    -4.35489 -9999.99000 -9999.99000 -9999.99000     0.48614     0.00618    -4.33489     0.00622
-9999.99                    -9999.99  11909259.00 288.90515  50.21965 354412151.0    -77.52363 4642.0 10.91000     0.034     1.27484 -8e-01   3e-01    -4.45451 -9999.99000 -9999.99000 -9999.99000     0.80300     0.03982    -4.56750     0.02239
-9999.99                    -9999.99  11808798.00 288.90321  50.05067 249212170.0    -15.94104 6309.0  2.27600     0.013     0.63369 -3e+00   2e-01    -4.70600 -9999.99000 -9999.99000 -9999.99000     0.32387     0.00503    -4.38180     0.00917
-9999.99                    -9999.99   4737215.00 288.89887  39.83836  52514173.0    -59.04084 4972.0 23.75600     0.165     1.16560 -1e+00   2e-01    -4.64207 -9999.99000 -9999.99000 -9999.99000     0.22280     0.00624    -4.99192     0.01448
-9999.99                    -9999.99   5177314.00 288.88733  40.30662 369816088.0    -19.39341 6093.0 10.59900     0.049 -9999.99000 -3e+00   1e-01    -4.79942 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5781749.00 288.88632  41.02770 369816216.0     -5.58387 5915.0 15.24200     0.226     0.73379 -2e+00   2e-01    -4.64519 -9999.99000 -9999.99000 -9999.99000     0.19367     0.00667    -4.78007     0.02229
-9999.99                    -9999.99  11707341.00 288.88495  49.85377 350603234.0      0.75051 4208.0 12.19700     0.054     1.49136 -6e-01   2e-01    -4.85096 -9999.99000 -9999.99000 -9999.99000     1.11913     0.02095    -4.66952     0.00834
-9999.99                    -9999.99  10528093.00 288.88433  47.75950 249207178.0     -9.01623 5143.0 12.23200     0.009     0.97620 -2e+00   1e-02    -5.88880 -9999.99000 -9999.99000 -9999.99000     0.47674     0.01048    -4.47682     0.01049
-9999.99                    -9999.99  10267063.00 288.88229  47.36248 354407062.0     -9.93687 5704.0 14.33000     0.261     0.81329 -2e+00   3e-01    -4.49699 -9999.99000 -9999.99000 -9999.99000     0.29990     0.01623    -4.57625     0.02882
-9999.99                    -9999.99  10723948.00 288.88095  48.03585 354214076.0    -48.86379 5701.0 13.10400     0.168     0.81346 -2e+00   3e-01    -4.45744 -9999.99000 -9999.99000 -9999.99000     0.26618     0.01193    -4.64601     0.02449
-9999.99                    -9999.99   9335684.00 288.88063  45.80249 581612187.0    -18.87306 5385.0  8.90100     0.039     0.82242 -2e+00   1e-01    -4.78662 -9999.99000 -9999.99000 -9999.99000     0.22868     0.00689    -4.76322     0.01680
-9999.99                    -9999.99   7674341.00 288.87967  43.34056 369003211.0    -51.33552 5599.0 26.53300     0.118 -9999.99000 -2e+00   5e-01    -4.23703 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8681817.00 288.87762  44.82917 369016231.0     75.05193 6207.0  1.14100     0.007     0.64637 -2e+00   5e-01    -4.24222 -9999.99000 -9999.99000 -9999.99000     0.39096     0.00602    -4.30093     0.00837
-9999.99                    -9999.99  10969822.00 288.87496  48.48847 250002150.0    -32.23230 5925.0  7.68400     0.036     0.68883 -3e+00   2e-02    -5.72328 -9999.99000 -9999.99000 -9999.99000     0.32609     0.00221    -4.43342     0.00377
-9999.99                    -9999.99   9335664.00 288.87399  45.88368 362012033.0    -45.31134 5763.0 11.19400     0.040     0.70983 -2e+00   3e-01    -4.54920 -9999.99000 -9999.99000 -9999.99000     0.06540     0.00453 -9999.99000 -9999.99000
-9999.99                    -9999.99   5867284.00 288.87283  41.18769 369002242.0     -6.24432 5936.0 37.96900     0.467     0.72867 -3e+00  -2e-01 -9999.99000    -2.30470     0.30476    -4.47156     0.14386     0.00102    -4.97986     0.00647
-9999.99                    -9999.99   4252659.00 288.86465  39.32741 243106130.0    -19.91379 5458.0 14.87100     0.191     0.82195 -2e+00   2e-01    -4.65882 -9999.99000 -9999.99000 -9999.99000     0.31000     0.01106    -4.57765     0.01870
-9999.99                    -9999.99   6681913.00 288.86459  42.19246 665303040.0    -21.15000 5861.0  8.96500     0.019 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.78649     0.73731    -4.08802 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6768125.00 288.86148  42.25821 362107205.0      0.46032 6366.0  6.19700     0.145     0.63945 -3e+00   2e-01    -4.70745 -9999.99000 -9999.99000 -9999.99000     0.27433     0.00530    -4.50335     0.01178
-9999.99                    -9999.99  11808709.00 288.85991  50.05082 575704020.0    -24.12669 6363.0  4.77100     0.132     0.56533 -3e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31083     0.00284    -4.39407     0.00556
-9999.99                    -9999.99  12644422.00 288.85858  51.75958 350716178.0      2.05143 5486.0 21.36000     0.977     0.87559 -2e+00   6e-02    -5.18434 -9999.99000 -9999.99000 -9999.99000     0.18132     0.00721    -4.87486     0.02456
-9999.99                    -9999.99  11757889.00 288.85782  49.90549 354413154.0     -4.69326 5477.0 12.55900     0.355     0.92136 -2e+00   4e-01    -4.38525 -9999.99000 -9999.99000 -9999.99000     0.54904     0.01798    -4.36745     0.01552
-9999.99                    -9999.99   5696303.00 288.85643  40.93298 369716205.0     -9.27642 5825.0 10.41100     1.674     0.73768 -2e+00   2e-01    -4.57356 -9999.99000 -9999.99000 -9999.99000     0.33536     0.00887    -4.47276     0.01407
-9999.99                    -9999.99  12154836.00 288.85484  50.72651 575715181.0     -6.60456 5614.0  8.46300     0.049     0.84525 -2e+00   2e-01    -4.72776 -9999.99000 -9999.99000 -9999.99000     0.41959     0.00782    -4.39003     0.00937
-9999.99                    -9999.99   8746237.00 288.85364  44.90271 459812006.0      6.27435 6130.0  5.46600     0.132     0.61137 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18654     0.00525    -4.76300     0.02114
ZTFJ191524.61+240015.6      -9999.99     -9999.99 288.85259  24.00434 462407180.0    -16.81164 4900.0  3.52504 -9999.990     0.63764  3e-01   2e+00    -3.73031 -9999.99000 -9999.99000 -9999.99000     2.09183     0.05346    -4.81245     0.01126
-9999.99                    -9999.99  10592793.00 288.84659  47.86127 363514174.0    -22.41552 6490.0  4.74500     0.056     0.58848 -3e+00   3e-01    -4.54553 -9999.99000 -9999.99000 -9999.99000     0.15527     0.00348    -4.92115     0.02315
-9999.99                    -9999.99   6114333.00 288.84198  41.43949 666902227.0    -66.51000 5984.0 13.29500     0.153     0.72106 -1e+04  -1e+04 -9999.99000    -2.07997     0.58305    -4.19102 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8423087.00 288.84195  44.42269 581709127.0    -24.14670 5905.0  5.07800     0.010     0.73504 -3e+00  -3e-02 -9999.99000    -2.09531     0.47902    -4.27452     0.30100     0.00313    -4.47847     0.00593
-9999.99                    -9999.99   4645045.00 288.84150  39.73275  52514172.0    -38.52666 6115.0  6.77500     0.501     0.64357 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17939     0.00360    -4.79931     0.01497
-9999.99                    -9999.99  11553766.00 288.83765  49.52018 350610216.0    -17.12184 5138.0  8.45500     0.034     0.99218 -2e+00   2e-02    -5.72248 -9999.99000 -9999.99000 -9999.99000     0.35377     0.00448    -4.59823     0.00629
-9999.99                    -9999.99   7024249.00 288.83621  42.51472 161407054.0    -46.55220 4950.0 40.46600     2.711     1.12201 -1e+00   4e-01    -4.36305 -9999.99000 -9999.99000 -9999.99000     0.21741     0.00972    -4.98425     0.02334
-9999.99                    -9999.99   6939305.00 288.83170  42.47961 747003046.0     -9.49000 6395.0  1.69800     0.007     0.49899 -1e+04  -1e+04 -9999.99000    -2.86386     0.21699    -4.63903 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10200722.00 288.82907  47.25279 354203051.0      2.48172 5194.0 24.62700     0.876     1.02380 -2e+00   1e-01    -4.88967 -9999.99000 -9999.99000 -9999.99000     0.36407     0.02214    -4.65491     0.02967
-9999.99                    -9999.99  10527954.00 288.82075  47.76278 249207179.0     -5.36370 5279.0 21.85300     0.339     0.95683 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25933     0.00641    -4.72461     0.01314
-9999.99                    -9999.99  10592737.00 288.81931  47.81189 354406010.0    -10.24710 5484.0 26.94700     0.193     0.94849 -2e+00   2e-01    -4.57294 -9999.99000 -9999.99000 -9999.99000     0.15000     0.01472    -5.04335     0.06216
-9999.99                    -9999.99   5352909.00 288.81879  40.58914  52516076.0    -70.87902 5624.0 19.62700     4.763     0.86021 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25313     0.00255    -4.64446     0.00571
-9999.99                    -9999.99   5177065.00 288.81137  40.36204 243013009.0     -5.74398 6265.0  6.26500     0.008     0.61366 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24867     0.00349    -4.55337     0.00913
-9999.99                    -9999.99  10854680.00 288.80902  48.27591 353802220.0    -15.66084 5534.0 28.21700     0.538     0.90207 -2e+00   4e-01    -4.36889 -9999.99000 -9999.99000 -9999.99000     0.24801     0.02010    -4.72427     0.04407
-9999.99                    -9999.99   8552365.00 288.80884  44.61996 369016053.0     -0.16011 5599.0 17.35200     0.533     0.79630 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16329     0.00692    -4.92246     0.02830
-9999.99                    -9999.99   5950914.00 288.80838  41.28945 369002248.0    -27.70917 5872.0  1.66500     0.005     0.71329 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30464     0.00184    -4.44533     0.00351
-9999.99                    -9999.99  10397669.00 288.80078  47.57884 363503109.0    -14.73018 4023.0 36.44600     0.504     1.68270 -5e-01   1e-01    -5.00538 -9999.99000 -9999.99000 -9999.99000     0.97521     0.02685    -5.02372     0.01232
-9999.99                    -9999.99   5265288.00 288.79688  40.44199 580716097.0    -68.73756 5830.0 12.82400     0.173     0.76544 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16183     0.00509    -4.91289     0.02186
-9999.99                    -9999.99  10133536.00 288.79525  47.15450 241003094.0      7.35510 6390.0  5.72300     0.071     0.63327 -3e+00   2e-01    -4.78702 -9999.99000 -9999.99000 -9999.99000     0.22165     0.00369    -4.62711     0.01167
-9999.99                    -9999.99   4551723.00 288.79129  39.63272  52414163.0   -118.58205 5786.0 19.94800     0.261     0.69723 -2e+00   4e-01    -4.35315 -9999.99000 -9999.99000 -9999.99000     0.19645     0.00396    -4.78374     0.01270
-9999.99                    -9999.99  10200615.00 288.79004  47.27083 354407056.0    -18.12255 5512.0 25.18400     0.666     0.89076 -2e+00   2e-01    -4.61421 -9999.99000 -9999.99000 -9999.99000     0.11690     0.01766    -5.20585     0.11142
-9999.99                    -9999.99   6767897.00 288.78917  42.23361 159603247.0    -27.94935 5423.0 19.70400     0.031     0.93151 -2e+00   2e-01    -4.75654 -9999.99000 -9999.99000 -9999.99000     0.26926     0.01037    -4.69983     0.02036
-9999.99                    -9999.99   7435274.00 288.78903  43.01010 369103068.0    -28.58979 5788.0 11.65000     0.024     0.75619 -2e+00   1e-01    -4.89340 -9999.99000 -9999.99000 -9999.99000     0.29860     0.00453    -4.52873     0.00834
-9999.99                    -9999.99   7024108.00 288.78696  42.55463 362007067.0    -26.57838 5119.0  7.35300     0.013     1.01615 -1e+00   2e-01    -4.71135 -9999.99000 -9999.99000 -9999.99000     0.48021     0.00906    -4.48182     0.00899
-9999.99                    -9999.99   7190814.00 288.78171  42.73117 666903177.0    -16.35000 5629.0  8.89600     0.255     0.85332 -1e+04  -1e+04 -9999.99000    -1.88765     0.35868    -4.40040 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10913968.00 288.78146  48.30678 249206231.0    -10.95759 5663.0 13.81100     0.029     0.84408 -2e+00   4e-01    -4.39595 -9999.99000 -9999.99000 -9999.99000     0.49947     0.00472    -4.31509     0.00462
-9999.99                    -9999.99   9274085.00 288.78139  45.75557 581812036.0    -47.77305 5267.0 20.37300     0.595     0.95784 -1e+00   4e-01    -4.37400 -9999.99000 -9999.99000 -9999.99000     0.19381     0.00674    -4.90246     0.01978
-9999.99                    -9999.99  10004605.00 288.77582  46.96953 354407203.0     -5.09352 5230.0 18.90300     0.096     0.94951 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27065     0.02287    -4.73979     0.04388
-9999.99                    -9999.99   5610261.00 288.77454  40.86820 747002011.0     -0.39000 6087.0 19.19700     3.118     0.66410 -1e+04  -1e+04 -9999.99000    -2.35891     0.41554    -4.34328 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10854598.00 288.77112  48.28272 249602220.0    -13.07904 5012.0 17.12900     0.048     1.07055 -1e+00   2e-01    -4.74290 -9999.99000 -9999.99000 -9999.99000     0.52869     0.00516    -4.50055     0.00457
-9999.99                    -9999.99  10723698.00 288.76755  48.05840 354214095.0    -30.87135 5482.0 16.84800     0.080     0.91742 -2e+00   3e-01    -4.51157 -9999.99000 -9999.99000 -9999.99000     0.32115     0.01576    -4.60753     0.02506
ZTFJ191503.99+483733.0      -9999.99     -9999.99 288.76666  48.62586 574705099.0     -4.12284 4200.0  2.60796 -9999.990     1.48457  1e+00   2e+00    -3.85053 -9999.99000 -9999.99000 -9999.99000     2.69415     0.08580    -4.37286     0.01398
-9999.99                    -9999.99  10969582.00 288.76297  48.43691 248602132.0      0.92064 5625.0 24.85600     0.425     0.82631 -2e+00   7e-01    -4.13616 -9999.99000 -9999.99000 -9999.99000     0.29005     0.00547    -4.59480     0.01012
-9999.99                    -9999.99  12203972.00 288.76125  50.88286 249212048.0    -13.21914 5395.0 10.48900     0.035     0.90907 -2e+00   2e-01    -4.71377 -9999.99000 -9999.99000 -9999.99000     0.27419     0.00874    -4.68794     0.01679
-9999.99                    -9999.99  11958479.00 288.75912  50.32725 353803051.0     -6.12423 5520.0 10.11800     0.098     0.85143 -2e+00   2e-01    -4.65989 -9999.99000 -9999.99000 -9999.99000     0.33132     0.01628    -4.58567     0.02501
-9999.99                    -9999.99   5696013.00 288.75638  40.99469 666902002.0    -22.56000 6253.0 47.69200     0.188 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.38952     0.55454    -4.22641 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5523873.00 288.75242  40.79936  52616221.0    -36.02493 5307.0 17.75900     0.029     0.94735 -2e+00   8e-02    -5.03238 -9999.99000 -9999.99000 -9999.99000     0.40732     0.01543    -4.53680     0.01846
-9999.99                    -9999.99   7272437.00 288.74951  42.87976 369103055.0    -59.66127 5918.0  8.72800     0.084     0.70623 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14480     0.00178    -4.97400     0.01120
-9999.99                    -9999.99   9581183.00 288.74893  46.29537 354210156.0    -10.94757 6135.0 10.90600     0.121     0.71176 -3e+00   2e-01    -4.67055 -9999.99000 -9999.99000 -9999.99000     0.17371     0.01051    -4.83551     0.04369
-9999.99                    -9999.99   7518163.00 288.74705  43.18388 369103104.0    -33.58323 5933.0 10.67000     0.049     0.67281 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17352     0.00201    -4.82523     0.00880
-9999.99                    -9999.99  10397567.00 288.74603  47.51706 591905102.0    -52.69000 5208.0 22.34600     0.107     0.97507 -1e+04  -1e+04 -9999.99000    -1.57259     0.15515    -4.76691 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5352676.00 288.74231  40.59330 369102103.0      0.01002 5444.0 13.75300     0.031     0.87253 -2e+00   6e-02    -5.15427 -9999.99000 -9999.99000 -9999.99000     0.48949     0.00671    -4.36276     0.00666
-9999.99                    -9999.99  12057006.00 288.74207  50.57170 353803102.0     -5.25363 4844.0 33.20000     0.959     1.18585 -9e-01   4e-01    -4.35398 -9999.99000 -9999.99000 -9999.99000     0.38873     0.04550    -4.81226     0.05546
-9999.99                    -9999.99  11757673.00 288.74005  49.92185 353803226.0    -13.36800 5130.0 29.22700     1.728     1.04597 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27715     0.02024    -4.80836     0.03692
-9999.99                    -9999.99  10527775.00 288.73691  47.78647 591904091.0    -37.01000 6045.0 18.61300     0.022     0.69637 -1e+04  -1e+04 -9999.99000    -2.42066     0.30894    -4.46968 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9944612.00 288.73513  46.89247 347106065.0    -26.69847 4990.0  8.59900     0.009     0.99553 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.58147     0.01303    -4.40100     0.01049
-9999.99                    -9999.99   4551563.00 288.73496  39.63333  52514152.0    -15.74088 6322.0  3.49700     0.014     0.54342 -3e+00   2e-01    -4.74396 -9999.99000 -9999.99000 -9999.99000     0.34821     0.00240    -4.33246     0.00399
-9999.99                    -9999.99  10854499.00 288.73142  48.23306 249602222.0    -11.74812 5264.0 18.50300     0.197     0.97336 -2e+00   4e-02    -5.34074 -9999.99000 -9999.99000 -9999.99000     0.28789     0.00336    -4.71592     0.00598
-9999.99                    -9999.99  10200489.00 288.73013  47.24226 351007056.0    -33.50319 6145.0 10.76800     0.086     0.64625 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13029     0.00445    -5.07612     0.03532
-9999.99                    -9999.99  12402899.00 288.72971  51.21986 249614084.0    -42.63951 5956.0 23.27100     0.172     0.69535 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19252     0.00122    -4.73942     0.00467
-9999.99                    -9999.99  12253624.00 288.72112  50.91281 248614174.0    -18.90309 5334.0 11.98300     0.069 -9999.99000 -1e+00   4e-01    -4.33512 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6681452.00 288.71896  42.16489 161407250.0     -3.01209 5689.0 10.50500     0.077     0.83342 -2e+00   6e-01    -4.19485 -9999.99000 -9999.99000 -9999.99000     0.30430     0.00671    -4.52697     0.01200
-9999.99                    -9999.99   5695896.00 288.71842  40.95058 154002149.0     17.75229 6293.0  6.26300     0.101     0.60973 -3e+00   4e-01    -4.39677 -9999.99000 -9999.99000 -9999.99000     0.21371     0.00275    -4.65782     0.00905
-9999.99                    -9999.99  12402866.00 288.71365  51.21648 350614086.0    -19.70364 5582.0 16.59700     0.216     0.84044 -2e+00   3e-01    -4.54932 -9999.99000 -9999.99000 -9999.99000     0.38218     0.00945    -4.42865     0.01267
-9999.99                    -9999.99   7353063.00 288.70950  42.99106 154003056.0      0.48033 6043.0  4.99800     0.005     0.66958 -3e+00  -2e-02 -9999.99000    -2.30169     0.42575    -4.33028     0.29545     0.00223    -4.46878     0.00442
-9999.99                    -9999.99  10332143.00 288.70377  47.43599 354203063.0    -45.14124 5662.0 22.71100     0.178     0.87140 -2e+00   6e-01    -4.16286 -9999.99000 -9999.99000 -9999.99000     0.19747     0.02053    -4.83426     0.06139
-9999.99                    -9999.99  10969469.00 288.70261  48.41118 363516079.0    -34.35378 4702.0 36.58500     0.740     1.23916 -1e+00   5e-02    -5.27030 -9999.99000 -9999.99000 -9999.99000     0.30810     0.00674    -4.94900     0.01060
-9999.99                    -9999.99  10658097.00 288.70105  47.94602 354214091.0    -24.67707 5738.0 14.28500     0.058     0.80971 -2e+00   2e-01    -4.66722 -9999.99000 -9999.99000 -9999.99000     0.27640     0.01463    -4.61217     0.02889
-9999.99                    -9999.99   7108078.00 288.69965  42.64024 362107060.0    -28.45968 6181.0  8.96000     1.024     0.64045 -3e+00   4e-02    -5.40475 -9999.99000 -9999.99000 -9999.99000     0.18654     0.00255    -4.75954     0.01049
-9999.99                    -9999.99   8745924.00 288.69824  44.90558 664716037.0  -9999.99000 6498.0  3.18800     0.006     0.56648 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31198     0.00319    -4.35346     0.00667
-9999.99                    -9999.99   8681477.00 288.69412  44.87756 362109190.0      0.14010 5593.0 19.07300     0.098     0.88174 -2e+00   9e-02    -4.99097 -9999.99000 -9999.99000 -9999.99000     0.25284     0.00973    -4.68132     0.02123
-9999.99                    -9999.99   5352540.00 288.69336  40.54866 159602204.0     -9.97689 5656.0  9.60700     0.067     0.76395 -2e+00  -2e-02 -9999.99000    -2.04975     0.22962    -4.59326     0.23748     0.00211    -4.69484     0.00507
-9999.99                    -9999.99  11656301.00 288.69199  49.77166 574704170.0    -39.14709 4418.0 17.88900     0.042     1.29520 -8e-01   1e-01    -4.99349 -9999.99000 -9999.99000 -9999.99000     0.67409     0.02045    -4.71946     0.01377
-9999.99                    -9999.99   7190539.00 288.68869  42.70627 747003093.0    -22.48000 6214.0  7.91600     0.068     0.67507 -1e+04  -1e+04 -9999.99000    -2.52165     0.38361    -4.38170 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10723510.00 288.68808  48.01024 363514079.0    -23.90655 5843.0 17.91000     3.029     0.74167 -2e+00   8e-02    -5.03065 -9999.99000 -9999.99000 -9999.99000     0.23297     0.00583    -4.66192     0.01501
-9999.99                    -9999.99  11808354.00 288.68334  50.07950 575704014.0    -15.85098 5380.0 23.60600     0.057     0.95159 -2e+00   2e-01    -4.65983 -9999.99000 -9999.99000 -9999.99000     0.52236     0.00947    -4.38181     0.00865
-9999.99                    -9999.99  10658061.00 288.68207  47.95356 591904099.0    -44.20000 5983.0 19.22400     0.643     0.70013 -1e+04  -1e+04 -9999.99000    -2.26616     0.39575    -4.35927 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11808347.00 288.67704  50.04847 248603084.0    -16.51143 4879.0 31.17100     0.642     1.15761 -1e+00   1e-01    -4.94345 -9999.99000 -9999.99000 -9999.99000     0.32174     0.00825    -4.79856     0.01254
-9999.99                    -9999.99   6853020.00 288.67342  42.34267 154003233.0    -16.84164 6225.0  5.00500     0.130     0.64805 -3e+00   1e-01    -4.86109 -9999.99000 -9999.99000 -9999.99000     0.24274     0.00162    -4.56572     0.00444
-9999.99                    -9999.99   5609986.00 288.67192  40.88789 159602146.0    -71.81970 6256.0  3.05900     0.004     0.57554 -3e+00  -2e-01 -9999.99000    -2.77769     0.16933    -4.74198     0.19405     0.00140    -4.71811     0.00589
-9999.99                    -9999.99  11908800.00 288.66782  50.26454 353803094.0    -20.01384 4953.0 14.95800     0.076     1.12708 -1e+00   5e-01    -4.28386 -9999.99000 -9999.99000 -9999.99000     0.46365     0.02913    -4.64183     0.02953
-9999.99                    -9999.99  12203839.00 288.66397  50.83212 354412034.0    -10.28712 5402.0 10.70500     0.075     0.90566 -2e+00   2e-01    -4.67504 -9999.99000 -9999.99000 -9999.99000     0.23429     0.01500    -4.79254     0.03464
-9999.99                    -9999.99   4354841.00 288.65592  39.46594  52614184.0     -0.28020 4920.0 29.89600     0.264     1.03793 -1e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22459     0.01203    -4.94713     0.02792
-9999.99                    -9999.99  12154539.00 288.65274  50.76234 353814157.0     11.31783 4944.0 31.47800     0.786     1.12964 -1e+00   4e-01    -4.33620 -9999.99000 -9999.99000 -9999.99000     0.27373     0.01660    -4.86430     0.03039
-9999.99                    -9999.99  10913705.00 288.65027  48.30234 354408131.0    -20.12391 4853.0 13.11600     0.032     1.14062 -1e+00   3e-01    -4.42842 -9999.99000 -9999.99000 -9999.99000     0.47360     0.02193    -4.63225     0.02173
-9999.99                    -9999.99  11808290.00 288.64371  50.07520 353803091.0    -19.32336 4734.0 30.98800     5.141     1.25209 -7e-01   5e-01    -4.30581 -9999.99000 -9999.99000 -9999.99000     0.57654     0.04310    -4.67947     0.03432
-9999.99                    -9999.99   9211183.00 288.64273  45.65969 581812089.0    -37.33584 6051.0 13.63900     2.712     0.71632 -3e+00   1e-01    -4.89801 -9999.99000 -9999.99000 -9999.99000     0.20530     0.00322    -4.70881     0.01057
-9999.99                    -9999.99  10133176.00 288.64142  47.14666 363510232.0    -36.31512 5405.0 11.12100     0.018     0.90209 -2e+00  -1e-01 -9999.99000    -1.57528     0.39368    -4.35342     0.28499     0.00688    -4.62223     0.01289
-9999.99                    -9999.99   9397159.00 288.63766  45.98508 362012030.0    -11.06766 5926.0 13.91000     0.141     0.71082 -3e+00   3e-02    -5.43903 -9999.99000 -9999.99000 -9999.99000     0.07859     0.00334    -5.89064     0.15810
-9999.99                    -9999.99  11757490.00 288.63568  49.96118 353803081.0    -35.68470 5790.0  1.25500     0.003     0.79711 -2e+00   4e-01    -4.37844 -9999.99000 -9999.99000 -9999.99000     0.32002     0.02574    -4.52226     0.04267
-9999.99                    -9999.99   5695673.00 288.63458  40.90373 576512211.0    -10.76745 5424.0 14.68400     0.022     0.89042 -2e+00   8e-02    -5.06669 -9999.99000 -9999.99000 -9999.99000     0.28325     0.00589    -4.65832     0.01094
-9999.99                    -9999.99  10266552.00 288.63388  47.35008 249207058.0    -41.24853 5702.0 19.85100     3.545     0.81441 -2e+00   1e-01    -4.93108 -9999.99000 -9999.99000 -9999.99000     0.16826     0.00665    -4.89418     0.02640
-9999.99                    -9999.99   9642071.00 288.62756  46.32182 363510161.0    -43.82031 5530.0 15.22100     0.070     0.87661 -2e+00   1e-01    -4.83614 -9999.99000 -9999.99000 -9999.99000     0.32169     0.00702    -4.58191     0.01124
-9999.99                    -9999.99   7673768.00 288.62683  43.33312 362008142.0    -62.08296 6099.0 14.66000     0.089     0.69053 -3e+00   2e-01    -4.76440    -2.26765     0.51947    -4.24703     0.15756     0.00342    -4.90260     0.01760
-9999.99                    -9999.99  12253453.00 288.62536  50.94651 575715017.0    -34.96419 5757.0 19.36400     0.227     0.79361 -2e+00   6e-02    -5.16416 -9999.99000 -9999.99000 -9999.99000     0.21624     0.00464    -4.70816     0.01327
-9999.99                    -9999.99   7813427.00 288.62369  43.52785 581808057.0    -32.09220 4987.0 29.18900     0.785     1.05238 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30518     0.01256    -4.72546     0.02065
-9999.99                    -9999.99  12056805.00 288.62357  50.51103 353803063.0    -21.69501 5933.0  5.47800     0.324     0.73659 -2e+00   6e-01    -4.16753 -9999.99000 -9999.99000 -9999.99000     0.36433     0.01611    -4.43869     0.02301
-9999.99                    -9999.99  12352083.00 288.62300  51.19719 248614086.0    -60.87210 5407.0 36.07100     0.560     0.91724 -2e+00   6e-02    -5.14657 -9999.99000 -9999.99000 -9999.99000     0.27172     0.00666    -4.66560     0.01310
-9999.99                    -9999.99  10913658.00 288.62128  48.38095 353802213.0    -27.92931 5590.0 22.25200     0.434     0.87310 -2e+00   2e-01    -4.70715 -9999.99000 -9999.99000 -9999.99000     0.17337     0.01475    -4.92042     0.05244
-9999.99                    -9999.99   6681173.00 288.61887  42.15127 369103231.0    -24.04665 5787.0 18.87400     0.269     0.83350 -2e+00   1e-01    -4.79097    -2.18111     0.25601    -4.54875     0.17661     0.00373    -4.85125     0.01403
-9999.99                    -9999.99   9519422.00 288.61880  46.15151 347106119.0     23.93655 6072.0  4.55200     0.099     0.63331 -2e+00   8e-01    -4.04891 -9999.99000 -9999.99000 -9999.99000     0.42276     0.00572    -4.27701     0.00714
-9999.99                    -9999.99   7598282.00 288.61606  43.21461 362008138.0     -9.00624 5952.0 10.50900     0.094 -9999.99000 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21176     0.00351    -4.68127     0.01116
-9999.99                    -9999.99   9944414.00 288.61489  46.88641 347106051.0     -0.95067 5000.0 29.10000     0.542     1.01237 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21595     0.00484    -4.88617     0.01209
-9999.99                    -9999.99  10397291.00 288.60492  47.56154 354214075.0    -22.39548 5193.0 17.41500     0.035     0.99751 -1e+00   7e-01    -4.11627 -9999.99000 -9999.99000 -9999.99000     0.38270     0.02301    -4.59794     0.02933
-9999.99                    -9999.99  12402674.00 288.60288  51.22003 249614082.0      2.88198 6150.0  5.55200     0.109     0.65537 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23480     0.00156    -4.58888     0.00449
-9999.99                    -9999.99  10913610.00 288.59775  48.35116 363416092.0    -26.20812 4262.0 25.08600     0.031     1.44060 -9e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.90903     0.00880    -4.68786     0.00434
-9999.99                    -9999.99   5264738.00 288.59514  40.42392 580616016.0    -17.18190 5236.0 15.94800     0.051     0.97170 -2e+00   2e-01    -4.57030 -9999.99000 -9999.99000 -9999.99000     0.26763     0.00787    -4.76463     0.01521
-9999.99                    -9999.99   9824105.00 288.58883  46.64869 347106128.0    -11.44791 5800.0 11.34000     0.480     0.77785 -2e+00   4e-02    -5.30452 -9999.99000 -9999.99000 -9999.99000     0.22919     0.00348    -4.66922     0.00921
-9999.99                    -9999.99   8551898.00 288.58719  44.69281 362009196.0    -10.38720 5669.0 21.42500     2.443     0.84683 -2e+00   1e-01    -4.89669 -9999.99000 -9999.99000 -9999.99000     0.18164     0.00783    -4.85132     0.02740
-9999.99                    -9999.99   6938635.00 288.58502  42.44352 362107119.0    -26.97867 5950.0  6.33200     0.018     0.76156 -3e+00   5e-02    -5.21869 -9999.99000 -9999.99000 -9999.99000     0.33240     0.00468    -4.42938     0.00775
-9999.99                    -9999.99   4644300.00 288.58498  39.71169 369714214.0    -29.08011 4801.0 36.13700     5.498     1.18100 -1e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.36386     0.00740 -9999.99000 -9999.99000
-9999.99                    -9999.99   5438247.00 288.58422  40.63932 243113185.0    -40.42797 6057.0 14.13400     0.517     0.67986 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22306     0.00307    -4.63830     0.00919
-9999.99                    -9999.99  12599178.00 288.58246  51.64322 353816082.0    -65.52534 5987.0 12.34400     0.058     0.70038 -3e+00   1e-01    -4.84097 -9999.99000 -9999.99000 -9999.99000     0.14413     0.01111    -4.99240     0.05890
-9999.99                    -9999.99   9519352.00 288.57819  46.15334 362112245.0    -17.88237 6203.0 17.00100     0.356     0.62459 -3e+00   3e-01    -4.50544 -9999.99000 -9999.99000 -9999.99000     0.12535     0.00520    -5.12550     0.04794
-9999.99                    -9999.99   9944337.00 288.57429  46.86542 249207211.0      1.07073 6060.0 12.15900     0.149     0.70749 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16286     0.00190    -4.87026     0.00992
-9999.99                    -9999.99  12599168.00 288.57288  51.67829 350616082.0    -29.11014 5944.0 14.09100     0.219     0.73032 -3e+00   1e-02    -5.93079 -9999.99000 -9999.99000 -9999.99000     0.24981     0.00375    -4.58920     0.00911
-9999.99                    -9999.99  12599166.00 288.57269  51.63660 350716082.0      0.04002 5654.0 20.54600     0.098     0.82696 -2e+00   8e-02    -5.07209 -9999.99000 -9999.99000 -9999.99000     0.14617     0.00805    -5.00080     0.03909
-9999.99                    -9999.99   7107762.00 288.57193  42.60878 369003089.0    -15.00039 4967.0  0.54300     0.003     1.03470 -4e-01   1e+00    -3.95648 -9999.99000 -9999.99000 -9999.99000     1.11959     0.00783    -4.08098     0.00316
-9999.99                    -9999.99   9641975.00 288.56775  46.33000 363410161.0    -59.83140 5347.0 26.91900     1.675     0.97310 -2e+00   1e-01    -4.82105 -9999.99000 -9999.99000 -9999.99000     0.20142     0.00499    -4.87609     0.01397
-9999.99                    -9999.99  12455270.00 288.55872  51.34123 353814078.0    -36.52527 5042.0 28.26100     0.751     1.02172 -1e+00   6e-02    -5.18817 -9999.99000 -9999.99000 -9999.99000     0.25192     0.01989    -4.85924     0.04055
-9999.99                    -9999.99   5352151.00 288.55279  40.53890 243113126.0    -28.33962 5131.0  7.46200     0.016     1.00718 -2e+00   3e-02    -5.41349 -9999.99000 -9999.99000 -9999.99000     0.73626     0.01979    -4.27099     0.01240
-9999.99                    -9999.99   9335060.00 288.55222  45.81188 354202037.0    -48.65367 4851.0 38.01700     7.789     1.17700 -1e+00   2e-01    -4.61531 -9999.99000 -9999.99000 -9999.99000     0.20636     0.01742    -5.09135     0.04373
-9999.99                    -9999.99  12455251.00 288.54645  51.34923 350616078.0    -22.51557 4623.0 29.89600     0.399     1.25493 -8e-01   3e-01    -4.55647 -9999.99000 -9999.99000 -9999.99000     0.41589     0.01129    -4.79525     0.01278
-9999.99                    -9999.99  12105883.00 288.54638  50.67383 249212037.0    -45.70161 5122.0 25.38900     4.392     0.99678 -1e+00   2e-01    -4.68001 -9999.99000 -9999.99000 -9999.99000     0.24774     0.00500    -4.77797     0.01070
-9999.99                    -9999.99   8616553.00 288.54507  44.74914 747016044.0    -43.47000 6070.0 23.85200     0.269     0.69679 -1e+04  -1e+04 -9999.99000    -2.26402     0.49238    -4.26863 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9703015.00 288.54459  46.43426 347106151.0    -41.37864 5594.0 20.56300     0.562     0.87313 -2e+00   8e-02    -5.07063 -9999.99000 -9999.99000 -9999.99000     0.20722     0.00342    -4.77892     0.00983
-9999.99                    -9999.99   6767241.00 288.53653  42.24355 362007018.0    -24.67707 6060.0 19.30000     3.227     0.70668 -3e+00   5e-02    -5.22978 -9999.99000 -9999.99000 -9999.99000     0.14273     0.00535    -4.98774     0.03193
-9999.99                    -9999.99  11706689.00 288.52750  49.81367 248610213.0    -42.74958 5679.0  5.41100     0.042     0.80448 -2e+00   1e-01    -4.97045 -9999.99000 -9999.99000 -9999.99000     0.34217     0.01105    -4.48353     0.01692
-9999.99                    -9999.99  10592081.00 288.52502  47.82896 354214154.0    -55.49838 4302.0 16.61900     0.121     1.41875 -5e-01   4e-01    -4.47637 -9999.99000 -9999.99000 -9999.99000     0.75622     0.03485    -4.76766     0.02079
-9999.99                    -9999.99  12643890.00 288.52222  51.70039 353816196.0    -20.80440 5078.0 19.99300     0.061     1.06805 -1e+00   5e-01    -4.23948 -9999.99000 -9999.99000 -9999.99000     0.51013     0.02031    -4.53988     0.01867
-9999.99                    -9999.99   5000569.00 288.51909  40.17050 243113202.0     -1.83126 6127.0 11.75100     0.122     0.66875 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22249     0.00665    -4.65692     0.01926
-9999.99                    -9999.99   7434544.00 288.51816  43.09691 369103121.0    -11.53797 5166.0  7.94600     0.014     1.03186 -1e+00   2e-01    -4.62852 -9999.99000 -9999.99000 -9999.99000     0.54382     0.00567    -4.42294     0.00491
-9999.99                    -9999.99   9210935.00 288.51450  45.64348 354202042.0    -28.09944 5843.0  9.51400     0.011     0.78951 -2e+00   1e-02    -5.95981 -9999.99000 -9999.99000 -9999.99000     0.27084     0.01079    -4.59352     0.02232
ZTFJ191402.89+495151.9      -9999.99     -9999.99 288.51208  49.86423 353810212.0    -45.99183 4300.0  1.40772 -9999.990     1.35324  6e-01   1e+00    -3.91399 -9999.99000 -9999.99000 -9999.99000     2.21029     0.04888    -4.28211     0.00973
-9999.99                    -9999.99  10592054.00 288.51157  47.88178 354214160.0    -55.35831 5486.0 30.20400     0.346     0.91658 -2e+00   4e-01    -4.30279 -9999.99000 -9999.99000 -9999.99000     0.12127     0.01157    -5.17335     0.06957
-9999.99                    -9999.99   5866245.00 288.49857  41.17376 369002128.0    -26.82855 5849.0 15.13100     2.532     0.68667 -2e+00   6e-02    -5.16791 -9999.99000 -9999.99000 -9999.99000     0.35918     0.00409    -4.43796     0.00597
-9999.99                    -9999.99  10397078.00 288.49588  47.59293 354214071.0     -5.50380 5710.0 12.47200     0.081     0.86162 -2e+00   5e-01    -4.25386 -9999.99000 -9999.99000 -9999.99000     0.36473     0.02703    -4.49294     0.03767
-9999.99                    -9999.99   9273544.00 288.49580  45.72053 347107148.0    -33.77337 5797.0 35.32100     0.023     0.74992 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12788     0.00148    -5.09107     0.01181
-9999.99                    -9999.99   7597999.00 288.49066  43.20684 369003118.0    -12.33855 6307.0  2.19900     0.012     0.60452 -3e+00   1e-01    -4.83791 -9999.99000 -9999.99000 -9999.99000     0.30527     0.00298    -4.41668     0.00588
-9999.99                    -9999.99   5000486.00 288.48900  40.16050  52414020.0    -38.82687 6299.0  5.53300     0.126     0.58719 -3e+00   5e-03    -6.31375 -9999.99000 -9999.99000 -9999.99000     0.09754     0.00232    -5.54446     0.05752
-9999.99                    -9999.99   7023269.00 288.48204  42.50224 369003095.0    -38.61672 6076.0 10.26900     0.043 -9999.99000 -3e+00   2e-02    -5.73020 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9457534.00 288.47940  46.04934 354202182.0     -9.17634 4192.0 30.88000     0.196     1.45612 -8e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.12053     0.04906    -4.67434     0.01950
-9999.99                    -9999.99   7023246.00 288.47342  42.52666 369103095.0    -13.45932 6171.0  6.29800     0.458     0.62770 -3e+00   1e-01    -4.97680 -9999.99000 -9999.99000 -9999.99000     0.23138     0.00337    -4.60885     0.00965
-9999.99                    -9999.99  12302492.00 288.46933  51.07753 249614093.0    -28.32960 5268.0 29.72100     3.896 -9999.99000 -2e+00   5e-02    -5.25924 -9999.99000 -9999.99000 -9999.99000     0.22296     0.00591    -4.84565     0.01435
ZTFJ191352.23+512320.7      -9999.99  12455090.00 288.46759  51.38904 353816092.0    -32.56254 5368.0 14.33200     0.049     0.88036 -2e+00   2e-01    -4.59042 -9999.99000 -9999.99000 -9999.99000     0.43837     0.01299    -4.46122     0.01443
-9999.99                    -9999.99     -9999.99 288.46759  51.38904 353816092.0    -32.56254 5600.0 14.28456 -9999.990 -9999.99000 -2e+00   5e-01    -4.24268 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4912962.00 288.46201  40.06301 369814012.0    -29.48040 5438.0 19.38700     0.094     0.83670 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19918     0.00584    -4.84292     0.01706
-9999.99                    -9999.99   7434383.00 288.46143  43.01752 159603109.0    -32.93277 4815.0 11.27600     0.017     1.18193 -1e+00   8e-02    -5.09621 -9999.99000 -9999.99000 -9999.99000     0.36188     0.01929    -4.79314     0.02555
-9999.99                    -9999.99  12056506.00 288.45767  50.57426 353814064.0    -38.52666 5190.0 23.08000     0.035     1.01186 -2e+00   1e-01    -4.91135 -9999.99000 -9999.99000 -9999.99000     0.28938     0.02130    -4.74469     0.03731
-9999.99                    -9999.99  10722988.00 288.45685  48.04636 351006229.0     -1.78122 6030.0 14.59400     0.041     0.70200 -3e+00   1e-01    -4.79657 -9999.99000 -9999.99000 -9999.99000     0.14807     0.00547    -4.95483     0.03144
-9999.99                    -9999.99   5088520.00 288.44657  40.29879 243113132.0      8.89614 6431.0 63.06600     0.117     0.55756 -3e+00   2e-02    -5.73610 -9999.99000 -9999.99000 -9999.99000     0.24883     0.00468    -4.55951     0.01207
-9999.99                    -9999.99  10591921.00 288.44632  47.81993 354214173.0    -20.61426 5140.0 30.68500     0.110     1.03203 -1e+00   2e-01    -4.58017 -9999.99000 -9999.99000 -9999.99000     0.09076     0.01799    -5.46629     0.15218
-9999.99                    -9999.99   9823846.00 288.44595  46.64849 363410222.0     -0.54036 5952.0  9.75900     0.100     0.68942 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21498     0.00722    -4.67964     0.02199
-9999.99                    -9999.99   6766964.00 288.44407  42.22552 369103235.0    -28.52973 6440.0  2.37000     0.061 -9999.99000 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9334867.00 288.44144  45.84400 581712064.0    -44.48076 5788.0 15.30100     0.105     0.77997 -2e+00   4e-01    -4.30555 -9999.99000 -9999.99000 -9999.99000     0.23234     0.00551    -4.68195     0.01395
-9999.99                    -9999.99   5437849.00 288.43575  40.60139  52416005.0    -22.53558 5546.0  2.63400     0.005     0.83079 -8e-01   1e+00    -3.84209 -9999.99000 -9999.99000 -9999.99000     0.48462     0.00672    -4.35354     0.00676
-9999.99                    -9999.99   8019753.00 288.43231  43.85197 362008037.0    -57.21957 6037.0 18.75600     1.327     0.73075 -2e+00   4e-01    -4.39235    -2.17724     0.54373    -4.22373     0.09051     0.00337    -5.55074     0.07466
-9999.99                    -9999.99   9457426.00 288.43075  46.03106 241002182.0     -3.21222 5633.0 11.50200     0.034     0.80266 -2e+00   8e-02    -5.04274 -9999.99000 -9999.99000 -9999.99000     0.32213     0.00426    -4.49367     0.00710
-9999.99                    -9999.99   6032302.00 288.42786  41.32092 369002026.0    -14.77023 6358.0  3.97900     0.008     0.63046 -3e+00   3e-01    -4.51790    -2.37161     0.67417    -4.14680     0.26725     0.00177    -4.50764     0.00417
-9999.99                    -9999.99   7271556.00 288.42308  42.85694 154003069.0    -40.95834 5748.0 22.56200     0.499     0.73614 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18418     0.00196    -4.80082     0.00728
-9999.99                    -9999.99   7744036.00 288.42172  43.47687 362108127.0    -34.67400 5925.0 13.61900     1.533     0.70890 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16404     0.00314    -4.87162     0.01489
-9999.99                    -9999.99  10853859.00 288.41913  48.24336 354408142.0    -31.65189 5548.0 22.41900     0.564     0.89905 -2e+00   3e-01    -4.51967 -9999.99000 -9999.99000 -9999.99000     0.26292     0.01819    -4.69580     0.03704
-9999.99                    -9999.99  12203445.00 288.41792  50.81614 249212030.0    -36.91554 6049.0  1.89800     0.005     0.68979 -3e+00   1e-01    -4.93216 -9999.99000 -9999.99000 -9999.99000     0.12408     0.00625    -5.11351     0.04745
-9999.99                    -9999.99   9210773.00 288.41760  45.69290 354202044.0     -8.93619 5725.0 23.22700     0.634     0.84496 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07912     0.01838    -5.56324     0.28989
-9999.99                    -9999.99   7189825.00 288.41675  42.71361 154003051.0    -43.82031 5311.0 27.57100     0.743     0.91016 -2e+00   3e-02    -5.52140 -9999.99000 -9999.99000 -9999.99000     0.17767     0.00613    -4.93576     0.02046
-9999.99                    -9999.99   7812977.00 288.41437  43.59631 362108067.0     -0.67047 5947.0 16.45900     2.378     0.72757 -2e+00   2e-01    -4.70485 -9999.99000 -9999.99000 -9999.99000     0.21613     0.00792    -4.70712     0.02270
-9999.99                    -9999.99   5351738.00 288.40637  40.53482 369716011.0     -4.81332 6076.0  7.40400     0.004     0.73237 -2e+00   5e-01    -4.25323 -9999.99000 -9999.99000 -9999.99000     0.36267     0.00923    -4.40202     0.01353
-9999.99                    -9999.99   9823762.00 288.40479  46.63366 354210202.0    -32.92278 5563.0 18.36400     0.563     0.84706 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24825     0.01449    -4.69521     0.03228
-9999.99                    -9999.99  10527098.00 288.40167  47.73233 241014155.0    -25.92795 6334.0  7.76200     0.096     0.63167 -3e+00   1e-01    -4.88894 -9999.99000 -9999.99000 -9999.99000     0.29308     0.00284    -4.44788     0.00589
-9999.99                    -9999.99   5866001.00 288.39908  41.18987 747002134.0    -13.35000 6214.0  5.23500     0.003     0.56833 -1e+04  -1e+04 -9999.99000    -2.74358     0.16168    -4.75693 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9519013.00 288.39713  46.14275 362012246.0     -9.78678 6063.0 10.94000     0.494     0.64601 -3e+00   1e-02    -5.89368 -9999.99000 -9999.99000 -9999.99000     0.14587     0.00297    -4.96836     0.01905
-9999.99                    -9999.99   7597771.00 288.39694  43.25912 666914170.0    -17.02000 4813.0  0.62100     0.020 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.88172     0.40614    -4.36461 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5609183.00 288.39398  40.85488 369002219.0     -6.94479 5769.0 11.33700     0.020     0.78659 -2e+00   8e-02    -5.05922 -9999.99000 -9999.99000 -9999.99000     0.22185     0.00385    -4.72753     0.01020
-9999.99                    -9999.99   5780381.00 288.38794  41.02583 369002127.0     -7.99554 4824.0 19.36100     0.130     1.15165 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.68054     0.00670    -4.43835     0.00451
-9999.99                    -9999.99   5088368.00 288.38575  40.29722  52414001.0     -8.63598 5306.0 21.89700     1.423     0.89538 -2e+00   1e-01    -4.88255 -9999.99000 -9999.99000 -9999.99000     0.02310     0.00491 -9999.99000 -9999.99000
-9999.99                    -9999.99   9641642.00 288.38474  46.39449 354210041.0    -99.25866 5163.0 25.37900     0.078     0.94982 -2e+00   1e-01    -4.94807 -9999.99000 -9999.99000 -9999.99000     0.34788     0.01556    -4.65680     0.02204
-9999.99                    -9999.99  10853788.00 288.38086  48.24103 363514146.0    -52.79652 5347.0 22.34900     0.110     0.97654 -2e+00   3e-01    -4.43788 -9999.99000 -9999.99000 -9999.99000     0.15837     0.00644    -5.00574     0.02525
-9999.99                    -9999.99  12643665.00 288.37988  51.70614 353816194.0     -3.97275 5704.0 12.80000     0.084     0.81426 -2e+00   3e-01    -4.54993 -9999.99000 -9999.99000 -9999.99000     0.33855     0.01738    -4.53578     0.02639
-9999.99                    -9999.99  12351719.00 288.37726  51.12073 353814090.0     -7.70532 5536.0 12.49300     0.030     0.86860 -2e+00   2e-01    -4.70705 -9999.99000 -9999.99000 -9999.99000     0.35435     0.02139    -4.52537     0.03065
-9999.99                    -9999.99  12643660.00 288.37552  51.71423 248616194.0    -14.42997 5607.0 17.47300     0.091 -9999.99000 -2e+00   1e-01    -4.93741 -9999.99000 -9999.99000 -9999.99000     0.26463     0.00294    -4.61735     0.00622
-9999.99                    -9999.99   5695028.00 288.37283  40.97896 369002131.0    -23.36616 6475.0  2.73000     0.032     0.58109 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36715     0.00533    -4.31367     0.00818
-9999.99                    -9999.99   6595167.00 288.37103  42.07749 362107246.0    -11.29782 5993.0 16.14600     0.423     0.64713 -2e+00   3e-01    -4.42889 -9999.99000 -9999.99000 -9999.99000     0.18511     0.00360    -4.79102     0.01346
-9999.99                    -9999.99  10722785.00 288.37029  48.08975 241014136.0    -32.06217 6222.0  6.73300     1.277     0.65016 -3e+00   5e-02    -5.24919    -2.41874     0.49453    -4.27237     0.24839     0.00150    -4.55449     0.00394
-9999.99                    -9999.99  11237492.00 288.36893  48.99634 591915185.0    -35.26000 4003.0 21.34900     0.550     1.65341 -1e+04  -1e+04 -9999.99000    -0.37306     0.25667    -4.75296 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6511799.00 288.36530  41.97106 369010167.0    -39.19713 6427.0  2.27800     0.483     0.58607 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28416     0.00272    -4.44527     0.00611
-9999.99                    -9999.99   6511785.00 288.36130  41.97291 362007236.0     -5.07351 6205.0  8.03900     0.059     0.67145 -3e+00   9e-02    -5.01706    -2.19169     0.70453    -4.11660     0.15387     0.00413    -4.92071     0.02483
-9999.99                    -9999.99   7022958.00 288.35730  42.57180 459808142.0    -34.03353 5935.0  6.24300     0.070     0.69451 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26818     0.00130    -4.54112     0.00288
-9999.99                    -9999.99   5780269.00 288.34906  41.06518 369002126.0    -10.58733 5100.0  8.10400     0.067     0.99883 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.50576     0.00302    -4.41791     0.00285
-9999.99                    -9999.99   9080730.00 288.33922  45.45789 363502090.0    -40.00767 3945.0 31.39200     0.277 -9999.99000 -6e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.41575     0.02519    -4.95678     0.00789
-9999.99                    -9999.99   6680396.00 288.33652  42.10381 362107229.0      1.98138 5524.0 21.42600     0.263     0.88206 -2e+00   6e-02    -5.14860 -9999.99000 -9999.99000 -9999.99000     0.34330     0.00379    -4.51314     0.00570
-9999.99                    -9999.99  12351643.00 288.33093  51.15277 248614090.0    -24.00660 6369.0  4.35000     0.196     0.57941 -3e+00   8e-02    -5.05588 -9999.99000 -9999.99000 -9999.99000     0.39984     0.00433    -4.23960     0.00610
-9999.99                    -9999.99  12302272.00 288.32540  51.04574 248614139.0    -22.73574 5600.0 18.67200     0.197     0.79269 -2e+00   2e-01    -4.66473 -9999.99000 -9999.99000 -9999.99000     0.27787     0.00521    -4.58866     0.01036
-9999.99                    -9999.99   6595043.00 288.32529  42.03097 581807154.0    -37.83618 5575.0 22.71200     4.819     0.87442 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14294     0.00406    -5.02004     0.02027
ZTFJ191317.27+502921.4      -9999.99  12007544.00 288.32190  50.48953 353814067.0   -111.44400 3700.0  2.76601 -9999.990     1.95366  2e+00   2e+00    -3.96111 -9999.99000 -9999.99000 -9999.99000     4.84261     0.17259    -4.75560     0.01559
-9999.99                    -9999.99  12056271.00 288.31760  50.54636 350614063.0    -22.42551 5625.0 22.09600     0.852     0.84287 -2e+00   3e-01    -4.41810 -9999.99000 -9999.99000 -9999.99000     0.23369     0.00838    -4.71305     0.02041
-9999.99                    -9999.99  10199661.00 288.31488  47.24971 363514062.0    -22.84581 5558.0 18.30000     0.105     0.86128 -2e+00   2e-01    -4.57939 -9999.99000 -9999.99000 -9999.99000     0.20492     0.00536    -4.77330     0.01584
-9999.99                    -9999.99  10132432.00 288.30032  47.15763 363510240.0      5.36370 5306.0 16.70000     0.026     0.93795 -2e+00   5e-02    -5.24895 -9999.99000 -9999.99000 -9999.99000     0.33494     0.00786    -4.59906     0.01185
-9999.99                    -9999.99   7673005.00 288.28732  43.30568 369114159.0     -8.48586 6346.0 11.93200     0.044     0.63057 -3e+00   4e-02    -5.36535 -9999.99000 -9999.99000 -9999.99000     0.14883     0.00390    -4.95620     0.02648
-9999.99                    -9999.99  10199596.00 288.28265  47.21592 354214065.0    -36.89553 5439.0  6.54600     0.009     0.94843 -2e+00   5e-01    -4.27350 -9999.99000 -9999.99000 -9999.99000     0.42122     0.02234    -4.47631     0.02598
-9999.99                    -9999.99   5865729.00 288.28164  41.10607 369102028.0     10.40721 5529.0 20.01900     1.501 -9999.99000 -2e+00   8e-03    -6.04358    -2.05018     0.07272    -5.09372     0.18801     0.00275    -4.83665     0.00905
-9999.99                    -9999.99  10591578.00 288.27332  47.87688 354214216.0    -21.80508 4290.0 28.01600     0.067 -9999.99000 -4e-01   4e-01    -4.45577 -9999.99000 -9999.99000 -9999.99000     0.65258     0.03756    -4.90087     0.02611
-9999.99                    -9999.99   7950674.00 288.27229  43.77422 159616078.0      6.00414 6135.0 12.60800     0.252     0.68912 -3e+00   2e-01    -4.68706 -9999.99000 -9999.99000 -9999.99000     0.17028     0.00597    -4.84301     0.02653
-9999.99                    -9999.99   9823549.00 288.27182  46.61238 354210068.0    -25.67775 4264.0 40.97100     0.808     1.44601 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.46743     0.02256    -5.00122     0.02230
-9999.99                    -9999.99  10526835.00 288.27075  47.79142 354214225.0    -48.16332 5493.0 24.35400     0.268     0.90906 -2e+00   5e-01    -4.23907 -9999.99000 -9999.99000 -9999.99000     0.24585     0.02108    -4.75184     0.04618
-9999.99                    -9999.99  11957632.00 288.26398  50.39679 353814055.0    -25.90800 4703.0 16.60100     0.126     1.26418 -2e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.48978     0.03709    -4.72775     0.03517
-9999.99                    -9999.99  12056183.00 288.26375  50.54719 250014068.0    -20.11392 6075.0  8.90700     0.123     0.70961 -2e+00   5e-01    -4.30062 -9999.99000 -9999.99000 -9999.99000     0.33370     0.00460    -4.40786     0.00771
-9999.99                    -9999.99  10526815.00 288.26009  47.76132 347113126.0      7.67532 5825.0 10.71700     2.144     0.70534 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37167     0.00286    -4.36902     0.00412
-9999.99                    -9999.99  12553184.00 288.25705  51.56909 353816094.0    -54.71784 4048.0 36.25200     0.841     1.70984 -2e-01   5e-01    -4.48733 -9999.99000 -9999.99000 -9999.99000     0.93124     0.03065    -5.09676     0.01475
-9999.99                    -9999.99  12302167.00 288.25124  51.09192 249212234.0    -19.95381 5694.0  9.93100     0.043     0.80624 -2e+00   3e-01    -4.46146 -9999.99000 -9999.99000 -9999.99000     0.31296     0.00627    -4.52182     0.01075
-9999.99                    -9999.99  10788680.00 288.25058  48.16368 354408136.0     -8.69601 4816.0 29.86400     0.322     1.17935 -1e+00   2e-01    -4.67694 -9999.99000 -9999.99000 -9999.99000     0.47677     0.04471    -4.70822     0.04372
-9999.99                    -9999.99  10657112.00 288.24902  47.92434 363414222.0     -9.22638 5299.0 33.55000     0.461     0.93964 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07225     0.00648    -5.65738     0.11374
-9999.99                    -9999.99   7351854.00 288.24242  42.98578 154014064.0     22.42551 5378.0 28.90800     0.176     0.88039 -2e+00   2e-01    -4.76673 -9999.99000 -9999.99000 -9999.99000     0.38970     0.00711    -4.48215     0.00912
-9999.99                    -9999.99   7950616.00 288.24051  43.71466 369114094.0    -30.52110 5562.0 29.10300     0.760     0.81768 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43987     0.00825    -4.35499     0.00940
-9999.99                    -9999.99   3736360.00 288.23921  38.80484 369710106.0    -14.82600 4897.0 19.34000     0.214     1.14974 -1e+00   6e-02    -5.20164 -9999.99000 -9999.99000 -9999.99000     0.89438     0.01392    -4.31942     0.00704
-9999.99                    -9999.99   7106833.00 288.23825  42.66672 161407107.0     -2.53176 6090.0 11.51400     1.893     0.69408 -3e+00   2e-01    -4.57851 -9999.99000 -9999.99000 -9999.99000     0.31502     0.00661    -4.47449     0.01159
-9999.99                    -9999.99  11343577.00 288.23685  49.13551 353810050.0    -23.06595 5760.0 14.38100     0.214     0.77567 -2e+00   2e-01    -4.66287 -9999.99000 -9999.99000 -9999.99000     0.30603     0.01518    -4.53576     0.02674
-9999.99                    -9999.99  12105375.00 288.23407  50.68056 353814167.0    -41.23854 4888.0 30.59100     1.117     1.16671 -1e+00   8e-02    -5.06502 -9999.99000 -9999.99000 -9999.99000     0.46766     0.04521    -4.68531     0.04524
-9999.99                    -9999.99   9702479.00 288.22598  46.42481 354210044.0    -54.71784 5417.0  9.82700     0.014     0.97296 -2e+00   5e-01    -4.28853 -9999.99000 -9999.99000 -9999.99000     0.39667     0.01294    -4.52300     0.01604
-9999.99                    -9999.99   5522469.00 288.22508  40.78058 243013110.0    -21.79509 5829.0 11.29200     0.270     0.74792 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37682     0.00533    -4.38535     0.00745
-9999.99                    -9999.99  10591489.00 288.22296  47.81726 363514225.0    -28.51974 4304.0 43.94300     7.837 -9999.99000 -9e-01  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11756794.00 288.21307  49.96010 353810236.0    -16.04109 4298.0  9.92500     0.646     1.57912 -4e-01   4e-01    -4.43662 -9999.99000 -9999.99000 -9999.99000     1.39503     0.06865    -4.71439     0.02181
-9999.99                    -9999.99   6511405.00 288.21286  41.92013 369110157.0    -29.05011 5486.0 20.07600     3.472 -9999.99000 -2e+00  -5e-02 -9999.99000    -1.36893     0.70060    -4.10879 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11756792.00 288.21175  49.95518 575703156.0    -20.05386 5841.0  3.36500     0.147     0.79915 -2e+00   4e-01    -4.34139 -9999.99000 -9999.99000 -9999.99000     0.36825     0.00198    -4.39946     0.00284
-9999.99                    -9999.99  12056087.00 288.20056  50.58561 575715232.0    -11.91825 5938.0 16.14500     0.099     0.71167 -3e+00   1e-02    -5.85332 -9999.99000 -9999.99000 -9999.99000     0.14690     0.00580    -4.96690     0.03165
-9999.99                    -9999.99  10199446.00 288.19540  47.28424 354214066.0    -10.57731 5486.0 17.74300     0.195     0.91139 -2e+00   3e-01    -4.46109 -9999.99000 -9999.99000 -9999.99000     0.28886     0.01830    -4.66270     0.03300
-9999.99                    -9999.99   5437243.00 288.19416  40.69994 243013106.0    -18.63288 6189.0  4.28100     0.014     0.57225 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30472     0.00231    -4.42818     0.00451
-9999.99                    -9999.99   9396359.00 288.19278  45.94228 362112073.0     -3.86268 6493.0  2.48600     0.096     0.55689 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32609     0.00296    -4.33302     0.00570
-9999.99                    -9999.99   6766298.00 288.18713  42.21640 369010220.0     -1.15080 4947.0 14.48900     0.135 -9999.99000 -1e+00  -3e-02 -9999.99000    -1.16754     0.26045    -4.55085 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6851708.00 288.17548  42.31966 362007015.0    -21.35478 5336.0 10.38500     0.051     0.91389 -2e+00   2e-01    -4.59213 -9999.99000 -9999.99000 -9999.99000     0.30007     0.00674    -4.61325     0.01175
-9999.99                    -9999.99  10199394.00 288.17225  47.21536 249207020.0    -27.99936 5273.0 33.17800     1.514     1.00626 -2e+00   8e-02    -5.07435 -9999.99000 -9999.99000 -9999.99000     0.20739     0.00977    -4.88358     0.02599
-9999.99                    -9999.99  12056038.00 288.17120  50.57411 354412067.0    -57.60984 5141.0 31.41700     7.525     1.00608 -1e+00   4e-01    -4.37046 -9999.99000 -9999.99000 -9999.99000     0.16004     0.01537    -5.08355     0.05569
-9999.99                    -9999.99  12454613.00 288.16940  51.38219 350616088.0    -18.85305 5335.0 23.26700     0.128     0.90261 -2e+00   3e-01    -4.45154 -9999.99000 -9999.99000 -9999.99000     0.30135     0.00837    -4.62116     0.01445
-9999.99                    -9999.99  11807412.00 288.16888  50.09970 353810241.0     -7.81542 5593.0 19.94200     0.417     0.88145 -2e+00   1e-01    -4.78685 -9999.99000 -9999.99000 -9999.99000     0.16451     0.01645    -4.96249     0.06235
-9999.99                    -9999.99  11290189.00 288.16635  49.06034 574705064.0    -65.47530 5203.0 25.13500     0.306     0.96787 -2e+00  -1e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10634     0.01270    -5.32857     0.08488
-9999.99                    -9999.99  11957454.00 288.16068  50.39072 354412083.0      0.11007 5167.0 19.79600     0.027     0.97126 -2e+00   6e-04    -7.17081 -9999.99000 -9999.99000 -9999.99000     0.44364     0.02618    -4.54047     0.02825
-9999.99                    -9999.99  10265563.00 288.15897  47.39143 354407101.0     -3.74259 5996.0  4.85900     0.027     0.74568 -2e+00   3e-01    -4.52753 -9999.99000 -9999.99000 -9999.99000     0.17086     0.01484    -4.86934     0.05936
-9999.99                    -9999.99  11396108.00 288.15869  49.21813 591915186.0    -27.37000 6107.0  3.21800     0.005     0.62435 -1e+04  -1e+04 -9999.99000    -2.60625     0.18928    -4.68558 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10656897.00 288.15833  47.95249 354408105.0    -24.89721 5729.0 11.14100     0.036     0.81564 -2e+00   3e-01    -4.47314 -9999.99000 -9999.99000 -9999.99000     0.34144     0.01760    -4.50457     0.02676
-9999.99                    -9999.99   6851647.00 288.15622  42.34829 369010221.0    -15.82095 6037.0 14.29300     2.745     0.68648 -3e+00   8e-02    -5.03942    -2.39173     0.32923    -4.44161     0.15678     0.00276    -4.90446     0.01478
-9999.99                    -9999.99  10003342.00 288.15608  46.94836 249207246.0    -32.71263 5078.0 19.72400     0.159     1.05162 -2e+00   1e-02    -5.91367 -9999.99000 -9999.99000 -9999.99000     0.31238     0.01098    -4.73350     0.01750
-9999.99                    -9999.99  12302031.00 288.14882  51.00243 249212246.0    -22.96590 5032.0 37.14000     0.981     1.04241 -1e+00   3e-01    -4.52657 -9999.99000 -9999.99000 -9999.99000     0.27527     0.00858    -4.80808     0.01579
-9999.99                    -9999.99  11807376.00 288.14625  50.02503 249610250.0    -18.53283 5689.0 12.75200     0.144     0.81120 -2e+00   2e-01    -4.60709 -9999.99000 -9999.99000 -9999.99000     0.26998     0.00256    -4.59797     0.00530
-9999.99                    -9999.99   3330773.00 288.14574  38.42079 369810091.0    -29.47038 4735.0  7.59400     0.011     1.13284 -1e+00   2e-01    -4.69589 -9999.99000 -9999.99000 -9999.99000     0.63681     0.01692    -4.57422     0.01216
-9999.99                    -9999.99   5779723.00 288.14264  41.06155 591708061.0      5.60000 6068.0 11.39200     1.032     0.71004 -1e+04  -1e+04 -9999.99000    -2.40917     0.34509    -4.42288 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9943626.00 288.14108  46.88906 354407236.0    -25.05732 5141.0 13.37800     0.028     1.05533 -1e+00   5e-01    -4.26974 -9999.99000 -9999.99000 -9999.99000     0.26494     0.02838    -4.84803     0.05433
-9999.99                    -9999.99   8223872.00 288.13770  44.11339 581609002.0    -13.56939 5512.0 20.87300     2.624     0.83750 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17505     0.00219    -4.86267     0.00826
-9999.99                    -9999.99   8156081.00 288.13760  44.03990 362108032.0    -11.43792 6284.0  6.77300     0.089     0.63090 -3e+00  -1e-02 -9999.99000    -2.53386     0.44062    -4.33006     0.17585     0.00316    -4.80275     0.01528
-9999.99                    -9999.99   6511203.00 288.13708  41.90639 591709193.0    -25.01000 4255.0 26.83100     0.019     1.45441 -1e+04  -1e+04 -9999.99000    -0.55156     0.26533    -4.66891 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4912088.00 288.13525  40.01557 576513077.0    -59.04084 5561.0  3.94200     0.012     0.73864 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41640     0.00631    -4.42584     0.00755
-9999.99                    -9999.99   3533534.00 288.12888  38.61404 576407142.0    -28.20951 4637.0  9.04700     0.070     1.31151 -9e-01   3e-01    -4.58534 -9999.99000 -9999.99000 -9999.99000     0.78528     0.03238    -4.57362     0.01863
-9999.99                    -9999.99  10396339.00 288.11700  47.56239 591905161.0    -43.51000 5066.0 33.22600     0.558     1.01404 -1e+04  -1e+04 -9999.99000    -1.27547     0.28537    -4.50417 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11183555.00 288.11612  48.89222 249602174.0    -29.38032 6346.0 10.95600     0.137     0.59252 -3e+00  -2e-02 -9999.99000    -2.50188     0.53245    -4.24935     0.25919     0.00123    -4.50687     0.00316
-9999.99                    -9999.99  11237036.00 288.10746  48.98230 351009024.0    -12.56871 5389.0  9.01600     0.036     0.90092 -2e+00   2e-01    -4.72418 -9999.99000 -9999.99000 -9999.99000     0.11017     0.00881    -5.24106     0.06367
-9999.99                    -9999.99   9943569.00 288.10468  46.82384 363410073.0    -22.11531 4665.0 41.75800     1.815     1.25781 -9e-01   3e-01    -4.53690 -9999.99000 -9999.99000 -9999.99000     0.31769     0.01271    -4.96238     0.01926
-9999.99                    -9999.99   5865324.00 288.10312  41.13405 369102050.0    -13.74951 6354.0  2.26400     0.102     0.54650 -3e+00  -8e-02 -9999.99000    -2.64369     0.39828    -4.37540     0.24828     0.00221    -4.54183     0.00597
-9999.99                    -9999.99   3223374.00 288.10167  38.32678  52510191.0    -62.24307 6213.0  4.09000     0.031     0.56717 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24387     0.00199    -4.55149     0.00558
-9999.99                    -9999.99  10526482.00 288.09857  47.78123 354214209.0    -29.25024 5574.0 19.09100     0.046     0.87180 -2e+00   2e-01    -4.63367 -9999.99000 -9999.99000 -9999.99000     0.22273     0.02183    -4.78048     0.05500
-9999.99                    -9999.99  11237017.00 288.09583  48.92963 350602167.0      9.39651 5731.0 20.83000     0.371     0.75795 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10410     0.00363    -5.29185     0.04016
ZTFJ191222.02+430403.1      -9999.99   7433457.00 288.09183  43.06757 362108109.0    -30.07080 4900.0  5.17210 -9999.990     1.06620 -9e-01   4e-01    -4.32103 -9999.99000 -9999.99000 -9999.99000     0.75563     0.01123    -4.33780     0.00680
-9999.99                    -9999.99  10199239.00 288.08896  47.23177 363514196.0    -18.18258 5538.0 15.63400     0.518     0.83083 -2e+00   2e-01    -4.68382 -9999.99000 -9999.99000 -9999.99000     0.16973     0.00888    -4.90503     0.03381
-9999.99                    -9999.99   6851483.00 288.08862  42.36461 362107024.0    -15.86097 4095.0 21.78500     0.033     1.61813 -6e-01   1e-01    -5.14170 -9999.99000 -9999.99000 -9999.99000     1.18190     0.02124    -4.83788     0.00799
-9999.99                    -9999.99   3330572.00 288.08658  38.43444  52510091.0    -63.39387 5471.0  5.70300     0.019     0.74924 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20644     0.00627    -4.83106     0.01735
-9999.99                    -9999.99   4045241.00 288.07797  39.12459 243006190.0    -31.31166 5538.0 20.11100     1.239 -9999.99000 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8087813.00 288.07721  43.97584 362008028.0    -27.49902 6289.0  5.15800     0.029     0.65419 -3e+00   6e-02    -5.18660 -9999.99000 -9999.99000 -9999.99000     0.26979     0.00337    -4.49145     0.00797
-9999.99                    -9999.99  12454479.00 288.07349  51.38717 353814148.0    -41.20851 4761.0 26.22500     0.317     1.23752 -1e+00   2e-01    -4.79982 -9999.99000 -9999.99000 -9999.99000     0.41700     0.02159    -4.77763     0.02438
-9999.99                    -9999.99   7950229.00 288.06229  43.79936 362108247.0    -29.07012 5052.0 14.10200     0.018     1.06642 -1e+00   2e-01    -4.76450 -9999.99000 -9999.99000 -9999.99000     0.46279     0.00732    -4.52314     0.00754
-9999.99                    -9999.99  12105086.00 288.05575  50.65369 575715236.0    -29.47038 5641.0 12.04300     0.296     0.84897 -2e+00   9e-02    -4.98884 -9999.99000 -9999.99000 -9999.99000     0.25836     0.00692    -4.64873     0.01490
-9999.99                    -9999.99  10265341.00 288.05258  47.31804 591905027.0    -35.17000 6178.0  3.52000     0.145 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.39584     0.47306    -4.28860 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ191211.74+463616.6      -9999.99   9823179.00 288.04889  46.60456 363410065.0    -27.83925 5000.0 17.60354 -9999.990     1.09425 -1e+00   7e-02    -5.11672 -9999.99000 -9999.99000 -9999.99000     0.43108     0.01399    -4.60131     0.01548
-9999.99                    -9999.99     -9999.99 288.04889  46.60456 363410065.0    -27.83925 5042.0 17.50800     0.121 -9999.99000 -1e+00   1e-01    -4.89000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10330819.00 288.04761  47.44147 354407123.0    -28.63980 5516.0 20.04300     0.114     0.89643 -2e+00   1e-01    -4.78933 -9999.99000 -9999.99000 -9999.99000     0.31575     0.02445    -4.60322     0.03984
-9999.99                    -9999.99  10330818.00 288.04718  47.45533 591905160.0     -7.48000 4344.0  8.54400     0.133     1.39006 -1e+04  -1e+04 -9999.99000    -0.26507     0.61736    -4.27083 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11395881.00 288.03654  49.27128 250010037.0    -43.04979 5213.0 27.53700     0.933     0.97828 -2e+00   7e-02    -5.13316 -9999.99000 -9999.99000 -9999.99000     0.22802     0.00647    -4.83048     0.01529
-9999.99                    -9999.99  11343190.00 288.03622  49.11859 353810046.0      9.90684 5036.0 30.89200     2.060     1.06439 -1e+00   1e-01    -4.90727 -9999.99000 -9999.99000 -9999.99000     0.38410     0.02303    -4.64817     0.02898
-9999.99                    -9999.99   3330409.00 288.03189  38.46927 580710092.0     -5.29365 5631.0 23.63100     1.446     0.87476 -2e+00   8e-02    -5.03190 -9999.99000 -9999.99000 -9999.99000     0.19220     0.00289    -4.82022     0.00927
-9999.99                    -9999.99  11448284.00 288.02243  49.30143 354409212.0      1.02072 5837.0 20.02600     0.189     0.79353 -2e+00   2e-01    -4.58352 -9999.99000 -9999.99000 -9999.99000     0.18624     0.01480    -4.82746     0.05050
-9999.99                    -9999.99   6510909.00 288.02225  41.98097 362107170.0     11.37786 5226.0  7.60900     0.097     0.91960 -2e+00   1e-01    -4.96287    -1.57461     0.17480    -4.71518     0.37083     0.00578    -4.52726     0.00780
-9999.99                    -9999.99   6594262.00 288.01941  42.03831 369010069.0    -29.34030 5265.0 12.00700     0.060     0.97877 -2e+00   3e-02    -5.46144 -9999.99000 -9999.99000 -9999.99000     0.42027     0.00820    -4.50562     0.00950
-9999.99                    -9999.99  10066359.00 288.01819  47.02121 354407163.0     30.26094 4715.0 33.36500     0.800     1.20195 -1e+00   1e-01    -4.96770 -9999.99000 -9999.99000 -9999.99000     0.20820     0.02165    -5.12261     0.05347
-9999.99                    -9999.99   7022089.00 288.01380  42.59613 581808201.0    -35.38449 5886.0  9.01200     0.079     0.74108 -2e+00   1e-01    -4.95558 -9999.99000 -9999.99000 -9999.99000     0.31975     0.00824    -4.48596     0.01398
-9999.99                    -9999.99  10461451.00 288.01275  47.65227 363514215.0    -13.48932 5657.0 17.21700     0.254     0.81314 -2e+00   1e-01    -4.85069    -1.99553     0.28506    -4.49930     0.24852     0.00423    -4.64961     0.00974
-9999.99                    -9999.99  11448266.00 288.01221  49.31283 249610040.0    -30.21090 5975.0 11.85400     0.063     0.75022 -3e+00   4e-02    -5.35597    -2.25099     0.40206    -4.35219     0.23857     0.00139    -4.61031     0.00365
-9999.99                    -9999.99   7270548.00 288.01215  42.88370 362008107.0    -23.84649 6107.0 10.94200     1.252     0.70144 -3e+00   5e-02    -5.23108 -9999.99000 -9999.99000 -9999.99000     0.22634     0.00796    -4.64872     0.02238
-9999.99                    -9999.99   9209982.00 288.01135  45.67376 581612136.0      4.36302 4122.0 18.42100     3.304     1.58844 -5e-01   2e-01    -4.81844 -9999.99000 -9999.99000 -9999.99000     1.03235     0.02201    -4.86736     0.00952
-9999.99                    -9999.99  12252443.00 288.01042  50.96744 249212227.0      6.15426 5652.0 21.01600     2.393     0.79529 -2e+00   5e-04    -7.22383 -9999.99000 -9999.99000 -9999.99000     0.18239     0.00443    -4.84534     0.01549
-9999.99                    -9999.99   6353125.00 288.00369  41.79102 369010047.0    -34.46385 5776.0 26.06700     0.790     0.77614 -2e+00   9e-03    -6.00392 -9999.99000 -9999.99000 -9999.99000     0.14995     0.00648    -4.98035     0.03036
-9999.99                    -9999.99  12301792.00 288.00214  51.04504 353814130.0    -43.75026 5049.0 14.53700     0.071     1.06258 -1e+00   2e-01    -4.75314 -9999.99000 -9999.99000 -9999.99000     0.27114     0.03088    -4.85841     0.05728
ZTFJ191159.63+501258.7      -9999.99     -9999.99 287.99843  50.21655 249610022.0    -15.44067 5500.0 13.85535 -9999.990     0.86397 -2e+00   3e-01    -4.47476 -9999.99000 -9999.99000 -9999.99000     0.35217     0.00541    -4.53732     0.00779
-9999.99                    -9999.99   9012244.00 287.99823  45.39644 362109086.0   -142.45854 5822.0  8.27400     0.107     0.78292 -2e+00   2e-01    -4.61950 -9999.99000 -9999.99000 -9999.99000     0.29844     0.00949    -4.53852     0.01737
-9999.99                    -9999.99  11395807.00 287.99551  49.28327 353810037.0     18.83304 5031.0 17.10200     0.016     1.06981 -1e+00   4e-01    -4.33267 -9999.99000 -9999.99000 -9999.99000     0.49816     0.02127    -4.54977     0.02006
-9999.99                    -9999.99   3533183.00 287.99367  38.65231  52410111.0    -29.18019 6181.0  4.04000     0.037     0.57903 -3e+00   1e-01    -4.83718 -9999.99000 -9999.99000 -9999.99000     0.46524     0.00728    -4.29802     0.00785
-9999.99                    -9999.99  10330707.00 287.98486  47.40063 347113211.0     -3.53244 4764.0 33.26400     1.018     1.19212 -1e+00   5e-02    -5.24565    -0.96757     0.27178    -4.54502     0.43424     0.00531    -4.69708     0.00577
-9999.99                    -9999.99   7743098.00 287.97858  43.42346 369014211.0    -12.53700 5852.0 14.63100     0.588     0.76802 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25231     0.00542    -4.60198     0.01271
-9999.99                    -9999.99   8087612.00 287.97324  43.99620 665314126.0    -22.38000 6090.0 11.45300     1.013     0.68556 -1e+04  -1e+04 -9999.99000    -2.29651     0.48112    -4.27981 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9943331.00 287.97034  46.89717 363410011.0    -28.24953 4767.0 32.13600     0.823     1.20645 -1e+00   1e-02    -5.96123 -9999.99000 -9999.99000 -9999.99000     0.30728     0.01043    -4.88573     0.01656
-9999.99                    -9999.99   5436688.00 287.96905  40.65113 243113173.0    -23.83650 6478.0  5.36400     0.843     0.59203 -3e+00   1e-01    -4.95549 -9999.99000 -9999.99000 -9999.99000     0.19707     0.00389    -4.71232     0.01504
-9999.99                    -9999.99   5608037.00 287.96329  40.84404 591708139.0     -8.31000 5434.0 26.84000     6.101     0.88994 -1e+04  -1e+04 -9999.99000    -1.37801     0.62693    -4.15332 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3839042.00 287.95938  38.94894 243006007.0     15.83094 5776.0 16.08800     0.223     0.72356 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06815     0.00103 -9999.99000 -9999.99000
-9999.99                    -9999.99  11289841.00 287.95584  49.07762 353802171.0    -13.42929 5595.0 24.93100     0.721     0.78348 -2e+00  -8e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20220     0.01266    -4.78236     0.03811
-9999.99                    -9999.99   5693894.00 287.95230  40.93089 369002076.0    -32.69262 5075.0 16.14300     0.100     1.02776 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32950     0.00626    -4.68228     0.00944
-9999.99                    -9999.99   6431832.00 287.95053  41.86796 581601200.0     14.83026 6078.0 27.33300     0.130     0.70225 -2e+00   3e-01    -4.50731 -9999.99000 -9999.99000 -9999.99000     0.13835     0.00790    -5.01461     0.05066
-9999.99                    -9999.99   9333852.00 287.95047  45.87588 581612146.0     -6.21429 5430.0 15.65200     0.036 -9999.99000 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5693869.00 287.94152  40.99016 159602093.0    -41.45868 5759.0 18.27800     2.399     0.77236 -2e+00   8e-02    -5.05197 -9999.99000 -9999.99000 -9999.99000     0.44495     0.00801    -4.33334     0.00905
-9999.99                    -9999.99  10526152.00 287.93796  47.77292 354408108.0    -32.36238 4899.0 12.57800     0.021     1.15355 -9e-01   5e-01    -4.28976 -9999.99000 -9999.99000 -9999.99000     0.90356     0.05715    -4.39163     0.02852
-9999.99                    -9999.99  12153398.00 287.93781  50.75448 353814201.0    -38.35653 4426.0 16.61900     0.142     1.35827 -9e-01   3e-02    -5.63717 -9999.99000 -9999.99000 -9999.99000     0.50998     0.04534    -4.90766     0.04091
-9999.99                    -9999.99   7596634.00 287.93677  43.23652 581708004.0    -35.78475 5544.0  4.56500     0.226     0.84163 -2e+00   2e-01    -4.57822 -9999.99000 -9999.99000 -9999.99000     0.45650     0.00608    -4.35214     0.00660
-9999.99                    -9999.99   6352940.00 287.93675  41.77356 161401184.0    -15.41067 4883.0 12.60900     0.020     1.14385 -1e+00   1e-01    -4.80535 -9999.99000 -9999.99000 -9999.99000     0.33877     0.00883    -4.77279     0.01266
-9999.99                    -9999.99   7949934.00 287.93256  43.75316 362008236.0    -24.14670 5011.0  7.58600     0.058     1.09289 -1e+00   2e-01    -4.70543    -1.00338     0.49516    -4.27086     0.61395     0.00909    -4.41952     0.00687
-9999.99                    -9999.99  10330600.00 287.93210  47.46542 354407112.0    -23.16603 5849.0 23.09500     0.217     0.75225 -2e+00   2e-01    -4.71870 -9999.99000 -9999.99000 -9999.99000     0.21142     0.00952    -4.73145     0.02771
-9999.99                    -9999.99   3942571.00 287.93200  39.06178 243006012.0    -14.57007 5947.0  1.26600     0.016     0.57837 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22144     0.00117    -4.65776     0.00343
-9999.99                    -9999.99  10066179.00 287.93108  47.03863 363510024.0    -76.06263 6373.0  5.00700     0.044     0.63877 -3e+00   1e-01    -4.95933 -9999.99000 -9999.99000 -9999.99000     0.19886     0.00346    -4.70568     0.01314
-9999.99                    -9999.99   8018696.00 287.92889  43.83868 362108030.0    -19.12323 5656.0 17.88700     0.486     0.83427 -2e+00   6e-01    -4.17305 -9999.99000 -9999.99000 -9999.99000     0.27731     0.00888    -4.62023     0.01737
-9999.99                    -9999.99   5436582.00 287.92551  40.64486 591708136.0      5.78000 4097.0 16.85600     0.242 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.28623     0.41536    -4.51004 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11448130.00 287.92441  49.39182 248610180.0     -1.23084 5112.0  9.82800     0.018 -9999.99000 -1e+00   1e-01    -4.89800 -9999.99000 -9999.99000 -9999.99000     0.32073     0.01159 -9999.99000 -9999.99000
-9999.99                    -9999.99   3735431.00 287.91550  38.81058 243006023.0     15.52074 6188.0  4.25800     0.146     0.57331 -3e+00   4e-02    -5.35537 -9999.99000 -9999.99000 -9999.99000     0.14709     0.00199    -4.96079     0.01153
-9999.99                    -9999.99   8943155.00 287.91420  45.24524 362109102.0    -37.54596 6203.0  9.36300     0.096     0.63708 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18211     0.00332    -4.77628     0.01449
-9999.99                    -9999.99  11395662.00 287.91327  49.24358 353810182.0    -70.47876 5540.0 21.02700     0.361     0.85144 -2e+00   1e-01    -4.95972 -9999.99000 -9999.99000 -9999.99000     0.17837     0.01370    -4.90929     0.04650
-9999.99                    -9999.99  10002867.00 287.90665  46.94458 354407164.0    -36.60531 5930.0 13.03600     0.130     0.80014 -2e+00   2e-01    -4.59079 -9999.99000 -9999.99000 -9999.99000     0.28634     0.00960    -4.56067     0.01853
-9999.99                    -9999.99  12401441.00 287.90421  51.29389 574716152.0     -5.36370 4882.0 16.12700     0.052     1.15552 -1e+00   2e-01    -4.65819 -9999.99000 -9999.99000 -9999.99000     0.71426     0.02465    -4.46811     0.01575
-9999.99                    -9999.99   7880981.00 287.90393  43.69338 362008230.0    -37.02561 5323.0 14.86900     0.095     0.94868 -2e+00   2e-01    -4.74132 -9999.99000 -9999.99000 -9999.99000     0.33101     0.01094    -4.60889     0.01670
-9999.99                    -9999.99  10590843.00 287.90329  47.81749 354214212.0    -10.79748 4750.0 30.45300     0.138     1.21031 -1e+00   2e-02    -5.62295 -9999.99000 -9999.99000 -9999.99000     0.40918     0.02768    -4.79384     0.03189
-9999.99                    -9999.99   7188533.00 287.90238  42.70942 154014065.0    -62.79345 6157.0 11.00400     2.804     0.67533 -3e+00   9e-02    -5.00314 -9999.99000 -9999.99000 -9999.99000     0.19580     0.00310    -4.72976     0.01139
ZTFJ191136.55+392351.6      -9999.99   4249749.00 287.90234  39.39769 576406080.0    -26.56839 4300.0  4.24102 -9999.990     1.52088  4e-01   1e+00    -3.99066 -9999.99000 -9999.99000 -9999.99000     2.44779     0.05120    -4.40775     0.00919
-9999.99                    -9999.99   7432941.00 287.89282  43.06279 581708200.0    -30.87135 5201.0 12.57500     0.150     0.92924 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30795     0.00729    -4.62779     0.01218
-9999.99                    -9999.99   9079891.00 287.89276  45.40394 581809091.0    -48.21336 5967.0 14.75000     0.898     0.69605 -2e+00   3e-01    -4.50987 -9999.99000 -9999.99000 -9999.99000     0.17787     0.00709    -4.81283     0.02895
-9999.99                    -9999.99  11448078.00 287.89204  49.35891 249610198.0    -18.11253 6490.0  2.78500     0.086     0.55422 -3e+00   2e-01    -4.70997 -9999.99000 -9999.99000 -9999.99000     0.30555     0.00284    -4.39541     0.00578
-9999.99                    -9999.99   8018614.00 287.89185  43.88642 369014126.0      3.03210 6036.0 12.69300     0.196     0.65848 -3e+00   2e-01    -4.75905 -9999.99000 -9999.99000 -9999.99000     0.16722     0.00443    -4.85576     0.02046
-9999.99                    -9999.99   9272511.00 287.88965  45.75126 362012148.0    -10.90755 4800.0 19.39700     0.047     1.19691 -1e+00   2e-01    -4.71594 -9999.99000 -9999.99000 -9999.99000     0.47829     0.01775    -4.67949     0.01733
-9999.99                    -9999.99   9209793.00 287.88849  45.68521 347107181.0    -19.35339 6271.0  2.86700     0.004     0.60185 -3e+00   4e-01    -4.36277 -9999.99000 -9999.99000 -9999.99000     0.35134     0.00430    -4.34335     0.00697
-9999.99                    -9999.99   6765508.00 287.88803  42.20624 369010058.0    -11.05764 5945.0  9.00100     0.062     0.75115 -2e+00   2e-01    -4.70826 -9999.99000 -9999.99000 -9999.99000     0.30034     0.00594    -4.50392     0.01104
-9999.99                    -9999.99  10721756.00 287.88687  48.01239 241014122.0    -26.89860 6246.0  5.79500     0.125     0.63110 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23466     0.00202    -4.58180     0.00593
ZTFJ191132.51+391925.3      -9999.99   4249702.00 287.88550  39.32369 243006082.0    -26.46831 5100.0  1.26825 -9999.990     1.05217 -1e+00   3e-01    -4.41307 -9999.99000 -9999.99000 -9999.99000     0.70182     0.00385    -4.31282     0.00253
-9999.99                    -9999.99     -9999.99 287.88550  39.32369 243006082.0    -26.46831 5219.0  4.71200     0.003 -9999.99000 -1e+00   5e-01    -4.26718 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8018599.00 287.88527  43.81490 459809220.0  -9999.99000 5722.0 15.49700     0.114     0.76651 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08869     0.00187    -5.52553     0.03629
-9999.99                    -9999.99   8943104.00 287.88312  45.28908 362009102.0      2.39166 5173.0 27.69800     0.049     0.92707 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18998     0.00551    -4.88253     0.01698
-9999.99                    -9999.99   7880924.00 287.87860  43.63620 369114133.0    -26.18811 6181.0  3.76500     0.004     0.70060 -3e+00   1e-01    -4.79190 -9999.99000 -9999.99000 -9999.99000     0.33869     0.00408    -4.37537     0.00686
-9999.99                    -9999.99   9011983.00 287.87848  45.34897 581709083.0    -23.17602 4670.0 12.23800     0.030     1.27123 -1e+00   7e-02    -5.14902 -9999.99000 -9999.99000 -9999.99000     0.74214     0.00921    -4.54623     0.00563
-9999.99                    -9999.99   9640761.00 287.87476  46.32155 354210188.0     12.94896 5208.0 29.71200     0.165     0.99238 -1e+00   5e-01    -4.24716 -9999.99000 -9999.99000 -9999.99000     0.04305     0.01514    -7.27649     9.32648
-9999.99                    -9999.99   9943177.00 287.87262  46.80106 363510016.0     -4.56315 6176.0  8.07000     0.117     0.64211 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09695     0.00210    -5.72587     0.08526
-9999.99                    -9999.99   6593845.00 287.86872  42.07555 369110053.0      3.08214 5797.0 14.46700     0.091     0.69574 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16505     0.00582    -4.89454     0.02451
-9999.99                    -9999.99   8355845.00 287.86664  44.30847 362009025.0    -19.43343 6151.0  8.25500     0.361     0.67246 -3e+00   3e-01    -4.48916    -2.22230     0.61896    -4.17147     0.18730     0.00563    -4.76130     0.02238
-9999.99                    -9999.99  10002787.00 287.86500  46.98158 249207153.0    -37.91622 5863.0  1.16400     0.006     0.76769 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15620     0.00194    -4.91286     0.00987
-9999.99                    -9999.99  12401369.00 287.86437  51.23818 250014129.0    -29.36031 6344.0 48.88800     0.463     0.63699 -3e+00   1e-01    -4.81665 -9999.99000 -9999.99000 -9999.99000     0.21268     0.00469    -4.66966     0.01516
-9999.99                    -9999.99  12104777.00 287.86313  50.62472 249614215.0    -16.05111 5699.0 16.95800     0.495     0.77110 -2e+00  -8e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18865     0.00234    -4.80110     0.00807
-9999.99                    -9999.99  11956940.00 287.86205  50.37204 248614195.0    -15.36063 6263.0  5.22700     0.119     0.63633 -3e+00   3e-01    -4.53620 -9999.99000 -9999.99000 -9999.99000     0.55323     0.01041    -4.10080     0.00961
-9999.99                    -9999.99   7105891.00 287.85962  42.67101 369010230.0    -24.29682 5290.0 10.44000     0.031     0.91943 -2e+00  -2e-01 -9999.99000    -1.73222     0.09496    -4.98085     0.34631     0.00318    -4.52371     0.00470
-9999.99                    -9999.99  11183120.00 287.85522  48.87273 353802156.0    -23.62635 5140.0 26.92900     0.470     1.01371 -1e+00   2e-01    -4.60180 -9999.99000 -9999.99000 -9999.99000     0.23182     0.01525    -4.88077     0.03454
-9999.99                    -9999.99   9762390.00 287.85329  46.50260 241010086.0    -55.13814 6453.0  0.49000     0.006     0.62738 -3e+00   6e-01    -4.23720 -9999.99000 -9999.99000 -9999.99000     0.13877     0.00590    -5.03205     0.04803
-9999.99                    -9999.99   9943140.00 287.85306  46.82887 354407151.0      8.74605 4858.0 14.38700     0.280     1.18334 -1e+00   2e-01    -4.59357 -9999.99000 -9999.99000 -9999.99000     0.77603     0.02984    -4.45643     0.01745
-9999.99                    -9999.99   8355810.00 287.84546  44.37153 581809222.0    -13.03902 5870.0  6.30100     0.004     0.75577 -2e+00   1e-01    -4.97169 -9999.99000 -9999.99000 -9999.99000     0.27057     0.00714    -4.56616     0.01515
-9999.99                    -9999.99  11076593.00 287.84497  48.69261 591904024.0    -39.68000 6412.0  3.61200     0.034     0.58267 -1e+04  -1e+04 -9999.99000    -2.71682     0.38004    -4.39623 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7105818.00 287.83194  42.63399 362008213.0    -50.09466 6253.0  5.99900     0.104     0.62178 -3e+00   2e-01    -4.68791    -2.49210     0.45196    -4.31524     0.16877     0.00384    -4.83873     0.01943
-9999.99                    -9999.99   9517991.00 287.82648  46.12832 362111107.0    -21.63498 5568.0 17.95000     0.133     0.79810 -2e+00   8e-02    -5.03329 -9999.99000 -9999.99000 -9999.99000     0.30530     0.00693    -4.54450     0.01218
-9999.99                    -9999.99   7742748.00 287.82428  43.44708 362008156.0    -35.54460 6212.0 16.84000     0.431     0.69582 -3e+00   1e-01    -4.79312    -2.27446     0.62880    -4.16684     0.12407     0.00658    -5.12531     0.05755
-9999.99                    -9999.99   7880789.00 287.82111  43.62595 369014133.0      4.71327 6198.0 11.41800     0.157     0.65814 -3e+00   3e-01    -4.51248 -9999.99000 -9999.99000 -9999.99000     0.16749     0.00565    -4.85146     0.02655
-9999.99                    -9999.99   6431515.00 287.81546  41.87250 154010048.0    -72.58020 6194.0  7.33500     0.151     0.72215 -3e+00   1e-01    -4.89939    -2.33759     0.54754    -4.22537     0.24352     0.00189    -4.59304     0.00486
-9999.99                    -9999.99  10065957.00 287.81247  47.00773 363510004.0    -45.58152 5734.0 33.03100     5.834     0.83794 -2e+00   3e-01    -4.43782 -9999.99000 -9999.99000 -9999.99000     0.08843     0.00584    -5.45236     0.08065
-9999.99                    -9999.99  11447947.00 287.80558  49.33986 249610181.0    -24.90723 6158.0  4.90500     0.012     0.63876 -3e+00   8e-03    -6.07872 -9999.99000 -9999.99000 -9999.99000     0.22999     0.00299    -4.61782     0.00854
-9999.99                    -9999.99   9517946.00 287.80405  46.19088 363410199.0    -27.18882 4995.0 14.18000     0.218     1.09454 -1e+00   1e-01    -4.86466 -9999.99000 -9999.99000 -9999.99000     0.38102     0.01301    -4.68966     0.01643
-9999.99                    -9999.99   9272360.00 287.80344  45.70566 581712130.0    -23.42622 4945.0 23.41800     0.189     1.12630 -1e+00   1e-01    -4.84374 -9999.99000 -9999.99000 -9999.99000     0.29070     0.00724    -4.81379     0.01241
-9999.99                    -9999.99  10721574.00 287.80014  48.02100 354408103.0    -31.22160 5869.0  9.32400     0.030     0.73161 -2e+00   2e-01    -4.65660 -9999.99000 -9999.99000 -9999.99000     0.29584     0.02087    -4.55074     0.03844
-9999.99                    -9999.99   9701750.00 287.79977  46.48882 581210090.0    -31.66191 6120.0  6.33200     0.215     0.66241 -3e+00   2e-03    -6.62430 -9999.99000 -9999.99000 -9999.99000     0.31413     0.00191    -4.40883     0.00359
-9999.99                    -9999.99   6273524.00 287.79657  41.64928 576412187.0    -21.48486 5547.0 25.19200     0.231     0.74766 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16708     0.00836    -4.94617     0.03124
-9999.99                    -9999.99  10065923.00 287.79275  47.04769 241010002.0    -23.89653 5939.0 17.86500     0.676     0.72750 -3e+00   8e-02    -5.05696    -2.18521     0.42763    -4.32452     0.09909     0.00389    -5.38438     0.05782
-9999.99                    -9999.99   7811688.00 287.79166  43.57077 369114130.0    -23.57631 5408.0 26.70800     1.430     0.93113 -2e+00   3e-01    -4.53121 -9999.99000 -9999.99000 -9999.99000     0.34841     0.01122    -4.56549     0.01623
-9999.99                    -9999.99   7742671.00 287.78674  43.41136 581708173.0    -34.53390 5366.0 64.92800     7.786     0.95781 -2e+00   1e-01    -4.82615 -9999.99000 -9999.99000 -9999.99000     0.13403     0.00949    -5.13222     0.04643
-9999.99                    -9999.99  10198664.00 287.78583  47.27428 249207011.0    -36.01491 5495.0 21.89600     0.608     0.83796 -2e+00   2e-02    -5.56947 -9999.99000 -9999.99000 -9999.99000     0.15480     0.00742    -4.96977     0.03225
-9999.99                    -9999.99   8223197.00 287.78519  44.11513 362004238.0     -9.17634 5232.0  9.48100     0.362     0.96910 -2e+00   9e-02    -4.99330 -9999.99000 -9999.99000 -9999.99000     0.44904     0.00560    -4.44594     0.00606
-9999.99                    -9999.99  12301454.00 287.78458  51.02831 250014122.0    -35.84481 5525.0 11.05900     0.036     0.82288 -2e+00   6e-02    -5.16026 -9999.99000 -9999.99000 -9999.99000     0.41947     0.00932    -4.40938     0.01110
-9999.99                    -9999.99  12104651.00 287.78325  50.69897 249212134.0    -25.89792 6225.0 15.20700     0.082     0.63333 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24531     0.00403    -4.56181     0.01079
-9999.99                    -9999.99   9640570.00 287.77261  46.39358 363510085.0    -40.11774 4782.0 28.92400     5.055     1.17151 -1e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24817     0.01274    -4.96422     0.02589
-9999.99                    -9999.99   9943009.00 287.76896  46.83194 249207161.0    -52.37622 5922.0 21.04900     0.413     0.75836 -2e+00   3e-01    -4.42062 -9999.99000 -9999.99000 -9999.99000     0.10585     0.00338    -5.27566     0.03653
-9999.99                    -9999.99   9079671.00 287.76344  45.48236 362009077.0      5.53383 5271.0 22.52600     0.075 -9999.99000 -2e+00   3e-02    -5.42719 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9272298.00 287.76308  45.77586 161412139.0     -9.71673 6304.0  5.96300     0.046     0.60493 -3e+00   5e-02    -5.24765 -9999.99000 -9999.99000 -9999.99000     0.16268     0.00463    -4.87101     0.02575
-9999.99                    -9999.99   7671855.00 287.76306  43.30054 362108172.0    -27.76920 4112.0 11.93000     0.026     1.57094 -6e-01   1e-01    -5.08728 -9999.99000 -9999.99000 -9999.99000     1.76852     0.03239    -4.58686     0.00808
-9999.99                    -9999.99   9272291.00 287.75867  45.75190 362012139.0    -46.97250 5442.0 33.25100     1.068     0.89239 -2e+00   3e-01    -4.49747 -9999.99000 -9999.99000 -9999.99000     0.18613     0.00715    -4.87508     0.02307
-9999.99                    -9999.99   9456198.00 287.75778  46.00961 363402161.0     -8.87613 5373.0  7.85200     0.031     0.87573 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34797     0.00737    -4.52347     0.01083
-9999.99                    -9999.99   7350626.00 287.75629  42.93685 362008198.0    -35.09427 6033.0 13.03900     0.217     0.68645 -3e+00   4e-02    -5.34670 -9999.99000 -9999.99000 -9999.99000     0.15594     0.00562    -4.91381     0.02874
-9999.99                    -9999.99  10264744.00 287.75604  47.30206 249207028.0    -37.45590 6272.0  0.63700     0.003     0.63997 -3e+00   1e-01    -4.89335 -9999.99000 -9999.99000 -9999.99000     0.15291     0.00571    -4.92623     0.03451
-9999.99                    -9999.99   6593559.00 287.74854  42.06092 369110056.0    -29.24022 5818.0  5.78400     0.024     0.76608 -2e+00   1e-01    -4.85483 -9999.99000 -9999.99000 -9999.99000     0.32358     0.00561    -4.48801     0.00933
-9999.99                    -9999.99  11395425.00 287.74689  49.24396 351109210.0    -19.61358 5913.0  6.74100     0.028     0.78883 -2e+00   5e-01    -4.27358 -9999.99000 -9999.99000 -9999.99000     0.26687     0.00685    -4.58329     0.01469
-9999.99                    -9999.99   7880633.00 287.74667  43.61558 581608226.0     -1.95135 5916.0  8.57800     0.035     0.71617 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10294     0.00239    -5.37468     0.03756
-9999.99                    -9999.99   6765121.00 287.74546  42.28292 154010073.0     -7.67532 5537.0 23.78700     0.395     0.86498 -2e+00   4e-01    -4.33848 -9999.99000 -9999.99000 -9999.99000     0.32697     0.00455    -4.54630     0.00723
-9999.99                    -9999.99  11289527.00 287.73608  49.04693 354409023.0     -3.70257 5837.0 19.95200     0.359     0.81644 -2e+00   3e-01    -4.50586 -9999.99000 -9999.99000 -9999.99000     0.20967     0.01884    -4.76929     0.05341
-9999.99                    -9999.99   9882303.00 287.73553  46.76495 591902071.0    -21.99000 3911.0 29.52800     0.424     1.80065 -1e+04  -1e+04 -9999.99000    -0.53574     0.01765    -5.95091 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10460885.00 287.73422  47.65193 354408217.0    -27.95934 4926.0 17.95700     0.150     1.12769 -1e+00   3e-01    -4.47298 -9999.99000 -9999.99000 -9999.99000     0.61100     0.03862    -4.53795     0.02909
-9999.99                    -9999.99  12251995.00 287.73148  50.91455 353814220.0    -17.43207 5662.0 18.18300     0.700     0.83723 -2e+00   4e-01    -4.34910 -9999.99000 -9999.99000 -9999.99000     0.21220     0.01373    -4.76980     0.03800
-9999.99                    -9999.99  12453876.00 287.72964  51.31131 353814011.0    -14.57007 5301.0 23.51600     0.139     0.92412 -2e+00   2e-01    -4.70050 -9999.99000 -9999.99000 -9999.99000     0.23762     0.01924    -4.81322     0.04314
-9999.99                    -9999.99   6678701.00 287.72513  42.19024 362101121.0      8.61597 5581.0  0.33500     0.003     0.79538 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15481     0.01055    -4.97548     0.04537
-9999.99                    -9999.99  11289507.00 287.72412  49.08855 354409022.0     -3.09213 6031.0 14.53300     0.351     0.73756 -3e+00   2e-01    -4.69559 -9999.99000 -9999.99000 -9999.99000     0.11308     0.01144    -5.20582     0.10715
-9999.99                    -9999.99  11342648.00 287.71381  49.11149 353810195.0    -38.26647 5049.0 26.27000     0.221     1.06024 -1e+00   1e-01    -4.87652 -9999.99000 -9999.99000 -9999.99000     0.22311     0.01603    -4.91449     0.03787
-9999.99                    -9999.99  11182897.00 287.71317  48.80360 591903147.0    -31.00000 5373.0 13.98300     0.044     0.91422 -1e+04  -1e+04 -9999.99000    -1.71255     0.21678    -4.61465 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9640472.00 287.71307  46.32547 581811042.0    -54.68784 5921.0  0.33500     0.003     0.78442 -3e-02   3e+00    -3.54714 -9999.99000 -9999.99000 -9999.99000     0.75579     0.00388    -4.04587     0.00244
-9999.99                    -9999.99  10198505.00 287.70767  47.28808 249207046.0    -16.96173 6089.0 11.97200     0.315     0.66305 -3e+00   2e-01    -4.74809 -9999.99000 -9999.99000 -9999.99000     0.16373     0.00307    -4.86724     0.01545
-9999.99                    -9999.99   8018260.00 287.70535  43.88496 747014020.0    -20.60000 4729.0 19.43900     0.191 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.76986     0.43578    -4.34521 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11499723.00 287.70371  49.47400 249209152.0     -8.60595 6247.0  1.29500     0.004     0.59358 -3e+00   1e-02    -5.90963    -2.41577     0.52236    -4.25164     0.41563     0.00259    -4.21583     0.00347
-9999.99                    -9999.99  10590455.00 287.70289  47.83590 363514111.0    -13.94964 5462.0  9.54600     0.033     0.87213 -2e+00   8e-02    -5.06768    -1.76384     0.27588    -4.51179     0.30740     0.00398    -4.56130     0.00686
-9999.99                    -9999.99   7811497.00 287.70262  43.54028 154014127.0    -56.55912 4989.0 24.11700     0.513     1.09969 -1e+00   5e-01    -4.25104    -0.99199     0.48206    -4.28374     0.61503     0.01219    -4.44052     0.00918
-9999.99                    -9999.99  11236304.00 287.69501  48.92967 351004228.0    -24.87720 5614.0 20.21900     4.048     0.83181 -2e+00   2e-02    -5.64789 -9999.99000 -9999.99000 -9999.99000     0.18949     0.00904    -4.82782     0.02962
-9999.99                    -9999.99   7515393.00 287.69412  43.17908 581808166.0    -49.73442 5750.0  7.21400     0.026     0.80201 -2e+00   3e-01    -4.41703 -9999.99000 -9999.99000 -9999.99000     0.29975     0.00904    -4.55709     0.01624
-9999.99                    -9999.99   7671716.00 287.69408  43.31550 154014213.0    -25.13739 6131.0  1.58200     0.003     0.66716 -3e+00  -7e-02 -9999.99000    -2.39568     0.42490    -4.33461     0.35689     0.00178    -4.32167     0.00286
-9999.99                    -9999.99  12055249.00 287.67975  50.50772 353814182.0     -7.84542 5921.0 13.16200     0.083     0.77071 -2e+00   2e-01    -4.72278 -9999.99000 -9999.99000 -9999.99000     0.12824     0.02170    -5.08675     0.14160
-9999.99                    -9999.99   8420801.00 287.67942  44.49875 161409213.0    -39.94764 6201.0 10.71700     2.332     0.61880 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13565     0.00219    -5.05935     0.01907
-9999.99                    -9999.99   7880490.00 287.67727  43.62964 369014015.0  -9999.99000 6116.0  6.89800     0.026     0.63581 -3e+00   1e-01    -4.95718    -2.32534     0.47962    -4.28187     0.31047     0.00155    -4.42340     0.00293
-9999.99                    -9999.99  12152988.00 287.67471  50.70658 248614223.0    -33.24300 6207.0  6.07900     0.829     0.64282 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19873     0.00375    -4.70722     0.01418
-9999.99                    -9999.99  10655953.00 287.67010  47.93584 591903016.0    -11.36000 6376.0  6.54100     0.180     0.64659 -1e+04  -1e+04 -9999.99000    -2.53967     0.52321    -4.25682 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10655952.00 287.67007  47.93071 350908200.0    -16.64151 5699.0 20.12800     0.534     0.84711 -2e+00   3e-01    -4.53205 -9999.99000 -9999.99000 -9999.99000     0.09814     0.00853    -5.34127     0.09624
-9999.99                    -9999.99   7432354.00 287.66809  43.07752 581608181.0      4.92342 6032.0 24.05900     0.613     0.65856 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14599     0.00422    -4.96669     0.02620
-9999.99                    -9999.99  11129456.00 287.66528  48.73303 351008030.0     10.63737 4464.0 23.96000     0.084     1.26952 -6e-01   4e-01    -4.48594 -9999.99000 -9999.99000 -9999.99000     0.52618     0.01553    -4.74438     0.01362
-9999.99                    -9999.99   7742408.00 287.66354  43.47187 369014218.0    -34.00353 4739.0 26.63000     0.046 -9999.99000 -1e+00   1e-01    -4.81297 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10131101.00 287.66253  47.10637 363410126.0      7.63527 6211.0  7.79600     0.074     0.64883 -3e+00   3e-02    -5.54066 -9999.99000 -9999.99000 -9999.99000     0.20208     0.00380    -4.69839     0.01372
-9999.99                    -9999.99   6764934.00 287.66208  42.26028 154010025.0      3.50241 5954.0  3.26400     0.007 -9999.99000 -3e+00  -9e-02 -9999.99000    -2.18270     0.44697    -4.30566     0.29536     0.00075    -4.45873     0.00150
-9999.99                    -9999.99   4451655.00 287.65991  39.51021 576408054.0    -25.17741 5591.0 20.18100     0.112     0.69685 -2e+00   7e-02    -5.09040 -9999.99000 -9999.99000 -9999.99000     0.23126     0.00864    -4.72055     0.02131
-9999.99                    -9999.99  11289396.00 287.65656  49.03676 354404235.0     -4.16289 5168.0 12.93000     0.183     1.02286 -1e+00   2e-01    -4.60995 -9999.99000 -9999.99000 -9999.99000     0.42383     0.03764    -4.58210     0.04258
-9999.99                    -9999.99  11551759.00 287.65643  49.52589 353810090.0     -5.75397 5083.0 15.01000     0.013     1.07632 -1e+00   3e-01    -4.45912 -9999.99000 -9999.99000 -9999.99000     0.44496     0.02266    -4.59561     0.02418
-9999.99                    -9999.99  11447710.00 287.65240  49.37955 354409211.0    -53.75718 5484.0 22.45500     0.154     0.96000 -2e+00   4e-01    -4.34171 -9999.99000 -9999.99000 -9999.99000     0.18855     0.02769    -4.92774     0.08376
-9999.99                    -9999.99   6192736.00 287.64777  41.58535 591709021.0    -23.94000 4748.0 44.96000     0.435 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.98751     0.23633    -4.60803 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4548654.00 287.64658  39.65267 243108089.0    -38.78682 5449.0 19.32700     0.176     0.79840 -2e+00   3e-03    -6.45354 -9999.99000 -9999.99000 -9999.99000     0.23320     0.00487    -4.74510     0.01164
-9999.99                    -9999.99  12401044.00 287.63821  51.23311 249211049.0  -9999.99000 6405.0  9.17800     0.015     0.55402 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30387     0.00184    -4.38284     0.00391
-9999.99                    -9999.99   8289241.00 287.62732  44.28083 459809120.0  -9999.99000 6104.0  8.17100     0.036     0.67029 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21996     0.00154    -4.63390     0.00491
-9999.99                    -9999.99   8155006.00 287.62731  44.09939 459809169.0    -10.73742 6327.0  4.04600     0.021     0.61223 -3e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27905     0.00415    -4.47139     0.00933
-9999.99                    -9999.99   7021131.00 287.61496  42.55911 591709067.0    -42.58000 5473.0  0.62600     0.003     0.82133 -1e+04  -1e+04 -9999.99000    -1.79895     0.25443    -4.54773 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9640285.00 287.60440  46.34604 362011040.0    -58.12020 6497.0  4.90800     0.003     0.55696 -3e+00   2e-01    -4.62260 -9999.99000 -9999.99000 -9999.99000     0.27484     0.00263    -4.46183     0.00628
-9999.99                    -9999.99   8355323.00 287.60272  44.32699 362104069.0    -21.64497 5064.0 11.61300     0.270     0.99496 -1e+00   4e-01    -4.37570 -9999.99000 -9999.99000 -9999.99000     0.42162     0.01479    -4.56900     0.01687
-9999.99                    -9999.99   7949259.00 287.60074  43.71544 362104103.0    -25.74780 6163.0  5.05500     0.007     0.65518 -3e+00   2e-01    -4.69904 -9999.99000 -9999.99000 -9999.99000     0.39889     0.00724    -4.28623     0.00985
-9999.99                    -9999.99   9209245.00 287.59514  45.69460 347107184.0     -5.48379 6136.0 22.92100     0.039     0.61303 -3e+00   9e-02    -5.00953 -9999.99000 -9999.99000 -9999.99000     0.14160     0.00170    -5.00490     0.01269
-9999.99                    -9999.99   8355308.00 287.59482  44.34773 362004069.0    -24.67707 5892.0 15.86700     0.140     0.72234 -3e+00   3e-02    -5.44796 -9999.99000 -9999.99000 -9999.99000     0.22047     0.00569    -4.68420     0.01611
-9999.99                    -9999.99  10395358.00 287.59113  47.59434 354408207.0     -7.34508 4718.0 23.31700     0.054     1.19429 -1e+00   4e-02    -5.35069 -9999.99000 -9999.99000 -9999.99000     0.35223     0.01806    -4.82095     0.02462
-9999.99                    -9999.99  11236138.00 287.58282  48.98154 353802158.0      8.57592 5348.0 15.60700     0.022     0.92122 -2e+00   2e-02    -5.59668 -9999.99000 -9999.99000 -9999.99000     0.34437     0.01516    -4.58177     0.02216
-9999.99                    -9999.99  11603199.00 287.58127  49.63447 353810084.0    -30.43104 5848.0  7.14300     0.003     0.79282 -2e+00   9e-02    -4.99535 -9999.99000 -9999.99000 -9999.99000     0.34786     0.01240    -4.43989     0.01896
-9999.99                    -9999.99  11342399.00 287.58096  49.17675 249209025.0    -37.17573 5122.0 28.83900     0.577     0.97107 -2e+00   5e-02    -5.22886 -9999.99000 -9999.99000 -9999.99000     0.18712     0.00934    -4.96655     0.02797
-9999.99                    -9999.99  10460595.00 287.56992  47.66363 354408216.0    -30.61119 5456.0 24.60400     0.234     0.90246 -2e+00   1e-01    -4.78228 -9999.99000 -9999.99000 -9999.99000     0.24546     0.01548    -4.73576     0.03428
-9999.99                    -9999.99   9640204.00 287.55860  46.34522 363510179.0    -26.54838 6442.0  0.53200     0.007     0.57855 -3e+00   3e-01    -4.56957 -9999.99000 -9999.99000 -9999.99000     0.47029     0.00331    -4.14580     0.00380
-9999.99                    -9999.99   7432092.00 287.55829  43.08881 369014192.0     -4.03278 5811.0  7.89600     0.756     0.73987 -2e+00   4e-02    -5.35600 -9999.99000 -9999.99000 -9999.99000     0.25996     0.00621    -4.60063     0.01374
-9999.99                    -9999.99  10329923.00 287.55354  47.40814 249207035.0    -35.82477 6498.0  2.86700     0.024     0.56671 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17807     0.00314    -4.79360     0.01669
-9999.99                    -9999.99  12503867.00 287.55298  51.40070 353816006.0    -11.07765 5525.0 16.85400     0.054     0.85638 -2e+00   1e-01    -4.81663 -9999.99000 -9999.99000 -9999.99000     0.26949     0.01141    -4.66883     0.02269
-9999.99                    -9999.99  12453622.00 287.54887  51.34589 574716160.0    -52.36623 6037.0  2.49200     0.015     0.69870 -2e+00   3e-01    -4.48984 -9999.99000 -9999.99000 -9999.99000     0.14416     0.00766    -4.98087     0.04389
-9999.99                    -9999.99   6678230.00 287.54492  42.18947 581801115.0     -1.52106 6029.0 13.04700     1.578     0.67218 -2e+00   2e-01    -4.60117 -9999.99000 -9999.99000 -9999.99000     0.17256     0.00324    -4.82817     0.01446
ZTFJ191009.43+470444.1      -9999.99  10065429.00 287.53934  47.07895 363510130.0    -59.68128 5700.0  5.37739 -9999.990     0.77431 -2e+00   3e-01    -4.44027 -9999.99000 -9999.99000 -9999.99000     0.47718     0.00691    -4.32839     0.00714
-9999.99                    -9999.99  10065425.00 287.53796  47.08538 354407049.0    -57.59985 5870.0  8.41700     0.025     0.81431 -2e+00   7e-01    -4.11202 -9999.99000 -9999.99000 -9999.99000     0.25935     0.01502    -4.64570     0.03220
-9999.99                    -9999.99  11021558.00 287.53314  48.56997 354404110.0    -12.60873 5259.0 17.81000     0.174     0.92950 -2e+00   3e-03    -6.42287 -9999.99000 -9999.99000 -9999.99000     0.33466     0.01742    -4.60395     0.02625
-9999.99                    -9999.99  10002203.00 287.53162  46.94076 350901114.0    -44.34069 5253.0 19.16500     0.100     0.96712 -9e-01   8e-01    -4.03761 -9999.99000 -9999.99000 -9999.99000     0.42385     0.00535    -4.51082     0.00612
-9999.99                    -9999.99  11236046.00 287.52280  48.97195 354404238.0      3.86268 5032.0 17.13000     0.160     1.06354 -1e+00   2e-01    -4.56852 -9999.99000 -9999.99000 -9999.99000     0.54030     0.03933    -4.51211     0.03398
-9999.99                    -9999.99  11499453.00 287.52234  49.42985 591915078.0    -22.50000 5810.0  7.28800     0.006     0.77401 -1e+04  -1e+04 -9999.99000    -1.57874     0.88553    -4.01006 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12350369.00 287.52162  51.17597 249211031.0      6.15426 5702.0 22.09900     3.120     0.81177 -2e+00   7e-02    -5.11510 -9999.99000 -9999.99000 -9999.99000     0.50374     0.01896    -4.26573     0.01862
ZTFJ191003.80+480449.5      -9999.99     -9999.99 287.51598  48.08045 363514109.0    -34.89414 4200.0  1.83978 -9999.990     1.55934  1e+00   2e+00    -3.85291 -9999.99000 -9999.99000 -9999.99000     3.70991     0.04770    -4.24378     0.00563
-9999.99                    -9999.99   6764530.00 287.51413  42.29321 666210078.0    -18.79000 5883.0  4.48300     0.007     0.73681 -1e+04  -1e+04 -9999.99000    -2.16862     0.38055    -4.37473 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7671318.00 287.51346  43.37881 581808164.0    -55.82862 5548.0 14.39700     0.150     0.83024 -2e+00   3e-01    -4.52188    -1.78841     0.35804    -4.40159     0.32241     0.00574    -4.52566     0.00940
-9999.99                    -9999.99  11447488.00 287.50988  49.33661 250010184.0    -44.48076 6249.0  3.11900     0.004     0.65613 -3e+00   4e-01    -4.34535 -9999.99000 -9999.99000 -9999.99000     0.27466     0.00355    -4.50177     0.00789
-9999.99                    -9999.99  11289178.00 287.50348  49.05425 353802160.0    -33.12291 5985.0  9.00800     0.079     0.69308 -3e+00   7e-02    -5.11521 -9999.99000 -9999.99000 -9999.99000     0.26017     0.01245    -4.58249     0.02804
-9999.99                    -9999.99  12251688.00 287.49649  50.93304 354411113.0    -12.93894 5054.0 25.82600     1.437     1.02483 -1e+00   1e-01    -4.97689 -9999.99000 -9999.99000 -9999.99000     0.28838     0.01835    -4.75956     0.03216
-9999.99                    -9999.99  10590054.00 287.48724  47.82082 591903010.0    -26.67000 6206.0  2.09000     0.005     0.65150 -1e+04  -1e+04 -9999.99000    -2.02707     0.87016    -4.02502 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9640071.00 287.48483  46.34040 362011214.0    -10.09698 5866.0 20.03500     2.367     0.72750 -3e+00   3e-02    -5.51909 -9999.99000 -9999.99000 -9999.99000     0.16321     0.00483    -4.88642     0.02185
-9999.99                    -9999.99   7349958.00 287.48438  42.98553 362005139.0      8.63598 5735.0 16.03100     0.486     0.76243 -2e+00   1e-01    -4.84975 -9999.99000 -9999.99000 -9999.99000     0.27024     0.00542    -4.59428     0.01126
-9999.99                    -9999.99   9881857.00 287.48398  46.78419 363410103.0    -11.88822 4951.0  7.64800     0.012     1.10166 -1e+00   1e-01    -4.87623 -9999.99000 -9999.99000 -9999.99000     0.55943     0.00687    -4.47935     0.00573
-9999.99                    -9999.99  12201928.00 287.47621  50.84939 249211062.0    -11.88822 6350.0 12.20500     0.024     0.57561 -3e+00   4e-02    -5.42966 -9999.99000 -9999.99000 -9999.99000     0.28959     0.00435    -4.44303     0.00935
-9999.99                    -9999.99   9271789.00 287.47470  45.79098 362011074.0    -27.86928 5082.0 22.39600     0.114     1.01278 -1e+00   9e-02    -5.01459 -9999.99000 -9999.99000 -9999.99000     0.34026     0.01023    -4.68037     0.01482
-9999.99                    -9999.99   7431887.00 287.47299  43.00364 581805132.0    -43.10982 5999.0  7.38500     0.221     0.65630 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24034     0.00597    -4.61213     0.01535
-9999.99                    -9999.99   8355058.00 287.46859  44.37029 581804051.0    -37.99629 6418.0  2.84400     0.023     0.58525 -3e+00   3e-01    -4.47382 -9999.99000 -9999.99000 -9999.99000     0.46064     0.00763    -4.17881     0.00887
-9999.99                    -9999.99   6351838.00 287.46615  41.79617 369110194.0    -69.30795 4210.0 42.40400     0.110     1.45077 -8e-01  -3e-02 -9999.99000    -0.63009     0.15411    -4.92346     0.60949     0.01392    -4.88314     0.01040
-9999.99                    -9999.99  12301030.00 287.46503  51.00141 354411123.0    -31.77198 5191.0 23.16000     0.021     0.95953 -2e+00   2e-01    -4.74292 -9999.99000 -9999.99000 -9999.99000     0.33675     0.01951    -4.65585     0.02878
-9999.99                    -9999.99  12251653.00 287.46300  50.98986 249211110.0    -16.49142 6486.0 12.96800     0.336     0.64952 -3e+00   6e-01    -4.23943 -9999.99000 -9999.99000 -9999.99000     0.35272     0.00297    -4.33380     0.00482
-9999.99                    -9999.99   9942472.00 287.46246  46.81162 363510103.0    -25.86789 6213.0  2.77300     0.006     0.65211 -3e+00   2e-01    -4.66200 -9999.99000 -9999.99000 -9999.99000     0.29451     0.00618    -4.47207     0.01229
-9999.99                    -9999.99  12453480.00 287.46112  51.35225 353814010.0    -52.91661 5588.0  4.59500     0.041     0.83698 -2e+00   4e-01    -4.32691 -9999.99000 -9999.99000 -9999.99000     0.30464     0.02163    -4.58748     0.03733
-9999.99                    -9999.99   6849873.00 287.46069  42.37682 581601146.0     -4.34301 6215.0  2.25900     0.005     0.66216 -3e+00   4e-01    -4.36712 -9999.99000 -9999.99000 -9999.99000     0.55095     0.00879    -4.16351     0.00795
-9999.99                    -9999.99   7431833.00 287.45283  43.04806 154014226.0    -32.58255 5733.0 15.00100     1.131     0.77971 -2e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14030     0.00598    -5.00918     0.03408
-9999.99                    -9999.99   6592772.00 287.45267  42.06266 581801113.0    -12.25848 6431.0  3.98700     0.044     0.60137 -3e+00   4e-02    -5.38997    -2.70992     0.40477    -4.36979     0.19301     0.00255    -4.72216     0.01093
-9999.99                    -9999.99   7020719.00 287.45047  42.59681 362005023.0    -70.72893 6459.0  0.93400     0.037     0.55020 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24713     0.00313    -4.53406     0.00879
-9999.99                    -9999.99  12104170.00 287.44646  50.66600 249614238.0      2.39166 5492.0  8.28000     0.028     0.88918 -2e+00   1e-02    -5.83140 -9999.99000 -9999.99000 -9999.99000     0.04319     0.00243 -9999.99000 -9999.99000
-9999.99                    -9999.99   6351794.00 287.44449  41.74004 362001017.0      0.68046 5405.0 11.51500     0.213     0.80016 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10766     0.00527    -5.25552     0.04053
-9999.99                    -9999.99  12350246.00 287.43469  51.16018 353814014.0     -2.52174 5189.0 14.74500     0.070     0.95421 -2e+00   3e-02    -5.46157 -9999.99000 -9999.99000 -9999.99000     0.31817     0.02456    -4.66581     0.03885
-9999.99                    -9999.99  10525175.00 287.43195  47.78176 354408184.0      3.10215 6141.0 10.01700     0.046     0.70867 -2e+00   4e-01    -4.40942 -9999.99000 -9999.99000 -9999.99000     0.21431     0.01210    -4.69580     0.03604
-9999.99                    -9999.99  11235912.00 287.43086  48.95796 574710175.0     -3.30228 5201.0 22.10300     1.141     0.95481 -2e+00   1e-02    -5.87016 -9999.99000 -9999.99000 -9999.99000     0.22117     0.01440    -4.85568     0.03521
-9999.99                    -9999.99   4351394.00 287.43038  39.46897 243108061.0    -48.78375 5565.0 15.93500     0.081     0.75745 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13964     0.00344    -5.09352     0.01608
-9999.99                    -9999.99  12251604.00 287.42874  50.90069 353814118.0    -55.12815 4152.0 27.53000     0.119     1.57662 -3e-01   4e-01    -4.51632 -9999.99000 -9999.99000 -9999.99000     0.88474     0.06401    -4.92438     0.03244
-9999.99                    -9999.99   6764347.00 287.42742  42.21433 154010115.0     -6.08421 5301.0 21.14600     0.336     0.91703 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26509     0.00506    -4.72462     0.01005
-9999.99                    -9999.99   6935653.00 287.42419  42.48038 581601130.0    -19.16325 4086.0 33.43900     0.336     1.59302 -4e-01   3e-01    -4.67234    -0.41839     0.27501    -4.69251     1.08437     0.01939    -4.83754     0.00797
-9999.99                    -9999.99   6764335.00 287.42310  42.20135 369110117.0      3.41235 5593.0 23.40800     0.762     0.84050 -2e+00   9e-02    -4.98089 -9999.99000 -9999.99000 -9999.99000     0.20068     0.00570    -4.81674     0.01681
-9999.99                    -9999.99   8086510.00 287.42305  43.91706 581604106.0     -0.93063 6027.0 12.62500     0.295 -9999.99000 -3e+00   8e-02    -5.04162 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11394913.00 287.42157  49.27005 350710197.0    -42.99975 4964.0 13.58700     0.032     1.10864 -1e+00   1e-01    -4.97888 -9999.99000 -9999.99000 -9999.99000     0.40424     0.00845    -4.64795     0.01002
-9999.99                    -9999.99  10460310.00 287.42106  47.61981 347113249.0      8.17566 6397.0  5.70400     0.041     0.58852 -3e+00  -3e-02 -9999.99000    -2.64245     0.44029    -4.33173     0.17125     0.00232    -4.82749     0.01272
-9999.99                    -9999.99  11551430.00 287.41849  49.50139 591915079.0     -7.45000 5335.0  4.11600     0.008     0.91528 -1e+04  -1e+04 -9999.99000    -1.27965     0.60277    -4.17439 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7104724.00 287.41693  42.69489 591709096.0    -32.64000 5872.0 11.56000     0.233     0.72228 -1e+04  -1e+04 -9999.99000    -2.18842     0.34808    -4.41371 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9822052.00 287.41495  46.66212 363410111.0    -19.12323 4818.0 30.38200     0.142 -9999.99000 -9e-01   4e-01    -4.32836 -9999.99000 -9999.99000 -9999.99000     0.33213     0.02081    -4.85051     0.03027
ZTFJ190939.24+511236.5      -9999.99     -9999.99 287.41360  51.21013 354411040.0    -92.85423 4800.0  0.93290 -9999.990     1.06567 -2e-01   1e+00    -3.94464 -9999.99000 -9999.99000 -9999.99000     0.88561     0.04072    -4.38998     0.02076
-9999.99                    -9999.99   6592652.00 287.40399  42.02159 576412228.0     -4.01277 5822.0 19.59900     0.615     0.76769 -2e+00   2e-02    -5.66177 -9999.99000 -9999.99000 -9999.99000     0.15647     0.00707    -4.94386     0.03144
-9999.99                    -9999.99  11129018.00 287.39291  48.78977 354404124.0    -19.57353 5837.0 15.85000     0.084     0.78274 -2e+00   6e-01    -4.19213 -9999.99000 -9999.99000 -9999.99000     0.22534     0.01943    -4.71726     0.05041
-9999.99                    -9999.99   6110816.00 287.38929  41.48037 159610183.0     13.07904 5352.0 22.19700     0.605 -9999.99000 -2e+00   3e-01    -4.44062    -1.57768     0.32570    -4.43993     0.43430     0.00494    -4.45431     0.00556
-9999.99                    -9999.99   9578763.00 287.38141  46.25925 591902118.0    -63.53000 4836.0 22.82300     0.027     1.14464 -1e+04  -1e+04 -9999.99000    -1.03764     0.27350    -4.53433 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11499205.00 287.37092  49.49072 249209163.0    -23.80647 5618.0 18.29500     0.101     0.82691 -2e+00   1e-02    -5.79653 -9999.99000 -9999.99000 -9999.99000     0.16320     0.01203    -4.92120     0.04940
-9999.99                    -9999.99   9881658.00 287.36547  46.78807 347108089.0    -54.59778 6234.0  9.43700     0.259     0.61728 -3e+00   4e-01    -4.36369 -9999.99000 -9999.99000 -9999.99000     0.14574     0.00409    -4.97014     0.02681
-9999.99                    -9999.99  12201772.00 287.36224  50.83895 353814120.0    -43.29996 5552.0 21.91100     1.833     0.89975 -2e+00   2e-01    -4.72745 -9999.99000 -9999.99000 -9999.99000     0.17580     0.01386    -4.91956     0.04793
-9999.99                    -9999.99  12350136.00 287.35873  51.15832 353814018.0    -13.19913 4085.0 14.34300     0.030     1.67179 -5e-01   2e-01    -4.82159 -9999.99000 -9999.99000 -9999.99000     1.72428     0.08748    -4.76385     0.02240
-9999.99                    -9999.99  11235807.00 287.35179  48.91339 249204240.0    -11.55801 5338.0 20.67800     0.737     0.90712 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35834     0.00882    -4.51870     0.01248
-9999.99                    -9999.99   6272547.00 287.34265  41.68582 362001015.0      1.27089 5808.0 19.56600     0.146     0.75300 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15758     0.00211    -4.90555     0.01059
-9999.99                    -9999.99   4640983.00 287.33063  39.70816 243108092.0      6.64461 5830.0  8.57300     0.750     0.52677 -2e+00   1e-01    -4.89590 -9999.99000 -9999.99000 -9999.99000     0.32091     0.00285    -4.47705     0.00484
-9999.99                    -9999.99   9700914.00 287.32913  46.43622 362011222.0     -2.74191 5126.0 26.31600     1.380     1.02266 -2e+00   6e-02    -5.17879 -9999.99000 -9999.99000 -9999.99000     0.34017     0.00933    -4.66127     0.01358
-9999.99                    -9999.99  11602787.00 287.31418  49.61967 353810096.0    -13.15911 5982.0 18.32200     0.205     0.73189 -2e+00   2e-01    -4.61741 -9999.99000 -9999.99000 -9999.99000     0.21015     0.01245    -4.71963     0.03745
-9999.99                    -9999.99   7104452.00 287.30388  42.66581 369110133.0    -25.12737 6329.0  3.17800     0.005     0.63359 -3e+00  -6e-02 -9999.99000    -2.36831     0.64974    -4.16303     0.29379     0.00240    -4.42997     0.00508
-9999.99                    -9999.99   9700855.00 287.29315  46.47386 591902015.0    -51.86000 6089.0 10.44600     0.529     0.68760 -1e+04  -1e+04 -9999.99000    -2.44858     0.32799    -4.44614 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10394801.00 287.29131  47.59884 363514244.0    -15.89100 5229.0 27.17200     1.021 -9999.99000 -2e+00   2e-01    -4.58705 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8743145.00 287.29037  44.94730 362015141.0    -27.60909 5501.0 27.57500     5.677     0.88294 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31531     0.00497    -4.54725     0.00831
-9999.99                    -9999.99   7948632.00 287.28681  43.78962 362104119.0    -19.95381 6024.0 11.16700     1.459     0.70185 -3e+00   2e-01    -4.78078    -2.35587     0.35100    -4.41312     0.19446     0.00385    -4.73474     0.01431
-9999.99                    -9999.99   8017379.00 287.28610  43.87467 362004118.0    -13.78953 5416.0  6.40800     0.007     0.88780 -2e+00   3e-01    -4.50349 -9999.99000 -9999.99000 -9999.99000     0.48400     0.00801    -4.37109     0.00804
-9999.99                    -9999.99   8288542.00 287.27240  44.26176 581804070.0    -11.98830 5560.0 18.02500     0.327 -9999.99000 -2e+00   8e-02    -5.07692 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8808383.00 287.26764  45.04048 581815139.0    -27.99936 6351.0  3.97500     0.036     0.55475 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23664     0.00186    -4.56317     0.00565
ZTFJ190902.58+485048.1      -9999.99     -9999.99 287.26076  48.84654 347112197.0    -57.56982 4900.0  1.28889 -9999.990     1.05806 -2e-01   1e+00    -3.89510 -9999.99000 -9999.99000 -9999.99000     1.13361     0.00953    -4.18207     0.00377
-9999.99                    -9999.99   6592305.00 287.25292  42.05483 154010081.0    -14.78022 5867.0 11.61400     0.226     0.73676 -3e+00  -1e-01 -9999.99000    -2.34275     0.18799    -4.68140     0.12557     0.00066    -5.11415     0.00571
-9999.99                    -9999.99   7595050.00 287.25212  43.27217 159614118.0     -0.13008 4857.0 11.97600     0.162     1.13838 -1e+00   6e-02    -5.18018 -9999.99000 -9999.99000 -9999.99000     0.96418     0.01511    -4.29552     0.00707
-9999.99                    -9999.99  10130282.00 287.25054  47.13931 249201126.0     -9.50658 6301.0  8.95500     0.113     0.61989 -3e+00   2e-01    -4.71038 -9999.99000 -9999.99000 -9999.99000     0.16213     0.00447    -4.87366     0.02417
-9999.99                    -9999.99   8222161.00 287.24789  44.14057 362004207.0    -15.24054 5727.0 18.80100     1.123     0.76007 -2e+00   1e-01    -4.88665 -9999.99000 -9999.99000 -9999.99000     0.26006     0.00663    -4.60067     0.01467
-9999.99                    -9999.99   7020168.00 287.24063  42.57299 665910109.0      3.22000 5339.0 39.93800     8.604     0.92520 -1e+04  -1e+04 -9999.99000    -1.56022     0.32713    -4.43940 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6110449.00 287.24048  41.49813 591704250.0     12.27000 5958.0  6.73600     0.064     0.65191 -1e+04  -1e+04 -9999.99000    -2.20891     0.42522    -4.32742 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9821777.00 287.23679  46.61404 354401194.0      4.79331 5678.0 12.19500     0.031     0.80393 -2e+00   3e-01    -4.48301 -9999.99000 -9999.99000 -9999.99000     0.30426     0.01026    -4.56104     0.01797
-9999.99                    -9999.99  11341869.00 287.22168  49.17507 354404060.0    -29.02008 4978.0 25.04000     0.147     1.08072 -1e+00   1e-01    -4.80274 -9999.99000 -9999.99000 -9999.99000     0.38578     0.03300    -4.71175     0.04095
-9999.99                    -9999.99  11182210.00 287.22108  48.82728 249204234.0     -5.60388 5787.0 24.93900     4.419     0.74719 -3e+00  -7e-02 -9999.99000    -2.12557     0.31155    -4.46348     0.18982     0.00448    -4.78018     0.01585
-9999.99                    -9999.99  10197545.00 287.21524  47.25502 363514027.0    -23.52627 5449.0 17.60700     0.112     0.88224 -2e+00   8e-02    -5.05740 -9999.99000 -9999.99000 -9999.99000     0.20413     0.00952    -4.82793     0.02692
-9999.99                    -9999.99  10263836.00 287.21359  47.35344 350901129.0    -19.20327 5742.0 23.69200     1.462     0.78130 -2e+00   3e-01    -4.47312 -9999.99000 -9999.99000 -9999.99000     0.21962     0.00208    -4.70336     0.00578
-9999.99                    -9999.99   6272252.00 287.20239  41.63667 576512071.0    -20.51418 5846.0 11.66800     0.207     0.76755 -2e+00   2e-01    -4.69889    -2.19839     0.30800    -4.46753     0.25396     0.00204    -4.58612     0.00482
-9999.99                    -9999.99   7104190.00 287.19933  42.68310 369110130.0     -6.37440 5558.0 25.08800     0.611     0.87699 -2e+00   1e-01    -4.92584 -9999.99000 -9999.99000 -9999.99000     0.12788     0.00937    -5.12016     0.05339
-9999.99                    -9999.99  11394570.00 287.19571  49.22277 354404051.0      7.36509 4794.0 36.11600     7.944     1.16285 -1e+00   2e-01    -4.60621 -9999.99000 -9999.99000 -9999.99000     0.32926     0.03972    -4.88763     0.05814
-9999.99                    -9999.99  11020980.00 287.19119  48.50597 354404086.0     -9.63666 5498.0 25.34400     0.845     0.87699 -2e+00   2e-01    -4.69839 -9999.99000 -9999.99000 -9999.99000     0.23860     0.01650    -4.75201     0.03785
-9999.99                    -9999.99   7670630.00 287.19049  43.31442 581805124.0    -22.22538 5754.0  6.79800     0.030     0.77513 -2e+00   4e-01    -4.40940 -9999.99000 -9999.99000 -9999.99000     0.32673     0.00535    -4.48001     0.00880
-9999.99                    -9999.99  11653892.00 287.18675  49.75006 248610104.0     -5.95413 5727.0  8.26300     0.004     0.81146 -2e+00   2e-01    -4.73596 -9999.99000 -9999.99000 -9999.99000     0.39034     0.00970    -4.40485     0.01275
-9999.99                    -9999.99   7268506.00 287.18182  42.80081 362005150.0    -40.37793 6012.0 11.71900     0.347     0.69330 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15676     0.00379    -4.90616     0.01982
-9999.99                    -9999.99  11394551.00 287.18093  49.28974 351004202.0    -49.81446 5470.0 11.22200     0.011     0.85584 -2e+00   3e-01    -4.49599 -9999.99000 -9999.99000 -9999.99000     0.15864     0.01252    -5.00336     0.04901
-9999.99                    -9999.99  11805835.00 287.17810  50.03101 354415132.0    -17.35200 4342.0 19.86400     0.013     1.41085 -5e-01   4e-01    -4.46629 -9999.99000 -9999.99000 -9999.99000     0.97881     0.05083    -4.61194     0.02323
-9999.99                    -9999.99  12300647.00 287.17484  51.07242 354411105.0    -28.19952 5548.0 18.34300     0.827     0.88775 -2e+00   2e-01    -4.77534 -9999.99000 -9999.99000 -9999.99000     0.29501     0.01374    -4.60270     0.02468
-9999.99                    -9999.99   6677318.00 287.17251  42.11569 581701079.0    -27.93933 6107.0  9.77400     0.064     0.66065 -3e+00   4e-02    -5.33002 -9999.99000 -9999.99000 -9999.99000     0.18060     0.00519    -4.79808     0.02097
-9999.99                    -9999.99  10966835.00 287.16738  48.44028 249204079.0    -61.91283 5778.0 21.02000     0.417     0.75353 -2e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18377     0.00484    -4.81543     0.01749
-9999.99                    -9999.99  11075480.00 287.16678  48.68885 354404122.0     19.96380 5720.0 21.65100     0.278     0.86143 -2e+00   6e-01    -4.19361 -9999.99000 -9999.99000 -9999.99000     0.29131     0.02281    -4.62052     0.04137
-9999.99                    -9999.99  11128633.00 287.16574  48.78667 354404106.0     -4.54314 5846.0 19.47500     0.211     0.80140 -2e+00   3e-01    -4.42699 -9999.99000 -9999.99000 -9999.99000     0.27629     0.02179    -4.63195     0.04255
-9999.99                    -9999.99   6935009.00 287.16531  42.40662 362101145.0    -26.69847 5695.0 24.09300     1.266     0.77762 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18880     0.00473    -4.81721     0.01585
-9999.99                    -9999.99  11856178.00 287.16506  50.11323 575703063.0    -26.64843 5887.0  3.57600     0.049     0.75432 -2e+00   5e-02    -5.22034 -9999.99000 -9999.99000 -9999.99000     0.35907     0.00164    -4.37544     0.00249
-9999.99                    -9999.99  11446972.00 287.16358  49.31103 249204202.0     13.10907 5651.0 20.55700     0.066     0.77468 -2e+00   1e-01    -4.89024 -9999.99000 -9999.99000 -9999.99000     0.23637     0.00556    -4.66596     0.01384
-9999.99                    -9999.99   9821642.00 287.16342  46.69350 350901025.0    -40.82826 5686.0 20.28000     4.031     0.81120 -2e+00  -1e-02 -9999.99000    -2.07978     0.23613    -4.58036     0.20544     0.00129    -4.74133     0.00396
-9999.99                    -9999.99  10064704.00 287.16095  47.07126 354401115.0    -46.60224 4415.0 35.39600     1.534     1.34067 -7e-01   3e-01    -4.62637 -9999.99000 -9999.99000 -9999.99000     0.29255     0.02342    -5.10747     0.03865
-9999.99                    -9999.99   6849086.00 287.15631  42.34616 369010103.0    -28.43967 5661.0 18.75400     0.269     0.83916 -2e+00   9e-04    -6.98776 -9999.99000 -9999.99000 -9999.99000     0.25682     0.00242    -4.63064     0.00533
-9999.99                    -9999.99  11446961.00 287.15372  49.33197 350904202.0    -11.72811 5344.0 21.66000     0.197     0.97860 -2e+00   2e-01    -4.74224 -9999.99000 -9999.99000 -9999.99000     0.20843     0.01286    -4.86275     0.03433
-9999.99                    -9999.99   4547500.00 287.14668  39.61127 243008041.0    -65.74548 6064.0  9.45100     0.956     0.66525 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17022     0.00268    -4.84043     0.01211
-9999.99                    -9999.99   7594770.00 287.14423  43.27288 362005109.0     -2.98206 5636.0  2.64800     0.003     0.81986 -2e+00   1e-01    -4.86095 -9999.99000 -9999.99000 -9999.99000     0.16621     0.00685    -4.91844     0.02690
-9999.99                    -9999.99  10197380.00 287.14325  47.22450 363414035.0      0.76053 5272.0  7.45800     0.024     0.97055 -2e+00   6e-02    -5.21167 -9999.99000 -9999.99000 -9999.99000     0.32080     0.00680    -4.61442     0.01081
-9999.99                    -9999.99  11704402.00 287.14213  49.88698 574703070.0    -18.11253 4249.0 14.54100     0.054     1.48746 -4e-01   4e-01    -4.51734 -9999.99000 -9999.99000 -9999.99000     0.86619     0.03691    -4.78807     0.01912
-9999.99                    -9999.99   7879426.00 287.14005  43.63014 362104098.0      4.60317 5956.0  5.39700     0.020     0.79133 -2e+00   5e-01    -4.28757 -9999.99000 -9999.99000 -9999.99000     0.40870     0.01061    -4.35967     0.01334
-9999.99                    -9999.99   9941901.00 287.12271  46.81144 249201107.0     -8.53590 5517.0 10.90000     0.018     0.86666 -2e+00   7e-02    -5.14111 -9999.99000 -9999.99000 -9999.99000     0.35548     0.00306    -4.46584     0.00448
-9999.99                    -9999.99   7810221.00 287.11896  43.50365 369114123.0    -19.21329 5920.0 18.37400     0.107     0.73860 -2e+00   4e-01    -4.36990 -9999.99000 -9999.99000 -9999.99000     0.21773     0.00642    -4.69746     0.01835
-9999.99                    -9999.99   4909498.00 287.11782  40.05784 243109015.0      1.93134 4887.0  9.48000     0.021     1.14224 -1e+00   1e-01    -4.79703 -9999.99000 -9999.99000 -9999.99000     0.51487     0.00430    -4.56418     0.00390
-9999.99                    -9999.99  11128556.00 287.11282  48.77975 350904106.0    -23.14602 5554.0 18.56800     0.493     0.85272 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27352     0.00859    -4.62052     0.01716
-9999.99                    -9999.99   3327828.00 287.11074  38.40003 243007110.0    -20.57424 6203.0  8.98000     0.048     0.62096 -3e+00   2e-01    -4.70030 -9999.99000 -9999.99000 -9999.99000     0.38658     0.00963    -4.27225     0.01399
-9999.99                    -9999.99   6508787.00 287.10925  41.98433 581601096.0    -12.12840 5694.0 19.54500     2.094     0.80927 -2e+00   2e-01    -4.62269 -9999.99000 -9999.99000 -9999.99000     0.25231     0.00933    -4.65732     0.02078
-9999.99                    -9999.99   4909473.00 287.10571  40.07921 591708202.0     -6.12000 6128.0  4.40600     0.103     0.64543 -1e+04  -1e+04 -9999.99000    -2.64350     0.17396    -4.72242 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11075383.00 287.09637  48.67806 351004107.0     -9.48657 4934.0  9.61600     0.008     1.11949 -1e+00   2e-01    -4.69160 -9999.99000 -9999.99000 -9999.99000     0.68713     0.01607    -4.42233     0.01073
-9999.99                    -9999.99  10064591.00 287.09413  47.07536 249201122.0     -3.11214 5845.0  6.59700     0.061     0.77378 -2e+00   2e-01    -4.60556 -9999.99000 -9999.99000 -9999.99000     0.31100     0.00554    -4.49126     0.00979
-9999.99                    -9999.99  11704306.00 287.08525  49.89250 249215130.0    -36.85551 4632.0 12.71900     0.016 -9999.99000 -1e+00   5e-02    -5.32614 -9999.99000 -9999.99000 -9999.99000     0.76573     0.00963    -4.51171     0.00570
-9999.99                    -9999.99   6191340.00 287.08350  41.55778 243012128.0    -48.51357 5508.0 37.39900     3.431     0.79825 -2e+00   2e-01    -4.57033 -9999.99000 -9999.99000 -9999.99000     0.43419     0.00140    -4.37310     0.00161
-9999.99                    -9999.99   7879315.00 287.07225  43.67325 161404083.0    -33.70332 5472.0 24.35100     0.721     0.91687 -2e+00   2e-01    -4.64737 -9999.99000 -9999.99000 -9999.99000     0.27881     0.00696    -4.67437     0.01313
-9999.99                    -9999.99  11394397.00 287.07008  49.23606 249204053.0    -22.52559 5692.0 19.95300     2.578     0.80110 -2e+00   2e-01    -4.68289 -9999.99000 -9999.99000 -9999.99000     0.27071     0.01004    -4.59263     0.02081
-9999.99                    -9999.99   2835893.00 287.05680  38.06775 243107025.0      3.39600 5530.0 10.65600     0.016     0.90643 -2e+00   2e-01    -4.67181 -9999.99000 -9999.99000 -9999.99000     0.39534     0.05033    -4.44518     0.06403
-9999.99                    -9999.99  10129857.00 287.04850  47.14831 249201128.0    -13.16910 5514.0 28.85900     0.269     0.85930 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23295     0.00822    -4.72494     0.01995
-9999.99                    -9999.99  10001304.00 287.04498  46.94427 591902229.0    -23.36000 6001.0  4.83700     0.005     0.73262 -1e+04  -1e+04 -9999.99000    -2.36982     0.31193    -4.46318 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6763400.00 287.04486  42.24863 744810082.0    -18.02000 4935.0 14.10900     0.099 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.24997     0.16504    -4.74897 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11075287.00 287.02858  48.60205 347112044.0    -58.23027 5804.0 19.16100     0.065     0.75290 -2e+00   2e-01    -4.65223 -9999.99000 -9999.99000 -9999.99000     0.19599     0.00363    -4.77198     0.01193
-9999.99                    -9999.99  11020693.00 287.02658  48.53756 249204093.0    -26.45829 4631.0 35.93300     5.907     1.28308 -1e+00   1e-01    -4.92309 -9999.99000 -9999.99000 -9999.99000     0.34838     0.01795    -4.95524     0.02451
-9999.99                    -9999.99  11855996.00 287.02493  50.10383 350915146.0    -22.16532 4682.0 29.10800     4.912     1.28401 -7e-01   4e-01    -4.36977 -9999.99000 -9999.99000 -9999.99000     1.17426     0.01154    -4.37405     0.00438
-9999.99                    -9999.99  11805605.00 287.02325  50.07689 249215128.0    -52.50633 5114.0 15.66300     0.023 -9999.99000 -1e+00   4e-01    -4.38253 -9999.99000 -9999.99000 -9999.99000     0.43916     0.00871    -4.55022     0.00949
-9999.99                    -9999.99  11805588.00 287.01205  50.02819 353810136.0    -13.64943 5660.0 18.69700     0.286     0.81760 -2e+00   8e-02    -5.02636 -9999.99000 -9999.99000 -9999.99000     0.23020     0.01206    -4.70612     0.03038
-9999.99                    -9999.99   5946568.00 287.00836  41.28910 591704101.0    -23.38000 5289.0  7.06300     0.007     0.93765 -1e+04  -1e+04 -9999.99000    -1.66423     0.16173    -4.74960 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11754890.00 287.00381  49.99916 354415133.0    -18.77298 5009.0 22.12600     0.168     1.10126 -1e+00   5e-01    -4.26195 -9999.99000 -9999.99000 -9999.99000     0.51306     0.04201    -4.56940     0.03826
-9999.99                    -9999.99   4996722.00 286.99421  40.11978 243009003.0  -9999.99000 5444.0 23.12400     0.667     0.91825 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22851     0.00242    -4.74550     0.00598
-9999.99                    -9999.99   8873953.00 286.99075  45.16076 581615131.0    -22.93587 6066.0 12.89400     0.323     0.69464 -2e+00   4e-01    -4.36723 -9999.99000 -9999.99000 -9999.99000     0.23039     0.00323    -4.63656     0.00886
-9999.99                    -9999.99  10910862.00 286.98779  48.32902 351004091.0    -23.34615 5260.0 22.54900     2.787     0.96686 -2e+00   7e-02    -5.11051 -9999.99000 -9999.99000 -9999.99000     0.34764     0.00803    -4.59523     0.01155
-9999.99                    -9999.99  11704158.00 286.98270  49.87280 350915141.0    -18.33267 5403.0 13.91900     0.073     0.84870 -2e+00   8e-02    -5.04058 -9999.99000 -9999.99000 -9999.99000     0.53834     0.00706    -4.28877     0.00634
-9999.99                    -9999.99   8873894.00 286.96408  45.12672 362015149.0    -14.84028 5647.0  8.94300     0.046     0.80379 -2e+00   2e-01    -4.61475 -9999.99000 -9999.99000 -9999.99000     0.38592     0.00666    -4.42067     0.00884
-9999.99                    -9999.99  10328898.00 286.96204  47.42009 354405024.0     -4.27296 5462.0 27.00300     3.812     0.89644 -2e+00   2e-01    -4.62837 -9999.99000 -9999.99000 -9999.99000     0.29018     0.02689    -4.67673     0.04792
-9999.99                    -9999.99   8613520.00 286.96066  44.72621 581815104.0    -24.54699 4115.0 38.46600     8.231     1.55228 -7e-01   2e-02    -5.93391 -9999.99000 -9999.99000 -9999.99000     0.63933     0.02040    -5.02276     0.01449
-9999.99                    -9999.99   7267949.00 286.94896  42.82167 154014044.0     -5.32368 5413.0 25.10900     0.457     0.88760 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06484     0.00809    -5.86229     0.24831
-9999.99                    -9999.99  11288330.00 286.93634  49.02390 575710159.0    -22.61565 5814.0 16.80900     0.546     0.77668 -2e+00   2e-01    -4.66867    -2.16868     0.30030    -4.47957     0.19450     0.00123    -4.75908     0.00425
-9999.99                    -9999.99   8941261.00 286.93542  45.21463 362115041.0    -34.81407 5815.0 21.78100     0.820     0.73930 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24537     0.00265    -4.60090     0.00661
-9999.99                    -9999.99  10001116.00 286.93121  46.92195 354401082.0     -3.72258 5281.0 12.52000     0.009     0.93977 -2e+00   2e-01    -4.64069 -9999.99000 -9999.99000 -9999.99000     0.48692     0.02641    -4.42331     0.02603
-9999.99                    -9999.99   4350158.00 286.93104  39.48036 243008235.0    -63.57399 4224.0 19.83800     0.056     1.48110 -7e-01   1e-01    -5.11981 -9999.99000 -9999.99000 -9999.99000     0.77226     0.02112    -4.83024     0.01233
-9999.99                    -9999.99  11805451.00 286.92465  50.02561 354415129.0      3.62250 5843.0  5.92600     0.018     0.79655 -2e+00   4e-01    -4.36818 -9999.99000 -9999.99000 -9999.99000     0.39420     0.01760    -4.40929     0.02278
-9999.99                    -9999.99   7594259.00 286.92438  43.26992 161405171.0    -23.03595 5507.0 28.14700     4.838     0.86797 -2e+00   8e-02    -5.05830 -9999.99000 -9999.99000 -9999.99000     0.13365     0.00914    -5.08387     0.04892
-9999.99                    -9999.99  10328828.00 286.92270  47.45541 354405008.0    -29.91069 4395.0 17.98200     0.130     1.38069 -9e-01   6e-02    -5.23906 -9999.99000 -9999.99000 -9999.99000     1.03812     0.04319    -4.57093     0.01858
-9999.99                    -9999.99   7879005.00 286.91308  43.65647 161404134.0    -19.54353 6214.0  8.45000     0.031     0.65765 -3e+00   3e-01    -4.53375 -9999.99000 -9999.99000 -9999.99000     0.21838     0.00384    -4.65196     0.01190
-9999.99                    -9999.99  10328797.00 286.91037  47.47863 351005008.0    -25.80786 5905.0 14.01800     0.401     0.72474 -2e+00   1e-01    -4.86640 -9999.99000 -9999.99000 -9999.99000     0.24185     0.00241    -4.62106     0.00602
-9999.99                    -9999.99   9700223.00 286.90482  46.47236 354401014.0     -0.17013 5544.0 18.56600     0.588     0.96351 -2e+00   3e-01    -4.43997 -9999.99000 -9999.99000 -9999.99000     0.25189     0.01535    -4.75189     0.03245
-9999.99                    -9999.99   8941206.00 286.90317  45.25580 362015021.0    -14.34993 6213.0  5.24700     0.035     0.64010 -3e+00   6e-02    -5.18470 -9999.99000 -9999.99000 -9999.99000     0.29068     0.00358    -4.44331     0.00763
-9999.99                    -9999.99  11855817.00 286.90021  50.13083 249215137.0    -17.16186 6080.0 11.11000     0.172     0.67294 -3e+00   7e-02    -5.09309 -9999.99000 -9999.99000 -9999.99000     0.30445     0.00352    -4.43347     0.00684
-9999.99                    -9999.99   6508291.00 286.89838  41.98178 161401080.0    -55.85865 5824.0 16.26000     0.217     0.74976 -2e+00   3e-01    -4.43043 -9999.99000 -9999.99000 -9999.99000     0.22507     0.00494    -4.69422     0.01316
-9999.99                    -9999.99   6934317.00 286.89551  42.49398 581801168.0    -19.81371 5387.0  2.53800     0.003     0.94337 -2e+00   3e-01    -4.45736 -9999.99000 -9999.99000 -9999.99000     0.24882     0.00436    -4.71838     0.00955
-9999.99                    -9999.99  11020468.00 286.89063  48.54712 354404098.0    -15.30060 5255.0  5.99400     0.043     0.94378 -1e+00   3e-01    -4.45353 -9999.99000 -9999.99000 -9999.99000     0.57701     0.02992    -4.39405     0.02431
-9999.99                    -9999.99   8742449.00 286.88798  44.96573 581815176.0    -64.12437 5584.0  1.29100     0.003     0.80194 -2e+00   6e-01    -4.20617 -9999.99000 -9999.99000 -9999.99000     0.70312     0.01033    -4.14227     0.00694
-9999.99                    -9999.99  10850835.00 286.88733  48.26021 354405124.0      5.06349 4842.0 24.16300     4.013     1.15107 -1e+00   8e-02    -5.08544 -9999.99000 -9999.99000 -9999.99000     0.48066     0.02208    -4.65753     0.02147
-9999.99                    -9999.99   9639134.00 286.87863  46.32624 362011136.0    -11.52798 5164.0 23.22700     1.038     1.02890 -2e+00   2e-01    -4.76622 -9999.99000 -9999.99000 -9999.99000     0.93780     0.01126    -4.17633     0.00546
-9999.99                    -9999.99   9700181.00 286.87756  46.43377 362111131.0     30.58116 6426.0  2.86100     0.012     0.61231 -3e+00   2e-01    -4.77870 -9999.99000 -9999.99000 -9999.99000     0.32427     0.00260    -4.37262     0.00478
-9999.99                    -9999.99   4350042.00 286.87482  39.43982 576508233.0    -10.85751 6174.0  2.98900     0.005     0.59479 -3e+00   4e-02    -5.33706 -9999.99000 -9999.99000 -9999.99000     0.28753     0.00300    -4.47061     0.00629
-9999.99                    -9999.99   5260359.00 286.86838  40.43718 243009224.0    -18.25500 5777.0 10.96300     0.049     0.73201 -2e+00   1e-01    -4.91081 -9999.99000 -9999.99000 -9999.99000     0.25314     0.01241    -4.66442     0.02733
-9999.99                    -9999.99   6271442.00 286.86325  41.64276 362001215.0    -56.33898 6348.0  4.09900     0.089     0.59010 -3e+00   1e-01    -4.84315 -9999.99000 -9999.99000 -9999.99000     0.18271     0.00381    -4.77068     0.01715
-9999.99                    -9999.99   3100623.00 286.86298  38.20447 576407024.0    -33.31305 5514.0 26.07100     0.199     0.82392 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11579     0.01159    -5.19694     0.07797
-9999.99                    -9999.99   7186037.00 286.85928  42.75145 362005076.0    -20.84442 5893.0 11.96700     0.166     0.76019 -2e+00   3e-01    -4.49813 -9999.99000 -9999.99000 -9999.99000     0.18018     0.00559    -4.81851     0.02132
-9999.99                    -9999.99   9639094.00 286.85286  46.32925 581811127.0     -9.83682 6042.0 17.58400     0.059     0.76977 -3e+00   2e-01    -4.60747 -9999.99000 -9999.99000 -9999.99000     0.29612     0.00642    -4.51101     0.01216
-9999.99                    -9999.99   8016496.00 286.85075  43.80879 459804201.0    -32.93277 6160.0 10.97700     0.103     0.64873 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19055     0.00103    -4.73917     0.00419
-9999.99                    -9999.99   9880787.00 286.84321  46.70722 249201024.0    -10.52727 5815.0 20.92700     0.146     0.71833 -2e+00   6e-02    -5.21054    -2.20044     0.26971    -4.52619     0.12442     0.00189    -5.11283     0.01487
-9999.99                    -9999.99   7348349.00 286.83691  42.90037 362105034.0    -27.61911 5609.0 21.36200     0.893     0.83503 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14912     0.00355    -4.98397     0.01679
-9999.99                    -9999.99   4141760.00 286.83328  39.24489 243008005.0   -101.59029 6313.0  7.54500     0.025 -9999.99000 -3e+00   2e-01    -4.79638 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7430286.00 286.82283  43.03244 362105040.0     -3.43236 5883.0  9.33900     0.030     0.75800 -2e+00   2e-01    -4.55726 -9999.99000 -9999.99000 -9999.99000     0.28821     0.00403    -4.54100     0.00780
-9999.99                    -9999.99   9821082.00 286.82193  46.68782 347108041.0     -8.55591 6374.0  9.40400     0.610     0.59440 -3e+00   1e-01    -4.98301 -9999.99000 -9999.99000 -9999.99000     0.12300     0.00319    -5.20287     0.03977
-9999.99                    -9999.99  11955413.00 286.82065  50.38462 354415028.0    -36.46524 6002.0 13.33500     0.114     0.75048 -3e+00   2e-01    -4.71071 -9999.99000 -9999.99000 -9999.99000     0.33514     0.01498    -4.43775     0.02434
ZTFJ190716.66+465442.5      -9999.99     -9999.99 286.81937  46.91169 249201081.0    -30.55113 5000.0 13.15566 -9999.990     1.09754 -1e+00   3e-01    -4.52099 -9999.99000 -9999.99000 -9999.99000     0.49600     0.01326    -4.57851     0.01254
-9999.99                    -9999.99  10129425.00 286.81538  47.18825 249201149.0    -58.40040 3940.0 22.92800     0.040     1.74811 -2e-01   4e-01    -4.59978 -9999.99000 -9999.99000 -9999.99000     1.23054     0.01804    -5.02129     0.00652
ZTFJ190715.35+233508.4      -9999.99     -9999.99 286.81396  23.58566 462401164.0    -31.94211 5300.0  5.30316 -9999.990     0.55820 -1e+00   4e-01    -4.32737 -9999.99000 -9999.99000 -9999.99000     0.69744     0.03029    -4.73554     0.01968
-9999.99                    -9999.99  11653379.00 286.80930  49.79111 354415111.0    -27.36894 5066.0 13.88000     0.036     1.04696 -1e+00   2e-01    -4.62549 -9999.99000 -9999.99000 -9999.99000     0.50769     0.02835    -4.53006     0.02623
-9999.99                    -9999.99   7669777.00 286.80704  43.37844 362005175.0    -10.39719 5998.0  9.67600     0.015     0.73991 -2e+00   3e-01    -4.48354 -9999.99000 -9999.99000 -9999.99000     0.34537     0.00602    -4.41920     0.00943
-9999.99                    -9999.99   8016413.00 286.80612  43.89160 362104175.0      1.57110 5973.0  9.08300     0.340     0.71326 -3e+00   1e-01    -4.79963 -9999.99000 -9999.99000 -9999.99000     0.31147     0.00860    -4.46219     0.01553
-9999.99                    -9999.99   7878794.00 286.80603  43.62981 362104148.0    -19.28334 4018.0 16.12300     0.022     1.69589 -2e-01   4e-01    -4.51819 -9999.99000 -9999.99000 -9999.99000     1.56394     0.04528    -4.86483     0.01281
-9999.99                    -9999.99   7430238.00 286.80188  43.08790 362105031.0    -15.79092 5918.0 17.19800     0.273     0.72596 -2e+00   3e-01    -4.55612 -9999.99000 -9999.99000 -9999.99000     0.12353     0.00286    -5.11801     0.02210
-9999.99                    -9999.99   7593951.00 286.80046  43.24225 161405151.0     22.48557 6378.0 10.92100     0.125     0.61363 -3e+00   3e-01    -4.45093 -9999.99000 -9999.99000 -9999.99000     0.18211     0.00337    -4.77252     0.01554
-9999.99                    -9999.99   4731929.00 286.78925  39.88617 243004228.0    -36.42519 6028.0 12.14800     0.101     0.73961 -3e+00   8e-02    -5.04175 -9999.99000 -9999.99000 -9999.99000     0.14875     0.00139    -4.95243     0.00773
-9999.99                    -9999.99   6429185.00 286.78897  41.83055 362101036.0    -64.06431 4921.0 14.36400     0.068     1.17056 -1e+00   1e-01    -4.80749 -9999.99000 -9999.99000 -9999.99000     0.42475     0.01093    -4.67994     0.01219
ZTFJ190708.95+580803.2      -9999.99     -9999.99 286.78735  58.13406 242006230.0    -60.92214 4000.0  4.73753 -9999.990     1.70499  1e+00   2e+00    -3.95332 -9999.99000 -9999.99000 -9999.99000     3.41457     0.09997    -4.56589     0.01283
-9999.99                    -9999.99  11905815.00 286.77112  50.21794 354415033.0     -0.15009 5050.0 10.05500     0.017     1.03948 -1e+00   2e-01    -4.70047 -9999.99000 -9999.99000 -9999.99000     0.47519     0.03156    -4.58247     0.03129
-9999.99                    -9999.99   6933978.00 286.76813  42.49997 362101163.0    -31.44174 4360.0 16.72500     0.553     1.35406 -1e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.85920     0.02206    -4.59989     0.01155
-9999.99                    -9999.99  10129332.00 286.76547  47.17488 354401149.0     -2.51175 4457.0 11.47500     0.010     1.34597 -8e-01   2e-01    -4.75158 -9999.99000 -9999.99000 -9999.99000     1.04805     0.02847    -4.53056     0.01214
ZTFJ190703.33+485849.1      -9999.99  11234909.00 286.76391  48.98028 574710029.0    -91.91358 5800.0 13.14433 -9999.990     0.70201 -2e+00   4e-01    -4.40872 -9999.99000 -9999.99000 -9999.99000     0.36799     0.01456    -4.49907     0.02002
-9999.99                    -9999.99  11074886.00 286.74774  48.60437 354404092.0    -61.63263 5150.0 31.17200     4.833     1.04003 -1e+00   3e-01    -4.52912 -9999.99000 -9999.99000 -9999.99000     0.40417     0.03755    -4.65253     0.04447
-9999.99                    -9999.99  11128041.00 286.74692  48.72436 249204123.0  -9999.99000 5674.0  7.34500     0.082     0.81337 -2e+00   5e-02    -5.26622 -9999.99000 -9999.99000 -9999.99000     0.36914     0.00226    -4.40399     0.00323
-9999.99                    -9999.99  10063898.00 286.74203  47.02701 354401087.0    -69.43803 4142.0 38.29100     0.524     1.55408 -7e-01  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.90286     0.03466    -4.89139     0.01720
-9999.99                    -9999.99   7267385.00 286.71890  42.89749 362105050.0     -8.20569 6358.0  3.77600     0.029     0.59751 -3e+00  -9e-02 -9999.99000    -2.54321     0.50257    -4.27437     0.14464     0.00137    -5.00250     0.01110
-9999.99                    -9999.99   9880549.00 286.71025  46.78778 249201078.0     -2.86197 5872.0  9.47700     0.035     0.73724 -2e+00   3e-01    -4.54898 -9999.99000 -9999.99000 -9999.99000     0.34428     0.00876    -4.42859     0.01371
-9999.99                    -9999.99   6271094.00 286.70795  41.69096 581601216.0     -7.08489 5943.0 11.43600     0.225     0.64104 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09571     0.00312    -5.45912     0.05667
-9999.99                    -9999.99   4546501.00 286.70732  39.67932 243008030.0    -25.93794 6153.0  2.04700     0.039     0.52012 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26346     0.00674    -4.55005     0.01538
-9999.99                    -9999.99  10196605.00 286.70412  47.23292 249201158.0      3.30228 6337.0  2.17300     0.004     0.59211 -3e+00   2e-01    -4.70902 -9999.99000 -9999.99000 -9999.99000     0.35396     0.00306    -4.32212     0.00499
-9999.99                    -9999.99   9009390.00 286.70151  45.37957 581715220.0    -10.67739 5088.0  7.91100     0.010     0.99491 -2e+00   1e-02    -5.84334 -9999.99000 -9999.99000 -9999.99000     0.47140     0.01075    -4.48106     0.01091
-9999.99                    -9999.99   8016222.00 286.70022  43.80911 581804183.0    -19.36341 5926.0  5.61200     0.035     0.74116 -2e+00   2e-01    -4.65108 -9999.99000 -9999.99000 -9999.99000     0.24802     0.00334    -4.58120     0.00836
-9999.99                    -9999.99   7102876.00 286.68314  42.63562 362005077.0    -30.82131 5952.0 10.93200     0.217     0.71978 -3e+00  -1e-01 -9999.99000    -2.12466     0.50277    -4.25452     0.12353     0.00542    -5.11863     0.04256
-9999.99                    -9999.99   7185607.00 286.67303  42.79717 591715046.0    -21.21000 5519.0 27.75900     4.140     0.90153 -1e+04  -1e+04 -9999.99000    -1.75432     0.35618    -4.40367 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11234755.00 286.67184  48.98323 591903123.0      3.48000 6397.0  1.48100     0.318     0.56855 -1e+04  -1e+04 -9999.99000    -2.42502     0.65772    -4.15744 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10063775.00 286.67172  47.07220 350901155.0    -30.51111 5819.0 21.62000     0.185     0.73671 -2e+00   1e-01    -4.83649 -9999.99000 -9999.99000 -9999.99000     0.17073     0.00184    -4.85471     0.00769
-9999.99                    -9999.99   6590829.00 286.65204  42.05322 161401048.0    -90.41256 5126.0 10.75000     0.013     1.00214 -1e+00   4e-01    -4.39578 -9999.99000 -9999.99000 -9999.99000     0.68859     0.01141    -4.30889     0.00767
-9999.99                    -9999.99   9760362.00 286.64810  46.56443 591902144.0     18.22000 5646.0 17.94600     0.246     0.80778 -1e+04  -1e+04 -9999.99000    -2.07909     0.18806    -4.68026 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ190635.43+350359.0      -9999.99     -9999.99 286.64765  35.06639 574313076.0    -27.46899 5100.0  4.48706 -9999.990     0.97790 -1e+00   5e-01    -4.29802 -9999.99000 -9999.99000 -9999.99000     0.83177     0.01566    -4.25452     0.00860
-9999.99                    -9999.99  10850420.00 286.64755  48.20590 591903093.0    -14.16000 5638.0  9.24900     0.005     0.80779 -1e+04  -1e+04 -9999.99000    -1.89145     0.36591    -4.39143 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5171493.00 286.64273  40.38346 591705127.0    -24.51000 6289.0  1.65400     0.036     0.47834 -1e+04  -1e+04 -9999.99000    -3.27969    -0.30034 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6270968.00 286.64008  41.69628 581701202.0    -22.08528 5316.0 21.75400     0.063 -9999.99000 -2e+00   3e-01    -4.47881 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4449224.00 286.63683  39.58128 243004110.0    -25.26747 4667.0 35.21700     0.586     1.25829 -9e-01   2e-01    -4.62779 -9999.99000 -9999.99000 -9999.99000     0.92068     0.02040    -4.44923     0.00997
-9999.99                    -9999.99   7185532.00 286.63495  42.73063 362005079.0    -38.70678 5725.0 20.69100     0.590     0.76211 -2e+00  -7e-02 -9999.99000    -2.21155     0.15152    -4.77377     0.11239     0.00550    -5.20560     0.04806
-9999.99                    -9999.99  10262709.00 286.63058  47.38606 249201168.0    -32.93277 5453.0 46.40500     0.208     0.87493 -2e+00   1e-01    -4.80277 -9999.99000 -9999.99000 -9999.99000     0.17425     0.00647    -4.92613     0.02263
-9999.99                    -9999.99   9760327.00 286.62349  46.51280 249201214.0    -11.28780 5800.0 22.18100     3.760     0.81584 -2e+00   4e-01    -4.32681 -9999.99000 -9999.99000 -9999.99000     0.40971     0.01552    -4.40598     0.01909
-9999.99                    -9999.99   7429808.00 286.61578  43.06782 362005041.0    -30.97143 5132.0  7.65100     0.003     1.00282 -1e+00   3e-01    -4.54227 -9999.99000 -9999.99000 -9999.99000     0.64656     0.01489    -4.35453     0.01069
-9999.99                    -9999.99  10196418.00 286.61192  47.29628 249201175.0    -62.99358 5168.0 24.10400     0.062     0.98630 -2e+00   1e-01    -4.93713 -9999.99000 -9999.99000 -9999.99000     0.28416     0.01158    -4.72926     0.02087
-9999.99                    -9999.99   6675953.00 286.60907  42.17336 362001064.0    -28.86996 5361.0 19.62900     0.032     0.89468 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08517     0.00786    -5.47418     0.09283
-9999.99                    -9999.99   6675936.00 286.60157  42.11932 581801067.0    -31.76196 5357.0 20.39500     0.160     0.95316 -2e+00   7e-02    -5.10090 -9999.99000 -9999.99000 -9999.99000     0.27354     0.00713    -4.68730     0.01375
-9999.99                    -9999.99  11703561.00 286.58750  49.84908 249215176.0    -18.93309 5172.0 19.66300     0.225     1.01353 -1e+00   3e-01    -4.51604 -9999.99000 -9999.99000 -9999.99000     0.28557     0.01071    -4.73786     0.01912
-9999.99                    -9999.99  11127820.00 286.58671  48.73153 249204197.0    -20.71434 5621.0 15.11000     0.161     0.82383 -2e+00   2e-01    -4.59117 -9999.99000 -9999.99000 -9999.99000     0.32138     0.00533    -4.48602     0.00897
-9999.99                    -9999.99   7267046.00 286.58038  42.84717 161405026.0    -11.45793 6266.0  8.59300     0.071     0.61871 -3e+00  -5e-02 -9999.99000    -2.69808     0.25878    -4.55900     0.13515     0.00428    -5.06378     0.03759
-9999.99                    -9999.99  11074619.00 286.57980  48.69486 354404061.0     -0.96066 4279.0 11.80500     0.011     1.44763 -6e-01   2e-01    -4.81406 -9999.99000 -9999.99000 -9999.99000     1.17263     0.05053    -4.62869     0.01917
-9999.99                    -9999.99   7669239.00 286.57397  43.34104 581805170.0    -42.15918 5078.0  9.95400     0.022     1.00160 -1e+00   2e-01    -4.77171 -9999.99000 -9999.99000 -9999.99000     0.36361     0.01027    -4.62717     0.01386
-9999.99                    -9999.99  10910208.00 286.56854  48.37894 249204143.0    -25.80786 5576.0 12.30700     0.037     0.85399 -2e+00   4e-02    -5.36906 -9999.99000 -9999.99000 -9999.99000     0.94943     0.01183    -4.02045     0.00574
-9999.99                    -9999.99   5171330.00 286.56833  40.32647 243109213.0    -29.03007 5079.0 25.14800     0.268     0.87954 -2e+00   7e-02    -5.10598 -9999.99000 -9999.99000 -9999.99000     0.14461     0.00500    -5.14251     0.02081
-9999.99                    -9999.99   8483322.00 286.56806  44.52876 581804033.0      5.95413 5402.0  6.62300     0.030     0.88224 -2e+00   2e-01    -4.58126 -9999.99000 -9999.99000 -9999.99000     0.47583     0.01109    -4.38238     0.01133
-9999.99                    -9999.99  10785374.00 286.56650  48.11750 249205163.0    -30.26094 4109.0 14.37800     0.060 -9999.99000 -7e-01   3e-03    -6.60735 -9999.99000 -9999.99000 -9999.99000     0.97995     0.02070    -4.76125     0.00944
-9999.99                    -9999.99  11653059.00 286.56354  49.79664 249215192.0    -42.77961 5883.0  0.29000     0.003     0.70862 -2e+00   1e-01    -4.93215 -9999.99000 -9999.99000 -9999.99000     0.16479     0.00572    -4.88060     0.02531
-9999.99                    -9999.99  11804936.00 286.55399  50.06510 354415019.0    -20.55300 5946.0 17.47900     0.014     0.75718 -2e+00   6e-01    -4.18556 -9999.99000 -9999.99000 -9999.99000     0.20851     0.02095    -4.74701     0.06164
-9999.99                    -9999.99   6428674.00 286.55280  41.89480 459805090.0      9.65667 6207.0  5.51800     0.398     0.61216 -3e+00   1e-01    -4.96788 -9999.99000 -9999.99000 -9999.99000     0.22093     0.00090    -4.63206     0.00284
-9999.99                    -9999.99   7669197.00 286.55124  43.36069 362105055.0    -24.00660 6172.0  1.67500     0.006     0.63834 -3e+00   1e-01    -4.91956 -9999.99000 -9999.99000 -9999.99000     0.36438     0.00165    -4.32495     0.00254
-9999.99                    -9999.99   9143566.00 286.54983  45.50328 161415204.0    -21.73503 5336.0 30.47700     3.991     0.91060 -2e+00   3e-01    -4.44214 -9999.99000 -9999.99000 -9999.99000     0.24435     0.00798    -4.75076     0.01765
-9999.99                    -9999.99   8741839.00 286.54980  44.90677 362015189.0    -20.62428 5179.0 38.81800     0.268     0.98382 -1e+00   2e-01    -4.60247 -9999.99000 -9999.99000 -9999.99000     0.29329     0.00420    -4.69115     0.00734
-9999.99                    -9999.99  11550259.00 286.54834  49.56903 354415185.0    -34.46385 4718.0 27.17400     0.202     1.28391 -9e-01   3e-01    -4.55690 -9999.99000 -9999.99000 -9999.99000     0.76859     0.05647    -4.57297     0.03323
-9999.99                    -9999.99   6507505.00 286.54708  41.96486 161401032.0      1.86129 5433.0 18.31800     0.121     0.90501 -2e+00   9e-02    -4.98086    -1.65347     0.35023    -4.40611     0.34949     0.00564    -4.51798     0.00825
-9999.99                    -9999.99   7018621.00 286.54704  42.50181 161401071.0    -10.28712 5536.0 21.50600     3.890     0.86934 -2e+00   1e-01    -4.85725 -9999.99000 -9999.99000 -9999.99000     0.23667     0.00717    -4.72372     0.01696
-9999.99                    -9999.99   7669174.00 286.54050  43.34010 581605170.0    -86.66997 5826.0 16.75200     0.162     0.73284 -2e+00   3e-01    -4.51201 -9999.99000 -9999.99000 -9999.99000     0.19104     0.00388    -4.77849     0.01353
-9999.99                    -9999.99  11446073.00 286.53662  49.36628 354404045.0     19.86375 4000.0 27.14805 -9999.990     1.65153  2e+00   2e+00    -3.77971 -9999.99000 -9999.99000 -9999.99000     4.79389     0.16634    -4.45703     0.01516
-9999.99                    -9999.99   7593346.00 286.53046  43.26658 581805062.0    -20.23401 5556.0 24.30700     0.566     0.87332 -2e+00   4e-01    -4.34448 -9999.99000 -9999.99000 -9999.99000     0.25429     0.00704    -4.67662     0.01527
-9999.99                    -9999.99  11074544.00 286.52811  48.63343 354404005.0    -46.54221 5812.0 11.22100     0.030     0.77368 -2e+00   5e-01    -4.28248 -9999.99000 -9999.99000 -9999.99000     0.24910     0.01569    -4.66265     0.03558
-9999.99                    -9999.99  10063483.00 286.52394  47.05292 347109002.0     30.12084 4781.0 28.92400     0.544     1.17271 -1e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22887     0.00596    -4.98601     0.01336
-9999.99                    -9999.99  11181194.00 286.51212  48.80699 354404175.0     -7.44516 5174.0 21.02100     0.114     0.98794 -1e+00   3e-01    -4.50305 -9999.99000 -9999.99000 -9999.99000     0.41657     0.03675    -4.60257     0.04230
-9999.99                    -9999.99   4639098.00 286.50612  39.77350 243104124.0    -25.52766 5545.0 13.43500     2.812     0.74167 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20608     0.00355    -4.84722     0.00974
-9999.99                    -9999.99   4819916.00 286.50369  39.94389 591705014.0     10.76000 5923.0  2.05100     0.003     0.52680 -1e+04  -1e+04 -9999.99000    -2.66503    -0.07025 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7018521.00 286.49396  42.56278 161405097.0     -4.32300 5324.0 10.84100     0.100     0.85952 -2e+00  -3e-01 -9999.99000    -1.82248     0.04640    -5.28923     0.29677     0.00519    -4.58766     0.00931
-9999.99                    -9999.99   8741719.00 286.48388  44.97133 161415005.0    -25.05732 6448.0  3.10100     0.076     0.55732 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25543     0.00317    -4.50325     0.00867
-9999.99                    -9999.99   7266805.00 286.47467  42.85659 362105088.0     -2.98206 5480.0 14.73900     0.225     0.82342 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23092     0.00304    -4.71315     0.00758
-9999.99                    -9999.99  11074452.00 286.46765  48.63883 351004005.0    -25.40757 5497.0 24.24500     6.435     0.86218 -2e+00   7e-02    -5.12337 -9999.99000 -9999.99000 -9999.99000     0.19501     0.00977    -4.84943     0.02951
-9999.99                    -9999.99   7878150.00 286.46471  43.62861 161404137.0     -1.08075 5940.0 12.44100     0.180     0.72656 -3e+00   3e-02    -5.43192 -9999.99000 -9999.99000 -9999.99000     0.21017     0.00235    -4.69648     0.00739
-9999.99                    -9999.99  11445969.00 286.46308  49.30761 249204049.0    -43.11984 6309.0  5.73600     0.126     0.64633 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23664     0.00235    -4.57676     0.00681
-9999.99                    -9999.99  10196127.00 286.45773  47.22480 354401171.0    -19.53351 5507.0 27.67500     0.278     0.90835 -2e+00   5e-01    -4.24366 -9999.99000 -9999.99000 -9999.99000     0.21867     0.01384    -4.81528     0.03517
-9999.99                    -9999.99   8547842.00 286.45459  44.68624 362015195.0    -25.09737 5639.0  0.57600     0.003     0.81266 -8e-01   1e+00    -3.79932 -9999.99000 -9999.99000 -9999.99000     0.75838     0.00727    -4.08081     0.00452
-9999.99                    -9999.99   7808946.00 286.45373  43.50944 581703012.0      2.91201 5247.0 20.30800     0.034     1.00657 -1e+00   3e-01    -4.48528 -9999.99000 -9999.99000 -9999.99000     0.31391     0.01145    -4.70505     0.01825
-9999.99                    -9999.99  12004705.00 286.44879  50.45459 354411079.0    -64.06431 5314.0 24.38100     0.622     1.00414 -2e+00   3e-01    -4.44835 -9999.99000 -9999.99000 -9999.99000     0.34503     0.03034    -4.65559     0.04342
-9999.99                    -9999.99  11601532.00 286.43573  49.64663 350915194.0    -24.52698 5164.0 27.51400     5.527     0.99603 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31248     0.00386    -4.64537     0.00628
-9999.99                    -9999.99  10850061.00 286.42957  48.23379 354405158.0    -48.97389 5065.0 24.12600     0.044     1.08809 -1e+00   5e-01    -4.28140 -9999.99000 -9999.99000 -9999.99000     0.29759     0.02776    -4.80667     0.04631
-9999.99                    -9999.99  10000291.00 286.42833  46.96094 249201094.0    -49.53426 6008.0  9.65100     0.373     0.70992 -2e+00   4e-01    -4.31196 -9999.99000 -9999.99000 -9999.99000     0.19600     0.00382    -4.75199     0.01307
-9999.99                    -9999.99   7018370.00 286.42371  42.54217 161405225.0    -49.97457 5961.0  9.97400     0.015     0.73650 -2e+00   5e-01    -4.23005 -9999.99000 -9999.99000 -9999.99000     0.19446     0.00809    -4.77191     0.02716
-9999.99                    -9999.99   4995418.00 286.42023  40.17994 591705133.0     -1.69000 5855.0 12.00300     0.272     0.70122 -1e+04  -1e+04 -9999.99000    -2.27852     0.23833    -4.57866 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6507207.00 286.41580  41.90922 576511118.0     13.67946 6027.0 13.81500     1.057     0.68885 -3e+00   2e-01    -4.64304    -2.30097     0.40916    -4.34669     0.12276     0.00345    -5.12819     0.02872
-9999.99                    -9999.99  12102806.00 286.41329  50.64939 249211097.0      3.68256 5554.0  6.02400     0.011     0.85522 -2e+00   2e-01    -4.74919 -9999.99000 -9999.99000 -9999.99000     0.37722     0.00901    -4.46457     0.01212
-9999.99                    -9999.99   7878049.00 286.40757  43.66242 362104137.0    -30.85134 6116.0  8.29000     0.070     0.65174 -3e+00   3e-02    -5.45642 -9999.99000 -9999.99000 -9999.99000     0.28653     0.00608    -4.48024     0.01267
-9999.99                    -9999.99  11754118.00 286.40234  49.96347 354415020.0      0.71049 5260.0 29.00600     5.284     0.97993 -2e+00   1e-01    -4.88379 -9999.99000 -9999.99000 -9999.99000     0.23102     0.01635    -4.81893     0.03810
-9999.99                    -9999.99   9077161.00 286.37753  45.42353 362015212.0    -34.39380 5944.0  4.88100     0.088     0.68503 -3e+00   3e-02    -5.44193 -9999.99000 -9999.99000 -9999.99000     0.34127     0.00514    -4.40286     0.00830
-9999.99                    -9999.99   9880027.00 286.37271  46.78837 347108042.0    -31.65189 6203.0  5.12300     0.026     0.63002 -3e+00   4e-02    -5.40352 -9999.99000 -9999.99000 -9999.99000     0.24558     0.00543    -4.56790     0.01429
-9999.99                    -9999.99   6590179.00 286.37000  42.07305 362101037.0    -21.33477 4313.0 10.01100     0.044     1.39899 -3e-01   5e-01    -4.34844 -9999.99000 -9999.99000 -9999.99000     1.14340     0.03458    -4.52569     0.01347
-9999.99                    -9999.99   8741487.00 286.36322  44.93547 581715250.0    -10.39719 6206.0  8.98000     0.129     0.69169 -3e+00   3e-01    -4.55390 -9999.99000 -9999.99000 -9999.99000     0.16048     0.00543    -4.88487     0.02790
-9999.99                    -9999.99   6590155.00 286.35866  42.06380 243111112.0     -6.30435 5515.0 13.43600     0.113 -9999.99000 -2e+00   4e-01    -4.40593 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ190525.46+500645.6      -9999.99  11855035.00 286.35611  50.11272 354415219.0    -25.29750 5200.0  0.94964 -9999.990     0.97225 -1e+00   2e-01    -4.59344 -9999.99000 -9999.99000 -9999.99000     0.47725     0.04740    -4.50670     0.04720
-9999.99                    -9999.99   7592977.00 286.35594  43.29694 459804155.0     -1.16079 6011.0 11.93100     0.060     0.72763 -3e+00   1e-01    -4.94335 -9999.99000 -9999.99000 -9999.99000     0.24528     0.00114    -4.59537     0.00286
-9999.99                    -9999.99  12004569.00 286.34283  50.46100 249211080.0     -7.93548 5665.0 18.79500     0.282     0.82750 -2e+00   1e-01    -4.88916 -9999.99000 -9999.99000 -9999.99000     0.30099     0.01138    -4.56453     0.02022
-9999.99                    -9999.99  11652713.00 286.33847  49.74013 354415197.0    -16.09113 5141.0  9.28100     0.042     1.00421 -1e+00   3e-01    -4.51469 -9999.99000 -9999.99000 -9999.99000     0.44459     0.02015    -4.55339     0.02165
-9999.99                    -9999.99  11445774.00 286.33750  49.30044 249204040.0    -25.53768 6108.0  1.75800     0.012     0.63764 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44609     0.00365    -4.20025     0.00440
-9999.99                    -9999.99  10718853.00 286.33200  48.08436 249205152.0    -34.30374 5638.0 15.98700     0.110     0.80785 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24683     0.00513    -4.65444     0.01190
-9999.99                    -9999.99  11703207.00 286.32956  49.83262 354415186.0      7.70532 4765.0 37.74500     0.129     1.19249 -1e+00   4e-02    -5.33927 -9999.99000 -9999.99000 -9999.99000     0.52574     0.03668    -4.62191     0.03238
-9999.99                    -9999.99   7877888.00 286.32373  43.68189 581604179.0    -40.90830 6304.0  9.15400     0.139     0.64553 -3e+00   2e-01    -4.77019 -9999.99000 -9999.99000 -9999.99000     0.23310     0.00285    -4.59768     0.00821
-9999.99                    -9999.99   9331032.00 286.31793  45.84720 362011024.0    -24.70710 5445.0 30.49700     5.682     0.92490 -2e+00   1e-02    -5.80820 -9999.99000 -9999.99000 -9999.99000     0.22424     0.00469    -4.77165     0.01175
-9999.99                    -9999.99   7739672.00 286.31458  43.46262 362003007.0  -9999.99000 5863.0 11.94300     0.089     0.72962 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07846     0.00152    -6.20343     0.15906
-9999.99                    -9999.99  11753969.00 286.30814  49.94323 575714193.0    -10.33716 6115.0  8.06300     0.032     0.66021 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15040     0.00175    -4.94338     0.01128
-9999.99                    -9999.99   9269817.00 286.30762  45.76367 362016115.0      0.96066 4833.0 22.10700     0.136     1.15954 -1e+00   1e-01    -4.98959 -9999.99000 -9999.99000 -9999.99000     0.46773     0.00985    -4.62930     0.00990
-9999.99                    -9999.99   3938458.00 286.30737  39.04961 243108158.0    -49.08396 6086.0 61.10700     1.066     0.63900 -3e+00   1e-01    -4.90909 -9999.99000 -9999.99000 -9999.99000     0.16226     0.00188    -4.87330     0.00995
-9999.99                    -9999.99  10063075.00 286.30713  47.06909 350901159.0    -21.43482 4834.0 32.10200     0.741     1.10106 -8e-01   5e-01    -4.28902 -9999.99000 -9999.99000 -9999.99000     0.37635     0.00426    -4.69594     0.00545
-9999.99                    -9999.99   4638608.00 286.30516  39.74993 243004106.0     -8.81610 5237.0  9.26600     0.005     0.93165 -2e+00   9e-02    -4.99833 -9999.99000 -9999.99000 -9999.99000     0.41035     0.00275    -4.50473     0.00328
-9999.99                    -9999.99   6590052.00 286.30500  42.04835 362101028.0    -13.99968 6248.0 10.91300     0.151     0.60943 -3e+00   1e-01    -4.81254    -2.55420     0.38492    -4.38436     0.16194     0.00214    -4.87625     0.01238
-9999.99                    -9999.99  10965470.00 286.28504  48.44483 249204135.0    -48.13329 5281.0 19.34400     0.729     0.98707 -1e+00   4e-01    -4.39797    -1.44077     0.37542    -4.38376     0.32861     0.00735    -4.62387     0.01128
-9999.99                    -9999.99  10718763.00 286.27505  48.03111 354405160.0      2.10144 5189.0 11.15800     0.019     1.02987 -1e+00   3e-01    -4.44392 -9999.99000 -9999.99000 -9999.99000     0.38237     0.02818    -4.63997     0.03570
-9999.99                    -9999.99  10195760.00 286.27191  47.23690 238013031.0    -41.64882 5433.0 23.28300     0.310 -9999.99000 -2e+00   3e-02    -5.47817 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9008460.00 286.26408  45.30428 581815157.0    -26.44830 5374.0 20.93600     0.544 -9999.99000 -2e+00   1e-02    -5.84061 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12102573.00 286.24792  50.61842 249211090.0    -47.84310 4251.0  2.74200     0.003     1.55924  1e+00   2e+00    -3.74335 -9999.99000 -9999.99000 -9999.99000     2.09324     0.01433    -4.49471     0.00301
-9999.99                    -9999.99   4448283.00 286.24675  39.57169 243104112.0    -30.34098 5630.0 15.78200     0.090     0.72465 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23739     0.00433    -4.69758     0.01040
ZTFJ190458.69+395454.6      -9999.99     -9999.99 286.24500  39.91523 591705094.0     47.01000 5300.0  3.45153 -9999.990 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.91668     0.92275    -3.99350 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4907577.00 286.24167  40.00890 591705077.0      9.60000 5452.0  8.55600     0.017     0.73708 -1e+04  -1e+04 -9999.99000    -2.11984    -0.09254 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7101830.00 286.24091  42.64690 591715006.0    -23.56000 6003.0  5.32100     0.496     0.63453 -1e+04  -1e+04 -9999.99000    -2.49351     0.19043    -4.67760 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  12053169.00 286.23592  50.53914 249211083.0    -54.48768 5690.0 32.46600     1.419     0.79234 -2e+00   3e-01    -4.52942 -9999.99000 -9999.99000 -9999.99000     0.18371     0.00362    -4.81757     0.01301
-9999.99                    -9999.99   9393015.00 286.23434  45.96738 242606164.0    -57.07950 5636.0  0.24100     0.006     0.89205 -2e+00   6e-01    -4.18668 -9999.99000 -9999.99000 -9999.99000     0.07993     0.00825    -5.54772     0.12336
-9999.99                    -9999.99  12102547.00 286.22882  50.65153 354411096.0    -13.33923 4950.0 19.91300     0.234     1.10247 -1e+00   2e-01    -4.75432 -9999.99000 -9999.99000 -9999.99000     0.33172     0.03638    -4.76614     0.05355
-9999.99                    -9999.99   7668546.00 286.22031  43.33648 362105051.0     -1.29090 6133.0 10.22300     0.264     0.65636 -3e+00   4e-02    -5.34557 -9999.99000 -9999.99000 -9999.99000     0.12023     0.00179    -5.17640     0.01856
-9999.99                    -9999.99   8806446.00 286.21255  45.08280 459816115.0      2.60181 6283.0  4.83300     1.042     0.61827 -3e+00   9e-03    -6.04295 -9999.99000 -9999.99000 -9999.99000     0.28684     0.00272    -4.45139     0.00590
-9999.99                    -9999.99   8741221.00 286.21112  44.92319 161415234.0    -11.78817 5259.0 26.76000     0.973     0.97750 -2e+00   9e-02    -5.01745 -9999.99000 -9999.99000 -9999.99000     0.27044     0.00579    -4.71391     0.01123
-9999.99                    -9999.99   5517608.00 286.20645  40.77620 591705174.0    -24.26000 5722.0  9.28300     0.011     0.75156 -1e+04  -1e+04 -9999.99000    -2.16555     0.19391    -4.66651 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11954493.00 286.20621  50.31236 249215205.0    -13.02900 4328.0 28.08200     0.859     1.36298 -9e-01   5e-03    -6.38088 -9999.99000 -9999.99000 -9999.99000     0.54554     0.02085    -4.85533     0.01752
-9999.99                    -9999.99  12102479.00 286.20416  50.68758 351011096.0    -15.94104 6109.0  1.56400     0.005     0.70354 -2e+00   6e-01    -4.16546 -9999.99000 -9999.99000 -9999.99000     0.58961     0.00641    -4.11016     0.00540
-9999.99                    -9999.99   8939799.00 286.20246  45.22467 161415083.0    -26.99868 5384.0 25.17500     1.009     0.91323 -2e+00   6e-02    -5.20261 -9999.99000 -9999.99000 -9999.99000     0.23176     0.00508    -4.75500     0.01218
-9999.99                    -9999.99  10965333.00 286.20172  48.43601 574702159.0    -28.43967 5390.0 25.00100     1.863     0.89158 -2e+00   7e-02    -5.10902 -9999.99000 -9999.99000 -9999.99000     0.30256     0.01433    -4.63272     0.02451
-9999.99                    -9999.99   7592643.00 286.19232  43.28712 581705073.0    -33.28302 6443.0  5.97200     0.013     0.56882 -3e+00   7e-02    -5.14571 -9999.99000 -9999.99000 -9999.99000     0.30904     0.00211    -4.38569     0.00424
-9999.99                    -9999.99   6932576.00 286.19217  42.46472 161402057.0      6.31437 6376.0  5.98200     0.044     0.60155 -3e+00   8e-02    -5.07049 -9999.99000 -9999.99000 -9999.99000     0.19741     0.00363    -4.70786     0.01431
-9999.99                    -9999.99   8806397.00 286.18867  45.06764 362115094.0    -90.68274 5492.0  6.85100     0.025 -9999.99000 -2e+00   2e-01    -4.75577 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9999901.00 286.18817  46.98819 350901067.0    -35.51457 4897.0 12.20500     0.094     1.17200 -1e+00   2e-01    -4.63947 -9999.99000 -9999.99000 -9999.99000     0.60397     0.00580    -4.51722     0.00443
-9999.99                    -9999.99   8482634.00 286.18800  44.55661 161403149.0     -3.64251 5235.0  8.25600     0.059     0.96902 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32969     0.00411    -4.59303     0.00634
-9999.99                    -9999.99   9142932.00 286.18488  45.54444 581716102.0      0.04002 5192.0 11.49800     0.011     0.96150 -2e+00   1e-01    -4.82259 -9999.99000 -9999.99000 -9999.99000     0.34982     0.00799    -4.61458     0.01134
-9999.99                    -9999.99  12150926.00 286.17925  50.71208 249211089.0    -48.90384 5563.0 29.42700     1.507     0.85233 -2e+00   2e-01    -4.68880 -9999.99000 -9999.99000 -9999.99000     0.21627     0.00544    -4.73502     0.01502
-9999.99                    -9999.99   9076772.00 286.17558  45.45862 581715162.0     24.60702 5851.0  2.98800     0.004     0.71862 -2e+00   4e-01    -4.36909 -9999.99000 -9999.99000 -9999.99000     0.33649     0.00840    -4.44182     0.01351
-9999.99                    -9999.99   7668457.00 286.17554  43.31392 161405063.0    -14.93034 5527.0 26.71800     0.711     0.88289 -2e+00   3e-01    -4.46295 -9999.99000 -9999.99000 -9999.99000     0.40564     0.01076    -4.44654     0.01323
-9999.99                    -9999.99  12053086.00 286.17519  50.55279 575714108.0    -33.94347 5156.0 25.03300     0.792     0.99160 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15369     0.00471    -5.06099     0.01863
-9999.99                    -9999.99   9999869.00 286.16554  46.96111 249201031.0    -33.80340 5848.0 17.70600     2.496     0.77002 -2e+00   1e-01    -4.83024 -9999.99000 -9999.99000 -9999.99000     0.17605     0.00656    -4.84178     0.02546
-9999.99                    -9999.99   3325344.00 286.15746  38.43736 243005020.0    -19.72365 4654.0 32.12200     1.390 -9999.99000 -1e+00   1e-01    -4.99726 -9999.99000 -9999.99000 -9999.99000     0.26401     0.01187    -4.97412     0.02234
-9999.99                    -9999.99   6932503.00 286.15722  42.49638 459805067.0    -27.67914 6072.0  8.96000     1.340     0.67843 -3e+00   6e-02    -5.21213 -9999.99000 -9999.99000 -9999.99000     0.26402     0.00193    -4.54102     0.00444
-9999.99                    -9999.99  11393027.00 286.15521  49.23443 354404024.0    -23.97660 5003.0 25.75900     0.127     1.08770 -1e+00   5e-02    -5.29229 -9999.99000 -9999.99000 -9999.99000     0.32305     0.02378    -4.75546     0.03621
-9999.99                    -9999.99  11549696.00 286.15354  49.56558 249215195.0     -9.19635 5716.0  8.55900     0.123     0.81053 -2e+00   2e-01    -4.65029 -9999.99000 -9999.99000 -9999.99000     0.30565     0.01064    -4.53784     0.01876
-9999.99                    -9999.99  11019378.00 286.14801  48.59426 575702168.0    -42.13914 5439.0 21.08900     0.631     0.87685 -2e+00   5e-02    -5.26095 -9999.99000 -9999.99000 -9999.99000    -0.02760     0.00453 -9999.99000 -9999.99000
-9999.99                    -9999.99  10062762.00 286.14467  47.05164 249201053.0     -2.52174 6075.0  5.16500     0.007     0.70716 -2e+00   3e-01    -4.54094 -9999.99000 -9999.99000 -9999.99000     0.22755     0.00634    -4.65387     0.01743
-9999.99                    -9999.99  10849554.00 286.14262  48.21117 249205071.0    -38.61300 5540.0 14.00100     0.643     0.76402 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22006     0.00604    -4.72915     0.01623
-9999.99                    -9999.99   8482555.00 286.14069  44.57081 362003145.0    -27.92931 6232.0  9.42000     0.106     0.65728 -3e+00   3e-02    -5.53328 -9999.99000 -9999.99000 -9999.99000     0.17157     0.00393    -4.82846     0.01830
-9999.99                    -9999.99   4819040.00 286.13998  39.92645 591705095.0    -37.78000 5586.0 13.74800     0.089     0.70476 -1e+04  -1e+04 -9999.99000    -2.14745     0.04597    -5.29347 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11233935.00 286.13943  48.93944 354404156.0    -14.93034 5706.0 17.43500     0.120     0.82384 -2e+00   3e-01    -4.44220 -9999.99000 -9999.99000 -9999.99000     0.28913     0.02158    -4.58846     0.04027
-9999.99                    -9999.99  11233929.00 286.13235  48.98919 350904173.0      0.62043 6032.0  3.86800     0.006     0.72381 -3e+00   2e-02    -5.71777 -9999.99000 -9999.99000 -9999.99000     0.30222     0.00413    -4.46053     0.00790
ZTFJ190430.82+465356.4      -9999.99     -9999.99 286.12850  46.89916 242713075.0    -48.28341 5400.0  4.64784 -9999.990     0.87644 -1e+00   6e-01    -4.17918 -9999.99000 -9999.99000 -9999.99000     0.45957     0.01008    -4.43483     0.01063
-9999.99                    -9999.99  10062715.00 286.12277  47.05371 354401053.0    -19.37340 4628.0 17.91400     0.041     1.27677 -6e-01   5e-01    -4.33160 -9999.99000 -9999.99000 -9999.99000     0.74150     0.03739    -4.60611     0.02283
-9999.99                    -9999.99   7511552.00 286.12067  43.18497 161405075.0    -48.37347 6224.0  7.22700     0.045     0.64160 -3e+00   2e-01    -4.64384 -9999.99000 -9999.99000 -9999.99000     0.14119     0.00566    -5.00310     0.04068
-9999.99                    -9999.99   7346691.00 286.11609  42.95666 362105244.0     25.03731 5705.0  0.73100     0.006     0.80754 -1e+00   1e+00    -3.81785 -9999.99000 -9999.99000 -9999.99000     0.61331     0.00676    -4.19492     0.00529
-9999.99                    -9999.99  10128034.00 286.11004  47.11522 238013029.0    -17.49210 5200.0 23.40300     0.247     0.97239 -1e+00   4e-01    -4.32948 -9999.99000 -9999.99000 -9999.99000     0.24635     0.01234    -4.79102     0.02649
-9999.99                    -9999.99  11600985.00 286.10229  49.67517 354415191.0      1.34094 5499.0 19.00000     0.066     0.91831 -2e+00   2e-01    -4.64152 -9999.99000 -9999.99000 -9999.99000     0.30969     0.02648    -4.62696     0.04395
-9999.99                    -9999.99  11019293.00 286.09875  48.59530 350904178.0     25.50765 6400.0  5.03600     0.018     0.62554 -3e+00   1e-01    -4.97172 -9999.99000 -9999.99000 -9999.99000     0.20124     0.00502    -4.69852     0.01849
-9999.99                    -9999.99  11549599.00 286.09424  49.57102 354415195.0    -18.87306 4735.0 28.95200     1.117     1.20506 -7e-01   5e-01    -4.30533 -9999.99000 -9999.99000 -9999.99000     0.53008     0.04244    -4.71380     0.03695
-9999.99                    -9999.99  11340140.00 286.08900  49.18123 575710080.0     -5.74398 5125.0 33.24500     0.879     1.03494 -2e+00   6e-02    -5.17195 -9999.99000 -9999.99000 -9999.99000     0.05294     0.00316    -6.10578     0.13276
-9999.99                    -9999.99  12052903.00 286.07658  50.54133 249216107.0    -31.43175 6494.0  3.64000     0.202     0.61720 -3e+00   6e-02    -5.18369 -9999.99000 -9999.99000 -9999.99000     0.25613     0.00220    -4.50631     0.00591
-9999.99                    -9999.99   9515082.00 286.07340  46.13941 362011173.0    -15.43068 6147.0  3.64700     0.011     0.69226 -2e+00   5e-01    -4.26061 -9999.99000 -9999.99000 -9999.99000     0.39360     0.00798    -4.31467     0.01088
ZTFJ190414.32+412830.9      -9999.99     -9999.99 286.05977  41.47531 243011233.0    -26.66844 5300.0  2.56649 -9999.990     0.89789 -1e+00   7e-01    -4.11414 -9999.99000 -9999.99000 -9999.99000     0.83095     0.00606    -4.15706     0.00336
-9999.99                    -9999.99   7184169.00 286.05801  42.76457 581805215.0    -25.82787 5893.0 18.86500     0.374     0.74563 -3e+00   2e-02    -5.63570 -9999.99000 -9999.99000 -9999.99000     0.10978     0.00557    -5.23288     0.05371
-9999.99                    -9999.99   7668207.00 286.04015  43.38251 161403002.0     11.79816 5920.0 10.94600     0.012     0.77222 -2e+00   6e-01    -4.21346 -9999.99000 -9999.99000 -9999.99000     0.22595     0.00852    -4.68291     0.02283
-9999.99                    -9999.99   3629100.00 286.03912  38.75233 243105149.0    -18.71295 5521.0 18.51800     0.211     0.84847 -2e+00   3e-01    -4.41725 -9999.99000 -9999.99000 -9999.99000     0.27159     0.00419    -4.65620     0.00830
-9999.99                    -9999.99  10784429.00 286.03772  48.18756 351005066.0     -3.52245 5783.0 17.82800     3.583     0.75797 -2e+00   2e-02    -5.68092 -9999.99000 -9999.99000 -9999.99000     0.17797     0.00348    -4.85164     0.01281
-9999.99                    -9999.99  11904699.00 286.03561  50.24052 354415215.0     -1.99137 3969.0 19.98200     1.177     1.73399 -4e-01   2e-01    -4.88126 -9999.99000 -9999.99000 -9999.99000     1.39803     0.06615    -4.97234     0.02099
-9999.99                    -9999.99   4994506.00 286.03186  40.14174 591705100.0    -22.64000 5452.0  2.98900     0.005     0.87377 -1e+04  -1e+04 -9999.99000    -1.68426     0.34303    -4.41646 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9453218.00 286.02158  46.01414 238006166.0    -17.07180 6279.0  2.90700     0.005     0.62738 -3e+00   3e-01    -4.45780 -9999.99000 -9999.99000 -9999.99000     0.36584     0.00291    -4.30977     0.00452
-9999.99                    -9999.99   7808078.00 286.01331  43.59827 362003023.0    -15.41067 5922.0 14.53100     0.097     0.76689 -2e+00   4e-01    -4.38258 -9999.99000 -9999.99000 -9999.99000     0.17725     0.00388    -4.83468     0.01501
-9999.99                    -9999.99  11904671.00 286.01100  50.29922 249215212.0    -46.80237 5784.0 12.28400     0.058     0.79147 -2e+00   3e-01    -4.54391 -9999.99000 -9999.99000 -9999.99000     0.24159     0.00329    -4.63417     0.00813
-9999.99                    -9999.99  11702737.00 286.00930  49.87657 575714034.0     12.97899 5656.0 40.20300     5.739     0.85416 -2e+00   3e-01    -4.42186 -9999.99000 -9999.99000 -9999.99000     0.16682     0.00499    -4.90700     0.01979
-9999.99                    -9999.99   9576407.00 285.99781  46.21192 347108153.0      4.50312 6496.0  2.22700     0.066     0.56594 -3e+00   4e-02    -5.40351 -9999.99000 -9999.99000 -9999.99000     0.26741     0.00414    -4.47502     0.01044
-9999.99                    -9999.99   5860441.00 285.99548  41.18544 576515050.0    -22.30542 5709.0  2.83900     0.006     0.83060 -2e+00   3e-01    -4.46386 -9999.99000 -9999.99000 -9999.99000     0.43568     0.00347    -4.34295     0.00402
-9999.99                    -9999.99   6932118.00 285.97867  42.40211 243011149.0     -1.47102 4739.0 21.17900     0.412 -9999.99000 -1e+00   2e-01    -4.64260 -9999.99000 -9999.99000 -9999.99000     0.59971     0.00725    -4.59953     0.00555
-9999.99                    -9999.99  11286857.00 285.97800  49.05059 575710089.0    -23.11599 5915.0 11.33700     0.497     0.77470 -2e+00   3e-01    -4.51865 -9999.99000 -9999.99000 -9999.99000     0.26016     0.00500    -4.60008     0.01105
-9999.99                    -9999.99   6932095.00 285.96686  42.41960 362002055.0  -9999.99000 6452.0  1.62000     0.204     0.59542 -3e+00  -1e-01 -9999.99000    -2.68970     0.44463    -4.33006     0.21453     0.00184    -4.63063     0.00696
-9999.99                    -9999.99   3527869.00 285.94975  38.62921 243105021.0    -22.39548 6041.0  3.66800     0.739     0.70606 -2e+00   3e-01    -4.44881 -9999.99000 -9999.99000 -9999.99000     0.31043     0.00278    -4.45247     0.00510
-9999.99                    -9999.99   2832402.00 285.94718  38.06504 243101085.0    -36.26508 5240.0 24.85900     0.432     0.91464 -2e+00   1e-01    -4.92455 -9999.99000 -9999.99000 -9999.99000     0.35174     0.00595    -4.60996     0.00840
-9999.99                    -9999.99   5774421.00 285.94629  41.03686 591704137.0    -18.98000 6275.0  5.24700     0.270     0.55079 -1e+04  -1e+04 -9999.99000    -2.54348     0.42220    -4.34751 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5689211.00 285.94397  40.96248 591703011.0    -34.59000 5723.0 24.66200     0.546     0.78627 -1e+04  -1e+04 -9999.99000    -1.86017     0.50049    -4.25476 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   3628867.00 285.94222  38.75197 243005143.0     -3.61251 4870.0 15.73700     0.053     1.09687 -1e+00   2e-01    -4.72621 -9999.99000 -9999.99000 -9999.99000     0.59316     0.01232    -4.54230     0.00958
-9999.99                    -9999.99   9269239.00 285.93961  45.74330 362016120.0    -24.98730 5110.0 25.59300     4.287     1.02598 -2e+00   1e-01    -4.97398 -9999.99000 -9999.99000 -9999.99000     0.23183     0.01065    -4.85391     0.02436
-9999.99                    -9999.99   6846224.00 285.93077  42.39722 243111145.0      1.64115 5380.0 17.59400     0.050 -9999.99000 -2e+00   1e-01    -4.91871 -9999.99000 -9999.99000 -9999.99000     0.19290     0.00499    -4.88841     0.01489
-9999.99                    -9999.99   6188789.00 285.92971  41.50217 243011098.0    -14.58009 5803.0  9.14900     0.013     0.79250 -2e+00   3e-01    -4.48597 -9999.99000 -9999.99000 -9999.99000     0.31072     0.00503    -4.52528     0.00870
-9999.99                    -9999.99  11445134.00 285.92731  49.37940 354403147.0      0.52035 4355.0 12.46700     0.049     1.37243 -8e-01   1e-01    -4.97641 -9999.99000 -9999.99000 -9999.99000     1.05729     0.07702    -4.57920     0.03252
-9999.99                    -9999.99   7017276.00 285.92691  42.54683 591715016.0      9.87000 6375.0  9.81800     0.051     0.63033 -1e+04  -1e+04 -9999.99000    -2.59425     0.46769    -4.30554 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10652804.00 285.92250  47.90522 249205036.0    -25.68777 6078.0  8.79700     1.888     0.69768 -3e+00   1e-01    -4.94986 -9999.99000 -9999.99000 -9999.99000     0.24390     0.00502    -4.59671     0.01277
-9999.99                    -9999.99  11904531.00 285.91907  50.20583 354415157.0    -52.43628 5256.0  6.54200     0.010     0.97476 -1e+00   6e-01    -4.17003 -9999.99000 -9999.99000 -9999.99000     0.64060     0.04019    -4.35005     0.02917
-9999.99                    -9999.99   7738921.00 285.91879  43.49735 362003015.0    -12.98898 5925.0 14.59400     0.217     0.72467 -3e+00   3e-02    -5.48955 -9999.99000 -9999.99000 -9999.99000     0.14692     0.00416    -4.96413     0.02329
-9999.99                    -9999.99  11019007.00 285.91489  48.55399 350903005.0     -3.06213 6269.0 15.88100     0.149     0.65595 -3e+00   2e-01    -4.77868 -9999.99000 -9999.99000 -9999.99000     0.03435     0.00614 -9999.99000 -9999.99000
-9999.99                    -9999.99  11019005.00 285.91360  48.55451 351003005.0     -4.19289 5730.0 15.87300     0.689     0.82686 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09514     0.00585    -5.37396     0.07028
-9999.99                    -9999.99   7101067.00 285.90475  42.62206 591715207.0      8.18000 6184.0 13.98700     0.010     0.61761 -1e+04  -1e+04 -9999.99000    -2.49486     0.38014    -4.38366 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ190336.64+460517.1      -9999.99     -9999.99 285.90261  46.08796 347108158.0    -20.31900 3900.0  9.80973 -9999.990     1.84130  1e+00   2e+00    -3.96278 -9999.99000 -9999.99000 -9999.99000     5.09803     0.04185    -4.53711     0.00359
-9999.99                    -9999.99   8939163.00 285.89233  45.25577 581815155.0    -28.92000 6217.0 13.08800     1.740     0.65716 -3e+00   5e-02    -5.24515 -9999.99000 -9999.99000 -9999.99000     0.20437     0.00362    -4.69076     0.01280
ZTFJ190333.22+421757.9      -9999.99     -9999.99 285.88843  42.29951 581802004.0    -62.15301 4600.0  0.41914 -9999.990     1.23065  8e-02   1e+00    -3.93500 -9999.99000 -9999.99000 -9999.99000     1.62899     0.00761    -4.29674     0.00207
-9999.99                    -9999.99  11954016.00 285.88635  50.39777 354415203.0    -25.68777 5569.0 24.28700     0.400     0.88943 -2e+00   2e-01    -4.59095 -9999.99000 -9999.99000 -9999.99000     0.45919     0.02695    -4.40342     0.02864
-9999.99                    -9999.99   9392349.00 285.87505  45.98033 362116134.0    -42.11913 5430.0 13.96600     2.957 -9999.99000 -2e+00   1e-01    -4.79140 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5860163.00 285.87145  41.18902 458113115.0    -13.91964 5920.0 11.79300     0.067     0.72101 -2e+00   3e-01    -4.45412 -9999.99000 -9999.99000 -9999.99000     0.38101     0.00663    -4.39160     0.00908
-9999.99                    -9999.99  11392547.00 285.86850  49.28530 347111026.0    -35.12430 5241.0 19.60500     0.148     1.02365 -2e+00   2e-01    -4.69851 -9999.99000 -9999.99000 -9999.99000     0.43113     0.00878    -4.51289     0.00985
-9999.99                    -9999.99   6107355.00 285.84750  41.40736 243115225.0     -2.51175 5201.0 11.66900     0.090     1.00407 -2e+00   2e-01    -4.76602 -9999.99000 -9999.99000 -9999.99000     0.46142     0.00525    -4.51761     0.00543
-9999.99                    -9999.99  11126683.00 285.84554  48.77986 249204166.0     -2.03142 6038.0  6.02000     0.004     0.69543 -2e+00   3e-01    -4.55770 -9999.99000 -9999.99000 -9999.99000     0.36233     0.00694    -4.38030     0.01034
-9999.99                    -9999.99   2832099.00 285.84492  38.08424 243101095.0    -15.66084 6015.0 14.41600     0.032     0.66765 -3e+00   7e-02    -5.12693 -9999.99000 -9999.99000 -9999.99000     0.32506     0.00228    -4.41816     0.00396
-9999.99                    -9999.99   4818326.00 285.84378  39.93386 591705208.0    -18.93000 6154.0  8.00900     0.044     0.58141 -1e+04  -1e+04 -9999.99000    -2.46823     0.37612    -4.38784 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9142315.00 285.84155  45.56643 242607149.0    -48.66366 5877.0  7.45300     0.061 -9999.99000 -2e+00   5e-01    -4.25467 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7017065.00 285.83789  42.54981 591715098.0    -10.77000 6045.0  8.56700     0.011     0.70902 -1e+04  -1e+04 -9999.99000    -2.15951     0.57010    -4.20360 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7667812.00 285.83578  43.35094 577813049.0     31.63188 5830.0  1.79200     0.004     0.79510 -2e+00   2e-01    -4.64144 -9999.99000 -9999.99000 -9999.99000     0.27970     0.00390    -4.56532     0.00781
-9999.99                    -9999.99   7346048.00 285.83362  42.96862 362105240.0     -5.17359 5917.0 17.04000     0.190     0.73154 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12555     0.00299    -5.10225     0.02173
-9999.99                    -9999.99   7183671.00 285.83261  42.70217 365006064.0     -7.48518 6264.0  6.91700     0.008     0.63167 -3e+00   9e-02    -5.00628 -9999.99000 -9999.99000 -9999.99000     0.17698     0.00375    -4.80278     0.01665
-9999.99                    -9999.99   8740578.00 285.83206  44.98327 581615052.0    -20.46417 5380.0  6.42300     0.014     0.93269 -2e+00   4e-01    -4.37458 -9999.99000 -9999.99000 -9999.99000     0.40428     0.00507    -4.46337     0.00623
-9999.99                    -9999.99   7427957.00 285.82818  43.06816 365013069.0      0.88062 5387.0 20.67100     0.097     0.89208 -2e+00   4e-02    -5.36944 -9999.99000 -9999.99000 -9999.99000     0.25725     0.00964    -4.71282     0.02011
-9999.99                    -9999.99  11444954.00 285.81845  49.34038 354403128.0    -26.94864 5228.0 17.84000     0.090     1.00983 -2e+00   2e-01    -4.61901 -9999.99000 -9999.99000 -9999.99000     0.44432     0.02141    -4.53863     0.02306
-9999.99                    -9999.99   7591886.00 285.81554  43.23739 161405179.0    -28.76991 5887.0 11.15300     0.420     0.72945 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20493     0.00774    -4.72850     0.02445
-9999.99                    -9999.99   7183587.00 285.79361  42.73333 365006075.0    -19.55352 6009.0 12.26400     0.182     0.68824 -2e+00   2e-01    -4.65385 -9999.99000 -9999.99000 -9999.99000     0.22711     0.00360    -4.63298     0.01032
-9999.99                    -9999.99   8285664.00 285.79114  44.24628 362003157.0    -22.88583 6218.0  3.48500     0.056     0.66195 -2e+00   6e-01    -4.17422 -9999.99000 -9999.99000 -9999.99000     0.37570     0.00533    -4.33251     0.00773
-9999.99                    -9999.99  10522264.00 285.78834  47.70850 238013190.0      9.48657 6336.0  4.47200     0.023     0.67850 -3e+00   4e-01    -4.37725 -9999.99000 -9999.99000 -9999.99000     0.24455     0.00711    -4.58828     0.01822
-9999.99                    -9999.99  10522251.00 285.78494  47.72569 354405216.0      3.15219 5127.0 21.68600     0.226     1.02258 -2e+00   3e-02    -5.52251 -9999.99000 -9999.99000 -9999.99000     0.35687     0.02325    -4.65654     0.03191
-9999.99                    -9999.99   8546579.00 285.76694  44.65461 362103216.0    -25.95795 4411.0  6.59900     0.036     1.33735 -4e-01   5e-01    -4.31357 -9999.99000 -9999.99000 -9999.99000     1.39613     0.02844    -4.36920     0.00904
-9999.99                    -9999.99   8676086.00 285.76657  44.83695 362115067.0    -25.16742 5357.0  9.85700     0.133     0.91248 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40842     0.00487    -4.43419     0.00595
-9999.99                    -9999.99   9392121.00 285.76400  45.97911 161416148.0    -40.61811 5293.0 13.76800     0.047     0.94267 -2e+00   2e-01    -4.71545 -9999.99000 -9999.99000 -9999.99000     0.94138     0.00724    -4.10502     0.00351
-9999.99                    -9999.99   5602666.00 285.75838  40.85599 243015012.0    -12.20844 4452.0 22.57400     0.085 -9999.99000 -1e+00  -2e-02 -9999.99000    -0.74294     0.22238    -4.68634     0.02802     0.00680 -9999.99000 -9999.99000
-9999.99                    -9999.99  11233238.00 285.75424  48.91867 354404169.0     -8.82612 4887.0 12.05800     0.193     1.14220 -1e+00   1e-01    -4.93376 -9999.99000 -9999.99000 -9999.99000     0.72647     0.05862    -4.48456     0.03674
-9999.99                    -9999.99  11904271.00 285.75360  50.23716 354415167.0    -68.77758 5659.0  9.77000     0.439     0.82106 -2e+00   3e-01    -4.47611 -9999.99000 -9999.99000 -9999.99000     0.32840     0.01519    -4.52935     0.02415
-9999.99                    -9999.99   9330065.00 285.75060  45.80867 362016070.0    -15.17049 5208.0  7.67600     0.024     0.97749 -2e+00   2e-01    -4.71264 -9999.99000 -9999.99000 -9999.99000     0.42667     0.01438    -4.53818     0.01626
-9999.99                    -9999.99   7345864.00 285.74649  42.94609 362105227.0    -37.47594 5367.0 22.38400     0.197     0.89609 -2e+00   2e-02    -5.63367 -9999.99000 -9999.99000 -9999.99000     0.18474     0.00386    -4.90186     0.01233
-9999.99                    -9999.99   7427795.00 285.74432  43.02684 362105231.0    -39.26718 5669.0 14.24200     0.188     0.75172 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09675     0.00212    -5.36446     0.02618
-9999.99                    -9999.99   7100708.00 285.73965  42.61479 459805065.0     16.35132 6153.0  2.80800     0.009     0.62924 -3e+00   1e-01    -4.83837 -9999.99000 -9999.99000 -9999.99000     0.26075     0.00198    -4.53270     0.00476
-9999.99                    -9999.99   8805469.00 285.72804  45.01067 161415081.0    -42.59946 5891.0 15.24500     0.471     0.71294 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21084     0.00532    -4.70060     0.01641
-9999.99                    -9999.99   9637218.00 285.72080  46.32070 347105107.0    -33.09288 5626.0 19.65100     0.338     0.83906 -2e+00   1e-01    -4.85943 -9999.99000 -9999.99000 -9999.99000     0.32206     0.00705    -4.53805     0.01149
-9999.99                    -9999.99  11548952.00 285.71646  49.50552 354403131.0    -34.66398 5270.0 22.98500     0.332     1.02157 -1e+00   6e-01    -4.18475 -9999.99000 -9999.99000 -9999.99000     0.39573     0.01897    -4.58334     0.02329
-9999.99                    -9999.99  11073194.00 285.70308  48.60625 249203019.0    -25.41759 5655.0 18.02100     0.455     0.81621 -2e+00   6e-02    -5.16857 -9999.99000 -9999.99000 -9999.99000     0.25792     0.00426    -4.62489     0.00936
-9999.99                    -9999.99   3936993.00 285.70078  39.02965 243005166.0     -6.39441 6012.0 10.94400     0.149     0.59495 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16014     0.00128    -4.88461     0.00709
-9999.99                    -9999.99   9142010.00 285.68121  45.51967 238007136.0    -24.95727 5513.0 15.17900     0.052     0.90410 -2e+00   1e-01    -4.95410 -9999.99000 -9999.99000 -9999.99000     0.36661     0.00421    -4.48136     0.00585
-9999.99                    -9999.99   8611190.00 285.68092  44.79331 161415055.0    -11.48796 5957.0 20.05900     0.178     0.70250 -3e+00   7e-02    -5.13891 -9999.99000 -9999.99000 -9999.99000     0.22335     0.00402    -4.65151     0.01165
ZTFJ190243.38+381307.6      -9999.99   3097331.00 285.68075  38.21883 243001152.0     18.03246 5100.0  2.64388 -9999.990     0.95080 -5e-01   1e+00    -3.90382 -9999.99000 -9999.99000 -9999.99000     0.91195     0.01257    -4.26930     0.00624
-9999.99                    -9999.99   9575789.00 285.67695  46.27487 362116246.0     -0.88062 5687.0 12.83600     0.094     0.83671 -2e+00   2e-01    -4.76087 -9999.99000 -9999.99000 -9999.99000     0.19170     0.00586    -4.81423     0.01905
-9999.99                    -9999.99   2553816.00 285.67512  37.89358 243101086.0    -25.65774 5618.0 18.62100     0.230     0.77957 -2e+00   5e-02    -5.21942 -9999.99000 -9999.99000 -9999.99000     0.32217     0.00672    -4.53121     0.01098
-9999.99                    -9999.99   2692400.00 285.67033  37.96408 243101077.0     -4.07283 5345.0 18.68400     0.079     0.92192 -2e+00   2e-01    -4.58250 -9999.99000 -9999.99000 -9999.99000     0.48573     0.01277    -4.46642     0.01253
-9999.99                    -9999.99   9514388.00 285.66850  46.11425 242606178.0    -23.54628 5436.0 23.08500     0.476     0.90275 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19686     0.00198    -4.82085     0.00603
-9999.99                    -9999.99  11392216.00 285.66431  49.27775 354403143.0     -3.73257 5604.0 25.10600     0.553     0.87470 -2e+00   2e-01    -4.76965 -9999.99000 -9999.99000 -9999.99000     0.27359     0.03518    -4.65950     0.06873
-9999.99                    -9999.99   6026213.00 285.66304  41.38200 243015223.0    -22.98591 5249.0 31.93700     1.720     0.91634 -2e+00   2e-01    -4.58764 -9999.99000 -9999.99000 -9999.99000     0.22933     0.00422    -4.80160     0.01002
-9999.99                    -9999.99   7264976.00 285.65048  42.80882 365006051.0    -14.38995 5184.0 12.39000     0.097     0.93116 -1e+00   3e-01    -4.49321 -9999.99000 -9999.99000 -9999.99000     0.54432     0.00287    -4.39265     0.00250
-9999.99                    -9999.99   9391901.00 285.64818  45.95427 347105146.0    -22.63566 4969.0 27.19700     0.684     1.07610 -1e+00   2e-01    -4.59062 -9999.99000 -9999.99000 -9999.99000     0.36072     0.00600    -4.66054     0.00813
-9999.99                    -9999.99  11904099.00 285.64795  50.23223 354415164.0    -39.83757 4342.0 17.70500     0.042     1.40228 -8e-01   1e-01    -5.01530 -9999.99000 -9999.99000 -9999.99000     0.84024     0.04967    -4.66821     0.02658
-9999.99                    -9999.99   5773784.00 285.63910  41.01048 591703023.0    -33.19000 5658.0  6.51100     0.120     0.75403 -1e+04  -1e+04 -9999.99000    -1.82378     0.45804    -4.29331 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6268920.00 285.63376  41.68882 591703143.0     -9.67000 6148.0  9.20800     0.091     0.64401 -1e+04  -1e+04 -9999.99000    -2.33384     0.50433    -4.26037 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9698045.00 285.62950  46.47885 347104088.0    -34.04355 4650.0 26.53300     5.033     1.25211 -1e+00  -3e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.51697     0.01020    -4.69573     0.00913
-9999.99                    -9999.99   9637073.00 285.62650  46.32747 581616241.0    -40.92831 6182.0 14.49000     0.234     0.64337 -3e+00   5e-02    -5.27379 -9999.99000 -9999.99000 -9999.99000     0.10268     0.00191    -5.43046     0.03623
-9999.99                    -9999.99   5943622.00 285.62167  41.21818 591703189.0    -34.60000 5632.0 23.75400     0.377     0.82042 -1e+04  -1e+04 -9999.99000    -1.95306     0.29695    -4.48232 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ190228.92+491931.6      -9999.99  11444615.00 285.62054  49.32549 574710104.0     22.12200 5000.0  1.54043 -9999.990     1.02699 -3e-01   1e+00    -3.88225 -9999.99000 -9999.99000 -9999.99000     0.81997     0.04013    -4.31596     0.02229
-9999.99                    -9999.99   9141881.00 285.61933  45.56875 242707136.0    -28.19952 5785.0  4.11200     0.010     0.77780 -2e+00   1e-01    -4.97814 -9999.99000 -9999.99000 -9999.99000     0.41986     0.00413    -4.35093     0.00501
-9999.99                    -9999.99   4446877.00 285.61493  39.57081 591702015.0    -30.04000 4736.0 30.36200     0.507     1.31915 -1e+04  -1e+04 -9999.99000    -0.97666     0.23565    -4.61110 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11904011.00 285.59431  50.27358 351015164.0     11.34786 6063.0  4.54700     0.005     0.63299 -2e+00   5e-01    -4.30575 -9999.99000 -9999.99000 -9999.99000     0.40239     0.00343    -4.29828     0.00456
-9999.99                    -9999.99  10964344.00 285.59050  48.44633 249203003.0    -17.65221 5211.0 22.50900     0.676     0.98480 -1e+00   3e-01    -4.53281 -9999.99000 -9999.99000 -9999.99000     0.25284     0.00333    -4.74533     0.00701
-9999.99                    -9999.99  11444559.00 285.58420  49.33339 354403127.0    -21.90516 5520.0 15.00300     0.348     0.87498 -2e+00   4e-01    -4.32346 -9999.99000 -9999.99000 -9999.99000     0.29798     0.01250    -4.61454     0.02201
-9999.99                    -9999.99  10848553.00 285.58416  48.21315 242712104.0      5.82402 5587.0 13.56500     0.157     0.83381 -2e+00   3e-02    -5.46182 -9999.99000 -9999.99000 -9999.99000     0.23831     0.00522    -4.68080     0.01262
-9999.99                    -9999.99  11600150.00 285.58392  49.66497 249215232.0      8.04558 6220.0 10.63600     1.680     0.67970 -3e+00   4e-01    -4.37465 -9999.99000 -9999.99000 -9999.99000     0.20785     0.00657    -4.68933     0.02179
-9999.99                    -9999.99  11018441.00 285.57947  48.58474 354403006.0    -73.47084 5063.0  8.38400     0.011     1.07116 -1e+00   4e-01    -4.41205 -9999.99000 -9999.99000 -9999.99000     0.69449     0.03996    -4.42761     0.02637
-9999.99                    -9999.99  12003440.00 285.57504  50.43524 354416111.0    -24.36687 5876.0  5.53600     0.025     0.73428 -2e+00   5e-02    -5.22369 -9999.99000 -9999.99000 -9999.99000     0.18025     0.01344    -4.83423     0.04938
ZTFJ190216.47+415740.8      -9999.99     -9999.99 285.56884  41.96132 362002221.0     -8.19567 4700.0  1.74448 -9999.990     1.16099 -4e-01   8e-01    -4.10011 -9999.99000 -9999.99000 -9999.99000     1.54737     0.01112    -4.28126     0.00318
-9999.99                    -9999.99   8083086.00 285.56809  43.98889 577813180.0    -28.45968 5875.0 16.35300     0.198     0.71060 -2e+00   9e-02    -5.01109 -9999.99000 -9999.99000 -9999.99000     0.28461     0.00674    -4.53805     0.01338
-9999.99                    -9999.99   6268789.00 285.56050  41.67294 163007148.0     -5.30367 5583.0 13.97400     0.068 -9999.99000 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9514186.00 285.56038  46.12060 362016228.0      5.64390 5803.0 33.70600     0.529     0.71771 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09519     0.00298    -5.44174     0.05018
-9999.99                    -9999.99   9141755.00 285.55798  45.51402 347105022.0    -25.03731 5473.0 38.98600     0.201     0.89045 -2e+00   3e-02    -5.43732 -9999.99000 -9999.99000 -9999.99000     0.13589     0.00541    -5.07007     0.02834
-9999.99                    -9999.99   6268785.00 285.55679  41.63586 243111096.0    -60.52188 5926.0  5.19000     0.281     0.70548 -3e+00   4e-03    -6.30874 -9999.99000 -9999.99000 -9999.99000     0.17781     0.00377    -4.83265     0.01450
-9999.99                    -9999.99   6426507.00 285.55414  41.85669 458112124.0    -24.74712 5264.0  4.15600     0.040     0.84377 -2e+00   4e-02    -5.34075 -9999.99000 -9999.99000 -9999.99000     0.61020     0.00731    -4.24862     0.00569
-9999.99                    -9999.99   8351578.00 285.55316  44.31726 362103068.0     -0.80055 5658.0 26.06300     4.357     0.84795 -2e+00   1e-01    -4.90514 -9999.99000 -9999.99000 -9999.99000     0.15374     0.00667    -4.96773     0.02972
-9999.99                    -9999.99   4346803.00 285.54996  39.41565 591702019.0      0.70000 6213.0 14.99500     0.268     0.75020 -1e+04  -1e+04 -9999.99000    -2.32528     0.57898    -4.20281 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9514159.00 285.54640  46.17811 242606186.0    -17.67222 6151.0 14.78000     0.110     0.66964 -2e+00   5e-01    -4.25845 -9999.99000 -9999.99000 -9999.99000     0.22979     0.00458    -4.63674     0.01263
-9999.99                    -9999.99  11179559.00 285.54083  48.87464 249203176.0     -7.00485 5444.0 15.60200     0.005     0.89655 -2e+00   1e-01    -4.82311 -9999.99000 -9999.99000 -9999.99000     0.37690     0.00726    -4.48026     0.00973
-9999.99                    -9999.99   4243697.00 285.53745  39.30270 591702110.0    -26.11000 5831.0 45.42800     0.042     0.71324 -1e+04  -1e+04 -9999.99000    -2.28312     0.20579    -4.64313 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11072919.00 285.52971  48.67581 249203187.0    -59.08086 5755.0 14.36600     0.196     0.76912 -2e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29865     0.00743    -4.52976     0.01367
-9999.99                    -9999.99   8740018.00 285.52936  44.92790 362015072.0    -23.50626 5045.0  8.89900     0.186     1.03108 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40803     0.00834    -4.56055     0.00991
-9999.99                    -9999.99   8675681.00 285.52367  44.89777 459816153.0    -29.18019 5929.0 17.68300     0.266     0.74764 -2e+00   3e-01    -4.53101 -9999.99000 -9999.99000 -9999.99000     0.39887     0.00668    -4.34987     0.00874
-9999.99                    -9999.99   6347662.00 285.51434  41.76537 365007149.0      9.96690 6200.0  3.65500     0.009     0.62515 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21601     0.00267    -4.64707     0.00876
-9999.99                    -9999.99   5773489.00 285.51102  41.07736 591703006.0      3.18000 5641.0  7.33300     0.018     0.84590 -1e+04  -1e+04 -9999.99000    -1.95021     0.31083    -4.46219 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5430849.00 285.51047  40.69651 591705190.0    -21.20000 5840.0 18.15200     0.360     0.68876 -1e+04  -1e+04 -9999.99000    -2.22348     0.27593    -4.51547 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7264671.00 285.51047  42.82706 365006053.0    -29.59047 5041.0  7.04800     0.021     1.04203 -1e+00   1e-01    -4.83426 -9999.99000 -9999.99000 -9999.99000     0.64141     0.00636    -4.36712     0.00460
-9999.99                    -9999.99   4636771.00 285.50925  39.79830 243004192.0    -22.40550 5313.0 16.82700     0.118     0.82437 -2e+00   2e-01    -4.73126 -9999.99000 -9999.99000 -9999.99000     0.20611     0.00530    -4.89467     0.01417
-9999.99                    -9999.99   8416717.00 285.50646  44.40200 161403125.0     -5.74398 5986.0 13.82000     0.117     0.70359 -3e+00   1e-01    -4.96423 -9999.99000 -9999.99000 -9999.99000     0.19683     0.00428    -4.74785     0.01461
-9999.99                    -9999.99  11496199.00 285.50360  49.43018 354403207.0      3.28227 5243.0 20.77100     0.117     1.00827 -2e+00   2e-01    -4.62942 -9999.99000 -9999.99000 -9999.99000     0.29117     0.01631    -4.71521     0.02857
-9999.99                    -9999.99   7510049.00 285.50168  43.13775 362105200.0    -20.70432 5912.0  7.05900     0.007     0.72759 -2e+00   2e-01    -4.77614 -9999.99000 -9999.99000 -9999.99000     0.30111     0.00186    -4.46457     0.00356
-9999.99                    -9999.99   9514043.00 285.49419  46.15061 238006182.0    -68.70753 6018.0  9.30800     1.903     0.68917 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15364     0.00175    -4.92212     0.01058
-9999.99                    -9999.99   5773422.00 285.48250  41.08792 243115010.0     12.60873 5785.0 18.93200     2.818     0.80054 -2e+00   3e-01    -4.43566 -9999.99000 -9999.99000 -9999.99000     0.22651     0.00266    -4.69396     0.00700
-9999.99                    -9999.99   7591176.00 285.48132  43.28306 362005191.0    -39.49731 6468.0 17.87200     0.676     0.59188 -3e+00   7e-02    -5.15996 -9999.99000 -9999.99000 -9999.99000     0.24480     0.00308    -4.56652     0.00822
-9999.99                    -9999.99   8351450.00 285.48059  44.36316 362103056.0    -23.19606 6359.0  9.26100     0.265     0.61010 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12514     0.00406    -5.15759     0.04393
-9999.99                    -9999.99   8870709.00 285.47421  45.10058 238007098.0    -13.37925 5550.0 39.87400     0.077     0.96398 -2e+00   4e-01    -4.39778 -9999.99000 -9999.99000 -9999.99000     0.20388     0.00401    -4.90246     0.01086
-9999.99                    -9999.99  11179468.00 285.47311  48.80845 354403197.0    -22.97589 4979.0 17.76100     0.314     1.07035 -1e+00   4e-01    -4.37703 -9999.99000 -9999.99000 -9999.99000     0.34039     0.02298    -4.73319     0.03296
-9999.99                    -9999.99  10964141.00 285.46548  48.42598 354403037.0    -53.63712 5060.0  8.89300     0.011     1.03251 -1e+00   3e-01    -4.42434 -9999.99000 -9999.99000 -9999.99000     0.10779     0.03339    -5.35812     0.20857
-9999.99                    -9999.99   9329571.00 285.45991  45.88725 362016066.0    -11.58801 6246.0  8.96500     0.047 -9999.99000 -3e+00   1e-01    -4.93264 -9999.99000 -9999.99000 -9999.99000     0.24278     0.00710    -4.58041     0.01882
-9999.99                    -9999.99   5257199.00 285.45840  40.43049 243104033.0     -3.54246 5959.0 13.42800     0.235     0.67726 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17642     0.00309    -4.81495     0.01303
-9999.99                    -9999.99   8938174.00 285.45600  45.29969 242707147.0    -16.36131 6446.0  5.66000     0.184     0.59653 -3e+00   3e-01    -4.45185 -9999.99000 -9999.99000 -9999.99000     0.28033     0.00307    -4.46072     0.00694
-9999.99                    -9999.99   5257177.00 285.44946  40.41958 591705250.0      6.78000 5565.0 15.50500     0.089     0.76861 -1e+04  -1e+04 -9999.99000    -2.05214     0.11534    -4.89372 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ190144.38+501754.5      -9999.99  11903742.00 285.43484  50.29854 354415161.0     13.48932 4200.0  1.22145 -9999.990     1.47816  1e+00   2e+00    -3.79194 -9999.99000 -9999.99000 -9999.99000     2.57899     0.10290    -4.42569     0.01752
-9999.99                    -9999.99   8545988.00 285.43341  44.66057 362003107.0    -51.95595 6390.0  2.87800     0.092     0.54252 -3e+00   7e-02    -5.15941 -9999.99000 -9999.99000 -9999.99000     0.22862     0.00262    -4.58332     0.00867
-9999.99                    -9999.99  11232672.00 285.43185  48.90864 354403173.0    -18.20259 5359.0 31.84300     1.199     0.96506 -1e+00   5e-01    -4.24308 -9999.99000 -9999.99000 -9999.99000     0.18903     0.02344    -4.93978     0.07009
-9999.99                    -9999.99   6347470.00 285.42430  41.75909 577707145.0    -27.37893 5460.0  4.83700     0.106     0.82917 -2e+00  -1e-01 -9999.99000    -1.83314     0.20409    -4.64255     0.38663     0.00392    -4.41886     0.00519
-9999.99                    -9999.99   7345174.00 285.42307  42.90798 365006055.0    -18.47277 5567.0 14.69900     0.241     0.87322 -2e+00   4e-01    -4.38415 -9999.99000 -9999.99000 -9999.99000     0.34146     0.00363    -4.50299     0.00553
-9999.99                    -9999.99  11285959.00 285.42279  49.05789 354403154.0    -17.74227 5203.0 31.70900     3.233     0.99051 -1e+00   4e-01    -4.34154 -9999.99000 -9999.99000 -9999.99000     0.18836     0.01776    -4.95852     0.05286
-9999.99                    -9999.99   9006584.00 285.41596  45.33689 238007147.0    -12.98898 5321.0 15.67400     0.054     0.96229 -2e+00   3e-01    -4.51017 -9999.99000 -9999.99000 -9999.99000     0.47275     0.00773    -4.44018     0.00787
-9999.99                    -9999.99  11018155.00 285.39846  48.59789 249203031.0    -29.11014 5655.0 16.11600     0.061     0.77491 -2e+00   1e-01    -4.77911 -9999.99000 -9999.99000 -9999.99000     0.32191     0.00791    -4.51323     0.01305
-9999.99                    -9999.99  10717090.00 285.39608  48.09614 249205180.0    -65.31519 5631.0 23.34500     2.094     0.82993 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14451     0.00792    -4.99629     0.04077
-9999.99                    -9999.99   9575292.00 285.39607  46.27397 242706176.0      1.93134 4731.0 23.85700     0.050 -9999.99000 -1e+00   3e-02    -5.57265 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5688032.00 285.39014  40.91427 591703029.0     14.72000 5677.0  8.23200     0.457     0.78545 -1e+04  -1e+04 -9999.99000    -1.91612     0.38886    -4.36393 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10848159.00 285.38760  48.23704 354405190.0    -72.58020 4666.0 41.22500     7.002     1.20924 -1e+00   1e-01    -4.94179 -9999.99000 -9999.99000 -9999.99000     0.45766     0.03212    -4.82620     0.03265
-9999.99                    -9999.99   8150746.00 285.38675  44.02456 581803087.0    -38.44659 5491.0 20.04800     0.226     0.85184 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22575     0.00583    -4.75719     0.01459
-9999.99                    -9999.99  11548428.00 285.38367  49.50242 354403225.0    -96.67800 5837.0 17.60400     3.273     0.78064  5e+00   7e+00    -3.08410 -9999.99000 -9999.99000 -9999.99000     0.11623     0.01541    -5.17385     0.11840
-9999.99                    -9999.99   8870545.00 285.38145  45.14751 347101173.0    -45.64158 5817.0 16.70500     1.837     0.77052 -2e+00   3e-01    -4.46279 -9999.99000 -9999.99000 -9999.99000     0.24481     0.00247    -4.62666     0.00598
ZTFJ190130.43+492742.3      -9999.99  11495989.00 285.37651  49.46177 351003225.0    -48.75600 4560.0  1.33200     0.003     1.16747  5e+00   6e+00    -3.22649 -9999.99000 -9999.99000 -9999.99000     1.48373     0.03037    -4.18733     0.00909
-9999.99                    -9999.99     -9999.99 285.37651  49.46177 351003225.0    -48.75600 4800.0  1.32931 -9999.990 -9999.99000  5e+00   6e+00    -3.17443 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4038050.00 285.36618  39.19096 591702116.0    -43.45000 5458.0 32.08200     0.727     0.84085 -1e+04  -1e+04 -9999.99000    -2.02038     0.01437    -5.79489 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11701754.00 285.36572  49.85178 354415064.0    -48.00321 5087.0 25.16600     0.422     1.07908 -1e+00   5e-01    -4.26156 -9999.99000 -9999.99000 -9999.99000     0.41205     0.02800    -4.61353     0.03259
-9999.99                    -9999.99  11285840.00 285.34845  49.08907 354403157.0      5.65392 5403.0 38.48000     2.812     0.93167 -2e+00   2e-01    -4.65281 -9999.99000 -9999.99000 -9999.99000     0.13574     0.01586    -5.11012     0.07748
-9999.99                    -9999.99   8610585.00 285.34756  44.75263 590809186.0    -13.25000 4934.0 26.86000     3.740     0.98062 -1e+04  -1e+04 -9999.99000    -1.29340     0.12054    -4.88544 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4543412.00 285.34628  39.66529 576504195.0    -36.52527 5907.0  2.15400     0.003     0.99320 -1e+00   1e+00    -3.82034 -9999.99000 -9999.99000 -9999.99000     0.64004     0.00565    -4.29439     0.00413
-9999.99                    -9999.99   8804762.00 285.33996  45.07102 347101169.0    -23.98659 6122.0 16.90000     0.922     0.71572 -3e+00   1e-01    -4.94123 -9999.99000 -9999.99000 -9999.99000     0.29380     0.00334    -4.48097     0.00660
-9999.99                    -9999.99   9451937.00 285.33362  46.06058 242606190.0      1.10076 6141.0  2.61000     0.005     0.66642 -3e+00   4e-02    -5.33055 -9999.99000 -9999.99000 -9999.99000     0.31543     0.00141    -4.40104     0.00265
-9999.99                    -9999.99   8150651.00 285.33307  44.07182 362103061.0    -26.26818 5878.0  6.30500     0.049     0.73108 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28350     0.00520    -4.53380     0.01044
-9999.99                    -9999.99   8351171.00 285.32928  44.36433 365012222.0    -26.48832 6110.0 10.41500     0.187     0.69141 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14128     0.00708    -4.99595     0.04391
-9999.99                    -9999.99   8610545.00 285.32538  44.73639 161415060.0     -6.67461 5253.0 19.36600     0.025     0.98587 -2e+00   5e-02    -5.22047 -9999.99000 -9999.99000 -9999.99000     0.44068     0.00833    -4.47132     0.00917
-9999.99                    -9999.99   9075305.00 285.32442  45.46822 238007181.0    -40.73817 4877.0 28.04500     5.716     1.15812 -1e+00   3e-01    -4.52917 -9999.99000 -9999.99000 -9999.99000     0.50256     0.00988    -4.59397     0.00919
-9999.99                    -9999.99   9391335.00 285.32395  45.99447 581616226.0    -38.20644 5687.0 30.27700     0.362     0.82992 -2e+00   2e-02    -5.59338 -9999.99000 -9999.99000 -9999.99000     0.12679     0.00252    -5.09871     0.01640
-9999.99                    -9999.99  11017985.00 285.32031  48.53847 347111233.0     -7.93548 5867.0 14.91200     0.323     0.72146 -2e+00   6e-02    -5.18232 -9999.99000 -9999.99000 -9999.99000     0.22489     0.00283    -4.67519     0.00776
-9999.99                    -9999.99   9878225.00 285.31574  46.73773 242606027.0    -21.95520 5306.0 27.24800     4.413 -9999.99000 -2e+00   2e-01    -4.70760 -9999.99000 -9999.99000 -9999.99000     0.10085     0.00470    -5.31757     0.03939
-9999.99                    -9999.99  11285784.00 285.31194  49.00341 347111187.0    -15.59079 5392.0 16.14400     0.119     0.91878 -2e+00   2e-01    -4.59069 -9999.99000 -9999.99000 -9999.99000     0.32204     0.00745    -4.58945     0.01188
-9999.99                    -9999.99   8150612.00 285.31186  44.03789 362103092.0    -28.54974 5939.0 12.97000     0.037     0.69807 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20315     0.00268    -4.71530     0.00894
-9999.99                    -9999.99   6504806.00 285.30070  41.91396 458112002.0    -41.78892 5473.0  6.05700     0.015     0.79119 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16821     0.00588    -4.92286     0.02230
-9999.99                    -9999.99   9575132.00 285.29532  46.29914 365806099.0      8.67600 5646.0 35.29900     5.761     0.81493 -2e+00   1e-03    -6.92990 -9999.99000 -9999.99000 -9999.99000     0.25092     0.00487    -4.63961     0.01110
-9999.99                    -9999.99   6672945.00 285.29308  42.14461 243011169.0      9.63666 5517.0 18.16200     0.147     0.87604 -2e+00  -1e-02 -9999.99000    -1.86307     0.24494    -4.56627     0.19963     0.00377    -4.79450     0.01148
-9999.99                    -9999.99   9451850.00 285.28717  46.06668 347105163.0    -27.20883 5530.0 36.17800     7.205     0.87243 -2e+00   4e-02    -5.36530 -9999.99000 -9999.99000 -9999.99000     0.23078     0.00316    -4.72033     0.00783
-9999.99                    -9999.99   8218637.00 285.28198  44.11778 590809227.0    -72.40000 5108.0 22.41800     0.430     1.05844 -1e+04  -1e+04 -9999.99000    -1.13290     0.47647    -4.27844 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8351067.00 285.27621  44.35897 590809131.0    -22.04000 6380.0  6.81500     0.807     0.63967 -1e+04  -1e+04 -9999.99000    -2.47642     0.59025    -4.20445 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10585938.00 285.27400  47.86244 249205231.0    -17.30196 5665.0 21.32300     2.077     0.80388 -2e+00   2e-01    -4.62969 -9999.99000 -9999.99000 -9999.99000     0.16179     0.00283    -4.89880     0.01269
-9999.99                    -9999.99   8150533.00 285.27328  44.08834 362103057.0     13.87959 5426.0 19.37200     0.042     0.82907 -2e+00   1e-01    -4.96121 -9999.99000 -9999.99000 -9999.99000     0.25851     0.00823    -4.66914     0.01746
-9999.99                    -9999.99  11017907.00 285.27037  48.57416 242612177.0    -11.62803 5494.0 14.08400     0.010 -9999.99000 -2e+00   3e-02    -5.49449 -9999.99000 -9999.99000 -9999.99000     0.33029     0.00414    -4.51849     0.00656
-9999.99                    -9999.99  11391612.00 285.26712  49.21168 354403159.0      7.24500 5069.0 26.10200     0.195     1.05957 -1e+00   3e-01    -4.54789 -9999.99000 -9999.99000 -9999.99000     0.24791     0.02264    -4.91482     0.04651
-9999.99                    -9999.99   6025389.00 285.26459  41.38362 591703182.0    -28.21000 5261.0  7.00300     0.005     0.97697 -1e+04  -1e+04 -9999.99000    -1.33959     0.45222    -4.30266 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8937840.00 285.26271  45.21350 238007096.0    -24.95727 5939.0 10.86500     0.102     0.74360 -3e+00   4e-02    -5.35002 -9999.99000 -9999.99000 -9999.99000     0.21425     0.00211    -4.68574     0.00640
-9999.99                    -9999.99  11444012.00 285.23978  49.39528 350903219.0    -36.19503 6101.0  7.73200     0.067     0.66434 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13933     0.00284    -5.01255     0.02018
-9999.99                    -9999.99   4037745.00 285.23923  39.13888 243005059.0    -15.01038 5782.0 11.54200     0.186     0.72491 -2e+00   2e-01    -4.66924    -2.06504     0.36616    -4.39310     0.14533     0.00341    -4.98993     0.01753
-9999.99                    -9999.99  11391563.00 285.23846  49.25101 354403215.0    -11.60802 4897.0 24.80400     0.107     1.16981 -1e+00   1e-01    -4.79160 -9999.99000 -9999.99000 -9999.99000     0.25335     0.02734    -4.97631     0.05407
-9999.99                    -9999.99   9205081.00 285.22192  45.61803 238006204.0    -38.63673 5067.0 36.87300     6.727     1.05661 -1e+00   7e-02    -5.09605 -9999.99000 -9999.99000 -9999.99000     0.21144     0.00765    -4.92630     0.01941
-9999.99                    -9999.99   8350958.00 285.22025  44.30694 362003102.0      1.07073 5204.0  9.91800     0.028     0.99086 -2e+00   4e-02    -5.33091 -9999.99000 -9999.99000 -9999.99000     0.38177     0.00540    -4.54639     0.00699
-9999.99                    -9999.99   8545640.00 285.21759  44.62996 590809177.0    -23.14000 6017.0 14.26100     0.033     0.67334 -1e+04  -1e+04 -9999.99000    -2.25582     0.44343    -4.31123 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11599584.00 285.21608  49.64794 249215055.0     -6.04419 5205.0 52.58100     0.464     1.00066 -2e+00   2e-01    -4.69188 -9999.99000 -9999.99000 -9999.99000     0.23805     0.01115    -4.85702     0.02454
-9999.99                    -9999.99   6347007.00 285.19571  41.79325 243016139.0    -44.08050 5374.0 26.14500     5.591     0.92594 -2e+00  -5e-02 -9999.99000    -1.74788     0.18268    -4.68889     0.23839     0.00237    -4.74380     0.00548
ZTFJ190046.57+415205.6      -9999.99   6425783.00 285.19402  41.86841 577806210.0    -32.55252 5100.0  3.90264 -9999.990     0.97474 -9e-01   7e-01    -4.10550 -9999.99000 -9999.99000 -9999.99000     0.97496     0.01372    -4.25338     0.00635
-9999.99                    -9999.99   6759089.00 285.18863  42.21130 591715058.0    -14.93000 6062.0 10.28800     1.201     0.65360 -1e+04  -1e+04 -9999.99000    -2.35767     0.39019    -4.36921 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6268068.00 285.18109  41.66844 591703071.0    -33.08000 5837.0 18.64600     0.500     0.71673 -1e+04  -1e+04 -9999.99000    -2.15410     0.34181    -4.42257 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11853243.00 285.17021  50.17353 249216158.0    -16.93170 5713.0 19.16200     0.679     0.80964 -2e+00   3e-01    -4.45711 -9999.99000 -9999.99000 -9999.99000     0.23197     0.00892    -4.69754     0.02232
-9999.99                    -9999.99   8082356.00 285.16215  43.94579 581703100.0     -9.91686 5809.0 16.70500     2.359     0.76758 -2e+00   4e-02    -5.39106 -9999.99000 -9999.99000 -9999.99000     0.19614     0.00339    -4.76705     0.01121
-9999.99                    -9999.99  10907954.00 285.15433  48.36329 347115026.0    -64.10436 4407.0 36.85100     0.195     1.37043 -9e-01   7e-02    -5.18272 -9999.99000 -9999.99000 -9999.99000     0.52277     0.01070    -4.86680     0.00941
-9999.99                    -9999.99   6504503.00 285.15401  41.93339 458112008.0    -36.37515 5304.0 29.87800     2.192     0.88344 -2e+00  -1e-01 -9999.99000    -1.66429     0.18004    -4.70272     0.14133     0.00562    -5.06882     0.02634
-9999.99                    -9999.99   6672652.00 285.14771  42.16709 362002203.0    -24.26679 4942.0 15.46100     0.022     0.99516 -1e+00   4e-02    -5.38173 -9999.99000 -9999.99000 -9999.99000     0.38899     0.01088    -4.62206     0.01355
-9999.99                    -9999.99   6346894.00 285.14160  41.71159 577807141.0    -24.36687 5639.0  4.64500     0.015     0.79781 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32960     0.00423    -4.48152     0.00686
-9999.99                    -9999.99   9757925.00 285.13908  46.53742 238006039.0    -22.10529 5081.0 35.74900     7.400     1.05105 -1e+00   3e-01    -4.41888 -9999.99000 -9999.99000 -9999.99000     0.18310     0.00803    -5.00594     0.02441
-9999.99                    -9999.99  10716598.00 285.13031  48.07419 354405189.0      4.83333 5367.0 23.65200     5.112     0.88914 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15377     0.01058    -5.00941     0.04401
-9999.99                    -9999.99  11285496.00 285.12949  49.01770 350903151.0    -11.79816 6168.0  9.63500     0.065     0.67426 -3e+00   9e-02    -5.02412 -9999.99000 -9999.99000 -9999.99000     0.21614     0.00668    -4.66036     0.02095
-9999.99                    -9999.99  11391371.00 285.12112  49.28619 249203218.0    -32.11221 4168.0  9.61300     0.121     1.54089 -3e-01   5e-01    -4.43043 -9999.99000 -9999.99000 -9999.99000     1.98072     0.02829    -4.49116     0.00629
-9999.99                    -9999.99   9074955.00 285.11298  45.42495 581616193.0    -38.50665 5373.0 53.07100     2.610     0.87103 -2e+00   4e-02    -5.35097 -9999.99000 -9999.99000 -9999.99000     0.12974     0.00672    -5.14596     0.03493
-9999.99                    -9999.99  11599411.00 285.11025  49.63989 249215061.0    -43.73025 6227.0  7.78400     0.213     0.63214 -3e+00   6e-03    -6.22548 -9999.99000 -9999.99000 -9999.99000     0.26290     0.00440    -4.51566     0.01065
-9999.99                    -9999.99  11650764.00 285.10880  49.75991 354415072.0    -47.27271 5189.0 32.56600     0.839     0.98657 -1e+00   3e-01    -4.48164 -9999.99000 -9999.99000 -9999.99000     0.26181     0.01478    -4.77128     0.02936
-9999.99                    -9999.99   8804398.00 285.10416  45.01294 590809056.0    -65.50000 5666.0 20.29100     0.050     0.79825 -1e+04  -1e+04 -9999.99000    -2.07305     0.21853    -4.61448 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11443783.00 285.10276  49.33491 347111139.0    -34.26369 6030.0  4.71000     0.005     0.70384 -3e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36392     0.00587    -4.36057     0.00880
-9999.99                    -9999.99  10782730.00 285.10050  48.14906 242712020.0     -9.79677 5617.0 19.07200     1.433     0.82551 -2e+00   8e-02    -5.06633 -9999.99000 -9999.99000 -9999.99000     0.21105     0.00629    -4.76088     0.01776
-9999.99                    -9999.99   6267900.00 285.09871  41.61862 459802149.0    -21.14463 5940.0 14.51100     0.745     0.68969 -2e+00   2e-01    -4.61978 -9999.99000 -9999.99000 -9999.99000     0.20251     0.00342    -4.73504     0.01101
-9999.99                    -9999.99  11178886.00 285.09849  48.89008 351103177.0     23.73642 5334.0 23.54000     0.263     0.86605 -2e+00   5e-02    -5.27287 -9999.99000 -9999.99000 -9999.99000     0.24793     0.00768    -4.69010     0.01721
-9999.99                    -9999.99   9328987.00 285.09454  45.80370 362016027.0    -22.80579 5170.0 35.05400     5.928     1.05141 -1e+00   4e-01    -4.34189 -9999.99000 -9999.99000 -9999.99000     0.16803     0.00660    -5.03664     0.02267
-9999.99                    -9999.99   8610152.00 285.09122  44.77597 581614091.0    -21.00453 5164.0 25.08300     0.716     0.93133 -2e+00   1e-01    -4.79132 -9999.99000 -9999.99000 -9999.99000     0.28309     0.00694    -4.67334     0.01282
-9999.99                    -9999.99   9328983.00 285.08926  45.81219 581816027.0    -49.06395 5794.0 18.83900     0.713     0.76003 -2e+00   2e-01    -4.68763 -9999.99000 -9999.99000 -9999.99000     0.02971     0.00399 -9999.99000 -9999.99000
-9999.99                    -9999.99  11017611.00 285.08804  48.54150 249203247.0    -42.72957 5093.0 31.86600     4.110     1.02068 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09125     0.00641    -5.43423     0.05708
-9999.99                    -9999.99   4242491.00 285.08420  39.36628 591702216.0      2.71000 5805.0 16.05100     2.636     0.73144 -1e+04  -1e+04 -9999.99000    -2.19422     0.26417    -4.53556 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10782682.00 285.07621  48.14561 249205191.0    -17.14185 5917.0 15.31500     2.314     0.73801 -2e+00   3e-01    -4.55458 -9999.99000 -9999.99000 -9999.99000     0.21232     0.00945    -4.70921     0.02817
-9999.99                    -9999.99   9574801.00 285.07483  46.24658 238006082.0     -8.53590 5666.0 14.03000     0.648     0.80856 -2e+00   1e-01    -4.84922 -9999.99000 -9999.99000 -9999.99000     0.28096     0.00554    -4.56771     0.01098
-9999.99                    -9999.99   8415906.00 285.07208  44.41463 590809205.0    -16.59000 5863.0 13.94200     0.312     0.73724 -1e+04  -1e+04 -9999.99000    -2.18010     0.34602    -4.41652 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9451512.00 285.07077  46.07902 581816045.0    -19.01316 5657.0 16.21600     0.410     0.77247 -2e+00   1e-01    -4.78660 -9999.99000 -9999.99000 -9999.99000     0.18958     0.00723    -4.80046     0.02465
-9999.99                    -9999.99   3626670.00 285.06942  38.72558 243005216.0    -75.84246 5200.0 20.47600     0.043     0.97302 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24474     0.01152    -4.88532     0.02423
-9999.99                    -9999.99  11125454.00 285.06638  48.71585 354403090.0    -32.09220 4957.0 34.10400     1.134     1.11274 -1e+00   1e-01    -4.88507 -9999.99000 -9999.99000 -9999.99000     0.11207     0.02553    -5.37222     0.14573
-9999.99                    -9999.99  11547931.00 285.04578  49.57417 354415075.0      0.71049 4217.0 15.21700     0.055     1.47802 -6e-01   2e-01    -4.89764 -9999.99000 -9999.99000 -9999.99000     1.14437     0.05213    -4.70419     0.02028
-9999.99                    -9999.99  11547920.00 285.04156  49.50976 354403122.0    -34.48386 3930.0 22.72200     0.429     1.75430 -5e-01   1e-01    -5.14252 -9999.99000 -9999.99000 -9999.99000     1.10789     0.05347    -5.07762     0.02154
-9999.99                    -9999.99   9005853.00 285.03067  45.39964 161416082.0     11.51796 6077.0 12.31100     1.290     0.65442 -2e+00   3e-01    -4.52004 -9999.99000 -9999.99000 -9999.99000    -0.09435     0.00355 -9999.99000 -9999.99000
-9999.99                    -9999.99   8674787.00 285.02640  44.83504 590809044.0    -37.44000 4258.0 26.03600     0.645     1.38804 -1e+04  -1e+04 -9999.99000    -0.63024     0.18883    -4.81549 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7875549.00 285.02377  43.68835 590808244.0     -5.96000 6109.0 21.95400     0.135     0.66609 -1e+04  -1e+04 -9999.99000    -2.46345     0.33418    -4.43873 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6105540.00 285.01229  41.48361 243016111.0    -68.93769 5767.0  7.30400     0.003     0.70365 -2e+00  -6e-02 -9999.99000    -2.11166     0.30171    -4.47648     0.33398     0.00228    -4.44864     0.00370
-9999.99                    -9999.99   5515077.00 285.01117  40.78587 591703244.0    -21.61000 5944.0 15.21900     0.261     0.70867 -1e+04  -1e+04 -9999.99000    -2.09823     0.52022    -4.23951 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6587075.00 285.00064  42.05052 458112032.0      0.01002 6348.0  3.48600     0.014     0.55537 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24820     0.00375    -4.53708     0.01029
-9999.99                    -9999.99  11017443.00 284.99967  48.50973 347111085.0    -25.64775 5052.0  7.40600     0.208     1.08638 -1e+00   2e-01    -4.61910 -9999.99000 -9999.99000 -9999.99000     0.58962     0.00453    -4.43064     0.00358
-9999.99                    -9999.99   5942346.00 284.99820  41.24752 458113163.0    -26.58840 5414.0  6.26000     0.007     0.92072 -2e+00   1e-01    -4.92957 -9999.99000 -9999.99000 -9999.99000     0.49864     0.00662    -4.36607     0.00641
-9999.99                    -9999.99   9328832.00 284.98493  45.89284 362116028.0     -3.90270 6380.0  8.67400     1.151     0.66330 -3e+00   3e-01    -4.50680 -9999.99000 -9999.99000 -9999.99000     0.13966     0.00700    -5.01371     0.05142
-9999.99                    -9999.99   8869855.00 284.98407  45.15469 362016092.0     -7.03488 5785.0 16.36600     0.812     0.77215 -2e+00   9e-02    -4.98374 -9999.99000 -9999.99000 -9999.99000     0.23973     0.00444    -4.64366     0.01103
-9999.99                    -9999.99   6425358.00 284.97143  41.83841 458112088.0  -9999.99000 5987.0 10.39200     0.122     0.67404 -3e+00  -2e-01 -9999.99000    -2.07162     0.59471    -4.18250     0.18634     0.00226    -4.76714     0.00898
-9999.99                    -9999.99   8415690.00 284.96729  44.44756 362014161.0    -31.76196 6056.0 10.87400     0.148     0.72330 -3e+00   1e-01    -4.81168 -9999.99000 -9999.99000 -9999.99000     0.23429     0.00787    -4.63751     0.02069
-9999.99                    -9999.99   6929910.00 284.96500  42.45482 458112248.0     25.73781 4091.0 36.15000     2.065     1.57482 -7e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.55531     0.02990    -4.64953     0.00850
-9999.99                    -9999.99   9757640.00 284.95971  46.58744 238006045.0      2.75190 5420.0 50.28400     2.870     0.89787 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08980     0.00195    -5.42470     0.02380
-9999.99                    -9999.99  11650544.00 284.95062  49.73929 354415074.0    -25.29750 4752.0 12.56300     0.014     1.24087 -9e-01   3e-01    -4.48624 -9999.99000 -9999.99000 -9999.99000     0.83063     0.05257    -4.50732     0.02856
-9999.99                    -9999.99  11443520.00 284.93554  49.33480 351003104.0    -25.54767 6074.0 11.20500     1.228 -9999.99000 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15357     0.00406    -4.92164     0.02312
-9999.99                    -9999.99  11231871.00 284.92886  48.93868 354403158.0    -27.10875 5145.0 14.69600     0.026     1.02698 -1e+00   2e-01    -4.62834 -9999.99000 -9999.99000 -9999.99000     0.46522     0.02110    -4.50692     0.02164
-9999.99                    -9999.99   9390664.00 284.92768  45.99848 362116041.0    -15.57078 5516.0  6.65500     0.010     0.86876 -2e+00   1e-01    -4.93079 -9999.99000 -9999.99000 -9999.99000     0.36115     0.00304    -4.47147     0.00433
-9999.99                    -9999.99   9204525.00 284.90986  45.67794 242706010.0    -39.08703 6057.0 11.80000     1.342     0.70816 -3e+00  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11973     0.00252    -5.17309     0.02533
-9999.99                    -9999.99   8804069.00 284.90579  45.06885 581614135.0    -18.36270 5722.0 14.44200     0.111     0.78476 -2e+00   4e-01    -4.34151 -9999.99000 -9999.99000 -9999.99000     0.25343     0.00585    -4.63706     0.01314
-9999.99                    -9999.99  10259462.00 284.90342  47.31672 249202140.0    -34.47384 4358.0 23.85900     0.041     1.35241 -9e-01   2e-03    -6.73611 -9999.99000 -9999.99000 -9999.99000     0.62406     0.00979    -4.73325     0.00716
-9999.99                    -9999.99  10907568.00 284.90042  48.37529 350903229.0    -21.71502 5882.0 16.68400     3.189     0.78989 -2e+00   3e-01    -4.53137 -9999.99000 -9999.99000 -9999.99000     0.17245     0.00459    -4.84771     0.01887
-9999.99                    -9999.99  10193096.00 284.89499  47.27674 350902143.0    -10.70742 6428.0  2.19900     0.003     0.59078 -3e+00   5e-02    -5.28379 -9999.99000 -9999.99000 -9999.99000     0.33923     0.00342    -4.32632     0.00607
-9999.99                    -9999.99   9451248.00 284.89270  46.04929 242606236.0    -24.18672 5433.0 33.01500     0.246 -9999.99000 -2e+00   1e-01    -4.79222 -9999.99000 -9999.99000 -9999.99000     0.43813     0.00913    -4.44669     0.01018
-9999.99                    -9999.99   6672090.00 284.88348  42.18778 365006012.0    -34.74405 6065.0 12.16800     2.145     0.66408 -3e+00   7e-02    -5.10320 -9999.99000 -9999.99000 -9999.99000     0.19349     0.00209    -4.74116     0.00775
-9999.99                    -9999.99   8803979.00 284.85772  45.06450 347101062.0      7.00485 6383.0  7.14800     0.039     0.61754 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18266     0.00520    -4.77395     0.02256
-9999.99                    -9999.99   6503862.00 284.85269  41.98675 577806008.0    -50.33481 5716.0 14.06900     2.678     0.77511 -2e+00   3e-01    -4.43093 -9999.99000 -9999.99000 -9999.99000     0.11024     0.00729    -5.22246     0.06251
ZTFJ185923.22+442202.0      -9999.99   8350288.00 284.84683  44.36722 590809223.0    -42.56000 4811.0 17.83200     0.112     1.18549 -1e+04  -1e+04 -9999.99000    -0.93001     0.35584    -4.42222 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99     -9999.99 284.84683  44.36722 590809223.0    -42.56000 4800.0 18.45155 -9999.990 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.93001     0.34483    -4.43690 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6105180.00 284.84480  41.47839 577807084.0      4.91340 5942.0 14.65300     0.349     0.72379 -3e+00   7e-02    -5.09474 -9999.99000 -9999.99000 -9999.99000     0.16724     0.00516    -4.86734     0.02250
-9999.99                    -9999.99   7806013.00 284.84187  43.57512 577813248.0    -21.25470 5982.0 12.55600     1.982     0.68677 -3e+00   8e-02    -5.03567 -9999.99000 -9999.99000 -9999.99000     0.19768     0.00493    -4.74397     0.01674
-9999.99                    -9999.99  10325063.00 284.84079  47.40029 350902128.0   -100.95984 5491.0  1.64700     0.003     0.89207 -2e+00   1e-01    -4.78504 -9999.99000 -9999.99000 -9999.99000     0.25689     0.01042    -4.69126     0.02203
-9999.99                    -9999.99  11231742.00 284.83304  48.91886 249203092.0    -56.20890 4424.0 36.37300     0.302     1.34611 -6e-01   3e-01    -4.52384 -9999.99000 -9999.99000 -9999.99000     0.45152     0.01262    -4.87357     0.01299
-9999.99                    -9999.99  10259333.00 284.83238  47.34419 249202128.0    -13.31922 6191.0  9.18200     0.082     0.70398 -3e+00   3e-01    -4.48531 -9999.99000 -9999.99000 -9999.99000     0.29145     0.00453    -4.47367     0.00918
-9999.99                    -9999.99   9696749.00 284.83004  46.44656 238008054.0    -39.74751 6041.0  5.22600     0.009     0.65940 -3e+00   2e-02    -5.64947 -9999.99000 -9999.99000 -9999.99000     0.30501     0.00274    -4.44550     0.00524
-9999.99                    -9999.99   5941980.00 284.81712  41.20458 243015160.0    -13.54938 5197.0 26.29300     0.915     1.00715 -2e+00   1e-01    -4.82807 -9999.99000 -9999.99000 -9999.99000     0.36488     0.00510    -4.58461     0.00692
-9999.99                    -9999.99   8149694.00 284.81630  44.08642 577712153.0      5.99415 6053.0  2.45800     0.035     0.67123 -2e+00   3e-01    -4.49372 -9999.99000 -9999.99000 -9999.99000     0.39794     0.00278    -4.30794     0.00374
-9999.99                    -9999.99   5941978.00 284.81607  41.22838 591703076.0      8.43000 6448.0  2.40100     0.512     0.52343 -1e+04  -1e+04 -9999.99000    -2.91896     0.21164    -4.65226 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10907438.00 284.81300  48.36761 249203237.0  -9999.99000 5952.0 14.91100     0.233     0.73793 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17661     0.00152    -4.81253     0.00645
-9999.99                    -9999.99   6843826.00 284.81198  42.34909 577806245.0     18.99315 5810.0 13.46400     0.107     0.69380 -2e+00   9e-02    -4.98362 -9999.99000 -9999.99000 -9999.99000     0.11865     0.00448    -5.15439     0.03399
-9999.99                    -9999.99  10125510.00 284.80655  47.19268 350902146.0    -26.63844 5619.0 23.42700     2.167     0.78076 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15736     0.00402    -4.91981     0.01884
-9999.99                    -9999.99   4241662.00 284.80614  39.35368 458108124.0     15.85098 5029.0 22.34400     0.247     1.01629 -1e+00   3e-01    -4.47360 -9999.99000 -9999.99000 -9999.99000     0.36332     0.01010    -4.67073     0.01354
-9999.99                    -9999.99   6024455.00 284.79625  41.39833 243016172.0    -16.94172 6150.0  4.83000     0.076     0.61198 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28900     0.00298    -4.49244     0.00601
-9999.99                    -9999.99   9574284.00 284.79192  46.25450 242706076.0    -15.40065 5528.0 21.67900     1.273     0.88709 -2e+00   2e-01    -4.70693 -9999.99000 -9999.99000 -9999.99000     0.25072     0.00502    -4.66965     0.01119
ZTFJ185910.00+442923.3      -9999.99   8415404.00 284.79156  44.48970 365012122.0    -51.59568 4700.0 14.05377 -9999.990     1.19589 -6e-01   5e-01    -4.26279 -9999.99000 -9999.99000 -9999.99000     0.86966     0.01897    -4.44876     0.00984
-9999.99                    -9999.99   9140459.00 284.78946  45.58712 365807179.0    -14.13978 5381.0 18.52100     0.051     0.91116 -2e+00   7e-02    -5.10966 -9999.99000 -9999.99000 -9999.99000     0.42531     0.00624    -4.46612     0.00718
-9999.99                    -9999.99  10324944.00 284.78250  47.44408 249202141.0      5.19360 5531.0 23.05900     4.119     0.86022 -2e+00   1e-01    -4.93578 -9999.99000 -9999.99000 -9999.99000     0.23746     0.00962    -4.71482     0.02278
-9999.99                    -9999.99   8480263.00 284.78000  44.54172 161414156.0    -22.68570 6303.0  7.00800     0.006     0.60771 -3e+00   3e-01    -4.45127 -9999.99000 -9999.99000 -9999.99000     0.34643     0.00461    -4.34682     0.00764
-9999.99                    -9999.99  11231665.00 284.76944  48.95403 354403057.0    -20.60424 4234.0 19.42400     0.415     1.56033 -2e-01   6e-01    -4.33668 -9999.99000 -9999.99000 -9999.99000     1.86881     0.08957    -4.55641     0.02113
-9999.99                    -9999.99   8480235.00 284.76506  44.51030 365012124.0    -28.35963 5800.0 14.70000     0.424     0.75717 -2e+00   8e-02    -5.05521 -9999.99000 -9999.99000 -9999.99000     0.35281     0.00831    -4.43543     0.01246
-9999.99                    -9999.99   8544875.00 284.76300  44.68158 577712179.0    -32.28234 5666.0 14.77300     0.020     0.81229 -2e+00   1e-01    -4.96534 -9999.99000 -9999.99000 -9999.99000     0.31391     0.00735    -4.53005     0.01249
-9999.99                    -9999.99   5857836.00 284.75916  41.19741 591703084.0      1.49000 6257.0  0.55500     0.018     0.51837 -1e+04  -1e+04 -9999.99000    -2.67668     0.27132    -4.53734 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10324900.00 284.75620  47.45181 354402141.0     -5.26365 4593.0 18.88200     0.188     1.29073 -1e+00   6e-02    -5.21141 -9999.99000 -9999.99000 -9999.99000     0.52075     0.03589    -4.79966     0.03175
-9999.99                    -9999.99   9204242.00 284.74322  45.60713 347105087.0    -72.35004 5852.0  5.44600     0.007     0.68234 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35291     0.00426    -4.42359     0.00644
-9999.99                    -9999.99  10259171.00 284.74188  47.31644 354402142.0    -36.57531 5956.0 18.60500     2.736     0.78117 -2e+00   3e-01    -4.48200 -9999.99000 -9999.99000 -9999.99000     0.18842     0.01344    -4.81669     0.04533
-9999.99                    -9999.99   6843676.00 284.73936  42.39260 458112249.0    -30.78129 6216.0  8.85900     0.044     0.66199 -3e+00   2e-02    -5.64487 -9999.99000 -9999.99000 -9999.99000     0.18714     0.00268    -4.75458     0.01118
-9999.99                    -9999.99   8936900.00 284.73688  45.27680 362116095.0      0.13008 6447.0  4.10400     0.075     0.58699 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21500     0.00432    -4.63970     0.01498
-9999.99                    -9999.99   5771915.00 284.73686  41.03137 458109049.0  -9999.99000 6215.0  9.43900     0.118     0.65822 -3e+00  -1e-01 -9999.99000    -2.54088     0.36539    -4.40296     0.14715     0.00133    -4.97168     0.00960
-9999.99                    -9999.99   8480187.00 284.73532  44.57739 590809170.0    -21.68000 5340.0 16.62900     0.232     0.93527 -1e+04  -1e+04 -9999.99000    -1.23958     0.64900    -4.14176 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8803762.00 284.73145  45.01856 590809064.0     -1.95000 5757.0 17.92300     0.433     0.77172 -1e+04  -1e+04 -9999.99000    -2.21978     0.18166    -4.69636 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8544804.00 284.72846  44.69469 362014211.0    -12.55500 4835.0 10.86100     0.163     1.15375 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.61556     0.01641    -4.50846     0.01228
-9999.99                    -9999.99   6758178.00 284.72650  42.20822 581802076.0    -28.08942 5884.0 12.64400     0.172     0.67543 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25239     0.00261    -4.59056     0.00620
-9999.99                    -9999.99  10125303.00 284.71069  47.15461 351002131.0    -20.63427 5981.0 14.57600     0.323     0.70418 -2e+00   3e-01    -4.43466 -9999.99000 -9999.99000 -9999.99000     0.16093     0.00620    -4.89376     0.02914
-9999.99                    -9999.99   8081566.00 284.70813  43.91268 362010241.0  -9999.99000 6339.0  3.80100     0.006     0.56675 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27651     0.00137    -4.45687     0.00326
-9999.99                    -9999.99   8609504.00 284.70375  44.74383 242707220.0    -13.70949 6204.0 10.52800     0.069     0.64689 -3e+00   3e-01    -4.55158 -9999.99000 -9999.99000 -9999.99000     0.16798     0.00458    -4.84828     0.02158
-9999.99                    -9999.99   4815965.00 284.69152  39.94504 243003182.0    -31.10151 5101.0  8.06600     0.011     1.06660 -1e+00   2e-01    -4.67768 -9999.99000 -9999.99000 -9999.99000     0.53545     0.00650    -4.46140     0.00571
-9999.99                    -9999.99   6104859.00 284.68321  41.43550 243116161.0    -20.28402 5324.0 15.80600     0.048     0.99329 -1e+00   4e-01    -4.30902 -9999.99000 -9999.99000 -9999.99000     0.41029     0.00792    -4.51986     0.00943
-9999.99                    -9999.99   5771775.00 284.67563  41.05251 163007225.0      3.04209 6169.0  9.02100     1.152 -9999.99000 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7943764.00 284.67465  43.75896 362110236.0    -23.71641 4637.0  9.87100     0.009     1.30355 -8e-01   3e-01    -4.49167 -9999.99000 -9999.99000 -9999.99000     0.86120     0.01801    -4.55683     0.00941
-9999.99                    -9999.99   9574060.00 284.67408  46.23736 242708068.0    -19.26333 5727.0  6.59600     0.010     0.86154 -2e+00   5e-01    -4.22925 -9999.99000 -9999.99000 -9999.99000     0.44338     0.00845    -4.34899     0.00954
-9999.99                    -9999.99  11284903.00 284.67242  49.08094 249203069.0    -30.41103 5283.0  8.06400     0.037     0.96889 -2e+00   2e-01    -4.78140 -9999.99000 -9999.99000 -9999.99000     0.48457     0.01183    -4.44811     0.01167
-9999.99                    -9999.99  11390690.00 284.64725  49.28333 249203109.0     -9.69672 5414.0 18.52300     0.098     0.86300 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32023     0.00742    -4.55545     0.01209
-9999.99                    -9999.99   8936696.00 284.64675  45.20339 362016098.0     -9.28641 6256.0  7.45600     0.200 -9999.99000 -3e+00   2e-02    -5.71855 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8869186.00 284.63412  45.12211 242707068.0     -2.22153 4583.0 10.07900     0.011     1.34473 -8e-01   3e-01    -4.54648 -9999.99000 -9999.99000 -9999.99000     0.95627     0.01162    -4.52991     0.00545
-9999.99                    -9999.99  11598761.00 284.63342  49.65871 354414087.0    -27.00867 5335.0 21.04200     0.232     0.92537 -2e+00   4e-02    -5.32787 -9999.99000 -9999.99000 -9999.99000     0.28478     0.01313    -4.68878     0.02391
-9999.99                    -9999.99  11231447.00 284.62571  48.94112 350903051.0    -27.07872 5725.0 15.15200     2.097     0.80732 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19313     0.00536    -4.78233     0.01798
-9999.99                    -9999.99   8936624.00 284.60721  45.27725 238007111.0    -10.37718 5903.0 17.11300     3.222     0.77630 -2e+00   2e-01    -4.66066 -9999.99000 -9999.99000 -9999.99000     0.17477     0.00370    -4.84968     0.01445
-9999.99                    -9999.99  11650013.00 284.60535  49.77417 354414095.0    -23.71641 5053.0 18.44600     0.139     1.07241 -1e+00   2e-01    -4.67719 -9999.99000 -9999.99000 -9999.99000     0.35878     0.02029    -4.71655     0.02740
-9999.99                    -9999.99  10962806.00 284.60029  48.46725 238012036.0     -1.53105 5980.0  7.92500     0.019     0.69741 -3e+00   4e-02    -5.31378 -9999.99000 -9999.99000 -9999.99000     0.24144     0.00468    -4.60645     0.01201
-9999.99                    -9999.99   8936598.00 284.59497  45.21714 242607059.0    -19.65360 6246.0 15.62800     0.243     0.66121 -2e+00   5e-01    -4.30718 -9999.99000 -9999.99000 -9999.99000     0.17991     0.00262    -4.78922     0.01135
-9999.99                    -9999.99   8738442.00 284.59482  44.99598 581714138.0    -39.52734 5493.0 10.43400     0.008     0.82286 -2e+00   1e-02    -5.79885 -9999.99000 -9999.99000 -9999.99000     0.30909     0.00465    -4.56267     0.00795
-9999.99                    -9999.99  10258853.00 284.59383  47.32025 242609185.0    -48.04323 4562.0 22.70300     0.011 -9999.99000 -5e-01   5e-01    -4.27472 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5857501.00 284.58713  41.11160 577707218.0    -13.25916 6275.0  1.79100     0.007     0.56935 -3e+00   2e-01    -4.64124 -9999.99000 -9999.99000 -9999.99000     0.32352     0.00573    -4.40321     0.01021
-9999.99                    -9999.99   8217387.00 284.58537  44.11601 581814066.0    -27.70917 5569.0 49.20500     0.801     0.85817 -2e+00   3e-02    -5.47078 -9999.99000 -9999.99000 -9999.99000     0.12485     0.00561    -5.13242     0.03383
-9999.99                    -9999.99  10389793.00 284.57929  47.52214 238013170.0    -17.64219 6121.0  7.99000     0.051     0.66060 -3e+00   2e-01    -4.77773 -9999.99000 -9999.99000 -9999.99000     0.22225     0.00297    -4.62882     0.00925
-9999.99                    -9999.99  11231375.00 284.56993  48.95452 347111017.0    -34.38378 5369.0 25.21000     0.625     0.90550 -2e+00   9e-02    -5.01513 -9999.99000 -9999.99000 -9999.99000     0.19921     0.00957    -4.86545     0.02749
-9999.99                    -9999.99   8936541.00 284.56509  45.27534 362016077.0    -19.44345 5855.0 13.59600     0.074     0.77507 -2e+00   3e-01    -4.46459 -9999.99000 -9999.99000 -9999.99000     0.25674     0.00316    -4.57970     0.00734
-9999.99                    -9999.99   4727129.00 284.55411  39.87529 591702045.0      2.59000 6445.0  4.34200     1.174     0.54162 -1e+04  -1e+04 -9999.99000    -2.56793     0.55986    -4.22962 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9073955.00 284.55060  45.40821 590809078.0    -14.91000 6339.0  5.78400     0.197     0.61842 -1e+04  -1e+04 -9999.99000    -2.58356     0.44408    -4.32823 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8349688.00 284.54048  44.33719 459814141.0    -76.33281 6276.0  2.42800     0.056     0.59076 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23140     0.00224    -4.59952     0.00656
-9999.99                    -9999.99   7180954.00 284.53748  42.71948 577808098.0    -32.84271 5272.0  8.91500     0.011     0.92167 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40299     0.00614    -4.49819     0.00750
-9999.99                    -9999.99   8479852.00 284.53663  44.54184 581814208.0    -10.13700 5554.0 12.93700     0.057     0.81763 -2e+00   6e-02    -5.19849 -9999.99000 -9999.99000 -9999.99000     0.24280     0.00570    -4.68030     0.01333
-9999.99                    -9999.99  11751423.00 284.53129  49.96944 249214078.0      6.99483 6082.0  5.12400     0.010     0.72146 -2e+00   3e-01    -4.46535 -9999.99000 -9999.99000 -9999.99000     0.69195     0.01092    -4.04072     0.00766
-9999.99                    -9999.99   6586078.00 284.52219  42.06714 577606014.0    -16.28127 5546.0 22.98600     1.207     0.82379 -2e+00   1e-01    -4.90239 -9999.99000 -9999.99000 -9999.99000     0.16280     0.00444    -4.92471     0.01825
-9999.99                    -9999.99   4903956.00 284.51837  40.08344 591702180.0    -54.68000 6281.0 19.11300     0.277     0.69605 -1e+04  -1e+04 -9999.99000    -2.27561     0.69594    -4.13119 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8149164.00 284.51678  44.07504 163012170.0    -48.88383 5876.0 24.17600     0.853     0.74397 -2e+00   3e-01    -4.49466 -9999.99000 -9999.99000 -9999.99000     0.13700     0.00676    -5.02713     0.04076
-9999.99                    -9999.99   7262612.00 284.50900  42.83715 362002199.0     15.89100 5962.0 18.98400     0.188     0.68819 -2e+00   2e-01    -4.63971 -9999.99000 -9999.99000 -9999.99000     0.29497     0.00234    -4.47303     0.00462
-9999.99                    -9999.99   6503138.00 284.49521  41.97334 577806021.0     -0.47034 6210.0 17.27600     0.116 -9999.99000 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18780     0.00411    -4.75607     0.01654
-9999.99                    -9999.99   8414845.00 284.49225  44.42860 577812022.0    -62.93355 5433.0  1.90600     0.005     0.81645 -2e+00   5e-01    -4.25849 -9999.99000 -9999.99000 -9999.99000     0.58060     0.00586    -4.24708     0.00484
-9999.99                    -9999.99   4815548.00 284.48853  39.95822 591702033.0    -40.23000 6122.0 12.70800     0.063     0.93734 -1e+04  -1e+04 -9999.99000    -1.53927     1.27195    -3.85834 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11284655.00 284.48571  49.04475 249203065.0     -3.10215 4967.0 11.46500     0.227     1.09951 -1e+00   2e-01    -4.77004 -9999.99000 -9999.99000 -9999.99000     0.49177     0.00543    -4.53009     0.00521
-9999.99                    -9999.99   6104455.00 284.46822  41.45854 243116170.0     13.68948 5309.0 26.16300     1.335     0.94035 -2e+00   3e-01    -4.46176 -9999.99000 -9999.99000 -9999.99000     0.11419     0.00706    -5.23925     0.04472
-9999.99                    -9999.99   4903847.00 284.46658  40.09846 591702192.0    -23.19000 5627.0 13.34500     0.256     0.83121 -1e+04  -1e+04 -9999.99000    -2.07369     0.17018    -4.72426 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8738141.00 284.45993  44.93649 590809116.0    -50.18000 4991.0 23.76100     0.987     1.06153 -1e+04  -1e+04 -9999.99000    -1.27883     0.19743    -4.67144 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6928897.00 284.45362  42.49778 161402091.0    -33.45315 5773.0 23.36100     0.460     0.79830 -2e+00   2e-01    -4.61374 -9999.99000 -9999.99000 -9999.99000     0.26478     0.00705    -4.61824     0.01488
-9999.99                    -9999.99   8283255.00 284.44348  44.20019 362014195.0    -31.00146 5423.0 27.06400     3.270     0.87045 -2e+00   6e-02    -5.14054 -9999.99000 -9999.99000 -9999.99000     0.24590     0.00880    -4.72462     0.01955
-9999.99                    -9999.99  10389458.00 284.43475  47.50752 350902047.0      1.83126 5830.0  9.45600     0.013     0.77375 -2e+00   3e-02    -5.43687 -9999.99000 -9999.99000 -9999.99000     0.26501     0.00656    -4.58481     0.01423
-9999.99                    -9999.99   8868719.00 284.43439  45.17301 590809103.0      0.72000 5421.0 12.71400     0.068     0.90431 -1e+04  -1e+04 -9999.99000    -1.43517     0.55364    -4.20642 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11124540.00 284.42978  48.73965 347116145.0      5.65392 5934.0 12.87900     0.041     0.68643 -3e+00   2e-02    -5.64743 -9999.99000 -9999.99000 -9999.99000     0.24352     0.00450    -4.59874     0.01144
-9999.99                    -9999.99   8217073.00 284.42822  44.15883 365012175.0    -23.50626 5393.0 14.91900     0.020     0.89888 -2e+00   2e-01    -4.76798 -9999.99000 -9999.99000 -9999.99000     0.28335     0.00895    -4.65844     0.01661
-9999.99                    -9999.99   5079500.00 284.42706  40.24931 576503056.0    -22.69569 5324.0 11.76900     0.303     0.87189 -2e+00   1e-01    -4.78966 -9999.99000 -9999.99000 -9999.99000     0.32141     0.00519    -4.63234     0.00818
-9999.99                    -9999.99  10519701.00 284.42633  47.73776 351002193.0    -25.35753 5850.0  6.69300     0.010     0.75537 -2e+00   2e-01    -4.75358 -9999.99000 -9999.99000 -9999.99000     0.12991     0.00793    -5.07345     0.05193
-9999.99                    -9999.99   8479646.00 284.42443  44.50668 572013014.0    -30.99144 6131.0 18.36100     0.049     0.63942 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23793     0.00612    -4.58980     0.01685
-9999.99                    -9999.99   8868637.00 284.39093  45.17827 581716010.0    -44.34069 5099.0 23.85600     3.569     0.96165 -1e+00   1e-01    -4.82689 -9999.99000 -9999.99000 -9999.99000     0.09236     0.00627    -5.41705     0.05586
-9999.99                    -9999.99   9389658.00 284.38346  45.92356 238008130.0    -17.73228 6056.0  2.62700     0.010     0.65941 -2e+00   5e-01    -4.27999 -9999.99000 -9999.99000 -9999.99000     0.38319     0.00513    -4.33389     0.00720
-9999.99                    -9999.99  11598384.00 284.37546  49.66421 354414088.0    -62.69337 5834.0 11.36800     0.479     0.76620 -2e+00   1e-01    -4.90881 -9999.99000 -9999.99000 -9999.99000     0.21576     0.01130    -4.73195     0.03147
-9999.99                    -9999.99   8803043.00 284.36487  45.04485 590809107.0     -6.21000 4870.0 12.93200     0.219     1.10809 -1e+04  -1e+04 -9999.99000    -0.83850     0.50765    -4.26312 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10124496.00 284.35721  47.19869 354402095.0      4.94343 5689.0  9.64200     0.077     0.81402 -2e+00   2e-01    -4.57966 -9999.99000 -9999.99000 -9999.99000     0.43674     0.01719    -4.37237     0.01965
-9999.99                    -9999.99  10584196.00 284.35690  47.81852 354402188.0      3.49242 5136.0 11.91800     0.089     1.00664 -1e+00   2e-01    -4.73029 -9999.99000 -9999.99000 -9999.99000     0.52876     0.03085    -4.51763     0.02730
-9999.99                    -9999.99   9450259.00 284.35083  46.00564 242608136.0     36.40518 5558.0 19.36200     0.078     0.81077 -2e+00   2e-01    -4.64005 -9999.99000 -9999.99000 -9999.99000     0.24905     0.00587    -4.68817     0.01306
-9999.99                    -9999.99  11390258.00 284.34594  49.21552 347111158.0      1.86129 4869.0 25.47900     1.157 -9999.99000 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32528     0.00626    -4.70243     0.00955
-9999.99                    -9999.99   7013975.00 284.34015  42.57700 577608073.0    -25.50765 5218.0  6.56600     0.006     0.99772 -2e+00   2e-01    -4.60021    -1.27024     0.46953    -4.28602     0.54066     0.00823    -4.37844     0.00722
-9999.99                    -9999.99   9073565.00 284.33286  45.49320 362016018.0    -16.71156 4892.0  9.04100     0.125     1.16934 -1e+00   2e-01    -4.58605 -9999.99000 -9999.99000 -9999.99000     0.59478     0.01224    -4.52115     0.00950
-9999.99                    -9999.99  11700255.00 284.33093  49.82683 351014090.0   -117.49128 5649.0 12.16800     0.889     0.82579 -2e+00   6e-01    -4.17600 -9999.99000 -9999.99000 -9999.99000     0.45585     0.00587    -4.36720     0.00635
-9999.99                    -9999.99   8479476.00 284.33041  44.52626 365012008.0      1.98138 5806.0 13.82200     0.176     0.80126 -2e+00   1e-01    -4.87224 -9999.99000 -9999.99000 -9999.99000     0.15182     0.00520    -4.94724     0.02584
-9999.99                    -9999.99   9004474.00 284.32358  45.34624 590809093.0    -57.85000 3721.0 25.83800     5.355     1.97699 -1e+04  -1e+04 -9999.99000    -0.26194     0.09917    -5.26755 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8673525.00 284.30408  44.86768 590809157.0     11.08000 6074.0  6.51100     0.007     0.67127 -1e+04  -1e+04 -9999.99000    -2.28933     0.47132    -4.28783 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8935997.00 284.30308  45.21569 238007122.0    -33.95349 4960.0 32.73100     0.309     1.02547 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17362     0.00219 -9999.99000 -9999.99000
-9999.99                    -9999.99   5685838.00 284.30124  40.91986 365007238.0     -6.37440 5760.0 20.24000     2.846     0.75293 -2e+00   2e-02    -5.69460 -9999.99000 -9999.99000 -9999.99000     0.47962     0.00529    -4.29059     0.00549
-9999.99                    -9999.99   4990857.00 284.29012  40.19736 243003054.0    -63.76410 4626.0 31.86300     0.414     1.28064 -1e+00   1e-01    -4.95239 -9999.99000 -9999.99000 -9999.99000     0.44032     0.01281    -4.80705     0.01359
-9999.99                    -9999.99   8673495.00 284.28657  44.82348 362014122.0     -3.03210 5922.0 17.85600     0.098     0.70720 -3e+00   3e-02    -5.53678 -9999.99000 -9999.99000 -9999.99000     0.15471     0.00479    -4.92639     0.02379
-9999.99                    -9999.99   6023436.00 284.28073  41.31024 365007019.0    -28.22952 6006.0  4.39800     0.004     0.68464 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23844     0.00702    -4.64541     0.01759
-9999.99                    -9999.99   5685799.00 284.27124  40.93839 577707226.0      4.75329 5332.0 13.85000     0.025     0.95096 -2e+00   4e-02    -5.31962 -9999.99000 -9999.99000 -9999.99000     0.35740     0.00686    -4.55042     0.00965
-9999.99                    -9999.99   6842620.00 284.25996  42.30497 163008133.0    -58.49046 4817.0 24.61700     0.427     1.18495 -9e-01   4e-01    -4.33447 -9999.99000 -9999.99000 -9999.99000     0.56019     0.01175    -4.58336     0.00970
-9999.99                    -9999.99   8737729.00 284.24362  44.94982 590809119.0    -12.61000 6159.0 10.21000     0.011     0.64309 -1e+04  -1e+04 -9999.99000    -2.33972     0.50977    -4.25586 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6842564.00 284.23658  42.37547 163008129.0    -38.75682 5364.0 15.40000     0.085     0.91891 -2e+00   3e-01    -4.44500 -9999.99000 -9999.99000 -9999.99000     0.45575     0.00975    -4.41835     0.01043
-9999.99                    -9999.99   5079124.00 284.23408  40.27600 243003102.0    -16.44138 5277.0 18.22500     0.096     0.95122 -2e+00   1e-01    -4.82089 -9999.99000 -9999.99000 -9999.99000     0.42044     0.01245    -4.49681     0.01444
-9999.99                    -9999.99   8282865.00 284.22876  44.24573 362014197.0     19.95381 6411.0  5.55400     0.009     0.61242 -3e+00   3e-01    -4.46607 -9999.99000 -9999.99000 -9999.99000     0.22260     0.00618    -4.62375     0.01945
-9999.99                    -9999.99  10454266.00 284.22787  47.68439 354402197.0    -14.63013 5379.0 24.53100     0.266     0.92305 -2e+00   3e-01    -4.42419 -9999.99000 -9999.99000 -9999.99000     0.41223     0.02581    -4.47919     0.03081
-9999.99                    -9999.99   5856836.00 284.22329  41.11589 163007215.0  -9999.99000 5985.0  7.00800     0.067     0.69874 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13874     0.00095    -5.02189     0.00717
-9999.99                    -9999.99   5513612.00 284.21629  40.77411 243014076.0    -12.93894 5312.0 29.37300     3.394     0.97054 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14323     0.00116    -5.06552     0.00530
-9999.99                    -9999.99   5342223.00 284.21375  40.53442 243103103.0    -38.66676 4876.0 23.14300     0.592     1.10040 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37013     0.00459    -4.66693     0.00601
-9999.99                    -9999.99   6185204.00 284.21152  41.50345 577707121.0    -40.13778 5387.0 26.28000     1.108     0.95048 -2e+00   1e-01    -4.79938 -9999.99000 -9999.99000 -9999.99000     0.22451     0.00521    -4.79965     0.01281
-9999.99                    -9999.99   6585265.00 284.20590  42.08557 365008132.0    -20.18397 5821.0 15.37100     0.471     0.70678 -2e+00   2e-01    -4.64695 -9999.99000 -9999.99000 -9999.99000     0.24266     0.00314    -4.63646     0.00765
-9999.99                    -9999.99  11390058.00 284.19113  49.29158 350914060.0    -26.59839 5785.0 12.12100     0.235     0.75890 -2e+00   2e-02    -5.62825 -9999.99000 -9999.99000 -9999.99000     0.17753     0.00396    -4.83102     0.01537
-9999.99                    -9999.99   6585228.00 284.18117  42.08827 458111073.0    -48.77373 6137.0  7.74700     0.140     0.58536 -3e+00   2e-01    -4.73635 -9999.99000 -9999.99000 -9999.99000     0.16936     0.00242    -4.83550     0.01229
-9999.99                    -9999.99   8737595.00 284.17624  44.99701 590815134.0    -27.85000 5200.0 11.60700     0.228     0.92669 -1e+04  -1e+04 -9999.99000    -1.04216     0.67598    -4.12771 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9996414.00 284.17225  46.95011 242709015.0    -11.38788 5218.0 28.15500     1.793     0.95141 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17689     0.00752    -4.94481     0.02511
-9999.99                    -9999.99   4990601.00 284.16651  40.14514 243103069.0      9.19635 5735.0 20.46400     3.718 -9999.99000 -2e+00   2e-02    -5.57601 -9999.99000 -9999.99000 -9999.99000     0.16491     0.00285    -4.91226     0.01157
-9999.99                    -9999.99  10058843.00 284.15112  47.02319 242609011.0    -16.95174 6006.0 12.65200     0.258     0.71106 -2e+00   3e-01    -4.51105 -9999.99000 -9999.99000 -9999.99000     0.14046     0.00582    -5.00093     0.03701
-9999.99                    -9999.99   8935655.00 284.13925  45.23004 590815044.0    -38.51000 3533.0  1.99800     0.009     2.61714 -1e+04  -1e+04 -9999.99000     5.34466     5.43650    -3.63140 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10323670.00 284.13186  47.41688 347103207.0    -47.50287 5843.0 18.54600     0.184     0.74886 -2e+00   3e-01    -4.55385 -9999.99000 -9999.99000 -9999.99000     0.14538     0.00219    -4.97523     0.01218
-9999.99                    -9999.99  11230757.00 284.13114  48.92083 347116146.0    -28.82994 6069.0 23.15500     0.233     0.64121 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20426     0.00256    -4.69028     0.00910
-9999.99                    -9999.99  11177538.00 284.12781  48.81379 354410230.0    -26.59839 5994.0 13.25000     0.099     0.72846 -2e+00   2e-01    -4.66365 -9999.99000 -9999.99000 -9999.99000     0.33063     0.01367    -4.45370     0.02245
-9999.99                    -9999.99   8935630.00 284.12659  45.24181 365807104.0    -19.96380 5664.0 29.63900     5.502     0.77507 -2e+00   2e-01    -4.73466 -9999.99000 -9999.99000 -9999.99000     0.08052     0.00202    -5.61022     0.04257
-9999.99                    -9999.99   9389206.00 284.11895  45.96764 347105184.0    -11.56800 5911.0  4.47300     0.052     0.74787 -2e+00   3e-01    -4.54685 -9999.99000 -9999.99000 -9999.99000     0.47440     0.00973    -4.24607     0.01044
-9999.99                    -9999.99   9511659.00 284.11800  46.15006 238008018.0    -41.30859 6446.0  2.11500     0.005     0.55817 -3e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25825     0.00356    -4.51153     0.00916
-9999.99                    -9999.99   6185004.00 284.11371  41.59911 243116190.0    -20.46417 6348.0  2.87200     0.031     0.56318 -3e+00   9e-02    -5.00936 -9999.99000 -9999.99000 -9999.99000     0.34138     0.00427    -4.36500     0.00714
-9999.99                    -9999.99  10388910.00 284.11008  47.59103 249202179.0     -8.23569 6061.0  9.54000     0.067     0.71756 -3e+00   2e-01    -4.63341 -9999.99000 -9999.99000 -9999.99000     0.28053     0.00717    -4.52052     0.01488
-9999.99                    -9999.99   8348887.00 284.09513  44.32909 572013043.0    -37.74612 6415.0  3.90600     0.069     0.59984 -3e+00   7e-02    -5.10473    -2.34479     0.75489    -4.09832     0.34481     0.00459    -4.33296     0.00779
-9999.99                    -9999.99   5685446.00 284.08636  40.91614 576514083.0    -81.43635 5532.0 33.47400     0.228     0.77779 -2e+00   1e-01    -4.84919 -9999.99000 -9999.99000 -9999.99000     0.19950     0.00173    -4.82739     0.00510
-9999.99                    -9999.99   9203047.00 284.07209  45.68440 242608125.0    -37.38585 5158.0 22.51000     0.097     1.01479 -2e+00   8e-02    -5.03586 -9999.99000 -9999.99000 -9999.99000     0.23340     0.00921    -4.83965     0.02095
-9999.99                    -9999.99   4726114.00 284.06494  39.87539 591702091.0    -32.99000 5782.0 22.40800     0.897     0.83828 -1e+04  -1e+04 -9999.99000    -1.62661     0.80459    -4.05120 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6670128.00 284.05946  42.19889 163008136.0    -35.59461 4849.0 16.10900     0.086     1.20400 -1e+00   3e-01    -4.52314 -9999.99000 -9999.99000 -9999.99000     0.55447     0.01211    -4.59519     0.01011
-9999.99                    -9999.99  11649221.00 284.05707  49.71482 249214144.0     -5.57385 5668.0 16.96800     0.960     0.79773 -2e+00   3e-03    -6.46961 -9999.99000 -9999.99000 -9999.99000     0.24869     0.00394    -4.64767     0.00906
-9999.99                    -9999.99  11230646.00 284.05199  48.95431 347116150.0     25.13739 5753.0  5.76300     0.007     0.79794 -2e+00   6e-01    -4.20495 -9999.99000 -9999.99000 -9999.99000     0.45730     0.00644    -4.32445     0.00704
-9999.99                    -9999.99  10323538.00 284.04330  47.42169 354402083.0    -20.97450 5132.0 13.72700     0.068     1.02350 -1e+00   3e-01    -4.49393 -9999.99000 -9999.99000 -9999.99000     0.39793     0.03248    -4.62732     0.03932
-9999.99                    -9999.99   9389049.00 284.04328  45.95762 347105182.0    -35.10429 4223.0 31.83200     0.457     1.47293 -7e-01   9e-02    -5.14698 -9999.99000 -9999.99000 -9999.99000     0.77198     0.01631    -4.81493     0.00952
-9999.99                    -9999.99  10388784.00 284.03876  47.58067 354402174.0    -42.56946 5975.0  7.02400     0.052     0.79645 -2e+00   5e-01    -4.30301 -9999.99000 -9999.99000 -9999.99000     0.44042     0.02200    -4.33656     0.02518
-9999.99                    -9999.99   9202960.00 284.02058  45.65989 238008125.0    -77.36352 4353.0 39.59000     8.652 -9999.99000 -9e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40285     0.00995    -4.91393     0.01159
-9999.99                    -9999.99  10058570.00 284.01629  47.09650 242609217.0      4.07283 4364.0 28.27200     0.379     1.37933 -8e-01   5e-02    -5.32406 -9999.99000 -9999.99000 -9999.99000     0.71103     0.01401    -4.71123     0.00892
ZTFJ185602.17+380107.0      -9999.99     -9999.99 284.00896  38.01864 458101179.0    -98.80836 4100.0  1.84530 -9999.990     1.61096  7e-01   1e+00    -3.98630 -9999.99000 -9999.99000 -9999.99000     3.51941     0.03825    -4.34599     0.00476
-9999.99                    -9999.99   9996105.00 283.99498  46.93352 347103170.0    -35.34444 5585.0 28.68300     0.280     0.83685 -2e+00   1e-01    -4.85062 -9999.99000 -9999.99000 -9999.99000     0.18128     0.00474    -4.88453     0.01598
-9999.99                    -9999.99   8348699.00 283.99286  44.39952 590804209.0    -28.54000 4855.0 22.54600     0.099     1.14921 -1e+04  -1e+04 -9999.99000    -0.93391     0.39671    -4.37130 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ185555.88+264220.5      -9999.99     -9999.99 283.98292  26.70578 455908177.0      6.41445 4900.0  0.74789 -9999.990     0.98962 -8e-02   1e+00    -3.85203 -9999.99000 -9999.99000 -9999.99000     1.23245     0.00671    -4.31450     0.00243
-9999.99                    -9999.99   8478761.00 283.94855  44.51121 577812086.0    -36.24507 6490.0  2.64100     0.030     0.58316 -3e+00   9e-02    -5.04019 -9999.99000 -9999.99000 -9999.99000     0.36370     0.00323    -4.30795     0.00507
-9999.99                    -9999.99   6927711.00 283.94736  42.44394 577708072.0    -23.97660 5318.0 24.86000     0.512     0.85879 -2e+00   6e-02    -5.21477 -9999.99000 -9999.99000 -9999.99000     0.24756     0.00950    -4.74529     0.02066
-9999.99                    -9999.99   8543267.00 283.94217  44.68438 577712066.0    -27.19881 5403.0  7.90000     0.007     0.88582 -2e+00  -4e-02 -9999.99000    -1.71650     0.24998    -4.55053     0.33328     0.00459    -4.52695     0.00715
-9999.99                    -9999.99   9388834.00 283.92079  45.97706 242608006.0     -2.73189 5320.0 20.19100     0.249     0.95219 -2e+00   4e-02    -5.39663 -9999.99000 -9999.99000 -9999.99000     0.23950     0.00361    -4.74656     0.00827
-9999.99                    -9999.99   9265556.00 283.91988  45.73700 242708101.0     26.24817 6289.0  6.69200     1.104     0.62128 -3e+00   4e-02    -5.37476 -9999.99000 -9999.99000 -9999.99000     0.20447     0.00411    -4.68386     0.01495
-9999.99                    -9999.99   6344379.00 283.90663  41.76217 163008106.0    -33.93348 5238.0  6.98100     0.007     0.93865 -1e+00   3e-01    -4.46588 -9999.99000 -9999.99000 -9999.99000     0.58234     0.01253    -4.39128     0.01008
-9999.99                    -9999.99   6841854.00 283.90128  42.36398 577808135.0    -73.36074 5806.0 14.53200     0.280     0.70387 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19161     0.00640    -4.79584     0.02139
-9999.99                    -9999.99   6103297.00 283.90121  41.47836 163007123.0    -54.62778 5794.0 20.42900     0.130     0.73649 -2e+00   2e-01    -4.60932 -9999.99000 -9999.99000 -9999.99000     0.19109     0.00247    -4.78648     0.00848
-9999.99                    -9999.99   6669790.00 283.90112  42.13069 365008140.0     -5.38371 5676.0 21.87200     0.279     0.89031 -2e+00   3e-01    -4.47254 -9999.99000 -9999.99000 -9999.99000     0.45306     0.00443    -4.39861     0.00479
-9999.99                    -9999.99  11283847.00 283.89872  49.02532 347116248.0    -17.74227 5811.0 25.92000     3.480     0.77034 -2e+00   4e-01    -4.36677 -9999.99000 -9999.99000 -9999.99000     0.10383     0.00583    -5.28962     0.06250
-9999.99                    -9999.99  10453607.00 283.89307  47.69050 365809066.0    -30.87135 5562.0 21.45800     0.901     0.82423 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26055     0.00730    -4.63638     0.01563
-9999.99                    -9999.99   9326811.00 283.88100  45.84008 238008103.0     28.18950 5381.0 27.89000     0.979     0.94166 -2e+00   2e-02    -5.67941 -9999.99000 -9999.99000 -9999.99000     0.20956     0.00321    -4.81282     0.00876
-9999.99                    -9999.99   9388752.00 283.87579  45.98578 365808006.0    -16.91169 5860.0 16.05400     0.238     0.68744 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08708     0.00164    -5.63312     0.04392
-9999.99                    -9999.99  10714205.00 283.87158  48.03542 238009051.0    -25.66776 5076.0 22.77000     0.152     0.99520 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27451     0.01062    -4.81537     0.01958
-9999.99                    -9999.99  11283797.00 283.87017  49.05314 249214195.0    -24.77715 5910.0 11.35300     0.044 -9999.99000 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   4902609.00 283.86845  40.08633 458104122.0    -18.12255 5415.0 22.91600     2.640     0.89916 -2e+00   1e-01    -4.95140 -9999.99000 -9999.99000 -9999.99000     0.24044     0.00523    -4.70730     0.01219
-9999.99                    -9999.99   9202697.00 283.86483  45.64072 238008107.0    -23.42622 5002.0 33.05100     4.509     1.10822 -1e+00   2e-01    -4.77116 -9999.99000 -9999.99000 -9999.99000     0.29470     0.00762    -4.78746     0.01292
-9999.99                    -9999.99   5427524.00 283.84630  40.64807 577707166.0    -13.24917 6160.0  4.77200     0.005     0.64598 -3e+00   1e-01    -4.86705 -9999.99000 -9999.99000 -9999.99000     0.27986     0.00257    -4.47880     0.00566
-9999.99                    -9999.99  10583310.00 283.84467  47.84228 354410036.0    -46.85241 5647.0  8.44100     0.044     0.82097 -2e+00   5e-01    -4.29270 -9999.99000 -9999.99000 -9999.99000     0.30199     0.02220    -4.61797     0.03828
-9999.99                    -9999.99   8543098.00 283.84445  44.67125 590815109.0    -33.76000 4121.0 23.35000     0.085     1.62860 -1e+04  -1e+04 -9999.99000    -0.12527     0.59407    -4.35080 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10518563.00 283.82852  47.70925 354402153.0    -49.58430 4614.0 28.53200     1.364     1.27714 -7e-01   4e-01    -4.40965 -9999.99000 -9999.99000 -9999.99000     0.85120     0.03687    -4.52666     0.01951
-9999.99                    -9999.99   9003552.00 283.82432  45.32973 347102234.0    -33.83340 4904.0 20.88900     0.059     1.11729 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27411     0.00921    -4.86777     0.01682
-9999.99                    -9999.99   8736943.00 283.82428  44.96337 577712231.0    -24.53697 6105.0  6.40600     0.740     0.63186 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16096     0.00499    -4.88017     0.02683
-9999.99                    -9999.99   9326711.00 283.81300  45.85853 238008013.0    -34.74405 5963.0  9.29600     0.050     0.71509 -3e+00   9e-02    -5.00961 -9999.99000 -9999.99000 -9999.99000     0.34650     0.00437    -4.39980     0.00690
-9999.99                    -9999.99   8607834.00 283.80920  44.73898 577812071.0    -21.75504 6118.0 14.19300     0.155     0.65721 -3e+00   2e-01    -4.64295 -9999.99000 -9999.99000 -9999.99000     0.23253     0.00211    -4.61307     0.00591
-9999.99                    -9999.99   8478506.00 283.80696  44.53467 242701178.0    -22.69569 4754.0 26.85900     0.686     1.17716 -1e+00   3e-01    -4.54279 -9999.99000 -9999.99000 -9999.99000     0.45666     0.00686    -4.65410     0.00707
-9999.99                    -9999.99   6184293.00 283.78387  41.55233 365008215.0    -51.96594 5484.0 15.47800     2.455     0.79181 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14008     0.00297    -5.05602     0.01459
-9999.99                    -9999.99  10714051.00 283.77392  48.01153 249210181.0    -16.18119 6210.0  3.84100     0.022     0.56948 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22176     0.00218    -4.62522     0.00692
-9999.99                    -9999.99  10845522.00 283.77240  48.23170 238009094.0    -26.65845 5440.0 18.11600     0.260     0.85622 -2e+00   5e-02    -5.24940 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8801843.00 283.75623  45.04926 590815131.0    -56.93000 5464.0 20.60300     1.489     0.86113 -1e+04  -1e+04 -9999.99000    -1.24999     0.79221    -4.05382 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8934893.00 283.75033  45.22856 238007047.0    -71.47944 5592.0 51.83000     0.577     0.84323 -2e+00   2e-01    -4.75306 -9999.99000 -9999.99000 -9999.99000     0.07383     0.00388    -5.67717     0.08366
-9999.99                    -9999.99  10453350.00 283.74950  47.63481 249202175.0    -17.88237 6030.0  3.17200     0.010     0.73871 -2e+00   4e-01    -4.35419 -9999.99000 -9999.99000 -9999.99000     0.37946     0.00461    -4.33454     0.00658
-9999.99                    -9999.99   9449234.00 283.74804  46.02947 238008024.0    -15.41067 6371.0  1.95200     0.005     0.60281 -3e+00   4e-01    -4.39249 -9999.99000 -9999.99000 -9999.99000     0.36613     0.00411    -4.31644     0.00633
-9999.99                    -9999.99   9003348.00 283.72962  45.37772 238008207.0    -38.76681 6135.0 12.89900     0.613     0.70230 -3e+00   1e-01    -4.80658 -9999.99000 -9999.99000 -9999.99000     0.17806     0.00372    -4.80570     0.01558
-9999.99                    -9999.99   6265113.00 283.72732  41.65438 577808203.0    -52.73649 5676.0 50.19500    10.598     0.71190 -2e+00   2e-01    -4.69296 -9999.99000 -9999.99000 -9999.99000     0.13438     0.00559    -5.05149     0.03275
-9999.99                    -9999.99   8801774.00 283.72360  45.03649 365012238.0    -33.32304 5681.0 23.98200     0.174     0.79126 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18429     0.00340    -4.80840     0.01237
-9999.99                    -9999.99   9138434.00 283.70867  45.53992 238008195.0    -19.99383 6276.0  8.01600     0.306     0.68428 -3e+00   4e-01    -4.37187 -9999.99000 -9999.99000 -9999.99000     0.22297     0.00257    -4.63521     0.00775
-9999.99                    -9999.99   6584132.00 283.70837  42.01792 365008103.0    -33.34308 6093.0  3.80300     0.020     0.62750 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38538     0.00242    -4.30863     0.00342
-9999.99                    -9999.99   6184133.00 283.70018  41.54429 458115146.0    -13.32921 5310.0 23.09600     0.452     0.92056 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34341     0.00430    -4.52900     0.00642
-9999.99                    -9999.99   4902183.00 283.68548  40.04496 243114074.0    -28.43967 5821.0  7.64700     0.012     0.76425 -2e+00   2e-01    -4.60349 -9999.99000 -9999.99000 -9999.99000     0.38118     0.00515    -4.39704     0.00702
-9999.99                    -9999.99   8934748.00 283.67412  45.29283 238008206.0    -50.58501 5581.0 20.04100     0.565     0.84787 -2e+00   4e-01    -4.32098 -9999.99000 -9999.99000 -9999.99000     0.21059     0.00535    -4.77016     0.01501
-9999.99                    -9999.99   7423040.00 283.66690  43.08061 590805166.0    -28.77000 4553.0 14.98600     0.259     1.19764 -1e+04  -1e+04 -9999.99000    -0.92517     0.12259    -4.92406 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10257150.00 283.65649  47.37832 365809154.0      3.67254 5442.0 18.57400     0.199     0.87713 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16164     0.00641    -4.95670     0.02547
-9999.99                    -9999.99   8736607.00 283.65198  44.99839 572013117.0    -36.31512 4734.0 38.14700     1.664     1.23034 -1e+00   1e-01    -4.99654 -9999.99000 -9999.99000 -9999.99000     0.31698     0.01378    -4.90775     0.02103
-9999.99                    -9999.99   7506027.00 283.65002  43.15273 590805169.0    -95.87000 4898.0  4.59400     0.008     1.04576 -1e+04  -1e+04 -9999.99000    -0.70220     0.67331    -4.13864 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10057846.00 283.63675  47.06258 242604074.0      3.80262 5410.0 14.97200     0.085     0.86099 -2e+00   1e-01    -4.90810 -9999.99000 -9999.99000 -9999.99000     0.28584     0.00595    -4.64140     0.01099
-9999.99                    -9999.99  10322721.00 283.62950  47.45072 238009167.0    -22.28541 6295.0  8.40700     0.267     0.61457 -3e+00   1e-01    -4.91358 -9999.99000 -9999.99000 -9999.99000     0.18509     0.00367    -4.75986     0.01614
-9999.99                    -9999.99   5939623.00 283.62354  41.28948 365007046.0      0.21015 5447.0 16.79000     0.092     0.87898 -2e+00   9e-02    -5.00806 -9999.99000 -9999.99000 -9999.99000     0.21264     0.00675    -4.82301     0.01786
-9999.99                    -9999.99   8801554.00 283.60529  45.04743 577712241.0     -3.33231 5300.0 22.28200     0.570     0.93250 -2e+00   3e-02    -5.47484 -9999.99000 -9999.99000 -9999.99000     0.23322     0.00444    -4.76178     0.01050
ZTFJ185422.00+013800.4      -9999.99     -9999.99 283.59165   1.63352 583706137.0    -19.68363 4200.0  1.57786 -9999.990     1.54647  1e+00   2e+00    -3.80429 -9999.99000 -9999.99000 -9999.99000     3.87439     0.03103    -4.22532     0.00350
-9999.99                    -9999.99   9326289.00 283.58217  45.84797 242708171.0    -22.17300 5441.0 22.99400     0.357     0.91774 -2e+00   3e-01    -4.42484 -9999.99000 -9999.99000 -9999.99000     0.20585     0.00592    -4.81992     0.01660
-9999.99                    -9999.99   5512283.00 283.58135  40.73369 577801178.0    -36.34515 5272.0 29.30100     0.382 -9999.99000 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9995419.00 283.57343  46.94641 347103061.0    -62.12298 5789.0 10.87300     0.499     0.72108 -2e+00   3e-02    -5.42455 -9999.99000 -9999.99000 -9999.99000     0.25144     0.00302    -4.60775     0.00708
-9999.99                    -9999.99   8607443.00 283.57060  44.72399 572013123.0    -83.85801 5575.0 20.62500     0.499     0.79075 -2e+00   2e-02    -5.64633 -9999.99000 -9999.99000 -9999.99000     0.24144     0.00774    -4.68316     0.01825
-9999.99                    -9999.99   7505823.00 283.56055  43.13857 572006207.0    -57.41973 5670.0 23.32300     0.423     0.79692 -2e+00   3e-01    -4.48607 -9999.99000 -9999.99000 -9999.99000     0.16311     0.00607    -4.91299     0.02541
-9999.99                    -9999.99  10780026.00 283.55850  48.12891 354410099.0    -29.06010 5000.0 30.31200     1.531     1.07623 -1e+00   2e-01    -4.71784 -9999.99000 -9999.99000 -9999.99000     0.22301     0.02904    -4.96146     0.06777
-9999.99                    -9999.99  10122937.00 283.55508  47.14794 238009202.0    -26.77854 5838.0  6.32400     0.010     0.76986 -2e+00   4e-02    -5.30374 -9999.99000 -9999.99000 -9999.99000     0.35434     0.00360    -4.39363     0.00550
-9999.99                    -9999.99   7872765.00 283.54660  43.63344 577709040.0     17.35200 5113.0 67.25800     0.558     0.99391 -1e+00   3e-01    -4.50296 -9999.99000 -9999.99000 -9999.99000     0.18759     0.00276    -4.96993     0.00823
-9999.99                    -9999.99  10780012.00 283.54380  48.12903 242609077.0    -35.86482 5760.0 17.39900     2.427     0.77043 -2e+00   6e-02    -5.16855 -9999.99000 -9999.99000 -9999.99000     0.23956     0.00401    -4.65099     0.00988
-9999.99                    -9999.99  10190470.00 283.53829  47.26292 242609215.0     -5.05350 4610.0 24.82400     0.442     1.29353 -1e+00   1e-01    -4.95839 -9999.99000 -9999.99000 -9999.99000     0.38300     0.00995    -4.88074     0.01227
-9999.99                    -9999.99  10322568.00 283.53278  47.49291 365809174.0    -19.26333 5260.0 22.15400     0.063     0.98895 -1e+00   4e-01    -4.36694 -9999.99000 -9999.99000 -9999.99000     0.32831     0.00909    -4.63554     0.01392
-9999.99                    -9999.99  11493473.00 283.53085  49.47504 350914112.0     -8.43585 5776.0 15.73900     0.071     0.77589 -2e+00   1e-01    -4.78038 -9999.99000 -9999.99000 -9999.99000     0.35212     0.00737    -4.45101     0.01100
-9999.99                    -9999.99   6021874.00 283.53035  41.34604 458115145.0    -49.80447 5137.0 29.72900     0.578     0.95069 -1e+00   2e-01    -4.65149 -9999.99000 -9999.99000 -9999.99000     0.26672     0.00548    -4.76523     0.01063
-9999.99                    -9999.99   7341138.00 283.52936  42.96816 590805028.0    -20.81000 5626.0 23.75400     3.924     0.79796 -1e+04  -1e+04 -9999.99000    -1.77905     0.46360    -4.28906 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9002888.00 283.52637  45.31977 572012120.0     -3.90270 5582.0 11.58200     0.020     0.87012 -2e+00   2e-01    -4.70030 -9999.99000 -9999.99000 -9999.99000     0.41982     0.00568    -4.40066     0.00677
-9999.99                    -9999.99   6422470.00 283.51855  41.81145 365008191.0    -14.57007 5193.0 25.79200     0.723     1.00362 -2e+00   6e-03    -6.15727 -9999.99000 -9999.99000 -9999.99000     0.21543     0.00275    -4.84861     0.00702
ZTFJ185403.78+360406.1      -9999.99     -9999.99 283.51578  36.06844 235706119.0    -54.53772 4700.0  7.93667 -9999.990     1.18978  5e-01   2e+00    -3.77685 -9999.99000 -9999.99000 -9999.99000     1.33778     0.01554    -4.19517     0.00518
-9999.99                    -9999.99   7260388.00 283.50906  42.89661 590805027.0    -64.80000 5543.0 28.90300     4.555     0.84138 -1e+04  -1e+04 -9999.99000    -1.96407     0.17618    -4.70953 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7872692.00 283.50851  43.60141 577609170.0     12.52866 6409.0 10.53600     0.123     0.60670 -3e+00   2e-01    -4.60799 -9999.99000 -9999.99000 -9999.99000     0.15295     0.00108    -4.93742     0.00745
-9999.99                    -9999.99   8934394.00 283.48792  45.23276 347102126.0    -20.96451 5573.0 34.23400     1.194     0.83649 -2e+00   2e-01    -4.69784 -9999.99000 -9999.99000 -9999.99000     0.17880     0.00460    -4.86715     0.01632
-9999.99                    -9999.99   8801363.00 283.48556  45.03189 365011044.0    -49.18404 5887.0 14.98300     0.177 -9999.99000 -2e+00   7e-02    -5.12195 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ185355.82+370850.2      -9999.99     -9999.99 283.48256  37.14728 574311151.0    -20.46417 5400.0  3.80922 -9999.990     0.79532 -1e+00   1e+00    -3.94639 -9999.99000 -9999.99000 -9999.99000     0.68353     0.00637    -4.31878     0.00432
-9999.99                    -9999.99   7341020.00 283.48017  42.95614 577804245.0    -34.52388 5531.0  6.88700     0.016     0.83121 -2e+00   1e-02    -5.84648 -9999.99000 -9999.99000 -9999.99000     0.31758     0.00466    -4.60099     0.00754
-9999.99                    -9999.99  10517972.00 283.47860  47.70307 238009116.0     -3.69255 5095.0 18.83700     0.167     0.99482 -2e+00   6e-02    -5.20096 -9999.99000 -9999.99000 -9999.99000     0.34277     0.01184    -4.65787     0.01707
-9999.99                    -9999.99   9875085.00 283.47387  46.77518 347103099.0     -9.23640 6121.0  9.22600     1.059     0.65095 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13034     0.00486    -5.07337     0.03758
-9999.99                    -9999.99   6021738.00 283.47283  41.33508 163007037.0      3.07212 5371.0 22.08700     0.171     0.81716 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18533     0.00431    -4.87083     0.01410
-9999.99                    -9999.99  11441451.00 283.47263  49.34820 350914249.0    -18.03246 6222.0 10.41900     0.198     0.67492 -3e+00   3e-01    -4.46280 -9999.99000 -9999.99000 -9999.99000    -0.43571     0.00365 -9999.99000 -9999.99000
ZTFJ185352.32+345003.9      -9999.99     -9999.99 283.46797  34.83443 574204169.0    -64.13100 3700.0  1.85468 -9999.990     1.87627  2e+00   3e+00    -3.85717 -9999.99000 -9999.99000 -9999.99000     4.62212     0.12355    -4.90870     0.01171
ZTFJ185352.17+071029.1      -9999.99     -9999.99 283.46740   7.17471 573513016.0    -17.81232 5600.0  4.36404 -9999.990     0.61518 -2e+00   4e-01    -4.34021 -9999.99000 -9999.99000 -9999.99000     0.56859     0.00968    -4.56911     0.00787
-9999.99                    -9999.99  10387773.00 283.44742  47.55333 242709151.0    -31.50180 5998.0  4.37900     0.019     0.67417 -2e+00   2e-01    -4.57862 -9999.99000 -9999.99000 -9999.99000     0.37815     0.01030    -4.37585     0.01439
-9999.99                    -9999.99   9326053.00 283.43946  45.83834 347110165.0    -41.17848 4160.0 34.95700     1.975 -9999.99000 -7e-01   3e-02    -5.61347 -9999.99000 -9999.99000 -9999.99000     0.53035     0.01021    -5.04028     0.00882
-9999.99                    -9999.99   8801269.00 283.42622  45.09659 572012173.0    -14.26986 5372.0 17.61000     0.025     0.92417 -2e+00   1e-01    -4.78701 -9999.99000 -9999.99000 -9999.99000     0.39394     0.00784    -4.48054     0.00991
-9999.99                    -9999.99   8009932.00 283.42558  43.87719 163009101.0    -15.24054 4049.0 20.83700     0.459     1.66342 -6e-01   1e-01    -5.13850 -9999.99000 -9999.99000 -9999.99000     1.47410     0.02724    -4.80995     0.00818
-9999.99                    -9999.99  10582534.00 283.41496  47.82883 238009121.0    -16.16118 5475.0 10.28500     0.062     0.88436 -2e+00   2e-01    -4.59393 -9999.99000 -9999.99000 -9999.99000     0.37062     0.00983    -4.51690     0.01331
-9999.99                    -9999.99   6668608.00 283.41412  42.14816 365008152.0    -20.41413 4051.0 10.50900     0.011     1.62286 -1e-01   5e-01    -4.41931 -9999.99000 -9999.99000 -9999.99000     1.96612     0.02192    -4.64039     0.00491
-9999.99                    -9999.99  10844973.00 283.40106  48.25335 347116179.0    -21.14463 5520.0 19.95400     0.684     0.91490 -2e+00   4e-01    -4.37351 -9999.99000 -9999.99000 -9999.99000     0.30886     0.00800    -4.58777     0.01353
ZTFJ185335.02+364510.8      -9999.99     -9999.99 283.39592  36.75302 235706058.0    -25.47762 5200.0  3.47299 -9999.990     0.94945 -1e+00   4e-01    -4.33789 -9999.99000 -9999.99000 -9999.99000     0.68811     0.00716    -4.24320     0.00485
-9999.99                    -9999.99   6422170.00 283.37805  41.81527 365008184.0    -10.75743 5205.0 14.96200     0.053     0.96700 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30623     0.00337    -4.64100     0.00565
-9999.99                    -9999.99   9201830.00 283.36542  45.65236 238008182.0    -54.59778 5765.0 13.03700     0.214     0.76541 -2e+00   8e-02    -5.06822 -9999.99000 -9999.99000 -9999.99000     0.12491     0.00268    -5.10694     0.01965
-9999.99                    -9999.99  10256595.00 283.33000  47.39564 238009173.0    -19.66359 6224.0  1.72700     0.008     0.60934 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32006     0.00291    -4.39572     0.00534
-9999.99                    -9999.99   6500531.00 283.32834  41.95834 577708181.0     -5.08353 5846.0 17.39900     3.320     0.76842 -2e+00   1e-01    -4.85047 -9999.99000 -9999.99000 -9999.99000     0.22306     0.00756    -4.69245     0.02057
-9999.99                    -9999.99  10844862.00 283.32629  48.20922 249210098.0    -63.10365 5920.0 17.05700     1.134     0.67670 -2e+00   2e-01    -4.74874 -9999.99000 -9999.99000 -9999.99000     0.26594     0.00489    -4.56764     0.01071
-9999.99                    -9999.99   8866490.00 283.32483  45.12054 577811036.0      2.24154 5031.0 15.50500     0.116     1.06454 -1e+00   4e-02    -5.31462 -9999.99000 -9999.99000 -9999.99000     0.34578     0.00820    -4.66914     0.01167
-9999.99                    -9999.99   5854943.00 283.31268  41.19485 365001127.0    -74.23134 6210.0  1.64500     0.005     0.60020 -3e+00   2e-01    -4.64433 -9999.99000 -9999.99000 -9999.99000     0.38026     0.00232    -4.30917     0.00336
-9999.99                    -9999.99  10844823.00 283.29706  48.26663 354410081.0     -8.37579 5043.0 12.92900     0.098     1.06872 -1e+00   3e-01    -4.50922 -9999.99000 -9999.99000 -9999.99000     0.71885     0.03676    -4.38604     0.02342
-9999.99                    -9999.99   5768996.00 283.29432  41.09215 243114025.0      3.89268 6348.0  3.13500     0.023     0.58054 -3e+00   2e-02    -5.71245 -9999.99000 -9999.99000 -9999.99000     0.23491     0.00272    -4.57033     0.00829
-9999.99                    -9999.99   7941056.00 283.29272  43.70608 577609174.0      1.28088 4862.0 15.95000     0.083     1.14640 -1e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.45662     0.00475    -4.61774     0.00491
-9999.99                    -9999.99   5426423.00 283.29201  40.63831 577801179.0     -8.81610 5787.0 12.26300     0.138     0.69629 -2e+00   2e-01    -4.61091 -9999.99000 -9999.99000 -9999.99000     0.30933     0.00393    -4.51483     0.00690
-9999.99                    -9999.99   5511752.00 283.29193  40.71423 576414108.0    -75.50223 5746.0  8.29000     0.014     0.75639 -2e+00   7e-02    -5.11246 -9999.99000 -9999.99000 -9999.99000     0.26267     0.00634    -4.62017     0.01355
-9999.99                    -9999.99  11069655.00 283.28750  48.67914 249210141.0     -5.95413 5740.0  3.50600     0.007     0.77930 -2e+00   8e-02    -5.04665 -9999.99000 -9999.99000 -9999.99000     0.20121     0.00297    -4.75431     0.00939
-9999.99                    -9999.99   8009654.00 283.28217  43.80747 163009110.0    -27.25887 5526.0  9.74000     0.016     0.89209 -2e+00   3e-01    -4.55041 -9999.99000 -9999.99000 -9999.99000     0.33985     0.00553    -4.53831     0.00834
ZTFJ185305.41+595303.3      -9999.99     -9999.99 283.27256  59.88427 242015004.0     50.27478 4700.0  2.86649 -9999.990     1.17314  8e-02   1e+00    -3.89039 -9999.99000 -9999.99000 -9999.99000     1.14786     0.02495    -4.31894     0.00971
-9999.99                    -9999.99   5426356.00 283.26302  40.63023 458104041.0      9.12630 5842.0  0.41500     0.004 -9999.99000 -2e+00   3e-01    -4.44315 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8078753.00 283.25711  43.99536 577809121.0    -35.71470 5810.0 18.93200     3.920     0.74497 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19442     0.00297    -4.76942     0.01002
-9999.99                    -9999.99  10122336.00 283.23157  47.18310 242604215.0      5.88408 5759.0 21.72500     0.786     0.73532 -2e+00   3e-02    -5.47619 -9999.99000 -9999.99000 -9999.99000     0.08192     0.00607    -5.59690     0.12700
-9999.99                    -9999.99   7733925.00 283.22910  43.43598 365009218.0    -42.10914 5198.0 29.13600     1.430     0.97216 -2e+00   1e-01    -4.92909 -9999.99000 -9999.99000 -9999.99000     0.21345     0.00662    -4.87273     0.01695
-9999.99                    -9999.99   9002304.00 283.22581  45.36642 365011029.0      2.24154 6098.0  9.25600     0.271     0.68053 -3e+00   1e-01    -4.94799 -9999.99000 -9999.99000 -9999.99000     0.21965     0.00407    -4.66453     0.01202
-9999.99                    -9999.99  11069573.00 283.22190  48.65674 347116027.0    -13.78953 5724.0 20.12000     0.304     0.81965 -2e+00   2e-01    -4.61550 -9999.99000 -9999.99000 -9999.99000     0.07357     0.00642    -5.78616     0.20247
-9999.99                    -9999.99  10517499.00 283.21242  47.71275 238009119.0    -47.59293 5361.0 12.18800     0.030     0.88315 -2e+00   1e-01    -4.78114 -9999.99000 -9999.99000 -9999.99000     0.30815     0.01060    -4.62163     0.01774
-9999.99                    -9999.99  10905173.00 283.21062  48.33464 242711064.0    -52.45629 5034.0  7.49500     0.022     1.04681 -1e+00   5e-01    -4.22686 -9999.99000 -9999.99000 -9999.99000     0.55178     0.00560    -4.44682     0.00476
-9999.99                    -9999.99   9874701.00 283.20899  46.74523 347103098.0    -32.71263 5782.0 19.71700     0.702     0.74069 -2e+00   4e-02    -5.39061 -9999.99000 -9999.99000 -9999.99000     0.21079     0.00449    -4.72645     0.01326
-9999.99                    -9999.99   6263983.00 283.19571  41.64322 163008176.0     -9.71673 5750.0 13.80500     0.020     0.80885 -2e+00   1e-01    -4.82818 -9999.99000 -9999.99000 -9999.99000     0.25371     0.00493    -4.64423     0.01099
-9999.99                    -9999.99   7421876.00 283.18814  43.01563 572006014.0    -31.71195 6456.0  2.78900     0.718     0.48491 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22433     0.00246    -4.59968     0.00830
-9999.99                    -9999.99   9994756.00 283.18391  46.92494 347114052.0    -55.35831 5441.0 11.43200     0.023 -9999.99000 -2e+00   4e-01    -4.40135 -9999.99000 -9999.99000 -9999.99000     0.27502     0.00646    -4.65468     0.01254
-9999.99                    -9999.99   6263957.00 283.18179  41.68797 365005126.0    -10.57731 5996.0 10.20800     0.145     0.67116 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24008     0.00485    -4.60620     0.01264
-9999.99                    -9999.99   9693909.00 283.18002  46.44276 242604112.0    -21.93516 5762.0  9.05600     0.122     0.74206 -2e+00   4e-01    -4.39881 -9999.99000 -9999.99000 -9999.99000     0.29798     0.00591    -4.54974     0.01077
-9999.99                    -9999.99   9201481.00 283.15829  45.62969 238005135.0      6.23430 6003.0 12.31100     0.117     0.69869 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17663     0.00356    -4.81533     0.01486
ZTFJ185237.48+335229.7      -9999.99     -9999.99 283.15622  33.87489 574205181.0      5.24364 4600.0  7.68969 -9999.990     1.17993 -3e-01   8e-01    -4.11161 -9999.99000 -9999.99000 -9999.99000     1.10411     0.05330    -4.49340     0.02154
-9999.99                    -9999.99  10905098.00 283.15456  48.32730 347116196.0    -13.62942 5987.0 15.03400     0.254     0.72898 -2e+00   2e-01    -4.62598 -9999.99000 -9999.99000 -9999.99000     0.22738     0.00463    -4.65768     0.01267
-9999.99                    -9999.99   9002183.00 283.15366  45.31737 590815212.0    -24.56000 5362.0 21.33800     0.154     0.92175 -1e+04  -1e+04 -9999.99000    -1.45442     0.46131    -4.28775 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ185236.80+404849.6      -9999.99     -9999.99 283.15332  40.81377 365001105.0    -22.37547 4600.0  0.75619 -9999.990     1.15808  1e+00   2e+00    -3.69242 -9999.99000 -9999.99000 -9999.99000     1.95318     0.01363    -4.17925     0.00308
-9999.99                    -9999.99  10517362.00 283.15275  47.72806 238015130.0    -32.97282 5877.0 13.37400     1.290     0.69930 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29419     0.00429    -4.50718     0.00825
-9999.99                    -9999.99  10712919.00 283.14907  48.01835 347116079.0     -9.35646 6037.0 21.89200     0.638     0.69421 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21224     0.00816    -4.69355     0.02506
-9999.99                    -9999.99   5339846.00 283.13235  40.51665 365001002.0    -61.70268 5524.0 25.51100     4.840     0.84296 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06374     0.00347    -6.00310     0.16119
ZTFJ185231.64+425005.7      -9999.99   7259676.00 283.13193  42.83491 577604239.0    -30.05079 5200.0  6.78329 -9999.990     0.95162 -1e+00   4e-01    -4.40305 -9999.99000 -9999.99000 -9999.99000     0.48055     0.01655    -4.50959     0.01634
-9999.99                    -9999.99   9201444.00 283.12725  45.68128 242705130.0    -17.19189 5010.0 13.36600     0.048     1.09620 -1e+00   3e-01    -4.49159 -9999.99000 -9999.99000 -9999.99000     0.43452     0.01457    -4.60697     0.01596
-9999.99                    -9999.99   7095032.00 283.11183  42.66806 577704117.0    -22.64568 4888.0 16.09900     0.035 -9999.99000 -9e-01   5e-01    -4.27234 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  11176209.00 283.11054  48.89136 249214041.0    -39.82755 6452.0  3.36800     0.122     0.58204 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30314     0.00469    -4.39776     0.00971
-9999.99                    -9999.99  10960722.00 283.10118  48.46516 242611057.0    -18.34269 5378.0 29.33600     0.361     0.95187 -2e+00   4e-01    -4.34439 -9999.99000 -9999.99000 -9999.99000     0.20967     0.00555    -4.84200     0.01485
-9999.99                    -9999.99   7504769.00 283.09870  43.16041 577804054.0    -26.14809 5501.0 22.14000     2.599     0.88382 -2e+00   1e-01    -4.83031 -9999.99000 -9999.99000 -9999.99000     0.25993     0.00399    -4.68131     0.00832
-9999.99                    -9999.99   8078396.00 283.08469  43.99398 590804168.0    -18.02000 6222.0  6.10500     0.026     0.64527 -1e+04  -1e+04 -9999.99000    -2.46281     0.45046    -4.31291 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ185218.47+434832.9      -9999.99   8009250.00 283.07698  43.80913 457208090.0    -46.36200 5300.0  7.83378 -9999.990     0.92709 -1e+00   6e-01    -4.17861 -9999.99000 -9999.99000 -9999.99000     0.39661     0.00993    -4.54937     0.01224
-9999.99                    -9999.99   9137297.00 283.06550  45.59178 238005149.0    -16.09113 6345.0  7.07200     0.014     0.56648 -3e+00   2e-01    -4.70986 -9999.99000 -9999.99000 -9999.99000     0.31970     0.00258    -4.37765     0.00485
-9999.99                    -9999.99  10321726.00 283.06496  47.41742 238015120.0    -68.79759 5218.0 34.69200     1.300 -9999.99000 -2e+00   8e-02    -5.08012 -9999.99000 -9999.99000 -9999.99000     0.15497     0.00495    -5.05507     0.01936
ZTFJ185213.66+342527.4      -9999.99     -9999.99 283.05697  34.42430 574203048.0    -25.04733 4500.0  1.91108 -9999.990     1.27682 -4e-02   1e+00    -4.03872 -9999.99000 -9999.99000 -9999.99000     2.45556     0.06626    -4.09270     0.01186
-9999.99                    -9999.99   7662654.00 283.05386  43.36158 590803007.0    -17.42000 5003.0 31.40200     3.610     1.10860 -1e+04  -1e+04 -9999.99000    -1.07368     0.41592    -4.34758 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8346921.00 283.01358  44.31558 577715031.0    -16.52142 5217.0 14.84500     0.085     1.04047 -1e+00   3e-01    -4.45851 -9999.99000 -9999.99000 -9999.99000     0.42405     0.01118    -4.54480     0.01272
-9999.99                    -9999.99  10452009.00 283.00992  47.66569 238015141.0    -28.29957 5280.0 15.81700     0.047     0.96407 -2e+00   7e-02    -5.12547 -9999.99000 -9999.99000 -9999.99000     0.50616     0.00933    -4.41580     0.00879
-9999.99                    -9999.99   7421401.00 283.00681  43.03813 365004055.0    -20.77437 5380.0 15.47500     0.078     0.91196 -2e+00   1e-01    -4.85548 -9999.99000 -9999.99000 -9999.99000     0.32082     0.00343    -4.55680     0.00557
-9999.99                    -9999.99  11229196.00 283.00378  48.94731 351014035.0      1.02072 5228.0 19.10100     0.019     0.92249 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42342     0.00506    -4.46443     0.00586
-9999.99                    -9999.99   7094821.00 283.00354  42.65237 365004122.0     13.89963 6336.0  4.33300     0.308     0.55690 -3e+00   1e-01    -4.97135 -9999.99000 -9999.99000 -9999.99000     0.28987     0.00416    -4.44370     0.00891
-9999.99                    -9999.99   9137189.00 283.00092  45.54814 238005150.0     22.07526 5406.0 25.94100     3.974     0.88253 -2e+00   2e-01    -4.59407 -9999.99000 -9999.99000 -9999.99000     0.27843     0.00645    -4.65932     0.01229
-9999.99                    -9999.99  10647576.00 282.99526  47.92651 242715136.0    -65.06502 6070.0 24.01500     0.645     0.61942 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27789     0.00230    -4.50281     0.00498
-9999.99                    -9999.99   8280490.00 282.98965  44.22224 577615039.0    -20.20398 5955.0 17.86100     0.446     0.67724 -2e+00   2e-01    -4.70821 -9999.99000 -9999.99000 -9999.99000     0.11484     0.00360    -5.20570     0.03677
-9999.99                    -9999.99   9137153.00 282.98250  45.59167 238005143.0    -16.35132 6072.0 16.37800     3.781     0.67153 -3e+00   8e-02    -5.05639 -9999.99000 -9999.99000 -9999.99000     0.21246     0.00420    -4.68205     0.01318
-9999.99                    -9999.99  10189476.00 282.98079  47.23425 238004221.0      6.49449 5970.0 11.06100     0.567     0.71708 -3e+00   7e-02    -5.12459 -9999.99000 -9999.99000 -9999.99000     0.21055     0.00258    -4.69706     0.00805
-9999.99                    -9999.99  11229102.00 282.94406  48.94529 354414035.0    -14.00970 5390.0 10.24600     0.003     0.91402 -2e+00   1e-01    -4.87601 -9999.99000 -9999.99000 -9999.99000     0.33766     0.01643    -4.59113     0.02458
-9999.99                    -9999.99   8146116.00 282.94209  44.07923 572009234.0     14.29989 6095.0 11.29300     0.076     0.65907 -3e+00   3e-01    -4.53607 -9999.99000 -9999.99000 -9999.99000     0.10815     0.00354    -5.28420     0.04381
-9999.99                    -9999.99   6342486.00 282.93417  41.76483 163005135.0    -30.11082 4757.0 10.98900     0.050     1.24172 -1e+00   2e-01    -4.73117 -9999.99000 -9999.99000 -9999.99000     0.79381     0.01949    -4.49476     0.01111
-9999.99                    -9999.99   6499691.00 282.92300  41.92470 590802005.0    -52.09000 5438.0 61.45400    12.266     0.83969 -1e+04  -1e+04 -9999.99000    -1.75453     0.25538    -4.54363 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5854163.00 282.92283  41.14831 163001143.0    -31.54182 5313.0  9.13500     0.027     0.96726 -2e+00   2e-01    -4.64291 -9999.99000 -9999.99000 -9999.99000     0.46284     0.00743    -4.46847     0.00771
-9999.99                    -9999.99   8146043.00 282.89819  44.08837 590803160.0    -20.42000 5273.0  6.20700     0.024     0.96395 -1e+04  -1e+04 -9999.99000    -1.37717     0.42925    -4.32545 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   5510904.00 282.88376  40.71500 365001024.0  -9999.99000 6131.0  4.24600     0.156     0.65907 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19742     0.00095    -4.70978     0.00370
ZTFJ185131.92+031445.1      -9999.99     -9999.99 282.88305   3.24595 583712171.0    -24.34683 3900.0  5.76829 -9999.990     1.77954  1e+00   2e+00    -3.99110 -9999.99000 -9999.99000 -9999.99000     5.87844     0.04685    -4.38187     0.00348
-9999.99                    -9999.99   9570877.00 282.86933  46.22636 238004089.0    -48.33345 5075.0 22.38600     0.106     1.03142 -1e+00   4e-01    -4.36622 -9999.99000 -9999.99000 -9999.99000     0.20933     0.00601    -4.93290     0.01543
-9999.99                    -9999.99   8145996.00 282.86743  44.03593 577615133.0      0.22014 6313.0  4.26700     0.081     0.57915 -3e+00   1e-01    -4.91415    -2.39690     0.60573    -4.19365     0.32022     0.00470    -4.38752     0.00871
-9999.99                    -9999.99   5682921.00 282.84143  40.93125 577601082.0     -3.31230 5753.0 20.25100     0.454     0.78667 -2e+00   2e-01    -4.70416 -9999.99000 -9999.99000 -9999.99000     0.20088     0.00658    -4.77592     0.02025
-9999.99                    -9999.99   8411859.00 282.83591  44.45160 577611247.0    -15.52074 6227.0  7.96000     0.035     0.62734 -3e+00   2e-01    -4.78240 -9999.99000 -9999.99000 -9999.99000     0.14596     0.00332    -4.97321     0.02299
-9999.99                    -9999.99   9814158.00 282.82493  46.69053 347110227.0    -49.62432 5944.0  9.40900     0.120     0.69535 -3e+00   9e-02    -4.99596 -9999.99000 -9999.99000 -9999.99000     0.18847     0.00258    -4.76877     0.00967
-9999.99                    -9999.99   6421025.00 282.82126  41.83391 590802106.0    -19.54000 6173.0  2.64900     0.004     0.65639 -1e+04  -1e+04 -9999.99000    -2.39694     0.46687    -4.29424 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6020410.00 282.81903  41.32268 577701141.0      4.99344 6371.0  1.86800     0.006     0.52081 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25292     0.00366    -4.53228     0.00957
-9999.99                    -9999.99   9632244.00 282.80167  46.36586 238004083.0    -59.56119 4572.0 35.79000     7.469     1.33109 -9e-01   1e-01    -4.86270 -9999.99000 -9999.99000 -9999.99000     0.39525     0.00624    -4.91551     0.00742
-9999.99                    -9999.99   8008720.00 282.79800  43.82181 590803190.0    -23.30000 6070.0  3.52400     0.054     0.66444 -1e+04  -1e+04 -9999.99000    -2.37884     0.37756    -4.38394 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ185111.41+433441.1      -9999.99     -9999.99 282.79764  43.57815 457208060.0     -4.56315 5900.0 14.55602 -9999.990     0.64506 -2e+00   5e-01    -4.28924 -9999.99000 -9999.99000 -9999.99000     0.27471     0.00753    -4.60578     0.01508
-9999.99                    -9999.99  10056387.00 282.79742  47.09639 238004036.0  -9999.99000 6028.0  6.42800     0.135     0.67718 -3e+00   9e-02    -5.02599 -9999.99000 -9999.99000 -9999.99000     0.30544     0.00136    -4.43017     0.00264
-9999.99                    -9999.99  10712232.00 282.78132  48.07004 242615045.0    -27.12876 4888.0 30.04800     5.771     1.09738 -1e+00   1e-01    -4.82342 -9999.99000 -9999.99000 -9999.99000     0.43058     0.01171    -4.68842     0.01285
-9999.99                    -9999.99   5853829.00 282.77756  41.13317 577701137.0    -35.23437 5509.0 18.14700     0.592     0.90604 -2e+00   1e-01    -4.91139 -9999.99000 -9999.99000 -9999.99000     0.31841     0.00371    -4.56690     0.00606
-9999.99                    -9999.99   5596558.00 282.77740  40.86503 365001096.0    -38.92692 5789.0 18.42200     0.136     0.70775 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11166     0.00209    -5.21150     0.01831
-9999.99                    -9999.99  10189039.00 282.73342  47.20822 242604037.0    -66.12576 5858.0 15.62100     0.092 -9999.99000 -2e+00   2e-01    -4.56118 -9999.99000 -9999.99000 -9999.99000     0.22560     0.00222    -4.66998     0.00607
-9999.99                    -9999.99   8008585.00 282.71820  43.83163 577815148.0    -27.13878 5383.0  5.86300     0.007     0.92900 -2e+00   2e-01    -4.69901 -9999.99000 -9999.99000 -9999.99000     0.47977     0.00434    -4.36977     0.00440
-9999.99                    -9999.99  11068856.00 282.70779  48.63966 365811188.0      0.85059 6280.0  5.89200     0.164     0.61598 -3e+00   4e-02    -5.41275 -9999.99000 -9999.99000 -9999.99000     0.03712     0.00670 -9999.99000 -9999.99000
-9999.99                    -9999.99   9693116.00 282.70329  46.49800 238004194.0      8.23569 5525.0 15.20200     0.025     0.84166 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28653     0.00157    -4.56168     0.00303
-9999.99                    -9999.99  11014223.00 282.70275  48.59919 238011198.0     -8.04558 5649.0 12.02800     0.209     0.83187 -2e+00   2e-01    -4.59160 -9999.99000 -9999.99000 -9999.99000     0.36627     0.00649    -4.46124     0.00910
-9999.99                    -9999.99   8346347.00 282.69464  44.31738 572009130.0    -18.71295 6262.0  5.96400     0.212     0.60534 -3e+00   2e-01    -4.68387 -9999.99000 -9999.99000 -9999.99000     0.23161     0.00261    -4.59611     0.00771
-9999.99                    -9999.99   6020153.00 282.67412  41.38258 163001168.0     -6.42444 5330.0 18.23100     0.094     0.90390 -2e+00   2e-01    -4.64762 -9999.99000 -9999.99000 -9999.99000     0.34912     0.00636    -4.60248     0.00908
-9999.99                    -9999.99  10188940.00 282.66029  47.23600 238004050.0      2.59179 5720.0  7.16200     0.111     0.82823 -2e+00   1e-01    -4.86331 -9999.99000 -9999.99000 -9999.99000     0.28496     0.00190    -4.55499     0.00371
-9999.99                    -9999.99   9934371.00 282.65796  46.81578 347110022.0     -4.53315 5545.0 26.91900     0.170     0.79959 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14843     0.00307    -4.99905     0.01424
-9999.99                    -9999.99   9570523.00 282.65337  46.22176 347110065.0      0.76053 5261.0  8.12800     0.011     0.92971 -2e+00   3e-01    -4.55456 -9999.99000 -9999.99000 -9999.99000     0.40654     0.00598    -4.52452     0.00719
-9999.99                    -9999.99   5682521.00 282.64626  40.98515 365001160.0    -23.91654 5211.0  6.92300     0.082 -9999.99000 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9753647.00 282.64612  46.56714 238004197.0     -9.87684 4766.0 25.49400     0.278     1.17196 -1e+00   1e-01    -4.84797 -9999.99000 -9999.99000 -9999.99000     0.39152     0.00826    -4.78662     0.01001
-9999.99                    -9999.99   6924881.00 282.63492  42.49448 590802229.0    -38.27000 5571.0 27.15300     0.725     0.70427 -1e+04  -1e+04 -9999.99000    -2.47367    -0.29877 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7661883.00 282.63095  43.37091 590803049.0    -63.78000 5517.0 31.64000     0.822     0.89345 -1e+04  -1e+04 -9999.99000    -1.82264     0.28537    -4.49992 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10321064.00 282.61957  47.45191 365815198.0    -33.16293 5677.0 18.13500     3.260     0.80813 -2e+00   2e-01    -4.71909 -9999.99000 -9999.99000 -9999.99000     0.16722     0.00764    -4.90516     0.03023
-9999.99                    -9999.99  10188858.00 282.61104  47.24692 242704039.0    -24.62703 5783.0 19.81800     0.507     0.80168 -2e+00   2e-01    -4.67430 -9999.99000 -9999.99000 -9999.99000     0.21397     0.00661    -4.73431     0.01869
-9999.99                    -9999.99   5853459.00 282.60602  41.14869 577801173.0    -14.94033 6345.0 18.47900     0.303     0.53566 -3e+00   6e-02    -5.23232 -9999.99000 -9999.99000 -9999.99000     0.30831     0.00203    -4.39599     0.00405
-9999.99                    -9999.99  10516426.00 282.60238  47.78206 238015023.0      0.65046 5356.0  9.37400     0.031     0.86753 -2e+00   3e-02    -5.44807 -9999.99000 -9999.99000 -9999.99000     0.37497     0.01344    -4.54906     0.01776
-9999.99                    -9999.99   7661829.00 282.60158  43.32208 163004036.0    -25.24746 6133.0 11.63300     0.177     0.66156 -3e+00   9e-02    -4.98643 -9999.99000 -9999.99000 -9999.99000     0.15482     0.00800    -4.91523     0.04388
-9999.99                    -9999.99  10516401.00 282.58983  47.77614 242615014.0    -38.80686 5939.0 14.92100     0.072     0.67404 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28462     0.00568    -4.54014     0.01125
-9999.99                    -9999.99   7339002.00 282.58783  42.95636 590805181.0    -17.80000 6441.0  1.31800     0.234     0.57460 -1e+04  -1e+04 -9999.99000    -2.87548     0.24857    -4.58205 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7093908.00 282.58679  42.65208 163004194.0      4.71327 5518.0  7.91300     0.015     0.81488 -2e+00   1e-01    -4.80978 -9999.99000 -9999.99000 -9999.99000     0.35259     0.00507    -4.50407     0.00737
-9999.99                    -9999.99  10646889.00 282.57280  47.90438 242715004.0    -39.44730 5483.0  5.02100     0.057     0.79180 -2e+00   2e-02    -5.75783 -9999.99000 -9999.99000 -9999.99000     0.41549     0.00690    -4.41865     0.00829
-9999.99                    -9999.99   7661768.00 282.57205  43.34478 365004037.0    -30.47109 5621.0 12.86900     0.052     0.80008 -2e+00   1e-01    -4.90562    -1.68985     0.54665    -4.21767     0.37438     0.00706    -4.45517     0.00963
-9999.99                    -9999.99   8279671.00 282.55875  44.26578 163015045.0      3.02208 5499.0  8.06000     0.013     0.89106 -2e+00   2e-01    -4.71101    -1.62873     0.45695    -4.29536     0.36144     0.00515    -4.50597     0.00723
-9999.99                    -9999.99   7870923.00 282.54916  43.63863 590803200.0    -10.37000 6431.0  4.25400     0.037     0.60129 -1e+04  -1e+04 -9999.99000    -2.50594     0.60875    -4.19255 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6838894.00 282.53473  42.36905 590802233.0    -18.07000 5644.0 20.46600     1.099     0.71260 -1e+04  -1e+04 -9999.99000    -2.24645     0.01826    -5.69322 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10121126.00 282.52425  47.15903 238004048.0     -3.04209 6464.0  7.45800     0.127     0.55110 -3e+00   4e-03    -6.32861 -9999.99000 -9999.99000 -9999.99000     0.21627     0.00245    -4.63012     0.00866
-9999.99                    -9999.99  10904269.00 282.52046  48.32894 242711085.0    -18.23262 5263.0 31.80500     4.162     0.98213 -1e+00   4e-01    -4.39466 -9999.99000 -9999.99000 -9999.99000     0.22024     0.00241    -4.81787     0.00605
-9999.99                    -9999.99   8145383.00 282.51520  44.06755 365015131.0  -9999.99000 5928.0  9.45100     0.026     0.72960 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25332     0.00162    -4.56185     0.00398
-9999.99                    -9999.99   8411245.00 282.49923  44.47912 572009183.0      0.55038 5536.0 14.98300     0.178     0.81536 -2e+00   1e-01    -4.84186 -9999.99000 -9999.99000 -9999.99000     0.25912     0.00505    -4.66743     0.01069
-9999.99                    -9999.99  10711756.00 282.49346  48.09742 238015206.0    -24.43692 5111.0  7.56000     0.011     0.99690 -1e+00   2e-01    -4.63032 -9999.99000 -9999.99000 -9999.99000     0.48695     0.00888    -4.51649     0.00863
-9999.99                    -9999.99   8008241.00 282.49067  43.81314 163015182.0    -40.75821 5094.0 33.71500     0.921     1.03141 -2e+00   3e-02    -5.41826 -9999.99000 -9999.99000 -9999.99000     0.17757     0.00596    -5.01094     0.01896
-9999.99                    -9999.99  10255070.00 282.47112  47.35742 238015180.0    -29.94072 5712.0 28.49500     3.437     0.73745 -2e+00   9e-03    -5.99787 -9999.99000 -9999.99000 -9999.99000     0.24058     0.00609    -4.67056     0.01461
-9999.99                    -9999.99   7661598.00 282.46338  43.30074 590803027.0    -27.06000 6081.0  4.72500     0.009     0.65055 -1e+04  -1e+04 -9999.99000    -2.16099     0.60710    -4.17829 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7801532.00 282.44296  43.57961 163015198.0    -25.64775 5763.0 19.27500     0.186     0.78500 -2e+00   9e-02    -4.99517 -9999.99000 -9999.99000 -9999.99000     0.13639     0.00633    -5.03997     0.03609
-9999.99                    -9999.99  10711644.00 282.43539  48.04037 365815216.0    -16.17120 5981.0 14.50000     0.241     0.66263 -3e+00   1e-01    -4.95531 -9999.99000 -9999.99000 -9999.99000     0.29077     0.00801    -4.49869     0.01586
-9999.99                    -9999.99   8605289.00 282.43207  44.78306 365011198.0    -19.24332 5687.0 27.45200     0.111     0.73334 -2e+00   2e-01    -4.77498 -9999.99000 -9999.99000 -9999.99000     0.13878     0.00409    -5.02357     0.02294
-9999.99                    -9999.99   8213064.00 282.42531  44.11704 572009011.0    -25.24746 5733.0 23.42200     0.466     0.78956 -2e+00   6e-02    -5.15715 -9999.99000 -9999.99000 -9999.99000     0.12018     0.00235    -5.14323     0.01725
-9999.99                    -9999.99   7093547.00 282.42093  42.62029 577804005.0    -49.79445 5101.0 27.61800     0.969     0.92176 -1e+00   2e-01    -4.62914 -9999.99000 -9999.99000 -9999.99000     0.20983     0.00580    -4.89940     0.01504
-9999.99                    -9999.99   7093456.00 282.37766  42.61962 577604183.0    -18.97314 6097.0 13.31000     0.125     0.60488 -2e+00   4e-01    -4.38024 -9999.99000 -9999.99000 -9999.99000     0.23486     0.00711    -4.61944     0.01912
-9999.99                    -9999.99  10516029.00 282.36163  47.71351 347114012.0    -26.50833 5361.0 24.83700     4.489     0.90911 -2e+00   6e-02    -5.20768 -9999.99000 -9999.99000 -9999.99000     0.17020     0.00300    -4.94605     0.01078
-9999.99                    -9999.99   7338459.00 282.34939  42.92210 577804157.0    -45.96180 6148.0 11.51200     0.171     0.63711 -3e+00   2e-01    -4.75095 -9999.99000 -9999.99000 -9999.99000     0.15841     0.00182    -4.89425     0.01029
-9999.99                    -9999.99   9813472.00 282.34804  46.60014 238004192.0     -7.31505 5295.0 13.30800     0.023     0.92083 -2e+00   1e-01    -4.84151 -9999.99000 -9999.99000 -9999.99000     0.41226     0.00510    -4.48041     0.00608
-9999.99                    -9999.99   7801387.00 282.34631  43.59258 365015194.0    -15.94104 5669.0 14.37300     0.032     0.79937 -2e+00   2e-01    -4.72507 -9999.99000 -9999.99000 -9999.99000     0.33189     0.00475    -4.48512     0.00760
-9999.99                    -9999.99   9813465.00 282.34445  46.63176 365804192.0    -25.62774 6215.0  1.85700     0.014     0.62545 -3e+00   2e-01    -4.78689 -9999.99000 -9999.99000 -9999.99000     0.39711     0.00570    -4.28640     0.00781
-9999.99                    -9999.99   8475850.00 282.34250  44.53228 590803211.0    -15.54000 4752.0 21.19300     0.132     1.14434 -1e+04  -1e+04 -9999.99000    -1.11362     0.11409    -4.92371 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6181175.00 282.30435  41.56973 577705082.0    -27.17880 5723.0 20.90900     0.940     0.76644 -2e+00   5e-02    -5.27743 -9999.99000 -9999.99000 -9999.99000     0.21515     0.00524    -4.75143     0.01437
-9999.99                    -9999.99   9993334.00 282.29396  46.95644 242604020.0    -27.76920 5621.0 34.57900     0.527     0.80777 -2e+00   9e-03    -5.97832 -9999.99000 -9999.99000 -9999.99000     0.13511     0.00405    -5.04887     0.02330
-9999.99                    -9999.99   7009548.00 282.29132  42.54551 577704133.0    -21.79509 6089.0  3.12500     0.017     0.61678 -2e+00   3e-01    -4.46584 -9999.99000 -9999.99000 -9999.99000     0.38094     0.00329    -4.31219     0.00474
-9999.99                    -9999.99  10515934.00 282.29020  47.72586 365815015.0    -14.89029 4951.0 12.17500     0.250     1.06134 -1e+00   1e-01    -4.81202 -9999.99000 -9999.99000 -9999.99000     0.33890     0.01220    -4.73931     0.01758
-9999.99                    -9999.99   9993295.00 282.27845  46.98331 347114046.0    -33.56322 6349.0  4.31000     0.089     0.60133 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22571     0.00226    -4.60353     0.00723
-9999.99                    -9999.99  10120683.00 282.26892  47.17153 238004038.0    -26.97867 5940.0 25.04900     0.067     0.68008 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19543     0.00281    -4.74531     0.00988
-9999.99                    -9999.99   8144926.00 282.26175  44.09678 365015219.0     20.70432 4783.0 31.39100     1.809     1.11407 -1e+00   3e-01    -4.56146 -9999.99000 -9999.99000 -9999.99000     0.47939     0.01047    -4.64997     0.01022
-9999.99                    -9999.99   9446915.00 282.25600  46.05025 238005071.0    -26.79900 5725.0 21.66800     0.214     0.78553 -2e+00   1e-01    -4.79233 -9999.99000 -9999.99000 -9999.99000    -0.00118     0.01024 -9999.99000 -9999.99000
-9999.99                    -9999.99   8733904.00 282.25558  44.90176 572009058.0     -5.25363 6493.0  3.21500     0.015     0.57523 -3e+00   7e-03    -6.12237 -9999.99000 -9999.99000 -9999.99000     0.24354     0.00321    -4.54762     0.00914
-9999.99                    -9999.99   6099826.00 282.23518  41.43580 577805095.0    -34.13361 5242.0  6.63000     0.005     1.02475 -2e+00   2e-01    -4.62375 -9999.99000 -9999.99000 -9999.99000     0.52794     0.00726    -4.41712     0.00651
-9999.99                    -9999.99   6838270.00 282.22455  42.37390 365004135.0    -14.31990 4356.0 18.31700     0.051     1.36470 -9e-01   3e-02    -5.54877 -9999.99000 -9999.99000 -9999.99000     0.72510     0.01360    -4.68202     0.00849
-9999.99                    -9999.99   7938920.00 282.21088  43.72744 163015197.0     -5.86407 5420.0 22.98200     0.271     0.89531 -2e+00   6e-02    -5.13826 -9999.99000 -9999.99000 -9999.99000     0.31146     0.00632    -4.58617     0.01058
-9999.99                    -9999.99   8540081.00 282.20502  44.66886 590815066.0    -31.91000 5446.0 18.21900     0.082     0.85705 -1e+04  -1e+04 -9999.99000    -1.63082     0.38903    -4.36140 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7661154.00 282.19791  43.32296 572008020.0    -33.37308 5885.0  9.42100     0.024     0.76361 -2e+00   2e-01    -4.76988 -9999.99000 -9999.99000 -9999.99000     0.26119     0.00451    -4.59170     0.00999
-9999.99                    -9999.99   6752578.00 282.19763  42.22117 590802143.0    -29.09000 3552.0  0.26300     0.004     2.04998 -1e+04  -1e+04 -9999.99000     1.19911     1.32308    -4.23342 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10120379.00 282.10532  47.11059 347114045.0     -8.65599 6281.0  8.94700     0.239     0.66061 -3e+00   1e-01    -4.91036 -9999.99000 -9999.99000 -9999.99000     0.22032     0.00270    -4.63907     0.00842
-9999.99                    -9999.99   7800958.00 282.10347  43.53187 577815195.0    -48.81378 5491.0 26.15700     0.369 -9999.99000 -2e+00   3e-01    -4.55077    -1.78749     0.28825    -4.49485     0.17906     0.00521    -4.88118     0.01809
-9999.99                    -9999.99  10711055.00 282.09871  48.00814 238015215.0    -44.94108 6067.0  7.10100     0.132     0.66824 -3e+00   2e-01    -4.58524 -9999.99000 -9999.99000 -9999.99000     0.24426     0.00481    -4.59776     0.01216
-9999.99                    -9999.99   9813079.00 282.09030  46.63104 365804152.0    -39.04701 5669.0 17.68200     0.190     0.77024 -2e+00   6e-02    -5.17967 -9999.99000 -9999.99000 -9999.99000     0.33299     0.00543    -4.48641     0.00864
-9999.99                    -9999.99   7870112.00 282.07996  43.60381 590803228.0    -89.24000 5540.0 36.90400     0.732     0.85685 -1e+04  -1e+04 -9999.99000    -1.83917     0.29736    -4.48217 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7938681.00 282.06760  43.79388 365015189.0    -35.20434 5319.0 22.01000     0.343     0.91354 -2e+00   3e-02    -5.46239 -9999.99000 -9999.99000 -9999.99000     0.32259     0.00764    -4.60872     0.01207
-9999.99                    -9999.99   9569640.00 282.06110  46.22965 365803025.0      9.13632 5341.0 26.19800     0.198     0.85928 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20398     0.00275    -4.83104     0.00776
-9999.99                    -9999.99   7870062.00 282.04861  43.64218 577715191.0    -25.09737 5465.0  9.93700     0.008     0.88278 -2e+00   3e-02    -5.41878 -9999.99000 -9999.99000 -9999.99000     0.39743     0.00373    -4.43344     0.00474
-9999.99                    -9999.99   9446628.00 282.04453  46.06784 242705068.0  -9999.99000 6057.0  9.80100     0.285 -9999.99000 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10254249.00 282.03712  47.35719 238015238.0     -5.98413 5160.0 10.92000     0.029     0.99490 -2e+00   1e-01    -4.95305 -9999.99000 -9999.99000 -9999.99000     0.28536     0.00809    -4.74803     0.01441
-9999.99                    -9999.99   8475335.00 282.03507  44.51456 365011093.0    -32.96280 5300.0 26.91700     1.230     0.91222 -2e+00   2e-01    -4.77548 -9999.99000 -9999.99000 -9999.99000     0.36522     0.00758    -4.56259     0.01032
-9999.99                    -9999.99   8475297.00 282.01580  44.54818 577811092.0    -29.50041 5598.0 20.89300     3.190     0.82283 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21062     0.00494    -4.74058     0.01435
-9999.99                    -9999.99   8798367.00 281.99433  45.00389 242702072.0     -8.22570 5387.0 26.34900     3.180     0.90225 -2e+00   2e-01    -4.72097 -9999.99000 -9999.99000 -9999.99000     0.27001     0.00611    -4.69913     0.01194
-9999.99                    -9999.99   7584140.00 281.98557  43.23378 577704025.0    -46.02183 5609.0  5.26400     0.003     0.83524 -2e+00   5e-01    -4.22563 -9999.99000 -9999.99000 -9999.99000     0.44647     0.00704    -4.37999     0.00780
-9999.99                    -9999.99  10777127.00 281.97192  48.10502 365815153.0    -35.82477 6009.0 24.39400     0.126     0.68532 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20539     0.00325    -4.70298     0.01081
-9999.99                    -9999.99   7731778.00 281.96234  43.49515 590803241.0    -69.65000 4189.0 42.08800     1.065     1.54065 -1e+04  -1e+04 -9999.99000    -0.37993     0.38904    -4.52689 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   8344972.00 281.92235  44.34399 572009211.0     33.26301 5754.0 15.36700     0.071     0.74366 -2e+00   5e-02    -5.29933    -2.06831     0.32954    -4.43757     0.21855     0.00221    -4.69808     0.00625
ZTFJ184739.67+334209.1      -9999.99     -9999.99 281.91536  33.70250 343313084.0    -23.60634 4800.0  0.48160 -9999.990     1.18193 -1e-01   1e+00    -3.92223 -9999.99000 -9999.99000 -9999.99000     1.38131     0.01450    -4.17123     0.00468
ZTFJ184735.33+353004.9      -9999.99     -9999.99 281.89722  35.50142 235707116.0    -30.95142 4200.0  0.88762 -9999.990     1.60478  9e-01   2e+00    -3.88719 -9999.99000 -9999.99000 -9999.99000     4.66563     0.02868    -4.23353     0.00269
-9999.99                    -9999.99   9631018.00 281.88729  46.37814 242603020.0    -17.50212 4650.0 14.19200     0.203     1.29402 -7e-01   5e-01    -4.32867 -9999.99000 -9999.99000 -9999.99000     0.58342     0.01412    -4.68567     0.01110
-9999.99                    -9999.99   7583949.00 281.88605  43.26286 365003134.0    -49.74441 6014.0 15.43800     2.188     0.70668 -2e+00   4e-01    -4.40893 -9999.99000 -9999.99000 -9999.99000     0.15464     0.00314    -4.91940     0.01649
-9999.99                    -9999.99   7257035.00 281.87793  42.86476 365004162.0    -26.75850 6227.0  4.70400     0.036     0.64633 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31224     0.00180    -4.39726     0.00347
-9999.99                    -9999.99  10515282.00 281.87575  47.78275 238015077.0      1.26087 5403.0 17.26100     0.176     0.86362 -2e+00   3e-02    -5.54197 -9999.99000 -9999.99000 -9999.99000     0.32991     0.00668    -4.56913     0.01038
-9999.99                    -9999.99   7660557.00 281.85183  43.33664 163003137.0     -5.96412 4974.0 15.65500     0.118     1.05259 -1e+00   2e-01    -4.59978 -9999.99000 -9999.99000 -9999.99000     0.56215     0.00826    -4.48304     0.00685
-9999.99                    -9999.99   7660548.00 281.84503  43.38483 365003144.0     -0.73050 6158.0 10.13000     0.402     0.68587 -3e+00   1e-01    -4.85973 -9999.99000 -9999.99000 -9999.99000     0.14534     0.00295    -4.97067     0.01848
-9999.99                    -9999.99   7256960.00 281.84171  42.80403 590802195.0    -30.28000 6452.0  4.05600     0.474     0.57708 -1e+04  -1e+04 -9999.99000    -1.26564     1.86869    -3.70652 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10776907.00 281.84012  48.12653 238015162.0     12.04833 6114.0  3.65600     0.024     0.67295 -2e+00   3e-01    -4.44084 -9999.99000 -9999.99000 -9999.99000     0.35195     0.00501    -4.38491     0.00780
-9999.99                    -9999.99   8410107.00 281.83767  44.44108 242601230.0    -51.22545 5975.0 17.19700     0.393     0.69821 -3e+00   1e-01    -4.84470 -9999.99000 -9999.99000 -9999.99000     0.14094     0.00159    -4.99816     0.01035
-9999.99                    -9999.99   6665390.00 281.83273  42.11488 365005074.0    -73.94115 5698.0 15.25800     0.135     0.69807 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18389     0.00450    -4.81272     0.01632
-9999.99                    -9999.99   9630929.00 281.80896  46.32728 242603017.0    -30.89136 5796.0  9.97000     0.026     0.73639 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25698     0.00874    -4.58416     0.02015
-9999.99                    -9999.99   8211889.00 281.77675  44.15764 163015167.0     -6.81471 5649.0 24.41800     0.568     0.80402 -2e+00   2e-02    -5.60844 -9999.99000 -9999.99000 -9999.99000     0.13717     0.00315    -5.04281     0.01725
-9999.99                    -9999.99   9630855.00 281.76467  46.34633 238003023.0    -79.75518 5994.0 15.72300     0.438     0.71295 -3e+00   1e-01    -4.95384 -9999.99000 -9999.99000 -9999.99000     0.14259     0.00284    -4.99009     0.01660
-9999.99                    -9999.99   7660389.00 281.74731  43.36376 577603135.0     -1.33092 5773.0 20.71000     3.538     0.75973 -2e+00   8e-02    -5.03198 -9999.99000 -9999.99000 -9999.99000     0.18453     0.00423    -4.81392     0.01515
-9999.99                    -9999.99   8344638.00 281.71649  44.37515 572009218.0    -47.09259 6464.0  3.47400     0.082     0.61561 -3e+00   3e-01    -4.55914 -9999.99000 -9999.99000 -9999.99000     0.20368     0.00393    -4.68064     0.01497
ZTFJ184651.28+385548.1      -9999.99     -9999.99 281.71370  38.92998 458102039.0    -16.71156 4500.0  0.94126 -9999.990     1.25376  3e-01   1e+00    -3.90453 -9999.99000 -9999.99000 -9999.99000     1.75476     0.02039    -4.22602     0.00513
-9999.99                    -9999.99   8144096.00 281.71301  44.02061 365015093.0     -6.22431 6352.0 32.75000     0.139     0.61412 -3e+00   2e-01    -4.74187 -9999.99000 -9999.99000 -9999.99000     0.29020     0.00460    -4.45514     0.00965
-9999.99                    -9999.99   6837319.00 281.70938  42.36999 590802042.0    -25.66000 4338.0 30.58100     0.631     1.40935 -1e+04  -1e+04 -9999.99000    -0.52023     0.35772    -4.50980 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   6579878.00 281.70711  42.04765 572001132.0     -5.13354 5273.0 15.44200     0.038     0.90535 -2e+00   2e-01    -4.62032 -9999.99000 -9999.99000 -9999.99000     0.41940     0.00863    -4.50425     0.01002
-9999.99                    -9999.99   8344611.00 281.69711  44.37059 577715168.0     34.15362 5484.0  7.61300     0.003     0.88026 -2e+00   4e-02    -5.34850 -9999.99000 -9999.99000 -9999.99000     0.53643     0.01346    -4.30122     0.01210
-9999.99                    -9999.99  10776637.00 281.68467  48.13856 242615163.0     -6.27435 5433.0  8.91100     0.045     0.84913 -2e+00   3e-01    -4.51851 -9999.99000 -9999.99000 -9999.99000     0.49563     0.00848    -4.37817     0.00825
-9999.99                    -9999.99  10253676.00 281.66767  47.37506 238015233.0     -9.53661 5673.0  1.37300     0.003     0.77956 -2e+00   9e-02    -5.01869 -9999.99000 -9999.99000 -9999.99000     0.21419     0.00616    -4.74510     0.01716
-9999.99                    -9999.99   8409813.00 281.66342  44.43428 238002124.0    -24.29682 5317.0 48.63400     2.584     0.93173 -2e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17826     0.00284    -4.93517     0.00944
-9999.99                    -9999.99   8344551.00 281.65579  44.36991 365015168.0    -47.23269 6445.0  2.46000     0.008     0.61606 -3e+00   3e-01    -4.45790 -9999.99000 -9999.99000 -9999.99000     0.39003     0.00518    -4.26001     0.00749
-9999.99                    -9999.99   8668720.00 281.65222  44.81569 238002011.0      7.95549 5597.0 49.87800     0.873 -9999.99000 -2e+00   1e-01    -4.93688 -9999.99000 -9999.99000 -9999.99000     0.08957     0.00290    -5.43028     0.03666
-9999.99                    -9999.99   9872514.00 281.65021  46.79583 238003172.0     -7.40511 6229.0  6.25300     0.071     0.60752 -3e+00   7e-02    -5.11684 -9999.99000 -9999.99000 -9999.99000     0.25914     0.00223    -4.52896     0.00547
-9999.99                    -9999.99   7174694.00 281.63611  42.72686 365003190.0     -3.78261 4670.0 10.57900     0.005     1.23715 -1e+00   2e-01    -4.77809 -9999.99000 -9999.99000 -9999.99000     0.59209     0.00700    -4.60590     0.00543
-9999.99                    -9999.99   8278141.00 281.60733  44.25018 577815164.0    -19.70364 5623.0 22.36800     0.096     0.83810 -2e+00   5e-01    -4.25688 -9999.99000 -9999.99000 -9999.99000     0.37965     0.01017    -4.46363     0.01357
-9999.99                    -9999.99   6922774.00 281.59550  42.43789 163003003.0    -21.51489 5024.0 29.04600     0.162     1.07387 -1e+00   3e-01    -4.48634 -9999.99000 -9999.99000 -9999.99000     0.21510     0.00355    -4.92111     0.00881
-9999.99                    -9999.99  10958657.00 281.59200  48.46233 242616118.0    -27.74919 4307.0 37.71000     6.626     1.37241 -9e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.49745     0.00882    -4.88319     0.00818
-9999.99                    -9999.99  10384663.00 281.56454  47.57167 365815071.0     -6.81471 5620.0  6.03400     0.049     0.81882 -2e+00   1e-01    -4.84174 -9999.99000 -9999.99000 -9999.99000     0.47271     0.00834    -4.33731     0.00869
-9999.99                    -9999.99   7800137.00 281.55938  43.54675 163015233.0    -17.31198 5396.0 21.00500     0.675     0.88032 -2e+00   3e-01    -4.49042 -9999.99000 -9999.99000 -9999.99000     0.24917     0.00496    -4.70388     0.01092
-9999.99                    -9999.99  10319395.00 281.55554  47.40586 242715070.0    -39.81756 5016.0 19.80000     0.794     1.05356 -1e+00   1e-01    -4.92627 -9999.99000 -9999.99000 -9999.99000     0.31398     0.00663    -4.75400     0.01045
-9999.99                    -9999.99   8474556.00 281.54754  44.52875 242602116.0    -27.51903 5540.0 22.67100     0.612     0.82610 -2e+00   8e-02    -5.03499 -9999.99000 -9999.99000 -9999.99000     0.38004     0.00534    -4.44717     0.00716
-9999.99                    -9999.99   8075555.00 281.54642  43.93256 163015096.0    -45.56151 5396.0 40.24100     0.097     0.85261 -2e+00   3e-01    -4.49565 -9999.99000 -9999.99000 -9999.99000     0.28640     0.00387    -4.63886     0.00714
-9999.99                    -9999.99   6837029.00 281.54373  42.34994 590802086.0    -19.32000 5943.0  5.97700     0.005     0.64782 -1e+04  -1e+04 -9999.99000    -2.45290     0.16443    -4.73969 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   9812320.00 281.52642  46.60944 238003198.0    -16.73157 5066.0 17.49500     0.095     1.07105 -1e+00   8e-02    -5.04303 -9999.99000 -9999.99000 -9999.99000     0.40624     0.00496    -4.59053     0.00589
-9999.99                    -9999.99  10579294.00 281.51350  47.87592 238015095.0    -18.73296 6292.0  5.17800     0.014     0.61244 -3e+00   3e-01    -4.48205 -9999.99000 -9999.99000 -9999.99000     0.31870     0.00580    -4.40202     0.01066
-9999.99                    -9999.99   8075482.00 281.49866  43.91793 365015096.0    -41.72886 5096.0 23.07900     0.272     1.03619 -2e+00   6e-02    -5.20215 -9999.99000 -9999.99000 -9999.99000     0.38629     0.00801    -4.59922     0.01009
-9999.99                    -9999.99  10514730.00 281.49048  47.70984 365815081.0     -4.04280 5672.0 17.12200     0.238     0.78426 -2e+00   2e-02    -5.64180 -9999.99000 -9999.99000 -9999.99000     0.32286     0.00686    -4.50208     0.01134
-9999.99                    -9999.99   6922583.00 281.48205  42.48149 572005012.0    -16.12116 5769.0 16.63900     0.572     0.72163 -2e+00   1e-01    -4.82631 -9999.99000 -9999.99000 -9999.99000     0.22881     0.00266    -4.66862     0.00706
-9999.99                    -9999.99   6836871.00 281.46977  42.37107 572005008.0    -31.09152 5288.0 13.84100     0.046     0.94435 -2e+00   5e-02    -5.27464 -9999.99000 -9999.99000 -9999.99000     0.44086     0.00312    -4.43763     0.00346
-9999.99                    -9999.99   9992006.00 281.45810  46.97233 365803212.0     -8.55591 5465.0  6.78600     0.051     0.83826 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38075     0.00321    -4.44898     0.00430
-9999.99                    -9999.99   8344231.00 281.43716  44.37041 365015172.0    -49.51425 5077.0 23.44100     0.323     1.05182 -1e+00   5e-01    -4.26179 -9999.99000 -9999.99000 -9999.99000     0.39648     0.01014    -4.62400     0.01233
-9999.99                    -9999.99   7336659.00 281.43383  42.94625 163003165.0     -6.58455 5477.0 14.10800     0.140     0.84470 -2e+00   5e-02    -5.22005 -9999.99000 -9999.99000 -9999.99000     0.32798     0.00437    -4.54430     0.00692
-9999.99                    -9999.99  10514649.00 281.43357  47.71960 242715081.0      6.67461 5427.0 24.20500     0.079     0.84423 -2e+00   1e-01    -4.89398 -9999.99000 -9999.99000 -9999.99000     0.39055     0.00716    -4.46637     0.00920
-9999.99                    -9999.99   7730992.00 281.43225  43.44670 572004099.0     -7.41513 6345.0 19.80900     0.344     0.63463 -3e+00   6e-02    -5.20890 -9999.99000 -9999.99000 -9999.99000     0.29752     0.00449    -4.44042     0.00909
-9999.99                    -9999.99   8409479.00 281.42996  44.42374 365016166.0    -31.36170 5912.0  8.45800     0.016     0.73826 -2e+00   1e-01    -4.80994 -9999.99000 -9999.99000 -9999.99000     0.32265     0.00579    -4.45057     0.00993
-9999.99                    -9999.99   7869077.00 281.42777  43.67954 577815054.0     -5.82402 6218.0  4.58700     1.327 -9999.99000 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22791     0.00209    -4.60238     0.00643
-9999.99                    -9999.99   7869064.00 281.42112  43.60631 163015070.0    -62.69337 5738.0 19.58600     3.259     0.78006 -2e+00   2e-01    -4.63877 -9999.99000 -9999.99000 -9999.99000     0.17680     0.00689    -4.86450     0.02523
-9999.99                    -9999.99  10841774.00 281.41150  48.25653 238016154.0    -25.89792 5798.0 18.53300     0.135     0.76956 -2e+00   2e-01    -4.58191 -9999.99000 -9999.99000 -9999.99000     0.17778     0.00192    -4.84125     0.00723
-9999.99                    -9999.99   9872188.00 281.36921  46.71672 242603182.0    -31.26162 5652.0  6.32700     0.004     0.77952 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.45571     0.00306    -4.30003     0.00339
ZTFJ184527.81+314528.8      -9999.99     -9999.99 281.36593  31.75802 343307240.0    -31.04148 5100.0  7.68648 -9999.990     1.01922 -1e+00   3e-01    -4.51030 -9999.99000 -9999.99000 -9999.99000     0.48914     0.00951    -4.54523     0.00916
-9999.99                    -9999.99  10384323.00 281.34112  47.58640 242715057.0    -38.94693 4781.0 19.40500     0.026 -9999.99000 -1e+00   2e-01    -4.77705 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99   7868899.00 281.29972  43.67958 577815067.0    -27.53904 5544.0 22.98900     0.321     0.85886 -2e+00   7e-02    -5.10790 -9999.99000 -9999.99000 -9999.99000     0.17860     0.00528    -4.88192     0.01841
-9999.99                    -9999.99   8211090.00 281.24953  44.13741 572004058.0    -79.36491 5946.0  3.67800     0.058     0.68600 -2e+00   2e-01    -4.75482 -9999.99000 -9999.99000 -9999.99000     0.41886     0.00573    -4.29144     0.00719
-9999.99                    -9999.99   7659665.00 281.23669  43.37153 577703219.0    -12.07836 6330.0  2.86800     0.008     0.61642 -3e+00   4e-02    -5.33991 -9999.99000 -9999.99000 -9999.99000     0.29920     0.00238    -4.41135     0.00498
-9999.99                    -9999.99  10775748.00 281.21355  48.10694 365816162.0     -5.10354 6052.0  6.51500     0.010     0.62664 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23788     0.00097    -4.57325     0.00277
-9999.99                    -9999.99   8006219.00 281.17957  43.85608 365015065.0    -39.20712 5164.0 10.68100     0.063     0.99571 -2e+00   1e-01    -4.93660 -9999.99000 -9999.99000 -9999.99000     0.45214     0.00708    -4.48175     0.00754
-9999.99                    -9999.99   6922059.00 281.17493  42.47624 590802154.0    -62.59000 5832.0 10.93600     0.042     0.69477 -1e+04  -1e+04 -9999.99000    -2.12699     0.36308    -4.39651 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10252901.00 281.13042  47.32731 238003107.0    -13.34925 5430.0 11.16400     0.075     0.91930 -2e+00   2e-01    -4.59622 -9999.99000 -9999.99000 -9999.99000     0.37847     0.00503    -4.51424     0.00663
ZTFJ184417.87+470309.8      -9999.99  10053675.00 281.07442  47.05275 242603117.0      6.09423 5800.0  8.08920 -9999.990     0.72606 -2e+00   2e-01    -4.58347 -9999.99000 -9999.99000 -9999.99000     0.37690     0.00422    -4.42012     0.00578
-9999.99                    -9999.99     -9999.99 281.07442  47.05275 242603117.0      6.09423 5740.0  8.02100     0.055 -9999.99000 -2e+00   2e-01    -4.73664 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99  10186368.00 281.02908  47.26217 365803111.0    -31.39173 5312.0 26.05200     0.284     0.94616 -2e+00   1e-01    -4.94801 -9999.99000 -9999.99000 -9999.99000     0.13522     0.00604    -5.12708     0.02915
-9999.99                    -9999.99   7868489.00 281.02328  43.61550 572004197.0      1.92132 5542.0 14.90700     0.015     0.79916 -2e+00   2e-01    -4.69619 -9999.99000 -9999.99000 -9999.99000     0.37230     0.00502    -4.47416     0.00686
-9999.99                    -9999.99   9991259.00 280.93796  46.94378 242703054.0    -30.52110 5576.0 17.11300     2.634     0.84045 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25015     0.00398    -4.66079     0.00897
ZTFJ184343.11+591516.9      -9999.99     -9999.99 280.92967  59.25472 346815037.0     -7.72533 4700.0  1.67713 -9999.990     1.12554 -5e-01   7e-01    -4.17127 -9999.99000 -9999.99000 -9999.99000     1.28696     0.03164    -4.23111     0.01096
ZTFJ184341.24+355123.0      -9999.99     -9999.99 280.92194  35.85639 343311050.0    -60.33900 6400.0  0.27593 -9999.990     0.42211 -4e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.01508     0.00295 -9999.99000 -9999.99000
-9999.99                    -9999.99   7335593.00 280.82646  42.90892 365003057.0      2.59179 6225.0  4.55900     0.021     0.62884 -3e+00   6e-02    -5.19222 -9999.99000 -9999.99000 -9999.99000     0.25458     0.00333    -4.54426     0.00831
-9999.99                    -9999.99  10252413.00 280.79694  47.30841 365814174.0    -28.06941 5636.0 18.49200     0.432     0.79028 -2e+00   5e-02    -5.23487 -9999.99000 -9999.99000 -9999.99000     0.21616     0.00353    -4.74212     0.00968
-9999.99                    -9999.99   7936831.00 280.77786  43.76880 365014084.0     -3.55245 5143.0 16.43800     0.093     0.94758 -2e+00   2e-02    -5.57872 -9999.99000 -9999.99000 -9999.99000     0.32378     0.00772    -4.65147     0.01198
-9999.99                    -9999.99   7335514.00 280.77686  42.92454 577803051.0    -26.87859 4173.0 13.38600     0.031     1.54267 -6e-01   1e-01    -4.98446 -9999.99000 -9999.99000 -9999.99000     1.51048     0.02062    -4.61349     0.00604
-9999.99                    -9999.99   8277004.00 280.77629  44.24572 572004048.0      4.59318 5865.0 10.05600     0.068     0.72471 -2e+00   3e-01    -4.53066 -9999.99000 -9999.99000 -9999.99000     0.37683     0.00490    -4.38595     0.00684
-9999.99                    -9999.99   7416706.00 280.75851  43.08101 365003063.0    -15.24054 6117.0  8.58900     0.032     0.68341 -3e+00   1e-01    -4.96176 -9999.99000 -9999.99000 -9999.99000     0.16401     0.00189    -4.86354     0.01011
-9999.99                    -9999.99   7936757.00 280.73022  43.70260 577614097.0    -34.32375 5341.0 26.32900     4.182     0.92102 -2e+00   4e-02    -5.39005 -9999.99000 -9999.99000 -9999.99000     0.24001     0.00935    -4.74795     0.02129
ZTFJ184250.03+411008.1      -9999.99     -9999.99 280.70846  41.16887 458114107.0   -113.87877 4900.0  1.19691 -9999.990     1.04078 -9e-02   1e+00    -3.85527 -9999.99000 -9999.99000 -9999.99000     1.13245     0.01546    -4.21245     0.00613
-9999.99                    -9999.99   7254864.00 280.68029  42.80539 577803082.0      0.25017 5960.0 18.14700     0.078     0.65831 -3e+00   1e-01    -4.96749 -9999.99000 -9999.99000 -9999.99000     0.15737     0.00264    -4.90764     0.01315
-9999.99                    -9999.99   7254760.00 280.61993  42.82552 577610232.0     38.33652 6331.0  2.66000     0.003     0.56886 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19221     0.00270    -4.72666     0.01145
-9999.99                    -9999.99   8005371.00 280.60752  43.80233 577714083.0     -5.88408 4344.0 39.34500    10.835 -9999.99000 -9e-01  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ184219.59+410945.4      -9999.99     -9999.99 280.58165  41.16273 577802096.0    -17.31198 5000.0 15.42845 -9999.990     1.07868 -1e+00   5e-01    -4.24949 -9999.99000 -9999.99000 -9999.99000     0.32515     0.01075    -4.77886     0.01618
-9999.99                    -9999.99  10447912.00 280.48908  47.62492 238014094.0    -65.84556 5877.0 17.98800     0.574     0.71484 -2e+00   2e-01    -4.76063 -9999.99000 -9999.99000 -9999.99000     0.18003     0.00329    -4.81447     0.01272
-9999.99                    -9999.99   7936302.00 280.41008  43.74294 163014090.0     -7.70532 6444.0  4.26100     0.131     0.58576 -3e+00   4e-02    -5.42862 -9999.99000 -9999.99000 -9999.99000     0.28736     0.00202    -4.42157     0.00463
ZTFJ184137.19+562802.0      -9999.99     -9999.99 280.40502  56.46712 663009090.0    -23.59000 4500.0 11.57492 -9999.990     1.30818 -1e+04  -1e+04 -9999.99000    -0.62177     0.38206    -4.44251 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ184132.75+404402.9      -9999.99     -9999.99 280.38651  40.73407 458114250.0     42.65952 4500.0  1.77355 -9999.990     1.29950 -1e-01   9e-01    -4.09005 -9999.99000 -9999.99000 -9999.99000     1.78315     0.03379    -4.20937     0.00837
ZTFJ184108.55+435429.8      -9999.99     -9999.99 280.28559  43.90818 457204151.0    -19.60500 3700.0  8.67666 -9999.990     1.95054  1e+00   1e+00    -4.16307 -9999.99000 -9999.99000 -9999.99000     4.13804     0.10470    -4.80264     0.01108
-9999.99                    -9999.99  10447585.00 280.24382  47.62306 238014150.0      7.93548 6349.0  3.87700     0.053     0.58211 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34216     0.00584    -4.36261     0.00975
-9999.99                    -9999.99  10447529.00 280.21194  47.68674 238014138.0     -9.32646 5618.0 15.70100     0.843 -9999.99000 -2e+00   5e-02    -5.22701 -9999.99000 -9999.99000 -9999.99000     0.27079     0.00425    -4.60374     0.00874
-9999.99                    -9999.99   7866761.00 279.74023  43.66589 572003178.0    -37.02561 5368.0 25.71000     0.301     0.89158 -2e+00   8e-03    -6.05631 -9999.99000 -9999.99000 -9999.99000     0.21598     0.00501    -4.79878     0.01312
ZTFJ183854.93+313454.2      -9999.99     -9999.99 279.72892  31.58173 343301050.0    -26.14809 4700.0  1.20587 -9999.990     1.21169 -8e-01   4e-01    -4.40203 -9999.99000 -9999.99000 -9999.99000     0.97483     0.01382    -4.38072     0.00637
ZTFJ183842.47+430012.0      -9999.99     -9999.99 279.67696  43.00336 457205176.0    -17.26194 5700.0  3.83963 -9999.990     0.72694 -2e+00   6e-01    -4.14193 -9999.99000 -9999.99000 -9999.99000     0.51403     0.01295    -4.33312     0.01218
ZTFJ183820.24+453911.5      -9999.99     -9999.99 279.58434  45.65319 457216136.0    -37.22574 4600.0  0.89476 -9999.990     1.13974  5e-01   2e+00    -3.80026 -9999.99000 -9999.99000 -9999.99000     1.39488     0.05641    -4.38863     0.01794
ZTFJ183646.97+021347.2      -9999.99     -9999.99 279.19579   2.22984 583710005.0    -36.08496 4800.0  7.07503 -9999.990     1.14812 -5e-01   8e-01    -4.09815 -9999.99000 -9999.99000 -9999.99000     1.25646     0.01340    -4.26748     0.00476
ZTFJ183551.22+423515.1      -9999.99     -9999.99 278.96341  42.58757 457210050.0    -21.04455 4400.0  0.39557 -9999.990     1.28812  1e+00   2e+00    -3.69054 -9999.99000 -9999.99000 -9999.99000     2.49267     0.07023    -4.23060     0.01238
ZTFJ183540.66+561826.1      -9999.99     -9999.99 278.91943  56.30720 346802233.0    -29.81061 5100.0  5.09214 -9999.990     0.96744 -1e+00   6e-01    -4.19639 -9999.99000 -9999.99000 -9999.99000     0.83955     0.02084    -4.26693     0.01132
ZTFJ183452.84+572340.8      -9999.99     -9999.99 278.72019  57.39457 663011175.0    -16.38000 5300.0  0.90240 -9999.990     0.97226 -1e+04  -1e+04 -9999.99000    -1.36407     0.47536    -4.28156 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99     -9999.99 278.69295  43.87867 457214072.0    -17.66223 4700.0 24.64167 -9999.990     1.21111 -6e-01   5e-01    -4.25632 -9999.99000 -9999.99000 -9999.99000     0.72610     0.02113    -4.59854     0.01320
ZTFJ183410.35+055833.0      -9999.99     -9999.99 278.54316   5.97580 582009084.0     11.58801 4700.0  1.75382 -9999.990     1.08162  3e-01   1e+00    -3.81483 -9999.99000 -9999.99000 -9999.99000     1.38763     0.01764    -4.29105     0.00565
ZTFJ183400.28+325639.9      -9999.99     -9999.99 278.50122  32.94438 343310151.0    -16.71156 4700.0  6.58500 -9999.990     1.19364 -7e-01   4e-01    -4.34007 -9999.99000 -9999.99000 -9999.99000     0.67102     0.01063    -4.62875     0.00721
ZTFJ183226.42+542138.0      -9999.99     -9999.99 278.11008  54.36052 153808007.0     24.92724 5100.0  2.53942 -9999.990     0.85340 -8e-01   8e-01    -4.03489    -0.54633     1.05373    -3.93371     0.73349     0.01189    -4.23327     0.00751
ZTFJ183205.04+323358.3      -9999.99     -9999.99 278.02099  32.56622 343310050.0    -25.86789 4800.0  0.40771 -9999.990     1.10013 -4e-01   9e-01    -4.02189 -9999.99000 -9999.99000 -9999.99000     1.28786     0.01170    -4.22542     0.00405
ZTFJ183146.92+070528.1      -9999.99     -9999.99 277.94551   7.09113 579706135.0    -31.57185 5800.0  1.61952 -9999.990     0.49549 -2e+00   9e-01    -3.99714 -9999.99000 -9999.99000 -9999.99000     1.08117     0.00738    -4.15771     0.00308
ZTFJ182822.17+301816.7      -9999.99     -9999.99 277.09250  30.30462 350503101.0     79.93530 5300.0  0.67324 -9999.990     0.88421 -8e-01   1e+00    -3.92735 -9999.99000 -9999.99000 -9999.99000     0.77342     0.01145    -4.24401     0.00681
ZTFJ182536.52+084423.6      -9999.99     -9999.99 276.40220   8.73992 742412113.0      2.64183 6000.0  0.35772 -9999.990 -9999.99000 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.49122     0.03296    -4.30959     0.03299
ZTFJ182503.90+422108.6      -9999.99     -9999.99 276.26622  42.35235 459716151.0    -35.26440 5300.0 13.82834 -9999.990     0.96929 -2e+00   1e-01    -4.97059 -9999.99000 -9999.99000 -9999.99000     0.44230     0.00857    -4.44715     0.00944
ZTFJ182500.37-034521.4      -9999.99     -9999.99 276.25156  -3.75593 573308126.0     10.92756 3900.0  0.62615 -9999.990     1.74752  2e+00   2e+00    -3.85041 -9999.99000 -9999.99000 -9999.99000     6.21923     0.04506    -4.30825     0.00316
ZTFJ182423.68+543139.7      -9999.99     -9999.99 276.09866  54.52768 153804128.0    -86.29971 4200.0  7.18076 -9999.990     1.55751  9e-01   2e+00    -3.89851 -9999.99000 -9999.99000 -9999.99000     2.80983     0.04020    -4.45586     0.00628
ZTFJ182339.69+244404.9      -9999.99     -9999.99 275.91542  24.73472 569509001.0     -9.17634 5100.0  0.42194 -9999.990     0.84128 -7e-01   9e-01    -4.00805 -9999.99000 -9999.99000 -9999.99000     1.02673     0.02244    -4.32364     0.00981
ZTFJ182040.35-022620.1      -9999.99     -9999.99 275.16813  -2.43864 573204048.0    -43.90038 7000.0  6.66772 -9999.990 -9999.99000 -1e+00   2e+00    -3.66025 -9999.99000 -9999.99000 -9999.99000     0.56113     0.01475    -4.94624     0.01202
ZTFJ181935.15+255737.4      -9999.99     -9999.99 274.89646  25.96039 569511226.0    -17.79231 4500.0  7.49728 -9999.990     1.16408 -1e-01   9e-01    -4.08657 -9999.99000 -9999.99000 -9999.99000     1.37764     0.02019    -4.64108     0.00650
ZTFJ181925.02+415523.1      -9999.99     -9999.99 274.85426  41.92306 744316102.0    -10.43000 3900.0  1.09534 -9999.990     1.83071 -1e+04  -1e+04 -9999.99000     2.04624     2.58995    -3.78941 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ181839.70+473049.8      -9999.99     -9999.99 274.66539  47.51385 155701237.0    -20.83440 5300.0  1.22033 -9999.990     0.84371 -2e-01   2e+00    -3.75089 -9999.99000 -9999.99000 -9999.99000     0.91172     0.01173    -4.11309     0.00590
ZTFJ181741.05+142206.2      -9999.99     -9999.99 274.42119  14.36841 746507240.0    -11.76813 4000.0  0.28878 -9999.990     1.71132  2e+00   2e+00    -3.79278 -9999.99000 -9999.99000 -9999.99000     2.81565     0.04227    -4.59905     0.00659
ZTFJ181733.24+331606.0      -9999.99     -9999.99 274.38866  33.26837 743604115.0    -83.14752 4000.0  3.50631 -9999.990     1.62659  7e-01   1e+00    -4.03798 -9999.99000 -9999.99000 -9999.99000     3.62069     0.17638    -4.54155     0.02133
ZTFJ181606.34+490655.2      -9999.99     -9999.99 274.02646  49.11529 155703033.0    -34.56390 4900.0 16.87817 -9999.990     1.08553 -1e+00   1e-01    -4.86251 -9999.99000 -9999.99000 -9999.99000     0.58352     0.01257    -4.54026     0.00996
ZTFJ181428.34+195042.5      -9999.99     -9999.99 273.61809  19.84512 461708091.0    -35.87481 4500.0  4.52841 -9999.990     1.17868  6e-01   2e+00    -3.82462 -9999.99000 -9999.99000 -9999.99000     1.97398     0.04721    -4.30878     0.01054
ZTFJ181401.10+533152.7      -9999.99     -9999.99 273.50472  53.53130 153802151.0    -26.86860 5100.0 15.29038 -9999.990     1.04521 -1e+00   2e-01    -4.57159 -9999.99000 -9999.99000 -9999.99000     0.52925     0.01050    -4.47948     0.00931
ZTFJ181358.26+204204.8      -9999.99     -9999.99 273.49277  20.70134 564709185.0      4.43307 5700.0  0.51198 -9999.990     0.64668 -1e+00   1e+00    -3.92388 -9999.99000 -9999.99000 -9999.99000     0.87779     0.01244    -4.09559     0.00653
ZTFJ181340.58+424349.3      -9999.99     -9999.99 273.41905  42.73033 567501111.0    -28.53975 5200.0  2.52932 -9999.990     0.88341 -1e+00   7e-01    -4.09264 -9999.99000 -9999.99000 -9999.99000     0.84180     0.00906    -4.21830     0.00492
ZTFJ181337.13+390249.2      -9999.99     -9999.99 273.40470  39.04714 239108130.0    -15.92100 4400.0  1.73463 -9999.990     1.30646  3e-01   1e+00    -3.96041     0.26682     1.19165    -3.96868     1.78569     0.03315    -4.28244     0.00820
ZTFJ180649.72+174652.6      -9999.99     -9999.99 271.70728  17.78130 746416214.0    -23.45400 3900.0  3.50809 -9999.990     1.70367  2e+00   3e+00    -3.72495 -9999.99000 -9999.99000 -9999.99000     6.62952     0.15197    -4.56619     0.01001
ZTFJ180605.32+350513.2      -9999.99     -9999.99 271.52224  35.08698 154308175.0    -75.52224 4700.0  3.69871 -9999.990     1.16804  2e-01   1e+00    -3.83764 -9999.99000 -9999.99000 -9999.99000     1.59648     0.03532    -4.14675     0.00981
ZTFJ180338.84+051300.7      -9999.99     -9999.99 270.91188   5.21682 347802243.0    -52.89660 4700.0  0.67108 -9999.990     0.99036  4e-01   2e+00    -3.80436 -9999.99000 -9999.99000 -9999.99000     1.09281     0.01542    -4.52844     0.00629
ZTFJ180011.75+162551.0      -9999.99     -9999.99 270.04898  16.43086 453807065.0    -17.92239 5100.0  3.05741 -9999.990     0.71601 -9e-01   7e-01    -4.14154 -9999.99000 -9999.99000 -9999.99000     0.70192     0.00643    -4.16298     0.00431
ZTFJ175912.24+172241.5      -9999.99     -9999.99 269.80101  17.37820 453808130.0     17.86236 5400.0 15.73182 -9999.990     0.82855 -1e+00   6e-01    -4.15122 -9999.99000 -9999.99000 -9999.99000     0.43037     0.00779    -4.54336     0.00871
ZTFJ175834.03+305039.2      -9999.99     -9999.99 269.64167  30.84427 235111235.0    -26.62842 4900.0  1.05564 -9999.990     1.15428 -1e+00   2e-01    -4.72389 -9999.99000 -9999.99000 -9999.99000     0.74609     0.01546    -4.41498     0.00945
ZTFJ175701.66+410621.6      -9999.99     -9999.99 269.25688  41.10593 154707017.0    -78.74448 5200.0  5.27940 -9999.990     0.93724 -1e+00   7e-01    -4.10005 -9999.99000 -9999.99000 -9999.99000     0.57416     0.00806    -4.32926     0.00665
ZTFJ175505.73+175144.9      -9999.99     -9999.99 268.77391  17.86247 453804094.0    -17.89239 5200.0 13.18556 -9999.990     1.00025 -1e+00   5e-01    -4.25586 -9999.99000 -9999.99000 -9999.99000     0.41640     0.01045    -4.55413     0.01213
ZTFJ175415.35+360710.1      -9999.99     -9999.99 268.56398  36.11951 232207227.0    -34.11360 4900.0 11.78601 -9999.990     1.17260 -1e+00   1e-01    -4.80622 -9999.99000 -9999.99000 -9999.99000     0.74044     0.01081    -4.42453     0.00666
ZTFJ175332.78+355212.8      -9999.99     -9999.99 268.38664  35.87026 154310126.0    -48.45351 5500.0  7.33480 -9999.990     0.88079 -2e+00   5e-01    -4.23812 -9999.99000 -9999.99000 -9999.99000     0.46509     0.01026    -4.41639     0.01070
ZTFJ175328.50+411805.0      -9999.99     -9999.99 268.36879  41.30140 154707032.0    -83.00742 4900.0  2.77572 -9999.990     1.03800 -4e-01   1e+00    -3.97980 -9999.99000 -9999.99000 -9999.99000     1.70334     0.02047    -4.00051     0.00533
ZTFJ175058.37+315017.8      -9999.99     -9999.99 267.74320  31.83821 156007177.0    -28.89000 5600.0  5.68015 -9999.990     0.83630 -2e+00   2e-01    -4.56933 -9999.99000 -9999.99000 -9999.99000     0.32962     0.00636    -4.53461     0.01003
ZTFJ175053.60+303902.9      -9999.99     -9999.99 267.72336  30.65076 447012220.0    -49.24407 5900.0 10.93295 -9999.990     0.66195 -2e+00   7e-01    -4.10210 -9999.99000 -9999.99000 -9999.99000     0.33875     0.00665    -4.50721     0.01021
ZTFJ174952.22+370144.6      -9999.99     -9999.99 267.46768  37.02905 232205126.0    -38.70678 5600.0 11.63601 -9999.990     0.82460 -2e+00   3e-01    -4.52435 -9999.99000 -9999.99000 -9999.99000     0.29570     0.00859    -4.61503     0.01529
ZTFJ174947.79+212703.8      -9999.99     -9999.99 267.44915  21.45109 459605152.0    -17.14185 4900.0  5.17960 -9999.990     1.05365 -4e-01   1e+00    -3.95615 -9999.99000 -9999.99000 -9999.99000     1.07997     0.01405    -4.33538     0.00583
ZTFJ174753.65+212947.9      -9999.99     -9999.99 266.97359  21.49655 459605075.0    -88.33110 5500.0 11.52460 -9999.990     0.74358 -2e+00   4e-01    -4.34624 -9999.99000 -9999.99000 -9999.99000     0.35767     0.00810    -4.58706     0.01126
ZTFJ174725.79+163258.6      -9999.99     -9999.99 266.85748  16.54956 665212166.0    -38.69000 5600.0 13.34248 -9999.990     0.75930 -1e+04  -1e+04 -9999.99000    -1.52045     0.69023    -4.11718 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ174710.42+252835.2      -9999.99     -9999.99 266.79348  25.47640 156304119.0    -39.03702 4400.0  1.04229 -9999.990     1.28295  1e+00   2e+00    -3.72049 -9999.99000 -9999.99000 -9999.99000     2.14982     0.01361    -4.30733     0.00279
-9999.99                    -9999.99     -9999.99 266.75801  24.98182 659709005.0     -9.91000 4600.0 21.03204 -9999.990     1.25841 -1e+04  -1e+04 -9999.99000    -0.61376     0.47430    -4.32740 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ174638.89+244720.5      -9999.99     -9999.99 266.66210  24.78881 659708032.0    -92.63000 4800.0  0.78005 -9999.990     1.03957 -1e+04  -1e+04 -9999.99000     0.99286     2.26770    -3.61892 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ174555.96+060254.3      -9999.99     -9999.99 266.48322   6.04843 342312034.0    -18.61287 5600.0  2.60700 -9999.990     0.60946 -1e+00   9e-01    -3.99012 -9999.99000 -9999.99000 -9999.99000     0.56320     0.00766    -4.43621     0.00637
ZTFJ174442.24+225513.9      -9999.99     -9999.99 266.17600  22.92071 659701115.0    -38.31000 4800.0  3.19574 -9999.990     1.13405 -1e+04  -1e+04 -9999.99000    -0.28095     0.99389    -3.97717 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ174325.37+263240.0      -9999.99     -9999.99 265.85572  26.54449 563515245.0    -27.04800 4000.0  1.10900 -9999.990     1.72597  2e+00   2e+00    -3.77473 -9999.99000 -9999.99000 -9999.99000    21.12233     0.36077    -3.74261     0.00743
ZTFJ174318.25+460934.2      -9999.99     -9999.99 265.82610  46.15949 334706030.0    -27.36894 5200.0 13.82464 -9999.990     0.90871 -1e+00   3e-01    -4.41370 -9999.99000 -9999.99000 -9999.99000     0.29945     0.01206    -4.76403     0.02013
ZTFJ174224.36+274746.3      -9999.99     -9999.99 265.60151  27.79617 156316245.0    -25.59771 5600.0  6.95103 -9999.990     0.80801 -2e+00   4e-01    -4.39351 -9999.99000 -9999.99000 -9999.99000     0.37962     0.00306    -4.47199     0.00407
ZTFJ174210.00+433018.5      -9999.99     -9999.99 265.54168  43.50510 568414209.0    -34.57392 4200.0 12.86848 -9999.990     1.49493 -4e-01   3e-01    -4.58747 -9999.99000 -9999.99000 -9999.99000     1.74905     0.05368    -4.75675     0.01355
ZTFJ174129.87+034744.2      -9999.99     -9999.99 265.37450   3.79562 342304093.0    -30.55113 5700.0  1.32968 -9999.990     0.41089 -2e+00   4e-01    -4.35987 -9999.99000 -9999.99000 -9999.99000     0.70129     0.01421    -4.45468     0.00926
ZTFJ174054.17+553254.0      -9999.99     -9999.99 265.22568  55.54848 142304241.0    -26.50833 4800.0  0.94038 -9999.990     1.06626 -7e-02   1e+00    -3.89478 -9999.99000 -9999.99000 -9999.99000     1.31041     0.02431    -4.26511     0.00826
ZTFJ173936.09+344918.1      -9999.99     -9999.99 264.90038  34.82167 747703165.0    -56.36000 5000.0  7.44338 -9999.990     1.06535 -1e+04  -1e+04 -9999.99000    -0.72607     0.76019    -4.08605 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ173903.09+524602.4      -9999.99     -9999.99 264.76291  52.76736 580912042.0    -35.24439 5400.0  5.57214 -9999.990     0.86202 -1e+00   6e-01    -4.18953 -9999.99000 -9999.99000 -9999.99000     0.70022     0.00956    -4.29434     0.00632
ZTFJ173530.38+180225.2      -9999.99     -9999.99 263.87663  18.04029 342709060.0   -102.94122 5500.0  0.30243 -9999.990     0.78906 -5e-01   2e+00    -3.74161 -9999.99000 -9999.99000 -9999.99000     0.82946     0.03215    -4.15472     0.01786
ZTFJ173014.33+652806.5      -9999.99     -9999.99 262.55970  65.46843 745808045.0    -58.52000 4900.0  1.65220 -9999.990     1.09066 -1e+04  -1e+04 -9999.99000     0.15934     1.53697    -3.78006 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ172953.68+353118.1      -9999.99     -9999.99 262.47370  35.52169 462707109.0     -5.78400 5000.0  3.09995 -9999.990     1.01546 -9e-01   6e-01    -4.21073    -0.36721     1.11905    -3.91812     0.85474     0.00752    -4.29899     0.00400
ZTFJ172950.00+450448.5      -9999.99     -9999.99 262.45836  45.08019 745105088.0     34.10358 4600.0  1.63278 -9999.990     1.15876  2e-01   1e+00    -3.87900 -9999.99000 -9999.99000 -9999.99000     1.75445     0.04701    -4.27684     0.01184
ZTFJ172924.80+395740.9      -9999.99     -9999.99 262.35332  39.96139 568009237.0    -37.54596 5600.0 11.16372 -9999.990     0.80796 -2e+00   2e-01    -4.59855 -9999.99000 -9999.99000 -9999.99000     0.21112     0.01464    -4.82839     0.03907
ZTFJ172909.86+502003.4      -9999.99     -9999.99 262.29114  50.33429 580904178.0    -27.12876 5700.0 12.26838 -9999.990     0.79000 -2e+00   3e-01    -4.48512 -9999.99000 -9999.99000 -9999.99000     0.42365     0.00290    -4.40112     0.00342
ZTFJ172900.17+652953.0      -9999.99     -9999.99 262.25073  65.49800 745808026.0    -43.11000 5000.0  0.59966 -9999.990     0.95794 -1e+04  -1e+04 -9999.99000     0.40605     1.89231    -3.68998 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ172842.28+443446.5      -9999.99     -9999.99 262.17614  44.57963 334702070.0    -25.95795 4800.0 15.09178 -9999.990     1.11109 -9e-01   3e-01    -4.44080 -9999.99000 -9999.99000 -9999.99000     0.88182     0.00610    -4.48340     0.00311
ZTFJ172609.79+515109.2      -9999.99     -9999.99 261.54075  51.85256 145506015.0     -3.19500 3800.0  8.88880 -9999.990     1.86534  5e-01   9e-01    -4.25698 -9999.99000 -9999.99000 -9999.99000     4.83804     0.09474    -4.61472     0.00856
ZTFJ172539.88+534725.4      -9999.99     -9999.99 261.41633  53.79017 664907140.0    -37.52000 4300.0  5.68802 -9999.990     1.37161 -1e+04  -1e+04 -9999.99000     0.46135     1.31116    -3.95915 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ172539.54+381819.2      -9999.99     -9999.99 261.41484  38.30523 462615031.0    -36.25200 3700.0  1.94328 -9999.990     1.88766  2e+00   3e+00    -3.87521 -9999.99000 -9999.99000 -9999.99000     5.93913     0.12378    -4.81260     0.00911
ZTFJ172529.39+514358.2      -9999.99     -9999.99 261.37253  51.73297 145406025.0     26.72850 4300.0  1.69969 -9999.990     1.43283  6e-01   1e+00    -3.91805 -9999.99000 -9999.99000 -9999.99000     2.37923     0.02337    -4.26938     0.00432
ZTFJ172425.95+250823.5      -9999.99     -9999.99 261.10812  25.13983 736207234.0    -58.94000 4900.0  0.41725 -9999.990     1.06510 -1e+04  -1e+04 -9999.99000    -0.15165     1.22598    -3.87825 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ172401.27+212129.1      -9999.99     -9999.99 261.00546  21.35811 448812049.0      3.97275 4500.0  5.06452 -9999.990     1.30866 -3e-01   7e-01    -4.18879 -9999.99000 -9999.99000 -9999.99000     1.19438     0.02130    -4.38355     0.00795
ZTFJ172337.55+380007.8      -9999.99     -9999.99 260.90645  38.00211 462715023.0    -15.43068 4400.0 11.15704 -9999.990     1.42625 -5e-01   4e-01    -4.40635 -9999.99000 -9999.99000 -9999.99000     1.60230     0.01095    -4.50458     0.00302
ZTFJ172334.55+361113.0      -9999.99     -9999.99 260.89396  36.18691 462605171.0    -14.21985 4500.0  8.15043 -9999.990     1.29215 -7e-02   9e-01    -4.05372 -9999.99000 -9999.99000 -9999.99000     1.58948     0.03925    -4.47326     0.01092
ZTFJ172239.49+511027.4      -9999.99     -9999.99 260.66452  51.17440 145407124.0      1.18083 4700.0 14.39006 -9999.990     1.18007 -9e-01   3e-01    -4.57869 -9999.99000 -9999.99000 -9999.99000     0.66111     0.01574    -4.65257     0.01084
ZTFJ172053.08+372319.5      -9999.99     -9999.99 260.22119  37.38877 462603141.0     26.64843 5400.0  0.53564 -9999.990     0.78005  2e-01   2e+00    -3.61313 -9999.99000 -9999.99000 -9999.99000     0.90142     0.01746    -4.16153     0.00885
ZTFJ172009.19+363234.7      -9999.99     -9999.99 260.03837  36.54299 462603047.0     75.11196 4300.0  0.38176 -9999.990     1.37389  1e+00   2e+00    -3.77184 -9999.99000 -9999.99000 -9999.99000     1.59710     0.06046    -4.43618     0.01674
ZTFJ171942.99+311535.1      -9999.99     -9999.99 259.92914  31.25967 229606213.0    -43.17987 5600.0  4.43180 -9999.990     0.79136 -2e+00   4e-01    -4.35056 -9999.99000 -9999.99000 -9999.99000     0.41965     0.00689    -4.38432     0.00827
ZTFJ171926.35+533527.3      -9999.99     -9999.99 259.85989  53.59095 456509155.0    -61.48254 5400.0  8.13660 -9999.990     0.86075 -2e+00   3e-01    -4.53009    -1.27906     0.68370    -4.11336     0.69437     0.01175    -4.24274     0.00788
ZTFJ171845.50+501815.1      -9999.99     -9999.99 259.68972  50.30394 580910006.0    -29.55600 3700.0 17.22624 -9999.990     1.96232 -2e-01   1e-01    -5.11604 -9999.99000 -9999.99000 -9999.99000     2.44502     0.02764    -5.03177     0.00498
ZTFJ171844.12+382722.3      -9999.99     -9999.99 259.68384  38.45616 568002068.0    -15.68085 5100.0  6.06880 -9999.990     0.90203 -1e+00   5e-01    -4.25541 -9999.99000 -9999.99000 -9999.99000     0.63981     0.01477    -4.43779     0.01065
ZTFJ171724.79+555812.5      -9999.99     -9999.99 259.35328  55.97006 149208025.0     26.93865 4300.0  1.26561 -9999.990     1.43993  5e-01   1e+00    -3.95059     0.73479     1.58460    -3.87689     2.59529     0.03531    -4.35949     0.00597
ZTFJ171707.59+404826.4      -9999.99     -9999.99 259.28168  40.80732 568015054.0    -30.44106 5600.0  1.60399 -9999.990     0.78713 -1e+00   8e-01    -4.03765 -9999.99000 -9999.99000 -9999.99000     0.64577     0.01288    -4.19365     0.00948
ZTFJ171544.28+490146.8      -9999.99     -9999.99 258.93453  49.02970 144815243.0      2.73600 5100.0 13.32162 -9999.990     1.02564 -1e+00   2e-01    -4.68821 -9999.99000 -9999.99000 -9999.99000     0.31983     0.01370    -4.71534     0.02127
ZTFJ171502.79+563114.9      -9999.99     -9999.99 258.76152  56.52077 149204241.0    -42.59946 4400.0  0.57168 -9999.990     1.20967  1e+00   2e+00    -3.74839 -9999.99000 -9999.99000 -9999.99000     2.39708     0.02858    -4.19216     0.00524
ZTFJ171407.47+392105.2      -9999.99     -9999.99 258.53118  39.35161 143110203.0    -30.23091 4600.0  4.77188 -9999.990     1.16022 -1e-02   1e+00    -3.97084 -9999.99000 -9999.99000 -9999.99000     1.19299     0.02613    -4.41364     0.00976
ZTFJ171232.79+243349.2      -9999.99     -9999.99 258.13666  24.56362 584514106.0    -34.85412 4300.0  5.43993 -9999.990     1.49234  1e-01   1e+00    -4.08692 -9999.99000 -9999.99000 -9999.99000     3.28148     0.03628    -4.19653     0.00484
ZTFJ171209.42+552602.3      -9999.99     -9999.99 258.03935  55.43405 660205150.0     22.23537 6500.0  0.46151 -9999.990     0.48190 -3e+00   5e-01    -4.26025 -9999.99000 -9999.99000 -9999.99000     0.67501     0.01404    -3.92496     0.01063
ZTFJ171107.38+264024.1      -9999.99     -9999.99 257.78078  26.67335 736210056.0    -19.10000 4700.0  8.78919 -9999.990     1.21973 -1e+04  -1e+04 -9999.99000    -0.66179     0.51650    -4.27626 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ170902.06+440931.1      -9999.99     -9999.99 257.25850  44.15837 740403135.0     21.18465 4400.0  3.13237 -9999.990     1.38029  3e-01   1e+00    -3.96672 -9999.99000 -9999.99000 -9999.99000     1.66689     0.00806    -4.33206     0.00214
ZTFJ170854.17+020356.3      -9999.99     -9999.99 257.22567   2.06567 449907107.0     -2.23155 4900.0  0.92228 -9999.990     0.90830 -5e-02   1e+00    -3.84298 -9999.99000 -9999.99000 -9999.99000     1.10581     0.02771    -4.53786     0.01118
ZTFJ170836.37+320650.0      -9999.99     -9999.99 257.15160  32.11389 584406059.0    -15.01038 5800.0  1.09916 -9999.990     0.75122 -2e+00   5e-01    -4.26142 -9999.99000 -9999.99000 -9999.99000     0.36902     0.00705    -4.44933     0.00984
ZTFJ170834.57+344719.0      -9999.99     -9999.99 257.14406  34.78864 576808035.0    -35.92485 4700.0  1.52171 -9999.990     1.14709  2e-01   1e+00    -3.84739 -9999.99000 -9999.99000 -9999.99000     1.09052     0.02455    -4.28272     0.01009
ZTFJ170742.10+485526.5      -9999.99     -9999.99 256.92556  48.92406 439514110.0    -60.51186 5800.0 12.33291 -9999.990     0.73759 -2e+00   4e-01    -4.32546 -9999.99000 -9999.99000 -9999.99000     0.45254     0.00868    -4.34573     0.00955
ZTFJ170702.16+380703.3      -9999.99     -9999.99 256.75900  38.11754 566906021.0      1.59111 5500.0  7.25316 -9999.990     0.86607 -2e+00   3e-01    -4.48489 -9999.99000 -9999.99000 -9999.99000     0.29924     0.02332    -4.62176     0.04068
ZTFJ170634.71+255021.4      -9999.99     -9999.99 256.64482  25.83942 143803024.0   -101.61030 4300.0  9.36890 -9999.990     1.50286 -3e-01   6e-01    -4.30727 -9999.99000 -9999.99000 -9999.99000     2.36780     0.04839    -4.39891     0.00898
ZTFJ170434.04+272118.0      -9999.99     -9999.99 256.14189  27.35500 584801220.0    -36.20505 4600.0  1.04413 -9999.990     1.10369 -2e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10557     0.02871    -5.59649     0.16522
ZTFJ170406.09+195629.4      -9999.99     -9999.99 256.02542  19.94152 575505125.0     -3.44700 7000.0  0.28970 -9999.990     0.13017 -4e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.77410     0.01993 -9999.99000 -9999.99000
ZTFJ170337.05+211755.7      -9999.99     -9999.99 255.90444  21.29886 575504210.0     13.00899 4100.0  1.16387 -9999.990     1.54692  2e+00   2e+00    -3.73721 -9999.99000 -9999.99000 -9999.99000     5.21513     0.09883    -4.40164     0.00828
ZTFJ170335.36+451218.0      -9999.99     -9999.99 255.89729  45.20494 740416213.0     13.43931 5900.0  9.31844 -9999.990     0.68975 -2e+00   5e-01    -4.28349 -9999.99000 -9999.99000 -9999.99000     0.23462     0.00517    -4.66244     0.01312
ZTFJ170123.39+371100.8      -9999.99     -9999.99 255.34749  37.18353 566901119.0    -33.12291 4000.0  3.15690 -9999.990     1.67388  1e+00   2e+00    -3.85673 -9999.99000 -9999.99000 -9999.99000     4.68191     0.08186    -4.48131     0.00764
ZTFJ170121.13+400252.8      -9999.99     -9999.99 255.33815  40.04797 566915130.0    -37.71609 3800.0  3.50146 -9999.990 -9999.99000 -3e-01   2e-01    -4.95473 -9999.99000 -9999.99000 -9999.99000     1.47636     0.04134    -4.44162     0.01240
ZTFJ170120.72+293006.2      -9999.99     -9999.99 255.33631  29.50175 739503191.0      5.48379 4500.0  0.86521 -9999.990     1.27891  8e-01   2e+00    -3.75883 -9999.99000 -9999.99000 -9999.99000     1.41970     0.06764    -4.48465     0.02111
ZTFJ170059.17+524354.5      -9999.99     -9999.99 255.24663  52.73187 585208029.0    -20.11392 4800.0 19.02417 -9999.990     1.15173 -9e-01   4e-01    -4.36018 -9999.99000 -9999.99000 -9999.99000     0.57133     0.01411    -4.61462     0.01139
ZTFJ170055.65+253700.2      -9999.99     -9999.99 255.23190  25.61679 143810085.0    -56.74926 5000.0  2.46171 -9999.990     0.96293  2e-01   2e+00    -3.73284 -9999.99000 -9999.99000 -9999.99000     0.93115     0.03149    -4.27578     0.01529
ZTFJ170035.61+370316.4      -9999.99     -9999.99 255.14843  37.05452 566901091.0     20.82441 5700.0  1.35659 -9999.990     0.72453 -6e-01   2e+00    -3.70880 -9999.99000 -9999.99000 -9999.99000     0.68519     0.01469    -4.13275     0.01019
ZTFJ170008.63+244920.7      -9999.99     -9999.99 255.03595  24.82238 745614016.0    -11.59000 5200.0  1.54448 -9999.990     0.91478 -1e+04  -1e+04 -9999.99000    -0.04293     1.67521    -3.73357 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ165644.66+460720.5      -9999.99     -9999.99 254.18606  46.12243 150510231.0      1.35093 5000.0  7.93399 -9999.990     1.03758 -1e+00   5e-01    -4.30453 -9999.99000 -9999.99000 -9999.99000     0.68529     0.01629    -4.42537     0.01091
ZTFJ165641.50+394329.8      -9999.99     -9999.99 254.17285  39.72532 569915244.0    -23.18604 4900.0  1.57194 -9999.990 -9999.99000 -7e-01   7e-01    -4.11025 -9999.99000 -9999.99000 -9999.99000     1.01227     0.01986 -9999.99000 -9999.99000
ZTFJ165515.56+540951.3      -9999.99     -9999.99 253.81496  54.16435 148807196.0      9.09630 4500.0  2.86084 -9999.990     1.28713 -3e-01   7e-01    -4.15501 -9999.99000 -9999.99000 -9999.99000     1.69831     0.01561    -4.26565     0.00406
ZTFJ165450.06+392747.0      -9999.99     -9999.99 253.70874  39.46299  51813006.0     42.64950 4700.0  5.04671 -9999.990     1.18079 -4e-01   8e-01    -4.09024 -9999.99000 -9999.99000 -9999.99000     1.14976     0.03191    -4.33484     0.01240
ZTFJ165357.52+303843.1      -9999.99     -9999.99 253.48979  30.64549 584402062.0    -10.24710 4700.0  1.06578 -9999.990     1.14767  3e-01   1e+00    -3.82981 -9999.99000 -9999.99000 -9999.99000     1.37010     0.01394    -4.18147     0.00453
ZTFJ165346.37+220338.0      -9999.99     -9999.99 253.44330  22.06058 575516005.0     10.80747 4700.0  0.95103 -9999.990     1.05321  8e-01   2e+00    -3.70127 -9999.99000 -9999.99000 -9999.99000     1.43351     0.03228    -4.29461     0.00999
ZTFJ165323.41+381111.7      -9999.99     -9999.99 253.34758  38.18662 566910173.0     64.15437 4800.0  4.72712 -9999.990     1.11198 -5e-01   7e-01    -4.11188 -9999.99000 -9999.99000 -9999.99000     1.13862     0.02100    -4.28537     0.00825
ZTFJ165303.65+395642.3      -9999.99     -9999.99 253.26526  39.94511 566914097.0    -38.69676 4200.0  1.93217 -9999.990     1.43387  8e-01   2e+00    -3.92496 -9999.99000 -9999.99000 -9999.99000     2.27761     0.09641    -4.44772     0.01861
ZTFJ165248.19+453255.5      -9999.99     -9999.99 253.20082  45.54876 584208053.0     13.58940 4700.0  4.13932 -9999.990     1.14644  2e-01   1e+00    -3.86526 -9999.99000 -9999.99000 -9999.99000     1.51083     0.03124    -4.18614     0.00918
ZTFJ165210.24+414253.1      -9999.99     -9999.99 253.04265  41.71482 152708135.0      1.80126 5300.0  1.06916 -9999.990     0.92570 -2e+00   2e-01    -4.67697 -9999.99000 -9999.99000 -9999.99000     0.35430     0.01085    -4.55322     0.01541
ZTFJ165021.23+545742.1      -9999.99     -9999.99 252.58863  54.96167 585116234.0    -95.09580 4000.0  4.50731 -9999.990     1.65521  1e+00   2e+00    -3.85717 -9999.99000 -9999.99000 -9999.99000     5.01794     0.07603    -4.38187     0.00662
ZTFJ164855.04+514501.8      -9999.99     -9999.99 252.22943  51.75055 585110155.0    -59.31102 4900.0  1.10633 -9999.990     0.96343 -3e-01   1e+00    -3.95332 -9999.99000 -9999.99000 -9999.99000     1.15395     0.02352    -4.22676     0.00913
ZTFJ164643.84+471513.2      -9999.99     -9999.99 251.68276  47.25364 584215137.0    -58.64058 5000.0  5.93855 -9999.990     1.04024 -8e-01   7e-01    -4.10528 -9999.99000 -9999.99000 -9999.99000     0.65738     0.01903    -4.41722     0.01334
ZTFJ164641.12+445912.2      -9999.99     -9999.99 251.67133  44.98670 666807140.0    -23.86000 4900.0  8.49631 -9999.990     1.09194 -1e+04  -1e+04 -9999.99000    -0.85714     0.52048    -4.25032 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ164611.81+475139.0      -9999.99     -9999.99 251.54922  47.86086 584211230.0     -6.48450 4800.0 12.62576 -9999.990     1.14061 -9e-01   4e-01    -4.40273 -9999.99000 -9999.99000 -9999.99000     0.72917     0.02461    -4.59074     0.01530
ZTFJ164503.72+471412.6      -9999.99     -9999.99 251.26553  47.23690 584215004.0     29.12400 3600.0  2.21201 -9999.990     2.15408  2e+00   3e+00    -3.92612 -9999.99000 -9999.99000 -9999.99000     9.98531     0.22936    -4.73431     0.01002
ZTFJ164211.03+100345.0      -9999.99     -9999.99 250.54594  10.06248 734806126.0     26.31600 4000.0  4.29085 -9999.990     1.64465  2e+00   2e+00    -3.83522 -9999.99000 -9999.99000 -9999.99000     3.38147     0.10493    -4.67951     0.01360
ZTFJ164209.64+462355.5      -9999.99     -9999.99 250.54017  46.39878 584203132.0    -59.38107 3600.0  0.53190 -9999.990     2.10778 -1e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10751     0.02573    -6.80561     0.16685
ZTFJ164152.46+562613.7      -9999.99     -9999.99 250.46857  56.43717 148815016.0     16.04109 4500.0  2.83716 -9999.990     1.27180  9e-01   2e+00    -3.75460 -9999.99000 -9999.99000 -9999.99000     2.08365     0.03940    -4.21120     0.00833
ZTFJ164048.84+230605.5      -9999.99     -9999.99 250.20362  23.10166 350309157.0     -0.71049 4900.0  3.08671 -9999.990     1.02845 -3e-01   1e+00    -3.92192 -9999.99000 -9999.99000 -9999.99000     1.11963     0.01125    -4.25505     0.00450
ZTFJ163947.08+461312.2      -9999.99     -9999.99 249.94603  46.22007 563403073.0    -38.02632 4300.0  5.95788 -9999.990     1.41958  5e-01   1e+00    -3.93792 -9999.99000 -9999.99000 -9999.99000     4.54753     0.05174    -4.13257     0.00497
ZTFJ163843.43+303413.1      -9999.99     -9999.99 249.68101  30.57028 347303020.0   -106.22400 6900.0  0.55573 -9999.990     0.39454 -3e+00   2e-01    -4.74825 -9999.99000 -9999.99000 -9999.99000     0.46224     0.02194 -9999.99000 -9999.99000
ZTFJ163814.10+324409.9      -9999.99     -9999.99 249.55878  32.73608 747212240.0     24.76000 4400.0  3.30938 -9999.990     1.34830 -1e+04  -1e+04 -9999.99000     0.46691     1.39175    -3.90127 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ163629.79+470715.0      -9999.99     -9999.99 249.12418  47.12078 584214149.0    -38.88690 4400.0  1.82244 -9999.990     1.37891  6e-01   1e+00    -3.87298 -9999.99000 -9999.99000 -9999.99000     1.99711     0.06646    -4.26758     0.01466
ZTFJ163513.17+291948.0      -9999.99     -9999.99 248.80492  29.33000 747208185.0     -7.67000 5200.0  9.21850 -9999.990     0.97103 -1e+04  -1e+04 -9999.99000    -1.12938     0.58876    -4.18770 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ163434.16+324031.7      -9999.99     -9999.99 248.64240  32.67544 221713054.0    -22.52559 5500.0  7.83602 -9999.990     0.87855 -2e+00   5e-01    -4.22737 -9999.99000 -9999.99000 -9999.99000     0.46998     0.00802    -4.40037     0.00829
ZTFJ163431.34+232425.5      -9999.99     -9999.99 248.63067  23.40708 238306155.0    -38.16639 4300.0  0.65317 -9999.990     1.48024  1e+00   2e+00    -3.77790 -9999.99000 -9999.99000 -9999.99000     2.68294     0.04095    -4.28648     0.00670
ZTFJ163351.21+081507.4      -9999.99     -9999.99 248.46351   8.25202 571911243.0    -49.59432 4300.0  1.10695 -9999.990     1.36097  1e+00   2e+00    -3.79010 -9999.99000 -9999.99000 -9999.99000     1.51109     0.04055    -4.61823     0.01187
ZTFJ163327.40+355659.4      -9999.99     -9999.99 248.36425  35.94983 555009046.0    -29.10012 5100.0 14.36637 -9999.990     1.01382 -1e+00   2e-01    -4.64978 -9999.99000 -9999.99000 -9999.99000     0.47893     0.00821    -4.50709     0.00814
ZTFJ163248.20+403837.0      -9999.99     -9999.99 248.20096  40.64356 241907218.0    -17.32197 4300.0  0.82904 -9999.990     1.44241  2e+00   3e+00    -3.59463 -9999.99000 -9999.99000 -9999.99000     3.28989     0.03647    -4.19974     0.00486
ZTFJ163225.75+553726.7      -9999.99     -9999.99 248.10729  55.62419 148814201.0    -19.67361 4700.0  7.14547 -9999.990     1.19991 -3e-01   9e-01    -4.03164 -9999.99000 -9999.99000 -9999.99000     1.11233     0.02403    -4.32337     0.00967
ZTFJ163139.59+415343.7      -9999.99     -9999.99 247.91505  41.89551 241908133.0    -14.84028 4700.0  1.26756 -9999.990     1.20920 -2e-02   1e+00    -3.92414 -9999.99000 -9999.99000 -9999.99000     1.44367     0.02996    -4.16896     0.00923
ZTFJ163136.83+252009.0      -9999.99     -9999.99 247.90356  25.33582 238212154.0    -82.27500 3900.0  1.19257 -9999.990     1.67060  1e+00   2e+00    -3.91057 -9999.99000 -9999.99000 -9999.99000     4.33276     0.07722    -4.62930     0.00780
ZTFJ163018.12+275146.1      -9999.99     -9999.99 247.57560  27.86269 225004017.0    -75.27000 4000.0  1.94835 -9999.990     1.55995  2e+00   2e+00    -3.81865 -9999.99000 -9999.99000 -9999.99000     4.56980     0.06201    -4.53949     0.00593
ZTFJ162929.28+344340.1      -9999.99     -9999.99 247.37200  34.72782 154204145.0     25.70778 5700.0  0.49657 -9999.990     0.77064 -2e+00   3e-01    -4.41511 -9999.99000 -9999.99000 -9999.99000     0.52832     0.00728    -4.22983     0.00680
ZTFJ162759.15+463438.3      -9999.99     -9999.99 246.99663  46.57720 666803082.0      7.79000 3600.0  4.73476 -9999.990     2.18165 -1e+04  -1e+04 -9999.99000     3.46300     3.66270    -3.76553 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ162755.09+414509.7      -9999.99     -9999.99 246.97962  41.75262 661808174.0    -39.96765 5700.0 11.79781 -9999.990     0.80997 -2e+00   3e-01    -4.50813 -9999.99000 -9999.99000 -9999.99000     0.36477     0.00573    -4.43864     0.00817
ZTFJ162721.56+563437.2      -9999.99     -9999.99 246.83984  56.57707 456408243.0    -23.76645 5100.0  1.05370 -9999.990     1.04886 -1e+00   4e-01    -4.37833 -9999.99000 -9999.99000 -9999.99000     0.47539     0.01116    -4.54850     0.01111
ZTFJ162708.45+460919.0      -9999.99     -9999.99 246.78515  46.15540 666810220.0    -21.23000 3700.0  0.70734 -9999.990     1.98303 -1e+04  -1e+04 -9999.99000     1.94074     2.27650    -3.91641 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ162633.97+440357.1      -9999.99     -9999.99 246.64159  44.06582 661811054.0    -50.82516 5700.0 10.17836 -9999.990     0.78353 -2e+00   6e-01    -4.18845    -1.80607     0.52682    -4.23156     0.41491     0.00299    -4.36163     0.00368
ZTFJ162501.25+014803.3      -9999.99     -9999.99 246.25514   1.80099 137903212.0    -19.80369 4400.0  0.87534 -9999.990     1.24693  1e+00   2e+00    -3.73848 -9999.99000 -9999.99000 -9999.99000     1.84733     0.03868    -4.39867     0.00923
ZTFJ162457.54+343859.3      -9999.99     -9999.99 246.23991  34.64969 221711110.0     -5.03349 5000.0  5.27779 -9999.990     1.02679 -1e+00   4e-01    -4.37151 -9999.99000 -9999.99000 -9999.99000     0.79214     0.01781    -4.27254     0.01030
ZTFJ162438.25+544018.3      -9999.99     -9999.99 246.15970  54.67158 149512009.0    -35.23437 4300.0  0.65819 -9999.990     1.49221  8e-01   2e+00    -3.86651 -9999.99000 -9999.99000 -9999.99000     1.63717     0.02946    -4.56150     0.00795
ZTFJ162413.47+501643.3      -9999.99     -9999.99 246.05613  50.27873 743009051.0    -33.24300 5800.0  1.22541 -9999.990     0.73374 -2e+00   6e-01    -4.16859 -9999.99000 -9999.99000 -9999.99000     0.30735     0.03418    -4.51183     0.06074
ZTFJ162329.51+352211.7      -9999.99     -9999.99 245.87298  35.36988  50501046.0    -12.67878 4400.0  0.40803 -9999.990     1.36380  6e-01   2e+00    -3.85423 -9999.99000 -9999.99000 -9999.99000     1.67382     0.03213    -4.30719     0.00849
ZTFJ162324.31+410728.0      -9999.99     -9999.99 245.85142  41.12444 241905081.0    -49.90452 4300.0  7.39635 -9999.990     1.46650  7e-01   2e+00    -3.88789 -9999.99000 -9999.99000 -9999.99000     3.17720     0.05917    -4.35148     0.00816
ZTFJ162233.94+340854.8      -9999.99     -9999.99 245.64147  34.14854 566811079.0    -27.60909 4500.0  0.89200 -9999.990     1.24319  5e-01   2e+00    -3.83862 -9999.99000 -9999.99000 -9999.99000     1.94584     0.11308    -4.23832     0.02563
ZTFJ162218.60+544303.2      -9999.99     -9999.99 245.57752  54.71761 655612092.0    -32.34237 5000.0  1.16415 -9999.990     1.01068 -9e-01   5e-01    -4.23379 -9999.99000 -9999.99000 -9999.99000     0.56026     0.02300    -4.48773     0.01913
ZTFJ162114.17+090354.4      -9999.99     -9999.99 245.30902   9.06510 236512134.0    -73.16700 7000.0  0.47117 -9999.990     0.19284 -4e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.02727     0.03650 -9999.99000 -9999.99000
ZTFJ162044.84+375259.4      -9999.99     -9999.99 245.18688  37.88318  50503206.0    -55.87866 5300.0  5.23790 -9999.990     0.94044 -1e+00   5e-01    -4.23044 -9999.99000 -9999.99000 -9999.99000     0.41990     0.01902    -4.45786     0.02230
ZTFJ162002.54+411627.7      -9999.99     -9999.99 245.01075  41.27438 651612077.0     -3.11214 5100.0  1.86582 -9999.990     1.02054 -1e+00   5e-01    -4.28578 -9999.99000 -9999.99000 -9999.99000     0.44667     0.01238    -4.51968     0.01330
ZTFJ161947.43+445827.6      -9999.99     -9999.99 244.94743  44.97441 152113087.0     -5.97414 5100.0 19.53459 -9999.990     1.05496 -1e+00   1e-01    -4.83100    -1.17175     0.42832    -4.32468     0.26689     0.00762    -4.78288     0.01469
ZTFJ161609.33+413957.1      -9999.99     -9999.99 244.03881  41.66589 661810044.0    -27.75921 5400.0 15.23871 -9999.990     0.87673 -2e+00   4e-01    -4.35106 -9999.99000 -9999.99000 -9999.99000     0.59481     0.00738    -4.31805     0.00585
ZTFJ161247.46+200111.9      -9999.99     -9999.99 243.19789  20.01993 448707221.0    -25.29750 4300.0  0.63196 -9999.990     1.33291  8e-01   2e+00    -3.86230 -9999.99000 -9999.99000 -9999.99000     3.29486     0.03974    -4.35354     0.00528
ZTFJ161225.96+552811.5      -9999.99     -9999.99 243.10815  55.46991 655611163.0     20.00385 5000.0  2.36214 -9999.990     0.99810 -5e-01   9e-01    -3.99491 -9999.99000 -9999.99000 -9999.99000     0.93646     0.02951    -4.22294     0.01429
ZTFJ161212.97+341416.9      -9999.99     -9999.99 243.05403  34.23791 746608203.0    -27.15879 4100.0  0.60347 -9999.990     1.64526  2e+00   3e+00    -3.64362 -9999.99000 -9999.99000 -9999.99000     4.91327     0.04057    -4.27018     0.00361
ZTFJ160934.33+344911.6      -9999.99     -9999.99 242.39313  34.81979 242905116.0    -32.55252 4900.0 11.58216 -9999.990     1.09093 -1e+00   3e-01    -4.45372 -9999.99000 -9999.99000 -9999.99000     0.63394     0.01625    -4.52449     0.01177
ZTFJ160850.78+494959.8      -9999.99     -9999.99 242.21160  49.83325 433914136.0      9.57663 4600.0  0.83373 -9999.990     1.20144 -4e-01   7e-01    -4.17894 -9999.99000 -9999.99000 -9999.99000     1.43788     0.01980    -4.29716     0.00611
ZTFJ160742.47+102506.8      -9999.99     -9999.99 241.92699  10.41855 233109027.0     -2.16150 4500.0  0.75841 -9999.990     1.19079  5e-01   1e+00    -3.85385 -9999.99000 -9999.99000 -9999.99000     1.40513     0.03706    -4.43857     0.01169
ZTFJ160550.14+565936.8      -9999.99     -9999.99 241.45886  56.99346 556513087.0    -31.81200 4700.0  1.36536 -9999.990     1.11539  4e-01   2e+00    -3.78247 -9999.99000 -9999.99000 -9999.99000     2.36309     0.02575    -3.99941     0.00480
ZTFJ160531.66+501120.0      -9999.99     -9999.99 241.38202  50.18887 446008067.0    -62.42319 4900.0 11.38635 -9999.990     1.13114 -1e+00   1e-01    -4.83598 -9999.99000 -9999.99000 -9999.99000     0.67444     0.01397    -4.46503     0.00949
ZTFJ160232.42+115946.7      -9999.99     -9999.99 240.63512  11.99639 740905024.0    -57.47976 4500.0  1.90857 -9999.990     1.23143  1e+00   2e+00    -3.71008 -9999.99000 -9999.99000 -9999.99000     1.72180     0.03526    -4.30435     0.00905
ZTFJ160111.71+372653.5      -9999.99     -9999.99 240.29887  37.44833 563306062.0    -47.14260 4400.0  0.85111 -9999.990     1.29088  1e+00   2e+00    -3.72059 -9999.99000 -9999.99000 -9999.99000     1.58944     0.00768    -4.29866     0.00214
ZTFJ160103.61+443708.1      -9999.99     -9999.99 240.26508  44.61892 744704058.0     -4.50000 4400.0  2.13085 -9999.990     1.32384 -1e+04  -1e+04 -9999.99000    -1.77124    -0.84640 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ160002.69+500228.7      -9999.99     -9999.99 240.01121  50.04132 446005101.0      4.42305 5000.0 19.23143 -9999.990     1.10485 -1e+00   1e-01    -4.90971 -9999.99000 -9999.99000 -9999.99000     0.53060     0.00953    -4.51503     0.00840
ZTFJ155741.97+490839.5      -9999.99     -9999.99 239.42483  49.14430 437205094.0    -62.65335 4800.0  4.83421 -9999.990     1.15318 -7e-01   6e-01    -4.20196 -9999.99000 -9999.99000 -9999.99000     0.69656     0.01696    -4.44504     0.01114
ZTFJ155731.32+394644.7      -9999.99     -9999.99 239.38056  39.77921 458507105.0    -14.30991 5000.0  0.94716 -9999.990     1.04786 -1e+00   2e-01    -4.63969 -9999.99000 -9999.99000 -9999.99000     0.69732     0.01436    -4.36888     0.00947
ZTFJ155647.34+305147.7      -9999.99     -9999.99 239.19742  30.86331 435405190.0    -10.23708 5700.0  5.85005 -9999.990     0.74443 -2e+00   4e-01    -4.32040 -9999.99000 -9999.99000 -9999.99000     0.44226     0.00787    -4.36306     0.00888
ZTFJ155603.81+212029.4      -9999.99     -9999.99 239.01593  21.34156 346506229.0    -44.52081 5500.0  3.94303 -9999.990     0.74679 -1e+00   6e-01    -4.14559 -9999.99000 -9999.99000 -9999.99000     0.51798     0.01578    -4.36015     0.01462
ZTFJ155500.76+521933.4      -9999.99     -9999.99 238.75322  52.32600 437216106.0     -5.81403 4600.0  0.85985 -9999.990     1.20325 -2e-02   1e+00    -3.97548 -9999.99000 -9999.99000 -9999.99000     1.53072     0.03875    -4.23676     0.01122
ZTFJ155327.53+325556.3      -9999.99     -9999.99 238.36472  32.93231 230316086.0    -84.18825 4900.0  0.72187 -9999.990     0.91389 -2e-01   1e+00    -3.91176 -9999.99000 -9999.99000 -9999.99000     1.21403     0.02172    -4.13023     0.00802
ZTFJ155058.97+463241.7      -9999.99     -9999.99 237.74573  46.54490 155208240.0    -22.08528 4800.0  6.25009 -9999.990     1.13200 -2e-01   1e+00    -3.95366 -9999.99000 -9999.99000 -9999.99000     0.87190     0.03165    -4.43041     0.01638
ZTFJ154911.80+141417.6      -9999.99     -9999.99 237.29920  14.23831 571804233.0    111.99747 5300.0  5.49331 -9999.990     0.95103 -1e+00   6e-01    -4.18509 -9999.99000 -9999.99000 -9999.99000     0.63398     0.01745    -4.28311     0.01292
ZTFJ154854.34+374539.1      -9999.99     -9999.99 237.22645  37.76084 738804014.0    -20.85000 4100.0  0.75782 -9999.990     1.62860 -1e+04  -1e+04 -9999.99000     1.86453     2.56835    -3.71792 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ154804.51+555337.5      -9999.99     -9999.99 237.01870  55.89376 556505089.0    -17.34201 4800.0  1.54098 -9999.990     1.06181 -4e-01   9e-01    -4.04106 -9999.99000 -9999.99000 -9999.99000     0.94042     0.01507    -4.29429     0.00724
ZTFJ154739.38+315955.6      -9999.99     -9999.99 236.91398  31.99890 234913132.0    -18.60288 5700.0  4.23402 -9999.990     0.80497 -2e+00   7e-01    -4.12669 -9999.99000 -9999.99000 -9999.99000     0.40012     0.00664    -4.38688     0.00849
ZTFJ154714.67+301731.8      -9999.99     -9999.99 236.81116  30.29220 220911198.0    -56.49909 5900.0  4.90718 -9999.990     0.66075 -2e+00   8e-01    -4.05925 -9999.99000 -9999.99000 -9999.99000     0.45021     0.01541    -4.35037     0.01705
ZTFJ154708.99+050514.3      -9999.99     -9999.99 236.78758   5.08749 135309192.0     20.46417 4800.0  3.12727 -9999.990     1.01473 -2e-01   1e+00    -3.96202 -9999.99000 -9999.99000 -9999.99000     0.90660     0.00837    -4.38177     0.00417
ZTFJ154455.33+020009.6      -9999.99     -9999.99 236.23045   2.00272 135401105.0    -15.10044 4300.0  0.59326 -9999.990     1.34860  1e+00   2e+00    -3.76806 -9999.99000 -9999.99000 -9999.99000     2.58695     0.03169    -4.42289     0.00538
ZTFJ154416.02+453809.7      -9999.99     -9999.99 236.06696  45.63609 582412111.0    -43.92039 4200.0  1.05480 -9999.990     1.53702  1e+00   2e+00    -3.84176 -9999.99000 -9999.99000 -9999.99000     3.01365     0.05971    -4.36124     0.00869
ZTFJ154346.67+402146.1      -9999.99     -9999.99 235.94451  40.36285 573406137.0     14.57007 5000.0  2.34053 -9999.990     1.04180 -3e-01   1e+00    -3.90075 -9999.99000 -9999.99000 -9999.99000     0.60262     0.02540    -4.42960     0.01958
ZTFJ154201.92+070241.3      -9999.99     -9999.99 235.50804   7.04479 425502236.0     18.86304 5000.0  0.62924 -9999.990     0.98316  1e+00   3e+00    -3.51974 -9999.99000 -9999.99000 -9999.99000     1.34725     0.01566    -4.07220     0.00520
ZTFJ153924.35+120622.5      -9999.99     -9999.99 234.85149  12.10628 567309037.0    -42.90969 4300.0  1.44883 -9999.990     1.42338  1e+00   2e+00    -3.79946 -9999.99000 -9999.99000 -9999.99000     3.97405     0.07475    -4.22796     0.00823
ZTFJ153918.78+263436.3      -9999.99     -9999.99 234.82840  26.57677 328511115.0    -22.56561 4200.0  6.21398 -9999.990     1.52730  5e-01   1e+00    -4.00303 -9999.99000 -9999.99000 -9999.99000     2.20384     0.06110    -4.70814     0.01220
ZTFJ153916.54+334712.7      -9999.99     -9999.99 234.81892  33.78692 739411221.0    -70.74000 4100.0  1.10652 -9999.990     1.60613  2e+00   2e+00    -3.75189 -9999.99000 -9999.99000 -9999.99000     3.19231     0.08957    -4.42204     0.01229
ZTFJ153857.60+291625.2      -9999.99     -9999.99 234.74004  29.27364 739401020.0    -40.37793 4000.0  9.36496 -9999.990     1.67706  2e-01   9e-01    -4.22441 -9999.99000 -9999.99000 -9999.99000     2.24783     0.11073    -4.74711     0.02168
ZTFJ153833.68+360539.6      -9999.99     -9999.99 234.64037  36.09443 334606241.0     -4.54314 4500.0  5.66569 -9999.990     1.28698  1e-01   1e+00    -3.97830 -9999.99000 -9999.99000 -9999.99000     1.67803     0.03553    -4.21947     0.00937
ZTFJ153735.18+355813.4      -9999.99     -9999.99 234.39675  35.97046 334606235.0    -79.24482 4400.0  2.12111 -9999.990     1.32213  6e-01   2e+00    -3.86765     1.20048     2.12531    -3.71740     1.92685     0.03045    -4.24220     0.00697
ZTFJ153731.62+022431.3      -9999.99     -9999.99 234.38176   2.40866 564509165.0     18.77400 7000.0  0.37567 -9999.990     0.18247 -4e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.94056     0.02270 -9999.99000 -9999.99000
ZTFJ153710.02+542427.8      -9999.99     -9999.99 234.29173  54.40772 426704118.0    -56.67921 4600.0  0.64981 -9999.990     1.18324  1e+00   2e+00    -3.62376 -9999.99000 -9999.99000 -9999.99000     1.27885     0.05258    -4.25668     0.01833
ZTFJ153605.39+275628.9      -9999.99     -9999.99 234.02240  27.94134 462306052.0      0.08007 5200.0 16.51046 -9999.990     0.94495 -1e+00   4e-01    -4.36924 -9999.99000 -9999.99000 -9999.99000     0.43583     0.01428    -4.57731     0.01565
ZTFJ153600.91+561748.0      -9999.99     -9999.99 234.00381  56.29678 426711084.0    -17.21700 3800.0  1.84510 -9999.990     1.86970  2e+00   2e+00    -3.90484 -9999.99000 -9999.99000 -9999.99000     5.73073     0.11247    -4.54704     0.00857
ZTFJ153557.19+324959.1      -9999.99     -9999.99 233.98832  32.83302 739415167.0    -28.41966 4500.0  2.32938 -9999.990     1.28842  3e-01   1e+00    -3.92253 -9999.99000 -9999.99000 -9999.99000     1.49645     0.03348    -4.32567     0.00992
ZTFJ153430.61+345415.0      -9999.99     -9999.99 233.62766  34.90419 331507006.0    -22.35546 4900.0 19.64912 -9999.990     1.14353 -1e+00   4e-01    -4.35405 -9999.99000 -9999.99000 -9999.99000     0.60499     0.00856    -4.49846     0.00654
ZTFJ153315.04+431600.1      -9999.99     -9999.99 233.31294  43.26668 582505152.0     10.43721 5400.0 11.34148 -9999.990     0.93204 -2e+00   3e-01    -4.48609 -9999.99000 -9999.99000 -9999.99000     0.34931     0.00344    -4.53911     0.00500
ZTFJ153239.42+521829.0      -9999.99     -9999.99 233.16428  52.30805 729016137.0    -15.27000 4700.0  0.81705 -9999.990     1.20397 -1e+04  -1e+04 -9999.99000     0.42428     1.60258    -3.78452 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ153224.64+300515.6      -9999.99     -9999.99 233.10267  30.08770 462212041.0     24.84720 4700.0  1.36251 -9999.990     1.17355  8e-02   1e+00    -3.89076 -9999.99000 -9999.99000 -9999.99000     0.90121     0.04034    -4.50375     0.02012
ZTFJ153208.38+424732.6      -9999.99     -9999.99 233.03513  42.79237 582505100.0    -30.83133 5000.0 18.78170 -9999.990     1.11222 -1e+00   1e-01    -4.85422 -9999.99000 -9999.99000 -9999.99000     0.47260     0.00518    -4.56292     0.00518
ZTFJ153051.03+151808.4      -9999.99     -9999.99 232.71269  15.30231 656108182.0    -34.00353 4100.0  1.85162 -9999.990     1.62333  1e+00   2e+00    -3.85689 -9999.99000 -9999.99000 -9999.99000     3.92498     0.08620    -4.37864     0.00961
ZTFJ153049.68+305845.8      -9999.99     -9999.99 232.70704  30.97945 739410202.0   -124.95645 7000.0  0.40256 -9999.990     0.37957 -3e+00   3e-01    -4.58507 -9999.99000 -9999.99000 -9999.99000     0.99639     0.01500 -9999.99000 -9999.99000
ZTFJ152946.56+304315.7      -9999.99     -9999.99 232.44405  30.72108 739410180.0    -48.70368 4600.0  1.97043 -9999.990     1.22691  3e-01   1e+00    -3.85325 -9999.99000 -9999.99000 -9999.99000     0.83852     0.05493    -4.53690     0.02953
ZTFJ152942.41+410832.5      -9999.99     -9999.99 232.42683  41.14229 152504013.0    -20.49417 5100.0  6.51138 -9999.990     1.00762 -9e-01   7e-01    -4.13742 -9999.99000 -9999.99000 -9999.99000     0.58403     0.01326    -4.42124     0.01059
ZTFJ152928.61+453926.8      -9999.99     -9999.99 232.36919  45.65742 582416167.0    -13.20915 4700.0  1.04912 -9999.990     1.26637 -1e+00   2e-01    -4.71999 -9999.99000 -9999.99000 -9999.99000     0.76211     0.02792    -4.54504     0.01660
ZTFJ152850.19+192837.3      -9999.99     -9999.99 232.20923  19.47700 574505243.0    -31.61400 3800.0  4.06814 -9999.990     1.83214  1e+00   1e+00    -4.05988 -9999.99000 -9999.99000 -9999.99000     6.27874     0.15470    -4.68982     0.01076
ZTFJ152737.08+434932.1      -9999.99     -9999.99 231.90454  43.82558 582403077.0     -7.59525 4400.0  0.80931 -9999.990     1.34067  4e-01   1e+00    -3.92352 -9999.99000 -9999.99000 -9999.99000     1.64556     0.06383    -4.37516     0.01714
ZTFJ152717.34+302906.1      -9999.99     -9999.99 231.82233  30.48501 462211211.0    -18.27600 3700.0  7.60986 -9999.990     1.89487  2e+00   2e+00    -3.91709 -9999.99000 -9999.99000 -9999.99000     5.61249     0.12673    -4.79885     0.00987
ZTFJ152618.90+483833.7      -9999.99     -9999.99 231.57888  48.64257 662611248.0     41.62000 4900.0  1.09490 -9999.990     1.05690 -1e+04  -1e+04 -9999.99000    -0.00109     1.37654    -3.82794 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ152612.11+335205.1      -9999.99     -9999.99 231.55059  33.86806 563709028.0    -75.82245 4500.0  6.60578 -9999.990     1.28718  2e-02   1e+00    -4.01555 -9999.99000 -9999.99000 -9999.99000     1.83050     0.03735    -4.36514     0.00900
ZTFJ152542.87+333504.8      -9999.99     -9999.99 231.42862  33.58472 333009050.0    -18.03900 3900.0  3.15556 -9999.990     1.66868  2e+00   2e+00    -3.82227 -9999.99000 -9999.99000 -9999.99000     5.63779     0.14209    -4.49184     0.01101
ZTFJ152342.95+345647.2      -9999.99     -9999.99 230.92912  34.94636 563711113.0    -43.26993 4000.0  1.81675 -9999.990     1.62179  1e+00   2e+00    -3.84279 -9999.99000 -9999.99000 -9999.99000     4.82126     0.06167    -4.38855     0.00559
ZTFJ152340.70+553156.8      -9999.99     -9999.99 230.91962  55.53246 153714130.0      4.74327 4800.0  4.42831 -9999.990     1.20200 -5e-01   7e-01    -4.11422 -9999.99000 -9999.99000 -9999.99000     0.95778     0.01595    -4.34358     0.00750
-9999.99                    -9999.99     -9999.99 230.85302  49.28494 417412159.0    -30.92139 5000.0 20.29575 -9999.990     1.05617 -1e+00   3e-01    -4.54925 -9999.99000 -9999.99000 -9999.99000     0.63052     0.01066    -4.45465     0.00780
ZTFJ152244.11+415143.7      -9999.99     -9999.99 230.68408  41.86198 447814142.0    -41.32860 5100.0 15.43938 -9999.990     1.05440 -1e+00   3e-01    -4.48236 -9999.99000 -9999.99000 -9999.99000     0.43731     0.00954    -4.57978     0.01041
ZTFJ152148.00+303416.9      -9999.99     -9999.99 230.45014  30.57114 350201206.0   -121.07376 4700.0  2.75422 -9999.990     1.15501 -1e-01   1e+00    -3.95461 -9999.99000 -9999.99000 -9999.99000     1.15244     0.01453    -4.26777     0.00564
ZTFJ152123.21+343455.9      -9999.99     -9999.99 230.34695  34.58217 350211084.0    -56.84934 4700.0  3.02140 -9999.990     1.20770  2e-02   1e+00    -3.91124 -9999.99000 -9999.99000 -9999.99000     1.05071     0.00630    -4.30899     0.00269
ZTFJ152037.30+293825.8      -9999.99     -9999.99 230.15532  29.64055 462216189.0     74.26137 4200.0  0.77175 -9999.990     1.51552  1e+00   2e+00    -3.82803 -9999.99000 -9999.99000 -9999.99000     2.30704     0.03944    -4.44571     0.00752
ZTFJ152029.16+335056.1      -9999.99     -9999.99 230.12158  33.84895 563715008.0     23.68638 5800.0  7.12829 -9999.990     0.79553 -2e+00   5e-01    -4.26937 -9999.99000 -9999.99000 -9999.99000     0.27589     0.02275    -4.56868     0.04652
ZTFJ151958.63+423344.1      -9999.99     -9999.99 229.99449  42.56226 145304232.0    -59.41110 4300.0  0.68133 -9999.990     1.32736  8e-01   2e+00    -3.86069 -9999.99000 -9999.99000 -9999.99000     2.63615     0.03964    -4.28295     0.00660
ZTFJ151955.00+371209.0      -9999.99     -9999.99 229.97918  37.20256 334614235.0    -30.70125 5000.0 19.66618 -9999.990     1.09803 -1e+00   3e-01    -4.49065    -0.86132     0.62494    -4.17113     0.59260     0.02339    -4.53228     0.01822
ZTFJ151922.59+201926.9      -9999.99     -9999.99 229.84413  20.32410 581412156.0    -19.79400 4900.0  4.39985 -9999.990     0.98987 -1e-02   1e+00    -3.83090 -9999.99000 -9999.99000 -9999.99000     1.26701     0.19438    -4.21723     0.06847
ZTFJ151839.44+285746.4      -9999.99     -9999.99 229.66443  28.96295 558306028.0     29.10000 4000.0  1.90190 -9999.990     1.70010  1e+00   2e+00    -3.89207 -9999.99000 -9999.99000 -9999.99000     4.39617     0.12054    -4.52864     0.01199
ZTFJ151752.81+415247.8      -9999.99     -9999.99 229.47004  41.87997 145305124.0   -103.83183 4200.0  0.42201 -9999.990     1.53731  8e-01   2e+00    -3.92293 -9999.99000 -9999.99000 -9999.99000     2.32027     0.04232    -4.68054     0.00802
ZTFJ151728.29+215745.3      -9999.99     -9999.99 229.36793  21.96257 235606157.0   -129.87984 5300.0  3.71342 -9999.990     0.80369 -9e-01   1e+00    -3.96458 -9999.99000 -9999.99000 -9999.99000     0.63421     0.01318    -4.37663     0.00965
ZTFJ151449.91+085100.4      -9999.99     -9999.99 228.70809   8.85009 647210232.0    -35.22438 5000.0  0.52893 -9999.990     1.00339  9e-01   2e+00    -3.59771 -9999.99000 -9999.99000 -9999.99000     1.25744     0.03247    -4.08121     0.01158
ZTFJ151440.90+164753.4      -9999.99     -9999.99 228.67043  16.79813 231601179.0     65.32518 4200.0  0.79558 -9999.990     1.55469  2e+00   3e+00    -3.70585 -9999.99000 -9999.99000 -9999.99000     4.22678     0.05816    -4.36269     0.00602
ZTFJ151359.28+352633.3      -9999.99     -9999.99 228.49691  35.44257 646712032.0     24.74712 4200.0  1.56800 -9999.990     1.47322  2e+00   2e+00    -3.72638 -9999.99000 -9999.99000 -9999.99000     3.45274     0.07181    -4.38644     0.00911
ZTFJ151119.90+461620.6      -9999.99     -9999.99 227.83307  46.27236 151202064.0     10.89753 5200.0  1.27963 -9999.990     0.97818 -6e-01   1e+00    -3.89024    -0.50708     1.21106    -3.87448     0.85876     0.00725    -4.18368     0.00387
ZTFJ151032.63+461019.3      -9999.99     -9999.99 227.63589  46.17211 151202063.0    -16.21122 5100.0 12.65888 -9999.990     0.97057 -1e+00   2e-01    -4.56628 -9999.99000 -9999.99000 -9999.99000     0.33108     0.00552    -4.68222     0.00828
ZTFJ150824.90+553700.9      -9999.99     -9999.99 227.10379  55.61700 150809118.0    -35.98488 5000.0  1.40655 -9999.990     1.09062 -4e-01   1e+00    -3.93336    -0.39008     1.09618    -3.92709     0.99541     0.01173    -4.19536     0.00533
ZTFJ150820.37+384928.5      -9999.99     -9999.99 227.08494  38.82458 580107188.0     -1.61112 4700.0  7.48086 -9999.990     1.28757 -6e-01   5e-01    -4.25552    -0.44911     0.72919    -4.12650     1.07833     0.03499    -4.39936     0.01451
ZTFJ150811.46+410911.3      -9999.99     -9999.99 227.04794  41.15311 328402189.0      8.74605 4900.0  1.85601 -9999.990     1.04900 -7e-01   7e-01    -4.12773 -9999.99000 -9999.99000 -9999.99000     1.13480     0.01465    -4.24189     0.00578
ZTFJ150753.12+362836.3      -9999.99     -9999.99 226.97153  36.47674 140813073.0    -20.18700 3900.0  4.51527 -9999.990     1.79800  1e+00   2e+00    -3.93547 -9999.99000 -9999.99000 -9999.99000     3.27270     0.05417    -4.66608     0.00726
ZTFJ150316.62+311201.6      -9999.99     -9999.99 225.81948  31.20041 225506119.0    -26.56839 4000.0  4.89157 -9999.990     1.68219  8e-01   1e+00    -4.01715     1.74540     2.37275    -3.78836     4.05211     0.05970    -4.39448     0.00644
ZTFJ150254.69+362526.2      -9999.99     -9999.99 225.72792  36.42388 321010015.0    -42.36930 4600.0  0.93905 -9999.990     1.33850 -9e-01   2e-01    -4.66683 -9999.99000 -9999.99000 -9999.99000     0.66370     0.02123    -4.70425     0.01454
ZTFJ150253.19+405704.8      -9999.99     -9999.99 225.72167  40.95142 580109157.0    -19.73700 3600.0  1.80504 -9999.990     2.09432  3e+00   3e+00    -3.81930 -9999.99000 -9999.99000 -9999.99000     6.85854     0.15332    -4.79758     0.00977
ZTFJ150202.49+421822.6      -9999.99     -9999.99 225.51036  42.30630 559511202.0    -10.27710 4500.0  1.95388 -9999.990     1.34102  2e-01   1e+00    -3.95071 -9999.99000 -9999.99000 -9999.99000     1.38495     0.03669    -4.37784     0.01176
ZTFJ150106.90+141542.0      -9999.99     -9999.99 225.27868  14.26175 442504097.0     53.39694 4800.0  0.64471 -9999.990     1.17412  7e-01   2e+00    -3.67863 -9999.99000 -9999.99000 -9999.99000     1.49749     0.00891    -4.10966     0.00265
ZTFJ150008.35+453259.6      -9999.99     -9999.99 225.03490  45.54991 742608112.0    -42.40935 4800.0  6.30127 -9999.990     1.12186 -8e-01   5e-01    -4.31020 -9999.99000 -9999.99000 -9999.99000     0.80369     0.07020    -4.32784     0.03980
ZTFJ150008.15+350319.3      -9999.99     -9999.99 225.03398  35.05542 646716097.0    -65.38524 4700.0  7.19775 -9999.990     1.23843 -6e-01   6e-01    -4.22196 -9999.99000 -9999.99000 -9999.99000     0.84632     0.03623    -4.44481     0.01934
ZTFJ145808.94+292121.2      -9999.99     -9999.99 224.53733  29.35591  44202089.0    -43.85034 5300.0  4.51768 -9999.990     0.94646 -2e+00   3e-01    -4.52040    -1.42151     0.41792    -4.33749     0.70693     0.00682    -4.21458     0.00450
ZTFJ145634.14+395526.4      -9999.99     -9999.99 224.14234  39.92405 580103194.0    -69.96840 5200.0  0.85496 -9999.990     0.99073 -9e-01   9e-01    -4.02209 -9999.99000 -9999.99000 -9999.99000     0.93247     0.02850    -4.11797     0.01397
ZTFJ145509.03+382334.5      -9999.99     -9999.99 223.78767  38.39300 457911191.0    -92.03367 4900.0  1.29666 -9999.990     1.04497  5e-01   2e+00    -3.70202 -9999.99000 -9999.99000 -9999.99000     1.40126     0.04890    -4.17514     0.01553
ZTFJ145433.67+122644.1      -9999.99     -9999.99 223.64035  12.44554 335908229.0    -30.51111 5500.0  3.45520 -9999.990     0.83873 -2e+00   4e-01    -4.38519 -9999.99000 -9999.99000 -9999.99000     0.54194     0.01079    -4.28851     0.00961
ZTFJ145258.74+470939.8      -9999.99     -9999.99 223.24478  47.16108 742604046.0    -19.55100 3700.0  9.75278 -9999.990     1.99317  2e+00   2e+00    -3.87741 -9999.99000 -9999.99000 -9999.99000     4.35930     0.27758    -4.85255     0.02789
ZTFJ145047.31+132924.4      -9999.99     -9999.99 222.69730  13.49015 350115109.0    -26.70849 4500.0  0.47659 -9999.990     1.32800  2e-01   1e+00    -3.93409 -9999.99000 -9999.99000 -9999.99000     1.60552     0.03218    -4.27643     0.00887
ZTFJ145017.90+584120.9      -9999.99     -9999.99 222.57477  58.68914 460215050.0    -15.72087 4100.0  7.71564 -9999.990     1.60479  2e-01   9e-01    -4.16727 -9999.99000 -9999.99000 -9999.99000     3.83869     0.04089    -4.35966     0.00466
ZTFJ145017.43+555302.5      -9999.99     -9999.99 222.57286  55.88395 332112157.0    -12.44862 4500.0  8.47607 -9999.990     1.31586 -4e-01   6e-01    -4.28123     0.08474     1.08857    -3.98779     1.46179     0.02267    -4.35563     0.00687
ZTFJ145017.05+202333.2      -9999.99     -9999.99 222.57109  20.39255 644801112.0   -116.05029 5000.0  0.41868 -9999.990     0.97226  4e-01   2e+00    -3.69898 -9999.99000 -9999.99000 -9999.99000     0.75342     0.03227    -4.32271     0.01963
ZTFJ144849.95+350237.5      -9999.99     -9999.99 222.20801  35.04401 140902049.0    -15.63900 3700.0  2.57801 -9999.990     2.02884  3e+00   3e+00    -3.80490 -9999.99000 -9999.99000 -9999.99000     7.38993     0.07271    -4.63334     0.00429
ZTFJ144812.15+005919.3      -9999.99     -9999.99 222.05056   0.98870 649008161.0      6.31800 3800.0  0.61794 -9999.990     1.87893  3e+00   4e+00    -3.64265 -9999.99000 -9999.99000 -9999.99000     8.10325     0.04715    -4.39011     0.00254
ZTFJ144753.16+242617.8      -9999.99     -9999.99 221.97134  24.43838 652511192.0     46.23198 4900.0  0.47643 -9999.990     1.02208  2e+00   3e+00    -3.45970 -9999.99000 -9999.99000 -9999.99000     1.46460     0.01256    -4.14354     0.00381
ZTFJ144719.18+111616.5      -9999.99     -9999.99 221.82998  11.27127 117402240.0     -7.73535 5600.0  0.43044 -9999.990     0.92308 -1e+00   9e-01    -4.01852 -9999.99000 -9999.99000 -9999.99000     0.37305     0.00975    -4.50084     0.01315
ZTFJ144610.72+500427.6      -9999.99     -9999.99 221.54445  50.07450 455710003.0      1.60110 5300.0  8.60908 -9999.990     0.97156 -2e+00   2e-01    -4.76773 -9999.99000 -9999.99000 -9999.99000     0.36806     0.00945    -4.53991     0.01282
ZTFJ144456.69+581528.1      -9999.99     -9999.99 221.23631  58.25784 564315243.0    -82.56711 5700.0  0.75535 -9999.990     0.81495 -1e+00   1e+00    -3.88343 -9999.99000 -9999.99000 -9999.99000     0.59289     0.04224    -4.16611     0.03471
ZTFJ144336.85+502839.1      -9999.99     -9999.99 220.90360  50.47751 455714033.0   -118.16175 5400.0  1.37348 -9999.990     0.88021 -1e+00   7e-01    -4.11495 -9999.99000 -9999.99000 -9999.99000     0.69248     0.00826    -4.16115     0.00563
ZTFJ144328.46+132214.0      -9999.99     -9999.99 220.86858  13.37060 350114225.0    -36.08496 4600.0  2.76278 -9999.990     1.26278  1e-01   1e+00    -3.91213 -9999.99000 -9999.99000 -9999.99000     1.35289     0.02181    -4.26584     0.00717
ZTFJ144236.50+265222.6      -9999.99     -9999.99 220.65206  26.87282 320404049.0     22.93587 4400.0  1.17542 -9999.990     1.35601  8e-01   2e+00    -3.81807 -9999.99000 -9999.99000 -9999.99000     1.94721     0.09354    -4.34192     0.02117
ZTFJ144044.69+203555.7      -9999.99     -9999.99 220.18638  20.59874 303311049.0     58.04016 4800.0  0.70918 -9999.990     1.13905 -4e-01   9e-01    -4.02890 -9999.99000 -9999.99000 -9999.99000     1.23445     0.02260    -4.23364     0.00817
ZTFJ144018.43+301054.6      -9999.99     -9999.99 220.07696  30.18184 566704073.0   -139.50651 4300.0  0.94908 -9999.990     1.38873  6e-01   1e+00    -3.90209 -9999.99000 -9999.99000 -9999.99000     1.45481     0.07538    -4.40417     0.02296
ZTFJ144015.10+294553.5      -9999.99     -9999.99 220.06296  29.76484 341404117.0    -24.08667 5100.0  1.70949 -9999.990     0.96490 -2e-01   1e+00    -3.82381 -9999.99000 -9999.99000 -9999.99000     0.97168     0.03264    -4.21344     0.01520
ZTFJ143901.64+411515.2      -9999.99     -9999.99 219.75689  41.25422 461615062.0     41.05839 4200.0  0.90558 -9999.990     1.53426  1e+00   2e+00    -3.85223 -9999.99000 -9999.99000 -9999.99000     2.70733     0.04097    -4.34376     0.00664
ZTFJ143849.52+580216.1      -9999.99     -9999.99 219.70642  58.03775 663404027.0    -24.59000 4700.0 18.82531 -9999.990     1.25824 -1e+04  -1e+04 -9999.99000    -0.73995     0.43834    -4.34752 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ143825.29+382554.8      -9999.99     -9999.99 219.60540  38.43190 461602123.0    -34.95417 4800.0  6.42442 -9999.990     1.12167 -6e-01   7e-01    -4.15332 -9999.99000 -9999.99000 -9999.99000     0.85611     0.03212    -4.36086     0.01699
ZTFJ143801.73+361022.5      -9999.99     -9999.99 219.50725  36.17311 321613079.0    -89.88219 5100.0  2.30711 -9999.990     0.99740 -5e-01   1e+00    -3.93195    -0.63927     0.96079    -3.97381     0.80414     0.00926    -4.19273     0.00530
ZTFJ143749.89+335125.4      -9999.99     -9999.99 219.45793  33.85704 227004061.0      2.95203 4800.0  1.66456 -9999.990     1.11771 -4e-01   9e-01    -4.01174 -9999.99000 -9999.99000 -9999.99000     1.17523     0.02959    -4.15132     0.01130
ZTFJ143717.71+432136.7      -9999.99     -9999.99 219.32377  43.36019 569709231.0    -11.87823 5500.0 14.03392 -9999.990     0.90002 -2e+00   2e-01    -4.74847 -9999.99000 -9999.99000 -9999.99000     0.31746     0.00559    -4.55230     0.00924
ZTFJ143628.09+264424.1      -9999.99     -9999.99 219.11727  26.74004 300614064.0    -44.20059 5200.0  1.25801 -9999.990     0.93801 -5e-01   1e+00    -3.88987 -9999.99000 -9999.99000 -9999.99000     0.70018     0.01801    -4.21079     0.01203
ZTFJ143554.30+545759.7      -9999.99     -9999.99 218.97620  54.96656 439404173.0     33.65328 4300.0  2.73432 -9999.990     1.49202  8e-01   2e+00    -3.85057 -9999.99000 -9999.99000 -9999.99000     1.95176     0.08991    -4.42425     0.02030
ZTFJ143249.42+572623.5      -9999.99     -9999.99 218.20583  57.43983 568214038.0    -61.59261 5300.0  4.58494 -9999.990     0.96082 -1e+00   4e-01    -4.37528 -9999.99000 -9999.99000 -9999.99000     0.45852     0.01882    -4.42156     0.01995
ZTFJ143103.66+302742.2      -9999.99     -9999.99 217.76526  30.46169 559413105.0     74.01120 4600.0  0.55834 -9999.990     1.23383 -2e-01   9e-01    -4.03436 -9999.99000 -9999.99000 -9999.99000     0.82274     0.05405    -4.45178     0.02972
ZTFJ143046.48+284116.2      -9999.99     -9999.99 217.69374  28.68779 559406196.0    -53.36100 7000.0  0.25540 -9999.990     0.28823 -3e+00   2e-01    -4.65305 -9999.99000 -9999.99000 -9999.99000     0.93228     0.02846 -9999.99000 -9999.99000
ZTFJ142900.38+344325.8      -9999.99     -9999.99 217.25158  34.72384 321605020.0      8.08560 4900.0  0.41155 -9999.990     1.10857 -4e-01   1e+00    -3.98329 -9999.99000 -9999.99000 -9999.99000     0.92236     0.01014    -4.25011     0.00498
ZTFJ142814.95+514701.2      -9999.99     -9999.99 217.06238  51.78369 237807147.0    -20.65428 4200.0  0.69109 -9999.990     1.56904  9e-01   2e+00    -3.89062 -9999.99000 -9999.99000 -9999.99000     3.08893     0.11038    -4.33879     0.01566
ZTFJ142756.49+253722.8      -9999.99     -9999.99 216.98542  25.62302 527808173.0    -60.12159 4400.0  5.63259 -9999.990     1.37805 -3e-01   6e-01    -4.25901 -9999.99000 -9999.99000 -9999.99000     1.15592     0.06025    -4.49133     0.02322
ZTFJ142500.18+294852.3      -9999.99     -9999.99 216.25081  29.81456 559409211.0     53.57100 7000.0  0.41852 -9999.990     0.42118 -3e+00   4e-01    -4.40486 -9999.99000 -9999.99000 -9999.99000     1.12451     0.04395 -9999.99000 -9999.99000
ZTFJ142317.90+284736.0      -9999.99     -9999.99 215.82464  28.79333 233004097.0   -244.25898 5200.0 17.08261 -9999.990     0.99588 -1e+00   6e-01    -4.19426 -9999.99000 -9999.99000 -9999.99000     0.55161     0.03955    -4.36710     0.03397
ZTFJ142226.46+353411.0      -9999.99     -9999.99 215.61024  35.56979 438305176.0    -63.83700 7000.0  0.59853 -9999.990     0.30000 -4e+00   8e-02    -5.12365 -9999.99000 -9999.99000 -9999.99000     1.33071     0.03573 -9999.99000 -9999.99000
ZTFJ142204.81+272703.6      -9999.99     -9999.99 215.52012  27.45106 207001087.0    -16.28127 4600.0  0.55101 -9999.990     1.23059  9e-01   2e+00    -3.70048 -9999.99000 -9999.99000 -9999.99000     1.60505     0.01104    -4.14874     0.00305
ZTFJ141914.53+243110.3      -9999.99     -9999.99 214.81061  24.51946 232109032.0    -12.07836 3800.0  0.71398 -9999.990 -9999.99000  6e-01   1e+00    -4.19948 -9999.99000 -9999.99000 -9999.99000     3.50915     0.04097    -4.47831     0.00511
ZTFJ141853.63+525023.5      -9999.99     -9999.99 214.72360  52.83991 237804086.0     35.61465 5000.0  2.53045 -9999.990     1.07297 -4e-01   1e+00    -3.93066 -9999.99000 -9999.99000 -9999.99000     1.50358     0.02787    -3.99043     0.00827
-9999.99                    -9999.99     -9999.99 214.68373  52.19707 237805132.0    -21.71502 4500.0 21.76619 -9999.990     1.37344 -5e-01   5e-01    -4.31252 -9999.99000 -9999.99000 -9999.99000     0.79365     0.02669    -4.65335     0.01517
ZTFJ141450.67+291046.2      -9999.99     -9999.99 213.71128  29.17949  42210229.0     -5.26365 4800.0  0.72659 -9999.990     1.12250  4e-01   2e+00    -3.74349 -9999.99000 -9999.99000 -9999.99000     1.25787     0.02866    -4.18885     0.01018
ZTFJ141423.35+432010.8      -9999.99     -9999.99 213.59719  43.33637 126506060.0     47.14260 5200.0  1.82339 -9999.990     0.98588 -8e-01   9e-01    -4.00597 -9999.99000 -9999.99000 -9999.99000     0.71184     0.00989    -4.23743     0.00646
ZTFJ141237.92+542648.6      -9999.99     -9999.99 213.15824  54.44668 433315097.0    -54.51771 4500.0  1.66350 -9999.990     1.36227  1e-01   1e+00    -3.96914 -9999.99000 -9999.99000 -9999.99000     1.88538     0.02583    -4.25251     0.00605
ZTFJ141121.78+431138.0      -9999.99     -9999.99 212.84117  43.19391 126506097.0    -25.81785 4000.0  4.92096 -9999.990     1.65436  6e-01   1e+00    -4.07866 -9999.99000 -9999.99000 -9999.99000     3.06021     0.03513    -4.47430     0.00503
ZTFJ141006.18+444847.4      -9999.99     -9999.99 212.52582  44.81322 456712164.0    -53.05671 4600.0  0.80208 -9999.990     1.28096  7e-01   2e+00    -3.74710 -9999.99000 -9999.99000 -9999.99000     1.70832     0.04927    -4.18611     0.01276
ZTFJ141004.59+410003.7      -9999.99     -9999.99 212.51920  41.00103 575414142.0    -43.93038 4700.0  2.17952 -9999.990     1.20521  2e-01   1e+00    -3.84130 -9999.99000 -9999.99000 -9999.99000     1.39404     0.02022    -4.17957     0.00646
ZTFJ140954.91+385232.6      -9999.99     -9999.99 212.47883  38.87570 419511226.0     37.03563 6300.0  0.65364 -9999.990     0.62283 -3e+00   2e-02    -5.68504 -9999.99000 -9999.99000 -9999.99000     0.41176     0.02637    -4.21306     0.03611
ZTFJ140651.17+381456.8      -9999.99     -9999.99 211.71333  38.24898 419615091.0    -19.79370 4300.0  3.16029 -9999.990     1.50609  6e-01   1e+00    -3.92202 -9999.99000 -9999.99000 -9999.99000     2.61702     0.02134    -4.31626     0.00358
ZTFJ140531.20+482411.0      -9999.99     -9999.99 211.38009  48.40313 153105032.0    -51.00528 5400.0  7.27307 -9999.990     0.92378 -2e+00   4e-01    -4.37410 -9999.99000 -9999.99000 -9999.99000     0.42728     0.00790    -4.44608     0.00908
ZTFJ140414.77+390230.1      -9999.99     -9999.99 211.06188  39.04165 628008207.0    -48.14331 4500.0  1.94449 -9999.990     1.34641  3e-01   1e+00    -3.91426 -9999.99000 -9999.99000 -9999.99000     2.06883     0.01763    -4.18964     0.00376
ZTFJ140304.93+430017.3      -9999.99     -9999.99 210.77081  43.00470 126504091.0     13.87959 5000.0  4.14482 -9999.990     1.10778 -6e-01   9e-01    -4.00519 -9999.99000 -9999.99000 -9999.99000     0.86189     0.01236    -4.27999     0.00652
ZTFJ140300.57+413339.3      -9999.99     -9999.99 210.75235  41.56100 628015144.0    -26.09805 4900.0  0.94978 -9999.990     1.05160 -1e+00   2e-01    -4.71679 -9999.99000 -9999.99000 -9999.99000     0.60798     0.00981    -4.51238     0.00744
ZTFJ140216.76+572627.0      -9999.99     -9999.99 210.56996  57.44102 461015189.0     -7.69533 4300.0  1.34490 -9999.990     1.44899 -1e-01   7e-01    -4.21811 -9999.99000 -9999.99000 -9999.99000     2.05752     0.01893    -4.37638     0.00405
ZTFJ140158.38+575630.5      -9999.99     -9999.99 210.49334  57.94179 739715153.0    -24.22500 3700.0  0.35863 -9999.990     2.07863  3e+00   3e+00    -3.78473 -9999.99000 -9999.99000 -9999.99000     7.68452     0.22669    -4.67541     0.01288
ZTFJ135950.47-012041.7      -9999.99     -9999.99 209.96028  -1.34479  41809240.0      7.50519 4800.0  7.50142 -9999.990     1.01251  1e-01   1e+00    -3.82644 -9999.99000 -9999.99000 -9999.99000     1.21418     0.02633    -4.24793     0.00969
ZTFJ135948.63+515922.3      -9999.99     -9999.99 209.95266  51.98955 632407199.0    -32.95281 5000.0  1.12491 -9999.990     1.05353 -4e-01   1e+00    -3.94837 -9999.99000 -9999.99000 -9999.99000     1.10906     0.02553    -4.19479     0.01034
ZTFJ135819.93+223647.0      -9999.99     -9999.99 209.58312  22.61315 734401188.0    -42.39300 3900.0  2.66886 -9999.990     1.81040  2e+00   3e+00    -3.77929 -9999.99000 -9999.99000 -9999.99000     4.99427     0.12944    -4.49986     0.01133
-9999.99                212756257.00     -9999.99 209.26288  -6.80535 654513062.0      5.82000 3756.0 21.61000     2.480     2.08501 -1e+04  -1e+04 -9999.99000    -0.09603     0.30523    -4.76480 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212773431.00     -9999.99 209.26014  -6.31944 667013007.0    -10.81000 5086.0 22.11000     2.640     1.07830 -1e+04  -1e+04 -9999.99000    -1.08189     0.50197    -4.25701 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ135654.29+301631.9      -9999.99     -9999.99 209.22622  30.27558 547212080.0    -74.88180 4500.0  6.15814 -9999.990     1.30715  3e-02   1e+00    -4.01155 -9999.99000 -9999.99000 -9999.99000     0.95704     0.05892    -4.47875     0.02762
-9999.99                212743004.00     -9999.99 209.13603  -7.16978 654506143.0      7.40000 6063.0 35.50000    13.630     0.79393 -1e+04  -1e+04 -9999.99000    -2.10756     0.64136    -4.15343 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212765679.00     -9999.99 209.08182  -6.53949 654513027.0    -26.17000 5792.0 20.89000     2.270     0.83218 -1e+04  -1e+04 -9999.99000    -1.69509     0.74796    -4.08337 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212697187.00     -9999.99 208.96809  -8.33006 414707082.0    -27.11877 6058.0 13.88000     0.960 -9999.99000 -2e+00   3e-01    -4.48691 -9999.99000 -9999.99000 -9999.99000     0.11072     0.00164    -5.22689     0.01592
ZTFJ135549.26+293958.3      -9999.99     -9999.99 208.95528  29.66625 230102211.0    -36.72540 4900.0  6.21386 -9999.990     1.13786 -8e-01   6e-01    -4.17808 -9999.99000 -9999.99000 -9999.99000     0.91342     0.02480    -4.28820     0.01229
-9999.99                212776763.00     -9999.99 208.88255  -6.21906 654513131.0      7.19000 4161.0 32.29000     9.200     1.59767 -1e+04  -1e+04 -9999.99000    -0.44358     0.30503    -4.63542 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212764872.00     -9999.99 208.78352  -6.56212 667013224.0      1.35000 5381.0 17.27000     1.460     0.98548 -1e+04  -1e+04 -9999.99000    -1.36565     0.57357    -4.19134 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212793641.00     -9999.99 208.74322  -5.73171 414713110.0  -9999.99000 5437.0  5.53000     0.350 -9999.99000 -2e+00   1e-01    -4.79714 -9999.99000 -9999.99000 -9999.99000     0.52045     0.00314    -4.31156     0.00292
-9999.99                212714478.00     -9999.99 208.68624  -7.90306 414707183.0    -18.12255 6012.0 19.34000     1.880     0.75677 -2e+00   5e-01    -4.27560    -2.16271     0.53108    -4.23264     0.07446     0.00337    -5.82738     0.12281
-9999.99                212753150.00     -9999.99 208.64824  -6.89364 667006042.0    -65.50000 4761.0 33.26000    10.350     1.36111 -1e+04  -1e+04 -9999.99000    -0.86798     0.36845    -4.41328 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212764433.00     -9999.99 208.62852  -6.57424 667013203.0    -22.44000 5068.0 32.93000     9.950     1.10463 -1e+04  -1e+04 -9999.99000    -1.27564     0.28750    -4.50075 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212791201.00     -9999.99 208.60232  -5.80604 654513102.0    -27.02000 4385.0 24.73000     3.640 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.52403     0.38933    -4.45863 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212768990.00     -9999.99 208.59235  -6.44630 667013222.0    -33.21000 5961.0 34.30000    11.770     0.81050 -1e+04  -1e+04 -9999.99000    -1.99077     0.64671    -4.14540 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212710197.00     -9999.99 208.57131  -8.00783 654507142.0    -23.90000 4725.0 28.11000     5.510     1.27744 -1e+04  -1e+04 -9999.99000    -0.97582     0.22602    -4.63097 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212750269.00     -9999.99 208.55246  -6.97316 414708087.0      1.07400 6039.0 34.83000    12.560     0.79254 -2e+00   3e-01    -4.41694    -2.07797     0.64516    -4.14955     0.23333     0.04318    -4.66391     0.11066
-9999.99                212805072.00     -9999.99 208.52439  -5.38686 667012113.0      7.04000 4943.0  8.05000     0.470     1.18878 -1e+04  -1e+04 -9999.99000     0.17010     1.59376    -3.76415 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212722017.00     -9999.99 208.51931  -7.71386 664806018.0    -29.43000 5979.0 21.33000     2.400     0.78157 -1e+04  -1e+04 -9999.99000    -2.19502     0.46247    -4.29150 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212697371.00     -9999.99 208.48601  -8.32593 654507096.0    -33.19000 4643.0 34.27000    11.720     1.41817 -1e+04  -1e+04 -9999.99000    -0.61746     0.50864    -4.29032 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212821145.00     -9999.99 208.45275  -4.87073 651507224.0     39.38724 5357.0 27.81000     5.310     1.01200 -2e+00   4e-01    -4.34333    -1.24442     0.66514    -4.12933     0.43985     0.00981    -4.53880     0.01070
-9999.99                212764812.00     -9999.99 208.44021  -6.56417 667013204.0     17.35000 3839.0 30.96000     7.810     1.93908 -1e+04  -1e+04 -9999.99000    -0.10445     0.38280    -4.63725 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212745268.00     -9999.99 208.43454  -7.10697 654506086.0    -32.66000 4435.0 12.52000     0.810     1.46303 -1e+04  -1e+04 -9999.99000    -0.36265     0.58931    -4.26659 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212821334.00     -9999.99 208.42824  -4.86471 227807238.0    -35.48454 6010.0 37.66000    17.760     0.81995 -2e+00   4e-01    -4.31501    -1.86961     0.82200    -4.04282     0.08458     0.00861    -5.52420     0.14615
ZTFJ135332.94+551327.1      -9999.99     -9999.99 208.38725  55.22419 332911060.0    -12.64875 4600.0  4.38933 -9999.990     1.24598 -2e-01   9e-01    -4.06901 -9999.99000 -9999.99000 -9999.99000     1.28401     0.04381    -4.26749     0.01520
ZTFJ135331.76+163011.9      -9999.99     -9999.99 208.38249  16.50350 221606164.0   -129.05928 4900.0  0.51038 -9999.990     1.08667 -2e-01   1e+00    -3.91001 -9999.99000 -9999.99000 -9999.99000     1.12854     0.00518    -4.14918     0.00206
-9999.99                212807879.00     -9999.99 208.37568  -5.29640 414712016.0    -21.44484 6080.0 26.42000     4.470     0.75135 -2e+00   6e-01    -4.20338    -2.08780     0.67924    -4.12947     0.15935     0.00273    -4.90346     0.01291
-9999.99                212769319.00     -9999.99 208.34282  -6.43741 654513228.0    -30.12000 4552.0 11.43000     0.710     1.43926 -1e+04  -1e+04 -9999.99000    -0.40979     0.63713    -4.20850 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212735148.00     -9999.99 208.26205  -7.37861 414708137.0     12.90900 5612.0 12.48000     0.810     0.84552 -2e+00   6e-01    -4.19313    -1.59900     0.62644    -4.15883     0.37104     0.02445    -4.49916     0.03324
-9999.99                212685647.00     -9999.99 208.25466  -8.61052 667007208.0    -41.57000 4325.0 17.97000     1.590     1.47083 -1e+04  -1e+04 -9999.99000    -0.46854     0.39975    -4.46597 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212726679.00     -9999.99 208.21233  -7.59376 664806247.0     42.88000 6136.0  4.21000     0.290     0.70131 -1e+04  -1e+04 -9999.99000    -2.01684     0.80893    -4.05504 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212820082.00     -9999.99 208.21086  -4.90544 651507239.0     12.71880 5358.0 34.00000    11.340 -9999.99000 -1e+00   5e-01    -4.23814 -9999.99000 -9999.99000 -9999.99000     0.41717     0.00484    -4.50913     0.00565
-9999.99                212824293.00     -9999.99 208.19331  -4.76481 667012041.0     68.76000 6164.0 32.44000     9.370     0.69464 -1e+04  -1e+04 -9999.99000    -2.12865     0.72596    -4.10239 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212765747.00     -9999.99 208.17161  -6.53760 667009138.0     -8.11000 5838.0 34.03000    11.380     0.85159 -1e+04  -1e+04 -9999.99000    -1.86099     0.63609    -4.15281 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212789838.00     -9999.99 208.16813  -5.84429 414713163.0  -9999.99000 5783.0 32.30000     9.200     0.91481 -2e+00   5e-01    -4.28450 -9999.99000 -9999.99000 -9999.99000     0.28794     0.00238    -4.61612     0.00440
-9999.99                212718401.00     -9999.99 208.16513  -7.80383 667006025.0     21.31000 5816.0 15.30000     1.150     0.85191 -1e+04  -1e+04 -9999.99000    -1.65978     0.81155    -4.04774 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212822332.00     -9999.99 208.15203  -4.83249 651507246.0  -9999.99000 5895.0 20.73000     2.230     0.80880 -2e+00   2e-01    -4.65178    -2.08241     0.48051    -4.27318     0.13957     0.00241    -5.01167     0.01404
-9999.99                212726272.00     -9999.99 208.00679  -7.60450 664806237.0     -8.17000 4965.0 15.36000     1.150     1.16720 -1e+04  -1e+04 -9999.99000    -1.04210     0.40551    -4.35864 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212818133.00     -9999.99 208.00608  -4.96884 574807167.0    -16.68300 5005.0 37.96000    18.420     1.16735 -1e+00   5e-01    -4.24772    -0.94487     0.54697    -4.22838     0.23891     0.19186    -5.01900     0.40529
-9999.99                212689751.00     -9999.99 207.98516  -8.51221 664807064.0    -54.83000 4611.0 21.33000     2.400     1.44065 -1e+04  -1e+04 -9999.99000    -0.68572     0.41196    -4.38678 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212696461.00     -9999.99 207.94637  -8.34789 664807103.0     -7.41000 4420.0 19.34000     1.880     1.50783 -1e+04  -1e+04 -9999.99000    -0.44247     0.49780    -4.34315 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212681159.00     -9999.99 207.94614  -8.71692 414707165.0  -9999.99000 5130.0 30.02000     6.960     1.09313 -1e+00   2e-01    -4.62219 -9999.99000 -9999.99000 -9999.99000     0.25238     0.00168    -4.85018     0.00342
ZTFJ135145.22+174519.7      -9999.99     -9999.99 207.93844  17.75547 221513217.0    -51.53565 4300.0  0.53951 -9999.990     1.34140  2e+00   3e+00    -3.63467 -9999.99000 -9999.99000 -9999.99000     2.19526     0.06891    -4.44387     0.01381
-9999.99                212759185.00     -9999.99 207.91381  -6.72365 654509233.0    -22.62000 4687.0 16.17000     1.270     1.34807 -1e+04  -1e+04 -9999.99000    -0.78893     0.37728    -4.41422 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212811698.00     -9999.99 207.90086  -5.17526 667012087.0    -55.99000 5602.0 27.71000     5.240     0.85105 -1e+04  -1e+04 -9999.99000    -1.75623     0.45691    -4.29626 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212819715.00     -9999.99 207.89949  -4.91762 227801195.0    -26.02800 4037.0 37.05000    16.480     1.52514 -7e-01  -5e-02 -9999.99000    -0.43940     0.21686    -4.81253     0.08680    -0.01797    -5.98723    -0.13232
-9999.99                212813827.00     -9999.99 207.87661  -5.10843 651507158.0     -2.88198 4944.0 18.23000     1.640 -9999.99000 -1e+00   3e-01    -4.47784 -9999.99000 -9999.99000 -9999.99000     0.15375     0.00739    -5.24809     0.02667
-9999.99                212827769.00     -9999.99 207.87326  -4.64789 414712234.0    -32.42244 5902.0 24.74000     3.640     0.85096 -2e+00   4e-01    -4.40907 -9999.99000 -9999.99000 -9999.99000     0.18199     0.00594    -4.84875     0.02076
-9999.99                212700940.00     -9999.99 207.78902  -8.23624 654507114.0      3.30000 5704.0 29.15000     6.260     0.91541 -1e+04  -1e+04 -9999.99000    -1.74363     0.59409    -4.17953 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212775595.00     -9999.99 207.76742  -6.25453 667009225.0      9.06000 4962.0 15.75000     1.210     1.13559 -1e+04  -1e+04 -9999.99000    -0.88869     0.55564    -4.22184 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212783205.00     -9999.99 207.74996  -6.03014 667009045.0    -48.83000 6006.0 31.07000     7.910     0.60172 -1e+04  -1e+04 -9999.99000    -2.56607     0.12115    -4.87415 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212820206.00     -9999.99 207.71110  -4.90169 227801123.0      4.24293 5980.0 23.32000     3.060     0.76457 -2e+00   5e-01    -4.30221    -1.90135     0.75724    -4.07738     0.22167     0.00408    -4.71043     0.01103
-9999.99                212820890.00     -9999.99 207.69731  -4.87901 667012072.0    -38.01000 4336.0 35.36000    13.400     1.40863 -1e+04  -1e+04 -9999.99000    -0.53159     0.34488    -4.52635 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212817233.00     -9999.99 207.67237  -4.99879 227801183.0    -50.93523 5027.0 25.47000     3.980     1.15310 -9e-01   6e-01    -4.15847    -0.97336     0.54316    -4.22880     0.34252     0.00846    -4.80334     0.01193
-9999.99                212701950.00     -9999.99 207.66547  -8.21046 654507123.0    -44.77000 5437.0 26.60000     4.580     1.07876 -1e+04  -1e+04 -9999.99000    -1.33520     0.67346    -4.12243 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212756297.00     -9999.99 207.65550  -6.80407 654508032.0    -28.90000 4429.0 18.25000     1.640     1.39022 -1e+04  -1e+04 -9999.99000    -0.76239     0.18487    -4.77134 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212837313.00     -9999.99 207.65514  -4.31593 651508206.0     12.04833 5918.0 11.15000     0.690     0.87464 -2e+00   7e-01    -4.08218 -9999.99000 -9999.99000 -9999.99000     0.28729     0.00363    -4.59031     0.00684
-9999.99                212755327.00     -9999.99 207.61385  -6.83098 414704232.0    -67.34658 6144.0  7.24000     0.430     0.64414 -3e+00   2e-01    -4.73984 -9999.99000 -9999.99000 -9999.99000     0.31072     0.00272    -4.41617     0.00517
-9999.99                212704875.00     -9999.99 207.59454  -8.13783 654508215.0    -30.08000 4880.0 21.09000     2.330     1.33656 -1e+04  -1e+04 -9999.99000    -0.79107     0.56552    -4.21555 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212706578.00     -9999.99 207.58171  -8.09660 654508222.0    -72.44000 5408.0 18.02000     1.600     1.00239 -1e+04  -1e+04 -9999.99000    -1.45662     0.51606    -4.23606 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212788118.00     -9999.99 207.57051  -5.89253 664809115.0     -5.79000 5413.0 14.62000     1.050     1.02296 -1e+04  -1e+04 -9999.99000    -1.24797     0.73091    -4.08523 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212718718.00     -9999.99 207.56123  -7.79621 654508118.0    -20.27000 3986.0 16.20000     1.280     1.55650 -1e+04  -1e+04 -9999.99000    -0.07923     0.53693    -4.43832 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212763366.00     -9999.99 207.56059  -6.60529 414704067.0    -11.34786 5056.0 24.94000     3.730     1.04430 -2e+00   2e-03    -6.58393    -1.33208     0.21733    -4.62347     0.31515     0.00182    -4.68785     0.00290
-9999.99                212811767.00     -9999.99 207.55880  -5.17329 654512135.0    -22.70000 4840.0 20.23000     2.100     1.16068 -1e+04  -1e+04 -9999.99000    -1.06007     0.25515    -4.56415 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212817055.00     -9999.99 207.54927  -5.00500 651501183.0    -33.03285 5992.0 11.40000     0.710     0.79413 -2e+00   5e-01    -4.27249 -9999.99000 -9999.99000 -9999.99000     0.36295     0.00832    -4.41842     0.01207
-9999.99                212680961.00     -9999.99 207.49607  -8.72198 414701119.0    -37.43589 5776.0 22.74000     2.850     0.82095 -2e+00   2e-01    -4.57109 -9999.99000 -9999.99000 -9999.99000    13.81106    -0.38065    -2.82057    -0.01202
ZTFJ134920.67+435321.8      -9999.99     -9999.99 207.33614  43.88941 456714247.0    -32.49249 5500.0  0.84601 -9999.990     0.89007 -2e+00   1e-01    -4.78429 -9999.99000 -9999.99000 -9999.99000     0.35592     0.03128    -4.48458     0.04524
-9999.99                212738553.00     -9999.99 207.29350  -7.28936 667008165.0     -7.51000 4879.0 19.30000     1.870     1.13577 -1e+04  -1e+04 -9999.99000    -0.87994     0.47560    -4.29083 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212767828.00     -9999.99 207.29334  -6.47879 667004052.0    -20.23000 5930.0  9.45000     0.560     0.88664 -1e+04  -1e+04 -9999.99000    -1.62992     0.97277    -3.96737 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251553505.00     -9999.99 207.29098  -2.29855  49310162.0    -70.41873 5351.0 18.44000     1.680     0.92383 -2e+00   3e-01    -4.50420    -1.79693     0.10521    -4.93078     0.60665     0.00925    -4.32283     0.00716
-9999.99                212754299.00     -9999.99 207.28209  -6.86061 667004124.0     -4.61000 4693.0 19.27000     1.860     1.36680 -1e+04  -1e+04 -9999.99000    -0.64429     0.52749    -4.26795 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212755880.00     -9999.99 207.27202  -6.81568 654504239.0     -0.98000 4006.0 15.38000     1.160     1.75687 -1e+04  -1e+04 -9999.99000    -0.34570     0.28640    -4.70408 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251587581.00     -9999.99 207.25618  -1.59593 651515033.0     -5.69394 5528.0  3.03000     0.250     0.86868 -1e+00   7e-01    -4.10664 -9999.99000 -9999.99000 -9999.99000     0.56114     0.00844    -4.31210     0.00717
ZTFJ134901.32+211916.2      -9999.99     -9999.99 207.25552  21.32114 527107182.0     52.30620 4300.0  0.55413 -9999.990     1.44383  1e+00   2e+00    -3.81467 -9999.99000 -9999.99000 -9999.99000     2.40609     0.06661    -4.28051     0.01217
-9999.99                212697619.00     -9999.99 207.24593  -8.31971 414701138.0     -6.26433 6011.0  4.88000     0.320     0.78770 -2e+00   3e-01    -4.55429    -2.12301     0.56969    -4.20211     0.44017     0.00337    -4.29267     0.00393
-9999.99                212722246.00     -9999.99 207.18300  -7.70757 654508192.0    -22.17000 5620.0 33.69000    10.920     0.97647 -1e+04  -1e+04 -9999.99000    -1.47247     0.76281    -4.07300 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ134839.24+232138.1      -9999.99     -9999.99 207.16360  23.36063 335209196.0     15.85098 4800.0  0.78518 -9999.990     1.15480 -6e-01   7e-01    -4.14973 -9999.99000 -9999.99000 -9999.99000     0.82052     0.01732    -4.35667     0.00959
-9999.99                212696064.00     -9999.99 207.06111  -8.35725 664801129.0     13.75000 5267.0 17.50000     1.500     1.03503 -1e+04  -1e+04 -9999.99000    -1.30488     0.49424    -4.26414 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212703964.00     -9999.99 207.01708  -8.15973 667005020.0     -5.22000 4104.0 23.78000     3.240     1.67657 -1e+04  -1e+04 -9999.99000    -0.08038     0.62641    -4.33013 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212832556.00     -9999.99 206.93566  -4.48331 667011144.0     10.94000 6114.0  8.79000     0.520     0.67804 -1e+04  -1e+04 -9999.99000    -2.42710     0.37577    -4.38782 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212854531.00     -9999.99 206.90666  -3.64905 227805157.0    -36.57531 4740.0  2.33000     0.230     1.24532  1e-02   1e+00    -3.89306 -9999.99000 -9999.99000 -9999.99000     1.96230     0.01720    -4.16083     0.00387
-9999.99                212817056.00     -9999.99 206.87052  -5.00499 414711194.0  -9999.99000 5121.0 14.80000     1.080 -9999.99000 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43683     0.03100    -4.46693     0.03453
-9999.99                212813053.00     -9999.99 206.85030  -5.13317 227801247.0    -12.26850 5696.0  8.01000     0.470     0.90579 -2e+00   4e-01    -4.31222    -1.61251     0.71553    -4.09868     0.40087     0.00786    -4.44345     0.00983
-9999.99                212817431.00     -9999.99 206.83253  -4.99216 654511088.0    -10.36000 3435.0  5.40000     0.340     2.72866 -1e+04  -1e+04 -9999.99000     2.13121     2.03536    -4.11227 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212809439.00     -9999.99 206.82826  -5.24712 414711076.0    -28.09200 5789.0 11.66000     0.730     0.86679 -2e+00   3e-01    -4.41372    -1.78119     0.65830    -4.13868     0.46953     0.07721    -4.32494     0.08152
-9999.99                212864578.00     -9999.99 206.81775  -3.34840 651504135.0     -8.89614 4079.0 12.37000     0.800     1.63065 -8e-02   6e-01    -4.35047     0.38527     1.07343    -4.10331     2.21498     0.02087    -4.57953     0.00414
-9999.99                212770902.00     -9999.99 206.76406  -6.39079 414704032.0    -30.81132 5241.0 12.32000     0.790     0.91835 -2e+00  -2e-02 -9999.99000    -1.43861     0.32893    -4.44071     0.46146     0.00680    -4.43472     0.00714
-9999.99                212855942.00     -9999.99 206.73008  -3.60218 227805056.0    -23.88651 5624.0 13.00000     0.860     0.80490 -2e+00   3e-01    -4.49271 -9999.99000 -9999.99000 -9999.99000     0.37857     0.00568    -4.44242     0.00768
-9999.99                212835621.00     -9999.99 206.71359  -4.37627 651502056.0     16.77159 4500.0 17.50000     1.500 -9999.99000 -4e-01   6e-01    -4.25579    -0.46881     0.53502    -4.29628     0.92153     0.01078    -4.67353     0.00524
-9999.99                212784743.00     -9999.99 206.67806  -5.98636 414715189.0    -20.68800 5314.0  8.64000     0.510     1.01767 -1e+00   8e-01    -4.06452    -1.37656     0.48004    -4.27563     0.38718     0.08321    -4.57245     0.10509
-9999.99                212799940.00     -9999.99 206.62799  -5.54634 414715201.0    -59.74200 5553.0 16.57000     1.340 -9999.99000 -2e+00   3e-01    -4.43409    -1.58843     0.56420    -4.20413    -0.14129     0.04161 -9999.99000 -9999.99000
-9999.99                251581275.00     -9999.99 206.59522  -1.73078 572215077.0    -11.59803 3970.0 14.70000     1.060     1.55461 -6e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.16233     0.03634    -4.83902     0.01391
-9999.99                212873760.00     -9999.99 206.52882  -3.02250 651503184.0    -24.42690 4125.0 11.21000     0.690     1.57887 -4e-01   3e-01    -4.67833 -9999.99000 -9999.99000 -9999.99000     1.54729     0.01932    -4.72918     0.00552
-9999.99                212816139.00     -9999.99 206.50650  -5.03523 227801236.0    -15.16050 5220.0 26.16000     4.340     1.07645 -1e+00   4e-01    -4.38417    -1.18987     0.55231    -4.21551    -0.00163     0.00700 -9999.99000 -9999.99000
-9999.99                212690796.00     -9999.99 206.50255  -8.48639 414702058.0    -27.61911 5831.0 22.73000     2.850     0.78801 -2e+00   1e-01    -4.83255 -9999.99000 -9999.99000 -9999.99000     0.08315     0.00395    -5.57210     0.07804
-9999.99                212772501.00     -9999.99 206.49898  -6.34573 414703144.0    -21.16464 6017.0 17.84000     1.560     0.75675 -2e+00   5e-01    -4.22733 -9999.99000 -9999.99000 -9999.99000     0.26452     0.00421    -4.57126     0.00929
-9999.99                212812385.00     -9999.99 206.49608  -5.15428 667016103.0     40.68000 3646.0 34.24000    11.670     2.10961 -1e+04  -1e+04 -9999.99000     0.21530     0.48095    -4.61874 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212800713.00     -9999.99 206.49246  -5.52254 414715151.0    -27.55500 5225.0 20.54000     2.180     1.00958 -2e+00   2e-01    -4.67461 -9999.99000 -9999.99000 -9999.99000     0.97648     0.14202    -4.14432     0.06607
-9999.99                212858886.00     -9999.99 206.47361  -3.51844 651505061.0  -9999.99000 6030.0  6.73000     0.400 -9999.99000 -2e+00   3e-01    -4.53967 -9999.99000 -9999.99000 -9999.99000     0.37832     0.00901    -4.34870     0.01279
-9999.99                212713681.00     -9999.99 206.43703  -7.92298 667005099.0    -37.87000 4418.0  2.65000     0.240     1.43570 -1e+04  -1e+04 -9999.99000     0.65624     1.59496    -3.83790 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251582857.00     -9999.99 206.43576  -1.69854 227815076.0    -35.69700 4233.0 16.44000     1.320     1.49442 -7e-01   9e-02    -5.15180    -0.59117     0.20972    -4.77978     2.60641     0.09138    -4.44062     0.01539
-9999.99                212873926.00     -9999.99 206.38600  -3.01676 651503193.0  -9999.99000 6068.0  5.00000     0.320     0.66824 -3e+00   1e-01    -4.97012 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212734575.00     -9999.99 206.36163  -7.39360 654505056.0    -49.98000 5859.0 17.37000     1.480     0.86654 -1e+04  -1e+04 -9999.99000    -1.93988     0.58160    -4.19110 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212837536.00     -9999.99 206.33580  -4.30829 227802232.0     12.95898 4901.0 15.76000     1.210 -9999.99000 -9e-01   5e-01    -4.31350    -1.15302     0.22566    -4.61326     0.20167     0.00630 -9999.99000 -9999.99000
ZTFJ134518.85+453933.0      -9999.99     -9999.99 206.32856  45.65922 574404229.0    -44.61087 4600.0  0.46853 -9999.990     1.26854  1e+00   2e+00    -3.68245 -9999.99000 -9999.99000 -9999.99000     1.19292     0.06316    -4.32937     0.02362
-9999.99                212773292.00     -9999.99 206.31385  -6.32311 667004006.0    -39.68000 6001.0 32.61000     9.560     0.81574 -1e+04  -1e+04 -9999.99000    -1.90579     0.77596    -4.06740 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212764441.00     -9999.99 206.28899  -6.57405 414703214.0     -9.14634 5726.0 33.08000    10.130     0.91316 -2e+00   4e-01    -4.37984    -1.69434     0.66993    -4.12825     0.10871     0.00236    -5.24320     0.01831
-9999.99                212828608.00     -9999.99 206.27224  -4.62034 227802001.0  -9999.99000 4050.0 30.68000     7.550 -9999.99000 -5e-01   1e-01    -4.97734 -9999.99000 -9999.99000 -9999.99000     1.61018     0.01291    -4.78304     0.00354
-9999.99                212716596.00     -9999.99 206.26974  -7.85029 667005096.0     28.35000 4033.0 18.67000     1.730 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.28233     0.37084    -4.58103 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251594299.00     -9999.99 206.25691  -1.44967 640404104.0     -5.01000 4365.0 12.53000     0.820     1.37406 -1e+04  -1e+04 -9999.99000    -0.53292     0.36528    -4.49216 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212717352.00     -9999.99 206.22902  -7.83078 654505045.0    -22.31000 5429.0 18.93000     1.790     0.92628 -1e+04  -1e+04 -9999.99000    -1.53786     0.46087    -4.28661 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212775071.00     -9999.99 206.22682  -6.26945 414703224.0     12.73881 5586.0 12.25000     0.790     0.85719 -2e+00   6e-01    -4.17089 -9999.99000 -9999.99000 -9999.99000     0.44148     0.00697    -4.41124     0.00776
-9999.99                212839815.00     -9999.99 206.21277  -4.22436 227802239.0     44.03046 5798.0  4.50000     0.300     0.77768 -2e+00   5e-01    -4.29218 -9999.99000 -9999.99000 -9999.99000     0.38580     0.00491    -4.39433     0.00660
-9999.99                212833130.00     -9999.99 206.19974  -4.46082 651502236.0  -9999.99000 5715.0 31.21000     8.050 -9999.99000 -2e+00   2e-01    -4.77563 -9999.99000 -9999.99000 -9999.99000     0.18058     0.00145    -4.84425     0.00521
-9999.99                212789423.00     -9999.99 206.19604  -5.85637 414715080.0     23.13900 5062.0 35.35000    13.380     1.09966 -1e+00   4e-01    -4.33265    -0.90763     0.64863    -4.14798     0.47180     0.14851    -4.57181     0.14863
-9999.99                212715047.00     -9999.99 206.18433  -7.88948 664805086.0     -9.37000 3593.0 21.87000     2.560     2.56176 -1e+04  -1e+04 -9999.99000     0.16766     0.35678    -4.78036 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212871892.00     -9999.99 206.16964  -3.09311 651503200.0    -23.54100 3984.0 26.72000     4.640 -9999.99000 -3e-01   3e-01    -4.74494 -9999.99000 -9999.99000 -9999.99000     2.10087     0.03899    -5.00421     0.00819
-9999.99                212746217.00     -9999.99 206.11162  -7.08185 667003009.0     -6.04000 5106.0 22.48000     2.760     1.08796 -1e+04  -1e+04 -9999.99000    -1.01353     0.59351    -4.18304 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212695291.00     -9999.99 206.10858  -8.37654 654502072.0    -29.61000 4807.0 17.50000     1.500     1.25597 -1e+04  -1e+04 -9999.99000    -0.86834     0.41349    -4.35737 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212735645.00     -9999.99 206.07310  -7.36681 414703048.0     20.53422 4968.0 14.57000     1.050     1.06890 -1e+00   2e-01    -4.75676 -9999.99000 -9999.99000 -9999.99000     0.19571     0.00264    -4.96098     0.00739
-9999.99                212834250.00     -9999.99 206.05646  -4.42384 574802231.0    -11.03763 4061.0 26.49000     4.520     1.60594 -5e-01   2e-01    -4.95140 -9999.99000 -9999.99000 -9999.99000     1.20169     0.05006    -4.81168     0.01852
-9999.99                212690714.00     -9999.99 206.05382  -8.48832 414702250.0  -9999.99000 5040.0 17.24000     1.450     1.08426 -1e+00   2e-01    -4.71632 -9999.99000 -9999.99000 -9999.99000     0.12932     0.00078    -5.21681     0.00377
-9999.99                212831788.00     -9999.99 206.04747  -4.51053 227802134.0    -29.28027 5232.0 24.00000     3.330     1.04607 -2e+00   2e-01    -4.72306 -9999.99000 -9999.99000 -9999.99000     0.05295     0.01135    -6.09773     0.46243
-9999.99                212778904.00     -9999.99 206.04620  -6.15568 217606104.0    -21.56493 5783.0 23.98000     3.320     0.84853 -2e+00   7e-01    -4.11941 -9999.99000 -9999.99000 -9999.99000     0.12288     0.00361    -5.14073     0.02272
-9999.99                212791091.00     -9999.99 206.03066  -5.80942 654515054.0    -30.88000 4531.0 32.62000     9.570     1.40752 -1e+04  -1e+04 -9999.99000    -0.74993     0.27941    -4.57105 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212812577.00     -9999.99 206.02451  -5.14766 667016153.0    -28.93000 3828.0 18.11000     1.620     1.81561 -1e+04  -1e+04 -9999.99000    -0.04444     0.43207    -4.58830 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212871772.00     -9999.99 206.02195  -3.09729 572203045.0    -20.35407 4648.0 25.89000     4.200     1.34604 -7e-01   4e-01    -4.36499 -9999.99000 -9999.99000 -9999.99000     0.65644     0.02376    -4.71962     0.01646
-9999.99                212719986.00     -9999.99 206.00951  -7.76540 414705200.0  -9999.99000 5922.0  6.94000     0.410     0.76958 -3e+00   9e-02    -5.00904 -9999.99000 -9999.99000 -9999.99000     0.34957     0.00211    -4.40079     0.00328
-9999.99                212693112.00     -9999.99 206.00565  -8.42989 654502059.0     16.13000 5827.0 19.20000     1.850     0.82430 -1e+04  -1e+04 -9999.99000    -1.97937     0.50485    -4.25351 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212838475.00     -9999.99 205.99339  -4.27433 651502246.0    -15.38064 5346.0 20.17000     2.080     0.96974 -2e+00   4e-01    -4.36833 -9999.99000 -9999.99000 -9999.99000     0.61660     0.01136    -4.30823     0.00865
-9999.99                251568256.00     -9999.99 205.98963  -1.99568 640405118.0    -24.06000 5789.0 19.00000     1.800     0.80109 -1e+04  -1e+04 -9999.99000    -1.95512     0.48438    -4.27192 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212835465.00     -9999.99 205.98423  -4.38177 667016236.0     35.59000 5641.0 16.87000     1.390     0.83436 -1e+04  -1e+04 -9999.99000    -1.85354     0.40749    -4.34459 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212737077.00     -9999.99 205.96394  -7.32837 654505190.0     21.03000 5850.0 14.82000     1.080     0.86997 -1e+04  -1e+04 -9999.99000    -1.79042     0.72063    -4.09826 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212699662.00     -9999.99 205.96263  -8.26892 654502055.0    -52.02000 5362.0  3.47000     0.270     1.02747 -1e+04  -1e+04 -9999.99000    -0.75603     1.15970    -3.88740 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212803419.00     -9999.99 205.95704  -5.43858 217606053.0      2.12148 5020.0 22.41000     2.740     1.05392 -1e+00   3e-02    -5.46399 -9999.99000 -9999.99000 -9999.99000     0.06120     0.00507    -5.84351     0.11093
-9999.99                251603224.00     -9999.99 205.94942  -1.25202 651516178.0  -9999.99000 5139.0 11.97000     0.760     1.03065 -2e+00   4e-02    -5.39582 -9999.99000 -9999.99000 -9999.99000     0.37789     0.00517    -4.58412     0.00672
-9999.99                212741380.00     -9999.99 205.94526  -7.21364 414703233.0    -18.04248 6137.0 20.38000     2.130     0.76204 -2e+00   5e-01    -4.29080    -2.23374     0.59307    -4.18986     0.07189     0.00275    -7.24519     3.03630
-9999.99                212730142.00     -9999.99 205.94151  -7.50528 654505180.0    -35.84000 4114.0 15.43000     1.160     1.57033 -1e+04  -1e+04 -9999.99000    -0.43078     0.28341    -4.67317 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212862550.00     -9999.99 205.93589  -3.41055 651503231.0    -21.08460 5046.0 14.61000     1.050     1.13381 -1e+00   3e-01    -4.44902 -9999.99000 -9999.99000 -9999.99000     0.51270     0.01253    -4.57169     0.01142
-9999.99                251589012.00     -9999.99 205.92954  -1.56570 141401221.0      3.78261 5566.0 10.25000     0.620     0.81344 -2e+00   2e-01    -4.58055 -9999.99000 -9999.99000 -9999.99000     0.32619     0.00910    -4.53203     0.01460
ZTFJ134340.00+112513.6      -9999.99     -9999.99 205.91670  11.42052 733616188.0    -10.65738 4500.0  0.94658 -9999.990     1.28903  4e-01   1e+00    -3.88890 -9999.99000 -9999.99000 -9999.99000     1.83481     0.05666    -4.16516     0.01364
-9999.99                251597980.00     -9999.99 205.89806  -1.37096 572216186.0    -12.79500 3597.0 20.51000     2.170     2.35559  2e+00   2e+00    -4.06784 -9999.99000 -9999.99000 -9999.99000     4.51948     0.12138    -5.13491     0.01178
-9999.99                212829753.00     -9999.99 205.87210  -4.58214 667016227.0      5.00000 4518.0 36.20000    14.860     1.33004 -1e+04  -1e+04 -9999.99000    -0.76538     0.25320    -4.61682 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212694091.00     -9999.99 205.85952  -8.40606 667002004.0     -8.33000 5034.0 18.69000     1.730     1.11918 -1e+04  -1e+04 -9999.99000    -1.10924     0.41518    -4.34471 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212786139.00     -9999.99 205.85877  -5.94858 217606178.0    -14.14980 4714.0 36.52000    15.440 -9999.99000 -1e+00   2e-01    -4.73548 -9999.99000 -9999.99000 -9999.99000     0.38313     0.00299    -4.83484     0.00370
-9999.99                212869951.00     -9999.99 205.84891  -3.16406 651503228.0  -9999.99000 4612.0 10.38000     0.630     1.20241 -9e-01   2e-01    -4.77724 -9999.99000 -9999.99000 -9999.99000     0.58101     0.00367    -4.57166     0.00291
-9999.99                212877394.00     -9999.99 205.81212  -2.87197 227803051.0     30.68124 4623.0 25.20000     3.850     1.30258 -8e-01   3e-01    -4.58148 -9999.99000 -9999.99000 -9999.99000     0.62173     0.01718    -4.73908     0.01260
-9999.99                212709412.00     -9999.99 205.78250  -8.02736 654502229.0    -20.82000 4318.0 21.29000     2.390     1.59205 -1e+04  -1e+04 -9999.99000    -0.25534     0.60776    -4.28648 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251561074.00     -9999.99 205.75290  -2.14578 651514168.0     -8.38581 5098.0  3.84000     0.280     1.11914 -8e-01   8e-01    -4.03224 -9999.99000 -9999.99000 -9999.99000     0.90133     0.01401    -4.28783     0.00704
-9999.99                212750231.00     -9999.99 205.73377  -6.97396 654503032.0    -10.36000 4756.0 21.77000     2.530     1.23712 -1e+04  -1e+04 -9999.99000    -0.79622     0.43535    -4.34154 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212789512.00     -9999.99 205.71874  -5.85375 217606176.0    -17.52213 4841.0 34.74000    12.420 -9999.99000 -9e-01   4e-01    -4.35718 -9999.99000 -9999.99000 -9999.99000     0.43317     0.00511    -4.74226     0.00555
-9999.99                212774922.00     -9999.99 205.71787  -6.27381 414714174.0    -57.33966 4972.0 16.47000     1.320 -9999.99000 -1e+00  -4e-03 -9999.99000    -1.32633     0.12896    -4.85625    -1.25367     0.00988 -9999.99000 -9999.99000
-9999.99                212810586.00     -9999.99 205.67700  -5.21153 217613085.0      8.94618 5682.0 27.54000     5.140     0.89520 -2e+00   2e-01    -4.59449 -9999.99000 -9999.99000 -9999.99000     0.31632     0.00620    -4.55020     0.01032
-9999.99                212821160.00     -9999.99 205.66526  -4.87037 654516027.0    -20.75000 4907.0 16.59000     1.340     1.17845 -1e+04  -1e+04 -9999.99000    -0.96793     0.41712    -4.34642 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212674522.00     -9999.99 205.65926  -8.87272 664802108.0     -4.65000 5555.0 18.83000     1.770     0.88432 -1e+04  -1e+04 -9999.99000    -1.58763     0.56748    -4.20164 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212728336.00     -9999.99 205.65268  -7.55128 664805200.0    -13.78000 5196.0 25.02000     3.770     1.05869 -1e+04  -1e+04 -9999.99000    -1.30349     0.40986    -4.34492 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212750822.00     -9999.99 205.64171  -6.95833 217607077.0    -34.98420 5338.0 15.61000     1.190     0.97578 -2e+00  -4e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08796     0.00527    -5.44471     0.05590
ZTFJ134229.08+425758.8      -9999.99     -9999.99 205.62131  42.96642 335809047.0     -3.36234 4400.0  0.64023 -9999.990     1.33279  9e-01   2e+00    -3.77482 -9999.99000 -9999.99000 -9999.99000     1.60139     0.02278    -4.28408     0.00629
ZTFJ134217.87+572935.6      -9999.99     -9999.99 205.57443  57.49330 643013036.0   -116.64069 4800.0  0.59145 -9999.990     1.15574 -3e-02   1e+00    -3.87804 -9999.99000 -9999.99000 -9999.99000     1.73099     0.04414    -4.02322     0.01131
-9999.99                212690627.00     -9999.99 205.55894  -8.49067 414702042.0     27.18882 5587.0 18.42000     1.680     0.92116 -2e+00   5e-01    -4.29010 -9999.99000 -9999.99000 -9999.99000     0.07682     0.00273    -5.59426     0.04494
-9999.99                212802082.00     -9999.99 205.54343  -5.47765 414716196.0     13.05300 6017.0 35.72000    14.010     0.77189 -2e+00   6e-01    -4.15813 -9999.99000 -9999.99000 -9999.99000     0.04615     0.03830 -9999.99000 -9999.99000
-9999.99                212765935.00     -9999.99 205.54190  -6.53159 414714161.0     36.41520 5889.0 30.52000     7.410     0.81111 -2e+00   3e-01    -4.41366    -1.53439     1.02166    -3.94570     0.30095     0.00345    -4.54665     0.00620
-9999.99                212735579.00     -9999.99 205.53524  -7.36839 654510163.0     25.83000 5504.0 14.51000     1.040     1.00901 -1e+04  -1e+04 -9999.99000    -1.41411     0.67777    -4.12422 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212708125.00     -9999.99 205.50477  -8.05822 414702184.0  -9999.99000 5744.0  6.65000     0.400     0.82006 -2e+00   3e-01    -4.43383    -1.87212     0.51377    -4.24427     0.37149     0.00163    -4.42138     0.00228
-9999.99                212778108.00     -9999.99 205.45446  -6.17856 217606006.0    -47.45283 5945.0 34.83000    12.560     0.73179 -2e+00   5e-01    -4.24933    -2.04697     0.57261    -4.19786     0.12379     0.00209    -5.11527     0.01515
-9999.99                212686316.00     -9999.99 205.41782  -8.59466 667002212.0      6.97000 4489.0 22.98000     2.930     1.39093 -1e+04  -1e+04 -9999.99000    -0.57583     0.41907    -4.40424 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212831895.00     -9999.99 205.41003  -4.50657 217613164.0     -5.70396 5018.0 20.67000     2.210     1.12104 -1e+00   2e-01    -4.59877 -9999.99000 -9999.99000 -9999.99000     0.62587     0.00719    -4.44163     0.00531
-9999.99                212703196.00     -9999.99 205.40752  -8.17875 414702185.0    -44.72094 5968.0 18.17000     1.630     0.82506 -2e+00   9e-01    -3.99300    -2.03151     0.61376    -4.16829     0.18410     0.00319    -4.83398     0.01109
-9999.99                212720032.00     -9999.99 205.30029  -7.76426 664802186.0    -13.98000 4644.0 30.16000     7.080     1.30301 -1e+04  -1e+04 -9999.99000    -0.72594     0.40106    -4.39339 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212796016.00     -9999.99 205.29340  -5.66332 667014136.0    -16.76000 3973.0 21.56000     2.470     1.79953 -1e+04  -1e+04 -9999.99000    -0.08576     0.51989    -4.45685 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212774215.00     -9999.99 205.27634  -6.29576 654514063.0      8.36000 5072.0 10.81000     0.660     1.05359 -1e+04  -1e+04 -9999.99000    -0.85289     0.71484    -4.10479 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212711564.00     -9999.99 205.27356  -7.97538 414710039.0    -47.65296 5935.0 17.05000     1.420     0.76938 -2e+00   4e-01    -4.38135 -9999.99000 -9999.99000 -9999.99000    -0.00157     0.00318 -9999.99000 -9999.99000
-9999.99                212831949.00     -9999.99 205.25072  -4.50500 217613160.0    -10.52700 3538.0 21.56000     2.470 -9999.99000 -2e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.68678     0.03197    -5.39113     0.00843
-9999.99                212832921.00     -9999.99 205.24467  -4.46882 217613152.0    -24.00900 3763.0 27.78000     5.290     1.87827 -4e-01   1e-02    -6.18152 -9999.99000 -9999.99000 -9999.99000     1.80781     0.01797    -5.04677     0.00440
-9999.99                212807260.00     -9999.99 205.21136  -5.31724 654516077.0     -1.74000 5498.0 23.44000     3.110     0.92231 -1e+04  -1e+04 -9999.99000    -1.62297     0.46146    -4.29101 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212796326.00     -9999.99 205.17931  -5.65490 414716016.0     38.98200 6004.0  4.05000     0.290     0.78356 -2e+00   5e-01    -4.23635 -9999.99000 -9999.99000 -9999.99000     0.43161     0.07105    -4.32026     0.08416
-9999.99                212762687.00     -9999.99 205.17009  -6.62389 654510249.0    -28.49000 3781.0 36.84000    16.070     1.89993 -1e+04  -1e+04 -9999.99000    -0.16813     0.26030    -4.82476 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212795460.00     -9999.99 205.16131  -5.67926 654514133.0    -38.40000 5811.0 15.36000     1.150     0.83755 -1e+04  -1e+04 -9999.99000    -2.00397     0.46148    -4.29307 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251602620.00     -9999.99 205.15562  -1.26683 332502122.0    -17.64219 5659.0  6.04000     0.370     0.88643 -2e+00   6e-01    -4.16189    -1.63805     0.64499    -4.14463     0.43035     0.00724    -4.39678     0.00837
-9999.99                212814695.00     -9999.99 205.14208  -5.08061 667016224.0    -10.77000 5175.0 34.03000    11.380     1.02071 -1e+04  -1e+04 -9999.99000    -1.52735     0.16093    -4.75055 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212778228.00     -9999.99 205.14116  -6.17502 414714140.0    -53.76600 5639.0 27.46000     5.090     0.92398 -2e+00   5e-01    -4.21769 -9999.99000 -9999.99000 -9999.99000     0.60224    -0.00460    -4.26197    -0.00363
-9999.99                212800209.00     -9999.99 205.13952  -5.53771 217608084.0    -17.50212 5849.0 10.03000     0.600     0.74416 -2e+00   2e-01    -4.65281    -2.31321     0.19668    -4.66225     0.33629     0.00291    -4.41807     0.00477
-9999.99                212826552.00     -9999.99 205.01104  -4.68859 217609191.0    -38.91693 4799.0 32.99000    10.020     1.15139 -1e+00   6e-02    -5.17641 -9999.99000 -9999.99000 -9999.99000     0.58595     0.01315    -4.55395     0.01035
-9999.99                212778258.00     -9999.99 204.95997  -6.17378 217608130.0    -70.06848 5294.0 17.21000     1.450 -9999.99000 -2e+00   2e-01    -4.73581    -1.42048     0.41160    -4.34401     0.35019     0.00489    -4.63143     0.00691
-9999.99                212763380.00     -9999.99 204.95649  -6.60482 667010023.0    -12.74000 4269.0 17.67000     1.530     1.45534 -1e+04  -1e+04 -9999.99000    -0.50303     0.32406    -4.57685 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212738623.00     -9999.99 204.89400  -7.28772 654510071.0    -25.81000 3634.0 21.91000     2.580     2.58223 -1e+04  -1e+04 -9999.99000     0.28224     0.53126    -4.58243 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212753839.00     -9999.99 204.81898  -6.87401 414714042.0    -18.37272 5576.0 24.68000     3.620 -9999.99000 -2e+00   4e-01    -4.38312 -9999.99000 -9999.99000 -9999.99000    -0.49122     0.00281 -9999.99000 -9999.99000
-9999.99                212710760.00     -9999.99 204.80096  -7.99513 667002165.0     81.68000 5066.0 20.43000     2.150     1.05863 -1e+04  -1e+04 -9999.99000    -1.12477     0.43607    -4.32002 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212791875.00     -9999.99 204.79299  -5.78482 217608245.0     -4.80333 5810.0 27.65000     5.210     0.83190 -2e+00   4e-01    -4.40329    -1.91892     0.54536    -4.22058     0.27350     0.00542    -4.61977     0.01084
-9999.99                212783519.00     -9999.99 204.79131  -6.01948 654514237.0      2.40000 4284.0 25.47000     3.990     1.44746 -1e+04  -1e+04 -9999.99000    -0.49024     0.34782    -4.54082 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212783101.00     -9999.99 204.74738  -6.03315 217608019.0      1.51104 4518.0 24.82000     3.680     1.36949 -8e-01   2e-01    -4.71464 -9999.99000 -9999.99000 -9999.99000     0.31633     0.01337    -5.10060     0.02021
-9999.99                212776174.00     -9999.99 204.74454  -6.23681 217608014.0  -9999.99000 3730.0 18.14000     1.620 -9999.99000 -3e-01   9e-02    -5.29964 -9999.99000 -9999.99000 -9999.99000     2.23708     0.00951    -4.95839     0.00187
-9999.99                212730919.00     -9999.99 204.69021  -7.48576 217607161.0    -22.94586 4039.0 28.87000     6.040     1.63941 -4e-01   3e-01    -4.69656 -9999.99000 -9999.99000 -9999.99000     2.01909     0.03966    -4.63384     0.00865
-9999.99                212718010.00     -9999.99 204.64520  -7.81382 667002173.0     54.11000 5427.0 23.58000     3.160     1.00442 -1e+04  -1e+04 -9999.99000    -1.31258     0.68368    -4.11520 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212803858.00     -9999.99 204.61869  -5.42519 217608028.0    -18.99315 5987.0 32.16000     9.050     0.77394 -2e+00   5e-01    -4.24798 -9999.99000 -9999.99000 -9999.99000     0.23032     0.00397    -4.64887     0.01068
-9999.99                212771658.00     -9999.99 204.60867  -6.36926 217608102.0     -7.50519 4792.0 18.19000     1.630 -9999.99000 -1e+00   5e-02    -5.30965 -9999.99000 -9999.99000 -9999.99000     0.52992     0.00618    -4.60133     0.00541
-9999.99                212756245.00     -9999.99 204.60164  -6.80554 654510145.0      5.08000 5092.0 10.94000     0.670 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.32007     0.27072    -4.52463 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251599163.00     -9999.99 204.59052  -1.34508 212906065.0      5.39373 4688.0 15.03000     1.110     1.28879 -1e+00   1e-01    -4.82238    -0.78851     0.37863    -4.41255     0.58587     0.01223    -4.67691     0.00957
-9999.99                212787867.00     -9999.99 204.51259  -5.89948 217608248.0    -14.39997 4716.0 10.60000     0.640     1.42306 -6e-01   6e-01    -4.19883    -0.19908     0.99424    -3.98911     1.67566     0.01217    -4.39056     0.00321
ZTFJ133757.27+424758.7      -9999.99     -9999.99 204.48879  42.79965 335804216.0     44.88105 4200.0  0.53100 -9999.990     1.46053  2e+00   2e+00    -3.72725 -9999.99000 -9999.99000 -9999.99000     3.10068     0.07025    -4.23303     0.00993
-9999.99                212821302.00     -9999.99 204.47747  -4.86581 217609216.0     15.53073 4387.0 16.19000     1.280     1.48703 -4e-01   5e-01    -4.37462 -9999.99000 -9999.99000 -9999.99000     0.62959     0.01724    -4.93146     0.01244
-9999.99                251591092.00     -9999.99 204.47742  -1.51942 640403083.0    -40.07000 4646.0 19.98000     2.030     1.30460 -1e+04  -1e+04 -9999.99000    -0.79790     0.33090    -4.47661 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212764519.00     -9999.99 204.45152  -6.57211 667010150.0    -14.13000 4786.0 16.12000     1.270     1.20617 -1e+04  -1e+04 -9999.99000    -1.11891     0.14204    -4.82387 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212778989.00     -9999.99 204.41260  -6.15328 654514233.0     18.02000 4722.0 36.77000    15.920     1.23816 -1e+04  -1e+04 -9999.99000    -0.97380     0.22519    -4.63305 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212774979.00     -9999.99 204.40174  -6.27189 667014038.0     -1.45000 4481.0 23.48000     3.120     1.37131 -1e+04  -1e+04 -9999.99000    -0.50763     0.48082    -4.34596 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212746036.00     -9999.99 204.37561  -7.08663 217601127.0     -3.06213 4851.0 14.58000     1.050     1.26012 -1e+00   3e-01    -4.57001 -9999.99000 -9999.99000 -9999.99000     1.00072     0.02344    -4.44016     0.01050
-9999.99                212786642.00     -9999.99 204.35234  -5.93450 217608165.0     32.50248 5370.0 33.19000    10.270     0.98635 -2e+00   2e-01    -4.59344 -9999.99000 -9999.99000 -9999.99000     0.12928     0.00588    -5.15266     0.03057
-9999.99                251600826.00     -9999.99 204.19723  -1.30854 648313083.0    -19.01316 5193.0  8.41000     0.490     1.05683 -1e+00   6e-01    -4.17184    -1.04280     0.66696    -4.13340     0.55540     0.00671    -4.48429     0.00563
ZTFJ133618.96+585349.8      -9999.99     -9999.99 204.07910  58.89713 583212185.0    -42.79962 5200.0  4.61922 -9999.990     1.03604 -1e+00   5e-01    -4.27531 -9999.99000 -9999.99000 -9999.99000     0.67743     0.01255    -4.32606     0.00858
-9999.99                212830674.00     -9999.99 204.03276  -4.55026 217615122.0    -19.57353 5258.0 35.53000    13.680     0.98833 -1e+00   4e-01    -4.31813 -9999.99000 -9999.99000 -9999.99000     0.27325     0.00611    -4.73815     0.01158
-9999.99                212837331.00     -9999.99 203.99810  -4.31527 217615133.0    -46.47216 5178.0 25.90000     4.200     0.97653 -1e+00   4e-01    -4.40968 -9999.99000 -9999.99000 -9999.99000     0.29894     0.00674    -4.70624     0.01143
-9999.99                251563803.00     -9999.99 203.97059  -2.08908 212906012.0    -22.01523 4961.0 14.69000     1.060 -9999.99000 -1e+00   2e-01    -4.60059 -9999.99000 -9999.99000 -9999.99000     0.26921     0.00436    -4.86493     0.00816
-9999.99                212876836.00     -9999.99 203.95907  -2.89432 212807093.0    -19.35339 5105.0 33.19000    10.270     1.09761 -1e+00   4e-01    -4.38366 -9999.99000 -9999.99000 -9999.99000     0.23094     0.01390    -4.93530     0.03117
-9999.99                251594402.00     -9999.99 203.95016  -1.44767 648306034.0     -8.62596 3954.0 14.68000     1.060     1.76539 -4e-01   2e-01    -4.90619    -0.18929     0.40073    -4.57692     2.21216     0.02824    -4.78839     0.00562
-9999.99                212868979.00     -9999.99 203.91152  -3.19642 212907225.0     29.19018 4821.0 23.45000     3.110     1.21254 -1e+00   2e-01    -4.70015 -9999.99000 -9999.99000 -9999.99000     0.35506     0.01136    -4.85571     0.01529
-9999.99                212879338.00     -9999.99 203.85631  -2.78766 212907062.0    -16.22121 5849.0 13.37000     0.900     0.79454 -2e+00   3e-01    -4.52357    -2.05211     0.45777    -4.29535     0.17220     0.00323    -4.86850     0.01264
ZTFJ133522.35+144839.2      -9999.99     -9999.99 203.84322  14.81090 420615103.0    -20.77437 4500.0  7.92612 -9999.990     1.42150 -1e-01   9e-01    -4.09174 -9999.99000 -9999.99000 -9999.99000     1.30137     0.08148    -4.50026     0.02780
ZTFJ133521.45+480825.6      -9999.99     -9999.99 203.83943  48.14041 143509126.0     30.28095 4400.0  0.59539 -9999.990     1.34856  4e-01   1e+00    -3.92850 -9999.99000 -9999.99000 -9999.99000     1.50645     0.04760    -4.33273     0.01400
-9999.99                212883462.00     -9999.99 203.82588  -2.57468 212907184.0    -14.99037 5368.0 19.16000     1.840     1.04669 -2e+00   3e-01    -4.42667    -1.25364     0.66951    -4.12540     0.38026     0.00435    -4.59731     0.00559
-9999.99                212872663.00     -9999.99 203.78911  -3.06506 648307066.0    -37.97628 4901.0 24.69000     3.620     1.17653 -1e+00   3e-01    -4.56006 -9999.99000 -9999.99000 -9999.99000     0.29833     0.01111    -4.85727     0.01832
-9999.99                212870104.00     -9999.99 203.75008  -3.15883 217611140.0    -23.71641 6080.0 23.56000     3.150     0.73523 -3e+00   2e-01    -4.72361 -9999.99000 -9999.99000 -9999.99000     0.28315     0.00527    -4.51377     0.01082
-9999.99                212789123.00     -9999.99 203.73080  -5.86509 217604139.0      2.58180 4885.0 21.13000     2.340     1.30464 -1e+00   4e-01    -4.38135 -9999.99000 -9999.99000 -9999.99000     0.46286     0.01342    -4.80653     0.01349
-9999.99                212757910.00     -9999.99 203.70428  -6.76198 217605082.0    -63.31380 5954.0 18.54000     1.700     0.77215 -2e+00   1e-01    -4.78005 -9999.99000 -9999.99000 -9999.99000     0.17557     0.00563    -4.83062     0.02277
-9999.99                212868696.00     -9999.99 203.61840  -3.20654 212907250.0    -11.09769 6050.0 24.37000     3.480     0.73923 -2e+00   7e-01    -4.09503 -9999.99000 -9999.99000 -9999.99000     0.12206     0.00297    -5.13163     0.02437
-9999.99                212742160.00     -9999.99 203.56609  -7.19306 217601054.0     -4.00278 5621.0 15.05000     1.110     0.97803 -2e+00   4e-01    -4.30868 -9999.99000 -9999.99000 -9999.99000     0.18206     0.00466    -4.92278     0.01503
-9999.99                212778543.00     -9999.99 203.56336  -6.16570 217605062.0    -34.89414 4953.0 34.51000    12.070     1.17191 -1e+00   2e-01    -4.63621 -9999.99000 -9999.99000 -9999.99000     0.23888     0.01211    -5.00108     0.02566
-9999.99                212880425.00     -9999.99 203.50676  -2.73595 212907121.0     -5.64390 6192.0 18.83000     1.770     0.79916 -2e+00   4e-01    -4.34163 -9999.99000 -9999.99000 -9999.99000     0.14909     0.00285    -4.95680     0.01499
-9999.99                212812003.00     -9999.99 203.49676  -5.16620 217604022.0     22.86582 5211.0 35.68000    13.940     1.09503 -1e+00   6e-01    -4.20672 -9999.99000 -9999.99000 -9999.99000     0.08126     0.00588    -5.56468     0.05965
-9999.99                251557272.00     -9999.99 203.49087  -2.22220 212808132.0      9.99300 3773.0  5.51000     0.340     2.53681  7e+00   7e+00    -3.36811 -9999.99000 -9999.99000 -9999.99000    12.02831     0.14004    -4.69068     0.00508
ZTFJ133354.69+534254.5      -9999.99     -9999.99 203.47788  53.71515 566009053.0    -60.55188 5000.0  1.39903 -9999.990     1.07343 -1e+00   4e-01    -4.33673 -9999.99000 -9999.99000 -9999.99000     0.74550     0.03996    -4.32255     0.02459
-9999.99                251556624.00     -9999.99 203.47252  -2.23541 648306229.0  -9999.99000 5299.0  7.72000     0.450     1.00108 -2e+00   3e-01    -4.52884 -9999.99000 -9999.99000 -9999.99000     0.44521     0.00403    -4.47483     0.00438
ZTFJ133348.53+414837.8      -9999.99     -9999.99 203.45226  41.81054 335803009.0     -0.13008 4200.0  0.77980 -9999.990     1.57921  1e+00   2e+00    -3.80528 -9999.99000 -9999.99000 -9999.99000     3.18250     0.08983    -4.34128     0.01237
-9999.99                212778620.00     -9999.99 203.44610  -6.16334 217605056.0    -11.28780 5174.0  8.74000     0.510     1.12172 -1e+00   5e-01    -4.22015 -9999.99000 -9999.99000 -9999.99000     0.65212     0.00683    -4.43856     0.00482
-9999.99                212818120.00     -9999.99 203.43772  -4.96919 217604030.0     44.87103 5804.0 19.25000     1.860     0.84553 -2e+00   3e-01    -4.47493 -9999.99000 -9999.99000 -9999.99000     0.16056     0.00509    -4.92820     0.02162
-9999.99                212800617.00     -9999.99 203.41952  -5.52507 217604163.0    -18.06249 5612.0 24.78000     3.660     0.92525 -2e+00   5e-01    -4.25249 -9999.99000 -9999.99000 -9999.99000     0.22293     0.00249    -4.76489     0.00634
-9999.99                251569998.00     -9999.99 203.39629  -1.95903 212908150.0    -15.90099 4934.0 15.37000     1.160     1.18065 -1e+00   2e-01    -4.56933    -1.04471     0.36922    -4.39929     0.52080     0.01060    -4.60404     0.00947
-9999.99                251568439.00     -9999.99 203.37195  -1.99177 648308150.0      2.38164 5250.0  8.51000     0.500     0.98089 -2e+00   3e-02    -5.49967    -1.49234     0.28612    -4.50135     0.42320     0.00250    -4.47980     0.00288
-9999.99                212807091.00     -9999.99 203.35127  -5.32274 217604159.0    -48.78375 6104.0 15.88000     1.230     0.76147 -2e+00   5e-01    -4.30419 -9999.99000 -9999.99000 -9999.99000     0.16452     0.00303    -4.87092     0.01418
-9999.99                251598254.00     -9999.99 203.33873  -1.36474 212908047.0    -19.45347 5977.0 18.41000     1.680     0.86400 -2e+00   9e-01    -4.01711 -9999.99000 -9999.99000 -9999.99000     0.19318     0.00501    -4.80709     0.01615
-9999.99                212878965.00     -9999.99 203.33598  -2.80372 212807101.0     -4.98600 3867.0 18.35000     1.660     2.26592  6e-01   1e+00    -4.15851 -9999.99000 -9999.99000 -9999.99000     2.47735     0.06795    -5.34112     0.01213
-9999.99                212824789.00     -9999.99 203.33233  -4.74924 217615238.0     40.70817 4735.0 36.20000    14.860     1.18978 -1e+00   1e-01    -4.94402 -9999.99000 -9999.99000 -9999.99000    -0.45024     0.01127 -9999.99000 -9999.99000
-9999.99                212825949.00     -9999.99 203.30796  -4.70947 217615241.0     18.56283 5161.0 37.90000    18.290     1.02629 -1e+00   5e-01    -4.24478 -9999.99000 -9999.99000 -9999.99000     0.12451     0.00269    -5.24761     0.01370
-9999.99                251569075.00     -9999.99 203.30336  -1.97822 212908144.0      1.66116 4291.0  3.10000     0.260     1.40373  4e-01   1e+00    -3.99281 -9999.99000 -9999.99000 -9999.99000     1.84786     0.02452    -4.39602     0.00585
-9999.99                212783488.00     -9999.99 203.26620  -6.02066 217603004.0      8.57592 5747.0 13.99000     0.970     0.90275 -2e+00   5e-01    -4.23975 -9999.99000 -9999.99000 -9999.99000     0.34560     0.00460    -4.52176     0.00683
ZTFJ133258.60+124818.7      -9999.99     -9999.99 203.24422  12.80523 631905089.0    -67.79700 3600.0  1.09978 -9999.990     2.15197  3e+00   3e+00    -3.83724 -9999.99000 -9999.99000 -9999.99000     7.01225     0.22829    -4.79257     0.01422
ZTFJ133219.07+191741.2      -9999.99     -9999.99 203.07954  19.29480 107304071.0    -40.21782 4300.0  1.80949 -9999.990     1.46027  5e-01   1e+00    -3.93788 -9999.99000 -9999.99000 -9999.99000     2.10619     0.06823    -4.34380     0.01426
-9999.99                212821980.00     -9999.99 203.02521  -4.84450 217603225.0    -49.94700 4771.0  9.63000     0.570     1.23551 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.67290     0.00753    -4.54524     0.00511
-9999.99                212756671.00     -9999.99 202.99900  -6.79428 442606153.0    -67.72686 5609.0 18.34000     1.660     0.88142 -2e+00   8e-04    -7.02673 -9999.99000 -9999.99000 -9999.99000     0.19211     0.00515    -4.82147     0.01651
-9999.99                212762626.00     -9999.99 202.99317  -6.62573 442606130.0    -36.19503 4797.0  3.95000     0.280     1.36561  8e-01   2e+00    -3.65542 -9999.99000 -9999.99000 -9999.99000     4.94742     0.05656    -3.86175     0.00499
-9999.99                212831972.00     -9999.99 202.98986  -4.50437 217615064.0     22.65567 5827.0 21.30000     2.390     0.83327 -2e+00   5e-01    -4.26998 -9999.99000 -9999.99000 -9999.99000     0.25674     0.00363    -4.62663     0.00803
ZTFJ133142.24+543933.9      -9999.99     -9999.99 202.92636  54.65953 397911071.0    -47.83308 5200.0  0.26308 -9999.990     1.01746 -1e+00   4e-01    -4.32994 -9999.99000 -9999.99000 -9999.99000     0.84015     0.00868    -4.19336     0.00474
-9999.99                212852393.00     -9999.99 202.92515  -3.73682 217616056.0     -8.26572 5669.0 10.45000     0.630     0.91347 -2e+00   4e-01    -4.35265 -9999.99000 -9999.99000 -9999.99000     0.38847     0.00487    -4.46018     0.00631
-9999.99                251596478.00     -9999.99 202.92365  -1.40307 212904248.0    -23.25609 5759.0 18.93000     1.790 -9999.99000 -2e+00   3e-01    -4.47843 -9999.99000 -9999.99000 -9999.99000     0.15727     0.00204    -4.94698     0.00886
-9999.99                212784566.00     -9999.99 202.91314  -5.99138 217603040.0    -25.27749 4894.0 34.24000    11.680     1.13813 -1e+00   1e-01    -4.93111 -9999.99000 -9999.99000 -9999.99000     0.37912     0.01463    -4.77381     0.01841
-9999.99                212755493.00     -9999.99 202.91039  -6.82625 217602248.0     18.61287 5937.0 18.26000     1.650     0.78414 -2e+00   5e-01    -4.26844 -9999.99000 -9999.99000 -9999.99000     0.12156     0.00476    -5.13369     0.03827
-9999.99                212730804.00     -9999.99 202.90726  -7.48862 217602123.0    -14.91033 4910.0 28.65000     5.890     1.18073 -1e+00   2e-01    -4.64119 -9999.99000 -9999.99000 -9999.99000    -0.14528     0.01382 -9999.99000 -9999.99000
ZTFJ133130.35+273801.6      -9999.99     -9999.99 202.87646  27.63388 205315040.0     18.38100 5100.0  0.69801 -9999.990     1.02942  1e-01   2e+00    -3.71976 -9999.99000 -9999.99000 -9999.99000     1.11653     0.06265    -4.07658     0.02536
-9999.99                212807546.00     -9999.99 202.78756  -5.30730 217603055.0    -22.32543 5453.0 16.77000     1.370     0.84346 -2e+00   3e-01    -4.53668 -9999.99000 -9999.99000 -9999.99000     0.32310     0.00377    -4.54548     0.00609
-9999.99                212751927.00     -9999.99 202.73915  -6.92706 442606156.0     21.10461 5803.0 17.22000     1.450     0.81301 -2e+00   5e-01    -4.27552 -9999.99000 -9999.99000 -9999.99000     0.18204     0.00233    -4.83445     0.00832
-9999.99                212806585.00     -9999.99 202.70894  -5.33859 442613179.0     -8.75607 5003.0 30.01000     6.950 -9999.99000 -1e+00   2e-01    -4.75859 -9999.99000 -9999.99000 -9999.99000     0.16968     0.00789    -5.12523     0.02566
-9999.99                212808998.00     -9999.99 202.65297  -5.26175 442613186.0    -21.58200 4462.0 15.94000     1.240 -9999.99000 -6e-01   4e-01    -4.45873 -9999.99000 -9999.99000 -9999.99000    -1.41371    -0.04121 -9999.99000 -9999.99000
-9999.99                251614645.00     -9999.99 202.64512  -0.95417 212804205.0     11.03400 3776.0  2.12000     0.230     2.26711  2e+00   2e+00    -3.84409 -9999.99000 -9999.99000 -9999.99000     7.80828     0.14355    -4.83801     0.00803
ZTFJ133034.61+452016.7      -9999.99     -9999.99 202.64425  45.33795 728212113.0    -30.33000 5100.0  2.28366 -9999.990     1.01771 -1e+04  -1e+04 -9999.99000    -0.96596     0.63410    -4.15428 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212853720.00     -9999.99 202.58318  -3.68087 648301008.0    -26.42829 5601.0 23.90000     3.290     0.89272 -2e+00   1e-01    -4.93486 -9999.99000 -9999.99000 -9999.99000     0.08763     0.00746    -5.45368     0.09843
ZTFJ133018.29+515128.2      -9999.99     -9999.99 202.57628  51.85781 124908162.0     25.79784 4300.0  2.27803 -9999.990     1.39427  4e-01   1e+00    -3.96629 -9999.99000 -9999.99000 -9999.99000     1.84480     0.03237    -4.38295     0.00774
-9999.99                212853251.00     -9999.99 202.56834  -3.69992 217616051.0     30.83133 4794.0 15.36000     1.150     1.23527 -1e+00   1e-01    -4.94264 -9999.99000 -9999.99000 -9999.99000     0.34104     0.00548    -4.86226     0.00773
ZTFJ132944.11+490907.5      -9999.99     -9999.99 202.43389  49.15208 143615040.0    -43.62018 5400.0 10.34279 -9999.990     0.91649 -2e+00   1e-01    -4.94663 -9999.99000 -9999.99000 -9999.99000     0.32183     0.01539    -4.55901     0.02486
-9999.99                212749010.00     -9999.99 202.42808  -7.00701 442606207.0    -42.76959 5805.0 19.78000     1.980     0.83364 -2e+00   2e-01    -4.58019 -9999.99000 -9999.99000 -9999.99000     0.24243     0.00351    -4.68809     0.00817
-9999.99                212872299.00     -9999.99 202.40474  -3.07821 212901149.0     -9.70671 6059.0  2.53000     0.240     0.69255 -2e+00   4e-01    -4.36041 -9999.99000 -9999.99000 -9999.99000     0.48202     0.00604    -4.19374     0.00649
-9999.99                251608811.00     -9999.99 202.36824  -1.11000 212904063.0    -26.52834 5043.0 22.59000     2.800     0.97846 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20829     0.00294    -4.84587     0.00793
-9999.99                212792020.00     -9999.99 202.35284  -5.77958 217610242.0      9.24639 4720.0 23.00000     2.940     1.28328 -9e-01   3e-01    -4.51783 -9999.99000 -9999.99000 -9999.99000     0.67826     0.01321    -4.62885     0.00886
-9999.99                212739132.00     -9999.99 202.34725  -7.27517 217602211.0     -4.56315 5792.0 18.93000     1.790     0.87985 -2e+00   4e-01    -4.38104 -9999.99000 -9999.99000 -9999.99000     0.15830     0.00623    -4.94528     0.02663
ZTFJ132913.97+171020.4      -9999.99     -9999.99 202.30827  17.17232 732612207.0    -12.79884 4900.0  3.59766 -9999.990     1.04184 -1e-01   1e+00    -3.86551 -9999.99000 -9999.99000 -9999.99000     1.17959     0.03605    -4.16888     0.01370
-9999.99                212844260.00     -9999.99 202.30475  -4.05546 217616086.0     12.12840 4686.0 26.12000     4.310     1.34773 -6e-01   6e-01    -4.21264 -9999.99000 -9999.99000 -9999.99000     0.76732     0.01584    -4.64212     0.00933
-9999.99                212828909.00     -9999.99 202.25160  -4.61023 442612122.0    -23.92656 5178.0 27.48000     5.100 -9999.99000 -2e+00   2e-01    -4.69066 -9999.99000 -9999.99000 -9999.99000     0.45707     0.01041    -4.52612     0.01087
ZTFJ132859.25+490004.3      -9999.99     -9999.99 202.24696  49.00122 730206177.0  -1239.66300 4700.0  4.44550 -9999.990     1.21046  3e-01   2e+00    -3.81044 -9999.99000 -9999.99000 -9999.99000     2.00661     0.04530    -4.02463     0.00997
-9999.99                212751916.00     -9999.99 202.23643  -6.92749 442606012.0     29.36031 5815.0 17.38000     1.480     0.81178 -2e+00   2e-01    -4.64532 -9999.99000 -9999.99000 -9999.99000     0.20701     0.00850    -4.76937     0.02473
ZTFJ132854.71+182614.1      -9999.99     -9999.99 202.22799  18.43728 107305154.0     15.97500 3800.0  1.92807 -9999.990     1.92990  2e+00   2e+00    -3.85391 -9999.99000 -9999.99000 -9999.99000     5.90331     0.11412    -4.61915     0.00844
-9999.99                212795892.00     -9999.99 202.21515  -5.66689 442613232.0    -41.36862 4930.0 34.75000    12.440 -9999.99000 -1e+00   2e-01    -4.70938 -9999.99000 -9999.99000 -9999.99000     0.57649     0.03175    -4.59020     0.02539
-9999.99                212799338.00     -9999.99 202.12396  -5.56470 217610227.0      3.53244 5699.0  9.94000     0.590     0.83023 -2e+00   4e-01    -4.36332 -9999.99000 -9999.99000 -9999.99000     0.33967     0.00493    -4.50294     0.00757
-9999.99                212806476.00     -9999.99 202.11176  -5.34202 442613173.0     44.37069 5024.0 26.56000     4.550     1.06845 -1e+00   1e-01    -4.95444 -9999.99000 -9999.99000 -9999.99000     0.50097     0.02010    -4.56809     0.01880
-9999.99                212798576.00     -9999.99 202.09248  -5.58708 442613226.0      3.12216 5805.0 14.50000     1.040 -9999.99000 -2e+00   2e-01    -4.61583 -9999.99000 -9999.99000 -9999.99000     0.13033     0.00586    -5.07845     0.03572
-9999.99                212808115.00     -9999.99 202.04205  -5.28861 442613152.0     -8.46585 5951.0 22.36000     2.720     0.76737 -2e+00   4e-01    -4.36839 -9999.99000 -9999.99000 -9999.99000     0.24087     0.00690    -4.65887     0.01669
-9999.99                212805626.00     -9999.99 202.01587  -5.36996 442613160.0    -35.13432 5377.0  5.24000     0.330 -9999.99000 -2e+00   5e-02    -5.22850 -9999.99000 -9999.99000 -9999.99000     0.53021     0.00611    -4.33158     0.00553
-9999.99                212773524.00     -9999.99 201.98358  -6.31656 442608091.0    -30.52110 5404.0 23.48000     3.120     0.97382 -2e+00   3e-01    -4.41736 -9999.99000 -9999.99000 -9999.99000     0.30710     0.00207    -4.65010     0.00345
-9999.99                212742550.00     -9999.99 201.94977  -7.18255 215206114.0    -21.94518 5837.0 10.31000     0.620     0.85055 -2e+00   7e-01    -4.08296 -9999.99000 -9999.99000 -9999.99000     0.25399     0.01099    -4.63564     0.02462
-9999.99                212784859.00     -9999.99 201.94864  -5.98373 442609240.0     34.27371 4673.0 21.09000     2.330     1.10327 -1e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37862     0.00512    -4.69552     0.00650
-9999.99                212833736.00     -9999.99 201.94830  -4.44025 442612196.0     10.34715 5883.0 11.47000     0.720     0.82635 -2e+00   7e-01    -4.13647 -9999.99000 -9999.99000 -9999.99000     0.40111     0.00800    -4.37090     0.01027
-9999.99                212751590.00     -9999.99 201.94492  -6.93699 442606233.0    -51.82584 5942.0 17.73000     1.540     0.79528 -2e+00   5e-01    -4.27989 -9999.99000 -9999.99000 -9999.99000     0.14455     0.00425    -4.98192     0.02349
-9999.99                212836777.00     -9999.99 201.89424  -4.33653 217614011.0    -28.28958 5415.0 22.95000     2.920     0.97088 -2e+00   9e-02    -4.99026 -9999.99000 -9999.99000 -9999.99000     0.09914     0.00598    -5.33573     0.05076
ZTFJ132728.22+143008.5      -9999.99     -9999.99 201.86761  14.50237 420614058.0      8.19567 4500.0  3.42324 -9999.990     1.31961  2e-01   1e+00    -3.95588 -9999.99000 -9999.99000 -9999.99000     1.77749     0.03451    -4.22006     0.00858
-9999.99                212828958.00     -9999.99 201.85200  -4.60894 442612081.0      3.34230 5615.0 27.81000     5.310     0.92408 -2e+00   1e-01    -4.94672 -9999.99000 -9999.99000 -9999.99000     0.59205     0.01814    -4.26396     0.01459
-9999.99                212747453.00     -9999.99 201.75708  -7.05022 442608132.0    -22.08528 4479.0 10.17000     0.610 -9999.99000 -3e-01   7e-01    -4.21056 -9999.99000 -9999.99000 -9999.99000     1.80197     0.02223    -4.36225     0.00544
-9999.99                212814195.00     -9999.99 201.72786  -5.09630 217614235.0      4.04280 5706.0 18.73000     1.740     0.85508 -2e+00   2e-01    -4.58721 -9999.99000 -9999.99000 -9999.99000     0.13075     0.00636    -5.08103     0.03760
-9999.99                212809174.00     -9999.99 201.70787  -5.25568 442609192.0  -9999.99000 6145.0 17.01000     1.410     0.75479 -3e+00   3e-01    -4.53439 -9999.99000 -9999.99000 -9999.99000     0.19167     0.00170    -4.75693     0.00619
-9999.99                212748314.00     -9999.99 201.67674  -7.02626 442608126.0    -42.07911 5697.0 16.84000     1.380     0.85833 -2e+00   2e-01    -4.65107 -9999.99000 -9999.99000 -9999.99000     0.15864     0.00445    -4.93626     0.01926
-9999.99                212782652.00     -9999.99 201.65024  -6.04718 215213071.0     41.70885 4022.0 32.98000    10.010     1.59828 -7e-01  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.41541     0.04822    -4.73422     0.01509
-9999.99                212784912.00     -9999.99 201.63663  -5.98232 442609006.0    -33.46314 5296.0 24.05000     3.350     0.99286 -2e+00   2e-02    -5.67986 -9999.99000 -9999.99000 -9999.99000     0.19548     0.00481    -4.89926     0.01394
-9999.99                251541334.00     -9999.99 201.56183  -2.60463 648305212.0    -62.81346 5673.0  5.47000     0.340     0.77485 -2e+00   2e-01    -4.64711 -9999.99000 -9999.99000 -9999.99000     0.33761     0.00227    -4.47756     0.00356
-9999.99                212697799.00     -9999.99 201.55542  -8.31530 442607171.0     -5.46378 5758.0 17.83000     1.560     0.89657 -2e+00   3e-01    -4.44302 -9999.99000 -9999.99000 -9999.99000     0.29172     0.00524    -4.59426     0.00962
-9999.99                212750265.00     -9999.99 201.44076  -6.97322 442608023.0    -34.55391 5942.0 10.32000     0.620     0.81493 -2e+00   2e-01    -4.58256 -9999.99000 -9999.99000 -9999.99000     0.28529     0.00578    -4.54491     0.01136
ZTFJ132542.79+522315.8      -9999.99     -9999.99 201.42842  52.38770 124904198.0    -80.99604 5400.0  1.28326 -9999.990     0.90056 -2e+00   2e-01    -4.68167 -9999.99000 -9999.99000 -9999.99000     0.41939     0.01750    -4.41044     0.02083
-9999.99                251566115.00     -9999.99 201.39720  -2.04021 648303026.0    -19.22331 5513.0 16.58000     1.340     0.90560 -2e+00   4e-01    -4.31639 -9999.99000 -9999.99000 -9999.99000     0.31434     0.00421    -4.60194     0.00691
-9999.99                251604820.00     -9999.99 201.38234  -1.21242 648303157.0    -24.42300 3900.0 18.91000     1.780     1.89564 -4e-01   1e-01    -5.18712 -9999.99000 -9999.99000 -9999.99000     1.12289     0.02854    -5.28366     0.01137
-9999.99                212700516.00     -9999.99 201.37695  -8.24676 442607170.0      4.13286 5553.0 21.09000     2.330     0.91457 -2e+00   4e-01    -4.38679 -9999.99000 -9999.99000 -9999.99000     0.20301     0.00567    -4.84082     0.01604
-9999.99                251608983.00     -9999.99 201.37423  -1.10560 648303217.0    -21.30000 3818.0 16.07000     1.260     1.95811  1e-01   6e-01    -4.46783 -9999.99000 -9999.99000 -9999.99000     2.29298     0.02301    -5.05437     0.00442
-9999.99                212704730.00     -9999.99 201.31577  -8.14154 442607152.0     -7.01484 4935.0 16.03000     1.250     1.24603 -1e+00   4e-01    -4.39837 -9999.99000 -9999.99000 -9999.99000     0.29665     0.00751    -4.96770     0.01231
ZTFJ132450.81+515356.9      -9999.99     -9999.99 201.21179  51.89916 730212247.0    -44.48076 4800.0  0.51208 -9999.990     1.14381  1e+00   2e+00    -3.59243 -9999.99000 -9999.99000 -9999.99000     1.19492     0.02091    -4.18985     0.00784
ZTFJ132450.76+112542.9      -9999.99     -9999.99 201.21166  11.42858 734703211.0     81.00300 3800.0  0.67732 -9999.990     1.95819  3e+00   3e+00    -3.72313 -9999.99000 -9999.99000 -9999.99000     6.33712     0.14634    -4.60876     0.01008
ZTFJ132419.92+230353.2      -9999.99     -9999.99 201.08303  23.06485 742511027.0    -26.52834 4600.0  1.74219 -9999.990     1.25607 -3e-01   8e-01    -4.11396 -9999.99000 -9999.99000 -9999.99000     1.24341     0.02435    -4.29475     0.00873
-9999.99                251623391.00     -9999.99 201.04670  -0.72553 227707223.0     13.21914 4579.0 13.47000     0.920     1.39753 -5e-01   5e-01    -4.26920 -9999.99000 -9999.99000 -9999.99000     0.93572     0.01042    -4.61317     0.00499
-9999.99                251617914.00     -9999.99 200.84870  -0.86333 648314166.0    -24.21675 5317.0 20.63000     2.200     1.06846 -1e+00   4e-01    -4.33645 -9999.99000 -9999.99000 -9999.99000     0.43606     0.00839    -4.55373     0.00921
-9999.99                212724522.00     -9999.99 200.77523  -7.64823 442605008.0     -1.19082 4789.0 26.91000     4.750     1.16910 -1e+00   2e-01    -4.67459 -9999.99000 -9999.99000 -9999.99000    -0.05253     0.00704 -9999.99000 -9999.99000
ZTFJ132303.64+671652.6      -9999.99     -9999.99 200.76513  67.28129 718701126.0     -7.09000 4300.0  4.40941 -9999.990     1.45353 -1e+04  -1e+04 -9999.99000     0.52546     1.37527    -3.93842 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212757447.00     -9999.99 200.76276  -6.77372 442604077.0      9.98691 4667.0 16.87000     1.390     1.26279 -8e-01   3e-01    -4.47596 -9999.99000 -9999.99000 -9999.99000     1.72380     0.02750    -4.23717     0.00705
-9999.99                251535424.00     -9999.99 200.74647  -2.77945 212902043.0     -6.19428 6093.0 15.51000     1.170     0.71440 -3e+00   6e-02    -5.20355 -9999.99000 -9999.99000 -9999.99000     0.17318     0.00204    -4.82060     0.00938
-9999.99                251566427.00     -9999.99 200.71920  -2.03365 571113184.0    -42.54945 6166.0 31.64000     8.490     0.76320 -2e+00   4e-01    -4.31181 -9999.99000 -9999.99000 -9999.99000     0.26359     0.00502    -4.58615     0.01098
-9999.99                212767882.00     -9999.99 200.69761  -6.47705 442604115.0    -70.33866 5995.0 21.03000     2.310     0.75374 -2e+00   3e-01    -4.50266 -9999.99000 -9999.99000 -9999.99000     0.23668     0.00479    -4.63962     0.01227
-9999.99                251620874.00     -9999.99 200.67009  -0.78755 212914158.0     -6.22431 5955.0 14.65000     1.060     0.84497 -2e+00   3e-01    -4.45280    -1.85990     0.77088    -4.06898     0.38414     0.00621    -4.40812     0.00834
-9999.99                251627910.00     -9999.99 200.60308  -0.58920 648314222.0     -7.95549 4416.0 21.43000     2.430     1.40704 -8e-01   1e-01    -4.93918 -9999.99000 -9999.99000 -9999.99000     1.63766     0.02603    -4.37774     0.00703
-9999.99                212751658.00     -9999.99 200.59695  -6.93503 442605159.0     11.40789 5581.0 33.12000    10.170     0.86022 -2e+00   4e-01    -4.34269 -9999.99000 -9999.99000 -9999.99000     0.32425     0.00772    -4.55220     0.01238
-9999.99                212763006.00     -9999.99 200.54674  -6.61512 442604146.0     -7.63527 4796.0 24.17000     3.400     1.21707 -1e+00   2e-01    -4.71143 -9999.99000 -9999.99000 -9999.99000     0.82004     0.01508    -4.51654     0.00830
-9999.99                212697527.00     -9999.99 200.51834  -8.32161 442601098.0    -41.05839 6073.0 16.38000     1.310     0.77641 -3e+00   2e-01    -4.73785 -9999.99000 -9999.99000 -9999.99000     0.17230     0.00249    -4.84085     0.01051
-9999.99                212708915.00     -9999.99 200.51392  -8.03831 442601169.0    -12.30852 6029.0  5.54000     0.350     0.78124 -2e+00   2e-01    -4.62817 -9999.99000 -9999.99000 -9999.99000     0.39186     0.00558    -4.35315     0.00748
-9999.99                251575384.00     -9999.99 200.50116  -1.85319 552413105.0    -13.81956 3967.0 15.65000     1.200     1.73070 -4e-01   2e-01    -4.87946 -9999.99000 -9999.99000 -9999.99000     3.79597     0.10222    -4.49809     0.01179
-9999.99                251572169.00     -9999.99 200.45646  -1.91691 552413117.0     47.55000 3516.0 21.32000     2.400     2.16736  7e-02   1e-01    -5.26254 -9999.99000 -9999.99000 -9999.99000     1.68043     0.05505    -5.43572     0.01458
-9999.99                251581781.00     -9999.99 200.43887  -1.72062 212810011.0      6.05100 3712.0 21.07000     2.320     2.15011 -3e-01   7e-02    -5.43069 -9999.99000 -9999.99000 -9999.99000     1.21694     0.05912    -5.56358     0.02183
-9999.99                212710737.00     -9999.99 200.42364  -7.99544 215207005.0    -12.21846 4666.0 31.30000     8.140 -9999.99000 -1e+00   1e-01    -4.94763 -9999.99000 -9999.99000 -9999.99000     0.18897     0.01784    -5.20407     0.04921
ZTFJ132141.61+121635.3      -9999.99     -9999.99 200.42330  12.27658 214506107.0    -43.88037 5200.0  0.71922 -9999.990     0.95785 -3e-01   1e+00    -3.82126 -9999.99000 -9999.99000 -9999.99000     1.06097     0.02526    -4.02578     0.01084
-9999.99                212696206.00     -9999.99 200.41834  -8.35411 442601036.0    -14.15979 5625.0 16.07000     1.260 -9999.99000 -2e+00   4e-01    -4.37031 -9999.99000 -9999.99000 -9999.99000     0.21585     0.00653    -4.79499     0.01718
-9999.99                212746612.00     -9999.99 200.37639  -7.07144 442605152.0    -20.54421 5890.0 21.15000     2.350     0.82030 -2e+00   4e-01    -4.37346 -9999.99000 -9999.99000 -9999.99000     0.31554     0.00794    -4.50295     0.01361
-9999.99                212727467.00     -9999.99 200.35850  -7.57285 442605082.0    -31.29165 5626.0 19.19000     1.840     0.93067 -2e+00   4e-01    -4.31067 -9999.99000 -9999.99000 -9999.99000     0.38929     0.00746    -4.51083     0.00949
-9999.99                212745760.00     -9999.99 200.33278  -7.09455 442605160.0     -6.89478 5468.0 18.70000     1.740     0.91934 -2e+00   1e-01    -4.84711 -9999.99000 -9999.99000 -9999.99000     0.32664     0.00624    -4.56516     0.00985
-9999.99                212745598.00     -9999.99 200.31995  -7.09844 215208012.0    -16.25124 4532.0 22.36000     2.720     1.32295 -9e-01   1e-01    -4.89247 -9999.99000 -9999.99000 -9999.99000     0.34721     0.02145    -4.98355     0.02937
-9999.99                212735737.00     -9999.99 200.31504  -7.36407 215208123.0     -3.34230 5568.0 21.00000     2.300     0.84172 -2e+00   1e-01    -4.95349 -9999.99000 -9999.99000 -9999.99000     0.16651     0.01442    -4.93626     0.05494
-9999.99                212717522.00     -9999.99 200.31188  -7.82653 215207028.0    -13.31922 4784.0 22.08000     2.630     1.24958 -1e+00   3e-01    -4.57753 -9999.99000 -9999.99000 -9999.99000     0.41220     0.01980    -4.79824     0.02262
-9999.99                212763361.00     -9999.99 200.30342  -6.60540 442604133.0      4.92342 5577.0 19.02000     1.810     0.91005 -2e+00   4e-01    -4.30404 -9999.99000 -9999.99000 -9999.99000     0.49018     0.00780    -4.39121     0.00767
ZTFJ132112.44+495230.9      -9999.99     -9999.99 200.30184  49.87524 629004052.0    -30.06081 5400.0  4.12097 -9999.990     0.92583 -2e+00   4e-01    -4.30128 -9999.99000 -9999.99000 -9999.99000     0.42531     0.00989    -4.42600     0.01151
-9999.99                251572514.00     -9999.99 200.29613  -1.90906 648310117.0     -2.42169 4716.0 11.93000     0.760     1.30027 -9e-01   3e-01    -4.45611 -9999.99000 -9999.99000 -9999.99000     0.71154     0.00800    -4.60335     0.00510
-9999.99                251603826.00     -9999.99 200.28465  -1.23737 212914185.0    -25.72779 4721.0 13.06000     0.870     1.27424 -9e-01   3e-01    -4.57922 -9999.99000 -9999.99000 -9999.99000     0.59729     0.01301    -4.64913     0.00998
ZTFJ132055.61+030851.1      -9999.99     -9999.99 200.23179   3.14756 227711071.0     -1.96137 4100.0  2.49343 -9999.990     1.63301  1e+00   2e+00    -3.87026 -9999.99000 -9999.99000 -9999.99000     3.22878     0.01630    -4.41776     0.00221
ZTFJ132053.14+562728.2      -9999.99     -9999.99 200.22139  56.45782 149003009.0    -48.15330 4400.0  1.82601 -9999.990     1.43299  6e-01   2e+00    -3.85429 -9999.99000 -9999.99000 -9999.99000     2.04770     0.03551    -4.31645     0.00764
-9999.99                212706305.00     -9999.99 200.19469  -8.10345 442601074.0    -57.63987 5407.0 24.65000     3.600     0.96999 -2e+00   5e-01    -4.29134 -9999.99000 -9999.99000 -9999.99000     0.16717     0.00576    -4.98785     0.02064
-9999.99                251631282.00     -9999.99 200.12795  -0.47581 648314018.0    -12.34854 4001.0 13.72000     0.940     1.68154 -4e-01   2e-01    -4.82382 -9999.99000 -9999.99000 -9999.99000     1.35799     0.02799    -4.87443     0.00915
-9999.99                212691727.00     -9999.99 200.11940  -8.46453 442601234.0    -34.15362 5883.0 18.22000     1.640     0.81740 -2e+00   3e-01    -4.50706 -9999.99000 -9999.99000 -9999.99000     0.05934     0.00386 -9999.99000 -9999.99000
-9999.99                212724275.00     -9999.99 200.08554  -7.65473 442605208.0     -7.97553 5858.0 36.82000    16.030     0.82611 -2e+00   1e-01    -4.81300 -9999.99000 -9999.99000 -9999.99000     0.18171     0.00725    -4.82522     0.02650
-9999.99                212720163.00     -9999.99 200.05672  -7.76082 442602065.0    -29.33028 6193.0  2.67000     0.240     0.62358 -3e+00   4e-01    -4.39645 -9999.99000 -9999.99000 -9999.99000     0.26786     0.00910    -4.50954     0.02121
-9999.99                212751123.00     -9999.99 200.04587  -6.94979 442605073.0    -32.10222 5864.0 20.69000     2.220     0.75005 -2e+00   2e-01    -4.65678 -9999.99000 -9999.99000 -9999.99000     0.18259     0.00670    -4.83059     0.02394
-9999.99                212770900.00     -9999.99 200.02553  -6.39092 215204101.0     -8.88615 4863.0 19.25000     1.860     1.16062 -1e+00   1e-01    -4.82219 -9999.99000 -9999.99000 -9999.99000     0.37892     0.02097    -4.80135     0.02634
-9999.99                212745104.00     -9999.99 200.01491  -7.11156 442605234.0     36.96558 5766.0 11.36000     0.710     0.80283 -2e+00   2e-01    -4.60081 -9999.99000 -9999.99000 -9999.99000     0.33418     0.00507    -4.47903     0.00807
-9999.99                212737631.00     -9999.99 200.00670  -7.31280 442605233.0    -22.11531 5583.0 23.32000     3.060     0.88832 -2e+00   4e-01    -4.33032 -9999.99000 -9999.99000 -9999.99000     0.06357     0.00414    -5.93179     0.15344
ZTFJ131959.87+414638.1      -9999.99     -9999.99 199.99953  41.77732 739306240.0    -40.37793 5000.0  0.82496 -9999.990     1.06847 -9e-01   6e-01    -4.20839 -9999.99000 -9999.99000 -9999.99000     0.67033     0.01586    -4.35160     0.01095
-9999.99                212756964.00     -9999.99 199.86992  -6.78619 215204095.0     22.80579 4019.0 25.45000     3.980     1.54033 -4e-01   3e-01    -4.71433 -9999.99000 -9999.99000 -9999.99000     0.85110     0.03495    -4.99706     0.01844
-9999.99                251606820.00     -9999.99 199.85573  -1.16256 571112036.0    -26.87859 5725.0 17.07000     1.420     0.89709 -2e+00   3e-01    -4.41979 -9999.99000 -9999.99000 -9999.99000     0.19317     0.00479    -4.82842     0.01505
-9999.99                212699103.00     -9999.99 199.84918  -8.28276 442602118.0     47.45283 5552.0 22.92000     2.910 -9999.99000 -2e+00   5e-01    -4.28478 -9999.99000 -9999.99000 -9999.99000     0.21180     0.00318    -4.78834     0.00869
-9999.99                212722367.00     -9999.99 199.78619  -7.70472 442602240.0     -5.47380 5471.0 19.79000     1.990     0.96705 -2e+00   4e-01    -4.40447 -9999.99000 -9999.99000 -9999.99000    -0.00539     0.00731 -9999.99000 -9999.99000
-9999.99                212689783.00     -9999.99 199.76852  -8.51169 215201024.0    -39.40725 4733.0 29.29000     6.360     1.25095 -1e+00   1e-01    -4.90356 -9999.99000 -9999.99000 -9999.99000     0.47394     0.01947    -4.75147     0.01912
-9999.99                212732404.00     -9999.99 199.75333  -7.44730 215205149.0     13.66947 5002.0 22.39000     2.730     1.10469 -9e-01   6e-01    -4.19126 -9999.99000 -9999.99000 -9999.99000    -0.03914     0.01461 -9999.99000 -9999.99000
ZTFJ131900.00+453414.1      -9999.99     -9999.99 199.75004  45.57056 728216103.0     34.98000 4700.0  2.72516 -9999.990     1.18226 -1e+04  -1e+04 -9999.99000     0.16007     1.33837    -3.86276 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251632350.00     -9999.99 199.73631  -0.43942 227701147.0     13.34925 4719.0 18.72000     1.740 -9999.99000 -8e-01   4e-01    -4.38430    -0.97847     0.21768    -4.64828     0.40920     0.01368    -4.77658     0.01578
-9999.99                212713438.00     -9999.99 199.72521  -7.92991 215201145.0     23.05596 5006.0  3.44000     0.270     1.12202 -3e-01   1e+00    -3.90749 -9999.99000 -9999.99000 -9999.99000     0.62324     0.01948    -4.52197     0.01437
ZTFJ131814.33+423906.9      -9999.99     -9999.99 199.55960  42.65201 209608047.0      2.21154 5400.0 16.17008 -9999.990     0.90359 -2e+00   1e-01    -4.84135 -9999.99000 -9999.99000 -9999.99000     0.28350     0.01010    -4.64830     0.01883
-9999.99                212759404.00     -9999.99 199.53076  -6.71774 442603248.0      2.77191 4757.0 19.18000     1.840     1.18130 -9e-01   3e-01    -4.47470 -9999.99000 -9999.99000 -9999.99000     0.64900     0.01502    -4.59352     0.01057
-9999.99                251633764.00     -9999.99 199.53040  -0.39711 227701175.0     -9.36648 5470.0 11.94000     0.760     0.94898 -2e+00   4e-01    -4.35119 -9999.99000 -9999.99000 -9999.99000     0.44650     0.00791    -4.43579     0.00864
-9999.99                212755427.00     -9999.99 199.45574  -6.82838 215204129.0    -29.88066 4743.0 23.17000     3.010     1.27717 -1e+00   2e-01    -4.71779 -9999.99000 -9999.99000 -9999.99000    -0.06967     0.01972 -9999.99000 -9999.99000
-9999.99                212704560.00     -9999.99 199.40239  -8.14553 442602223.0      1.03071 5141.0 19.02000     1.810     1.10726 -1e+00   3e-01    -4.51147 -9999.99000 -9999.99000 -9999.99000     0.15785     0.00742    -5.13753     0.02677
-9999.99                212771557.00     -9999.99 199.37778  -6.37159 442603089.0     12.49866 5585.0 21.20000     2.360     0.95208 -1e+00   8e-01    -4.06341 -9999.99000 -9999.99000 -9999.99000     0.18329     0.01122    -4.92978     0.03556
-9999.99                212750611.00     -9999.99 199.33086  -6.96456 215205153.0    -54.11745 4166.0 33.36000    10.480     1.43763 -4e-01   3e-01    -4.59568 -9999.99000 -9999.99000 -9999.99000     0.31901     0.01911    -5.28145     0.02850
ZTFJ131715.68+322010.4      -9999.99     -9999.99 199.31538  32.33620 202508033.0     71.48946 4800.0  1.18179 -9999.990     1.13106 -3e-01   9e-01    -4.00060 -9999.99000 -9999.99000 -9999.99000     1.20725     0.03711    -4.15471     0.01378
-9999.99                212719935.00     -9999.99 199.25194  -7.76674 442602031.0  -9999.99000 6028.0 13.34000     0.900     0.72244 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13364     0.00292    -5.05336     0.02258
-9999.99                212765406.00     -9999.99 199.18166  -6.54732 442603239.0     16.07112 6205.0 10.58000     0.640     0.65075 -3e+00   4e-01    -4.38704 -9999.99000 -9999.99000 -9999.99000     0.15558     0.00359    -4.91050     0.02101
-9999.99                212767258.00     -9999.99 199.09444  -6.49446 215204177.0    -46.80237 4685.0 16.74000     1.370     1.22415 -9e-01   3e-01    -4.49829 -9999.99000 -9999.99000 -9999.99000     0.34856     0.02121    -4.89574     0.02906
-9999.99                212768333.00     -9999.99 198.84381  -6.46489 442610234.0     -1.17081 5165.0  6.97000     0.410     1.03255 -1e+00   2e-01    -4.59754 -9999.99000 -9999.99000 -9999.99000     0.58703     0.01568    -4.37520     0.01252
-9999.99                212752646.00     -9999.99 198.77133  -6.90697 215203042.0      4.14288 5150.0 21.82000     2.550     1.05653 -1e+00   3e-01    -4.52156 -9999.99000 -9999.99000 -9999.99000     0.40020     0.01305    -4.63176     0.01568
-9999.99                212723663.00     -9999.99 198.74667  -7.67078 215202232.0    -42.25923 5674.0 32.56000     9.500     0.80291 -2e+00   2e-01    -4.68603 -9999.99000 -9999.99000 -9999.99000     0.17771     0.00751    -4.87475     0.02677
-9999.99                212744083.00     -9999.99 198.73885  -7.14067 442610198.0      3.85266 4875.0 25.67000     4.080 -9999.99000 -1e+00   1e-01    -4.85533 -9999.99000 -9999.99000 -9999.99000     0.28482     0.00483    -4.87256     0.00840
-9999.99                212737943.00     -9999.99 198.44019  -7.30496 442610183.0    -24.76713 5570.0 19.85000     2.000     0.84964 -2e+00   2e-01    -4.72576 -9999.99000 -9999.99000 -9999.99000     0.22266     0.00290    -4.76331     0.00739
ZTFJ131246.21+253308.6      -9999.99     -9999.99 198.19250  25.55242  34507228.0   -123.16521 5100.0  0.30044 -9999.990     1.00052  4e-02   2e+00    -3.74127 -9999.99000 -9999.99000 -9999.99000     0.87598     0.02582    -4.15664     0.01350
ZTFJ131150.94+440923.3      -9999.99     -9999.99 197.96226  44.15646 438811091.0   -124.06500 7000.0  0.25561 -9999.990     0.31831 -3e+00   5e-01    -4.28874 -9999.99000 -9999.99000 -9999.99000     0.79986     0.03197 -9999.99000 -9999.99000
ZTFJ131115.93+571256.0      -9999.99     -9999.99 197.81624  57.21560 643014204.0    -35.26440 4200.0  0.70455 -9999.990     1.56013  1e+00   2e+00    -3.77496 -9999.99000 -9999.99000 -9999.99000     3.88680     0.05361    -4.28530     0.00603
ZTFJ131104.54-000813.4      -9999.99     -9999.99 197.76909  -0.13708 327506080.0     39.51600 3800.0  0.43113 -9999.990     1.98347  2e+00   2e+00    -3.84505     2.61873     3.06705    -3.74711     3.57445     0.07175    -4.89308     0.00880
ZTFJ131013.51+490426.5      -9999.99     -9999.99 197.55646  49.07399 730210216.0     35.31444 4100.0  0.93913 -9999.990     1.63116  9e-01   2e+00    -3.91143 -9999.99000 -9999.99000 -9999.99000     4.22879     0.12533    -4.29684     0.01296
ZTFJ130907.60+502754.8      -9999.99     -9999.99 197.28172  50.46517 730214160.0    -13.77900 3600.0  2.12414 -9999.990     2.04831  3e+00   3e+00    -3.86086 -9999.99000 -9999.99000 -9999.99000     8.64129     0.12382    -4.67712     0.00625
-9999.99                251508766.00     -9999.99 196.91449  -3.85963 571102193.0    -31.29165 4754.0  5.70000     0.350     1.26897 -5e-01   7e-01    -4.13506 -9999.99000 -9999.99000 -9999.99000     1.17246     0.00586    -4.38989     0.00223
-9999.99                251517493.00     -9999.99 196.83397  -3.42169 552410069.0     16.06110 4183.0 13.67000     0.940     1.64078 -1e-01   7e-01    -4.29651 -9999.99000 -9999.99000 -9999.99000     6.60368     0.23272    -4.11708     0.01537
ZTFJ130643.93+223154.0      -9999.99     -9999.99 196.68312  22.53168 567712170.0    -97.65600 7000.0  0.26343 -9999.990     0.32242 -4e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.89701     0.03102 -9999.99000 -9999.99000
ZTFJ130607.87+121042.5      -9999.99     -9999.99 196.53277  12.17842 414502185.0    -53.93730 4900.0  0.62673 -9999.990     1.09658 -6e-03   1e+00    -3.82961 -9999.99000 -9999.99000 -9999.99000     1.31713     0.02206    -4.07611     0.00750
-9999.99                251514098.00     -9999.99 196.39234  -3.55329 627606192.0     -2.11146 5627.0 20.36000     2.130     0.89531 -2e+00   4e-01    -4.35960 -9999.99000 -9999.99000 -9999.99000     0.30228     0.00564    -4.63657     0.00964
ZTFJ130532.56+264738.7      -9999.99     -9999.99 196.38566  26.79413 301807182.0     21.61494 4200.0  3.67259 -9999.990     1.58272  1e+00   2e+00    -3.77936 -9999.99000 -9999.99000 -9999.99000     3.00905     0.06507    -4.37121     0.00948
-9999.99                251500906.00     -9999.99 196.21987  -4.61210 627607089.0     -0.52035 5058.0 11.00000     0.680     1.10369 -1e+00   2e-01    -4.63294 -9999.99000 -9999.99000 -9999.99000     0.45932     0.00627    -4.57427     0.00647
ZTFJ130303.53+605133.5      -9999.99     -9999.99 195.76472  60.85935 644608004.0     33.22299 4500.0  0.52340 -9999.990     1.34382  3e-01   1e+00    -3.90606 -9999.99000 -9999.99000 -9999.99000     1.40251     0.04426    -4.37611     0.01400
ZTFJ130125.09+330533.6      -9999.99     -9999.99 195.35459  33.09268 584006079.0    -18.89307 4900.0  1.11861 -9999.990     1.12784 -9e-01   5e-01    -4.29120 -9999.99000 -9999.99000 -9999.99000     0.59561     0.02745    -4.47230     0.02136
ZTFJ125920.57+284637.0      -9999.99     -9999.99 194.83592  28.77689  34516016.0     13.15911 5200.0  4.15483 -9999.990     0.95057 -9e-01   9e-01    -4.02670 -9999.99000 -9999.99000 -9999.99000     0.63309     0.01268    -4.25744     0.00944
ZTFJ125831.66+595203.6      -9999.99     -9999.99 194.63204  59.86770 646901085.0    -79.88526 4500.0  6.05600 -9999.990     1.32013 -1e-01   9e-01    -4.07673 -9999.99000 -9999.99000 -9999.99000     1.33978     0.06479    -4.34600     0.02149
ZTFJ125659.01+105101.3      -9999.99     -9999.99 194.24589  10.85037 342103089.0      8.75607 5400.0  8.56300 -9999.990     0.92852 -2e+00   2e-01    -4.68484 -9999.99000 -9999.99000 -9999.99000     0.56266     0.01616    -4.30490     0.01371
-9999.99                228761621.00     -9999.99 193.04115  -8.40893 216002033.0    -31.62189 5444.0 21.76000     2.530     0.94159 -2e+00   3e-01    -4.48693 -9999.99000 -9999.99000 -9999.99000     0.19578     0.00798    -4.88867     0.02323
-9999.99                228780543.00     -9999.99 192.98959  -7.59415 216010202.0     10.19706 4787.0 15.23000     1.140     1.13241 -1e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32704     0.00373    -4.76230     0.00559
ZTFJ124729.86+081722.0      -9999.99     -9999.99 191.87440   8.28955 347205109.0    -13.36926 4500.0  1.78332 -9999.990     1.23613  3e-01   1e+00    -3.90344 -9999.99000 -9999.99000 -9999.99000     1.71808     0.03215    -4.32032     0.00827
-9999.99                229117858.00     -9999.99 191.42776   1.23907 635206181.0     24.36000 5928.0 24.50000     3.540     0.82261 -1e+04  -1e+04 -9999.99000    -2.05082     0.54962    -4.21528 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229026672.00     -9999.99 191.02481  -0.95670 663113035.0    -17.00000 5548.0 15.30000     1.140     1.00432 -1e+04  -1e+04 -9999.99000    -1.49163     0.65481    -4.13941 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ124403.07+435424.0      -9999.99     -9999.99 191.01296  43.90668 313515193.0    -19.35339 4000.0  1.32280 -9999.990     1.71330  2e+00   3e+00    -3.68982 -9999.99000 -9999.99000 -9999.99000     7.13155     0.05215    -4.19578     0.00319
-9999.99                228782584.00     -9999.99 190.92321  -7.50709 140007077.0     -3.94272 5919.0 12.39000     0.800     0.77608 -2e+00   4e-01    -4.40866 -9999.99000 -9999.99000 -9999.99000     0.24564     0.00830    -4.62710     0.01997
-9999.99                228785354.00     -9999.99 190.91282  -7.38891 140007096.0     -1.40097 5428.0 11.33000     0.700     1.00773 -2e+00   3e-01    -4.47841 -9999.99000 -9999.99000 -9999.99000     0.01222     0.00770 -9999.99000 -9999.99000
-9999.99                229087531.00     -9999.99 190.89516   0.46122 635207111.0    -40.78000 5868.0  5.28000     0.340     0.81506 -1e+04  -1e+04 -9999.99000    -1.88895     0.64294    -4.14732 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228777952.00     -9999.99 190.83617  -7.71004 139907202.0    -19.32336 5712.0 14.92000     1.090     0.82727 -2e+00   3e-01    -4.43682 -9999.99000 -9999.99000 -9999.99000     0.24405     0.00403    -4.65609     0.00954
-9999.99                229116900.00     -9999.99 190.78872   1.21514 635208142.0    -12.45000 5620.0 15.06000     1.110 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.53179     0.70349    -4.10816 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229019228.00     -9999.99 190.75697  -1.12106 659313052.0     -7.69000 5081.0 17.94000     1.580     1.16979 -1e+04  -1e+04 -9999.99000    -0.89334     0.68475    -4.12261 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ124245.40+532941.2      -9999.99     -9999.99 190.68932  53.49484 455411090.0     -6.42000 3700.0 10.51984 -9999.990     1.96270  9e-01   1e+00    -4.17371 -9999.99000 -9999.99000 -9999.99000     6.50773     0.06470    -4.60325     0.00434
-9999.99                228861947.00     -9999.99 190.67579  -4.18910 740705080.0     -2.90202 4311.0 19.56000     1.930     1.63620 -6e-01   2e-01    -4.68293 -9999.99000 -9999.99000 -9999.99000     0.74156     0.03609    -5.07459     0.02197
-9999.99                229002492.00     -9999.99 190.67426  -1.44956 659306068.0    -18.57000 3942.0 13.22000     0.890     1.63985 -1e+04  -1e+04 -9999.99000    -0.26676     0.31322    -4.68862 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228834552.00     -9999.99 190.62890  -5.33900 140013237.0    -15.95103 5141.0  7.03000     0.420     1.03268 -1e+00   7e-01    -4.13931 -9999.99000 -9999.99000 -9999.99000     1.16385     0.02914    -4.08991     0.01127
-9999.99                228841780.00     -9999.99 190.61411  -5.03837 139913156.0    -19.43343 4975.0 18.02000     1.600     1.12373 -1e+00   5e-01    -4.29590 -9999.99000 -9999.99000 -9999.99000     0.42210     0.00606    -4.62938     0.00684
-9999.99                228931439.00     -9999.99 190.58154  -2.72443 740704161.0     -5.05800 3684.0  6.00000     0.370     2.29708  3e+00   3e+00    -3.79192 -9999.99000 -9999.99000 -9999.99000     6.33745     0.12881    -4.94667     0.00889
-9999.99                228868081.00     -9999.99 190.57655  -3.92634 139912200.0    -67.26654 5897.0 22.67000     2.830     0.76918 -2e+00   2e-01    -4.75946 -9999.99000 -9999.99000 -9999.99000     0.30388     0.00370    -4.47816     0.00688
-9999.99                228835913.00     -9999.99 190.57453  -5.28402 740701219.0    -23.13000 4127.0 19.35000     1.880     1.89947 -2e-01   5e-01    -4.44541 -9999.99000 -9999.99000 -9999.99000     0.45828     0.04281    -5.69783     0.04371
-9999.99                228843165.00     -9999.99 190.56891  -4.97997 139913160.0    -27.40896 5862.0 12.31000     0.790     0.75460 -2e+00   8e-02    -5.07669 -9999.99000 -9999.99000 -9999.99000     0.37315     0.00397    -4.37395     0.00567
-9999.99                228932434.00     -9999.99 190.50456  -2.70684 659307132.0     -5.75000 5640.0 14.83000     1.080     0.91786 -1e+04  -1e+04 -9999.99000    -1.66173     0.59808    -4.17799 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229098636.00     -9999.99 190.48084   0.74088 635208108.0     11.72000 5150.0 23.77000     3.230     1.08711 -1e+04  -1e+04 -9999.99000    -1.21334     0.44529    -4.30818 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229027744.00     -9999.99 190.45318  -0.93230 659313205.0      9.17000 4790.0 17.84000     1.560     1.19500 -1e+04  -1e+04 -9999.99000    -0.91280     0.35210    -4.42909 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228844402.00     -9999.99 190.44674  -4.93026 139913162.0    -25.83786 5442.0  8.86000     0.520     0.94837 -2e+00   3e-01    -4.48457 -9999.99000 -9999.99000 -9999.99000     0.49417     0.00719    -4.37349     0.00703
-9999.99                228823109.00     -9999.99 190.38752  -5.81105 139909236.0     -3.99276 5193.0 16.32000     1.300     1.02063 -2e+00   1e-01    -4.96420 -9999.99000 -9999.99000 -9999.99000     0.20753     0.00731    -4.90835     0.01920
-9999.99                228956123.00     -9999.99 190.38278  -2.28283 740703142.0    -40.92831 4439.0 15.69000     1.200     1.49877 -7e-01   3e-01    -4.59576 -9999.99000 -9999.99000 -9999.99000     0.93947     0.05264    -4.79828     0.02507
-9999.99                229158131.00     -9999.99 190.33905   2.21216 206607167.0     50.50494 5577.0 15.10000     1.120     0.87957 -2e+00   4e-01    -4.35351 -9999.99000 -9999.99000 -9999.99000     0.32490     0.00550    -4.52336     0.00890
-9999.99                228967977.00     -9999.99 190.32279  -2.07074 740703224.0     -6.58455 5798.0 15.03000     1.110     0.82372 -2e+00   9e-02    -4.99202 -9999.99000 -9999.99000 -9999.99000     0.12725     0.01545    -5.09142     0.10483
-9999.99                228868258.00     -9999.99 190.31872  -3.91754 740705247.0      5.92800 3791.0 21.38000     2.410     1.89778 -3e-01   2e-01    -5.04077 -9999.99000 -9999.99000 -9999.99000     1.51732     0.07262    -5.17149     0.02125
-9999.99                228949292.00     -9999.99 190.30285  -2.40519 740703201.0     18.08250 3935.0 24.22000     3.420     1.81108 -6e-02   5e-01    -4.48037 -9999.99000 -9999.99000 -9999.99000     1.21897     0.05419    -5.16151     0.01982
-9999.99                228930494.00     -9999.99 190.28646  -2.74199 659307190.0     16.86000 3736.0 14.68000     1.060     2.38689 -1e+04  -1e+04 -9999.99000     0.14823     0.52687    -4.53577 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228975250.00     -9999.99 190.27737  -1.93660 740715054.0    -49.68438 5167.0 16.54000     1.330     1.04325 -1e+00   3e-01    -4.43934    -1.43381     0.24495    -4.56797     0.14804     0.00992    -5.09894     0.04080
-9999.99                228944703.00     -9999.99 190.27359  -2.48708 208506162.0     48.05325 4259.0 17.48000     1.500 -9999.99000 -4e-01   4e-01    -4.49958    -0.55671     0.26309    -4.67108     1.46070     0.01871    -4.56514     0.00567
-9999.99                229105192.00     -9999.99 190.22832   0.91254 635208189.0     -3.18000 5178.0  6.52000     0.390     1.03004 -1e+04  -1e+04 -9999.99000    -1.16637     0.52548    -4.23667 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228977168.00     -9999.99 190.22034  -1.90256 740715067.0     -6.30300 3694.0 20.08000     2.060     2.37090 -1e-01   2e-01    -5.01276 -9999.99000 -9999.99000 -9999.99000     0.85942     0.05089    -5.86497     0.02716
-9999.99                228845840.00     -9999.99 190.17015  -4.86949 140009074.0    -15.53073 4051.0 20.42000     2.150     1.81081 -4e-01   3e-01    -4.68656 -9999.99000 -9999.99000 -9999.99000     1.94746     0.03075    -4.91371     0.00697
-9999.99                228968156.00     -9999.99 190.14256  -2.06757 414406132.0    -23.77644 5717.0  7.05000     0.420     0.84594 -2e+00   1e-01    -4.89236 -9999.99000 -9999.99000 -9999.99000     0.25763     0.00361    -4.62429     0.00796
-9999.99                228867131.00     -9999.99 190.13734  -3.97108 740705212.0     -5.01348 3930.0 22.76000     2.860     1.73357 -5e-01   6e-02    -5.43472 -9999.99000 -9999.99000 -9999.99000     1.20261     0.05214    -5.02945     0.01930
ZTFJ124032.36+281741.1      -9999.99     -9999.99 190.13484  28.29470 527701084.0    -19.75368 7000.0  0.53313 -9999.990     0.41599 -3e+00   4e-01    -4.47270 -9999.99000 -9999.99000 -9999.99000     0.50622     0.02451 -9999.99000 -9999.99000
-9999.99                229096546.00     -9999.99 190.12360   0.68577 635208190.0     -9.60000 4795.0  8.58000     0.500     1.26304 -1e+04  -1e+04 -9999.99000    -0.66476     0.60510    -4.19330 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228993257.00     -9999.99 190.09219  -1.61425 208513059.0    -18.72294 5194.0 20.68000     2.210 -9999.99000 -1e+00   5e-01    -4.26068 -9999.99000 -9999.99000 -9999.99000     0.28619     0.00810    -4.74873     0.01438
-9999.99                229018452.00     -9999.99 190.07059  -1.13787 414413025.0      3.14217 6027.0  4.69000     0.310     0.81662 -2e+00   8e-01    -4.08110    -1.80453     0.90560    -4.00165     0.31828     0.00409    -4.48572     0.00698
-9999.99                229150927.00     -9999.99 190.06802   2.02513 635204230.0      6.75000 6065.0  7.65000     0.450     0.74470 -1e+04  -1e+04 -9999.99000    -2.18602     0.56504    -4.20857 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229073554.00     -9999.99 190.04974   0.11060 663112004.0    -21.17000 3537.0 24.17000     3.400     2.35827 -1e+04  -1e+04 -9999.99000     0.29755     0.39626    -4.76619 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228882498.00     -9999.99 190.03737  -3.57633 139912230.0    -14.28990 4524.0 22.04000     2.620     1.33277 -9e-01   1e-01    -4.89382 -9999.99000 -9999.99000 -9999.99000     0.48670     0.00786    -4.82071     0.00747
-9999.99                228882733.00     -9999.99 190.02306  -3.57265 140012230.0    -25.94796 5839.0 22.81000     2.870     0.84779 -2e+00   4e-01    -4.39040 -9999.99000 -9999.99000 -9999.99000     0.18830     0.00953    -4.81365     0.03236
-9999.99                228978881.00     -9999.99 190.02087  -1.87110 740715074.0     -0.39027 3937.0 20.28000     2.110     1.68814 -6e-01  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.64532     0.04907    -4.84062     0.01318
-9999.99                229078096.00     -9999.99 190.01812   0.21905 663112015.0    -12.84000 3594.0 23.99000     3.320     2.10795 -1e+04  -1e+04 -9999.99000     0.13553     0.32617    -4.81882 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228928040.00     -9999.99 190.01699  -2.78430 659307057.0     -5.06000 3401.0 19.36000     1.880     2.57157 -1e+04  -1e+04 -9999.99000   -10.21369   -10.38428 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229088653.00     -9999.99 189.99150   0.48728 659312180.0    -18.74000 4161.0 14.25000     1.010     1.46851 -1e+04  -1e+04 -9999.99000    -0.45245     0.29616    -4.64824 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229092596.00     -9999.99 189.98391   0.58385 659312176.0    -47.04000 5165.0  4.25000     0.300     0.98601 -1e+04  -1e+04 -9999.99000    -0.57277     1.10362    -3.91420 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228984725.00     -9999.99 189.97202  -1.76672 662508070.0      2.18000 5710.0 18.52000     1.700     0.86986 -1e+04  -1e+04 -9999.99000    -2.27642     0.06856    -5.11757 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229099629.00     -9999.99 189.93970   0.76716 635205131.0      3.10000 5374.0 24.26000     3.430     1.02387 -1e+04  -1e+04 -9999.99000    -1.39185     0.53871    -4.21922 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228998798.00     -9999.99 189.91805  -1.51374 659308084.0    -35.23000 5038.0 15.92000     1.230     1.06308 -1e+04  -1e+04 -9999.99000    -1.24967     0.27927    -4.51647 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228978501.00     -9999.99 189.89755  -1.87738 663108063.0     18.48000 3698.0 14.37000     1.020     2.04845 -1e+04  -1e+04 -9999.99000     0.19591     0.52919    -4.55097 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228963580.00     -9999.99 189.89640  -2.15137 740703124.0     -2.37165 4968.0 23.47000     3.120     1.06726 -1e+00   1e-02    -5.84122 -9999.99000 -9999.99000 -9999.99000     0.38066     0.02267    -4.63197     0.02891
-9999.99                228876943.00     -9999.99 189.83982  -3.66799 140011050.0      4.53315 4352.0 13.05000     0.870     1.46136 -8e-01   1e-01    -4.96278 -9999.99000 -9999.99000 -9999.99000     0.83260     0.02583    -4.75754     0.01395
-9999.99                228860468.00     -9999.99 189.82047  -4.24942 139912135.0     20.54421 5756.0 15.12000     1.120     0.83470 -2e+00   4e-01    -4.35095 -9999.99000 -9999.99000 -9999.99000     0.18156     0.00548    -4.83362     0.01975
-9999.99                228981027.00     -9999.99 189.79968  -1.83167 414406042.0     10.06695 5915.0 24.07000     3.350     0.83274 -2e+00   3e-01    -4.43422    -2.01690     0.56881    -4.20011     0.19421     0.00379    -4.78539     0.01246
-9999.99                228996648.00     -9999.99 189.78561  -1.55190 208513077.0  -9999.99000 5469.0  9.99000     0.600 -9999.99000 -2e+00   2e-01    -4.58052 -9999.99000 -9999.99000 -9999.99000     0.39909     0.00261    -4.46400     0.00326
-9999.99                228975422.00     -9999.99 189.76658  -1.93357 208506028.0     -3.14217 5704.0 21.36000     2.410     0.85046 -2e+00   2e-01    -4.72013    -1.93735     0.40038    -4.35091     0.11122     0.00277    -5.21444     0.02283
-9999.99                229023284.00     -9999.99 189.75326  -1.03537 208513141.0     -4.46310 5772.0  9.12000     0.540     0.87560 -2e+00   3e-01    -4.51919    -1.81813     0.60119    -4.17729     0.25494     0.00409    -4.66165     0.00891
-9999.99                229142461.00     -9999.99 189.69201   1.81899 206501016.0    -12.76884 4136.0 20.47000     2.160     1.46667 -7e-01   4e-02    -5.55878 -9999.99000 -9999.99000 -9999.99000     0.28842     0.02549    -5.25531     0.04251
ZTFJ123841.19+400750.9      -9999.99     -9999.99 189.67166  40.13078 419915119.0      0.87060 4100.0  3.29418 -9999.990     1.62040  1e+00   2e+00    -3.85553 -9999.99000 -9999.99000 -9999.99000     3.46546     0.13480    -4.51043     0.01704
-9999.99                229164457.00     -9999.99 189.66781   2.38561 206601093.0    -14.92032 3902.0 14.84000     1.080 -9999.99000 -4e-01   1e-01    -5.09645 -9999.99000 -9999.99000 -9999.99000     1.93724     0.02740    -4.82868     0.00624
-9999.99                228988388.00     -9999.99 189.60212  -1.69925 414413099.0    -34.91415 5765.0 24.97000     3.750     0.86910 -2e+00   2e-01    -4.61724    -1.89238     0.51860    -4.24115     0.21124     0.00275    -4.75583     0.00779
-9999.99                229005454.00     -9999.99 189.57454  -1.39404 208513243.0    -51.10536 5280.0 19.56000     1.930     1.04878 -1e+00   6e-01    -4.18922    -1.27888     0.53609    -4.22902    -0.26973     0.00333 -9999.99000 -9999.99000
-9999.99                229142243.00     -9999.99 189.54569   1.81329 206601019.0     -6.27435 4983.0 24.01000     3.330     1.13042 -1e+00   3e-01    -4.50509 -9999.99000 -9999.99000 -9999.99000     0.29487     0.00814    -4.85558     0.01362
-9999.99                228828741.00     -9999.99 189.52139  -5.58049 139904060.0    -39.56736 5198.0 15.38000     1.160 -9999.99000 -2e+00   2e-01    -4.77578 -9999.99000 -9999.99000 -9999.99000     0.34351     0.00376    -4.62710     0.00544
-9999.99                228953222.00     -9999.99 189.50959  -2.33388 740714063.0     -1.51104 4069.0 24.46000     3.520     1.67470 -6e-01   1e-01    -5.03470 -9999.99000 -9999.99000 -9999.99000     0.60188     0.05164    -5.24963     0.03913
-9999.99                228877802.00     -9999.99 189.49123  -3.65384 208507218.0    -15.22053 6039.0 22.01000     2.610     0.80146 -2e+00   5e-01    -4.29851 -9999.99000 -9999.99000 -9999.99000     0.03252     0.00647 -9999.99000 -9999.99000
-9999.99                229076642.00     -9999.99 189.48042   0.18264 414412176.0    -32.17227 5794.0 15.65000     1.190     0.78636 -2e+00  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07698     0.00524    -5.91456     0.25651
-9999.99                228839250.00     -9999.99 189.44405  -5.14139 139915103.0  -9999.99000 4882.0 15.65000     1.200     1.22492 -2e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.52456     0.01020    -4.66300     0.00901
ZTFJ123741.19+393006.1      -9999.99     -9999.99 189.42164  39.50169 636312098.0    -28.79000 6300.0  0.86841 -9999.990     0.55613 -1e+04  -1e+04 -9999.99000    -1.67221     1.31783    -3.85623 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228837661.00     -9999.99 189.42148  -5.21022 140015120.0     12.87891 4228.0 10.06000     0.600     1.52716 -3e-01   4e-01    -4.45103 -9999.99000 -9999.99000 -9999.99000     1.03169     0.03820    -4.76937     0.01653
-9999.99                228858294.00     -9999.99 189.41078  -4.33894 139915035.0  -9999.99000 4369.0 18.90000     1.780     1.42163 -2e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.82874     0.00587    -4.70201     0.00318
-9999.99                228888603.00     -9999.99 189.39216  -3.47425 740710166.0    -10.32714 4553.0 16.42000     1.310     1.34470 -7e-01   3e-01    -4.52815 -9999.99000 -9999.99000 -9999.99000     0.51871     0.03000    -4.82550     0.02663
-9999.99                228865696.00     -9999.99 189.35674  -4.03341 740702047.0     -2.15148 4187.0 24.82000     3.680     1.60080 -7e-01   1e-01    -5.10394 -9999.99000 -9999.99000 -9999.99000     1.12113     0.06330    -4.86521     0.02515
-9999.99                228890240.00     -9999.99 189.35072  -3.44790 139911215.0     -7.99554 5854.0 15.41000     1.160     0.85782 -2e+00   4e-01    -4.35232 -9999.99000 -9999.99000 -9999.99000     0.28566     0.00470    -4.58546     0.00895
-9999.99                229106544.00     -9999.99 189.32495   0.94439 659312247.0     24.75000 4529.0 19.52000     1.920     1.39919 -1e+04  -1e+04 -9999.99000    -0.77486     0.25282    -4.61493 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228868665.00     -9999.99 189.31546  -3.90037 208507227.0     62.26308 5850.0 10.10000     0.610     0.83581 -2e+00   4e-01    -4.37817 -9999.99000 -9999.99000 -9999.99000     0.32381     0.00689    -4.49581     0.01138
-9999.99                228950556.00     -9999.99 189.30558  -2.38244 208508131.0    -10.15704 3926.0 19.61000     1.940 -9999.99000 -5e-01   6e-02    -5.39927    -0.24087     0.32551    -4.67850    -3.77212    -0.06867 -9999.99000 -9999.99000
-9999.99                229115819.00     -9999.99 189.30488   1.18779 635205055.0    -15.51000 3972.0 24.38000     3.490 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.01424     0.59059    -4.40183 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229040381.00     -9999.99 189.26935  -0.65180 659309040.0     13.73000 5980.0 16.49000     1.330     0.84677 -1e+04  -1e+04 -9999.99000    -1.88608     0.77252    -4.06871 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ123703.95+374456.1      -9999.99     -9999.99 189.26651  37.74898 244301071.0     29.12016 4200.0  0.79487 -9999.990     1.52411  1e+00   2e+00    -3.75898 -9999.99000 -9999.99000 -9999.99000     2.78755     0.00758    -4.33558     0.00119
-9999.99                228943606.00     -9999.99 189.25716  -2.50718 414406243.0    -20.23401 5858.0 14.88000     1.090     0.83835 -2e+00   5e-01    -4.27010    -2.00227     0.51806    -4.24138     0.08966     0.00460    -5.46157     0.07095
-9999.99                229011680.00     -9999.99 189.23860  -1.28084 414409180.0      1.54107 5677.0 15.53000     1.180     0.87978 -2e+00   1e-01    -4.84236    -1.74300     0.56197    -4.20401     0.29197     0.00622    -4.58043     0.01149
-9999.99                228983833.00     -9999.99 189.22109  -1.78174 740714122.0     73.25067 5956.0 16.74000     1.370     0.87803 -2e+00   5e-01    -4.29074 -9999.99000 -9999.99000 -9999.99000     0.17607     0.01547    -4.87812     0.05608
-9999.99                228828905.00     -9999.99 189.18697  -5.57390 140004057.0    -10.06200 3727.0  5.35000     0.340     2.31264  3e+00   3e+00    -3.76667 -9999.99000 -9999.99000 -9999.99000     7.46314     0.10339    -4.88915     0.00605
-9999.99                228993888.00     -9999.99 189.11087  -1.60354 659304104.0    -21.53000 5103.0  9.34000     0.550     1.10312 -1e+04  -1e+04 -9999.99000    -1.09156     0.51199    -4.24719 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228875520.00     -9999.99 189.10688  -3.69117 659301194.0     25.40000 5912.0 21.84000     2.550     0.84715 -1e+04  -1e+04 -9999.99000    -1.88743     0.69487    -4.11311 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228982716.00     -9999.99 189.08061  -1.80162 414408036.0     62.61333 5934.0 16.62000     1.350     0.79945 -2e+00   4e-01    -4.40762    -2.05026     0.55694    -4.20966     0.08185     0.00717    -5.63735     0.17271
-9999.99                228952272.00     -9999.99 189.06618  -2.35112 208508139.0    -20.12391 4113.0 22.46000     2.760 -9999.99000 -2e-01   5e-01    -4.38798 -9999.99000 -9999.99000 -9999.99000    -2.69731    -0.04201 -9999.99000 -9999.99000
-9999.99                228995706.00     -9999.99 188.94939  -1.56974 208509015.0     -6.57456 4882.0 18.73000     1.740     1.16871 -1e+00   1e-01    -4.84609    -0.98064     0.37804    -4.39033     0.05990     0.01201    -5.87931     0.21310
ZTFJ123544.95+084416.7      -9999.99     -9999.99 188.93731   8.73794 403107047.0    -40.50801 5300.0  1.93036 -9999.990     0.96951 -8e-01   1e+00    -3.92213 -9999.99000 -9999.99000 -9999.99000     0.75883     0.03373    -4.19136     0.02061
ZTFJ123528.96+255425.3      -9999.99     -9999.99 188.87079  25.90706 450607127.0    -79.65510 4300.0  0.62343 -9999.990     1.39444  9e-01   2e+00    -3.82704 -9999.99000 -9999.99000 -9999.99000     1.83454     0.05200    -4.30970     0.01251
-9999.99                228906506.00     -9999.99 188.84667  -3.16181 208508215.0    -11.71812 5994.0 17.62000     1.520     0.80938 -2e+00   3e-01    -4.41542    -2.06249     0.61156    -4.17057     0.15734     0.00303    -4.91886     0.01427
-9999.99                228942306.00     -9999.99 188.83472  -2.52951 414408023.0     40.21782 4313.0 13.70000     0.940 -9999.99000 -7e-01   2e-01    -4.76196 -9999.99000 -9999.99000 -9999.99000     2.11668     0.02478    -4.39112     0.00515
-9999.99                229148614.00     -9999.99 188.79924   1.96825  94206057.0      5.67393 5480.0  9.01000     0.530     0.96636 -2e+00   3e-01    -4.51336    -1.46013     0.60195    -4.17426     0.32583     0.00689    -4.59658     0.01079
-9999.99                228943949.00     -9999.99 188.79822  -2.50071 740714048.0    -14.76021 3897.0 18.18000     1.630 -9999.99000 -4e-01   1e-01    -5.21163 -9999.99000 -9999.99000 -9999.99000     0.97360     0.05134    -5.19586     0.02364
-9999.99                228894918.00     -9999.99 188.77885  -3.36520 414407027.0  -9999.99000 5830.0 15.08000     1.110     0.75534 -3e+00  -1e-01 -9999.99000    -1.83864     0.64910    -4.14427     0.13942     0.00166    -5.00767     0.01077
-9999.99                228845684.00     -9999.99 188.77272  -4.87670 139915025.0     22.27542 5370.0  8.60000     0.500     0.97461 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39027     0.00410    -4.51365     0.00519
-9999.99                229141841.00     -9999.99 188.77238   1.80341 620106140.0     41.49870 5103.0 24.60000     3.580 -9999.99000 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13386     0.00624    -5.15156     0.02997
-9999.99                228837904.00     -9999.99 188.70867  -5.19888 140015238.0    -14.57007 4752.0 21.13000     2.340     1.15600 -1e+00   8e-02    -5.08314 -9999.99000 -9999.99000 -9999.99000     0.14504     0.01258    -5.27854     0.04899
-9999.99                229105631.00     -9999.99 188.68472   0.92280 449607149.0    -12.48900 3887.0 23.31000     3.060     1.95284 -3e-01   2e-01    -4.90589 -9999.99000 -9999.99000 -9999.99000     1.56544     0.08206    -5.21605     0.02328
-9999.99                229115061.00     -9999.99 188.67798   1.16973 620106107.0     19.80369 5749.0 24.61000     3.590 -9999.99000 -2e+00   4e-01    -4.32081    -2.00533     0.38655    -4.36806     0.17600     0.00322    -4.85512     0.01214
-9999.99                229133413.00     -9999.99 188.56381   1.60649  94206198.0      6.69462 4633.0 20.13000     2.070     1.25639 -1e+00   1e-01    -4.94574    -0.66700     0.45016    -4.34484     0.15152     0.00919    -5.30123     0.03340
-9999.99                228868826.00     -9999.99 188.53444  -3.89337 208501123.0    -12.94896 6173.0 14.21000     1.000     0.73242 -2e+00   4e-01    -4.32008 -9999.99000 -9999.99000 -9999.99000     0.22583     0.00445    -4.67130     0.01214
-9999.99                228844157.00     -9999.99 188.43917  -4.94053 139915243.0      8.87613 5510.0 22.72000     2.840     0.91064 -3e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14941     0.00398    -5.00100     0.01804
-9999.99                229021732.00     -9999.99 188.43374  -1.06986 414409172.0     -5.76399 4961.0 19.95000     2.030     1.14363 -1e+00   2e-01    -4.76389    -0.99901     0.44423    -4.31902     0.35761     0.01277    -4.73133     0.01727
-9999.99                229091323.00     -9999.99 188.40016   0.55163 414411048.0     31.51179 6068.0 14.16000     1.000     0.79979 -2e+00   4e-01    -4.38285    -2.07389     0.68037    -4.12807     0.25836     0.00777    -4.59147     0.01757
-9999.99                229148660.00     -9999.99 188.33663   1.96910 635013009.0     -8.22000 4143.0 14.20000     1.000 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.31710     0.41838    -4.50027 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228994648.00     -9999.99 188.30477  -1.58916 663104200.0    -30.76000 5918.0 24.36000     3.480     0.82833 -1e+04  -1e+04 -9999.99000    -2.14081     0.44831    -4.30356 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228980421.00     -9999.99 188.30377  -1.84288 659304133.0      3.19000 4610.0 23.56000     3.150     1.32195 -1e+04  -1e+04 -9999.99000    -0.68610     0.41071    -4.38826 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228974324.00     -9999.99 188.27848  -1.95316 414404125.0     27.20700 3619.0 20.84000     2.260     2.11501 -2e-01   2e-02    -6.12602     0.01845     0.24613    -4.92570    -4.30929    -0.05707 -9999.99000 -9999.99000
-9999.99                229102580.00     -9999.99 188.26087   0.84701 635006171.0    -16.08000 4305.0 10.98000     0.670     1.49268 -1e+04  -1e+04 -9999.99000    -0.24910     0.60439    -4.29362 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229165552.00     -9999.99 188.22262   2.41490 340013219.0  -9999.99000 5435.0  7.98000     0.470     0.91253 -2e+00   1e-01    -4.92569 -9999.99000 -9999.99000 -9999.99000     0.37464     0.00260    -4.47765     0.00352
-9999.99                229040164.00     -9999.99 188.17994  -0.65618 414415133.0    -13.56939 5348.0 21.40000     2.420     1.00235 -2e+00   3e-01    -4.53921    -1.40305     0.49540    -4.25821     0.36447     0.00937    -4.57406     0.01276
-9999.99                229105016.00     -9999.99 188.17502   0.90798 620107177.0     10.87752 5922.0 23.80000     3.250     0.79331 -2e+00   4e-01    -4.32771    -2.15455     0.43910    -4.31266     0.21053     0.00514    -4.71237     0.01558
-9999.99                229103038.00     -9999.99 188.09402   0.85819 659311162.0      1.42000 4813.0 23.22000     3.020     1.20750 -1e+04  -1e+04 -9999.99000    -0.88746     0.40040    -4.37079 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229086591.00     -9999.99 188.08402   0.43873 620107066.0  -9999.99000 6085.0 13.30000     0.900     0.72726 -3e+00   4e-02    -5.31156 -9999.99000 -9999.99000 -9999.99000     0.17063     0.00265    -4.83475     0.01225
-9999.99                229101128.00     -9999.99 188.08354   0.80716  94207177.0    -22.02525 4060.0 24.07000     3.360 -9999.99000 -2e-01   4e-01    -4.50958    -0.30436     0.36947    -4.57284     1.18434     0.02305    -4.97016     0.00866
ZTFJ123216.36+582441.0      -9999.99     -9999.99 188.06845  58.41145 438716178.0     -0.66045 4200.0  1.25352 -9999.990     1.49275  6e-01   1e+00    -3.98196 -9999.99000 -9999.99000 -9999.99000     2.22915     0.05859    -4.38655     0.01156
-9999.99                228973204.00     -9999.99 188.06568  -1.97424 663103007.0    -69.01000 3695.0 20.76000     2.240     2.08591 -1e+04  -1e+04 -9999.99000     0.18647     0.51604    -4.56327 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229046463.00     -9999.99 188.05453  -0.51130 659315234.0     13.30000 4447.0 18.83000     1.760     1.36639 -1e+04  -1e+04 -9999.99000    -0.59228     0.36910    -4.46730 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229004755.00     -9999.99 188.05022  -1.40622 663104158.0      3.45000 4946.0 21.02000     2.310     1.16284 -1e+04  -1e+04 -9999.99000    -0.87982     0.54709    -4.22852 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229088327.00     -9999.99 188.04532   0.47979 620107065.0      0.88200 3797.0 14.86000     1.090 -9999.99000 -2e-01   3e-01    -4.79157     0.08014     0.52536    -4.51435     2.71721     0.03828    -4.96197     0.00620
-9999.99                229061822.00     -9999.99 188.04476  -0.16929 663115215.0     -5.29000 4460.0 24.81000     3.680     1.46288 -1e+04  -1e+04 -9999.99000    -0.47520     0.49646    -4.33598 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229031681.00     -9999.99 188.02221  -0.84151 659315238.0      2.60000 5102.0 18.04000     1.600     1.10346 -1e+04  -1e+04 -9999.99000    -1.03992     0.56247    -4.20635 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229115804.00     -9999.99 188.00113   1.18747  94106015.0     15.48072 5745.0 10.18000     0.610     0.86948 -2e+00   5e-01    -4.27425 -9999.99000 -9999.99000 -9999.99000     0.31380     0.00683    -4.53368     0.01159
-9999.99                228994005.00     -9999.99 188.00095  -1.60125 663103184.0    -35.01000 5068.0 19.85000     2.000     1.09860 -1e+04  -1e+04 -9999.99000    -1.17866     0.38448    -4.37452 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229145979.00     -9999.99 187.98099   1.90291 449608085.0    -22.55559 4718.0 23.94000     3.300     1.23587 -9e-01   3e-01    -4.45006 -9999.99000 -9999.99000 -9999.99000     0.38258     0.01650    -4.80812     0.02048
ZTFJ123153.36+542235.9      -9999.99     -9999.99 187.97236  54.37660 719108207.0    -69.17000 4000.0  0.52803 -9999.990     1.67906 -1e+04  -1e+04 -9999.99000     1.93802     2.56536    -3.75447 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228867841.00     -9999.99 187.97114  -3.93786 139916052.0     16.45137 5665.0  8.73000     0.510     0.85143 -2e+00   4e-01    -4.35166 -9999.99000 -9999.99000 -9999.99000     0.26785     0.00318    -4.60629     0.00665
-9999.99                228870672.00     -9999.99 187.96170  -3.81035 208501086.0      7.69533 4917.0 20.01000     2.040     1.05665 -1e+00   1e-01    -4.93081 -9999.99000 -9999.99000 -9999.99000     0.22812     0.01193    -4.96883     0.02697
-9999.99                229052859.00     -9999.99 187.94989  -0.36815 659315077.0     41.08000 5531.0 22.22000     2.680     0.89877 -1e+04  -1e+04 -9999.99000    -1.72558     0.39980    -4.35356 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228870657.00     -9999.99 187.94171  -3.81127 139916034.0    -24.20676 5684.0 24.16000     3.400     0.85123 -2e+00   1e-01    -4.97170    -1.99896     0.31452    -4.45591     0.16086     0.00292    -4.92553     0.01239
-9999.99                229096146.00     -9999.99 187.91917   0.67488 449607069.0      7.22499 5081.0 23.02000     2.950     0.96972 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09033     0.01609    -5.41899     0.16333
-9999.99                228977032.00     -9999.99 187.90753  -1.90493 414404175.0     30.85134 5223.0 21.80000     2.540 -9999.99000 -2e+00   2e-02    -5.67703    -1.38587     0.35992    -4.40149     0.04443     0.00586    -7.08562     2.41544
-9999.99                228948523.00     -9999.99 187.89004  -2.41827 208505175.0     -1.64115 5483.0 24.34000     3.470     0.98810 -2e+00   4e-01    -4.38691    -1.48537     0.58044    -4.19028     0.23758     0.00228    -4.78163     0.00519
-9999.99                228854689.00     -9999.99 187.88548  -4.49383 139916184.0     32.12223 5895.0 21.59000     2.480     0.81242 -2e+00   3e-01    -4.54745 -9999.99000 -9999.99000 -9999.99000     0.35303     0.00503    -4.44207     0.00751
-9999.99                228871124.00     -9999.99 187.87156  -3.78982 208501080.0    -16.31127 5680.0 15.35000     1.150     0.86437 -2e+00   3e-01    -4.45962 -9999.99000 -9999.99000 -9999.99000     0.15476     0.00417    -4.96291     0.01839
-9999.99                229098277.00     -9999.99 187.86159   0.73067 620107060.0    -17.38203 4543.0 24.55000     3.560     1.37973 -6e-01   4e-01    -4.42232    -0.67066     0.36869    -4.44797     0.46804     0.01393    -4.90313     0.01378
-9999.99                229174473.00     -9999.99 187.86134   2.66237 620113237.0      4.40304 5111.0 20.10000     2.060     1.09839 -1e+00   3e-01    -4.53963    -1.25864     0.35423    -4.40720     0.37298     0.00284    -4.66103     0.00369
-9999.99                229089541.00     -9999.99 187.83575   0.50902 208511127.0      3.19221 4008.0 22.96000     2.930 -9999.99000 -5e-01   1e-01    -5.16455    -0.33200     0.30168    -4.68067  -128.94718   -23.70567 -9999.99000 -9999.99000
-9999.99                228976877.00     -9999.99 187.83285  -1.90754 414404008.0      9.66669 5899.0  6.92000     0.410     0.79996 -2e+00   3e-01    -4.54329    -1.99601     0.57148    -4.19781     0.10480     0.00415    -5.28950     0.04680
ZTFJ123113.98+190401.9      -9999.99     -9999.99 187.80819  19.06729 130408219.0    -32.76267 4200.0  3.79378 -9999.990     1.46447  7e-01   1e+00    -3.95546 -9999.99000 -9999.99000 -9999.99000     3.09228     0.07733    -4.25990     0.01096
-9999.99                228884007.00     -9999.99 187.80622  -3.55176 208501164.0      0.85059 4763.0 20.32000     2.120 -9999.99000 -1e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23734     0.00322    -4.98923     0.00689
-9999.99                228879550.00     -9999.99 187.80200  -3.62515 208501167.0     25.14741 5560.0 23.72000     3.220     0.90372 -2e+00   3e-01    -4.45937    -1.33032     0.83098    -4.03605     0.16782     0.00769    -4.92043     0.02941
-9999.99                229056985.00     -9999.99 187.72613  -0.28133 414415223.0    -24.34683 5555.0 23.25000     3.040     0.91636 -2e+00   2e-01    -4.75426    -1.67604     0.47907    -4.27519     0.08718     0.00395    -5.45441     0.05013
-9999.99                228947137.00     -9999.99 187.66624  -2.44298 208505055.0    -10.51728 5143.0 23.39000     3.090     1.01702 -2e+00   4e-02    -5.40218    -1.32630     0.32408    -4.44609     0.04835     0.00917    -6.49104     0.99473
-9999.99                228888901.00     -9999.99 187.63544  -3.46996 659302107.0     43.07000 3954.0 14.35000     1.020     1.67347 -1e+04  -1e+04 -9999.99000    -0.22457     0.36545    -4.61694 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228871670.00     -9999.99 187.63426  -3.76728 414401031.0    -18.60288 6069.0 23.45000     3.110     0.64057 -2e+00   4e-01    -4.41203 -9999.99000 -9999.99000 -9999.99000     0.16391     0.00709    -4.87029     0.03418
-9999.99                228880002.00     -9999.99 187.62304  -3.61767 208501053.0     -7.47516 5381.0 24.73000     3.640     0.98113 -2e+00   2e-01    -4.59369    -1.34968     0.58954    -4.17941     0.13218     0.00911    -5.12997     0.04626
-9999.99                229004219.00     -9999.99 187.62282  -1.41628 663103168.0    -12.29000 3431.0 22.58000     2.800     2.50155 -1e+04  -1e+04 -9999.99000     0.21407     0.10970    -5.38293 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229171954.00     -9999.99 187.61176   2.59214 635012164.0    -14.50000 4027.0 18.52000     1.700 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.34300     0.30553    -4.66748 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229159474.00     -9999.99 187.59992   2.24919 449609246.0    -29.48400 3728.0 15.08000     1.110     2.12120 -3e-01   9e-02    -5.28515     0.06224     0.43159    -4.62580     1.89519     0.07449    -5.33667     0.01743
-9999.99                228913364.00     -9999.99 187.59576  -3.04257 208505100.0      4.57317 5982.0 14.87000     1.090     0.84883 -2e+00   5e-01    -4.26010 -9999.99000 -9999.99000 -9999.99000     0.19466     0.00396    -4.79319     0.01281
-9999.99                228991609.00     -9999.99 187.58616  -1.64239 208504017.0    -63.88419 5354.0 10.33000     0.620     1.06792 -1e+00   9e-01    -4.01098 -9999.99000 -9999.99000 -9999.99000     0.67657     0.00810    -4.35390     0.00553
-9999.99                228855258.00     -9999.99 187.58375  -4.46895 139916094.0    -37.36584 6038.0  5.33000     0.340     0.68221 -3e+00   2e-01    -4.75006 -9999.99000 -9999.99000 -9999.99000     0.47663     0.00409    -4.19683     0.00447
-9999.99                228857392.00     -9999.99 187.57977  -4.37681 140016213.0    -20.12391 5262.0 21.51000     2.450     1.07836 -1e+00   5e-01    -4.24271 -9999.99000 -9999.99000 -9999.99000     0.29001     0.00556    -4.76419     0.00966
-9999.99                229033212.00     -9999.99 187.53364  -0.80744 414415003.0  -9999.99000 5846.0  5.54000     0.350     0.66928 -3e+00  -4e-01 -9999.99000    -2.41007     0.09632    -4.97237     0.22542     0.00177    -4.61163     0.00551
-9999.99                228808299.00     -9999.99 187.52257  -6.43209 140010202.0      6.01416 6027.0  3.86000     0.280     0.71450 -3e+00   2e-01    -4.73606 -9999.99000 -9999.99000 -9999.99000     0.40486     0.00719    -4.28266     0.00957
-9999.99                229056977.00     -9999.99 187.51250  -0.28142 208515203.0    -58.10019 6168.0 16.57000     1.340     0.73644 -2e+00   6e-01    -4.18952    -2.25277     0.60593    -4.18094     0.20085     0.00342    -4.73123     0.01139
-9999.99                229112228.00     -9999.99 187.47817   1.09481 620108120.0     12.93894 4309.0 24.70000     3.630     1.46837 -5e-01   4e-01    -4.46721 -9999.99000 -9999.99000 -9999.99000     0.72903     0.01352    -4.82768     0.00837
-9999.99                228883278.00     -9999.99 187.46641  -3.56372 208501059.0    -12.77883 5855.0 19.75000     1.980     0.81393 -2e+00   3e-01    -4.42474    -1.95252     0.56432    -4.20431     0.28197     0.00643    -4.58929     0.01248
-9999.99                229028799.00     -9999.99 187.46476  -0.90786 659303111.0     15.34000 4482.0 17.75000     1.550     1.41307 -1e+04  -1e+04 -9999.99000    -0.54376     0.44550    -4.37892 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228896762.00     -9999.99 187.42804  -3.33300 208502065.0  -9999.99000 5418.0 21.02000     2.310 -9999.99000 -2e+00   4e-02    -5.33948 -9999.99000 -9999.99000 -9999.99000     0.15723     0.00092    -4.96240     0.00390
-9999.99                229107489.00     -9999.99 187.40359   0.96976 620108108.0     98.82837 5149.0 24.35000     3.470     1.08815 -1e+00   2e-01    -4.59459    -1.26624     0.39120    -4.36440     0.06023     0.00666    -5.85821     0.13778
-9999.99                228856311.00     -9999.99 187.38583  -4.42469 140016022.0      0.20013 5916.0 20.77000     2.240     0.81215 -2e+00   2e-01    -4.74249 -9999.99000 -9999.99000 -9999.99000     0.20655     0.00381    -4.73477     0.01168
-9999.99                229088831.00     -9999.99 187.37952   0.49135 414411168.0     -0.69048 5104.0 19.45000     1.900     1.16569 -1e+00   3e-01    -4.54019    -1.13042     0.47429    -4.28041     0.61045     0.01423    -4.51266     0.01074
-9999.99                229100614.00     -9999.99 187.37195   0.79242 620108224.0    -36.35514 5013.0 24.59000     3.580     1.18958 -1e+00   2e-01    -4.61179 -9999.99000 -9999.99000 -9999.99000     0.37693     0.01116    -4.75916     0.01416
-9999.99                228810454.00     -9999.99 187.36901  -6.34230 201313167.0     15.17049 5118.0 19.67000     1.960     1.13774 -1e+00   6e-01    -4.21286 -9999.99000 -9999.99000 -9999.99000     0.45189     0.01004    -4.61277     0.01050
-9999.99                228973975.00     -9999.99 187.36039  -1.96000 414403184.0     14.32500 3992.0 23.16000     3.000 -9999.99000 -2e-03   6e-01    -4.37427 -9999.99000 -9999.99000 -9999.99000    32.88690     0.74453    -3.96193     0.00984
-9999.99                228911017.00     -9999.99 187.35157  -3.08540 208505221.0    -12.01830 4843.0 21.84000     2.550     1.21660 -1e+00   3e-01    -4.54944 -9999.99000 -9999.99000 -9999.99000     1.06179     0.03151    -4.31533     0.01331
-9999.99                228991806.00     -9999.99 187.34315  -1.63906 659303089.0     -1.14000 5531.0 24.02000     3.340     0.98720 -1e+04  -1e+04 -9999.99000    -1.46770     0.65768    -4.13738 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228962292.00     -9999.99 187.34150  -2.17530 659310216.0    -20.88000 4750.0 11.56000     0.720 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.73869     0.48708    -4.29365 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228912132.00     -9999.99 187.33792  -3.06488 208505209.0     49.35414 4752.0 17.45000     1.490     1.25024 -9e-01   3e-01    -4.46953 -9999.99000 -9999.99000 -9999.99000     0.11748     0.01838    -5.43992     0.09369
ZTFJ122914.36+345402.2      -9999.99     -9999.99 187.30984  34.90071 652208206.0    -64.72479 4700.0  0.74795 -9999.990     1.21423  4e-02   1e+00    -3.90259 -9999.99000 -9999.99000 -9999.99000     1.75909     0.01505    -4.08755     0.00379
-9999.99                228798746.00     -9999.99 187.29479  -6.83426 139910036.0    -11.94828 4584.0 18.35000     1.660     1.32226 -1e+00   1e-01    -4.95755 -9999.99000 -9999.99000 -9999.99000     0.46867     0.00947    -4.83295     0.00938
-9999.99                229146425.00     -9999.99 187.29161   1.91289 620108033.0     -4.73328 4261.0 24.16000     3.390     1.59631 -6e-01   2e-01    -4.71184 -9999.99000 -9999.99000 -9999.99000     1.21087     0.02384    -4.79348     0.00875
-9999.99                229101939.00     -9999.99 187.28411   0.83017 340008203.0    -21.18465 5962.0 21.94000     2.580     0.75934 -2e+00   4e-01    -4.40967 -9999.99000 -9999.99000 -9999.99000     0.24269     0.00682    -4.60464     0.01733
-9999.99                228966423.00     -9999.99 187.28150  -2.09829 414403019.0    -16.93170 5508.0 17.70000     1.540     0.95664 -2e+00   4e-01    -4.37841    -1.60368     0.49317    -4.26231     0.05235     0.00248    -6.53683     0.34681
-9999.99                229164066.00     -9999.99 187.27493   2.37485 449609221.0    -16.65153 4933.0 16.21000     1.280     1.21073 -1e+00   4e-01    -4.36758 -9999.99000 -9999.99000 -9999.99000     0.55642     0.02590    -4.60179     0.02152
-9999.99                228822169.00     -9999.99 187.27401  -5.84985 201312016.0     13.95966 4502.0 24.17000     3.400 -9999.99000 -6e-01   4e-01    -4.39691 -9999.99000 -9999.99000 -9999.99000     0.34463     0.00635    -5.02500     0.00875
-9999.99                229104080.00     -9999.99 187.27221   0.88500 620108195.0     30.56115 6034.0 10.96000     0.670     0.81298 -2e+00   3e-01    -4.48595    -2.05780     0.65992    -4.13946     0.08216     0.00737    -5.64324     0.18257
-9999.99                229050689.00     -9999.99 187.27145  -0.41484 208515163.0     22.10529 4862.0 17.82000     1.560     1.20728 -9e-01   4e-01    -4.37770 -9999.99000 -9999.99000 -9999.99000     0.38737     0.01507    -4.79138     0.01848
-9999.99                228839079.00     -9999.99 187.27013  -5.14815 140014213.0    -24.56700 5750.0 15.12000     1.120     0.84951 -2e+00   1e-01    -4.79386 -9999.99000 -9999.99000 -9999.99000     0.19256     0.00787    -4.80043     0.02581
-9999.99                228804818.00     -9999.99 187.24990  -6.57712 140010035.0    -18.15255 4837.0 24.12000     3.380     1.22250 -9e-01   4e-01    -4.32966 -9999.99000 -9999.99000 -9999.99000     0.45433     0.01635    -4.71055     0.01686
-9999.99                229045749.00     -9999.99 187.24424  -0.52757 208515165.0    -16.70154 4956.0  5.81000     0.360     1.18871 -1e+00   3e-01    -4.46525    -0.76253     0.67525    -4.13714     0.80212     0.02079    -4.43175     0.01175
-9999.99                228997206.00     -9999.99 187.23589  -1.54082 414403202.0  -9999.99000 5269.0 20.89000     2.270 -9999.99000 -1e+00   4e-01    -4.38401    -1.26494     0.53662    -4.22844     0.29821     0.00252    -4.74649     0.00424
-9999.99                228899897.00     -9999.99 187.21305  -3.27764 208502062.0    -12.30852 4457.0 23.02000     2.950 -9999.99000 -8e-01   1e-01    -4.91154    -0.65357     0.31571    -4.53316     5.85234     0.13194    -3.73017     0.00984
-9999.99                228952747.00     -9999.99 187.19788  -2.34222 208503033.0     10.56732 3946.0 11.58000     0.730 -9999.99000 -3e-01   3e-01    -4.70324 -9999.99000 -9999.99000 -9999.99000    -0.68208    -0.00835 -9999.99000 -9999.99000
-9999.99                228751704.00     -9999.99 187.18754  -8.84802 201307073.0     -8.07558 6081.0 15.92000     1.240     0.67612 -3e+00   1e-01    -4.95436 -9999.99000 -9999.99000 -9999.99000     0.12140     0.00617    -5.14383     0.05473
ZTFJ122839.41+555537.2      -9999.99     -9999.99 187.16426  55.92695 642906035.0      9.58662 5000.0 12.23776 -9999.990     1.09409 -1e+00   3e-01    -4.45101 -9999.99000 -9999.99000 -9999.99000     0.49809     0.02746    -4.51813     0.02599
-9999.99                229133911.00     -9999.99 187.15376   1.61718 620108242.0  -9999.99000 5891.0 11.37000     0.710     0.74620 -2e+00   3e-01    -4.52684 -9999.99000 -9999.99000 -9999.99000     0.09148     0.01339    -5.57773     0.32908
-9999.99                229125122.00     -9999.99 187.14704   1.41045 449608163.0     30.40104 4816.0 24.87000     3.700     1.23731 -1e+00   2e-01    -4.67292    -1.01609     0.27478    -4.53402     0.29570     0.03491    -4.93385     0.05764
-9999.99                229057074.00     -9999.99 187.14365  -0.27946 208516154.0     -6.64461 5637.0  6.64000     0.400     0.91884 -2e+00   4e-01    -4.34197    -1.60162     0.65452    -4.13892     0.47297     0.00328    -4.36741     0.00339
-9999.99                228965564.00     -9999.99 187.13071  -2.11353 208503038.0    -44.18055 5085.0 15.67000     1.200     1.10062 -1e+00   2e-01    -4.63938 -9999.99000 -9999.99000 -9999.99000    -0.43124     0.00711 -9999.99000 -9999.99000
-9999.99                229029361.00     -9999.99 187.10989  -0.89546 414415064.0    -20.97900 4484.0 19.86000     2.000 -9999.99000 -5e-01   4e-01    -4.38235    -0.65000     0.34086    -4.49483    -8.52260    -0.30332 -9999.99000 -9999.99000
-9999.99                228811596.00     -9999.99 187.09465  -6.29481 139910115.0    -14.06973 5361.0 21.51000     2.450     0.97077 -2e+00   3e-01    -4.50886 -9999.99000 -9999.99000 -9999.99000     0.35159     0.00392    -4.56211     0.00561
-9999.99                228871673.00     -9999.99 187.08708  -3.76715 208502010.0     15.10044 6015.0 24.36000     3.480     0.76990 -2e+00   6e-01    -4.20678 -9999.99000 -9999.99000 -9999.99000     0.08098     0.00507    -5.71929     0.15500
-9999.99                229110147.00     -9999.99 187.08703   1.03832 635008246.0    -21.36000 5145.0 15.13000     1.120 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.19727     0.45546    -4.29831 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228798586.00     -9999.99 187.06059  -6.84095 140010190.0    -21.62496 4428.0 20.51000     2.170     1.38839 -7e-01   2e-01    -4.68065 -9999.99000 -9999.99000 -9999.99000     0.34814     0.01502    -5.09089     0.02042
-9999.99                228850216.00     -9999.99 187.05804  -4.68391 140014010.0      9.68670 5706.0 23.41000     3.100     0.83980 -2e+00   2e-01    -4.63141 -9999.99000 -9999.99000 -9999.99000     0.18590     0.00746    -4.82108     0.02585
-9999.99                228919565.00     -9999.99 187.05657  -2.93317 663102033.0      0.24000 5953.0 18.44000     1.680     0.79224 -1e+04  -1e+04 -9999.99000    -2.05457     0.57397    -4.19702 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229003704.00     -9999.99 187.04597  -1.42561 414403222.0     17.96244 4851.0 20.01000     2.040     1.25821 -7e-01   6e-01    -4.20814 -9999.99000 -9999.99000 -9999.99000     0.57153     0.01723    -4.64879     0.01387
-9999.99                229140634.00     -9999.99 187.04011   1.77489  94204104.0    -50.80515 5019.0 15.06000     1.110     1.12064 -1e+00   5e-01    -4.30674    -1.27885     0.22866    -4.60546     0.33267     0.01650    -4.74823     0.02427
-9999.99                229062745.00     -9999.99 186.99661  -0.14731 635007105.0     -4.16000 5618.0 18.26000     1.650     0.82847 -1e+04  -1e+04 -9999.99000    -2.02870     0.20413    -4.64559 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228808471.00     -9999.99 186.99448  -6.42433 139910077.0      3.17220 4662.0  9.94000     0.590     1.46928 -5e-01   6e-01    -4.18773 -9999.99000 -9999.99000 -9999.99000     0.29727     0.01591    -5.24461     0.02567
-9999.99                229057767.00     -9999.99 186.98234  -0.26418 620101004.0     -7.33506 5236.0 21.28000     2.380     1.01981 -2e+00   2e-01    -4.75088    -1.40940     0.35210    -4.41112     0.30083     0.00587    -4.68733     0.00993
-9999.99                229067713.00     -9999.99 186.98124  -0.02676 659316194.0     -6.80000 3795.0 19.47000     1.910     2.00034 -1e+04  -1e+04 -9999.99000    -0.10026     0.34289    -4.70031 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228911355.00     -9999.99 186.96180  -3.07888 659302084.0     21.09000 4760.0 20.83000     2.260     1.27268 -1e+04  -1e+04 -9999.99000    -1.25496    -0.01950 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229099034.00     -9999.99 186.95586   0.75110 620105006.0     18.20400 5834.0 17.57000     1.510     0.80790 -2e+00   4e-01    -4.39223 -9999.99000 -9999.99000 -9999.99000     0.08646     0.02402    -5.55630     0.49218
-9999.99                228753811.00     -9999.99 186.94949  -8.75529 201307109.0    -30.53112 5283.0  6.06000     0.370 -9999.99000 -1e+00   4e-01    -4.32426 -9999.99000 -9999.99000 -9999.99000     0.51787     0.00584    -4.46826     0.00532
-9999.99                228964337.00     -9999.99 186.92139  -2.13654 208503247.0     -9.98691 4626.0 20.56000     2.180     1.45712 -8e-01   3e-01    -4.52696 -9999.99000 -9999.99000 -9999.99000     0.69265     0.01285    -4.83433     0.00840
-9999.99                229069986.00     -9999.99 186.90797   0.02774 635008219.0     -8.74000 4443.0 16.41000     1.310     1.46140 -1e+04  -1e+04 -9999.99000    -0.59087     0.36736    -4.47017 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229008890.00     -9999.99 186.90729  -1.33233 662103104.0    -22.10529 4267.0 21.45000     2.430     1.57296 -3e-01   5e-01    -4.39880 -9999.99000 -9999.99000 -9999.99000     0.74431     0.03245    -4.98556     0.01967
-9999.99                228804638.00     -9999.99 186.88313  -6.58512 201309186.0    -28.35963 4862.0 20.56000     2.180     1.15860 -1e+00   9e-02    -5.02472 -9999.99000 -9999.99000 -9999.99000     0.26389     0.00635    -4.91279     0.01206
-9999.99                228801451.00     -9999.99 186.87328  -6.72188 201309182.0  -9999.99000 5362.0 20.33000     2.120 -9999.99000 -1e+00   4e-01    -4.32994 -9999.99000 -9999.99000 -9999.99000     0.40574     0.00621    -4.54705     0.00745
-9999.99                229068631.00     -9999.99 186.87031  -0.00482 659316220.0    -35.92000 4996.0  8.49000     0.500     1.22033 -1e+04  -1e+04 -9999.99000    -0.87763     0.60418    -4.18576 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229154389.00     -9999.99 186.83682   2.11476 635009162.0     -7.85000 4064.0 23.03000     2.960     1.76345 -1e+04  -1e+04 -9999.99000    -0.22791     0.44895    -4.48684 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229146252.00     -9999.99 186.83307   1.90927 715004116.0    -20.86200 3869.0 23.42000     3.100     2.36067  2e-01   7e-01    -4.34358 -9999.99000 -9999.99000 -9999.99000     0.79876     0.07136    -5.89554     0.04114
-9999.99                228981515.00     -9999.99 186.83037  -1.82236 663110015.0      9.12000 4706.0 20.69000     2.220     1.31638 -1e+04  -1e+04 -9999.99000    -0.66819     0.51572    -4.27588 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228960385.00     -9999.99 186.80410  -2.20879 663110052.0    -20.19000 3997.0 21.40000     2.420     1.58620 -1e+04  -1e+04 -9999.99000    -0.27956     0.34541    -4.62625 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228783239.00     -9999.99 186.80266  -7.47880 201308031.0     47.23269 4659.0 21.41000     2.420 -9999.99000 -6e-01   6e-01    -4.24247 -9999.99000 -9999.99000 -9999.99000     0.65238     0.01446    -4.73330     0.01008
-9999.99                228963412.00     -9999.99 186.79356  -2.15391 663110056.0     10.94000 6041.0 15.40000     1.160     0.80431 -1e+04  -1e+04 -9999.99000    -2.17606     0.54922    -4.21958 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229098776.00     -9999.99 186.77022   0.74458  94105017.0     13.40928 5879.0 24.84000     3.690     0.80512 -2e+00   3e-01    -4.42940    -2.05453     0.49004    -4.26500     0.16726     0.00470    -4.87284     0.02009
-9999.99                229041733.00     -9999.99 186.76060  -0.62053 659314133.0      2.25000 6164.0 19.75000     1.980     0.71249 -1e+04  -1e+04 -9999.99000    -2.31307     0.54154    -4.22967 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228992381.00     -9999.99 186.76004  -1.62871 659310014.0      2.20000 5361.0 10.64000     0.650     0.98929 -1e+04  -1e+04 -9999.99000    -1.48860     0.42590    -4.32253 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228811507.00     -9999.99 186.75652  -6.29882 139910118.0     21.77505 5705.0 21.91000     2.570     0.84609 -2e+00   5e-01    -4.28455 -9999.99000 -9999.99000 -9999.99000     0.25619     0.00531    -4.63227     0.01175
-9999.99                229062200.00     -9999.99 186.75624  -0.16063 620101009.0      9.28641 6229.0 15.01000     1.100     0.72750 -3e+00   3e-01    -4.50438    -2.24737     0.67288    -4.13948     0.17299     0.00227    -4.82553     0.01011
-9999.99                228962935.00     -9999.99 186.75289  -2.16220 208503234.0     36.94557 6099.0 12.63000     0.830     0.76288 -3e+00   2e-01    -4.62195 -9999.99000 -9999.99000 -9999.99000     0.22436     0.00574    -4.66277     0.01610
-9999.99                229182144.00     -9999.99 186.75162   2.89399 620109158.0      2.17149 5359.0 19.88000     2.010     1.04192 -2e+00   4e-01    -4.34038 -9999.99000 -9999.99000 -9999.99000     0.39186     0.00801    -4.57778     0.00996
-9999.99                229124995.00     -9999.99 186.74408   1.40744 449605107.0      0.48900 4260.0 24.84000     3.690     1.93086 -5e-01   4e-01    -4.54511 -9999.99000 -9999.99000 -9999.99000     1.06479     0.07462    -5.35755     0.03143
-9999.99                228868806.00     -9999.99 186.73145  -3.89453 208502204.0     33.88344 4151.0 21.23000     2.370     1.44844 -8e-01  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.14448    -0.01554 -9999.99000 -9999.99000
-9999.99                228824240.00     -9999.99 186.73028  -5.76700 139914035.0    -23.85651 5786.0 21.17000     2.350     0.83245 -2e+00   2e-01    -4.73143 -9999.99000 -9999.99000 -9999.99000     0.21470     0.00354    -4.72258     0.01007
-9999.99                229117716.00     -9999.99 186.72742   1.23577 620105102.0    -12.57000 5794.0 25.00000     3.760     0.84896 -2e+00   3e-01    -4.44062    -1.91303     0.53238    -4.23113     0.23925     0.03913    -4.67341     0.09453
-9999.99                229063402.00     -9999.99 186.72490  -0.13102 208516182.0     -9.36648 5550.0 16.61000     1.340     0.88798 -2e+00   1e-01    -4.86773 -9999.99000 -9999.99000 -9999.99000     0.27549     0.00466    -4.62355     0.00919
-9999.99                229130635.00     -9999.99 186.72450   1.54076 620104084.0      0.18012 5989.0  6.69000     0.400     0.90081 -2e+00   7e-01    -4.10662 -9999.99000 -9999.99000 -9999.99000     0.40209     0.00537    -4.43175     0.00672
-9999.99                228972960.00     -9999.99 186.72204  -1.97865 663110061.0    -27.46000 4743.0 24.32000     3.460     1.25047 -1e+04  -1e+04 -9999.99000    -0.67545     0.54358    -4.24704 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228869801.00     -9999.99 186.70839  -3.85084 414402224.0    -35.93487 4878.0 24.47000     3.520     1.23065 -1e+00   4e-02    -5.32608 -9999.99000 -9999.99000 -9999.99000     0.19918     0.00972    -5.12454     0.02538
-9999.99                229157429.00     -9999.99 186.68673   2.19407 635009169.0     -2.09000 5929.0  9.78000     0.580     0.84801 -1e+04  -1e+04 -9999.99000    -1.88067     0.72089    -4.09749 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229011450.00     -9999.99 186.67432  -1.28505 414403118.0     39.85758 5099.0 18.70000     1.740     1.08487 -2e+00   6e-03    -6.20987 -9999.99000 -9999.99000 -9999.99000     0.28322     0.00691    -4.78287     0.01232
-9999.99                229039629.00     -9999.99 186.64690  -0.66773 663114140.0    -17.71000 6009.0 11.80000     0.750     0.78596 -1e+04  -1e+04 -9999.99000    -2.25780     0.43271    -4.32145 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                229058902.00     -9999.99 186.64386  -0.23839 208516176.0      1.04073 5340.0 24.16000     3.390     1.04394 -2e+00   3e-01    -4.41548 -9999.99000 -9999.99000 -9999.99000     0.29925     0.00974    -4.71357     0.01647
-9999.99                228800230.00     -9999.99 186.62544  -6.77347 201309204.0     -4.77330 5483.0 19.05000     1.810     0.95242 -2e+00   2e-01    -4.68871 -9999.99000 -9999.99000 -9999.99000     0.23959     0.00371    -4.75207     0.00845
ZTFJ122628.41+273145.6      -9999.99     -9999.99 186.61851  27.52934 450604188.0     -3.96273 4200.0  5.15410 -9999.990     1.53186  5e-01   1e+00    -4.02421 -9999.99000 -9999.99000 -9999.99000     2.28214     0.09880    -4.47541     0.01903
-9999.99                228775554.00     -9999.99 186.59546  -7.81106 201308007.0     15.88098 5891.0  6.61000     0.390     0.87308 -2e+00   1e+00    -3.97571 -9999.99000 -9999.99000 -9999.99000     0.19997     0.00584    -4.79153     0.01781
-9999.99                228922905.00     -9999.99 186.56430  -2.87554 208502183.0    -14.21985 4800.0 24.97000     3.750     1.26752 -1e+00   3e-01    -4.47584 -9999.99000 -9999.99000 -9999.99000     2.69139     0.12076    -3.96813     0.01972
-9999.99                229028358.00     -9999.99 186.54698  -0.91781 662114093.0      4.50312 4651.0 15.41000     1.160     1.40080 -9e-01   3e-01    -4.58247 -9999.99000 -9999.99000 -9999.99000     0.69072     0.03124    -4.75456     0.02050
-9999.99                229032714.00     -9999.99 186.49938  -0.81814 208514094.0      2.22153 5316.0 16.29000     1.290     1.00857 -2e+00   2e-01    -4.62373 -9999.99000 -9999.99000 -9999.99000     0.18604     0.00387    -4.93516     0.01191
-9999.99                228918932.00     -9999.99 186.47215  -2.94422 208502193.0    -17.42205 4500.0 23.72000     3.210 -9999.99000 -7e-01   3e-01    -4.57219 -9999.99000 -9999.99000 -9999.99000     0.71140     0.05808    -4.63107     0.03703
-9999.99                228749009.00     -9999.99 186.45758  -8.96746 201307011.0     12.08400 4129.0 20.87000     2.270     1.67599 -4e-01   4e-01    -4.57336 -9999.99000 -9999.99000 -9999.99000     0.61978     0.02025    -5.21772     0.01487
-9999.99                228880411.00     -9999.99 186.44836  -3.61126 203006064.0      6.58455 4614.0 15.12000     1.120     1.25891 -9e-01   2e-01    -4.69525 -9999.99000 -9999.99000 -9999.99000     0.50164     0.01338    -4.77862     0.01233
-9999.99                229029548.00     -9999.99 186.44592  -0.89094 662114090.0     16.79163 5535.0  8.24000     0.480     0.91209 -1e+00   7e-01    -4.10565    -1.37522     0.75512    -4.07741     0.40325     0.01110    -4.47605     0.01363
-9999.99                228985293.00     -9999.99 186.44236  -1.75532 414410226.0     -1.54107 4834.0 20.67000     2.210     1.23519 -1e+00   2e-01    -4.76767 -9999.99000 -9999.99000 -9999.99000     0.54759     0.00928    -4.63945     0.00783
-9999.99                228739034.00     -9999.99 186.41907  -9.42686 201307161.0      8.76606 4537.0 21.49000     2.440     1.38122 -9e-01   2e-01    -4.76831 -9999.99000 -9999.99000 -9999.99000     1.50424     0.02957    -4.40678     0.00870
-9999.99                228775603.00     -9999.99 186.39598  -7.80876 201308248.0    -24.23676 5328.0 19.84000     2.000     0.97776 -2e+00   1e-01    -4.81698 -9999.99000 -9999.99000 -9999.99000     0.24108     0.00294    -4.76472     0.00659
-9999.99                228871256.00     -9999.99 186.38739  -3.78492 203006130.0    -14.67015 6019.0 21.95000     2.590     0.75914 -2e+00   4e-01    -4.34774 -9999.99000 -9999.99000 -9999.99000     0.20843     0.00406    -4.71815     0.01249
-9999.99                228890548.00     -9999.99 186.36868  -3.44282 203006065.0    -40.33791 5559.0 11.71000     0.740 -9999.99000 -2e+00   5e-02    -5.27105 -9999.99000 -9999.99000 -9999.99000     0.17460     0.00338    -4.86961     0.01267
-9999.99                229027596.00     -9999.99 186.36477  -0.93580 208514131.0    -28.00938 5044.0 19.26000     1.860     1.16149 -1e+00   2e-01    -4.56424    -1.01586     0.51989    -4.24594     0.44450     0.01042    -4.64787     0.01108
-9999.99                229037874.00     -9999.99 186.33891  -0.70710 208514146.0     12.08835 5246.0 14.94000     1.100     1.03823 -1e+00   5e-01    -4.27982    -1.28431     0.48929    -4.26829     0.22239     0.00287    -4.86267     0.00694
-9999.99                228862675.00     -9999.99 186.32337  -4.15923 572406163.0     10.57731 5198.0 15.82000     1.220     0.95049 -2e+00   2e-01    -4.76517 -9999.99000 -9999.99000 -9999.99000     0.23227     0.00307    -4.76203     0.00731
-9999.99                229008956.00     -9999.99 186.25554  -1.33110 208514163.0    -28.13946 6228.0  5.26000     0.330     0.69555 -3e+00   1e-01    -4.80204    -2.35363     0.56563    -4.21476     0.35601     0.00512    -4.34082     0.00810
-9999.99                228870103.00     -9999.99 186.24178  -3.83756 572406128.0    -19.89375 4885.0 18.05000     1.600 -9999.99000 -1e+00   4e-01    -4.37787 -9999.99000 -9999.99000 -9999.99000     0.17287     0.00592    -5.10507     0.01886
-9999.99                228993877.00     -9999.99 186.23990  -1.60358 414414190.0    -24.07665 5722.0 24.41000     3.500     0.89717 -2e+00   3e-01    -4.42080    -1.91822     0.44123    -4.30944     0.14181     0.00565    -5.04017     0.02761
-9999.99                228920801.00     -9999.99 186.22489  -2.91189 203013026.0     16.47141 6039.0 21.41000     2.420     0.80156 -2e+00   6e-01    -4.18392 -9999.99000 -9999.99000 -9999.99000     0.14925     0.00300    -4.95840     0.01553
-9999.99                228924045.00     -9999.99 186.22185  -2.85537 203013016.0     -5.94411 5322.0  7.64000     0.450     1.02653 -1e+00   4e-01    -4.35202 -9999.99000 -9999.99000 -9999.99000     0.48216     0.00198    -4.46885     0.00196
-9999.99                228970871.00     -9999.99 186.21683  -2.01626 414410234.0      5.88408 5519.0 12.16000     0.780     0.92884 -2e+00   2e-01    -4.71708 -9999.99000 -9999.99000 -9999.99000     0.17109     0.00292    -4.92438     0.01064
-9999.99                228923974.00     -9999.99 186.21196  -2.85688 414410028.0    -36.26508 5354.0 13.03000     0.870     0.97269 -2e+00   1e-01    -4.95210 -9999.99000 -9999.99000 -9999.99000     0.08409     0.00551    -5.48760     0.06503
-9999.99                228860874.00     -9999.99 186.20986  -4.23202 203006113.0     38.42658 4656.0 20.83000     2.260 -9999.99000 -1e+00   1e-01    -4.96369 -9999.99000 -9999.99000 -9999.99000     0.38276     0.01170    -4.88318     0.01445
-9999.99                228856944.00     -9999.99 186.18581  -4.39673 203006111.0     -3.84267 5703.0 20.06000     2.050     0.85499 -2e+00   3e-01    -4.50226 -9999.99000 -9999.99000 -9999.99000     0.18687     0.00556    -4.85139     0.01823
-9999.99                228918730.00     -9999.99 186.18525  -2.94790 208502199.0     -5.80401 5698.0 11.67000     0.730     0.82461 -2e+00   5e-02    -5.23630 -9999.99000 -9999.99000 -9999.99000     0.19567     0.00690    -4.79123     0.02209
-9999.99                228917314.00     -9999.99 186.18325  -2.97262 572413032.0    -11.75814 4855.0 15.55000     1.180     1.17092 -1e+00   6e-02    -5.18716 -9999.99000 -9999.99000 -9999.99000     0.37121     0.00683    -4.77569     0.00880
-9999.99                228857353.00     -9999.99 186.17112  -4.37806 203006106.0     -7.72533 5336.0 12.33000     0.800 -9999.99000 -2e+00   1e-01    -4.96280 -9999.99000 -9999.99000 -9999.99000     0.28114     0.00444    -4.68993     0.00823
-9999.99                228865252.00     -9999.99 186.15603  -4.05186 203006155.0    -17.77230 5801.0 23.79000     3.240     0.88486 -2e+00   6e-01    -4.14867 -9999.99000 -9999.99000 -9999.99000     0.14041     0.00516    -5.04754     0.02561
-9999.99                201638601.00     -9999.99 186.15537   2.64152 635015050.0    -13.41000 3857.0 16.32000     1.300     1.96255 -1e+04  -1e+04 -9999.99000    -0.09861     0.40582    -4.60627 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228743733.00     -9999.99 186.13540  -9.20864 201301110.0    -36.35514 5500.0 20.73000     2.230     1.00432 -2e+00   4e-01    -4.34690 -9999.99000 -9999.99000 -9999.99000     0.41350     0.00664    -4.51391     0.00783
-9999.99                228893949.00     -9999.99 186.11100  -3.38256 572413065.0    -26.95866 6041.0 16.49000     1.320     0.82234 -2e+00   3e-01    -4.46187 -9999.99000 -9999.99000 -9999.99000     0.32432     0.00514    -4.48471     0.00853
-9999.99                228978831.00     -9999.99 186.10394  -1.87215 208510019.0    -20.26401 5695.0 20.93000     2.280     0.86425 -2e+00   4e-01    -4.40401 -9999.99000 -9999.99000 -9999.99000     0.15472     0.00772    -4.95643     0.03458
-9999.99                201595673.00     -9999.99 186.10332   1.97722  94204170.0     -3.95274 3878.0 21.41000     2.420     1.80202 -5e-01   5e-02    -5.48251    -0.27164     0.25226    -4.80669     1.50078     0.04375    -5.05548     0.01293
-9999.99                201623731.00     -9999.99 186.09462   2.40898 620104047.0     -5.89407 4152.0 18.81000     1.760 -9999.99000 -6e-01   1e-01    -4.98790    -0.34197     0.40008    -4.51863     1.05043     0.01784    -4.90050     0.00758
-9999.99                201656123.00     -9999.99 186.08820   2.91229 449615189.0    -25.89792 4022.0 13.00000     0.860     1.73255 -8e-02   6e-01    -4.40613     0.30949     0.95413    -4.17490     1.85919     0.05068    -4.82465     0.01203
-9999.99                228864797.00     -9999.99 186.07142  -4.06961 572406158.0      5.26365 4536.0 20.07000     2.060 -9999.99000 -9e-01   1e-01    -4.86906 -9999.99000 -9999.99000 -9999.99000     0.78884     0.01062    -4.67312     0.00607
-9999.99                228820760.00     -9999.99 186.05124  -5.91162 201315038.0    -25.45761 4957.0 24.94000     3.730 -9999.99000 -1e+00   1e-01    -4.80836 -9999.99000 -9999.99000 -9999.99000     0.35407     0.00421    -4.73827     0.00575
-9999.99                228813211.00     -9999.99 186.04801  -6.22644 201315133.0     -9.53661 5869.0 18.44000     1.680     0.77474 -3e+00   1e-02    -5.79431 -9999.99000 -9999.99000 -9999.99000     0.21181     0.00248    -4.69882     0.00758
ZTFJ122410.06+092316.6      -9999.99     -9999.99 186.04190   9.38798 220710176.0    -60.63195 4300.0  1.17454 -9999.990     1.50510  7e-01   2e+00    -3.89653 -9999.99000 -9999.99000 -9999.99000     2.42532     0.06258    -4.34819     0.01134
-9999.99                201390048.00     -9999.99 186.03867  -1.11135 414414212.0    -40.60809 4717.0 14.97000     1.100 -9999.99000 -1e+00   6e-02    -5.18257 -9999.99000 -9999.99000 -9999.99000     0.77267     0.01487    -4.48563     0.00873
-9999.99                228850826.00     -9999.99 185.99992  -4.65756 572407145.0    -39.57738 4954.0 23.16000     3.000     1.15207 -1e+00   2e-01    -4.66572 -9999.99000 -9999.99000 -9999.99000     0.29250     0.00656    -4.90014     0.01101
-9999.99                201658225.00     -9999.99 185.95484   2.94653  94215234.0    -18.87306 4459.0 12.31000     0.790     1.38461 -5e-01   5e-01    -4.33072 -9999.99000 -9999.99000 -9999.99000     1.02909     0.02021    -4.55238     0.00878
-9999.99                201533376.00     -9999.99 185.94520   1.03735  94205230.0    -18.37272 5391.0 12.11000     0.770     1.01388 -1e+00   7e-01    -4.12281 -9999.99000 -9999.99000 -9999.99000     0.17645     0.00764    -4.99868     0.02471
-9999.99                228865403.00     -9999.99 185.92876  -4.04530 203006196.0     15.68085 5809.0 24.18000     3.400     0.87909 -2e+00   7e-01    -4.12584 -9999.99000 -9999.99000 -9999.99000     0.19051     0.00492    -4.84704     0.01558
-9999.99                228807274.00     -9999.99 185.90938  -6.47635 201315113.0    -37.89621 6061.0 14.84000     1.080     0.73873 -2e+00   3e-01    -4.48561 -9999.99000 -9999.99000 -9999.99000     0.20440     0.00555    -4.73043     0.01760
-9999.99                201652287.00     -9999.99 185.87626   2.85208 340015246.0  -9999.99000 5516.0 17.58000     1.510     0.88396 -2e+00   8e-02    -5.04959 -9999.99000 -9999.99000 -9999.99000     0.30838     0.00155    -4.55450     0.00268
-9999.99                228929365.00     -9999.99 185.85954  -2.76170 203013137.0    -28.74990 6191.0 14.02000     0.980     0.70154 -3e+00   1e-01    -4.92275 -9999.99000 -9999.99000 -9999.99000     0.29834     0.00523    -4.44676     0.01045
-9999.99                201566722.00     -9999.99 185.84128   1.53585 340003009.0    -12.08835 5232.0  9.17000     0.540 -9999.99000 -1e+00   3e-01    -4.42137    -1.24935     0.50730    -4.25248     0.81750     0.01401    -4.26430     0.00783
-9999.99                228892942.00     -9999.99 185.83294  -3.40028 203006026.0    -30.60117 5846.0 15.01000     1.110     0.80920 -2e+00   2e-01    -4.73547 -9999.99000 -9999.99000 -9999.99000     0.20025     0.00935    -4.76765     0.02933
-9999.99                228804569.00     -9999.99 185.83278  -6.58809 201315109.0     13.99968 4560.0 24.84000     3.690     1.31266 -7e-01   4e-01    -4.42191 -9999.99000 -9999.99000 -9999.99000     0.83840     0.02222    -4.56338     0.01194
-9999.99                228826672.00     -9999.99 185.79390  -5.66750 201311098.0  -9999.99000 5897.0 17.71000     1.540     0.85519 -2e+00   4e-01    -4.38025 -9999.99000 -9999.99000 -9999.99000     0.30381     0.00434    -4.53989     0.00772
-9999.99                201642124.00     -9999.99 185.79385   2.69566 620115248.0  -9999.99000 5830.0 21.67000     2.500 -9999.99000 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.14887     0.00602 -9999.99000 -9999.99000
-9999.99                228822386.00     -9999.99 185.78749  -5.84021 201311239.0     -9.17634 4891.0 16.32000     1.300     1.21456 -1e+00   2e-01    -4.57700 -9999.99000 -9999.99000 -9999.99000     0.28682     0.01016    -4.92126     0.01742
ZTFJ122258.46+162944.6      -9999.99     -9999.99 185.74362  16.49575 202016207.0    -90.36252 5300.0  0.72126 -9999.990     0.92953 -7e-01   1e+00    -3.91146 -9999.99000 -9999.99000 -9999.99000     0.67787     0.02868    -4.20508     0.01989
ZTFJ122244.12+065034.0      -9999.99     -9999.99 185.68378   6.84277  96209065.0      5.13354 4600.0  0.75540 -9999.990     1.26572 -4e-01   6e-01    -4.19840 -9999.99000 -9999.99000 -9999.99000     1.63636     0.03251    -4.18524     0.00880
-9999.99                228810131.00     -9999.99 185.67825  -6.35608 201315176.0      7.60527 5705.0 21.29000     2.390     0.83759 -2e+00   2e-01    -4.67948 -9999.99000 -9999.99000 -9999.99000     0.24542     0.00681    -4.65085     0.01602
-9999.99                201654817.00     -9999.99 185.65114   2.89210 635016109.0      9.39000 3871.0 24.65000     3.600     1.85853 -1e+04  -1e+04 -9999.99000    -0.15269     0.36479    -4.64846 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201657856.00     -9999.99 185.57782   2.93971 620115080.0      3.57246 5582.0  8.75000     0.510     0.89491 -2e+00   2e-01    -4.61299    -1.63248     0.55600    -4.21083     0.29761     0.00753    -4.58762     0.01345
-9999.99                201626811.00     -9999.99 185.57664   2.45774 635015077.0     49.17000 4482.0  4.54000     0.310 -9999.99000 -1e+04  -1e+04 -9999.99000     0.36439     1.35365    -3.89626 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                228843709.00     -9999.99 185.55114  -4.95885 203007092.0     15.20052 4922.0 20.84000     2.260     1.13663 -9e-01   5e-01    -4.27533 -9999.99000 -9999.99000 -9999.99000     0.21987     0.01125    -5.01064     0.02643
-9999.99                228760926.00     -9999.99 185.55048  -8.44082 201305050.0     21.23469 5746.0 19.12000     1.830     0.81244 -2e+00   5e-01    -4.23567 -9999.99000 -9999.99000 -9999.99000     0.20882     0.00266    -4.78270     0.00751
-9999.99                201439889.00     -9999.99 185.52818  -0.36298 635002063.0    -20.26000 4098.0 14.44000     1.030     1.66637 -1e+04  -1e+04 -9999.99000    -0.09036     0.61198    -4.34144 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201569875.00     -9999.99 185.46380   1.58364 620103032.0    -26.38827 5237.0 23.75000     3.230     1.00581 -2e+00  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15132     0.00607    -5.05575     0.02484
-9999.99                228748592.00     -9999.99 185.45648  -8.98546 201301070.0     -1.77123 5745.0 15.29000     1.140     0.90787 -2e+00   6e-01    -4.19513 -9999.99000 -9999.99000 -9999.99000     0.37641     0.00374    -4.48278     0.00501
-9999.99                228847515.00     -9999.99 185.45536  -4.79677 203007062.0    -20.81439 5545.0 15.23000     1.130     0.96392 -1e+00   7e-01    -4.12329 -9999.99000 -9999.99000 -9999.99000     0.18557     0.00610    -4.91616     0.01912
-9999.99                228785382.00     -9999.99 185.44912  -7.38800 201304155.0     12.94896 5562.0 21.60000     2.480     0.79145 -2e+00   4e-01    -4.40780 -9999.99000 -9999.99000 -9999.99000     0.20344     0.00326    -4.79277     0.00959
-9999.99                201367653.00     -9999.99 185.44903  -1.44584 572412049.0     -8.62596 5746.0 15.33000     1.150     0.86552 -2e+00   5e-01    -4.29066 -9999.99000 -9999.99000 -9999.99000     0.24218     0.00687    -4.70279     0.01587
-9999.99                228777043.00     -9999.99 185.43584  -7.74915 201304132.0    -11.31783 5820.0 21.46000     2.440     0.81124 -2e+00   3e-01    -4.44989 -9999.99000 -9999.99000 -9999.99000     0.25245     0.00406    -4.64877     0.00910
ZTFJ122133.92+365454.2      -9999.99     -9999.99 185.39142  36.91510 456903116.0    -22.15533 4500.0  0.55020 -9999.990     1.33607  1e-01   1e+00    -3.97379 -9999.99000 -9999.99000 -9999.99000     1.43864     0.06285    -4.37240     0.01937
-9999.99                228788793.00     -9999.99 185.37060  -7.24425 201304173.0    -19.80369 5005.0 11.44000     0.710 -9999.99000 -1e+00   5e-01    -4.24691 -9999.99000 -9999.99000 -9999.99000     0.54542     0.00570    -4.52120     0.00487
-9999.99                201463373.00     -9999.99 185.34031  -0.02599 620102208.0     50.85519 5476.0 16.17000     1.270     0.97083 -2e+00   5e-01    -4.27431 -9999.99000 -9999.99000 -9999.99000     0.20018     0.00539    -4.86210     0.01539
-9999.99                201347131.00     -9999.99 185.27711  -1.74941 203012088.0    -29.40033 4926.0 15.66000     1.200     1.21201 -1e+00   3e-01    -4.49081 -9999.99000 -9999.99000 -9999.99000     0.52448     0.00705    -4.63073     0.00624
-9999.99                201617952.00     -9999.99 185.27125   2.32075 620103117.0    -20.55423 6060.0 21.62000     2.480     0.80685 -2e+00   6e-01    -4.21884 -9999.99000 -9999.99000 -9999.99000     0.22753     0.00361    -4.67165     0.00967
ZTFJ122104.19+181502.9      -9999.99     -9999.99 185.26752  18.25078 343512009.0     42.32928 4700.0  1.74107 -9999.990     1.14942 -5e-01   7e-01    -4.13896 -9999.99000 -9999.99000 -9999.99000     1.05932     0.02269    -4.45206     0.00957
-9999.99                201354185.00     -9999.99 185.25029  -1.64300 203012039.0     42.85965 6195.0 11.63000     0.730     0.72160 -3e+00   2e-01    -4.70493 -9999.99000 -9999.99000 -9999.99000     0.24026     0.00165    -4.59114     0.00441
-9999.99                201350405.00     -9999.99 185.24809  -1.69945 203012089.0      5.33370 4058.0 21.31000     2.390     1.63480 -7e-01   9e-03    -6.17896 -9999.99000 -9999.99000 -9999.99000     0.68775     0.01977    -5.10649     0.01302
-9999.99                201562898.00     -9999.99 185.17072   1.47962 620103227.0      0.28020 5604.0 23.33000     3.060     0.89498 -2e+00   6e-02    -5.19693 -9999.99000 -9999.99000 -9999.99000     0.16536     0.00616    -4.92474     0.02429
-9999.99                201455986.00     -9999.99 185.13519  -0.13380 635002233.0    -16.26000 3926.0 17.63000     1.520     1.76216 -1e+04  -1e+04 -9999.99000    -0.24355     0.32283    -4.68210 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201276585.00     -9999.99 185.12344  -2.80436 572409195.0     -9.40200 3837.0 16.16000     1.270 -9999.99000 -4e-01   9e-02    -5.25634 -9999.99000 -9999.99000 -9999.99000     1.93917     0.02333    -4.98043     0.00531
-9999.99                228743650.00     -9999.99 185.09831  -9.21295 201302007.0      8.04558 5071.0  8.97000     0.530 -9999.99000 -1e+00   4e-01    -4.32636 -9999.99000 -9999.99000 -9999.99000     0.55155     0.00705    -4.50836     0.00596
-9999.99                201672534.00     -9999.99 185.09190   3.18453  96201016.0     -0.09006 5138.0 14.51000     1.040     1.06521 -2e+00   1e-01    -4.82361 -9999.99000 -9999.99000 -9999.99000     0.15837     0.00719    -5.07748     0.02660
ZTFJ122011.41+541831.3      -9999.99     -9999.99 185.04751  54.30872 563907117.0    -24.94200 3900.0  1.65015 -9999.990     1.84655  3e+00   3e+00    -3.69507 -9999.99000 -9999.99000 -9999.99000     6.89661     0.16877    -4.41297     0.01068
-9999.99                201579016.00     -9999.99 185.03848   1.72028 620110231.0    -18.80301 4861.0 20.98000     2.300     1.18481 -9e-01   4e-01    -4.33850    -0.97827     0.35854    -4.41479     0.45691     0.00627    -4.67018     0.00645
-9999.99                201285692.00     -9999.99 185.03463  -2.66687 572409030.0    -18.27264 5822.0 10.42000     0.630     0.85324 -2e+00   8e-01    -4.07746 -9999.99000 -9999.99000 -9999.99000     0.34828     0.00325    -4.50368     0.00481
-9999.99                201225735.00     -9999.99 185.01384  -3.57438 203008041.0      1.12077 5033.0 22.20000     2.670     1.18524 -1e+00   3e-01    -4.49160 -9999.99000 -9999.99000 -9999.99000     0.48722     0.00689    -4.63271     0.00661
-9999.99                228779446.00     -9999.99 185.01141  -7.64392 201303023.0     -4.49310 3915.0  3.17000     0.260     0.97045 -4e-02   5e-01    -4.48585 -9999.99000 -9999.99000 -9999.99000     1.26588     0.00408    -3.99947     0.00145
-9999.99                201464241.00     -9999.99 184.98702  -0.01368 635002247.0     -9.10000 6013.0 18.83000     1.770     0.81485 -1e+04  -1e+04 -9999.99000    -2.10909     0.58580    -4.19010 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ121952.67+111114.8      -9999.99     -9999.99 184.96971  11.18752 118413165.0    -53.39694 5300.0  1.24774 -9999.990     0.93056 -1e+00   5e-01    -4.28822 -9999.99000 -9999.99000 -9999.99000     0.46249     0.00732    -4.38910     0.00774
-9999.99                201640218.00     -9999.99 184.90611   2.66590 620114088.0     -7.25502 6032.0 18.52000     1.700     0.70918 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15912     0.00403    -4.89063     0.02170
-9999.99                201591151.00     -9999.99 184.88814   1.90744 449610249.0     -3.11400 3581.0 18.41000     1.680 -9999.99000  2e+00   2e+00    -3.99178     2.53618     2.70680    -3.90642     4.72683     0.10584    -5.00131     0.00981
-9999.99                201282828.00     -9999.99 184.87538  -2.71013 572409043.0     -4.31298 5276.0 17.43000     1.490     1.04285 -2e+00   2e-01    -4.58167 -9999.99000 -9999.99000 -9999.99000     0.16999     0.00396    -5.02233     0.01346
-9999.99                201290710.00     -9999.99 184.85989  -2.58888 572409040.0    -19.84374 5818.0 14.44000     1.030     0.85112 -2e+00   5e-01    -4.24312 -9999.99000 -9999.99000 -9999.99000     0.18574     0.00541    -4.82431     0.01867
-9999.99                201240283.00     -9999.99 184.83896  -3.35647 572408028.0     14.10975 6028.0 14.03000     0.980     0.77601 -2e+00   5e-01    -4.29206 -9999.99000 -9999.99000 -9999.99000     0.17732     0.00239    -4.82251     0.00954
-9999.99                201614209.00     -9999.99 184.79872   2.26330 449614068.0     56.90937 4168.0 21.44000     2.430     1.83057 -5e-01   3e-01    -4.67095 -9999.99000 -9999.99000 -9999.99000     1.16769     0.05361    -5.18020     0.02049
-9999.99                201232717.00     -9999.99 184.78890  -3.47053 572408039.0    -25.58769 5592.0 24.53000     3.550     0.95200 -2e+00   4e-01    -4.40159 -9999.99000 -9999.99000 -9999.99000     0.22187     0.00209    -4.77467     0.00533
-9999.99                228739834.00     -9999.99 184.76272  -9.39084 201302117.0     13.95966 5263.0 20.86000     2.260     0.97692 -1e+00   5e-01    -4.30082 -9999.99000 -9999.99000 -9999.99000     0.39991     0.00431    -4.54891     0.00526
-9999.99                201400601.00     -9999.99 184.75488  -0.95345 572411026.0    -28.58979 4014.0 24.95000     3.740 -9999.99000 -6e-01   6e-02    -5.39411 -9999.99000 -9999.99000 -9999.99000     1.52517     0.01583    -4.84980     0.00459
-9999.99                201597002.00     -9999.99 184.74164   1.99766 620114066.0      7.23501 5703.0 19.95000     2.030     0.90580 -2e+00   4e-01    -4.40448 -9999.99000 -9999.99000 -9999.99000     0.25415     0.00193    -4.67649     0.00420
-9999.99                201591234.00     -9999.99 184.73962   1.90859  94210230.0     48.01323 4467.0 24.49000     3.530     1.38576 -6e-01   4e-01    -4.45694    -0.72238     0.25485    -4.62423     0.37796     0.01444    -5.01127     0.01797
-9999.99                201232562.00     -9999.99 184.72107  -3.47263 203008030.0    -35.63466 5735.0 11.94000     0.760     0.86301 -2e+00   4e-01    -4.41053 -9999.99000 -9999.99000 -9999.99000     0.17945     0.00918    -4.86492     0.03241
-9999.99                201537345.00     -9999.99 184.69700   1.09728 620110035.0     30.91137 5082.0 22.02000     2.610 -9999.99000 -1e+00   3e-01    -4.46621    -0.99577     0.58346    -4.19204     0.28794     0.00274    -4.85276     0.00473
-9999.99                201175047.00     -9999.99 184.66611  -4.69635 572408208.0    -21.61494 5499.0 20.42000     2.150     0.93927 -2e+00   5e-01    -4.27756 -9999.99000 -9999.99000 -9999.99000     0.04177     0.00721 -9999.99000 -9999.99000
-9999.99                201489471.00     -9999.99 184.65990   0.36525 635010152.0      1.06000 4056.0 16.26000     1.290     1.93250 -1e+04  -1e+04 -9999.99000    -0.02520     0.64559    -4.33185 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201651890.00     -9999.99 184.65694   2.84559 620114145.0    -11.14770 4996.0 21.13000     2.340 -9999.99000 -1e+00   4e-02    -5.35249    -1.29252     0.18929    -4.68979     0.18469     0.00646    -4.99444     0.01948
ZTFJ121835.48+220328.5      -9999.99     -9999.99 184.64807  22.05790 196112112.0    -78.49431 4900.0  0.52008 -9999.990     1.04971 -6e-01   8e-01    -4.07549 -9999.99000 -9999.99000 -9999.99000     1.09378     0.00843    -4.12208     0.00348
-9999.99                201241353.00     -9999.99 184.64164  -3.33998 203004236.0     32.79270 5439.0 21.36000     2.410     0.95955 -2e+00   1e-01    -4.79192 -9999.99000 -9999.99000 -9999.99000     0.16547     0.01281    -4.97597     0.04730
-9999.99                201168418.00     -9999.99 184.63767  -4.85577 203007042.0     -5.60388 5525.0 10.58000     0.640     0.88685 -2e+00   3e-01    -4.50431 -9999.99000 -9999.99000 -9999.99000     0.22085     0.00473    -4.78672     0.01203
-9999.99                201171804.00     -9999.99 184.63107  -4.77314 572408201.0     14.56008 4284.0 14.68000     1.060     1.52063 -3e-01   5e-01    -4.37550 -9999.99000 -9999.99000 -9999.99000     1.18593     0.01897    -4.69442     0.00711
-9999.99                201553626.00     -9999.99 184.63083   1.34198 620110055.0     -9.68700 3904.0 19.66000     1.950 -9999.99000 -3e-01   3e-01    -4.80049     0.10753     0.65478    -4.38474     1.40006     0.01411    -5.39448     0.00450
-9999.99                201641143.00     -9999.99 184.62457   2.67982  94114202.0    -25.11738 6128.0 23.83000     3.260     0.68749 -3e+00   2e-02    -5.67185    -2.45001     0.36746    -4.39766     0.20012     0.00405    -4.70337     0.01501
-9999.99                201242046.00     -9999.99 184.60251  -3.32958 572404236.0     -9.88683 5787.0 16.58000     1.340     0.86175 -2e+00   4e-01    -4.37913 -9999.99000 -9999.99000 -9999.99000     0.32697     0.00353    -4.51628     0.00568
-9999.99                201390826.00     -9999.99 184.59964  -1.10032 572411105.0     17.96244 5938.0 24.61000     3.590     0.84336 -2e+00   7e-01    -4.14156 -9999.99000 -9999.99000 -9999.99000     0.23772     0.00361    -4.66880     0.00888
-9999.99                201219069.00     -9999.99 184.57910  -3.67649 203008227.0    -29.49039 5499.0 13.56000     0.930     0.92207 -2e+00   9e-02    -4.98577 -9999.99000 -9999.99000 -9999.99000     0.01858     0.00643 -9999.99000 -9999.99000
-9999.99                201395140.00     -9999.99 184.55195  -1.03496 572411218.0     -1.64115 6009.0 15.72000     1.210     0.83632 -2e+00   4e-01    -4.38204 -9999.99000 -9999.99000 -9999.99000     0.13154     0.00406    -5.06713     0.02497
-9999.99                201169174.00     -9999.99 184.53168  -4.83646 572407035.0    -18.19260 5461.0 20.31000     2.120     0.95752 -2e+00   5e-01    -4.26585 -9999.99000 -9999.99000 -9999.99000     0.34938     0.00672    -4.55310     0.00972
-9999.99                228786526.00     -9999.99 184.52024  -7.33830 201303099.0     10.34715 4509.0 18.73000     1.740     1.43993 -5e-01   5e-01    -4.29752 -9999.99000 -9999.99000 -9999.99000     0.51245     0.01355    -4.95632     0.01215
-9999.99                201543624.00     -9999.99 184.50387   1.19240 620110086.0     -4.48311 5894.0 16.22000     1.280     0.77814 -2e+00   1e-01    -4.97623 -9999.99000 -9999.99000 -9999.99000     0.21042     0.00353    -4.70477     0.01084
-9999.99                201543232.00     -9999.99 184.50347   1.18635 449610083.0    -11.69808 5276.0 15.53000     1.180     1.04134 -2e+00   2e-01    -4.59931 -9999.99000 -9999.99000 -9999.99000     0.16628     0.02169    -5.02806     0.07617
-9999.99                201574645.00     -9999.99 184.50134   1.65561 449610107.0    -15.06042 4911.0 12.18000     0.780     1.27522 -1e+00   4e-01    -4.36609 -9999.99000 -9999.99000 -9999.99000     0.37263     0.02797    -4.87013     0.03561
-9999.99                228790945.00     -9999.99 184.49278  -7.15609 201303053.0      4.33299 5228.0 22.44000     2.750     0.94518 -2e+00   1e-02    -5.92137 -9999.99000 -9999.99000 -9999.99000     0.19365     0.00298    -4.89789     0.00878
-9999.99                201223876.00     -9999.99 184.48445  -3.60103 572404103.0     -9.01623 5173.0 13.43000     0.910     1.08860 -1e+00   2e-01    -4.58854 -9999.99000 -9999.99000 -9999.99000     0.27367     0.00499    -4.80411     0.00926
ZTFJ121753.53+235352.0      -9999.99     -9999.99 184.47313  23.89775 531405196.0    117.58134 4800.0  2.76721 -9999.990     1.18020 -3e-02   1e+00    -3.88001 -9999.99000 -9999.99000 -9999.99000     0.90872     0.05666    -4.34073     0.02816
-9999.99                201677634.00     -9999.99 184.46547   3.26918 331401243.0    -36.78546 5680.0 17.80000     1.560     0.90982 -2e+00   3e-01    -4.46728 -9999.99000 -9999.99000 -9999.99000     0.17513     0.00411    -4.89723     0.01468
-9999.99                201563193.00     -9999.99 184.43433   1.48380  94210115.0      3.63252 4589.0 24.44000     3.510 -9999.99000 -1e+00   7e-02    -5.13808 -9999.99000 -9999.99000 -9999.99000     0.51361     0.01847    -4.75659     0.01662
-9999.99                201598992.00     -9999.99 184.42539   2.02865 620114046.0     -7.80000 3862.0 24.49000     3.530 -9999.99000 -4e-01   1e-01    -5.06231 -9999.99000 -9999.99000 -9999.99000     1.74489     0.03073    -5.23620     0.00781
-9999.99                201562412.00     -9999.99 184.41808   1.47231 620110106.0     41.85897 4837.0 20.43000     2.150     1.25678 -1e+00   2e-01    -4.62903 -9999.99000 -9999.99000 -9999.99000     0.35226     0.00979    -4.87350     0.01328
-9999.99                201460880.00     -9999.99 184.38119  -0.06203 199806159.0    -33.13293 4264.0 18.89000     1.780     1.49755 -7e-01   1e-01    -5.02178 -9999.99000 -9999.99000 -9999.99000     0.51913     0.02232    -5.02537     0.01973
-9999.99                201624050.00     -9999.99 184.37075   2.41414 635014145.0     45.77000 5271.0 22.93000     2.920     1.00972 -1e+04  -1e+04 -9999.99000    -1.25191     0.55208    -4.21613 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201654566.00     -9999.99 184.36610   2.88784 620114023.0  -9999.99000 5338.0 16.60000     1.340 -9999.99000 -2e+00   2e-01    -4.71024 -9999.99000 -9999.99000 -9999.99000     0.26221     0.00475    -4.72186     0.00960
-9999.99                201477134.00     -9999.99 184.31419   0.17733 199906143.0  -9999.99000 4766.0 13.02000     0.870 -9999.99000 -1e+00   2e-01    -4.60894 -9999.99000 -9999.99000 -9999.99000     0.41884     0.00461    -4.81498     0.00517
-9999.99                201679460.00     -9999.99 184.31216   3.29802 285801244.0     -5.68392 4573.0 20.48000     2.160     1.33396 -8e-01   2e-01    -4.62753 -9999.99000 -9999.99000 -9999.99000     0.98561     0.03158    -4.50168     0.01435
-9999.99                201488567.00     -9999.99 184.30081   0.35111 199806065.0    -45.20127 5839.0 21.90000     2.570     0.78918 -2e+00   5e-01    -4.30232 -9999.99000 -9999.99000 -9999.99000     0.17647     0.01650    -4.82851     0.06588
-9999.99                201535832.00     -9999.99 184.30024   1.07414 620110091.0      3.76260 4480.0 21.83000     2.550     1.45523 -7e-01   3e-01    -4.57956    -0.68689     0.30076    -4.54991     0.88693     0.01596    -4.72019     0.00807
-9999.99                228788873.00     -9999.99 184.26039  -7.24065 201310226.0     -0.51036 5036.0 15.99000     1.250     1.04043 -1e+00   3e-01    -4.55704 -9999.99000 -9999.99000 -9999.99000     0.25959     0.00652    -4.86364     0.01278
-9999.99                201573533.00     -9999.99 184.25163   1.63920 620110141.0    -13.39926 4826.0 22.35000     2.720     1.18587 -1e+00   2e-01    -4.64067    -1.09420     0.20677    -4.65664     0.45167     0.00657    -4.66900     0.00684
-9999.99                201623235.00     -9999.99 184.19943   2.40103 620114231.0      4.77330 4596.0  8.84000     0.520     1.33853 -6e-01   5e-01    -4.32444 -9999.99000 -9999.99000 -9999.99000     1.11937     0.01833    -4.47823     0.00730
-9999.99                201626471.00     -9999.99 184.17414   2.45250 620114105.0     11.19774 5742.0  5.17000     0.330     0.89595 -2e+00   8e-01    -4.07538 -9999.99000 -9999.99000 -9999.99000     0.46947     0.00787    -4.36825     0.00821
-9999.99                228779912.00     -9999.99 184.15155  -7.62370 201310225.0     18.45276 4823.0 14.90000     1.090     1.19226 -8e-01   5e-01    -4.24934 -9999.99000 -9999.99000 -9999.99000     0.74739     0.00948    -4.49288     0.00576
-9999.99                228812420.00     -9999.99 184.13666  -6.25915 201314138.0     -5.27364 5430.0 21.61000     2.480     0.90970 -2e+00   4e-01    -4.33837 -9999.99000 -9999.99000 -9999.99000     0.17076     0.00448    -4.98514     0.01548
ZTFJ121631.04+080410.6      -9999.99     -9999.99 184.12957   8.06960 282507156.0    -92.02365 4300.0  0.75202 -9999.990     1.43384  7e-01   2e+00    -3.89803 -9999.99000 -9999.99000 -9999.99000     2.02162     0.02086    -4.32332     0.00454
-9999.99                201581262.00     -9999.99 184.12853   1.75416 340010128.0    -35.36448 5785.0 21.50000     2.450     0.86008 -2e+00   4e-01    -4.37703 -9999.99000 -9999.99000 -9999.99000     0.37619     0.00574    -4.45317     0.00779
-9999.99                201552761.00     -9999.99 184.08413   1.32935 722213177.0     17.00175 6212.0 14.24000     1.010     0.69068 -3e+00   3e-01    -4.52448    -2.39084     0.51242    -4.25572     0.07372     0.00472 -9999.99000 -9999.99000
-9999.99                201470496.00     -9999.99 184.06004   0.08032 199906133.0     -2.08143 4840.0 16.10000     1.260 -9999.99000 -1e+00   3e-01    -4.53276 -9999.99000 -9999.99000 -9999.99000     0.15131     0.00531    -5.29615     0.01936
-9999.99                201197727.00     -9999.99 184.04691  -4.15559 203005167.0     -1.08075 5802.0 13.58000     0.930     0.89412 -2e+00   4e-01    -4.36025 -9999.99000 -9999.99000 -9999.99000     0.21906     0.00249    -4.75172     0.00660
-9999.99                201471461.00     -9999.99 184.03756   0.09436 635002173.0    -62.49000 5815.0 10.34000     0.620     0.83374 -1e+04  -1e+04 -9999.99000    -1.95267     0.51748    -4.24319 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201306427.00     -9999.99 184.01842  -2.35435 203015182.0     11.86821 4983.0  3.72000     0.280     1.15237 -9e-01   6e-01    -4.20798 -9999.99000 -9999.99000 -9999.99000     0.31725     0.00842    -4.81452     0.01299
-9999.99                201579694.00     -9999.99 184.01330   1.73101 199812216.0     67.20648 6083.0 24.84000     3.690     0.77982 -3e+00   2e-01    -4.62626 -9999.99000 -9999.99000 -9999.99000     0.29949     0.01873    -4.49797     0.03516
-9999.99                201566014.00     -9999.99 183.98484   1.52496 199913116.0     -5.92410 5132.0 11.42000     0.710     1.11803 -1e+00   3e-01    -4.50990 -9999.99000 -9999.99000 -9999.99000     0.62058     0.00711    -4.44215     0.00530
ZTFJ121549.56+045857.3      -9999.99     -9999.99 183.95655   4.98261  96205198.0    -68.87766 5500.0  5.10865 -9999.990     0.87515 -2e+00   1e-01    -4.92520 -9999.99000 -9999.99000 -9999.99000     0.47634     0.01704    -4.33661     0.01759
-9999.99                201171530.00     -9999.99 183.94112  -4.77992 203001168.0    -26.35824 5998.0 19.06000     1.820     0.80217 -2e+00   5e-01    -4.25650 -9999.99000 -9999.99000 -9999.99000     0.25154     0.00469    -4.65382     0.01053
ZTFJ121544.03+272213.8      -9999.99     -9999.99 183.93350  27.37052 422607003.0    -13.54938 5300.0  5.57919 -9999.990     0.79635 -1e+00   7e-01    -4.12405 -9999.99000 -9999.99000 -9999.99000     0.73243     0.02367    -4.31650     0.01486
-9999.99                201539179.00     -9999.99 183.92203   1.12547 199813129.0      9.28641 5190.0 16.02000     1.250     1.03840 -2e+00   1e-01    -4.84925 -9999.99000 -9999.99000 -9999.99000     0.33373     0.01291    -4.65993     0.01925
-9999.99                201540925.00     -9999.99 183.91354   1.15203 722213129.0     23.96658 4724.0 12.24000     0.790 -9999.99000 -7e-01   5e-01    -4.27403    -0.76478     0.43611    -4.34568     0.40065     0.00986    -4.84621     0.01159
-9999.99                201434386.00     -9999.99 183.89994  -0.44440 199906203.0     -2.70186 5835.0 24.82000     3.680     0.85168 -2e+00   4e-01    -4.36159 -9999.99000 -9999.99000 -9999.99000     0.18040     0.00417    -4.86272     0.01458
-9999.99                201396314.00     -9999.99 183.85474  -1.01755 435607094.0     37.83618 5739.0 22.82000     2.880     0.82118 -2e+00   1e-01    -4.81696 -9999.99000 -9999.99000 -9999.99000     0.32152     0.01575    -4.48852     0.02643
-9999.99                201150246.00     -9999.99 183.84434  -5.28933 203001080.0     -4.05279 5631.0 15.67000     1.200     0.83738 -2e+00   2e-01    -4.68851 -9999.99000 -9999.99000 -9999.99000     0.19776     0.00514    -4.79662     0.01594
-9999.99                228801167.00     -9999.99 183.84118  -6.73326 201314214.0     -5.17359 5426.0 18.05000     1.600     0.97686 -2e+00   4e-01    -4.38870 -9999.99000 -9999.99000 -9999.99000     0.13044     0.00454    -5.15835     0.02293
-9999.99                201488356.00     -9999.99 183.83173   0.34781 722206037.0     -7.60527 5805.0 19.02000     1.810     0.84395 -2e+00   3e-01    -4.49363 -9999.99000 -9999.99000 -9999.99000     0.24438     0.00626    -4.65769     0.01475
ZTFJ121519.36+085915.8      -9999.99     -9999.99 183.83074   8.98774 418608188.0    -24.51900 3800.0  1.66831 -9999.990     1.90781  2e+00   3e+00    -3.76442 -9999.99000 -9999.99000 -9999.99000     6.90164     0.13179    -4.50157     0.00833
-9999.99                201288384.00     -9999.99 183.82664  -2.62452 203015183.0  -9999.99000 4483.0  5.18000     0.330 -9999.99000  1e+00   2e+00    -3.68236 -9999.99000 -9999.99000 -9999.99000     3.86168     0.03149    -4.57285     0.00357
-9999.99                201175147.00     -9999.99 183.81888  -4.69395 572405014.0     35.99490 4857.0 11.21000     0.690     1.09880 -1e+00   6e-02    -5.18272 -9999.99000 -9999.99000 -9999.99000     0.27439     0.01410    -4.87056     0.02571
-9999.99                201587287.00     -9999.99 183.81085   1.84615 635014242.0    -13.29000 6016.0 21.77000     2.530     0.76562 -1e+04  -1e+04 -9999.99000    -2.20904     0.48912    -4.26859 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201269285.00     -9999.99 183.79711  -2.91580 203004013.0     -1.85700 3609.0 16.61000     1.340 -9999.99000  2e-01   5e-01    -4.66244 -9999.99000 -9999.99000 -9999.99000     2.13385     0.03738    -5.28140     0.00775
-9999.99                201462999.00     -9999.99 183.79333  -0.03116 722206183.0    -15.93102 6065.0 20.21000     2.090     0.76916 -2e+00   3e-01    -4.42726 -9999.99000 -9999.99000 -9999.99000     0.10699     0.00699    -5.27924     0.08114
-9999.99                201595477.00     -9999.99 183.77177   1.97408 199812116.0     25.37757 4963.0  2.44000     0.240     1.13038 -6e-01   9e-01    -4.02331 -9999.99000 -9999.99000 -9999.99000     0.81139     0.02445    -4.38771     0.01368
-9999.99                201247147.00     -9999.99 183.76049  -3.25163 572404155.0     13.00899 4206.0 22.59000     2.800     1.53917 -3e-01   5e-01    -4.44050 -9999.99000 -9999.99000 -9999.99000     0.97761     0.01322    -4.90258     0.00605
ZTFJ121457.58+324258.5      -9999.99     -9999.99 183.74007  32.71624 231109104.0     -2.41800 3500.0 11.04684 -9999.990     2.29608  2e+00   2e+00    -4.09281 -9999.99000 -9999.99000 -9999.99000     5.45796     0.19662    -5.01152     0.01577
-9999.99                201252358.00     -9999.99 183.68771  -3.17220 203004173.0     -5.54385 5826.0 15.27000     1.140     0.85050 -2e+00   4e-01    -4.38096 -9999.99000 -9999.99000 -9999.99000     0.23220     0.00434    -4.70571     0.01076
-9999.99                201572463.00     -9999.99 183.67099   1.62227 435612162.0     -1.84128 5312.0 24.68000     3.610     0.96809 -2e+00   2e-01    -4.66914 -9999.99000 -9999.99000 -9999.99000     0.30094     0.01950    -4.65704     0.03330
-9999.99                201210644.00     -9999.99 183.66345  -3.85228 572405055.0    -14.84028 4470.0  8.84000     0.520     1.50149 -2e-02   1e+00    -4.04974 -9999.99000 -9999.99000 -9999.99000     1.77469     0.02088    -4.51000     0.00519
-9999.99                201502299.00     -9999.99 183.65398   0.55627 722213097.0    -29.48040 5794.0 18.50000     1.700     0.85277 -2e+00   2e-01    -4.57242 -9999.99000 -9999.99000 -9999.99000     0.20217     0.00797    -4.77199     0.02431
-9999.99                201564297.00     -9999.99 183.64558   1.49960 435613165.0     15.90099 5610.0 14.99000     1.100     0.93083 -2e+00   6e-01    -4.20043 -9999.99000 -9999.99000 -9999.99000     0.08525     0.01557    -5.47593     0.20084
-9999.99                201558309.00     -9999.99 183.64546   1.41164 435613107.0    118.49196 6215.0 23.80000     3.250     0.74900 -2e+00   5e-01    -4.27248 -9999.99000 -9999.99000 -9999.99000     0.43383     0.01908    -4.28065     0.02287
-9999.99                201459669.00     -9999.99 183.64252  -0.07951 199906197.0    -60.41178 5901.0 23.34000     3.070     0.81256 -2e+00   3e-01    -4.54064 -9999.99000 -9999.99000 -9999.99000     0.19014     0.00459    -4.78839     0.01590
-9999.99                201224880.00     -9999.99 183.63590  -3.58607 572404128.0      7.64529 4585.0 22.76000     2.860     1.30532 -8e-01   3e-01    -4.54917 -9999.99000 -9999.99000 -9999.99000     0.70733     0.00777    -4.72095     0.00498
-9999.99                201207699.00     -9999.99 183.61750  -3.92280 203005071.0     -0.67500 4796.0 17.05000     1.420 -9999.99000 -1e+00   2e-01    -4.76905 -9999.99000 -9999.99000 -9999.99000     0.17866     0.00925    -5.18581     0.02754
-9999.99                201546827.00     -9999.99 183.61425   1.23858 199813244.0      4.67322 5002.0 23.66000     3.190     1.04391 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20855     0.02100    -4.90275     0.05490
-9999.99                201439933.00     -9999.99 183.57176  -0.36250 199906007.0      1.49103 4364.0 14.75000     1.070 -9999.99000 -8e-01   1e-01    -4.99279 -9999.99000 -9999.99000 -9999.99000     0.85154     0.01913    -4.75439     0.01009
-9999.99                201373572.00     -9999.99 183.53070  -1.36077 572416138.0     20.31405 4504.0 21.71000     2.510 -9999.99000 -5e-01   5e-01    -4.32421 -9999.99000 -9999.99000 -9999.99000     0.60385     0.00747    -4.86917     0.00564
-9999.99                228783556.00     -9999.99 183.50573  -7.46444 201310138.0    -46.12191 5183.0  4.50000     0.300     0.81612 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40199     0.00273    -4.41022     0.00344
-9999.99                201413836.00     -9999.99 183.50047  -0.74791 199807177.0     14.83026 5164.0 16.37000     1.310     1.08867 -1e+00   5e-01    -4.28120 -9999.99000 -9999.99000 -9999.99000     0.28555     0.01348    -4.78957     0.02376
-9999.99                201430771.00     -9999.99 183.49593  -0.49692 200606020.0    -57.36969 5645.0 18.11000     1.620     1.00897 -1e+00   8e-01    -4.05778 -9999.99000 -9999.99000 -9999.99000    -0.08309     0.02516 -9999.99000 -9999.99000
-9999.99                201235263.00     -9999.99 183.48635  -3.43314 572403199.0     24.27678 5385.0 19.31000     1.870     0.97021 -1e+00   7e-01    -4.12798 -9999.99000 -9999.99000 -9999.99000     0.16616     0.00258    -5.02412     0.00909
-9999.99                201222000.00     -9999.99 183.47893  -3.63004 572403016.0     -4.85337 5720.0 21.12000     2.340     0.87948 -2e+00   4e-01    -4.33220 -9999.99000 -9999.99000 -9999.99000     0.21853     0.00470    -4.77658     0.01226
ZTFJ121345.11+583230.1      -9999.99     -9999.99 183.43774  58.54171 286511169.0    -15.57078 5900.0  4.28869 -9999.990     0.75659 -2e+00   5e-01    -4.24364 -9999.99000 -9999.99000 -9999.99000     0.46510     0.00599    -4.26084     0.00656
-9999.99                201367687.00     -9999.99 183.34735  -1.44536 199907223.0  -9999.99000 5251.0 14.47000     1.030 -9999.99000 -1e+00   5e-01    -4.29599 -9999.99000 -9999.99000 -9999.99000     0.52137     0.00367    -4.50692     0.00331
-9999.99                201252274.00     -9999.99 183.32971  -3.17353 572403174.0    -16.66152 4215.0 12.83000     0.850     1.60512 -5e-01   3e-01    -4.60422 -9999.99000 -9999.99000 -9999.99000     1.67270     0.01188    -4.66390     0.00314
-9999.99                201178984.00     -9999.99 183.21476  -4.60168 203005219.0  -9999.99000 5956.0 15.52000     1.180     0.78703 -2e+00   2e-01    -4.63771 -9999.99000 -9999.99000 -9999.99000     0.19140     0.00206    -4.77471     0.00719
-9999.99                201118257.00     -9999.99 183.16024  -6.08535 136006162.0     87.24036 5565.0 18.45000     1.690     0.84503 -2e+00   5e-01    -4.24677 -9999.99000 -9999.99000 -9999.99000     0.26947     0.00437    -4.62277     0.00894
-9999.99                201359156.00     -9999.99 183.14704  -1.56910 435607227.0    -12.41700 3503.0 18.58000     1.710 -9999.99000 -1e-02   3e-02    -5.97079 -9999.99000 -9999.99000 -9999.99000     2.18657     0.08524    -5.36402     0.01727
-9999.99                201361789.00     -9999.99 183.11225  -1.52979 435607234.0    -10.79748 4005.0 11.43000     0.710     1.72290  7e-02   7e-01    -4.31587 -9999.99000 -9999.99000 -9999.99000     2.15857     0.08565    -4.73375     0.01747
-9999.99                201251994.00     -9999.99 183.09482  -3.17800 572403178.0     -4.68324 6017.0 14.22000     1.000     0.81340 -2e+00   5e-01    -4.23529 -9999.99000 -9999.99000 -9999.99000     0.22721     0.00322    -4.69743     0.00838
-9999.99                201224464.00     -9999.99 183.00414  -3.59231 572403048.0    -12.27849 5878.0 16.80000     1.380     0.93047 -2e+00   6e-01    -4.16640 -9999.99000 -9999.99000 -9999.99000     0.21674     0.00296    -4.80050     0.00770
-9999.99                201291090.00     -9999.99 182.95934  -2.58250 203003111.0    -36.22506 5888.0 13.30000     0.900     0.88609 -2e+00   4e-01    -4.30858 -9999.99000 -9999.99000 -9999.99000     0.27246     0.00226    -4.62808     0.00452
-9999.99                201146063.00     -9999.99 182.87916  -5.38883 572402108.0    -10.89753 5406.0  6.30000     0.380     0.98710 -1e+00   5e-01    -4.23926 -9999.99000 -9999.99000 -9999.99000     0.63085     0.00729    -4.30835     0.00541
-9999.99                201148820.00     -9999.99 182.79381  -5.32169 203002112.0    -13.93965 5426.0  9.61000     0.570     1.05315 -1e+00   6e-01    -4.19786 -9999.99000 -9999.99000 -9999.99000     0.47819     0.00433    -4.49356     0.00431
-9999.99                201212689.00     -9999.99 182.77031  -3.80320 203003238.0    -21.54489 5942.0  5.30000     0.340     0.83510 -2e+00   8e-01    -4.05060 -9999.99000 -9999.99000 -9999.99000     0.39690     0.00862    -4.38866     0.01115
-9999.99                201096379.00     -9999.99 182.76187  -6.69712 136007135.0     -7.69533 4198.0 12.38000     0.800     1.62910 -3e-01   5e-01    -4.42433 -9999.99000 -9999.99000 -9999.99000     1.70978     0.01205    -4.69122     0.00311
ZTFJ121058.09+291428.9      -9999.99     -9999.99 182.74215  29.24129 151804061.0     14.73018 4600.0  0.59544 -9999.990     1.28359  7e-01   2e+00    -3.74050 -9999.99000 -9999.99000 -9999.99000     1.33711     0.03114    -4.29821     0.01036
-9999.99                201510239.00     -9999.99 182.68899   0.67958 199909023.0      3.76260 6135.0 10.89000     0.670     0.78193 -2e+00   3e-01    -4.42063 -9999.99000 -9999.99000 -9999.99000     0.23028     0.00486    -4.64977     0.01307
-9999.99                201426485.00     -9999.99 182.65291  -0.55845 435608107.0     29.26023 5491.0 11.40000     0.710     0.93503 -2e+00   3e-01    -4.43560 -9999.99000 -9999.99000 -9999.99000     0.42334     0.01261    -4.44271     0.01469
-9999.99                201403163.00     -9999.99 182.55846  -0.91201 722207047.0     18.26262 5070.0 23.39000     3.090 -9999.99000 -1e+00   5e-01    -4.25982 -9999.99000 -9999.99000 -9999.99000     0.12157     0.00266    -5.28351     0.01385
-9999.99                201474415.00     -9999.99 182.51818   0.13653 435608227.0    -27.33891 4403.0 20.36000     2.130     1.43402 -9e-01   7e-02    -5.17763 -9999.99000 -9999.99000 -9999.99000     0.92250     0.04051    -4.67174     0.01968
-9999.99                201387363.00     -9999.99 182.51741  -1.15139 722207040.0      6.84474 5562.0 19.01000     1.810     0.97862 -2e+00   5e-01    -4.28514 -9999.99000 -9999.99000 -9999.99000     0.34339     0.00488    -4.58130     0.00716
-9999.99                201422190.00     -9999.99 182.47576  -0.62205 722208186.0     -3.69255 5810.0 20.12000     2.070     0.87360 -2e+00   4e-01    -4.39702 -9999.99000 -9999.99000 -9999.99000     0.18680     0.00249    -4.83400     0.00836
-9999.99                201489399.00     -9999.99 182.47109   0.36420 435604120.0      9.09600 3646.0  3.33000     0.260     2.52683  4e+00   4e+00    -3.67116 -9999.99000 -9999.99000 -9999.99000     6.93299     0.08325    -4.93459     0.00525
ZTFJ120950.43+482450.7      -9999.99     -9999.99 182.46022  48.41404 537014046.0   -108.85530 4600.0  0.90325 -9999.990     1.19082  2e-01   1e+00    -3.90853     0.97640     2.06447    -3.68865     1.64921     0.02065    -4.20475     0.00554
-9999.99                201369004.00     -9999.99 182.41118  -1.42612 572416208.0      6.77469 4160.0 17.72000     1.540     1.62682 -6e-01   2e-01    -4.86692 -9999.99000 -9999.99000 -9999.99000     1.01003     0.00844    -4.92136     0.00373
-9999.99                201506131.00     -9999.99 182.40345   0.61596 722204240.0    -16.74159 5404.0 22.06000     2.620     0.96971 -2e+00   3e-01    -4.52307 -9999.99000 -9999.99000 -9999.99000     0.17675     0.00345    -4.93386     0.01166
-9999.99                201478903.00     -9999.99 182.40071   0.20393 722204081.0     -7.03488 6007.0 24.30000     3.450     0.75916 -2e+00   2e-01    -4.62413 -9999.99000 -9999.99000 -9999.99000     0.19726     0.00552    -4.75078     0.01858
-9999.99                201309944.00     -9999.99 182.39803  -2.30311 203014137.0    -17.88237 5641.0 16.02000     1.250     0.99493 -1e+00   9e-01    -4.01943 -9999.99000 -9999.99000 -9999.99000     0.42222     0.00496    -4.49453     0.00572
-9999.99                201421943.00     -9999.99 182.32584  -0.62582 199908177.0      2.15148 5761.0 19.57000     1.930 -9999.99000 -2e+00   4e-01    -4.39815 -9999.99000 -9999.99000 -9999.99000     0.19544     0.00486    -4.82509     0.01495
-9999.99                201303943.00     -9999.99 182.31871  -2.39224 572414202.0      3.35232 4271.0 24.77000     3.660 -9999.99000 -7e-01   2e-01    -4.84033 -9999.99000 -9999.99000 -9999.99000     0.76550     0.01253    -4.85142     0.00738
-9999.99                201371852.00     -9999.99 182.26550  -1.38599 722201102.0     -7.20498 6018.0 23.78000     3.240     0.81467 -2e+00   3e-01    -4.46573 -9999.99000 -9999.99000 -9999.99000     0.14599     0.00281    -4.97728     0.01494
-9999.99                201405853.00     -9999.99 182.24228  -0.86956 435605005.0     -9.73674 3947.0 20.91000     2.280     1.74323 -5e-01   6e-02    -5.41114 -9999.99000 -9999.99000 -9999.99000     0.73119     0.02947    -5.26759     0.01824
-9999.99                201245497.00     -9999.99 182.21868  -3.27771 203010014.0    -22.67568 4906.0 17.28000     1.460     1.14012 -1e+00   4e-01    -4.39650 -9999.99000 -9999.99000 -9999.99000     0.51971     0.00799    -4.54977     0.00719
-9999.99                201211849.00     -9999.99 182.18229  -3.82456 203010071.0    -13.68948 5815.0 23.02000     2.950     0.85533 -2e+00   5e-01    -4.24087 -9999.99000 -9999.99000 -9999.99000     0.21151     0.00765    -4.76361     0.02144
-9999.99                201245218.00     -9999.99 182.10215  -3.28198 203010024.0     -4.29297 4385.0 11.72000     0.740     1.38690 -9e-01   1e-02    -5.89358 -9999.99000 -9999.99000 -9999.99000     1.20209     0.01133    -4.48632     0.00420
-9999.99                201422009.00     -9999.99 182.06011  -0.62477 722205150.0     -8.72604 5250.0 19.24000     1.860 -9999.99000 -1e+00   3e-01    -4.49459 -9999.99000 -9999.99000 -9999.99000     0.22392     0.00357    -4.88623     0.00847
-9999.99                201263955.00     -9999.99 181.99667  -2.99630 572414034.0     -7.12494 5844.0 20.44000     2.150     0.85066 -2e+00   3e-01    -4.48371 -9999.99000 -9999.99000 -9999.99000     0.14696     0.00520    -4.98683     0.02573
-9999.99                201210642.00     -9999.99 181.91702  -3.85231 572410177.0      2.29158 5771.0 24.37000     3.480     0.75794 -2e+00   9e-02    -4.98823 -9999.99000 -9999.99000 -9999.99000     0.11136     0.00458    -5.21991     0.04365
ZTFJ120732.01+314932.2      -9999.99     -9999.99 181.88356  31.82562  37315193.0     35.76474 4900.0  0.87375 -9999.990     1.09401 -1e+00   2e-01    -4.75923 -9999.99000 -9999.99000 -9999.99000     0.81814     0.02783    -4.28822     0.01552
-9999.99                201514761.00     -9999.99 181.84593   0.74968 199904015.0    -25.71780 6178.0  7.81000     0.460     0.71819 -3e+00   1e-01    -4.81437 -9999.99000 -9999.99000 -9999.99000     0.23420     0.00202    -4.60602     0.00562
-9999.99                201479604.00     -9999.99 181.76517   0.21424 199804138.0    -10.02300 3455.0 22.14000     2.650 -9999.99000 -7e-02  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201525273.00     -9999.99 181.74612   0.91282 722204018.0    -27.80925 5765.0 24.00000     3.330     0.85961 -2e+00   3e-01    -4.46532 -9999.99000 -9999.99000 -9999.99000     0.18758     0.00851    -4.82688     0.02858
-9999.99                201259085.00     -9999.99 181.62982  -3.07109  41701212.0     -8.34576 4769.0 19.72000     1.970     1.23916 -1e+00   2e-01    -4.75333 -9999.99000 -9999.99000 -9999.99000     0.54935     0.01923    -4.64293     0.01616
-9999.99                201500849.00     -9999.99 181.62616   0.53457 199804181.0      5.58387 4045.0 15.42000     1.160     1.68419 -5e-01   1e-01    -5.00541 -9999.99000 -9999.99000 -9999.99000     1.39690     0.04723    -4.86601     0.01499
-9999.99                201108080.00     -9999.99 181.61372  -6.36393 136008013.0     54.63780 5814.0 20.91000     2.280     0.78639 -2e+00   3e-01    -4.49448 -9999.99000 -9999.99000 -9999.99000     0.21424     0.00487    -4.72000     0.01399
-9999.99                201098934.00     -9999.99 181.57901  -6.62326 136008195.0     -9.28641 5741.0  8.81000     0.520     0.90713 -2e+00   5e-01    -4.25033 -9999.99000 -9999.99000 -9999.99000     0.40045     0.00250    -4.45539     0.00312
-9999.99                201514891.00     -9999.99 181.43364   0.75176 199904151.0    -28.81995 5797.0 22.13000     2.650     0.82207 -2e+00   4e-01    -4.38234 -9999.99000 -9999.99000 -9999.99000     0.35110     0.00355    -4.48998     0.00523
-9999.99                201477549.00     -9999.99 181.40395   0.18412 435603016.0     -8.26572 4768.0 21.27000     2.380     1.19312 -1e+00   1e-01    -4.93715 -9999.99000 -9999.99000 -9999.99000     0.02768     0.01974 -9999.99000 -9999.99000
-9999.99                201484504.00     -9999.99 181.38757   0.28805 199803021.0      3.06213 4973.0 18.12000     1.620     1.12325 -1e+00   2e-01    -4.70770 -9999.99000 -9999.99000 -9999.99000     0.25279     0.01344    -4.92434     0.02689
-9999.99                201458821.00     -9999.99 181.28297  -0.09216 199905074.0     -7.31505 4096.0 11.38000     0.710     1.63231 -6e-01   2e-01    -4.95177 -9999.99000 -9999.99000 -9999.99000     1.79597     0.02999    -4.67449     0.00737
-9999.99                201709367.00     -9999.99 181.23800   3.79724 238413222.0    -19.05318 4057.0 12.52000     0.810     1.66428  9e-02   8e-01    -4.25812    -0.02190     0.64965    -4.32878     1.69600     0.01486    -4.74928     0.00387
-9999.99                201116678.00     -9999.99 181.17135  -6.12771 136005107.0      0.25017 5878.0 18.85000     1.770     0.85263 -2e+00   4e-01    -4.39578 -9999.99000 -9999.99000 -9999.99000     0.26970     0.00184    -4.60332     0.00380
-9999.99                201688347.00     -9999.99 181.16802   3.44287 731713011.0     23.01591 5089.0 29.51000     6.540     1.08069 -1e+00   4e-01    -4.37039 -9999.99000 -9999.99000 -9999.99000    -0.09711     0.00578 -9999.99000 -9999.99000
-9999.99                201295791.00     -9999.99 181.14232  -2.51445  41702015.0      2.69187 4109.0 14.02000     0.980     1.59245 -5e-01   2e-01    -4.88716 -9999.99000 -9999.99000 -9999.99000     1.27019     0.03798    -4.80632     0.01328
-9999.99                201673990.00     -9999.99 181.05641   3.20896 238406045.0     -6.01416 4806.0 23.71000     3.210     1.25363 -1e+00   2e-01    -4.64643 -9999.99000 -9999.99000 -9999.99000     0.49275     0.00906    -4.72835     0.00854
-9999.99                201384222.00     -9999.99 181.00566  -1.19868 447113042.0     -5.21361 5479.0 10.16000     0.610     0.92355 -2e+00   2e-01    -4.65610 -9999.99000 -9999.99000 -9999.99000     0.36976     0.00347    -4.49396     0.00475
-9999.99                201506756.00     -9999.99 180.96343   0.62554 199803177.0    -20.15394 3930.0 19.66000     1.960     1.75829 -2e-01   4e-01    -4.62868 -9999.99000 -9999.99000 -9999.99000     1.11588     0.04161    -5.09072     0.01664
-9999.99                201111863.00     -9999.99 180.93680  -6.25881 136005173.0    -20.80440 5480.0 14.45000     1.030     0.92723 -2e+00   4e-01    -4.30165 -9999.99000 -9999.99000 -9999.99000     0.33454     0.00470    -4.54823     0.00722
-9999.99                201490156.00     -9999.99 180.93186   0.37548 199903032.0  -9999.99000 6101.0 24.53000     3.550     0.78106 -3e+00   3e-01    -4.54037 -9999.99000 -9999.99000 -9999.99000     0.23718     0.00262    -4.63110     0.00676
-9999.99                201669343.00     -9999.99 180.86446   3.13259 731813034.0      6.03417 5057.0 21.32000     2.390 -9999.99000 -1e+00   1e-01    -4.91344    -1.01459     0.53596    -4.23136     0.42489     0.00562    -4.62455     0.00630
-9999.99                201628949.00     -9999.99 180.79629   2.49108 199816027.0    -14.21985 5259.0 28.78000     5.980     1.00952 -2e+00   2e-01    -4.69360 -9999.99000 -9999.99000 -9999.99000     0.21614     0.01482    -4.86384     0.03736
-9999.99                201492501.00     -9999.99 180.76745   0.41026 199803236.0     28.48800 3961.0 21.00000     2.300     1.82948 -4e-01   2e-01    -4.95520 -9999.99000 -9999.99000 -9999.99000     1.70460     0.07807    -5.00064     0.02026
-9999.99                201595699.00     -9999.99 180.76383   1.97767 237707111.0    -14.10975 4969.0 33.46000    10.620     1.21875 -1e+00   4e-01    -4.39583 -9999.99000 -9999.99000 -9999.99000     0.41369     0.00833    -4.75004     0.00952
-9999.99                201483812.00     -9999.99 180.75895   0.27737 435603234.0      7.73535 4360.0 23.15000     3.000     1.43553 -8e-01   6e-02    -5.28590 -9999.99000 -9999.99000 -9999.99000     0.23817     0.02094    -5.31295     0.04333
-9999.99                201651790.00     -9999.99 180.73132   2.84410 731806043.0     -8.31576 5711.0 22.26000     2.690     0.89507 -2e+00   2e-01    -4.61850 -9999.99000 -9999.99000 -9999.99000     0.24520     0.00599    -4.68815     0.01368
-9999.99                201722686.00     -9999.99 180.71831   4.02585 237709176.0     21.42483 5432.0  8.40000     0.490     0.97509 -1e+00   6e-01    -4.17168 -9999.99000 -9999.99000 -9999.99000     0.37370     0.00559    -4.53563     0.00744
-9999.99                201678434.00     -9999.99 180.67804   3.28182 731713220.0    -12.87891 4788.0 20.12000     2.070     1.23878 -1e+00   1e-01    -4.96203 -9999.99000 -9999.99000 -9999.99000     0.60427     0.01422    -4.59859     0.01080
-9999.99                201665385.00     -9999.99 180.63240   3.06523 237708062.0    -19.11300 3873.0 23.66000     3.190     2.23536  2e-01   7e-01    -4.36088 -9999.99000 -9999.99000 -9999.99000     1.50149     0.02890    -5.54267     0.00860
-9999.99                201663831.00     -9999.99 180.57329   3.03931 238508067.0    -18.82302 3956.0 21.83000     2.550     1.72502 -2e-01   4e-01    -4.58047    -0.18508     0.40661    -4.56984     1.30498     0.01342    -4.96972     0.00457
-9999.99                201610734.00     -9999.99 180.55131   2.20964 407706220.0    -11.18775 5085.0 19.34000     1.880 -9999.99000 -1e+00   3e-01    -4.47275    -1.04150     0.54120    -4.22442     0.53179     0.00240    -4.51675     0.00211
-9999.99                201225286.00     -9999.99 180.54091  -3.58078 136011006.0     17.00175 5538.0 19.93000     2.020     0.89822 -2e+00   5e-01    -4.27160 -9999.99000 -9999.99000 -9999.99000     0.24245     0.00373    -4.74445     0.00837
ZTFJ120208.25+572109.7      -9999.99     -9999.99 180.53471  57.35276  49606151.0    -61.69269 4900.0  0.59703 -9999.990     1.12650 -9e-02   1e+00    -3.85563 -9999.99000 -9999.99000 -9999.99000     1.04214     0.01288    -4.21550     0.00557
-9999.99                201160779.00     -9999.99 180.48303  -5.03748 136004030.0      1.43100 5709.0 23.60000     3.170     0.93812 -2e+00   5e-01    -4.25366 -9999.99000 -9999.99000 -9999.99000     0.37956     0.00437    -4.49380     0.00577
-9999.99                201633060.00     -9999.99 180.45994   2.55511 731706093.0      8.04558 4328.0 18.29000     1.650     1.47830 -7e-01   2e-01    -4.79427 -9999.99000 -9999.99000 -9999.99000     1.22075     0.01955    -4.61149     0.00712
-9999.99                201332176.00     -9999.99 180.45247  -1.97338 447106099.0    -16.81164 5351.0 22.44000     2.750     1.00582 -2e+00   4e-01    -4.40385 -9999.99000 -9999.99000 -9999.99000     0.35911     0.00383    -4.58478     0.00530
-9999.99                201726029.00     -9999.99 180.44969   4.08321 238409030.0    -38.63400 3891.0 23.70000     3.210     1.84081 -4e-01   1e-01    -5.12426 -9999.99000 -9999.99000 -9999.99000     2.05452     0.03283    -4.93508     0.00705
-9999.99                201344107.00     -9999.99 180.40460  -1.79490 447106035.0     -5.32368 4967.0 11.86000     0.750     1.14110 -1e+00   2e-01    -4.59764 -9999.99000 -9999.99000 -9999.99000     0.47989     0.01474    -4.58826     0.01444
-9999.99                201683087.00     -9999.99 180.40064   3.35686 457808038.0      7.97553 5419.0 22.91000     2.910     0.91238 -2e+00   2e-01    -4.70698    -1.59530     0.39103    -4.35730     0.14483     0.00231    -5.05915     0.01034
-9999.99                201303244.00     -9999.99 180.36285  -2.40263 447106018.0     10.26711 5071.0 15.86000     1.230     1.13668 -9e-01   6e-01    -4.16239 -9999.99000 -9999.99000 -9999.99000     0.41849     0.00892    -4.64803     0.01016
-9999.99                201302879.00     -9999.99 180.29972  -2.40851 229306007.0      1.55106 5619.0  7.75000     0.450     0.88146 -2e+00   2e-01    -4.65080 -9999.99000 -9999.99000 -9999.99000     0.27759     0.00609    -4.61429     0.01192
-9999.99                201336487.00     -9999.99 180.27848  -1.90842 229306080.0    -13.80954 5291.0 29.48000     6.510     1.01820 -2e+00   3e-01    -4.55999 -9999.99000 -9999.99000 -9999.99000     0.26120     0.00623    -4.75864     0.01248
-9999.99                201651207.00     -9999.99 180.24433   2.83498 457708005.0    -20.35407 4869.0 21.49000     2.450     1.25095 -8e-01   5e-01    -4.26359 -9999.99000 -9999.99000 -9999.99000     0.25428     0.02244    -5.02494     0.04389
-9999.99                201250539.00     -9999.99 180.24056  -3.19919 447107083.0      1.49103 4883.0 21.59000     2.480     1.19961 -1e+00   3e-01    -4.49508 -9999.99000 -9999.99000 -9999.99000     0.48752     0.00353    -4.64966     0.00338
-9999.99                201153090.00     -9999.99 180.22623  -5.22183 136003132.0    -22.04526 4830.0 20.91000     2.280     1.18506 -9e-01   4e-01    -4.41180 -9999.99000 -9999.99000 -9999.99000     0.55917     0.00478    -4.56841     0.00396
-9999.99                201209647.00     -9999.99 180.22431  -3.87617 136016123.0     -2.65182 5347.0 19.85000     2.000 -9999.99000 -2e+00   2e-01    -4.70187 -9999.99000 -9999.99000 -9999.99000     0.26172     0.00264    -4.75211     0.00529
-9999.99                201686483.00     -9999.99 180.19898   3.41244 731709135.0     -0.60900 3686.0 23.54000     3.140     2.08471 -3e-01   7e-02    -5.46689 -9999.99000 -9999.99000 -9999.99000     1.86716     0.04241    -5.30360     0.01007
-9999.99                201128826.00     -9999.99 180.18234  -5.81501 136003019.0     -6.87477 5009.0 14.98000     1.100     1.09193 -1e+00   2e-02    -5.78034 -9999.99000 -9999.99000 -9999.99000     0.14927     0.00370    -5.15444     0.01449
-9999.99                201662467.00     -9999.99 180.13765   3.01727 457708242.0     -3.28800 3710.0 10.90000     0.670     2.09261 -2e-01   1e-01    -5.19221 -9999.99000 -9999.99000 -9999.99000     1.66799     0.08867    -5.36254     0.02364
-9999.99                201377722.00     -9999.99 180.13004  -1.29778 229309238.0      0.68046 4656.0 24.20000     3.410     1.29813 -9e-01   2e-01    -4.66801 -9999.99000 -9999.99000 -9999.99000     0.14938     0.01282    -5.41847     0.04653
-9999.99                201604947.00     -9999.99 180.11601   2.11919 457708207.0     10.45200 3650.0 34.36000    11.850     2.31098  2e-01   5e-01    -4.62012 -9999.99000 -9999.99000 -9999.99000     0.96478     0.06335    -5.78880     0.02990
-9999.99                201630326.00     -9999.99 180.07550   2.51275 457708189.0     -5.75397 4253.0 39.23000    21.530     1.55481 -7e-01   1e-01    -5.06016 -9999.99000 -9999.99000 -9999.99000     0.57316     0.03965    -5.07635     0.03157
-9999.99                201270310.00     -9999.99 180.07481  -2.90057 229307052.0    -16.31127 4962.0 21.53000     2.460     1.14355 -1e+00   3e-01    -4.43054 -9999.99000 -9999.99000 -9999.99000     0.27702     0.01006    -4.92469     0.01798
-9999.99                201106514.00     -9999.99 180.06953  -6.40768 136005184.0     12.04833 5806.0 17.75000     1.550     0.81306 -2e+00   6e-01    -4.21022 -9999.99000 -9999.99000 -9999.99000     0.29037     0.00244    -4.56257     0.00460
-9999.99                201750696.00     -9999.99 179.99141   4.49458 238409118.0     43.26993 5078.0 28.19000     5.560     1.15548 -1e+00   3e-01    -4.44480    -0.99854     0.57609    -4.19793     0.61923     0.00902    -4.48625     0.00672
-9999.99                201167081.00     -9999.99 179.98518  -4.88904 136003216.0     -1.43100 6146.0 22.72000     2.840     0.70454 -3e+00   1e-01    -4.94234 -9999.99000 -9999.99000 -9999.99000     0.23110     0.00375    -4.60861     0.01079
-9999.99                201717312.00     -9999.99 179.98490   3.93502 237704211.0     -5.98800 3496.0 35.38000    13.440 -9999.99000 -1e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.08413     0.01485    -5.70379     0.00620
-9999.99                201252730.00     -9999.99 179.98415  -3.16626 447107071.0    -23.35617 4618.0 13.00000     0.860     1.52078 -8e-01   3e-01    -4.53537 -9999.99000 -9999.99000 -9999.99000     0.93367     0.01295    -4.80437     0.00621
-9999.99                201622738.00     -9999.99 179.97770   2.39412 457708198.0    -20.54700 3795.0 20.14000     2.070     1.92288 -4e-02   4e-01    -4.62789 -9999.99000 -9999.99000 -9999.99000     1.27952     0.08002    -5.31001     0.02791
-9999.99                201685651.00     -9999.99 179.97375   3.39846 457704239.0     31.60185 4190.0 19.70000     1.960     1.53621 -6e-01   2e-01    -4.81881 -9999.99000 -9999.99000 -9999.99000     0.90819     0.03413    -4.83008     0.01683
-9999.99                201700093.00     -9999.99 179.96473   3.64175 238404068.0      8.89800 3605.0 25.60000     4.050 -9999.99000 -4e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.27506     0.02358    -5.47722     0.00828
-9999.99                201683986.00     -9999.99 179.94726   3.37142 237704101.0    -20.59425 5966.0  9.53000     0.560 -9999.99000 -2e+00   6e-01    -4.18829    -2.03971     0.60334    -4.17568     0.34989     0.00242    -4.41920     0.00372
-9999.99                201260027.00     -9999.99 179.92936  -3.05736 229207058.0      0.81057 3993.0 28.56000     5.820     1.75302 -4e-01   2e-01    -4.89984 -9999.99000 -9999.99000 -9999.99000     1.26343     0.05037    -5.02729     0.01773
-9999.99                201706720.00     -9999.99 179.87519   3.75236 238404051.0      6.79470 3973.0 19.27000     1.860 -9999.99000 -6e-01   5e-02    -5.44316 -9999.99000 -9999.99000 -9999.99000     1.28838     0.01526    -4.95896     0.00526
-9999.99                201176752.00     -9999.99 179.87088  -4.65486 136015057.0     29.97072 5987.0  9.31000     0.550     0.77289 -2e+00   3e-01    -4.52300 -9999.99000 -9999.99000 -9999.99000     0.33562     0.00417    -4.45399     0.00668
-9999.99                201692367.00     -9999.99 179.84066   3.51037 731709148.0     10.44723 4228.0 23.60000     3.170     1.57484 -4e-01   4e-01    -4.50327 -9999.99000 -9999.99000 -9999.99000     1.04905     0.03446    -4.84272     0.01465
-9999.99                201694119.00     -9999.99 179.83452   3.54018 731809148.0     -3.96273 5865.0 31.12000     7.970     0.84659 -2e+00   4e-01    -4.37205    -1.85525     0.67317    -4.12744     0.23603     0.00564    -4.70795     0.01355
-9999.99                201359542.00     -9999.99 179.83042  -1.56320  41710188.0     21.05457 4420.0 21.42000     2.420     1.36970 -4e-01   6e-01    -4.29227 -9999.99000 -9999.99000 -9999.99000     0.31538     0.02938    -5.13946     0.04450
-9999.99                201313341.00     -9999.99 179.82815  -2.25319 229308148.0    -20.10390 4335.0 25.06000     3.790     1.45559 -5e-01   3e-01    -4.54083 -9999.99000 -9999.99000 -9999.99000     0.78118     0.01496    -4.77779     0.00863
-9999.99                201373992.00     -9999.99 179.81212  -1.35450 447109246.0      7.96551 4945.0 24.19000     3.400 -9999.99000 -1e+00   1e-01    -4.79900 -9999.99000 -9999.99000 -9999.99000     0.00354     0.00769 -9999.99000 -9999.99000
ZTFJ115912.65+084433.7      -9999.99     -9999.99 179.80293   8.74268 241409001.0     61.83279 4200.0  0.63077 -9999.990     1.48776  1e+00   2e+00    -3.81152 -9999.99000 -9999.99000 -9999.99000     3.17525     0.03551    -4.22382     0.00490
-9999.99                201669360.00     -9999.99 179.74946   3.13282 238404102.0     18.56283 4401.0 26.52000     4.530     1.47377 -5e-01   4e-01    -4.40130 -9999.99000 -9999.99000 -9999.99000     0.29537     0.01005    -5.25427     0.01632
-9999.99                201702635.00     -9999.99 179.74075   3.68411 407709225.0      2.99208 5921.0 32.18000     9.070     0.77823 -3e+00   4e-02    -5.34762    -2.21583     0.37669    -4.37921     0.15607     0.00420    -4.91937     0.02057
-9999.99                201247091.00     -9999.99 179.70943  -3.25262 229207009.0     44.68800 4105.0 24.78000     3.660     2.51278 -2e-02   7e-01    -4.29212 -9999.99000 -9999.99000 -9999.99000     1.55136     0.04349    -5.59905     0.01254
-9999.99                201366652.00     -9999.99 179.68369  -1.46063 447108035.0     -5.70396 4336.0 13.94000     0.970 -9999.99000 -7e-01   2e-01    -4.72164 -9999.99000 -9999.99000 -9999.99000     1.51646     0.01305    -4.47406     0.00381
-9999.99                201105280.00     -9999.99 179.67008  -6.44256 136010175.0     11.50797 5790.0 15.00000     1.100     0.76504 -2e+00   4e-01    -4.30954 -9999.99000 -9999.99000 -9999.99000     0.32349     0.00187    -4.48276     0.00312
-9999.99                201647111.00     -9999.99 179.61185   2.77120 457705113.0    -13.19700 3981.0 16.43000     1.310     1.91525 -1e-01   5e-01    -4.47137 -9999.99000 -9999.99000 -9999.99000     2.53258     0.07890    -5.06752     0.01372
-9999.99                201743481.00     -9999.99 179.58382   4.37190 237715112.0     42.63951 5354.0 15.88000     1.230     0.95655 -1e+00   8e-01    -4.04296 -9999.99000 -9999.99000 -9999.99000     0.61346     0.00912    -4.33744     0.00696
-9999.99                201103864.00     -9999.99 179.56438  -6.48182 136010171.0      5.25363 5098.0 23.92000     3.300     1.07842 -1e+00   3e-01    -4.53184 -9999.99000 -9999.99000 -9999.99000     0.44317     0.00443    -4.57801     0.00476
-9999.99                201618472.00     -9999.99 179.56202   2.32876 237705143.0     21.34476 4986.0 22.17000     2.660 -9999.99000 -9e-01   5e-01    -4.23039 -9999.99000 -9999.99000 -9999.99000     0.32901     0.00739    -4.84771     0.01088
-9999.99                201610762.00     -9999.99 179.53381   2.21001 238505018.0    -28.55976 5540.0 24.17000     3.400     0.89601 -2e+00   2e-01    -4.67701 -9999.99000 -9999.99000 -9999.99000     0.17569     0.00567    -4.90808     0.01989
-9999.99                201701689.00     -9999.99 179.52319   3.66776 407709220.0    -24.93726 4146.0 20.10000     2.060     1.62608 -5e-01   2e-01    -4.82803    -0.32606     0.41162    -4.50699     1.54881     0.02606    -4.73025     0.00744
-9999.99                201615166.00     -9999.99 179.51495   2.27810 238405138.0    -11.81817 4236.0 34.68000    12.320     1.56893 -7e-01   2e-01    -4.91583 -9999.99000 -9999.99000 -9999.99000     1.53976     0.03674    -4.69562     0.01056
ZTFJ115758.59+333228.4      -9999.99     -9999.99 179.49412  33.54126 556202224.0    -39.80754 4700.0  0.78180 -9999.990     1.20368  1e-02   1e+00    -3.91317 -9999.99000 -9999.99000 -9999.99000     1.27914     0.03024    -4.29981     0.01053
-9999.99                201325244.00     -9999.99 179.43530  -2.07496 447108005.0     -1.45101 5659.0  9.65000     0.570     0.87868 -2e+00   4e-01    -4.36865 -9999.99000 -9999.99000 -9999.99000     0.30600     0.00539    -4.60959     0.00915
-9999.99                201296986.00     -9999.99 179.42202  -2.49573 229308101.0    -17.76228 4322.0 16.98000     1.410     1.38519 -5e-01   3e-01    -4.53751 -9999.99000 -9999.99000 -9999.99000     0.83064     0.03021    -4.76313     0.01635
-9999.99                201619059.00     -9999.99 179.35334   2.33798 457805034.0      7.02486 5504.0 21.22000     2.370     0.90054 -2e+00   2e-01    -4.71910 -9999.99000 -9999.99000 -9999.99000     0.17997     0.00537    -4.95232     0.01730
-9999.99                201352011.00     -9999.99 179.34498  -1.67484 447108030.0    -37.67607 5094.0 16.92000     1.400     1.03697 -1e+00   3e-01    -4.48669 -9999.99000 -9999.99000 -9999.99000     0.59278     0.00944    -4.41033     0.00742
-9999.99                201754974.00     -9999.99 179.34357   4.56865 637615226.0    -35.49000 6049.0 11.43000     0.710 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.98233     0.75158    -4.08379 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201271157.00     -9999.99 179.33652  -2.88777 229208225.0     19.65360 4744.0 24.23000     3.420     1.23997 -7e-01   5e-01    -4.25761 -9999.99000 -9999.99000 -9999.99000     0.54350     0.01944    -4.74281     0.01646
-9999.99                201744915.00     -9999.99 179.33489   4.39647 407709103.0    -10.13700 4810.0 18.56000     1.710     1.26117 -1e+00   2e-01    -4.57755 -9999.99000 -9999.99000 -9999.99000     0.72151     0.01785    -4.59773     0.01122
-9999.99                201277930.00     -9999.99 179.32637  -2.78466 229208217.0    -11.77815 4564.0 13.67000     0.940     1.37162 -6e-01   4e-01    -4.38956 -9999.99000 -9999.99000 -9999.99000     0.93878     0.03132    -4.67877     0.01494
-9999.99                201652475.00     -9999.99 179.27643   2.85471 731804110.0    -24.36687 4304.0 26.16000     4.340     1.55252 -7e-01   2e-01    -4.85129    -0.43625     0.41650    -4.45569     0.80272     0.01643    -4.91023     0.00921
-9999.99                201690847.00     -9999.99 179.21682   3.48461 407704069.0     -7.81542 5118.0 33.64000    10.860     1.03019 -1e+00   3e-01    -4.55826 -9999.99000 -9999.99000 -9999.99000     0.36865     0.00713    -4.70792     0.00933
-9999.99                201643886.00     -9999.99 179.21134   2.72213 731708226.0     27.25887 4181.0 29.57000     6.580     1.53292 -7e-01   6e-02    -5.36745 -9999.99000 -9999.99000 -9999.99000     0.72122     0.02435    -4.92878     0.01525
-9999.99                201671176.00     -9999.99 179.20128   3.16235 457704198.0      6.87477 4017.0 25.24000     3.870     1.66702 -5e-01   1e-01    -5.00538 -9999.99000 -9999.99000 -9999.99000     0.77030     0.05786    -5.18740     0.03390
-9999.99                201235266.00     -9999.99 179.19840  -3.43304 229301114.0      1.97136 4843.0 22.70000     2.840     1.25532 -1e+00   4e-01    -4.41266 -9999.99000 -9999.99000 -9999.99000     0.52443     0.00511    -4.68478     0.00451
-9999.99                201230523.00     -9999.99 179.16675  -3.50390 447101118.0     -3.91500 3833.0 16.78000     1.370     2.01113  5e-02   5e-01    -4.49612 -9999.99000 -9999.99000 -9999.99000     5.27522     0.07272    -4.75841     0.00603
ZTFJ115632.94+320632.1      -9999.99     -9999.99 179.13731  32.10892 559306183.0    -62.18301 4200.0  0.82954 -9999.990     1.50103  1e+00   2e+00    -3.82829 -9999.99000 -9999.99000 -9999.99000     2.98254     0.13730    -4.25135     0.02018
ZTFJ115609.74+555903.9      -9999.99     -9999.99 179.04063  55.98447  32207206.0    -66.27585 4600.0  0.62743 -9999.990     1.24102  2e-01   1e+00    -3.87994 -9999.99000 -9999.99000 -9999.99000     1.34279     0.02386    -4.24124     0.00791
-9999.99                201667946.00     -9999.99 179.04005   3.10899 626203036.0     -3.22000 5193.0 19.99000     2.040     1.09878 -1e+04  -1e+04 -9999.99000    -1.21964     0.49012    -4.26720 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201705629.00     -9999.99 179.02425   3.73375 237704012.0      1.95135 4847.0 23.63000     3.180     1.30083 -1e+00   3e-01    -4.51660 -9999.99000 -9999.99000 -9999.99000     0.38805     0.00614    -4.88408     0.00746
-9999.99                201620643.00     -9999.99 178.94223   2.36267 457705247.0     -3.93273 4152.0 21.08000     2.320     1.54116 -7e-01   5e-02    -5.39019 -9999.99000 -9999.99000 -9999.99000     0.88993     0.06087    -4.93754     0.03067
-9999.99                201323052.00     -9999.99 178.93456  -2.10790 447105107.0      8.23569 4793.0 23.77000     3.240 -9999.99000 -1e+00   5e-02    -5.28538 -9999.99000 -9999.99000 -9999.99000     0.32434     0.00517    -4.82154     0.00775
-9999.99                201644658.00     -9999.99 178.83858   2.73333 238405074.0    -15.26055 5754.0 28.44000     5.740     0.82304 -2e+00   3e-01    -4.51924    -1.93718     0.46067    -4.29209     0.21711     0.00316    -4.74411     0.00857
-9999.99                201660108.00     -9999.99 178.81767   2.97788 731704115.0      9.06600 3634.0 31.23000     8.080 -9999.99000 -3e-01  -5e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.00887     0.04103    -5.68644     0.01842
-9999.99                201861675.00     -9999.99 178.79520   6.54279 721813072.0     -4.18290 4025.0 21.25000     2.380     1.67601 -6e-01   6e-02    -5.38834 -9999.99000 -9999.99000 -9999.99000     1.22021     0.05329    -4.91337     0.01942
-9999.99                201235947.00     -9999.99 178.78940  -3.42305 229201082.0      2.03142 4444.0 20.73000     2.230     1.41648 -8e-01   2e-01    -4.75423 -9999.99000 -9999.99000 -9999.99000     0.74205     0.03917    -4.74444     0.02384
-9999.99                201827778.00     -9999.99 178.75223   5.87497 713806154.0    -22.30542 3997.0 30.38000     7.280     1.61220 -2e-01   4e-01    -4.57069 -9999.99000 -9999.99000 -9999.99000     1.06273     0.04339    -4.94000     0.01822
-9999.99                201908829.00     -9999.99 178.73049   7.50936 409213192.0    -51.53565 4435.0 23.51000     3.130     1.38897 -5e-01   4e-01    -4.40967 -9999.99000 -9999.99000 -9999.99000     0.86813     0.03697    -4.65339     0.01913
-9999.99                201826538.00     -9999.99 178.71704   5.85157 409306165.0      7.83543 6233.0 23.91000     3.290     0.67314 -3e+00   2e-01    -4.60492 -9999.99000 -9999.99000 -9999.99000     0.18463     0.00129    -4.77408     0.00522
-9999.99                201832057.00     -9999.99 178.68685   5.95848 409206175.0     51.72579 5751.0 10.02000     0.600     0.87313 -2e+00   9e-01    -4.01511 -9999.99000 -9999.99000 -9999.99000     0.32981     0.02051    -4.51026     0.03271
-9999.99                201846505.00     -9999.99 178.65538   6.23382 409306060.0      0.60042 5405.0 19.71000     1.970     0.98001 -2e+00   3e-01    -4.43369 -9999.99000 -9999.99000 -9999.99000     0.24384     0.00801    -4.77217     0.01760
-9999.99                201839069.00     -9999.99 178.61871   6.09167 713806126.0     27.50904 5226.0  8.30000     0.490     1.04137 -1e+00   3e-01    -4.47529 -9999.99000 -9999.99000 -9999.99000     0.50354     0.01073    -4.45672     0.01011
-9999.99                201877504.00     -9999.99 178.61868   6.86367 713813043.0      4.31100 3875.0 23.16000     3.000     1.86344 -5e-01   7e-02    -5.37766 -9999.99000 -9999.99000 -9999.99000     0.77793     0.05488    -5.40176     0.03195
-9999.99                201798225.00     -9999.99 178.57554   5.33449 409206117.0     -8.56800 5183.0 27.38000     5.040     1.10229 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32287     0.01379    -4.73579     0.02108
-9999.99                201281941.00     -9999.99 178.56815  -2.72348 447105076.0      7.31505 6065.0 28.49000     5.770     0.76678 -3e+00   1e-01    -4.83542 -9999.99000 -9999.99000 -9999.99000     0.19410     0.00305    -4.75313     0.01074
ZTFJ115413.99+521922.2      -9999.99     -9999.99 178.55849  52.32271 146307152.0     29.46039 4500.0  2.10346 -9999.990     1.27941 -5e-02   1e+00    -4.04473 -9999.99000 -9999.99000 -9999.99000     1.46678     0.02260    -4.26902     0.00684
-9999.99                201835243.00     -9999.99 178.53815   6.02030 713806198.0     12.57600 3782.0 19.96000     2.030     1.96326 -1e-01   3e-01    -4.71585 -9999.99000 -9999.99000 -9999.99000     1.40118     0.03752    -5.27952     0.01192
-9999.99                201746114.00     -9999.99 178.48234   4.41618 238415063.0     20.27403 4205.0 10.65000     0.650     1.65837 -3e-01   5e-01    -4.42902 -9999.99000 -9999.99000 -9999.99000     1.22677     0.02100    -4.88360     0.00761
-9999.99                201866964.00     -9999.99 178.46046   6.64854 713813079.0      1.73121 4172.0 20.40000     2.140     1.63066 -6e-01   2e-01    -4.90180 -9999.99000 -9999.99000 -9999.99000     0.64419     0.02808    -5.12973     0.01980
-9999.99                201761012.00     -9999.99 178.42849   4.67390 731815162.0    -25.72779 5988.0  8.33000     0.490     0.84208 -2e+00   6e-01    -4.19600    -1.78782     0.87961    -4.01254     0.27625     0.00532    -4.58226     0.01074
-9999.99                201291843.00     -9999.99 178.42084  -2.57178 229305033.0     14.68200 3777.0 23.16000     3.000 -9999.99000 -1e-01   3e-01    -4.75271 -9999.99000 -9999.99000 -9999.99000     0.55102     0.02205    -5.76576     0.01861
-9999.99                201810289.00     -9999.99 178.40775   5.55744 409206203.0     48.89382 4699.0 25.83000     4.160     1.26893 -9e-01   3e-01    -4.58020 -9999.99000 -9999.99000 -9999.99000     0.38042     0.02871    -4.85229     0.03575
-9999.99                201340553.00     -9999.99 178.38253  -1.84872 229304133.0      9.80679 4453.0 23.08000     2.970 -9999.99000 -8e-01   1e-01    -4.95737 -9999.99000 -9999.99000 -9999.99000     0.64735     0.02224    -4.75352     0.01563
-9999.99                201888865.00     -9999.99 178.35881   7.09247 241405093.0      9.18636 5672.0 25.62000     4.060     0.92625 -2e+00   4e-01    -4.38603 -9999.99000 -9999.99000 -9999.99000     0.22791     0.00194    -4.75318     0.00480
-9999.99                201855371.00     -9999.99 178.32978   6.41226 241401032.0    -22.49556 4102.0 14.81000     1.080     1.62561 -1e-01   6e-01    -4.35368 -9999.99000 -9999.99000 -9999.99000     1.73972     0.02453    -4.69860     0.00622
-9999.99                201730030.00     -9999.99 178.30094   4.15132 731715227.0      2.87199 4409.0 26.96000     4.780     1.45844 -8e-01   2e-01    -4.85621 -9999.99000 -9999.99000 -9999.99000     0.78058     0.04178    -4.78230     0.02411
-9999.99                201677190.00     -9999.99 178.26161   3.26236 457703083.0    -31.40172 4917.0 26.09000     4.300     1.17329 -1e+00   2e-01    -4.59218 -9999.99000 -9999.99000 -9999.99000     0.42634     0.02452    -4.77779     0.02702
-9999.99                201374758.00     -9999.99 178.25444  -1.34294 229304017.0      5.48379 4446.0 16.90000     1.390     1.46270 -7e-01   3e-01    -4.55568 -9999.99000 -9999.99000 -9999.99000     0.95622     0.01916    -4.69742     0.00897
-9999.99                201719785.00     -9999.99 178.24626   3.97604 457703112.0     12.46500 3823.0 26.12000     4.310     1.95545 -2e-02   5e-01    -4.56799 -9999.99000 -9999.99000 -9999.99000     1.69089     0.03951    -5.18541     0.01036
-9999.99                201689490.00     -9999.99 178.24492   3.46212 731704012.0    -30.42105 4667.0 21.40000     2.420     1.30826 -9e-01   3e-01    -4.54518 -9999.99000 -9999.99000 -9999.99000     0.53683     0.02577    -4.74271     0.02211
-9999.99                201900611.00     -9999.99 178.23756   7.33841 713813104.0      0.52035 4769.0 14.26000     1.010     1.32186 -1e+00   3e-01    -4.52827 -9999.99000 -9999.99000 -9999.99000     0.16820     0.01605    -5.32578     0.05052
-9999.99                201750672.00     -9999.99 178.23078   4.49419 457714086.0     10.28700 3892.0 27.13000     4.890     2.21024  1e-01   7e-01    -4.38535 -9999.99000 -9999.99000 -9999.99000     1.53992     0.05076    -5.51197     0.01472
-9999.99                201811653.00     -9999.99 178.21602   5.58404 238416037.0     45.71163 4354.0 33.91000    11.210 -9999.99000 -8e-01   9e-02    -5.12334 -9999.99000 -9999.99000 -9999.99000     0.05310     0.00901    -6.28217     0.15598
-9999.99                201690865.00     -9999.99 178.17051   3.48490 237703100.0     14.27988 4206.0 26.34000     4.430     1.53371 -4e-01   4e-01    -4.48516 -9999.99000 -9999.99000 -9999.99000     0.68919     0.02074    -4.95052     0.01362
-9999.99                201256357.00     -9999.99 178.14832  -3.11106 229202064.0      2.91201 4534.0 32.72000     9.690     1.38023 -9e-01   1e-01    -4.86747 -9999.99000 -9999.99000 -9999.99000     0.67187     0.04215    -4.74742     0.02847
-9999.99                201354795.00     -9999.99 178.14684  -1.63397 229204187.0      8.19300 3922.0 30.29000     7.200     2.51229 -6e-02   5e-01    -4.49179 -9999.99000 -9999.99000 -9999.99000     0.54868     0.03647    -6.07535     0.03148
-9999.99                201812086.00     -9999.99 178.14090   5.59136 409206018.0    -25.74780 4479.0 21.20000     2.360 -9999.99000 -9e-01   1e-01    -4.97600 -9999.99000 -9999.99000 -9999.99000     0.59392     0.04254    -4.85408     0.03267
-9999.99                201629161.00     -9999.99 178.12030   2.49435 238410165.0      0.43200 3829.0 27.60000     5.170     1.89952 -4e-01   9e-02    -5.24990 -9999.99000 -9999.99000 -9999.99000     1.31210     0.01126    -5.21972     0.00382
-9999.99                201897369.00     -9999.99 178.05584   7.26884 713813157.0     -3.65253 4331.0 24.62000     3.590     1.48222 -4e-01   4e-01    -4.43082 -9999.99000 -9999.99000 -9999.99000     0.96630     0.03213    -4.72149     0.01487
ZTFJ115209.64+345058.0      -9999.99     -9999.99 178.04030  34.84939 738904232.0      8.49000 3700.0  1.17841 -9999.990     2.00875 -1e+04  -1e+04 -9999.99000     3.63539     3.97114    -3.67476 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201644148.00     -9999.99 178.03931   2.72582 457710157.0     21.00900 3770.0 31.30000     8.150     1.96154 -1e-01   3e-01    -4.74740 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201717181.00     -9999.99 178.02538   3.93248 457714071.0     16.91169 3851.0 23.06000     2.960     1.74247 -2e-01   3e-01    -4.75323 -9999.99000 -9999.99000 -9999.99000     1.27766     0.04977    -5.02640     0.01732
-9999.99                201691408.00     -9999.99 178.00308   3.49375 731703154.0     12.90894 3966.0 16.53000     1.330     1.72898 -2e-01   4e-01    -4.57920 -9999.99000 -9999.99000 -9999.99000     1.15782     0.03298    -5.01886     0.01269
-9999.99                201856786.00     -9999.99 177.98761   6.44072 409308099.0    -10.45500 3840.0 18.26000     1.650 -9999.99000 -4e-01   1e-01    -5.24050 -9999.99000 -9999.99000 -9999.99000     1.67558     0.02726    -5.15339     0.00721
-9999.99                201909533.00     -9999.99 177.98674   7.52404 241405178.0     -7.80900 3578.0  2.29000     0.230 -9999.99000  3e+00   3e+00    -3.81595 -9999.99000 -9999.99000 -9999.99000     8.95990     0.02455    -4.78164     0.00120
-9999.99                201846855.00     -9999.99 177.91768   6.24138 409208087.0    -20.35407 4755.0 18.64000     1.720     1.24775 -8e-01   4e-01    -4.38667 -9999.99000 -9999.99000 -9999.99000     0.34523     0.02039    -4.88012     0.02828
-9999.99                201765082.00     -9999.99 177.89726   4.74472 628607208.0     -5.42700 3791.0 21.84000     2.550     2.07619 -3e-01   2e-01    -5.01098 -9999.99000 -9999.99000 -9999.99000     1.12778     0.04389    -5.51886     0.01750
-9999.99                201291475.00     -9999.99 177.89053  -2.57675 229305238.0     -3.32229 5242.0 19.78000     1.980     0.96233 -2e+00  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38672     0.00761    -4.50666     0.00978
-9999.99                201586702.00     -9999.99 177.86822   1.83701 582706131.0     -1.83126 4106.0 21.34000     2.400     1.56490 -6e-01   6e-02    -5.33876 -9999.99000 -9999.99000 -9999.99000     2.24205     0.05021    -4.47313     0.00985
-9999.99                201716155.00     -9999.99 177.81451   3.91592 238414054.0    -22.17300 4568.0 23.10000     2.980 -9999.99000 -6e-01   5e-01    -4.33200    -0.53322     0.52726    -4.28744     0.56523     0.00616    -4.76783     0.00499
-9999.99                201870611.00     -9999.99 177.78828   6.72185 628609240.0      3.23223 4105.0 28.00000     5.430     1.57999 -6e-01   8e-02    -5.20811 -9999.99000 -9999.99000 -9999.99000     0.87278     0.03527    -4.91458     0.01813
-9999.99                201832596.00     -9999.99 177.76782   5.96925 713808068.0     18.07251 3969.0 28.38000     5.690     1.69497  5e-02   6e-01    -4.36167 -9999.99000 -9999.99000 -9999.99000     0.60834     0.04467    -5.25575     0.03347
-9999.99                201826962.00     -9999.99 177.76017   5.85937 409306238.0      7.19499 5946.0 20.08000     2.060     0.84965 -2e+00   4e-01    -4.35243 -9999.99000 -9999.99000 -9999.99000     0.28933     0.00928    -4.56225     0.01758
-9999.99                201591441.00     -9999.99 177.70208   1.91181 238402093.0     -7.42515 5225.0 23.88000     3.280 -9999.99000 -1e+00   4e-01    -4.39905 -9999.99000 -9999.99000 -9999.99000     0.20378     0.00543    -4.94409     0.01445
-9999.99                201905585.00     -9999.99 177.69194   7.44123 409313163.0    -10.69740 4362.0 25.22000     3.870     1.44893 -7e-01   2e-01    -4.77601 -9999.99000 -9999.99000 -9999.99000    -0.30741     0.01631 -9999.99000 -9999.99000
-9999.99                201535316.00     -9999.99 177.67899   1.06630 582706117.0     38.57670 4755.0 28.38000     5.700     1.39717 -1e+00   3e-01    -4.53524 -9999.99000 -9999.99000 -9999.99000     0.64207     0.02406    -4.78259     0.01704
-9999.99                201678139.00     -9999.99 177.66250   3.27728 238410011.0     10.67739 4459.0 15.62000     1.190     1.47060 -4e-01   6e-01    -4.24100 -9999.99000 -9999.99000 -9999.99000     1.03624     0.01166    -4.67312     0.00502
-9999.99                201910817.00     -9999.99 177.62007   7.55126 241405200.0     16.75158 4075.0 27.08000     4.860     1.57767 -3e-01   4e-01    -4.54833 -9999.99000 -9999.99000 -9999.99000     1.44942     0.01755    -4.68510     0.00536
-9999.99                201708023.00     -9999.99 177.61109   3.77471 582712117.0    -18.67293 4069.0 13.14000     0.880     1.63549 -2e-01   4e-01    -4.48614 -9999.99000 -9999.99000 -9999.99000     2.05467     0.05808    -4.62008     0.01245
-9999.99                201872014.00     -9999.99 177.59237   6.75066 409209147.0    -21.20400 3805.0 30.07000     7.010     1.97334 -8e-02   4e-01    -4.65576 -9999.99000 -9999.99000 -9999.99000     1.35945     0.05546    -5.31537     0.01819
-9999.99                201596379.00     -9999.99 177.58340   1.98736 238402098.0      4.11285 5248.0 16.71000     1.360 -9999.99000 -2e+00   1e-01    -4.85590 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201587779.00     -9999.99 177.52568   1.85390 407702247.0    -49.15500 3753.0 19.88000     2.010 -9999.99000  2e-01   6e-01    -4.46213     0.12131     0.51922    -4.53524     2.15709     0.02226    -5.36463     0.00457
-9999.99                201811890.00     -9999.99 177.47104   5.58805 409308124.0    -19.82370 4707.0 28.65000     5.880 -9999.99000 -8e-01   4e-01    -4.37412 -9999.99000 -9999.99000 -9999.99000     0.30615     0.00869    -4.95838     0.01374
-9999.99                201717791.00     -9999.99 177.46781   3.94308 407714174.0     20.18100 4447.0 14.27000     1.010 -9999.99000 -1e-01   9e-01    -4.10373 -9999.99000 -9999.99000 -9999.99000     1.31057     0.00587    -5.19652     0.00200
-9999.99                201548193.00     -9999.99 177.45922   1.25980 407702216.0    -18.45276 4317.0 35.42000    13.500     1.53922 -4e-01   5e-01    -4.37237 -9999.99000 -9999.99000 -9999.99000     1.57639     0.02045    -4.59927     0.00573
-9999.99                201579804.00     -9999.99 177.42502   1.73235 340606177.0      3.44238 4698.0 20.98000     2.300     1.28932 -1e+00   2e-01    -4.68499    -0.76069     0.41574    -4.37075     0.48511     0.00959    -4.76464     0.00917
-9999.99                201474478.00     -9999.99 177.40557   0.13748 447116185.0    -35.96487 5093.0 21.26000     2.380     1.12253 -1e+00   2e-01    -4.62111 -9999.99000 -9999.99000 -9999.99000     0.20332     0.00728    -4.99368     0.01909
-9999.99                201505708.00     -9999.99 177.36693   0.60914 410307098.0  -9999.99000 5314.0  9.06000     0.530 -9999.99000 -2e+00   3e-01    -4.45898 -9999.99000 -9999.99000 -9999.99000     0.53966     0.00226    -4.39235     0.00199
-9999.99                201921313.00     -9999.99 177.34057   7.78167 409309075.0     55.92870 4004.0 28.91000     6.070 -9999.99000 -6e-01   7e-02    -5.28801 -9999.99000 -9999.99000 -9999.99000     0.89481     0.01745    -5.07916     0.00875
-9999.99                201842658.00     -9999.99 177.33898   6.15852 409208246.0     -7.77537 3999.0 28.17000     5.550     1.68260 -5e-01   1e-01    -5.17941 -9999.99000 -9999.99000 -9999.99000     1.46610     0.06594    -4.84212     0.01992
-9999.99                201715141.00     -9999.99 177.32041   3.89815 457714026.0    -34.95417 4255.0 26.18000     4.350     1.49329 -9e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.81953     0.04642    -4.81179     0.02547
-9999.99                201831628.00     -9999.99 177.27203   5.94959 713808016.0    -32.17227 4158.0 25.78000     4.140     1.69444 -4e-01   3e-01    -4.63704 -9999.99000 -9999.99000 -9999.99000     0.76549     0.05315    -5.15074     0.03133
-9999.99                201891100.00     -9999.99 177.24760   7.13653 409309026.0    -15.29058 5795.0 10.00000     0.600     0.86913 -2e+00   4e-01    -4.30878 -9999.99000 -9999.99000 -9999.99000     0.23920     0.00546    -4.68308     0.01308
-9999.99                201575979.00     -9999.99 177.22805   1.67499 731702146.0    -24.77715 3989.0 34.94000    12.730     1.67131 -5e-01   9e-02    -5.19159 -9999.99000 -9999.99000 -9999.99000     0.35038     0.03418    -5.47454     0.04612
-9999.99                201511174.00     -9999.99 177.19880   0.69406 340607096.0      5.13354 4371.0 11.92000     0.760 -9999.99000 -7e-01   2e-01    -4.72354 -9999.99000 -9999.99000 -9999.99000     1.85902     0.01957    -4.38780     0.00464
-9999.99                201724655.00     -9999.99 177.19725   4.05988 457714242.0     -9.18636 5027.0 30.44000     7.330     1.15069 -1e+00   3e-01    -4.56137 -9999.99000 -9999.99000 -9999.99000     0.23087     0.01431    -4.96438     0.03189
-9999.99                201752159.00     -9999.99 177.18453   4.52030 628607164.0    -26.45829 4722.0 15.41000     1.160     1.30100 -1e+00   2e-01    -4.69273 -9999.99000 -9999.99000 -9999.99000     0.24547     0.01789    -5.10548     0.03618
-9999.99                201722437.00     -9999.99 177.16537   4.02120 407714211.0     16.35900 3989.0 19.34000     1.880     2.08405  1e-01   7e-01    -4.30393    -0.04154     0.57704    -4.40603     1.91888     0.02088    -5.29074     0.00482
-9999.99                201914243.00     -9999.99 177.16434   7.62515 409309073.0      3.70257 4387.0 23.11000     2.980     1.45742 -7e-01   2e-01    -4.80843 -9999.99000 -9999.99000 -9999.99000     0.85753     0.02102    -4.73852     0.01101
-9999.99                201842002.00     -9999.99 177.16218   6.14608 409308228.0    -35.50455 4665.0 27.20000     4.920 -9999.99000 -1e+00   2e-01    -4.77055    -0.58198     0.56402    -4.24239     0.57087     0.00731    -4.69297     0.00588
-9999.99                201539461.00     -9999.99 177.15072   1.12977 582706214.0     13.74951 5382.0 24.10000     3.370     0.98501 -1e+00   6e-01    -4.17084 -9999.99000 -9999.99000 -9999.99000    -0.03485     0.01323 -9999.99000 -9999.99000
-9999.99                201681799.00     -9999.99 177.14252   3.33585 731710244.0     -8.98623 3987.0 28.81000     6.000     1.68294 -6e-01   7e-02    -5.34429 -9999.99000 -9999.99000 -9999.99000     0.07149     0.02305    -6.36810     0.23353
-9999.99                201914260.00     -9999.99 177.13970   7.62536 409209068.0      7.45200 3337.0 20.16000     2.080 -9999.99000  6e-01   3e-01    -4.96596 -9999.99000 -9999.99000 -9999.99000     2.40159     0.05458    -5.41170     0.01006
-9999.99                201728778.00     -9999.99 177.13923   4.12972 340612185.0     -7.65600 3855.0 21.24000     2.370     1.99287 -4e-01   1e-01    -5.05167    -0.07181     0.43073    -4.58100     2.60126     0.04276    -5.04505     0.00724
-9999.99                201835253.00     -9999.99 177.12087   6.02053 409208009.0    -50.04462 4371.0 25.88000     4.190     1.43725 -4e-01   5e-01    -4.36558 -9999.99000 -9999.99000 -9999.99000     0.59626     0.03353    -4.87353     0.02564
-9999.99                201697539.00     -9999.99 177.11722   3.59810 582712023.0    101.78040 5603.0 32.18000     9.070 -9999.99000 -2e+00   1e-01    -4.88359 -9999.99000 -9999.99000 -9999.99000     0.13233     0.01559    -5.07480     0.08913
-9999.99                201903960.00     -9999.99 177.10374   7.40710 628609122.0     -1.27089 4249.0 28.07000     5.480     1.55229 -6e-01   2e-01    -4.78290 -9999.99000 -9999.99000 -9999.99000     1.74475     0.04325    -4.56440     0.01094
-9999.99                201728012.00     -9999.99 177.08229   4.11636 407714144.0     29.54700 3837.0 37.79000    18.060 -9999.99000 -4e-01   8e-02    -5.32791    -0.15374     0.33157    -4.70030     1.97094     0.03330    -5.02350     0.00746
-9999.99                201883500.00     -9999.99 177.07453   6.98283 713809211.0    -14.95035 4521.0 33.20000    10.280     1.38671 -8e-01   2e-01    -4.72049 -9999.99000 -9999.99000 -9999.99000     0.50921     0.02904    -4.87395     0.02627
-9999.99                201477371.00     -9999.99 177.05924   0.18126 229316221.0     17.97243 6127.0 17.94000     1.580     0.73653 -2e+00   4e-01    -4.34537 -9999.99000 -9999.99000 -9999.99000     0.28996     0.00339    -4.48433     0.00685
-9999.99                201601537.00     -9999.99 177.05292   2.06692 731802047.0    -18.36300 6157.0  6.81000     0.400     0.69696 -3e+00   3e-01    -4.53001    -2.37442     0.47301    -4.28833     0.28624     0.06524    -4.46908     0.13838
-9999.99                201855043.00     -9999.99 177.03822   6.40608 713804247.0     19.38342 4236.0 28.12000     5.520     1.51726 -4e-01   4e-01    -4.54811 -9999.99000 -9999.99000 -9999.99000     0.62143     0.03102    -4.97269     0.02270
-9999.99                201715601.00     -9999.99 177.00970   3.90629 407714208.0      6.83472 4287.0 13.06000     0.870     1.44243 -7e-01   1e-01    -4.97961 -9999.99000 -9999.99000 -9999.99000     0.98909     0.01369    -4.65273     0.00619
-9999.99                201553474.00     -9999.99 177.00439   1.33995 340606015.0      1.31091 4879.0 27.48000     5.100 -9999.99000 -1e+00   2e-01    -4.77825 -9999.99000 -9999.99000 -9999.99000     0.13434     0.01423    -5.30899     0.06157
-9999.99                201846561.00     -9999.99 177.00111   6.23506 409304104.0    -10.21707 5080.0 23.88000     3.280     1.07663 -1e+00   2e-01    -4.69728    -1.13163     0.44530    -4.30959     0.40545     0.00414    -4.59737     0.00493
-9999.99                201768130.00     -9999.99 176.98015   4.79860 713807050.0      9.42651 4883.0 19.42000     1.900     1.29758 -1e+00   3e-01    -4.43762 -9999.99000 -9999.99000 -9999.99000     0.68964     0.02979    -4.63151     0.01963
-9999.99                201779048.00     -9999.99 176.95404   4.98780 626113093.0      2.20000 4001.0 25.22000     3.870 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.06065     0.56749    -4.40922 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201208212.00     -9999.99 176.93135  -3.91066 502208053.0     -2.31159 3916.0 18.33000     1.660     1.81024 -3e-01   2e-01    -4.82414 -9999.99000 -9999.99000 -9999.99000     1.80293     0.05570    -4.96680     0.01365
-9999.99                201860722.00     -9999.99 176.92373   6.52275 409304240.0      5.98413 4156.0 18.35000     1.660     1.44143 -7e-01   5e-02    -5.44959 -9999.99000 -9999.99000 -9999.99000     0.57752     0.01803    -4.99140     0.01425
-9999.99                201190074.00     -9999.99 176.90651  -4.33614 528404097.0     -6.34440 4862.0 18.22000     1.640     1.15990 -1e+00   2e-01    -4.71126 -9999.99000 -9999.99000 -9999.99000     0.29703     0.02064    -4.89407     0.03406
-9999.99                201604356.00     -9999.99 176.88637   2.10995 340608084.0     23.22606 5876.0 28.96000     6.110     0.71025 -2e+00   4e-01    -4.35869 -9999.99000 -9999.99000 -9999.99000     0.18422     0.00339    -4.80781     0.01237
-9999.99                201728874.00     -9999.99 176.88452   4.13132 731714205.0      7.94400 3629.0 30.96000     7.810 -9999.99000 -3e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.42149     0.04528    -5.47522     0.01423
-9999.99                201845390.00     -9999.99 176.84422   6.21173 713804103.0     39.40725 4407.0 27.04000     4.830     1.42322 -8e-01   1e-01    -4.89273 -9999.99000 -9999.99000 -9999.99000     0.18944     0.05187    -5.40081     0.13997
-9999.99                201752837.00     -9999.99 176.83849   4.53247 713801102.0      8.05557 4533.0 26.17000     4.340     1.31470 -9e-01   1e-01    -4.94347 -9999.99000 -9999.99000 -9999.99000     0.35798     0.02115    -4.99362     0.02797
-9999.99                201472124.00     -9999.99 176.82906   0.10388 447116018.0  -9999.99000 5211.0  9.53000     0.560 -9999.99000 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36667     0.00173    -4.51223     0.00238
-9999.99                201902866.00     -9999.99 176.81382   7.38502 409309158.0    -14.32992 4272.0  3.81000     0.280     1.58572  1e+00   2e+00    -3.81703 -9999.99000 -9999.99000 -9999.99000     3.36781     0.04630    -4.37726     0.00602
-9999.99                201654161.00     -9999.99 176.79361   2.88140 582709176.0      5.05350 5183.0 18.41000     1.680     0.98300 -2e+00   1e-01    -4.84811 -9999.99000 -9999.99000 -9999.99000     0.25227     0.01324    -4.84582     0.02704
-9999.99                201189968.00     -9999.99 176.78383  -4.33840 499808126.0     11.73813 4446.0  2.59000     0.240     1.42000  1e+00   2e+00    -3.74935 -9999.99000 -9999.99000 -9999.99000     2.92869     0.04862    -4.22673     0.00728
-9999.99                201773743.00     -9999.99 176.75063   4.89555 409201129.0      9.23400 4075.0 25.55000     4.030 -9999.99000 -4e-01   3e-01    -4.71510 -9999.99000 -9999.99000 -9999.99000     1.30209     0.03492    -5.41003     0.01199
-9999.99                201654780.00     -9999.99 176.70136   2.89138 731710078.0    -13.69947 3959.0 15.40000     1.160     1.60668 -5e-01   9e-02    -5.20568 -9999.99000 -9999.99000 -9999.99000     0.55590     0.04265    -5.31375     0.03515
-9999.99                201720555.00     -9999.99 176.69000   3.98853 731714238.0    -14.51100 3758.0 38.00000    18.510     1.95984 -4e-01   3e-02    -5.72981 -9999.99000 -9999.99000 -9999.99000     1.24747     0.03419    -5.32670     0.01224
ZTFJ114644.32+292824.9      -9999.99     -9999.99 176.68472  29.47358 507209080.0     41.81892 4600.0  3.10274 -9999.990     1.25151 -3e-01   8e-01    -4.10765 -9999.99000 -9999.99000 -9999.99000     1.34463     0.05508    -4.28829     0.01821
-9999.99                201703402.00     -9999.99 176.68465   3.69780 407714235.0     -8.56800 4102.0 28.66000     5.890     1.81279 -4e-01   3e-01    -4.66143 -9999.99000 -9999.99000 -9999.99000     0.65769     0.02128    -5.40205     0.01474
-9999.99                201155177.00     -9999.99 176.66572  -5.17191 499807015.0     -9.68670 4613.0 27.93000     5.390     1.31944 -1e+00   1e-01    -4.87184 -9999.99000 -9999.99000 -9999.99000     0.60054     0.03198    -4.72389     0.02435
-9999.99                201707257.00     -9999.99 176.64440   3.76077 731714043.0    -17.30196 4169.0 13.82000     0.950     1.58711 -2e-01   5e-01    -4.37937 -9999.99000 -9999.99000 -9999.99000     1.83283     0.05233    -4.62633     0.01259
-9999.99                201517551.00     -9999.99 176.62534   0.79264 340607121.0     25.23747 4936.0 18.33000     1.660     1.25974 -1e+00   4e-01    -4.39932 -9999.99000 -9999.99000 -9999.99000     0.23862     0.00712    -5.10061     0.01490
-9999.99                201650356.00     -9999.99 176.61255   2.82155 340609187.0     22.86582 4697.0 24.14000     3.380     1.21662 -8e-01   4e-01    -4.38782    -0.96153     0.21397    -4.65934     0.32944     0.00795    -4.89801     0.01162
-9999.99                201734079.00     -9999.99 176.54618   4.21933 407714125.0     -5.70396 4792.0 28.63000     5.870     1.15215 -1e+00   9e-02    -5.04463 -9999.99000 -9999.99000 -9999.99000     0.36623     0.00707    -4.78340     0.00924
-9999.99                201576812.00     -9999.99 176.54255   1.68754 410308127.0  -9999.99000 5593.0  6.11000     0.370 -9999.99000 -2e+00   3e-01    -4.44129 -9999.99000 -9999.99000 -9999.99000     0.41786     0.00188    -4.39842     0.00226
-9999.99                201847907.00     -9999.99 176.53858   6.26292 713804115.0    -15.35061 3992.0 16.01000     1.250     1.62139 -6e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.83031     0.05166    -5.01096     0.02797
-9999.99                201827917.00     -9999.99 176.53675   5.87785 630806061.0     -0.57039 4151.0 25.16000     3.840     1.61530 -6e-01   9e-02    -5.15130 -9999.99000 -9999.99000 -9999.99000     1.18867     0.02859    -4.84117     0.01070
-9999.99                201778636.00     -9999.99 176.51532   4.98040 713801138.0     15.98400 3743.0 27.74000     5.270 -9999.99000  7e-02   5e-01    -4.59759 -9999.99000 -9999.99000 -9999.99000     1.52725     0.05937    -5.50027     0.01736
-9999.99                201576206.00     -9999.99 176.47551   1.67859 340608018.0    -17.39202 4071.0 17.88000     1.570 -9999.99000 -2e-01   5e-01    -4.47766 -9999.99000 -9999.99000 -9999.99000     2.63048     0.03495    -4.59382     0.00583
-9999.99                201840254.00     -9999.99 176.46378   6.11293 409304083.0    -17.42205 4508.0 10.45000     0.630     1.37880 -5e-01   5e-01    -4.28752 -9999.99000 -9999.99000 -9999.99000     0.91245     0.01798    -4.59810     0.00884
-9999.99                201574338.00     -9999.99 176.45499   1.65098  95108018.0      0.09006 5487.0 16.52000     1.330     0.89610 -2e+00   2e-01    -4.69976 -9999.99000 -9999.99000 -9999.99000     0.27556     0.00627    -4.66259     0.01210
-9999.99                201725034.00     -9999.99 176.45471   4.06648 340612133.0     23.30613 4483.0 23.48000     3.120 -9999.99000 -6e-01   4e-01    -4.46994    -0.79437     0.19569    -4.73602     0.22656     0.00854    -5.17970     0.01887
-9999.99                201749079.00     -9999.99 176.42955   4.46796 340611050.0    -43.63200 5670.0 25.60000     4.050     0.90914 -2e+00   2e-01    -4.57553    -1.72830     0.56815    -4.19943    -0.95712     0.00639 -9999.99000 -9999.99000
-9999.99                201711604.00     -9999.99 176.42637   3.83580 340612145.0     65.56536 5728.0  4.36000     0.300     0.76312 -2e+00   2e-01    -4.63796    -1.76663     0.60005    -4.17617     0.36889     0.00409    -4.43232     0.00576
ZTFJ114538.84+282337.7      -9999.99     -9999.99 176.41188  28.39390 507209202.0     11.91600 3700.0  1.53770 -9999.990     2.01229  2e+00   2e+00    -3.92138 -9999.99000 -9999.99000 -9999.99000     5.53110     0.11957    -4.73918     0.00945
-9999.99                201221935.00     -9999.99 176.40165  -3.63109 502208049.0    -17.02800 4120.0 16.18000     1.280     1.54810 -5e-01   2e-01    -4.75331 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201578352.00     -9999.99 176.38655   1.71037 340608016.0      5.61387 5670.0 31.39000     8.240     0.87041 -2e+00   2e-01    -4.62520 -9999.99000 -9999.99000 -9999.99000     0.14833     0.00416    -4.99521     0.01948
-9999.99                201724062.00     -9999.99 176.38548   4.04987 713801222.0     26.53836 4277.0 22.36000     2.720     1.49271 -8e-01   7e-02    -5.25350 -9999.99000 -9999.99000 -9999.99000     0.30475     0.02772    -5.29672     0.04348
-9999.99                201189835.00     -9999.99 176.36759  -4.34128 502208004.0    -10.33716 4857.0 17.95000     1.580     1.14908 -1e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.49120     0.02338    -4.58649     0.02232
-9999.99                201497616.00     -9999.99 176.36591   0.48707 410307013.0    -22.40550 5951.0 10.86000     0.660     0.86106 -2e+00   8e-01    -4.07106 -9999.99000 -9999.99000 -9999.99000     0.13563     0.00612    -5.04816     0.03462
-9999.99                201741156.00     -9999.99 176.35360   4.33391 409301210.0     -2.99208 4658.0 28.64000     5.880     1.35753 -9e-01   3e-01    -4.55454 -9999.99000 -9999.99000 -9999.99000     1.15848     0.02273    -4.46179     0.00874
-9999.99                201200688.00     -9999.99 176.33846  -4.08725 499808156.0    -17.35200 4506.0 21.49000     2.440     1.34595 -7e-01   3e-01    -4.52233 -9999.99000 -9999.99000 -9999.99000     0.47518     0.01763    -4.85865     0.01718
-9999.99                201705908.00     -9999.99 176.27480   3.73840 340609091.0    -21.15462 4919.0 27.00000     4.810     1.15448 -1e+00   3e-01    -4.46999 -9999.99000 -9999.99000 -9999.99000     0.14185     0.01029    -5.22651     0.04224
-9999.99                201576996.00     -9999.99 176.26816   1.69005 582708005.0     28.67985 5876.0 16.44000     1.320     0.79875 -2e+00   2e-01    -4.69496 -9999.99000 -9999.99000 -9999.99000     0.11253     0.01008    -5.20576     0.09005
-9999.99                201485015.00     -9999.99 176.26768   0.29591 340607164.0     11.52798 4934.0 16.93000     1.400     1.26444 -7e-01   7e-01    -4.13799 -9999.99000 -9999.99000 -9999.99000     0.84654     0.01399    -4.48646     0.00745
-9999.99                201765869.00     -9999.99 176.24430   4.75847 713801156.0     -9.66300 3858.0 18.05000     1.600     1.92331 -3e-01   2e-01    -4.96540 -9999.99000 -9999.99000 -9999.99000     1.41564     0.05639    -5.22902     0.01772
-9999.99                201610737.00     -9999.99 176.24006   2.20969 582708049.0    -21.15300 3887.0 28.73000     5.940     1.86222 -1e-01   4e-01    -4.61525 -9999.99000 -9999.99000 -9999.99000     2.10089     0.07082    -4.96662     0.01487
-9999.99                201745477.00     -9999.99 176.23669   4.40584 626108133.0     -3.49000 3918.0 27.50000     5.110 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.48559     0.07389    -5.32592 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201186737.00     -9999.99 176.22362  -4.41620 499808175.0      8.37579 5002.0 23.25000     3.040     1.13724 -1e+00   2e-01    -4.62293 -9999.99000 -9999.99000 -9999.99000     0.39498     0.01383    -4.69127     0.01675
-9999.99                201199556.00     -9999.99 176.20788  -4.11352 528404137.0    -21.41100 3849.0 21.61000     2.480     1.94275 -8e-02   4e-01    -4.60117 -9999.99000 -9999.99000 -9999.99000     1.84821     0.09179    -5.12857     0.02197
-9999.99                201580008.00     -9999.99 176.16774   1.73551 582708163.0     -2.22153 4930.0 32.33000     9.240     1.25735 -1e+00   3e-01    -4.48955 -9999.99000 -9999.99000 -9999.99000     0.32978     0.02238    -4.93090     0.03258
-9999.99                201669102.00     -9999.99 176.15848   3.12910 340609151.0     15.45069 4231.0 25.69000     4.090 -9999.99000 -3e-01   5e-01    -4.43618 -9999.99000 -9999.99000 -9999.99000     1.24188     0.03196    -4.71031     0.01143
-9999.99                201155672.00     -9999.99 176.14526  -5.16053 499901146.0    -14.50002 5464.0 26.32000     4.420     0.91853 -2e+00   3e-01    -4.43122 -9999.99000 -9999.99000 -9999.99000     0.34934     0.00673    -4.57824     0.00966
-9999.99                201677835.00     -9999.99 176.12354   3.27242 582709116.0     12.95898 4852.0 20.21000     2.090     1.22714 -8e-01   5e-01    -4.26717 -9999.99000 -9999.99000 -9999.99000     0.54279     0.01537    -4.63349     0.01310
-9999.99                201199169.00     -9999.99 176.11094  -4.12210 499804085.0    -26.75850 4718.0 22.66000     2.820     1.29729 -1e+00   2e-01    -4.74540 -9999.99000 -9999.99000 -9999.99000     0.64796     0.02364    -4.64199     0.01663
-9999.99                201736553.00     -9999.99 176.09568   4.26016 713801205.0    -16.25124 5228.0 18.53000     1.700     1.09204 -1e+00   4e-01    -4.31666 -9999.99000 -9999.99000 -9999.99000     0.16988     0.01503    -5.08756     0.04946
-9999.99                201165795.00     -9999.99 176.09508  -4.91924 528405096.0     17.74500 3996.0 33.66000    10.870     1.82985 -6e-02   6e-01    -4.41577 -9999.99000 -9999.99000 -9999.99000     1.75220     0.06637    -4.99890     0.01675
-9999.99                201658643.00     -9999.99 176.05566   2.95336 340609163.0     -9.76677 5860.0 15.06000     1.110     0.76400 -2e+00   9e-02    -4.99065    -2.18521     0.33743    -4.42751     0.26651     0.00291    -4.57160     0.00633
-9999.99                201471092.00     -9999.99 176.04812   0.08833  93501198.0     -7.63527 5371.0 17.76000     1.550     0.98094 -2e+00   8e-02    -5.05608 -9999.99000 -9999.99000 -9999.99000     0.26386     0.00576    -4.72516     0.01151
-9999.99                201709784.00     -9999.99 176.04444   3.80439  95115034.0      6.61458 5318.0 19.90000     2.010     0.96373 -2e+00   1e-01    -4.80296 -9999.99000 -9999.99000 -9999.99000     0.34380     0.00622    -4.56692     0.00915
-9999.99                201895108.00     -9999.99 176.01935   7.22053 630812220.0    -20.67429 4812.0 32.26000     9.160     1.17668 -1e+00   3e-01    -4.50771 -9999.99000 -9999.99000 -9999.99000     0.24377     0.01411    -4.96582     0.02933
-9999.99                201160127.00     -9999.99 176.01655  -5.05359 528405202.0     16.24125 4659.0 30.98000     7.830     1.30539 -7e-01   5e-01    -4.32812 -9999.99000 -9999.99000 -9999.99000     0.38625     0.01967    -4.92730     0.02398
-9999.99                201202258.00     -9999.99 175.99788  -4.05135 499804095.0    -30.02700 3854.0 16.26000     1.290     1.84367 -4e-01   8e-02    -5.32752 -9999.99000 -9999.99000 -9999.99000     1.71762     0.06407    -5.01846     0.01650
-9999.99                201885185.00     -9999.99 175.99092   7.01755 630813111.0    -17.52000 3640.0 28.30000     5.640     1.91906 -1e-01   1e-01    -5.18964 -9999.99000 -9999.99000 -9999.99000     1.31182     0.05250    -5.24767     0.01784
-9999.99                201863453.00     -9999.99 175.99077   6.57866 409204161.0    -10.98759 4045.0 13.93000     0.970     1.55949 -5e-01   1e-01    -4.98358 -9999.99000 -9999.99000 -9999.99000     1.02424     0.05244    -4.87236     0.02286
-9999.99                201653851.00     -9999.99 175.98767   2.87646 638703014.0     20.58000 5196.0 36.37000    15.170     1.06524 -1e+04  -1e+04 -9999.99000    -1.17049     0.54286    -4.22287 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201873414.00     -9999.99 175.97940   6.77908 630813123.0      6.41445 4486.0 25.49000     4.000     1.34985 -9e-01   1e-01    -4.93158 -9999.99000 -9999.99000 -9999.99000     0.21706     0.04315    -5.23989     0.09992
-9999.99                201180642.00     -9999.99 175.96665  -4.56099 499905129.0     16.78161 4272.0 18.12000     1.620 -9999.99000 -4e-01   4e-01    -4.46078 -9999.99000 -9999.99000 -9999.99000     1.19734     0.01010    -4.64566     0.00375
-9999.99                201553291.00     -9999.99 175.94215   1.33764 582708180.0    100.19931 5341.0  8.38000     0.490     0.98597 -2e+00   2e-01    -4.72053 -9999.99000 -9999.99000 -9999.99000     0.17269     0.01269    -4.96027     0.04376
-9999.99                201133037.00     -9999.99 175.92605  -5.71315 502201089.0     -3.39234 5255.0 25.23000     3.870     0.99356 -2e+00   1e-01    -4.79002 -9999.99000 -9999.99000 -9999.99000     0.38735     0.01246    -4.56134     0.01576
-9999.99                201549464.00     -9999.99 175.87363   1.27938 340605139.0     -3.47700 3688.0  8.87000     0.520 -9999.99000  7e-01   1e+00    -4.25253 -9999.99000 -9999.99000 -9999.99000     4.41424     0.06243    -4.77139     0.00619
-9999.99                201567824.00     -9999.99 175.86776   1.55223 582705125.0     14.30991 4878.0 33.72000    10.950     1.16114 -1e+00   3e-01    -4.52910 -9999.99000 -9999.99000 -9999.99000     0.21585     0.01179    -5.01807     0.02835
-9999.99                201835364.00     -9999.99 175.86170   6.02261 400506036.0      2.98206 4817.0 21.42000     2.420     1.24788 -1e+00   2e-01    -4.64907    -0.71676     0.57512    -4.21316     0.29326     0.00992    -4.95092     0.01651
-9999.99                201917313.00     -9999.99 175.83893   7.69313 227608057.0    -17.78229 4271.0 12.59000     0.820     1.62197 -2e-01   7e-01    -4.26875 -9999.99000 -9999.99000 -9999.99000     1.52592     0.01215    -4.73049     0.00352
-9999.99                201590951.00     -9999.99 175.83412   1.90424 582704100.0     11.76813 5590.0 18.02000     1.600     0.90226 -2e+00   5e-01    -4.28979 -9999.99000 -9999.99000 -9999.99000     0.32809     0.01323    -4.55952     0.02080
-9999.99                201599980.00     -9999.99 175.83172   2.04340 340604112.0    -24.71709 4282.0 29.60000     6.610 -9999.99000 -8e-01   9e-02    -5.14816 -9999.99000 -9999.99000 -9999.99000     1.28383     0.03462    -4.59156     0.01197
-9999.99                201599953.00     -9999.99 175.78587   2.04302 340604102.0      2.23155 5702.0 24.88000     3.710     0.87084 -2e+00   1e-01    -4.78148    -1.86067     0.47463    -4.27695     0.27046     0.00562    -4.62030     0.01143
-9999.99                201594052.00     -9999.99 175.74674   1.95184 340604099.0  -9999.99000 5586.0 31.67000     8.520     0.89769 -2e+00   1e-01    -4.88255    -1.76607     0.42735    -4.32518     0.21723     0.00270    -4.75916     0.00723
-9999.99                201854649.00     -9999.99 175.72947   6.39754 713803190.0      8.95500 3688.0 30.60000     7.480     2.31180  3e-01   6e-01    -4.47126 -9999.99000 -9999.99000 -9999.99000     1.14868     0.03655    -5.71006     0.01438
-9999.99                201863981.00     -9999.99 175.72380   6.58893 409303172.0     17.11185 5001.0 33.48000    10.640     1.07192 -1e+00   4e-01    -4.37676 -9999.99000 -9999.99000 -9999.99000     0.21442     0.00592    -4.94736     0.01462
-9999.99                201861844.00     -9999.99 175.71827   6.54638 227607023.0     22.03524 5311.0 20.37000     2.130     0.85925 -2e+00   3e-01    -4.46659    -1.52572     0.32720    -4.44245     0.20183     0.00385    -4.85266     0.01091
-9999.99                201523661.00     -9999.99 175.71755   0.88703 340605024.0     25.34754 6021.0 11.14000     0.690     0.77853 -2e+00   3e-01    -4.53616 -9999.99000 -9999.99000 -9999.99000     0.15308     0.00230    -4.94010     0.01130
-9999.99                201897398.00     -9999.99 175.71550   7.26944 630812158.0    -18.82200 3641.0 21.79000     2.540     2.31177  5e-01   8e-01    -4.40946 -9999.99000 -9999.99000 -9999.99000     2.45729     0.06060    -5.37051     0.01091
-9999.99                201231387.00     -9999.99 175.70190  -3.49071 528403164.0    -18.67293 4262.0 25.12000     3.820     1.46400 -4e-01   4e-01    -4.46608 -9999.99000 -9999.99000 -9999.99000     0.90152     0.05329    -4.72571     0.02650
-9999.99                201510640.00     -9999.99 175.69299   0.68580 340601133.0     -1.04073 5877.0 10.75000     0.660     0.85597 -2e+00   3e-01    -4.43626 -9999.99000 -9999.99000 -9999.99000     0.30905     0.00374    -4.53127     0.00650
-9999.99                201857722.00     -9999.99 175.66425   6.46070 721803176.0    -15.29700 4174.0 31.42000     8.260     2.01405 -1e-01   6e-01    -4.33237 -9999.99000 -9999.99000 -9999.99000     1.39539     0.06951    -5.47143     0.02227
-9999.99                201183812.00     -9999.99 175.61277  -4.48614 499805166.0     28.45968 4330.0 10.03000     0.600     1.40710 -5e-01   4e-01    -4.50069 -9999.99000 -9999.99000 -9999.99000     1.14846     0.03527    -4.53524     0.01368
-9999.99                201759068.00     -9999.99 175.56809   4.64116 582711127.0     14.49003 5062.0 28.30000     5.640     1.17119 -9e-01   6e-01    -4.17296 -9999.99000 -9999.99000 -9999.99000     0.66598     0.02775    -4.47132     0.01911
-9999.99                201233220.00     -9999.99 175.55331  -3.46301 499804186.0     -2.34900 4004.0 18.36000     1.670     1.86087 -4e-01   3e-01    -4.75646 -9999.99000 -9999.99000 -9999.99000     3.30580     0.17415    -4.77496     0.02310
-9999.99                201927625.00     -9999.99 175.53480   7.92395 227608050.0    -13.51935 4046.0 14.15000     0.990     1.69628 -4e-01   2e-01    -4.78812 -9999.99000 -9999.99000 -9999.99000     1.90193     0.03434    -4.74831     0.00796
-9999.99                201929293.00     -9999.99 175.53267   7.95960 713816151.0     14.04972 5016.0 24.10000     3.370     1.11314 -1e+00   4e-01    -4.34383 -9999.99000 -9999.99000 -9999.99000     0.14399     0.00818    -5.17735     0.03357
-9999.99                201868374.00     -9999.99 175.50880   6.67536 227607029.0    -24.94725 4799.0 12.64000     0.830     1.18639 -1e+00   2e-01    -4.63269    -0.79995     0.47390    -4.29894     0.64808     0.01135    -4.55054     0.00801
-9999.99                201934911.00     -9999.99 175.49620   8.08395 227608026.0     -6.57456 4774.0 21.34000     2.400     1.22289 -1e+00   1e-01    -4.88330 -9999.99000 -9999.99000 -9999.99000     0.33627     0.00750    -4.85390     0.01074
-9999.99                201865590.00     -9999.99 175.49206   6.62066 409203168.0     -3.45600 3591.0 31.01000     7.860     2.02851 -3e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.64708     0.05917    -5.34027     0.01597
-9999.99                201732329.00     -9999.99 175.46550   4.18931 400507207.0      1.11078 4450.0 16.75000     1.370     1.45016 -8e-01   1e-01    -4.93766    -0.50987     0.45387    -4.37690     0.81654     0.00976    -4.74993     0.00538
-9999.99                201679497.00     -9999.99 175.41940   3.29858 582715008.0      7.20600 3634.0 33.42000    10.560 -9999.99000 -3e-01  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     5.44699     0.21386    -4.85729     0.01717
-9999.99                201212984.00     -9999.99 175.36001  -3.79624 499804200.0     27.89931 4401.0 20.98000     2.300     1.43234 -7e-01   2e-01    -4.75545 -9999.99000 -9999.99000 -9999.99000     0.93834     0.03850    -4.66169     0.01837
-9999.99                201914484.00     -9999.99 175.35948   7.62938 629312089.0     -9.31644 5233.0 23.85000     3.260     1.00681 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23947     0.01046    -4.79406     0.02337
-9999.99                201916803.00     -9999.99 175.33840   7.68159 629312039.0      9.16500 3589.0 27.62000     5.180 -9999.99000 -2e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.03063     0.03583    -5.66385     0.01573
-9999.99                201722700.00     -9999.99 175.33638   4.02601 630807224.0    -16.42137 4610.0 20.44000     2.150     1.42362 -7e-01   4e-01    -4.44655 -9999.99000 -9999.99000 -9999.99000     0.78780     0.02294    -4.73718     0.01312
-9999.99                201194988.00     -9999.99 175.32435  -4.21868 502205069.0     -5.97414 4348.0 22.36000     2.720     1.37446 -9e-01   3e-02    -5.57583 -9999.99000 -9999.99000 -9999.99000     0.40431     0.02043    -5.01953     0.02361
-9999.99                201668662.00     -9999.99 175.31671   3.12168 340615191.0     12.91893 6054.0 15.10000     1.120     0.76596 -2e+00   4e-01    -4.33625    -2.21455     0.52473    -4.24010     0.25384     0.00169    -4.58104     0.00400
-9999.99                201152399.00     -9999.99 175.30671  -5.23909 499902064.0      3.32229 4514.0 11.00000     0.680     1.38709 -7e-01   3e-01    -4.58772 -9999.99000 -9999.99000 -9999.99000     1.72022     0.01768    -4.33020     0.00454
-9999.99                201679673.00     -9999.99 175.30101   3.30158  93515189.0    -13.22916 5107.0 20.12000     2.070     1.09544 -1e+00   2e-01    -4.56419    -1.13855     0.46965    -4.28469     0.47804     0.00779    -4.53901     0.00771
-9999.99                201872919.00     -9999.99 175.30019   6.76826 409303058.0    -24.02661 4432.0 17.65000     1.530 -9999.99000 -8e-01   2e-01    -4.84966 -9999.99000 -9999.99000 -9999.99000     0.85910     0.00872    -4.66008     0.00456
-9999.99                201736740.00     -9999.99 175.26641   4.26299 400507014.0     -9.66669 5511.0 27.17000     4.910     0.91158 -2e+00   1e-01    -4.95397    -1.75616     0.34441    -4.41824     0.15739     0.00326    -4.96684     0.01361
-9999.99                201893461.00     -9999.99 175.25882   7.18602 721803123.0     -3.97275 4874.0 21.41000     2.420     1.17194 -1e+00   2e-01    -4.68172 -9999.99000 -9999.99000 -9999.99000     0.38301     0.01924    -4.77785     0.02391
-9999.99                201767311.00     -9999.99 175.23402   4.78412 721802136.0      0.26019 5122.0 36.11000    14.680 -9999.99000 -1e+00   2e-01    -4.59290 -9999.99000 -9999.99000 -9999.99000     0.20686     0.01724    -4.96994     0.04446
-9999.99                201614076.00     -9999.99 175.23073   2.26144 582704181.0    -18.54282 4834.0 29.08000     6.210     1.17950 -9e-01   4e-01    -4.36558 -9999.99000 -9999.99000 -9999.99000     0.48929     0.02461    -4.68810     0.02342
-9999.99                201896529.00     -9999.99 175.21826   7.25086 409215068.0     26.56500 3688.0 23.66000     3.190     2.22661 -2e-01   2e-01    -5.08265 -9999.99000 -9999.99000 -9999.99000     0.68607     0.02915    -5.89170     0.01968
-9999.99                201741769.00     -9999.99 175.21214   4.34362 400507009.0    -17.07000 3876.0 26.96000     4.780     1.78750 -5e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.07396     0.02224    -5.14245     0.00925
-9999.99                201864816.00     -9999.99 175.19488   6.60519 722409183.0     17.44206 5732.0 24.55000     3.560     0.79668 -2e+00   5e-01    -4.29903    -2.01314     0.35835    -4.40022     0.09399     0.00274    -5.38682     0.03365
-9999.99                201844435.00     -9999.99 175.18695   6.19183 713803228.0     15.89100 4823.0 26.26000     4.390     1.19074 -1e+00   3e-01    -4.44745 -9999.99000 -9999.99000 -9999.99000     0.15169     0.01536    -5.27030     0.05616
-9999.99                201851772.00     -9999.99 175.16321   6.34021 629309012.0      7.71534 4669.0 28.26000     5.610     1.21671 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.46447     0.02613    -4.72583     0.02627
-9999.99                201206891.00     -9999.99 175.16073  -3.94187 499904189.0     -3.44238 4102.0 12.19000     0.780     1.57810 -5e-01   2e-01    -4.84768 -9999.99000 -9999.99000 -9999.99000     1.66592     0.02978    -4.62419     0.00790
-9999.99                201678368.00     -9999.99 175.14176   3.28073 582715234.0     -3.92271 4654.0 19.83000     1.990     1.37061 -7e-01   4e-01    -4.39607 -9999.99000 -9999.99000 -9999.99000     0.62214     0.04758    -4.76895     0.03485
-9999.99                201662676.00     -9999.99 175.14020   3.02060 582715238.0      9.64668 4506.0  2.26000     0.230     1.37056 -2e-01   8e-01    -4.10608 -9999.99000 -9999.99000 -9999.99000     0.99196     0.02904    -4.61447     0.01309
-9999.99                201881954.00     -9999.99 175.13376   6.95188 721803109.0    -31.68900 4001.0 30.33000     7.230     2.00137 -4e-01   2e-01    -4.76654 -9999.99000 -9999.99000 -9999.99000     1.08096     0.06196    -5.51996     0.02580
-9999.99                201769508.00     -9999.99 175.10998   4.82321 713802146.0     -2.56800 3912.0 18.22000     1.640     1.85435 -4e-01   2e-01    -4.95836 -9999.99000 -9999.99000 -9999.99000     1.49303     0.07762    -5.09639     0.02307
-9999.99                201584594.00     -9999.99 175.10752   1.80534 582703008.0    -59.13090 4331.0  3.26000     0.260     1.55024  8e-01   2e+00    -3.85074 -9999.99000 -9999.99000 -9999.99000     4.95162     0.12398    -4.16427     0.01094
-9999.99                201871727.00     -9999.99 175.10219   6.74430 713803069.0     26.08200 3524.0 34.82000    12.540 -9999.99000 -2e-01  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.02767     0.03968    -5.70222     0.01749
-9999.99                201842958.00     -9999.99 175.08590   6.16396 713803249.0     44.46075 4120.0 25.69000     4.090     1.65281 -6e-01   8e-02    -5.22138 -9999.99000 -9999.99000 -9999.99000     1.02153     0.06661    -5.01809     0.02914
-9999.99                201923463.00     -9999.99 175.07435   7.83024 630812065.0     15.12045 4601.0 26.35000     4.440     1.20983 -7e-01   4e-01    -4.42852 -9999.99000 -9999.99000 -9999.99000     0.60809     0.01689    -4.68636     0.01270
-9999.99                201611853.00     -9999.99 175.06901   2.22687 340604187.0    -17.70225 4777.0 29.90000     6.860 -9999.99000 -9e-01   3e-01    -4.44969    -1.08784     0.16423    -4.76201     0.34930     0.00751    -4.79583     0.01036
-9999.99                201908197.00     -9999.99 175.06504   7.49537 630809099.0      4.17000 4136.0 15.53000     1.180     1.89498 -3e-01   4e-01    -4.49504 -9999.99000 -9999.99000 -9999.99000     2.18626     0.05191    -5.00591     0.01047
-9999.99                201583000.00     -9999.99 175.05681   1.78073 340605068.0    -15.69087 4996.0 23.99000     3.320     1.07044 -1e+00   1e-01    -4.90953    -1.28733     0.19448    -4.67805     0.22908     0.00782    -4.91787     0.01782
-9999.99                201230712.00     -9999.99 175.05418  -3.50113 499904154.0     19.84374 4866.0 24.06000     3.350     1.27259 -7e-01   6e-01    -4.18812 -9999.99000 -9999.99000 -9999.99000     0.72034     0.01332    -4.57011     0.00840
-9999.99                201882364.00     -9999.99 175.04506   6.96048 227605126.0     -4.94343 4396.0 35.98000    14.460     1.37571 -9e-01   5e-02    -5.39071 -9999.99000 -9999.99000 -9999.99000     0.48195     0.01365    -4.96812     0.01306
ZTFJ114010.64+265752.0      -9999.99     -9999.99 175.04439  26.96435  22002083.0      6.01416 5700.0  2.38824 -9999.990     0.80659 -2e+00   6e-01    -4.19351 -9999.99000 -9999.99000 -9999.99000     0.46457     0.01387    -4.28015     0.01509
-9999.99                201531063.00     -9999.99 175.04403   1.00268  93505078.0      2.01138 5874.0 17.99000     1.590     0.78272 -2e+00   1e-01    -4.94173 -9999.99000 -9999.99000 -9999.99000     0.18777     0.00442    -4.79175     0.01577
-9999.99                201897616.00     -9999.99 175.01062   7.27454 227608162.0    -10.05696 5124.0 25.28000     3.890     1.05017 -1e+00   3e-01    -4.44800 -9999.99000 -9999.99000 -9999.99000     0.45084     0.00822    -4.61195     0.00862
-9999.99                201855508.00     -9999.99 174.98859   6.41535 713803098.0    -11.72400 3659.0 32.87000     9.870     2.45725 -5e-02   2e-01    -4.92502 -9999.99000 -9999.99000 -9999.99000     1.00171     0.07841    -5.80517     0.03563
-9999.99                201928788.00     -9999.99 174.97088   7.94892 721816090.0    -10.34715 4100.0 12.02000     0.770     1.51028 -3e-01   4e-01    -4.50400 -9999.99000 -9999.99000 -9999.99000     1.56242     0.04866    -4.73117     0.01377
-9999.99                201505350.00     -9999.99 174.96032   0.60358 340601059.0      1.50105 5341.0 20.02000     2.040     0.96932 -2e+00   1e-01    -4.81751    -1.54243     0.34738    -4.41309     0.41653     0.00646    -4.47654     0.00761
-9999.99                201725577.00     -9999.99 174.93902   4.07571 340616058.0      0.31020 5473.0 20.28000     2.110     0.93339 -2e+00   2e-01    -4.73150 -9999.99000 -9999.99000 -9999.99000     0.24924     0.00375    -4.71469     0.00819
-9999.99                201492594.00     -9999.99 174.93297   0.41162 340601028.0     -4.19289 5842.0 19.62000     1.940     0.81243 -2e+00   2e-01    -4.58267 -9999.99000 -9999.99000 -9999.99000     0.11407     0.00337    -5.19320     0.02964
-9999.99                201762598.00     -9999.99 174.91668   4.70150 582716234.0     -4.02279 4922.0 27.30000     4.990     1.17244 -1e+00   2e-01    -4.62039 -9999.99000 -9999.99000 -9999.99000     0.21864     0.01732    -5.07008     0.04055
-9999.99                201838571.00     -9999.99 174.91463   6.08181 630808029.0     37.95627 4139.0 26.61000     4.580     1.45029 -6e-01   2e-01    -4.89616 -9999.99000 -9999.99000 -9999.99000     0.71485     0.03066    -4.84883     0.01939
-9999.99                201690711.00     -9999.99 174.91330   3.48238 340615096.0    -34.93500 3857.0 25.11000     3.810     1.82872 -4e-01   7e-02    -5.34997 -9999.99000 -9999.99000 -9999.99000     5.48840     0.11889    -4.48613     0.00946
-9999.99                201832130.00     -9999.99 174.91278   5.96025 713810205.0     -0.65400 3718.0  2.92000     0.250     2.26071  8e+00   8e+00    -3.33732 -9999.99000 -9999.99000 -9999.99000    13.09938     0.12514    -4.60823     0.00416
-9999.99                201838466.00     -9999.99 174.91269   6.07968 629308029.0     38.20644 4353.0 28.16000     5.540     1.52019 -7e-01   1e-01    -4.90852 -9999.99000 -9999.99000 -9999.99000     0.64738     0.04052    -4.99842     0.02840
-9999.99                201785305.00     -9999.99 174.90874   5.09978 409302032.0    -18.78300 4699.0 23.90000     3.290     1.39461 -7e-01   5e-01    -4.33604    -0.82065     0.35671    -4.43714     0.28788     0.00475    -5.15325     0.00797
-9999.99                201480219.00     -9999.99 174.90460   0.22359 340601231.0     40.24785 4320.0 25.39000     3.940     1.47340 -7e-01   1e-01    -4.91607 -9999.99000 -9999.99000 -9999.99000     0.34849     0.02166    -5.17502     0.02935
-9999.99                201789412.00     -9999.99 174.88759   5.17435 713802047.0     -4.89339 4042.0 20.86000     2.270     1.59467 -5e-01   1e-01    -5.06800 -9999.99000 -9999.99000 -9999.99000     1.06939     0.04156    -4.90745     0.01733
-9999.99                201910714.00     -9999.99 174.88311   7.54902 227604091.0      6.75468 5427.0 11.87000     0.750     0.93331 -2e+00   8e-02    -5.02674 -9999.99000 -9999.99000 -9999.99000     0.35660     0.00219    -4.55702     0.00308
-9999.99                201499133.00     -9999.99 174.87837   0.50943  93501063.0     -1.37094 5901.0 17.65000     1.530     0.79651 -2e+00   2e-01    -4.62768 -9999.99000 -9999.99000 -9999.99000     0.19616     0.00315    -4.75979     0.01057
-9999.99                201876169.00     -9999.99 174.84755   6.83713 630809162.0      0.20013 4278.0 20.33000     2.120     1.61311 -6e-01   3e-01    -4.63667 -9999.99000 -9999.99000 -9999.99000     1.46226     0.08347    -4.84819     0.02529
-9999.99                201684418.00     -9999.99 174.83919   3.37879 340615052.0     -2.23155 5146.0 27.43000     5.060     1.06911 -1e+00   2e-01    -4.63712    -1.23409     0.41982    -4.33371     0.29199     0.00458    -4.75128     0.00792
-9999.99                201477274.00     -9999.99 174.83676   0.17971 340601246.0     13.01901 4150.0 18.28000     1.650     1.56056 -4e-01   3e-01    -4.58860 -9999.99000 -9999.99000 -9999.99000     0.91462     0.03329    -4.87398     0.01630
-9999.99                201839455.00     -9999.99 174.82213   6.09886 630804228.0     11.49900 3839.0 30.31000     7.210     2.15774  6e-02   5e-01    -4.48572 -9999.99000 -9999.99000 -9999.99000     1.59733     0.06545    -5.49590     0.01828
-9999.99                201921943.00     -9999.99 174.80593   7.79625 628616098.0     -4.86336 5121.0 24.80000     3.670     1.00340 -2e+00   7e-02    -5.10676 -9999.99000 -9999.99000 -9999.99000     0.23496     0.01215    -4.91057     0.02680
-9999.99                201918363.00     -9999.99 174.78071   7.71678 227604090.0    -36.27510 5068.0 21.64000     2.490     1.01252 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26791     0.00601    -4.79793     0.01147
-9999.99                201704678.00     -9999.99 174.77784   3.71788 629301199.0    -24.11667 4308.0 25.99000     4.250     1.50410 -7e-01   2e-01    -4.85285 -9999.99000 -9999.99000 -9999.99000     0.78728     0.04247    -4.84597     0.02429
-9999.99                201161425.00     -9999.99 174.76531  -5.02294 499802248.0      4.30200 3938.0 28.13000     5.520     1.82995 -6e-01   2e-02    -5.84156 -9999.99000 -9999.99000 -9999.99000     1.01049     0.04882    -5.24394     0.02165
-9999.99                201882985.00     -9999.99 174.75664   6.97300 713814058.0     26.68845 3853.0 18.81000     1.760     1.49587 -6e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.77488     0.03900    -5.01140     0.02268
-9999.99                201208431.00     -9999.99 174.74564  -3.90558 499803046.0     21.83511 4044.0 19.61000     1.940     1.61197 -3e-01   4e-01    -4.55353 -9999.99000 -9999.99000 -9999.99000     1.33721     0.04753    -4.85532     0.01577
-9999.99                201562817.00     -9999.99 174.72912   1.47867 340605250.0     22.09530 5917.0 21.35000     2.400     0.85241 -2e+00   7e-01    -4.11362 -9999.99000 -9999.99000 -9999.99000     0.15238     0.00614    -4.97086     0.02793
-9999.99                201626711.00     -9999.99 174.71463   2.45634 582703170.0     37.08567 5758.0 27.80000     5.300     0.88177 -2e+00   3e-01    -4.51536 -9999.99000 -9999.99000 -9999.99000     0.15339     0.01222    -4.96775     0.05478
-9999.99                201873967.00     -9999.99 174.70790   6.79064 713814073.0     -6.14424 4048.0 28.36000     5.680     1.61166 -5e-01   2e-01    -4.84564 -9999.99000 -9999.99000 -9999.99000     0.67898     0.04924    -5.20978     0.03289
-9999.99                201909615.00     -9999.99 174.70721   7.52564 629309076.0    -31.01145 3945.0 16.56000     1.340     1.70055 -5e-01   9e-02    -5.25071 -9999.99000 -9999.99000 -9999.99000     1.58952     0.07628    -4.86487     0.02123
-9999.99                201537894.00     -9999.99 174.70600   1.10511 340605214.0     11.40000 3880.0 24.89000     3.710     1.81633 -7e-02   5e-01    -4.55002 -9999.99000 -9999.99000 -9999.99000     2.39483     0.07275    -4.83092     0.01337
ZTFJ113848.97+473806.4      -9999.99     -9999.99 174.70400  47.63516 651013237.0     41.29857 4300.0  1.91596 -9999.990     1.42025  6e-01   1e+00    -3.91283 -9999.99000 -9999.99000 -9999.99000     1.54381     0.05176    -4.48998     0.01483
-9999.99                201852895.00     -9999.99 174.69189   6.36213 227601173.0     22.16100 3854.0 33.22000    10.300 -9999.99000 -1e-01   4e-01    -4.64497    -0.03871     0.46288    -4.55004     1.33077     0.02120    -5.08036     0.00708
-9999.99                201937671.00     -9999.99 174.67650   8.14574 722411124.0      0.94065 4210.0 13.79000     0.950     1.44886 -7e-01   8e-02    -5.19432 -9999.99000 -9999.99000 -9999.99000     0.77468     0.01763    -4.80073     0.01026
-9999.99                201856339.00     -9999.99 174.66624   6.43193 630804059.0    -11.55900 3878.0 15.25000     1.140     1.74731 -4e-01   2e-01    -4.99643 -9999.99000 -9999.99000 -9999.99000     1.73226     0.05067    -4.98915     0.01294
-9999.99                201726671.00     -9999.99 174.66335   4.09421 630807169.0     12.64500 3926.0 28.04000     5.460     1.84388 -9e-02   5e-01    -4.51049 -9999.99000 -9999.99000 -9999.99000     1.73291     0.05584    -5.06349     0.01426
-9999.99                201719115.00     -9999.99 174.63973   3.96512 402513055.0      0.13800 3621.0 35.54000    13.690 -9999.99000 -2e-01  -7e-04 -9999.99000     0.05499     0.28556    -4.85992     1.28449     0.01691    -5.51227     0.00590
-9999.99                201862988.00     -9999.99 174.63275   6.56896 400509213.0      0.39027 4181.0 21.40000     2.420     1.46961 -7e-01   5e-02    -5.40856 -9999.99000 -9999.99000 -9999.99000     1.08860     0.01744    -4.68879     0.00714
-9999.99                201693181.00     -9999.99 174.60959   3.52486 709406145.0     -8.35578 4748.0 19.58000     1.930     1.30349 -9e-01   3e-01    -4.53616    -0.79183     0.43201    -4.34605     0.37079     0.01885    -4.92645     0.02405
-9999.99                201620818.00     -9999.99 174.60471   2.36524 410303178.0  -9999.99000 5744.0 20.15000     2.080 -9999.99000 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13252     0.00111    -5.05352     0.00735
-9999.99                201939825.00     -9999.99 174.56227   8.19567 400511123.0      7.14495 5181.0 23.49000     3.130     1.08094 -1e+00   2e-01    -4.58228 -9999.99000 -9999.99000 -9999.99000     0.42721     0.00995    -4.58393     0.01116
-9999.99                201936559.00     -9999.99 174.55727   8.12048 400511110.0    -46.32204 5078.0 36.43000    15.270     1.11366 -1e+00   5e-01    -4.29050 -9999.99000 -9999.99000 -9999.99000     0.28997     0.00907    -4.82290     0.01557
-9999.99                201939470.00     -9999.99 174.53753   8.18657 629311125.0     -3.08214 5279.0 26.34000     4.430     1.00564 -2e+00   1e-01    -4.89832 -9999.99000 -9999.99000 -9999.99000     0.11950     0.00889    -5.21463     0.05162
-9999.99                201774299.00     -9999.99 174.53631   4.90553 630808193.0     11.34786 3878.0 28.39000     5.700     1.82416 -1e-01   4e-01    -4.58425 -9999.99000 -9999.99000 -9999.99000     2.05296     0.04467    -4.92043     0.00960
ZTFJ113808.01+541248.2      -9999.99     -9999.99 174.53337  54.21344  42508081.0    -16.50141 4400.0  5.51400 -9999.990     1.40441  5e-02   1e+00    -4.05414     0.23980     1.16464    -3.97864     2.39360     0.06887    -4.26382     0.01265
-9999.99                201562403.00     -9999.99 174.51849   1.47226 340605193.0    -17.34201 5921.0 35.40000    13.460     0.76794 -2e+00   5e-01    -4.22810 -9999.99000 -9999.99000 -9999.99000     0.28280     0.00744    -4.55863     0.01470
-9999.99                201845846.00     -9999.99 174.50438   6.22106 630804229.0    -17.40204 4023.0 23.37000     3.080     1.61610 -3e-01   3e-01    -4.65092 -9999.99000 -9999.99000 -9999.99000     0.50034     0.05056    -5.29446     0.04653
-9999.99                201574852.00     -9999.99 174.49983   1.65857 340605177.0    -18.59286 5659.0 34.77000    12.460     0.83332 -2e+00   3e-01    -4.45406 -9999.99000 -9999.99000 -9999.99000     0.30516     0.00841    -4.53591     0.01488
-9999.99                201833449.00     -9999.99 174.49781   5.98577 713810054.0     22.68570 4009.0 25.09000     3.800     1.71205 -2e-01   4e-01    -4.54101 -9999.99000 -9999.99000 -9999.99000     1.33469     0.08648    -4.96010     0.02877
-9999.99                201527217.00     -9999.99 174.49436   0.94307  93502244.0     11.93826 4009.0 23.12000     2.990 -9999.99000 -3e-01   4e-01    -4.58797 -9999.99000 -9999.99000 -9999.99000     1.51869     0.02646    -4.78045     0.00771
ZTFJ113756.94+443223.3      -9999.99     -9999.99 174.48734  44.53982 527004123.0     10.53729 4000.0  0.53941 -9999.990     1.74802  1e+00   2e+00    -3.93031 -9999.99000 -9999.99000 -9999.99000     3.15684     0.05649    -4.60552     0.00784
-9999.99                201696719.00     -9999.99 174.48256   3.58446 402506068.0  -9999.99000 5763.0 27.14000     4.890     0.93137 -2e+00   5e-01    -4.27247    -1.61697     0.79163    -4.05737     0.18015     0.00192    -4.89435     0.00649
-9999.99                201564411.00     -9999.99 174.45166   1.50131 582705200.0     -3.60249 4614.0 21.22000     2.370     1.33197 -8e-01   3e-01    -4.53096 -9999.99000 -9999.99000 -9999.99000     0.64009     0.02507    -4.75737     0.01782
-9999.99                201726137.00     -9999.99 174.43492   4.08507 400501113.0     26.87859 4950.0 36.77000    15.920     1.18497 -1e+00   2e-01    -4.66997 -9999.99000 -9999.99000 -9999.99000     0.15976     0.00942    -5.19092     0.03272
-9999.99                201901274.00     -9999.99 174.41467   7.35174 722415044.0     -5.73396 5210.0 27.70000     5.240     1.04806 -2e+00   2e-01    -4.73021 -9999.99000 -9999.99000 -9999.99000     0.22093     0.00848    -4.90747     0.02036
-9999.99                201908491.00     -9999.99 174.40274   7.50222 630815038.0  -9999.99000 3652.0 17.95000     1.580     2.10601 -7e-02   2e-01    -4.99412 -9999.99000 -9999.99000 -9999.99000     1.39028     0.03483    -5.45843     0.01120
-9999.99                201494692.00     -9999.99 174.39590   0.44301 340602107.0     10.11699 4723.0 25.86000     4.180 -9999.99000 -1e+00   1e-01    -4.98347    -0.82224     0.37770    -4.40829     0.29226     0.00462    -4.93408     0.00773
-9999.99                201684046.00     -9999.99 174.37497   3.37260 709506144.0     70.57200 4843.0 23.57000     3.160     1.08485 -1e+04  -1e+04 -9999.99000    -1.27561     0.04268    -5.34053     0.17106     0.00812    -5.06369     0.02671
-9999.99                201940469.00     -9999.99 174.36229   8.21185 400511125.0     -8.77608 4298.0 21.54000     2.460     1.44625 -7e-01   1e-01    -4.95985 -9999.99000 -9999.99000 -9999.99000     0.83185     0.02541    -4.74066     0.01373
ZTFJ113724.87+345249.6      -9999.99     -9999.99 174.35379  34.88044 209507152.0     77.15337 5000.0  4.23699 -9999.990     1.07944 -6e-01   9e-01    -4.01022 -9999.99000 -9999.99000 -9999.99000     1.13928     0.00846    -4.12196     0.00334
-9999.99                201508465.00     -9999.99 174.34182   0.65166 582702136.0      4.46310 4757.0 16.87000     1.390     1.24560 -1e+00   2e-01    -4.63316 -9999.99000 -9999.99000 -9999.99000     0.32048     0.03191    -4.90498     0.04811
-9999.99                201534238.00     -9999.99 174.33928   1.05035 742713067.0    -10.84749 3892.0 29.89000     6.850     1.75667 -5e-01   7e-02    -5.34498 -9999.99000 -9999.99000 -9999.99000     1.39935     0.03969    -4.98750     0.01259
-9999.99                201543068.00     -9999.99 174.33413   1.18407 436013056.0     -4.59318 5649.0 14.33000     1.020     0.91749 -2e+00   4e-01    -4.36424 -9999.99000 -9999.99000 -9999.99000     0.49725     0.01739    -4.34178     0.01700
-9999.99                201876743.00     -9999.99 174.32630   6.84895 713814186.0     -8.00553 4113.0 22.69000     2.830     1.49772 -6e-01   2e-01    -4.92152 -9999.99000 -9999.99000 -9999.99000     0.92533     0.03890    -4.93455     0.01883
-9999.99                201917174.00     -9999.99 174.31550   7.68993 629311248.0    -26.67846 5097.0 26.42000     4.480     1.02195 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26661     0.01258    -4.75775     0.02449
-9999.99                201691759.00     -9999.99 174.29563   3.49962 621706098.0     23.70000 4557.0 32.67000     9.630     1.37031 -1e+04  -1e+04 -9999.99000    -0.84297     0.20817    -4.69326 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201747952.00     -9999.99 174.29356   4.44873 630801133.0     14.72019 4567.0 10.70000     0.650     1.32213 -5e-01   5e-01    -4.29679 -9999.99000 -9999.99000 -9999.99000     0.81390     0.02223    -4.63494     0.01231
-9999.99                201834995.00     -9999.99 174.29294   6.01558 713810112.0     25.07736 3949.0 21.48000     2.440 -9999.99000 -3e-01   3e-01    -4.72132 -9999.99000 -9999.99000 -9999.99000     1.00370     0.03278    -5.06060     0.01461
-9999.99                201841340.00     -9999.99 174.28536   6.13316 227601037.0    -18.23262 5971.0  9.94000     0.590     0.68101 -2e+00   4e-01    -4.35181    -2.10575     0.54286    -4.22168     0.30739     0.00328    -4.47905     0.00597
-9999.99                201303766.00     -9999.99 174.27028  -2.39501 499816099.0    -22.35546 4055.0 17.46000     1.490 -9999.99000 -2e-01   4e-01    -4.50003 -9999.99000 -9999.99000 -9999.99000     0.49238     0.02622    -5.24074     0.02453
-9999.99                201758416.00     -9999.99 174.25667   4.62952 402413118.0     -1.11078 4179.0 19.48000     1.910     1.53941 -8e-01  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.21789     0.08580    -4.73412     0.03131
-9999.99                201868228.00     -9999.99 174.25586   6.67251 721814042.0      0.24300 3619.0 16.19000     1.280 -9999.99000 -2e-02   2e-01    -4.99920 -9999.99000 -9999.99000 -9999.99000     2.63900     0.04815    -5.17725     0.00804
-9999.99                201573652.00     -9999.99 174.25194   1.64081 340610154.0    -12.14841 4767.0 26.57000     4.560     1.19022 -1e+00   1e-01    -4.83151 -9999.99000 -9999.99000 -9999.99000     0.43582     0.01045    -4.78897     0.01123
-9999.99                201624559.00     -9999.99 174.24829   2.42216 402407132.0      8.39580 4373.0 34.78000    12.490     1.43025 -8e-01   8e-02    -5.16571 -9999.99000 -9999.99000 -9999.99000     0.52824     0.02926    -4.94751     0.02541
-9999.99                201579028.00     -9999.99 174.24552   1.72038 340610151.0    -22.55559 5510.0 20.26000     2.100     0.90508 -2e+00   6e-01    -4.21255 -9999.99000 -9999.99000 -9999.99000     0.37413     0.00939    -4.52517     0.01253
-9999.99                201501299.00     -9999.99 174.24016   0.54136 742706130.0     19.27332 4655.0 38.00000    18.530     1.25809 -7e-01   4e-01    -4.38205 -9999.99000 -9999.99000 -9999.99000     0.43120     0.02000    -4.78785     0.02174
-9999.99                201526361.00     -9999.99 174.23773   0.92981 742713060.0    -36.80547 5029.0 18.47000     1.690     1.10987 -1e+00   9e-02    -5.00542 -9999.99000 -9999.99000 -9999.99000     0.24548     0.01835    -4.88182     0.03848
-9999.99                201900538.00     -9999.99 174.23498   7.33700 630815027.0      1.77000 3712.0 33.19000    10.270     1.96584 -3e-01   7e-02    -5.42204 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201679797.00     -9999.99 174.23212   3.30346 709506177.0    -22.65567 4250.0 31.13000     7.970 -9999.99000 -5e-01   4e-01    -4.53782 -9999.99000 -9999.99000 -9999.99000   -27.01577    54.47891 -9999.99000 -9999.99000
-9999.99                201901293.00     -9999.99 174.22021   7.35212 713814119.0      5.94600 3935.0 21.76000     2.530     1.79117 -5e-01   3e-02    -5.66430 -9999.99000 -9999.99000 -9999.99000     0.85483     0.03764    -5.34994     0.01986
-9999.99                201530296.00     -9999.99 174.21896   0.99117 340602141.0      7.86900 3932.0 10.45000     0.630 -9999.99000  3e-01   8e-01    -4.27340 -9999.99000 -9999.99000 -9999.99000     5.51621     0.06358    -4.43455     0.00503
-9999.99                201196880.00     -9999.99 174.21551  -4.17606 407013207.0    -17.95242 3971.0 15.40000     1.160     1.67817 -2e-01   4e-01    -4.61955 -9999.99000 -9999.99000 -9999.99000     1.59908     0.07235    -4.80706     0.02001
-9999.99                201839655.00     -9999.99 174.21542   6.10224 227601028.0     -7.26504 4891.0 19.51000     1.920     1.20346 -1e+00   3e-01    -4.53208    -0.76982     0.59831    -4.19036     0.58728     0.01709    -4.61712     0.01338
-9999.99                201886487.00     -9999.99 174.21141   7.04437 227605046.0    -12.13839 4741.0 22.85000     2.890     1.19713 -1e+00   1e-01    -4.82111 -9999.99000 -9999.99000 -9999.99000     0.29980     0.01074    -4.96755     0.01740
-9999.99                201883010.00     -9999.99 174.20935   6.97345 409214247.0     -1.26300 3649.0 20.21000     2.090     2.18067 -8e-02   2e-01    -5.01254 -9999.99000 -9999.99000 -9999.99000     1.49464     0.05357    -5.50010     0.01601
ZTFJ113646.86+343715.4      -9999.99     -9999.99 174.19536  34.62098 343001192.0    -66.44598 4500.0  2.80913 -9999.990     1.27864 -1e-02   1e+00    -4.02919 -9999.99000 -9999.99000 -9999.99000     1.07135     0.04563    -4.39056     0.01906
-9999.99                201730224.00     -9999.99 174.19422   4.15464 402513211.0     16.26126 5463.0 32.85000     9.850     0.92094 -2e+00   4e-01    -4.34653    -1.64452     0.39644    -4.35441     0.28603     0.00511    -4.63586     0.00946
-9999.99                201702522.00     -9999.99 174.19209   3.68218 402506042.0      7.04487 5914.0 17.02000     1.410     0.77363 -3e+00   4e-02    -5.35377    -2.13406     0.45052    -4.30134     0.24203     0.00378    -4.61442     0.00955
-9999.99                201200706.00     -9999.99 174.18794  -4.08674 499910204.0      7.90548 4499.0 25.57000     4.030     1.40762 -8e-01   2e-01    -4.65063 -9999.99000 -9999.99000 -9999.99000     0.81742     0.01718    -4.69761     0.00946
-9999.99                201549562.00     -9999.99 174.18509   1.28094 742713042.0     10.85751 4808.0 21.96000     2.590     1.22378 -8e-01   5e-01    -4.29488 -9999.99000 -9999.99000 -9999.99000     0.26710     0.01595    -5.03263     0.02940
-9999.99                201901433.00     -9999.99 174.17077   7.35524 227605059.0      5.53383 3976.0 14.35000     1.020     1.74582 -4e-01   2e-01    -4.86071 -9999.99000 -9999.99000 -9999.99000     1.42855     0.01830    -4.95148     0.00568
-9999.99                201941182.00     -9999.99 174.16946   8.22915 630811185.0    -38.88690 5037.0 21.74000     2.520     1.07660 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34867     0.01025    -4.67074     0.01444
-9999.99                201780352.00     -9999.99 174.16792   5.01079 400505140.0     17.83233 4607.0 18.52000     1.700     1.37260 -6e-01   5e-01    -4.30167    -0.64363     0.45055    -4.34855     0.64246     0.01390    -4.74789     0.00984
-9999.99                201591603.00     -9999.99 174.15856   1.91445 582710223.0    -37.03563 5239.0 25.51000     4.000     0.97293 -1e+00   3e-01    -4.51648 -9999.99000 -9999.99000 -9999.99000     0.10425     0.01157    -5.35079     0.07895
-9999.99                201578556.00     -9999.99 174.15568   1.71371 340610206.0    -33.50319 5420.0 23.81000     3.250     0.94095 -2e+00   2e-01    -4.67205    -1.60311     0.38446    -4.36473     0.19774     0.00427    -4.87167     0.01236
-9999.99                201674843.00     -9999.99 174.13363   3.22385 709406192.0     -4.66323 4210.0 23.44000     3.110     1.53221 -1e-01   7e-01    -4.28736 -9999.99000 -9999.99000 -9999.99000     1.01657     0.04953    -4.89476     0.02176
-9999.99                201787934.00     -9999.99 174.12936   5.14614 402412174.0    -24.47694 4048.0 25.28000     3.890     1.69206 -6e-01   9e-02    -5.20363 -9999.99000 -9999.99000 -9999.99000     0.78052     0.05702    -5.13827     0.03294
-9999.99                201720674.00     -9999.99 174.12930   3.99089 402413077.0     -5.48379 4187.0 13.71000     0.940     1.46136 -1e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38366     0.01759    -5.20025     0.02147
-9999.99                201617328.00     -9999.99 174.12625   2.31143 340603098.0     -8.95620 4986.0 21.86000     2.560     1.05342 -1e+00   2e-01    -4.78997    -1.12490     0.34583    -4.42796     0.31568     0.01171    -4.78728     0.01824
-9999.99                201332321.00     -9999.99 174.11406  -1.97118 428112165.0      2.67186 5333.0 11.75000     0.740 -9999.99000 -2e+00   1e-01    -4.97349 -9999.99000 -9999.99000 -9999.99000     0.38184     0.00336    -4.55105     0.00434
-9999.99                201877124.00     -9999.99 174.10589   6.85668 721814033.0    -19.24332 4044.0 28.09000     5.490     1.50325 -5e-01   2e-01    -4.89988 -9999.99000 -9999.99000 -9999.99000     0.61742     0.04032    -5.05450     0.02970
-9999.99                201669120.00     -9999.99 174.10351   3.12931 709506193.0     -3.50241 5994.0 25.57000     4.030     0.65279 -3e+00   7e-02    -5.11767    -2.26253     0.41152    -4.34262     0.17804     0.00620    -4.80674     0.02586
-9999.99                201237945.00     -9999.99 174.10280  -3.39178 499914067.0     47.31273 5354.0  3.73000     0.280     0.94824 -1e+00   6e-01    -4.19970 -9999.99000 -9999.99000 -9999.99000     0.54146     0.00433    -4.32943     0.00383
-9999.99                201577306.00     -9999.99 174.09056   1.69462 582710157.0    -16.16118 4478.0 29.50000     6.530     1.39958 -8e-01   2e-01    -4.73413 -9999.99000 -9999.99000 -9999.99000     1.16921     0.03461    -4.54486     0.01318
-9999.99                201519178.00     -9999.99 174.08617   0.81741 436006051.0      8.15565 4132.0 19.26000     1.860 -9999.99000 -6e-01   8e-02    -5.19881 -9999.99000 -9999.99000 -9999.99000     1.02785     0.01252    -4.82477     0.00544
-9999.99                201733764.00     -9999.99 174.08098   4.21399 709413222.0      3.05100 4431.0 15.10000     1.120     1.29760 -2e+00  -7e-01 -9999.99000    -0.54345     0.40538    -4.42992     0.93202     0.05032    -4.52221     0.02423
-9999.99                201153758.00     -9999.99 174.04605  -5.20665 499902086.0     -2.42169 4121.0 25.52000     4.010 -9999.99000 -5e-01   2e-01    -4.83139 -9999.99000 -9999.99000 -9999.99000     1.63446     0.01350    -4.65844     0.00365
-9999.99                201746610.00     -9999.99 174.03601   4.42486 709413248.0     20.74434 3926.0 26.70000     4.640     1.74226 -2e-01   3e-01    -4.67893 -9999.99000 -9999.99000 -9999.99000     0.68164     0.02693    -5.27747     0.01793
-9999.99                201899621.00     -9999.99 174.03426   7.31752 400515021.0      1.91133 4511.0 26.31000     4.420     1.28611 -9e-01   1e-01    -5.01347 -9999.99000 -9999.99000 -9999.99000     0.52315     0.01403    -4.84100     0.01233
-9999.99                201602541.00     -9999.99 174.02732   2.08243  93510221.0     85.02882 5372.0 18.25000     1.640     0.86164 -2e+00   3e-01    -4.54102    -1.61626     0.31183    -4.45684     0.15576     0.00344    -4.97448     0.01458
-9999.99                201706525.00     -9999.99 174.02714   3.74940 629301001.0    -14.18982 4822.0 24.26000     3.440     1.27367 -1e+00   2e-01    -4.63131 -9999.99000 -9999.99000 -9999.99000     0.48393     0.02799    -4.74550     0.02687
-9999.99                201609292.00     -9999.99 174.01596   2.18776 582710239.0     -7.39512 4050.0 19.42000     1.900     1.52658 -7e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.21465     0.04699    -4.82714     0.01720
-9999.99                201865980.00     -9999.99 174.00516   6.62922 409214035.0      9.27642 4749.0 25.91000     4.200     1.14261 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.04959     0.01208 -9999.99000 -9999.99000
-9999.99                201553507.00     -9999.99 173.99950   1.34037 582702195.0     66.52602 4835.0 15.09000     1.120     1.22620 -1e+00   3e-01    -4.54579 -9999.99000 -9999.99000 -9999.99000     0.32032     0.02070    -4.90574     0.03122
-9999.99                201487617.00     -9999.99 173.99844   0.33566 742706158.0     90.10233 5168.0 13.68000     0.940     1.08368 -1e+00   5e-01    -4.24062 -9999.99000 -9999.99000 -9999.99000     0.17193     0.00721    -5.04713     0.02371
-9999.99                201315649.00     -9999.99 173.96822  -2.21950 428113160.0     -9.69672 4480.0 19.57000     1.930 -9999.99000 -8e-01   2e-01    -4.71669 -9999.99000 -9999.99000 -9999.99000     0.97544     0.01506    -4.63356     0.00691
-9999.99                201933870.00     -9999.99 173.96082   8.05999 400511195.0  -9999.99000 4428.0 21.45000     2.430 -9999.99000 -7e-01   2e-01    -4.69786 -9999.99000 -9999.99000 -9999.99000     0.94978     0.01349    -4.72408     0.00636
ZTFJ113547.96+310742.3      -9999.99     -9999.99 173.94991  31.12846 300413172.0     13.95966 5300.0  5.12644 -9999.990     0.97675 -1e+00   7e-01    -4.10022 -9999.99000 -9999.99000 -9999.99000     0.64733     0.01515    -4.27264     0.01097
-9999.99                201526935.00     -9999.99 173.94537   0.93887 340602045.0     15.23055 5420.0 23.00000     2.950     0.90710 -2e+00   5e-01    -4.27054    -1.63695     0.35061    -4.40475     0.22226     0.00835    -4.77302     0.02121
-9999.99                201216445.00     -9999.99 173.93748  -3.72244 502210013.0    -12.12900 3873.0 21.37000     2.410     1.81779 -4e-01   1e-01    -5.18338 -9999.99000 -9999.99000 -9999.99000     1.24381     0.02669    -5.17235     0.00956
-9999.99                201725220.00     -9999.99 173.93192   4.06948 402413213.0     -7.60527 4163.0 20.27000     2.110     2.19802 -1e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37643     0.03080    -6.15878     0.04002
-9999.99                201246002.00     -9999.99 173.93034  -3.27024 499814054.0     -5.82900 4957.0 16.16000     1.270     1.08661 -1e+00   2e-01    -4.66201 -9999.99000 -9999.99000 -9999.99000     0.47914     0.01471    -4.62541     0.01439
-9999.99                201183291.00     -9999.99 173.91252  -4.49868 499810031.0     -9.10629 4878.0 22.89000     2.900     1.21578 -1e+00   2e-01    -4.60966 -9999.99000 -9999.99000 -9999.99000     0.40268     0.01582    -4.76723     0.01860
-9999.99                201215807.00     -9999.99 173.89621  -3.73362 499810013.0     24.43692 5072.0 37.62000    17.670     0.87279 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.02952     0.01277 -9999.99000 -9999.99000
-9999.99                201592609.00     -9999.99 173.89274   1.92936 742713190.0     -9.66669 4604.0 19.77000     1.980     1.27225 -1e+00   1e-01    -4.90720    -0.75859     0.33296    -4.48039     0.43437     0.02214    -4.82831     0.02383
-9999.99                201912105.00     -9999.99 173.89029   7.57839 629315204.0      2.81196 4242.0 21.40000     2.420     1.48458 -7e-01   9e-02    -5.15928 -9999.99000 -9999.99000 -9999.99000     0.43678     0.01555    -5.11525     0.01652
-9999.99                201503242.00     -9999.99 173.88812   0.57122 436006127.0     36.88551 5920.0 16.98000     1.410     0.84994 -2e+00   3e-01    -4.50141 -9999.99000 -9999.99000 -9999.99000     0.18264     0.00729    -4.83818     0.02569
-9999.99                201608097.00     -9999.99 173.87632   2.16866 582710246.0     13.59942 4416.0 21.46000     2.440     1.35035 -6e-01   4e-01    -4.48562 -9999.99000 -9999.99000 -9999.99000     0.48044     0.02205    -4.92394     0.02120
-9999.99                201525699.00     -9999.99 173.87557   0.91947 340602042.0     -5.54385 4350.0 27.17000     4.910     1.47454 -7e-01   1e-01    -4.91786    -0.58650     0.30043    -4.58171     0.94687     0.01625    -4.71924     0.00768
-9999.99                201158504.00     -9999.99 173.87502  -5.09273 407006089.0    -32.24232 4809.0 25.04000     3.780     1.21129 -1e+00   2e-01    -4.73017 -9999.99000 -9999.99000 -9999.99000     0.32454     0.02363    -4.88106     0.03520
-9999.99                201839422.00     -9999.99 173.85118   6.09841 400504165.0      3.75261 4870.0 36.27000    14.990     1.14728 -1e+00   1e-01    -4.97294    -1.11458     0.23157    -4.60400     0.29362     0.00386    -4.86186     0.00649
-9999.99                201568952.00     -9999.99 173.85118   1.56969 582710045.0      8.24571 5434.0 23.88000     3.280     0.98424 -2e+00   3e-01    -4.41819 -9999.99000 -9999.99000 -9999.99000     0.21255     0.00848    -4.86810     0.02190
-9999.99                201705421.00     -9999.99 173.85116   3.73047 722401215.0      0.60042 5576.0 14.05000     0.980     0.94335 -2e+00   4e-01    -4.40405    -1.56920     0.61187    -4.16916     0.32629     0.00423    -4.57520     0.00666
-9999.99                201722090.00     -9999.99 173.84654   4.01529 340616224.0      9.22638 4555.0  5.78000     0.360     1.46521  2e-01   1e+00    -3.90758 -9999.99000 -9999.99000 -9999.99000     1.99679     0.02226    -4.37454     0.00491
-9999.99                201493491.00     -9999.99 173.84560   0.42518 742706184.0    -10.15704 5271.0 23.96000     3.310     1.08415 -2e+00   3e-01    -4.49804 -9999.99000 -9999.99000 -9999.99000     0.39278     0.01103    -4.62070     0.01357
-9999.99                201624604.00     -9999.99 173.83211   2.42282 402507189.0     20.04387 5892.0 12.94000     0.860     0.74494 -2e+00   6e-01    -4.18836 -9999.99000 -9999.99000 -9999.99000     0.23799     0.00665    -4.66416     0.01638
-9999.99                201632270.00     -9999.99 173.83057   2.54311 709407199.0     78.12900 3853.0 22.43000     2.750 -9999.99000 -4e-01   1e-01    -5.21025 -9999.99000 -9999.99000 -9999.99000     1.47558     0.06870    -5.22574     0.02070
-9999.99                201212675.00     -9999.99 173.82387  -3.80357 428106243.0     54.90798 5223.0 21.96000     2.590     1.01571 -2e+00   2e-01    -4.59875 -9999.99000 -9999.99000 -9999.99000    -0.02443     0.00473 -9999.99000 -9999.99000
-9999.99                201706250.00     -9999.99 173.82184   3.74414 402508096.0      9.50658 4575.0 23.51000     3.130 -9999.99000 -9e-01   2e-01    -4.81212 -9999.99000 -9999.99000 -9999.99000     0.33666     0.01219    -5.07439     0.01720
-9999.99                201608423.00     -9999.99 173.79573   2.17423 402507055.0      5.65392 4693.0 27.08000     4.860     1.27360 -1e+00   2e-01    -4.75975    -0.78031     0.39146    -4.39747     0.41035     0.01563    -4.83098     0.01791
-9999.99                201842867.00     -9999.99 173.77664   6.16222 629304164.0     -3.33231 3950.0 16.55000     1.340     1.66522 -5e-01   7e-02    -5.36057 -9999.99000 -9999.99000 -9999.99000     1.59160     0.06903    -4.83003     0.01918
-9999.99                201633843.00     -9999.99 173.77220   2.56745 436012119.0      6.25434 4785.0 35.87000    14.260     1.20176 -1e+00  -1e-02 -9999.99000    -0.95201     0.30794    -4.48793     0.31278     0.00559    -4.88735     0.00868
-9999.99                201901606.00     -9999.99 173.75979   7.35900 227605192.0     -3.78261 4530.0 13.94000     0.970     1.28896 -9e-01   1e-01    -4.88222 -9999.99000 -9999.99000 -9999.99000     0.62252     0.01081    -4.77455     0.00791
-9999.99                201495048.00     -9999.99 173.75412   0.44825 436006177.0      5.15358 3926.0 28.56000     5.820     1.71707 -6e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.29228     0.01730    -4.95155     0.00595
-9999.99                201760900.00     -9999.99 173.75347   4.67177 709513160.0     -0.48033 5535.0 10.86000     0.660     0.94257 -2e+00   3e-01    -4.42051    -1.53486     0.59548    -4.18056     0.34876     0.00673    -4.54050     0.00980
-9999.99                201597256.00     -9999.99 173.74903   2.00149 402407205.0    -25.51764 4260.0 25.64000     4.070     1.50525 -7e-01   2e-01    -4.90565 -9999.99000 -9999.99000 -9999.99000     1.34966     0.06865    -4.63674     0.02255
-9999.99                201732835.00     -9999.99 173.73241   4.19820 402509127.0    -15.81900 3786.0 20.08000     2.060 -9999.99000 -4e-01   2e-02    -5.85614 -9999.99000 -9999.99000 -9999.99000     1.69604     0.01595    -5.15142     0.00417
-9999.99                201909636.00     -9999.99 173.72291   7.52601 227603050.0    -38.49663 4190.0 22.60000     2.800     1.68193 -5e-01   2e-01    -4.74180 -9999.99000 -9999.99000 -9999.99000     1.35504     0.02500    -4.87600     0.00818
-9999.99                201238728.00     -9999.99 173.71394  -3.38050 499914188.0      6.04419 4822.0 28.94000     6.100     1.22760 -1e+00   1e-01    -4.91743 -9999.99000 -9999.99000 -9999.99000     0.28468     0.00371    -4.94866     0.00639
-9999.99                201630498.00     -9999.99 173.71381   2.51543 709507182.0     36.95556 5552.0 31.40000     8.250     0.94977 -2e+00   3e-01    -4.47051    -1.68679     0.46460    -4.28848     0.21165     0.00380    -4.81353     0.01020
-9999.99                201321582.00     -9999.99 173.70925  -2.13020 502216018.0     -6.29436 4615.0 21.59000     2.480     1.33268 -1e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17088     0.01964    -5.35739     0.06037
-9999.99                201577055.00     -9999.99 173.70297   1.69090 402507227.0      8.39580 5573.0 33.06000    10.100     0.98225 -2e+00   4e-01    -4.34175    -1.59296     0.58441    -4.18907     0.22459     0.00187    -4.80718     0.00457
-9999.99                201206487.00     -9999.99 173.68471  -3.95098 499810006.0     -9.24639 4598.0 16.77000     1.370     1.35060 -9e-01   2e-01    -4.82310 -9999.99000 -9999.99000 -9999.99000     0.93772     0.04328    -4.54674     0.02070
-9999.99                201391029.00     -9999.99 173.68330  -1.09725 428112063.0      0.51036 5002.0 23.12000     2.990     1.08070 -1e+00   1e-01    -4.90148 -9999.99000 -9999.99000 -9999.99000     0.25990     0.01058    -4.83591     0.02084
-9999.99                201176195.00     -9999.99 173.67936  -4.66706 502210199.0      5.99415 4026.0 22.39000     2.730     1.61248 -5e-01   1e-01    -5.00182 -9999.99000 -9999.99000 -9999.99000     1.34843     0.04356    -4.81469     0.01433
-9999.99                201549618.00     -9999.99 173.65391   1.28185  93502166.0     29.70054 5906.0 26.38000     4.460     0.81365 -2e+00   2e-01    -4.63766 -9999.99000 -9999.99000 -9999.99000     0.18057     0.00282    -4.82335     0.01055
-9999.99                201866845.00     -9999.99 173.64646   6.64604 630803144.0     25.29600 3584.0  3.80000     0.280     2.98112  4e+00   4e+00    -3.75596 -9999.99000 -9999.99000 -9999.99000     8.61879     0.18734    -4.29908     0.00947
-9999.99                201608858.00     -9999.99 173.63515   2.18081 709507063.0     23.39619 5581.0 20.20000     2.090     0.85546 -2e+00   4e-01    -4.30324    -1.66105     0.52620    -4.23474     0.13202     0.00354    -5.08992     0.01950
-9999.99                201761952.00     -9999.99 173.62727   4.69055 709413162.0      8.67600 5025.0  7.69000     0.450     1.14588 -9e-01   7e-01    -4.14290    -0.55294     0.96132    -3.98109     0.82738     0.01498    -4.35016     0.00822
-9999.99                201228728.00     -9999.99 173.62488  -3.53038 499814046.0     -1.73121 4805.0 16.59000     1.340     1.17721 -1e+00   2e-01    -4.72733 -9999.99000 -9999.99000 -9999.99000     0.30395     0.01227    -4.91158     0.01966
-9999.99                201778473.00     -9999.99 173.60346   4.97747 630805042.0     -0.97068 3970.0 17.29000     1.460     1.72878 -6e-01   4e-02    -5.55285 -9999.99000 -9999.99000 -9999.99000     1.35724     0.04132    -4.95809     0.01351
-9999.99                201588004.00     -9999.99 173.60177   1.85765 402407250.0     23.32800 3644.0  4.45000     0.300 -9999.99000  5e+00   5e+00    -3.60744 -9999.99000 -9999.99000 -9999.99000     6.78519     0.14474    -4.72024     0.00932
-9999.99                201549844.00     -9999.99 173.60118   1.28562 417513219.0     -2.40165 4856.0 36.87000    16.130     1.19541 -1e+00   2e-01    -4.67580 -9999.99000 -9999.99000 -9999.99000     0.24342     0.01800    -4.98050     0.03738
-9999.99                201441872.00     -9999.99 173.60036  -0.33463  46509143.0     -4.39305 5892.0 12.77000     0.840     0.85260 -2e+00   6e-01    -4.19711 -9999.99000 -9999.99000 -9999.99000     0.41082     0.01027    -4.38547     0.01268
-9999.99                201726616.00     -9999.99 173.59196   4.09320 402409134.0     12.45300 4092.0 27.69000     5.230     1.87100 -3e-01   4e-01    -4.57374 -9999.99000 -9999.99000 -9999.99000     0.70829     0.03237    -5.51309     0.02082
-9999.99                201500059.00     -9999.99 173.59124   0.52316 742706099.0     13.12908 3858.0 21.79000     2.540     1.75313 -1e-01   4e-01    -4.65952 -9999.99000 -9999.99000 -9999.99000     1.13324     0.02745    -5.06572     0.01080
-9999.99                201211635.00     -9999.99 173.58569  -3.82934 428108136.0     16.95174 3982.0 16.54000     1.330     1.64546 -2e-01   4e-01    -4.53179 -9999.99000 -9999.99000 -9999.99000     2.12754     0.04384    -4.62018     0.00907
-9999.99                201343673.00     -9999.99 173.54320  -1.80175 428109060.0      5.68392 4985.0 12.94000     0.860     1.12326 -1e+00   7e-02    -5.11722 -9999.99000 -9999.99000 -9999.99000     0.30381     0.00534    -4.78854     0.00872
-9999.99                201298032.00     -9999.99 173.54177  -2.48078 428109042.0     13.42929 5616.0 30.99000     7.840     0.92601 -2e+00   4e-01    -4.30492 -9999.99000 -9999.99000 -9999.99000     0.15449     0.00297    -4.98769     0.01260
-9999.99                201694658.00     -9999.99 173.53524   3.54938 402408081.0     32.48700 3860.0 25.22000     3.860 -9999.99000 -6e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.60172     0.04024    -5.48640     0.03065
-9999.99                201517858.00     -9999.99 173.53353   0.79764 742706041.0     -0.52035 4003.0 16.59000     1.340     1.72861 -4e-01   2e-01    -4.86190 -9999.99000 -9999.99000 -9999.99000     1.76434     0.05062    -4.88237     0.01267
-9999.99                201767870.00     -9999.99 173.51666   4.79382 630805202.0    -18.23700 3741.0 20.03000     2.050     1.86237 -2e-01   2e-01    -4.94439 -9999.99000 -9999.99000 -9999.99000     1.08637     0.06620    -5.24989     0.02727
-9999.99                201421247.00     -9999.99 173.51433  -0.63642 417507093.0      6.61458 4649.0 25.17000     3.840     1.29261 -9e-01   2e-01    -4.67293 -9999.99000 -9999.99000 -9999.99000     0.44712     0.02182    -4.93181     0.02266
-9999.99                201337945.00     -9999.99 173.51087  -1.88646 428109070.0    -19.90377 5104.0 12.04000     0.770     1.19834 -9e-01   7e-01    -4.09084 -9999.99000 -9999.99000 -9999.99000     0.64453     0.00389    -4.51898     0.00277
-9999.99                201625805.00     -9999.99 173.50314   2.44147 237306152.0      2.24154 4940.0  8.07000     0.470     1.15386 -1e+00   3e-01    -4.50076    -0.94054     0.47987    -4.28545     0.60164     0.00360    -4.49766     0.00277
-9999.99                201636027.00     -9999.99 173.48444   2.60147 436012111.0      3.29229 6017.0  8.63000     0.510     0.79915 -2e+00   3e-01    -4.51310 -9999.99000 -9999.99000 -9999.99000     0.31964     0.00151    -4.48027     0.00257
-9999.99                201445781.00     -9999.99 173.47295  -0.27920 742707193.0     29.86065 5140.0 21.59000     2.480     1.07292 -2e+00   1e-01    -4.84685 -9999.99000 -9999.99000 -9999.99000     0.30463     0.01369    -4.73388     0.02252
-9999.99                201534615.00     -9999.99 173.45484   1.05627 436013099.0    -13.51935 5254.0 10.03000     0.600     1.07844 -1e+00   4e-01    -4.33178 -9999.99000 -9999.99000 -9999.99000     0.65634     0.01234    -4.37220     0.00870
-9999.99                201417966.00     -9999.99 173.44106  -0.68517 742707092.0     37.99629 5227.0  6.98000     0.410     1.10993 -1e+00   3e-01    -4.47707 -9999.99000 -9999.99000 -9999.99000     0.15695     0.00873    -5.12408     0.03198
-9999.99                201544585.00     -9999.99 173.43382   1.20667 742713204.0     -4.25295 4106.0 33.67000    10.890     1.65425 -6e-01   1e-01    -5.07828 -9999.99000 -9999.99000 -9999.99000     1.23170     0.04588    -4.88569     0.01656
-9999.99                201390608.00     -9999.99 173.40796  -1.10348 428112072.0     57.08949 5268.0 11.81000     0.750     1.07339 -1e+00   4e-01    -4.35743 -9999.99000 -9999.99000 -9999.99000     0.58535     0.00935    -4.41989     0.00745
-9999.99                201572250.00     -9999.99 173.40113   1.61891  93510196.0      0.64044 4390.0 36.50000    15.410     1.37809 -1e+00  -6e-02 -9999.99000    -0.63444     0.28274    -4.59617    -0.24063     0.00837 -9999.99000 -9999.99000
-9999.99                201185368.00     -9999.99 173.40048  -4.44911 407009233.0     -0.88800 3738.0 16.75000     1.370     2.02746 -4e-02   3e-01    -4.72404 -9999.99000 -9999.99000 -9999.99000     2.08783     0.10507    -5.21040     0.02225
-9999.99                201318538.00     -9999.99 173.37221  -2.17545 428109039.0     11.33784 5009.0 17.79000     1.550     1.19909 -8e-01   7e-01    -4.13892 -9999.99000 -9999.99000 -9999.99000     0.47409     0.01005    -4.66210     0.00992
-9999.99                201539568.00     -9999.99 173.36392   1.13132 436009226.0     -5.56386 4897.0  5.28000     0.340     1.16065 -6e-01   7e-01    -4.09835    -0.48699     0.88747    -4.01876     0.89423     0.01048    -4.34036     0.00530
-9999.99                201780013.00     -9999.99 173.34934   5.00460 625012201.0     -1.23000 5027.0 13.70000     0.940     1.12299 -1e+04  -1e+04 -9999.99000    -1.00287     0.51364    -4.25307 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201637874.00     -9999.99 173.34881   2.63031 709408121.0      2.31159 3915.0 29.67000     6.670     1.70167 -5e-01   6e-02    -5.39687 -9999.99000 -9999.99000 -9999.99000     1.07959     0.05832    -5.00773     0.02411
-9999.99                201705467.00     -9999.99 173.34106   3.73117 237213132.0      9.70671 5523.0 16.85000     1.390     0.88047 -2e+00   4e-02    -5.41001    -1.60716     0.50830    -4.24924     0.22036     0.00422    -4.75277     0.01106
-9999.99                201678457.00     -9999.99 173.33501   3.28213 340614123.0     18.18258 4875.0 27.90000     5.370     1.14870 -1e+00   3e-01    -4.46938    -1.06737     0.28399    -4.51504     0.46621     0.00877    -4.61060     0.00886
-9999.99                201536823.00     -9999.99 173.33402   1.08911 742709226.0     22.67568 5425.0  9.90000     0.590     0.97377 -1e+00   7e-01    -4.11182 -9999.99000 -9999.99000 -9999.99000     0.38092     0.01333    -4.55012     0.01727
-9999.99                201622189.00     -9999.99 173.32887   2.38610 402407118.0    -12.60873 4583.0 20.38000     2.130     1.38927 -9e-01   2e-01    -4.68869 -9999.99000 -9999.99000 -9999.99000     0.65146     0.03811    -4.77415     0.02658
-9999.99                201237257.00     -9999.99 173.31993  -3.40229 428108232.0  -9999.99000 4151.0 33.10000    10.150 -9999.99000 -4e-01   3e-01    -4.60640 -9999.99000 -9999.99000 -9999.99000     2.59642     0.02538    -4.88838     0.00430
-9999.99                201771986.00     -9999.99 173.31578   4.86530 402409063.0      1.92132 4726.0 25.73000     4.110     1.26903 -1e+00   2e-01    -4.70876 -9999.99000 -9999.99000 -9999.99000     0.39722     0.02415    -4.86605     0.02864
-9999.99                201494378.00     -9999.99 173.30496   0.43809 742706076.0     -9.54660 4950.0 25.19000     3.850     1.17707 -1e+00   2e-01    -4.59352    -1.03499     0.39626    -4.36860     0.36912     0.01156    -4.77786     0.01499
-9999.99                201727209.00     -9999.99 173.29880   4.10342 709409016.0    -17.04180 4260.0  2.68000     0.240     1.64296  1e-01   1e+00    -4.10758 -9999.99000 -9999.99000 -9999.99000     2.02663     0.06010    -4.64792     0.01306
-9999.99                201635246.00     -9999.99 173.28511   2.58858 237206199.0     17.72226 5102.0 23.52000     3.140     1.11047 -1e+00   5e-01    -4.25366    -1.19543     0.40695    -4.34690     0.09047     0.00225    -5.48165     0.01871
-9999.99                201630945.00     -9999.99 173.27351   2.52204 709408205.0    -29.13015 4330.0 19.53000     1.920     1.65402 -6e-01   2e-01    -4.70603 -9999.99000 -9999.99000 -9999.99000     0.59824     0.09296    -5.20994     0.07085
-9999.99                201718021.00     -9999.99 173.26168   3.94686 709509008.0     -4.93341 4236.0 22.02000     2.610 -9999.99000 -8e-01   4e-02    -5.54719    -0.44364     0.35943    -4.54458     1.61100     0.03884    -4.68605     0.01066
-9999.99                201610205.00     -9999.99 173.26068   2.20151 402407106.0     -8.29575 3925.0 15.46000     1.170     1.68432 -4e-01   2e-01    -4.99827 -9999.99000 -9999.99000 -9999.99000     1.50569     0.07248    -4.88417     0.02132
-9999.99                201557790.00     -9999.99 173.24779   1.40426 742709135.0    -31.32900 4170.0 27.84000     5.330     2.11915 -3e-01   5e-01    -4.44770 -9999.99000 -9999.99000 -9999.99000     1.18704     0.03718    -5.54329     0.01407
-9999.99                201913586.00     -9999.99 173.24253   7.61069 629316161.0     -3.35232 4061.0 23.46000     3.120     1.50141 -6e-01   7e-02    -5.32141 -9999.99000 -9999.99000 -9999.99000     0.99961     0.04437    -4.82460     0.01983
-9999.99                201728046.00     -9999.99 173.20663   4.11697 400502010.0      1.25100 3719.0 23.13000     2.990 -9999.99000 -6e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.66327     0.01787    -5.05743     0.00476
ZTFJ113246.67+265039.5      -9999.99     -9999.99 173.19447  26.84430 728705245.0   -109.96000 4200.0  0.92023 -9999.990     1.57678 -1e+04  -1e+04 -9999.99000     2.16946     2.94640    -3.64657 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201690213.00     -9999.99 173.17808   3.47390 402408243.0     52.43628 5760.0 27.45000     5.080     0.85745 -2e+00   5e-01    -4.26767 -9999.99000 -9999.99000 -9999.99000     0.16722     0.00803    -4.90011     0.03207
-9999.99                201527211.00     -9999.99 173.16774   0.94296 417508097.0     10.54731 4015.0 31.41000     8.260     1.61705 -4e-01   2e-01    -4.81315 -9999.99000 -9999.99000 -9999.99000     1.27557     0.03898    -4.81252     0.01357
-9999.99                201390787.00     -9999.99 173.15930  -1.10079 428111062.0     10.22709 4914.0 19.95000     2.020     1.19036 -9e-01   5e-01    -4.25809 -9999.99000 -9999.99000 -9999.99000     0.49280     0.00845    -4.64944     0.00800
-9999.99                201555563.00     -9999.99 173.15871   1.37118 623906058.0     10.70000 5110.0 28.50000     5.770     1.08251 -1e+04  -1e+04 -9999.99000    -1.28654     0.32515    -4.44439 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201326421.00     -9999.99 173.15740  -2.05718 428109120.0    -10.42722 5587.0 23.25000     3.030     0.91723 -2e+00   2e-01    -4.56622 -9999.99000 -9999.99000 -9999.99000     0.31801     0.00383    -4.56585     0.00628
-9999.99                201509919.00     -9999.99 173.14732   0.67462 436008079.0    -25.28748 4942.0 13.16000     0.880     1.12936 -1e+00   2e-01    -4.59266    -1.04822     0.37435    -4.39329     0.52628     0.00948    -4.55434     0.00840
-9999.99                201550214.00     -9999.99 173.14396   1.29124 436009149.0     -8.70603 5170.0 29.91000     6.870     1.02189 -1e+00   2e-01    -4.64325 -9999.99000 -9999.99000 -9999.99000     0.41496     0.01194    -4.52966     0.01398
-9999.99                201601803.00     -9999.99 173.13716   2.07084 709407039.0     13.85958 4382.0 20.93000     2.280     1.41011 -5e-01   4e-01    -4.47016 -9999.99000 -9999.99000 -9999.99000     0.28364     0.02030    -5.27726     0.03449
-9999.99                201494305.00     -9999.99 173.12669   0.43699 742708063.0     18.46278 4750.0 15.46000     1.170     1.26002 -8e-01   4e-01    -4.35730 -9999.99000 -9999.99000 -9999.99000     0.42701     0.01886    -4.78649     0.02074
-9999.99                201434452.00     -9999.99 173.12178  -0.44356 436007109.0      0.29019 4151.0 16.56000     1.340     1.59759 -6e-01   1e-01    -5.05752 -9999.99000 -9999.99000 -9999.99000     0.98353     0.01252    -4.88813     0.00569
-9999.99                201921598.00     -9999.99 173.10916   7.78795 227603080.0     -2.77191 4687.0 27.50000     5.110     1.32961 -9e-01   3e-01    -4.54342 -9999.99000 -9999.99000 -9999.99000     0.36385     0.01574    -5.01545     0.02042
-9999.99                201530606.00     -9999.99 173.09951   0.99595 436009236.0      8.54592 5928.0 24.82000     3.680     0.80933 -2e+00   2e-01    -4.69465    -2.06827     0.53216    -4.22930     0.16209     0.00469    -4.89958     0.02082
-9999.99                201517436.00     -9999.99 173.08073   0.79060 742708094.0      9.58662 4399.0 23.83000     3.260     1.44501 -8e-01   8e-02    -5.13694 -9999.99000 -9999.99000 -9999.99000     0.38493     0.02333    -5.08685     0.02840
-9999.99                201493292.00     -9999.99 173.05607   0.42240 742708129.0      1.24086 4308.0 17.68000     1.530     1.49577 -4e-01   5e-01    -4.37174 -9999.99000 -9999.99000 -9999.99000     1.75535     0.06414    -4.47660     0.01612
-9999.99                201239401.00     -9999.99 173.05296  -3.37024 407009068.0     15.41700 3782.0 34.10000    11.470     2.00991 -8e-02   3e-01    -4.69797 -9999.99000 -9999.99000 -9999.99000     1.49399     0.05987    -5.36163     0.01785
-9999.99                201500193.00     -9999.99 173.05071   0.52517 436008071.0      5.99415 5399.0 18.33000     1.660     0.96219 -2e+00   2e-01    -4.60580 -9999.99000 -9999.99000 -9999.99000     0.27549     0.00963    -4.68569     0.01840
-9999.99                201395829.00     -9999.99 173.04814  -1.02473 428111121.0     21.14463 4741.0 26.00000     4.250 -9999.99000 -7e-01   5e-01    -4.30732 -9999.99000 -9999.99000 -9999.99000     0.30886     0.00891    -4.97300     0.01394
-9999.99                201628608.00     -9999.99 173.02867   2.48572 237206012.0    -19.02315 4146.0 26.74000     4.650     1.62347 -3e-01   5e-01    -4.44572 -9999.99000 -9999.99000 -9999.99000     1.25358     0.02588    -4.83017     0.00917
-9999.99                201642673.00     -9999.99 173.01846   2.70355 709408191.0      3.59250 4018.0 33.91000    11.220 -9999.99000 -6e-01   4e-03    -6.53479 -9999.99000 -9999.99000 -9999.99000     0.85549     0.03511    -5.16277     0.01846
-9999.99                201245978.00     -9999.99 173.01597  -3.27050 407009102.0     -1.43100 4339.0  7.67000     0.450     1.51930 -7e-01   1e-01    -4.90539 -9999.99000 -9999.99000 -9999.99000     0.81486     0.03150    -4.86319     0.01738
-9999.99                201907272.00     -9999.99 173.01364   7.47568 227610222.0     21.25470 4307.0 25.93000     4.210 -9999.99000 -5e-01   4e-01    -4.46945 -9999.99000 -9999.99000 -9999.99000     0.52164     0.01213    -4.94740     0.01067
-9999.99                201643691.00     -9999.99 172.99699   2.71902 742712031.0      8.50587 4576.0 25.61000     4.050     1.39582 -8e-01   2e-01    -4.64373 -9999.99000 -9999.99000 -9999.99000     0.63845     0.01606    -4.78325     0.01144
-9999.99                201560966.00     -9999.99 172.93294   1.45152 436009141.0    -11.78817 5183.0 26.47000     4.500     1.01831 -2e+00   1e-01    -4.78489    -1.29150     0.40631    -4.34846     0.26268     0.00552    -4.79403     0.01083
-9999.99                201865287.00     -9999.99 172.89532   6.61442 227602174.0     30.15087 5960.0 28.01000     5.440     0.75946 -2e+00   3e-01    -4.51664 -9999.99000 -9999.99000 -9999.99000     0.18505     0.00336    -4.80306     0.01222
-9999.99                201534275.00     -9999.99 172.87962   1.05089 623705225.0      7.30000 6164.0 20.35000     2.130     0.62873 -1e+04  -1e+04 -9999.99000    -2.36853     0.48608    -4.27660 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201857027.00     -9999.99 172.86761   6.44642 400503121.0    -12.07836 4840.0 21.60000     2.480     1.15262 -1e+00   7e-02    -5.10212 -9999.99000 -9999.99000 -9999.99000     0.22304     0.00742    -5.05209     0.01699
ZTFJ113127.44+143007.2      -9999.99     -9999.99 172.86444  14.50215 120708162.0    -31.67190 4500.0  2.04295 -9999.990     1.33184  3e-02   1e+00    -4.01156 -9999.99000 -9999.99000 -9999.99000     1.42032     0.03925    -4.35401     0.01226
-9999.99                201812286.00     -9999.99 172.85990   5.59508 630803231.0    -10.28712 4552.0 18.01000     1.600     1.30140 -9e-01   2e-01    -4.81969 -9999.99000 -9999.99000 -9999.99000     0.43209     0.03155    -4.96929     0.03397
-9999.99                201354863.00     -9999.99 172.84020  -1.63303 428115038.0    -20.60424 5998.0 13.61000     0.930     0.71409 -2e+00   5e-01    -4.22943 -9999.99000 -9999.99000 -9999.99000     0.35176     0.00554    -4.40974     0.00848
-9999.99                201603846.00     -9999.99 172.83481   2.10225 402507026.0     27.78921 5498.0 30.84000     7.700     0.89047 -2e+00   1e-01    -4.82616    -1.69679     0.38765    -4.36671     0.06191     0.00443    -5.97297     0.17714
-9999.99                201526382.00     -9999.99 172.83361   0.93027 436008035.0    -23.93655 5677.0 26.68000     4.620     0.86192 -2e+00   2e-01    -4.57559 -9999.99000 -9999.99000 -9999.99000     0.13633     0.00673    -5.05748     0.03601
-9999.99                201796000.00     -9999.99 172.82599   5.29462 402512142.0      1.54107 4907.0 21.07000     2.320     1.16443 -1e+00   2e-01    -4.64100    -1.05701     0.32804    -4.45075     0.16838     0.00760    -5.18314     0.02454
-9999.99                201528215.00     -9999.99 172.80422   0.95858 436008043.0    -19.98381 5518.0 34.81000    12.530     0.98125 -2e+00   6e-01    -4.19372 -9999.99000 -9999.99000 -9999.99000     0.28624     0.00785    -4.67682     0.01425
-9999.99                201535676.00     -9999.99 172.80389   1.07181 436009024.0  -9999.99000 5000.0 21.02000     2.310 -9999.99000 -1e+00   1e-01    -4.84530    -1.10377     0.38249    -4.38435     0.21394     0.00328    -4.97246     0.00808
-9999.99                201567162.00     -9999.99 172.79614   1.54248 742709042.0    -11.49795 4789.0 24.79000     3.670     1.17213 -1e+00   7e-02    -5.11613 -9999.99000 -9999.99000 -9999.99000     0.36869     0.01328    -4.81231     0.01719
-9999.99                201862404.00     -9999.99 172.78801   6.55762 227602165.0     -1.09074 4339.0 14.78000     1.070 -9999.99000 -8e-01   1e-01    -5.07040 -9999.99000 -9999.99000 -9999.99000     0.77315     0.01518    -4.69615     0.00886
-9999.99                201575646.00     -9999.99 172.77939   1.67019 436009049.0    -27.34893 5754.0 33.86000    11.150 -9999.99000 -2e+00   2e-01    -4.72353    -1.94452     0.45334    -4.29906     0.20114     0.00299    -4.77487     0.00920
-9999.99                201791857.00     -9999.99 172.76191   5.22033 402415034.0      5.24364 4556.0 20.19000     2.090     1.27353 -1e+00   6e-02    -5.25274 -9999.99000 -9999.99000 -9999.99000     0.32456     0.02160    -4.99389     0.03187
-9999.99                201879292.00     -9999.99 172.76056   6.89873 629314168.0     29.79900 3607.0 36.25000    14.940 -9999.99000 -3e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.13385     0.05208    -5.60675     0.02069
-9999.99                201356913.00     -9999.99 172.75368  -1.60156 428115048.0      6.16425 4954.0 27.22000     4.940     1.14588 -1e+00   2e-01    -4.63180 -9999.99000 -9999.99000 -9999.99000     0.32714     0.01124    -4.82262     0.01669
-9999.99                201200335.00     -9999.99 172.75040  -4.09522 428105130.0     14.94033 4473.0 20.11000     2.070     1.45800 -4e-01   6e-01    -4.28088 -9999.99000 -9999.99000 -9999.99000     1.08293     0.01085    -4.63496     0.00447
-9999.99                201210268.00     -9999.99 172.71325  -3.86140 558709173.0      1.07100 3772.0 14.01000     0.980     2.41417  1e+00   2e+00    -3.96230 -9999.99000 -9999.99000 -9999.99000     4.03692     0.12484    -5.18452     0.01359
-9999.99                201446078.00     -9999.99 172.71310  -0.27519 436008211.0    -33.51318 5453.0 23.04000     2.960     0.97433 -2e+00   3e-01    -4.50316 -9999.99000 -9999.99000 -9999.99000     0.20137     0.01000    -4.86157     0.02826
-9999.99                201849328.00     -9999.99 172.70354   6.29093 400503052.0      3.95274 5530.0 17.01000     1.410     0.92896 -2e+00   4e-01    -4.33195 -9999.99000 -9999.99000 -9999.99000     0.30239     0.00508    -4.66735     0.00858
-9999.99                201396435.00     -9999.99 172.68674  -1.01551 436007164.0      0.33024 4560.0 19.97000     2.030     1.35753 -9e-01   1e-01    -4.93965 -9999.99000 -9999.99000 -9999.99000     0.51679     0.01101    -4.82669     0.00982
-9999.99                201515852.00     -9999.99 172.65671   0.76666 742708033.0      1.78122 4031.0 16.92000     1.400     1.68701 -4e-01   3e-01    -4.67671 -9999.99000 -9999.99000 -9999.99000     0.95649     0.05056    -5.06985     0.02367
-9999.99                201854619.00     -9999.99 172.64485   6.39700 630814053.0    -16.08900 3974.0 29.02000     6.160     1.86166 -1e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.68822     0.04481    -5.52228     0.02971
-9999.99                201916429.00     -9999.99 172.63227   7.67340 722416213.0     -2.53176 4604.0 10.45000     0.630     1.20718 -8e-01   3e-01    -4.58791 -9999.99000 -9999.99000 -9999.99000     0.49102     0.01274    -4.86152     0.01198
-9999.99                201900582.00     -9999.99 172.62588   7.33783 629316083.0      5.67393 4756.0 25.20000     3.850     1.17355 -1e+00   6e-02    -5.21439 -9999.99000 -9999.99000 -9999.99000     0.32558     0.02452    -4.88182     0.03638
-9999.99                201732604.00     -9999.99 172.59258   4.19418 709404224.0     -0.08400 3943.0 30.77000     7.640     1.99596 -4e-01   2e-01    -4.87850 -9999.99000 -9999.99000 -9999.99000     1.37650     0.07403    -5.33089     0.02398
-9999.99                201735708.00     -9999.99 172.58454   4.24544 619306163.0    -22.12530 4662.0 23.71000     3.210     1.25266 -9e-01   3e-01    -4.57486    -0.88961     0.25366    -4.58983     0.44990     0.01524    -4.76107     0.01583
-9999.99                201850531.00     -9999.99 172.57720   6.31522 630814057.0    -12.79884 4882.0 26.04000     4.270     1.15920 -1e+00   2e-01    -4.58950 -9999.99000 -9999.99000 -9999.99000     0.27558     0.01823    -4.97790     0.03257
-9999.99                201912552.00     -9999.99 172.56046   7.58839 227610116.0      7.81200 3506.0 36.62000    15.650 -9999.99000 -2e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.17480     0.02149    -5.73316     0.00827
-9999.99                201751400.00     -9999.99 172.54042   4.50734 709415105.0    -40.02768 5287.0  6.98000     0.410     1.01965 -2e+00   3e-01    -4.45771 -9999.99000 -9999.99000 -9999.99000     0.51372     0.01346    -4.42486     0.01245
-9999.99                201885023.00     -9999.99 172.53649   7.01388 629314131.0    -10.68300 3997.0  8.16000     0.480     1.76538 -3e-01   3e-01    -4.72198 -9999.99000 -9999.99000 -9999.99000     2.06849     0.06573    -4.95735     0.01402
-9999.99                201893205.00     -9999.99 172.53015   7.18092 400514149.0     15.05040 5087.0 25.82000     4.160     0.99546 -1e+00   3e-01    -4.46827 -9999.99000 -9999.99000 -9999.99000     0.28708     0.00656    -4.80714     0.01144
-9999.99                201773887.00     -9999.99 172.52326   4.89802 630802180.0     -6.26433 4342.0 22.84000     2.890     1.48440 -7e-01   1e-01    -4.89913 -9999.99000 -9999.99000 -9999.99000     0.87204     0.02059    -4.77070     0.01059
-9999.99                201721667.00     -9999.99 172.48568   4.00845 402504063.0    -32.72265 4002.0 17.87000     1.570 -9999.99000 -6e-01   5e-02    -5.49697    -0.34448     0.28445    -4.70875     1.27601     0.01583    -4.85945     0.00551
-9999.99                201854904.00     -9999.99 172.47492   6.40287 722414055.0      2.06142 4559.0 37.25000    16.900 -9999.99000 -1e+00  -8e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21501     0.01044    -5.22481     0.02449
-9999.99                201864262.00     -9999.99 172.46330   6.59455 722414058.0     -5.75397 3970.0 22.83000     2.880     1.57172 -6e-01   2e-02    -5.87485 -9999.99000 -9999.99000 -9999.99000     0.79917     0.02216    -5.03055     0.01248
-9999.99                201813591.00     -9999.99 172.44837   5.61878 619313024.0     50.49492 4203.0 31.68000     8.530     1.43356 -4e-01   4e-01    -4.56286 -9999.99000 -9999.99000 -9999.99000    -0.91257     0.08478 -9999.99000 -9999.99000
-9999.99                201642116.00     -9999.99 172.41386   2.69554 237208127.0     -6.73467 4838.0 16.69000     1.360     1.18010 -1e+00   4e-01    -4.41723 -9999.99000 -9999.99000 -9999.99000     0.74426     0.01228    -4.53813     0.00748
-9999.99                201920014.00     -9999.99 172.40828   7.75267  96112214.0     33.90345 5107.0 21.67000     2.500     0.97361 -2e+00   1e-01    -4.97168 -9999.99000 -9999.99000 -9999.99000     0.15914     0.01170    -5.07541     0.04302
-9999.99                201752881.00     -9999.99 172.40008   4.53350 402415107.0     22.63566 4853.0 16.36000     1.300     1.16482 -1e+00   3e-01    -4.56077    -1.12408     0.20448    -4.65929     0.28255     0.01510    -4.87075     0.02655
-9999.99                201635981.00     -9999.99 172.39804   2.60079 402405136.0     -2.24100 3620.0 33.39000    10.520     1.98694 -4e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.39701     0.07328    -5.36244     0.02339
-9999.99                201703130.00     -9999.99 172.39450   3.69281 619307148.0    -45.44145 3793.0 23.92000     3.290     1.80071 -9e-02   4e-01    -4.69002 -9999.99000 -9999.99000 -9999.99000     1.08500     0.07688    -5.16802     0.03167
-9999.99                201887198.00     -9999.99 172.39310   7.05908 630814133.0     -8.04558 4901.0 21.39000     2.410     1.11612 -1e+00   1e-01    -4.96634 -9999.99000 -9999.99000 -9999.99000     0.26570     0.01526    -4.91363     0.02875
-9999.99                201855304.00     -9999.99 172.38606   6.41076  96106055.0    -13.15911 5631.0 14.18000     1.000     0.87454 -2e+00   3e-01    -4.44371 -9999.99000 -9999.99000 -9999.99000     0.37128     0.00949    -4.49528     0.01291
-9999.99                201736686.00     -9999.99 172.36177   4.26214 402404037.0     -7.24500 4960.0 22.96000     2.930     1.06967 -1e+00   2e-01    -4.64630 -9999.99000 -9999.99000 -9999.99000     0.44528     0.02038    -4.67105     0.02156
-9999.99                201699743.00     -9999.99 172.35799   3.63546 237309129.0      3.14217 4677.0 15.05000     1.110     1.32323 -9e-01   3e-01    -4.52028 -9999.99000 -9999.99000 -9999.99000     0.55845     0.01074    -4.74451     0.00883
-9999.99                201791276.00     -9999.99 172.35313   5.20911 230611239.0     -9.12630 5898.0 16.39000     1.310     0.80802 -2e+00   1e-01    -4.88549 -9999.99000 -9999.99000 -9999.99000     0.32665     0.00320    -4.46530     0.00531
ZTFJ112922.64+323332.5      -9999.99     -9999.99 172.34446  32.55897 285008165.0     30.03078 4200.0  2.61373 -9999.990     1.45937  3e-01   1e+00    -4.06653 -9999.99000 -9999.99000 -9999.99000     1.86855     0.07635    -4.43420     0.01801
-9999.99                201367065.00     -9999.99 172.33495  -1.45479 436001191.0     17.96100 3841.0 19.89000     2.010 -9999.99000 -1e-01   4e-01    -4.65325 -9999.99000 -9999.99000 -9999.99000     0.91164     0.00782    -5.29786     0.00386
-9999.99                201921401.00     -9999.99 172.32686   7.78356 227610147.0    -13.62000 3857.0 21.85000     2.560 -9999.99000 -4e-01   1e-01    -5.09388 -9999.99000 -9999.99000 -9999.99000     0.98997     0.02357    -5.31225     0.01069
-9999.99                201251246.00     -9999.99 172.31335  -3.18888 428104176.0      1.91133 5965.0 10.92000     0.670     0.81759 -2e+00   6e-01    -4.20031 -9999.99000 -9999.99000 -9999.99000     0.40474     0.00425    -4.39688     0.00534
-9999.99                201622736.00     -9999.99 172.29844   2.39404 402405013.0      1.32600 3638.0 12.71000     0.830     2.11340  5e-01   7e-01    -4.44118 -9999.99000 -9999.99000 -9999.99000     3.52549     0.06414    -5.05464     0.00799
-9999.99                201642991.00     -9999.99 172.29073   2.70820 709405049.0      7.50000 4085.0 21.55000     2.460     2.08134 -3e-01   4e-01    -4.50085 -9999.99000 -9999.99000 -9999.99000     1.21209     0.08425    -5.54270     0.03122
-9999.99                201706715.00     -9999.99 172.27365   3.75223 619306123.0     22.80000 3755.0 27.79000     5.300 -9999.99000 -2e-01   2e-01    -4.89894 -9999.99000 -9999.99000 -9999.99000     1.29577     0.04144    -5.31695     0.01427
-9999.99                201763633.00     -9999.99 172.23877   4.71960 709415176.0    -19.53000 3516.0 17.90000     1.570 -9999.99000  2e-01   2e-01    -5.01394 -9999.99000 -9999.99000 -9999.99000     1.07347     0.06341    -5.71635     0.02675
-9999.99                201655558.00     -9999.99 172.23048   2.90403 402405166.0      6.85473 4034.0 20.17000     2.080     1.65804 -5e-01   2e-01    -4.87056 -9999.99000 -9999.99000 -9999.99000     1.24271     0.06901    -4.90811     0.02469
-9999.99                201731218.00     -9999.99 172.22895   4.17079 402404049.0     -9.89685 3998.0 13.95000     0.970     1.57127 -5e-01   2e-01    -4.96284 -9999.99000 -9999.99000 -9999.99000     1.47756     0.05594    -4.81965     0.01676
-9999.99                201695976.00     -9999.99 172.22109   3.57203 237309221.0     35.80476 5074.0 25.81000     4.150     1.02889 -1e+00   2e-01    -4.68646    -1.25730     0.31273    -4.46363     0.36601     0.00390    -4.68076     0.00518
-9999.99                201738350.00     -9999.99 172.20596   4.28887 619306199.0    -21.84900 3597.0 28.40000     5.710 -9999.99000 -9e-02   1e-01    -5.29703 -9999.99000 -9999.99000 -9999.99000     0.74125     0.05324    -5.58709     0.03275
-9999.99                201717208.00     -9999.99 172.19777   3.93304 402404196.0    -39.75750 4089.0 27.38000     5.030     1.50913 -7e-01   2e-02    -5.76767 -9999.99000 -9999.99000 -9999.99000     0.86138     0.03145    -4.91313     0.01639
-9999.99                201309098.00     -9999.99 172.19348  -2.31519 428115235.0     12.93894 5019.0 24.42000     3.500     1.17548 -9e-01   6e-01    -4.18690 -9999.99000 -9999.99000 -9999.99000     0.25809     0.01103    -4.93565     0.02145
-9999.99                201723953.00     -9999.99 172.16135   4.04805 237209027.0     29.99076 5012.0 21.60000     2.480     1.08087 -1e+00   2e-01    -4.69840    -1.11834     0.38132    -4.38420     0.22545     0.00536    -4.98708     0.01226
-9999.99                201807478.00     -9999.99 172.15257   5.50498 709511097.0     -3.71256 5852.0  9.97000     0.600 -9999.99000 -2e+00   1e-01    -4.91640    -2.07804     0.43532    -4.31710     0.25037     0.00193    -4.61237     0.00454
-9999.99                201558917.00     -9999.99 172.13802   1.42153 402401216.0    -40.51803 5851.0  7.64000     0.450     0.73590 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22264     0.00446    -4.64743     0.01315
-9999.99                201818041.00     -9999.99 172.13192   5.69879 401213128.0     -5.22360 5535.0  9.53000     0.560     0.93447 -2e+00   5e-01    -4.23175    -1.44692     0.68342    -4.12074     0.46528     0.00368    -4.43664     0.00382
-9999.99                201713862.00     -9999.99 172.12997   3.87572 237309170.0     33.69330 5870.0 10.81000     0.660     0.71592 -2e+00   4e-01    -4.41000    -2.02405     0.51015    -4.24775     0.32904     0.00278    -4.48140     0.00451
-9999.99                201565185.00     -9999.99 172.11750   1.51270 418113178.0    -16.21200 3579.0 28.39000     5.700     2.06840 -4e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.06319     0.05529    -5.53635     0.02342
-9999.99                201629568.00     -9999.99 172.10018   2.50129 709405089.0     38.67675 4489.0 28.51000     5.780     1.62277 -6e-01   4e-01    -4.48060 -9999.99000 -9999.99000 -9999.99000     0.97978     0.07540    -5.08238     0.03444
-9999.99                201183157.00     -9999.99 172.09548  -4.50202 428102056.0     -5.69394 4839.0 24.13000     3.380     1.14029 -1e+00   2e-01    -4.58382 -9999.99000 -9999.99000 -9999.99000     0.34710     0.00942    -4.85887     0.01301
-9999.99                201552644.00     -9999.99 172.08242   1.32750 724013006.0     24.33684 4644.0 26.92000     4.760     1.32085 -7e-01   5e-01    -4.34280 -9999.99000 -9999.99000 -9999.99000     0.14196     0.01875    -5.42449     0.07280
-9999.99                201705464.00     -9999.99 172.07932   3.73122 401207142.0     -5.22360 5092.0 18.58000     1.710     1.07514 -1e+00   1e-01    -4.88427 -9999.99000 -9999.99000 -9999.99000     0.40553     0.00804    -4.64589     0.00949
-9999.99                201593123.00     -9999.99 172.04644   1.93770 709401053.0      1.71117 4831.0 18.32000     1.660     1.19282 -1e+00   2e-01    -4.59103 -9999.99000 -9999.99000 -9999.99000     0.39246     0.01958    -4.80818     0.02362
-9999.99                201597155.00     -9999.99 172.04637   2.00011 742715139.0     14.92200 4013.0 23.97000     3.320     1.78601 -2e-01   5e-01    -4.48205 -9999.99000 -9999.99000 -9999.99000     1.28279     0.06554    -5.18967     0.02276
-9999.99                201650711.00     -9999.99 172.04396   2.82696 237208242.0     -3.08700 3718.0 17.71000     1.540 -9999.99000 -3e-01   2e-02    -5.97943    -0.14505     0.21250    -4.93792     0.89510     0.01082    -5.09200     0.00543
-9999.99                201603013.00     -9999.99 172.03504   2.08966 742715136.0     12.15840 4229.0 26.15000     4.330     1.48353 -3e-01   5e-01    -4.38704 -9999.99000 -9999.99000 -9999.99000     0.77008     0.04390    -4.88449     0.02568
-9999.99                201593709.00     -9999.99 172.02630   1.94700 436015139.0    -35.36448 5497.0 27.85000     5.340     0.91722 -2e+00   3e-01    -4.46981 -9999.99000 -9999.99000 -9999.99000     0.26213     0.00494    -4.71310     0.01003
-9999.99                201806952.00     -9999.99 172.02507   5.49511 709411096.0     -7.50900 3881.0 21.39000     2.420     2.05157 -8e-02   4e-01    -4.55465 -9999.99000 -9999.99000 -9999.99000     2.14898     0.14711    -5.29094     0.03029
-9999.99                201643289.00     -9999.99 172.01408   2.71320 402405032.0     -4.86336 3978.0 12.73000     0.840     1.71940 -5e-01   1e-01    -5.11233 -9999.99000 -9999.99000 -9999.99000     1.70947     0.07751    -4.90247     0.02004
-9999.99                201710405.00     -9999.99 171.99476   3.81484 709404173.0     -8.03556 3880.0 30.75000     7.610     1.63716 -5e-01   1e-02    -6.20530 -9999.99000 -9999.99000 -9999.99000     0.76815     0.09764    -5.16280     0.05736
-9999.99                201868254.00     -9999.99 171.98708   6.67293  96113221.0    -19.54353 5741.0 11.52000     0.720     0.79999 -2e+00   5e-01    -4.21980 -9999.99000 -9999.99000 -9999.99000     0.39961     0.00920    -4.44492     0.01154
-9999.99                201646192.00     -9999.99 171.97992   2.75732 237208248.0     58.35036 5808.0 14.08000     0.990     0.89805 -2e+00   3e-01    -4.45731 -9999.99000 -9999.99000 -9999.99000     0.16070     0.00377    -4.94522     0.01547
-9999.99                201511795.00     -9999.99 171.95457   0.70369 742704115.0    -12.59871 4066.0 22.80000     2.870     1.75300 -4e-01   3e-01    -4.62309 -9999.99000 -9999.99000 -9999.99000     0.82349     0.07334    -5.28959     0.04017
-9999.99                201902310.00     -9999.99 171.94473   7.37391  96013173.0     -2.78193 5516.0 15.12000     1.120     0.77485 -2e+00   3e-02    -5.47533 -9999.99000 -9999.99000 -9999.99000     0.59714     0.00921    -4.25622     0.00734
-9999.99                201696396.00     -9999.99 171.93526   3.57936 401207180.0    -24.94500 3754.0 21.59000     2.480     1.76347 -5e-01  -8e-02 -9999.99000    -0.14888     0.25015    -4.85200     1.71457     0.03008    -5.05687     0.00777
-9999.99                201460826.00     -9999.99 171.93367  -0.06284 436005127.0    -19.44345 6001.0 20.00000     2.040     0.74781 -2e+00   4e-01    -4.36731 -9999.99000 -9999.99000 -9999.99000     0.25047     0.00177    -4.57879     0.00434
-9999.99                201576325.00     -9999.99 171.93246   1.68052 436015109.0    -19.04316 4767.0 26.79000     4.680 -9999.99000 -8e-01   5e-01    -4.31240    -0.80688     0.43540    -4.33993     0.48765     0.00748    -4.74944     0.00712
-9999.99                201719818.00     -9999.99 171.91069   3.97666 237309168.0    -14.91300 4223.0 28.29000     5.630 -9999.99000 -4e-01   4e-01    -4.54909    -0.13925     0.65438    -4.28979     1.43578     0.00357    -5.08880     0.00110
-9999.99                201217140.00     -9999.99 171.88270  -3.71034 407015228.0     -7.47516 4893.0 22.24000     2.680     1.16489 -1e+00   1e-01    -4.90635 -9999.99000 -9999.99000 -9999.99000     0.18661     0.01794    -5.10615     0.05129
-9999.99                201755952.00     -9999.99 171.88208   4.58550 619306095.0    -34.05000 4234.0 23.24000     3.030     1.87876 -4e-01   4e-01    -4.51443 -9999.99000 -9999.99000 -9999.99000     1.04536     0.05015    -5.36684     0.02153
-9999.99                201812705.00     -9999.99 171.88114   5.60318 709511024.0      1.09074 4121.0 14.24000     1.010     1.61279 -5e-01   2e-01    -4.78747    -0.23793     0.48141    -4.44212     1.09098     0.00663    -4.86528     0.00271
-9999.99                201512041.00     -9999.99 171.87717   0.70743 742704057.0     18.46500 3863.0 11.08000     0.680 -9999.99000  3e+00   3e+00    -3.72657 -9999.99000 -9999.99000 -9999.99000     5.98265     0.08759    -5.00248     0.00641
-9999.99                201816495.00     -9999.99 171.87400   5.67062 619313140.0      3.86268 4661.0 12.89000     0.850     1.21722 -1e+00   9e-02    -5.05344 -9999.99000 -9999.99000 -9999.99000     0.41185     0.02624    -4.85039     0.02991
-9999.99                201549902.00     -9999.99 171.85659   1.28668 742704035.0      0.60900 3651.0 23.76000     3.230 -9999.99000  2e-01   4e-01    -4.66865 -9999.99000 -9999.99000 -9999.99000     1.73639     0.05065    -5.37238     0.01296
-9999.99                201955241.00     -9999.99 171.84418   8.55458 419407229.0      0.77052 4461.0 21.65000     2.500     1.32490 -9e-01   9e-02    -5.06062 -9999.99000 -9999.99000 -9999.99000     0.28219     0.03085    -5.22314     0.05278
-9999.99                201826796.00     -9999.99 171.84317   5.85582 629310103.0      4.63320 4359.0 28.70000     5.920     1.40531 -8e-01   8e-02    -5.13426 -9999.99000 -9999.99000 -9999.99000     0.52278     0.02494    -4.93528     0.02190
-9999.99                201807048.00     -9999.99 171.84184   5.49704 709416115.0    -15.09900 3587.0 33.85000    11.140     2.12530 -2e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.76757     0.05527    -5.40474     0.01390
-9999.99                201756731.00     -9999.99 171.83596   4.59932 401206086.0      5.14356 5105.0 16.95000     1.400     1.07954 -1e+00   3e-01    -4.47876 -9999.99000 -9999.99000 -9999.99000     0.55324     0.00883    -4.49677     0.00744
-9999.99                201755723.00     -9999.99 171.83499   4.58185 402415246.0      0.75300 3406.0 21.56000     2.470     2.27514  3e-03  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     2.16064     0.10556    -5.41599     0.02166
-9999.99                201592510.00     -9999.99 171.82903   1.92786 402501061.0     -8.52591 5599.0 13.12000     0.880     0.88389 -2e+00   5e-01    -4.29523 -9999.99000 -9999.99000 -9999.99000     0.34914     0.00628    -4.54658     0.00912
-9999.99                201526700.00     -9999.99 171.79955   0.93519 724013079.0     -8.55591 4770.0 21.58000     2.470     1.20301 -1e+00   2e-01    -4.71512 -9999.99000 -9999.99000 -9999.99000     0.43442     0.01945    -4.79841     0.02097
-9999.99                201880062.00     -9999.99 171.79257   6.91366 450509142.0    -15.03039 5889.0 26.47000     4.500     0.72783 -2e+00   2e-01    -4.67738 -9999.99000 -9999.99000 -9999.99000     0.21821     0.00256    -4.72171     0.00705
-9999.99                201624964.00     -9999.99 171.78986   2.42874 709505205.0     13.02900 5342.0 14.02000     0.980 -9999.99000 -1e+00   5e-01    -4.26222    -1.44086     0.45019    -4.30040     0.39014     0.00130    -4.55237     0.00163
-9999.99                201572450.00     -9999.99 171.78309   1.62208 742715185.0    -30.73125 5163.0 23.44000     3.110     1.02775 -2e+00   8e-02    -5.04931 -9999.99000 -9999.99000 -9999.99000     0.24220     0.01225    -4.81356     0.02672
-9999.99                201533375.00     -9999.99 171.77339   1.03731 433013216.0    -14.17980 4699.0 13.12000     0.880     1.31469 -1e+00   2e-01    -4.70562 -9999.99000 -9999.99000 -9999.99000     0.61962     0.01493    -4.73008     0.01099
-9999.99                201689380.00     -9999.99 171.76094   3.46006 237304073.0     14.73018 5264.0 25.58000     4.040     0.88330 -2e+00   2e-01    -4.69973    -1.64396     0.15150    -4.77763     0.20674     0.00324    -4.83180     0.00895
-9999.99                201635371.00     -9999.99 171.76001   2.59095 237208153.0    -20.29404 4378.0 23.95000     3.310     1.40317 -5e-01   4e-01    -4.46243    -0.50850     0.39955    -4.44938     0.56547     0.01404    -4.91536     0.01135
-9999.99                201423851.00     -9999.99 171.75198  -0.59711 433007145.0     13.18911 4897.0 32.55000     9.490 -9999.99000 -1e+00   4e-01    -4.41663    -1.10897     0.26549    -4.54287     0.37042     0.00461    -4.74580     0.00597
-9999.99                201543417.00     -9999.99 171.73847   1.18926 742704009.0    -25.14741 4995.0 20.06000     2.050     1.09501 -1e+00   2e-01    -4.78631 -9999.99000 -9999.99000 -9999.99000     0.12508     0.01078    -5.27638     0.05340
-9999.99                201870370.00     -9999.99 171.73748   6.71691  96109242.0     -2.94204 4949.0 19.94000     2.020     1.05624 -1e+00   7e-02    -5.10039 -9999.99000 -9999.99000 -9999.99000     0.10527     0.01112    -5.39401     0.07074
-9999.99                201428663.00     -9999.99 171.73214  -0.52835 427006123.0  -9999.99000 5409.0 14.03000     0.980 -9999.99000 -2e+00   1e-01    -4.77546    -1.55768     0.41623    -4.32949     0.17988     0.00517    -4.90851     0.01727
-9999.99                201454071.00     -9999.99 171.71327  -0.16080 433006194.0     19.62300 4276.0 27.97000     5.410 -9999.99000 -3e-01   5e-01    -4.34667    -0.23745     0.59476    -4.31063     1.10742     0.01411    -4.96892     0.00568
-9999.99                201894856.00     -9999.99 171.71230   7.21539  96113239.0     -5.87406 4761.0 15.10000     1.120     1.25167 -9e-01   4e-01    -4.41511 -9999.99000 -9999.99000 -9999.99000     0.55521     0.02920    -4.77541     0.02414
-9999.99                201553373.00     -9999.99 171.66705   1.33856 433013133.0     -8.56593 4291.0 19.62000     1.950     1.51487 -6e-01   2e-01    -4.78685    -0.36775     0.47545    -4.40269     1.13574     0.02598    -4.72794     0.01018
-9999.99                201620277.00     -9999.99 171.65616   2.35719 709405219.0     33.60300 4152.0 33.31000    10.420     2.17520 -2e-01   5e-01    -4.38375 -9999.99000 -9999.99000 -9999.99000     2.36858     0.12685    -5.30240     0.02368
-9999.99                201861067.00     -9999.99 171.64560   6.52993  96109228.0     85.35906 5798.0 29.66000     6.660     0.72901 -2e+00   4e-01    -4.36956 -9999.99000 -9999.99000 -9999.99000     0.14584     0.00521    -4.98000     0.02751
-9999.99                201700247.00     -9999.99 171.64438   3.64408 237204203.0     15.15048 4078.0 11.00000     0.680     1.66187 -2e-01   5e-01    -4.40744    -0.12664     0.56077    -4.38562     1.15988     0.01285    -4.92423     0.00493
-9999.99                201700240.00     -9999.99 171.64070   3.64391 709403190.0      8.95620 4255.0 12.58000     0.820     1.62047 -8e-02   7e-01    -4.22647 -9999.99000 -9999.99000 -9999.99000     1.38512     0.03046    -4.87399     0.00975
-9999.99                201383158.00     -9999.99 171.60361  -1.21524 436001039.0    -19.92378 5296.0 24.30000     3.450     1.00419 -1e+00   5e-01    -4.24853 -9999.99000 -9999.99000 -9999.99000     0.25506     0.01123    -4.77655     0.02309
-9999.99                201430143.00     -9999.99 171.59125  -0.50603 742705095.0      3.70257 5215.0 37.86000    18.200     0.99242 -2e+00   2e-01    -4.68743 -9999.99000 -9999.99000 -9999.99000     0.15068     0.01106    -5.10680     0.04379
-9999.99                201571666.00     -9999.99 171.58761   1.61030 742715183.0    -11.00763 4716.0 12.62000     0.820     1.30283 -9e-01   3e-01    -4.55373    -0.67370     0.51961    -4.27092     0.43091     0.01635    -4.88146     0.01770
-9999.99                201804221.00     -9999.99 171.58517   5.44510 709416120.0      5.71500 4000.0 17.43000     1.490     1.69102 -4e-01   3e-01    -4.74470 -9999.99000 -9999.99000 -9999.99000     0.77608     0.05489    -5.26197     0.03195
-9999.99                201599504.00     -9999.99 171.57251   2.03629 237205017.0     15.72087 4552.0 21.34000     2.400     1.33724 -6e-01   5e-01    -4.32950 -9999.99000 -9999.99000 -9999.99000     0.54643     0.01409    -4.86487     0.01182
-9999.99                201580469.00     -9999.99 171.57208   1.74230 742715190.0    -22.48200 3807.0 17.88000     1.570     1.94923 -2e-02   4e-01    -4.59288 -9999.99000 -9999.99000 -9999.99000     1.58888     0.05149    -5.20450     0.01439
-9999.99                201607943.00     -9999.99 171.57127   2.16628 709402069.0    -19.73364 5094.0 25.27000     3.890     1.11318 -1e+00   5e-01    -4.25220 -9999.99000 -9999.99000 -9999.99000     0.25275     0.01346    -4.87035     0.02725
-9999.99                201808066.00     -9999.99 171.54249   5.51584 401209200.0     12.36855 4439.0 27.73000     5.250     1.38460 -5e-01   5e-01    -4.37848 -9999.99000 -9999.99000 -9999.99000     0.76461     0.01447    -4.75153     0.00853
-9999.99                201946354.00     -9999.99 171.53998   8.34837 103601182.0     -9.51657 5354.0 13.81000     0.950     0.93202 -2e+00   1e-01    -4.94789 -9999.99000 -9999.99000 -9999.99000     0.30924     0.00881    -4.64027     0.01459
-9999.99                201708471.00     -9999.99 171.52919   3.78231 709503165.0     11.86821 4403.0 21.91000     2.570     1.38083 -6e-01   3e-01    -4.50933    -0.76316     0.16397    -4.82933     0.12347     0.00360    -5.57221     0.01656
-9999.99                201772277.00     -9999.99 171.52700   4.87051 619408097.0    -14.94033 4546.0 17.74000     1.540     1.22244 -9e-01   1e-01    -4.94397    -0.86814     0.17373    -4.77411     0.50608     0.03166    -4.79640     0.02888
-9999.99                201586111.00     -9999.99 171.52599   1.82815 436015189.0      4.48311 5606.0 20.16000     2.080     0.77915 -2e+00   2e-01    -4.73847 -9999.99000 -9999.99000 -9999.99000     0.25745     0.00418    -4.67370     0.00891
-9999.99                201713200.00     -9999.99 171.52375   3.86392 402503165.0    -18.05250 4885.0 23.08000     2.970     1.15367 -1e+00   4e-01    -4.38559 -9999.99000 -9999.99000 -9999.99000     0.37666     0.00960    -4.75608     0.01219
-9999.99                201649536.00     -9999.99 171.50715   2.80929 709405181.0     13.20915 3946.0 30.27000     7.170     1.70990 -2e-01   4e-01    -4.58318 -9999.99000 -9999.99000 -9999.99000     1.72230     0.07030    -4.82343     0.01803
-9999.99                201405036.00     -9999.99 171.50012  -0.88235 742701053.0     30.91137 5338.0 26.93000     4.760     0.93742 -2e+00   2e-01    -4.61341 -9999.99000 -9999.99000 -9999.99000     0.24504     0.01106    -4.79698     0.02388
-9999.99                201905101.00     -9999.99 171.49865   7.43107  96109199.0    -21.02454 5177.0 21.30000     2.390     1.05175 -1e+00   6e-01    -4.21461 -9999.99000 -9999.99000 -9999.99000     0.15508     0.01394    -5.19219     0.05057
-9999.99                201798805.00     -9999.99 171.47673   5.34480 402416171.0     -6.31437 3854.0 23.97000     3.320     1.66183 -5e-01   4e-02    -5.65412 -9999.99000 -9999.99000 -9999.99000     1.14708     0.04468    -5.05193     0.01736
-9999.99                201618126.00     -9999.99 171.47504   2.32385 402402243.0    -31.55700 3847.0 33.27000    10.370 -9999.99000  1e-01   6e-01    -4.41278 -9999.99000 -9999.99000 -9999.99000     2.47951     0.10737    -5.19707     0.01911
-9999.99                201612729.00     -9999.99 171.47434   2.23985 709402242.0     22.67568 4007.0 21.60000     2.480     1.69185 -2e-01   4e-01    -4.57561 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201930133.00     -9999.99 171.39958   7.97911 450512095.0     11.10768 5401.0 24.80000     3.670 -9999.99000 -2e+00   4e-01    -4.34511 -9999.99000 -9999.99000 -9999.99000     0.27890     0.00161    -4.66809     0.00305
-9999.99                201819054.00     -9999.99 171.38881   5.71582 402416249.0    -25.61100 3904.0 31.15000     7.990     1.96083 -4e-01   1e-01    -5.18739 -9999.99000 -9999.99000 -9999.99000     1.83075     0.10646    -5.24356     0.02577
-9999.99                201465661.00     -9999.99 171.36962   0.00786 417505236.0      4.50312 4096.0 20.20000     2.090     1.52623 -7e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.24702     0.05105 -9999.99000 -9999.99000
-9999.99                201720463.00     -9999.99 171.35362   3.98741 402503073.0     16.16118 5488.0  3.72000     0.280     0.79436 -1e+00   7e-01    -4.10808    -1.75490     0.31711    -4.45320     0.54214     0.00875    -4.23730     0.00789
-9999.99                201944869.00     -9999.99 171.34757   8.31310 103601183.0    -32.21229 4606.0 16.76000     1.370 -9999.99000 -1e+00   1e-01    -4.96060 -9999.99000 -9999.99000 -9999.99000     0.48854     0.01356    -4.83220     0.01283
-9999.99                201937905.00     -9999.99 171.31693   8.15126 419401188.0    -13.09905 4759.0 23.11000     2.980     1.18878 -1e+00   1e-02    -5.84102 -9999.99000 -9999.99000 -9999.99000     0.46403     0.02277    -4.69981     0.02295
-9999.99                201639921.00     -9999.99 171.30803   2.66127 436016121.0     -7.85544 5988.0 13.02000     0.870     0.79471 -2e+00   5e-01    -4.25534    -2.00426     0.66318    -4.13520     0.36614     0.00394    -4.41938     0.00564
-9999.99                201624720.00     -9999.99 171.30268   2.42491 742715158.0      6.51600 3827.0 21.74000     2.520     2.05085 -3e-01   2e-01    -4.97007 -9999.99000 -9999.99000 -9999.99000     1.46175     0.05258    -5.37335     0.01603
-9999.99                201612227.00     -9999.99 171.27030   2.23225 436015167.0     -6.39441 6131.0 19.94000     2.020     0.70569 -3e+00   5e-02    -5.29775    -2.39796     0.42263    -4.33694     0.31486     0.00317    -4.41749     0.00586
-9999.99                201263191.00     -9999.99 171.26709  -3.00807 407016155.0     -7.67700 4222.0 19.35000     1.880     2.00622 -1e-01   7e-01    -4.28611 -9999.99000 -9999.99000 -9999.99000     1.85207     0.09690    -5.23457     0.02318
-9999.99                201515470.00     -9999.99 171.25981   0.76135 742703184.0     -3.11214 4925.0 26.48000     4.510     1.12257 -1e+00   2e-01    -4.72958 -9999.99000 -9999.99000 -9999.99000     0.30847     0.00953    -4.84721     0.01512
-9999.99                201829183.00     -9999.99 171.23426   5.90260 401209074.0     25.82787 4551.0 33.10000    10.160 -9999.99000 -1e+00   5e-02    -5.31222    -0.67187     0.37421    -4.43982     0.58270     0.00931    -4.78316     0.00730
-9999.99                201402407.00     -9999.99 171.21492  -0.92446 428116037.0     -2.11146 5416.0  8.20000     0.480     0.99085 -2e+00   3e-01    -4.43391 -9999.99000 -9999.99000 -9999.99000     0.45752     0.01363    -4.45807     0.01438
-9999.99                201880768.00     -9999.99 171.19365   6.92826 619412057.0      9.48657 5626.0 25.55000     4.020     0.79766 -2e+00   6e-02    -5.15942 -9999.99000 -9999.99000 -9999.99000     0.11474     0.00214    -5.19776     0.01506
-9999.99                201700546.00     -9999.99 171.18925   3.64888 619408205.0    -27.69915 5835.0  5.46000     0.340     0.82455 -2e+00   2e-01    -4.71741    -2.01183     0.48175    -4.27360     0.29335     0.00506    -4.55076     0.00945
-9999.99                201374294.00     -9999.99 171.18707  -1.34993 742701230.0    -17.86236 4416.0 27.89000     5.360     1.38979 -4e-01   5e-01    -4.35150 -9999.99000 -9999.99000 -9999.99000     0.47886     0.02995    -4.99146     0.02887
-9999.99                201771197.00     -9999.99 171.17877   4.85237 619308046.0    -29.64051 4904.0 20.26000     2.100     1.20320 -1e+00   4e-01    -4.38384 -9999.99000 -9999.99000 -9999.99000     0.70916     0.02778    -4.58147     0.01780
-9999.99                201706763.00     -9999.99 171.17176   3.75296 619308121.0     18.43800 3613.0 29.65000     6.650     2.00305 -3e-03   2e-01    -4.98539 -9999.99000 -9999.99000 -9999.99000     1.32860     0.05637    -5.44483     0.01897
-9999.99                201935234.00     -9999.99 171.16861   8.09091 419401002.0    -39.96765 5106.0 26.56000     4.560     0.99755 -2e+00   9e-02    -4.98986 -9999.99000 -9999.99000 -9999.99000     0.16227     0.01296    -5.06778     0.04629
-9999.99                201661006.00     -9999.99 171.14127   2.99237 619307153.0     30.08700 3731.0 36.30000    15.030     1.95369 -2e-01   1e-01    -5.09389 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201509678.00     -9999.99 171.13924   0.67086 436003185.0     10.15704 6139.0 12.20000     0.780     0.73078 -3e+00   1e-01    -4.85460 -9999.99000 -9999.99000 -9999.99000     0.22432     0.00217    -4.64009     0.00635
-9999.99                201823997.00     -9999.99 171.13731   5.80543 709416036.0     21.48486 4481.0 21.14000     2.340     1.18957 -7e-01   3e-01    -4.58766 -9999.99000 -9999.99000 -9999.99000     0.40482     0.02382    -4.91827     0.02758
-9999.99                201957754.00     -9999.99 171.13508   8.61362 419401106.0    -27.42897 4721.0 29.19000     6.280     1.18709 -1e+00   6e-02    -5.22821 -9999.99000 -9999.99000 -9999.99000     0.21126     0.01774    -5.09725     0.04319
-9999.99                201864370.00     -9999.99 171.13057   6.59676 619312061.0    -18.18258 3956.0 16.36000     1.300     1.54529 -3e-01   2e-01    -4.78636 -9999.99000 -9999.99000 -9999.99000     0.91239     0.06547    -5.01451     0.03216
-9999.99                201752165.00     -9999.99 171.12464   4.52041 237215202.0    183.10668 4222.0 13.98000     0.970     1.46524 -1e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43467     0.01590    -5.09854     0.01697
-9999.99                201616555.00     -9999.99 171.12354   2.29988 237205039.0    -40.56807 6154.0 27.55000     5.140     0.69007 -3e+00   1e-01    -4.94033 -9999.99000 -9999.99000 -9999.99000     0.17030     0.00223    -4.83247     0.01079
-9999.99                201447307.00     -9999.99 171.11867  -0.25718 418106022.0     34.08357 3973.0 21.89000     2.570     1.78358 -6e-01   5e-02    -5.43747 -9999.99000 -9999.99000 -9999.99000     1.20619     0.05186    -5.08465     0.01915
-9999.99                201391497.00     -9999.99 171.11293  -1.08994 742702106.0     26.01801 5260.0 17.27000     1.460     1.08057 -1e+00   4e-01    -4.41190 -9999.99000 -9999.99000 -9999.99000     0.24361     0.01115    -4.85567     0.02379
-9999.99                201804079.00     -9999.99 171.11242   5.44247 709416198.0     18.98313 5170.0  5.67000     0.350     1.01599 -7e-01   1e+00    -3.96550 -9999.99000 -9999.99000 -9999.99000     0.60560     0.01280    -4.41346     0.00983
-9999.99                201934172.00     -9999.99 171.10686   8.06686 103501016.0     32.02215 4650.0 25.74000     4.120     1.21505 -1e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08120     0.01602    -5.73459     0.13796
-9999.99                201653394.00     -9999.99 171.09999   2.86926 619407168.0     -2.27157 5404.0 21.91000     2.580     1.01431 -2e+00   3e-01    -4.46944    -1.49146     0.47626    -4.27065     0.20398     0.00398    -4.88818     0.01085
-9999.99                201178204.00     -9999.99 171.09655  -4.62065 428102126.0      7.36509 4518.0 14.27000     1.010     1.51953 -7e-01   3e-01    -4.59043 -9999.99000 -9999.99000 -9999.99000     1.97253     0.01713    -4.46074     0.00382
-9999.99                201717525.00     -9999.99 171.08388   3.93866 709403075.0      3.21222 4565.0 16.39000     1.310     1.33918 -1e+00   1e-01    -4.99982    -0.72988     0.32805    -4.49412     0.56956     0.03227    -4.77498     0.02596
-9999.99                201456399.00     -9999.99 171.08170  -0.12755 433006233.0     46.43211 5346.0 28.23000     5.590     0.91842 -1e+00   4e-01    -4.31131 -9999.99000 -9999.99000 -9999.99000     0.22218     0.00355    -4.82647     0.00873
-9999.99                201205590.00     -9999.99 171.08037  -3.97291 407003121.0      7.36200 3915.0 23.82000     3.260     1.83319 -4e-01   2e-01    -4.97693 -9999.99000 -9999.99000 -9999.99000     1.04832     0.04382    -5.26178     0.01872
-9999.99                201414740.00     -9999.99 171.07630  -0.73432 433007069.0     -5.15358 5201.0 37.02000    16.420     1.06668 -1e+00   2e-01    -4.56456 -9999.99000 -9999.99000 -9999.99000     0.19130     0.00427    -4.97144     0.01234
-9999.99                201768969.00     -9999.99 171.06292   4.81426 619308027.0    -18.93309 4094.0 15.55000     1.180     1.60458 -3e-01   4e-01    -4.54882 -9999.99000 -9999.99000 -9999.99000     1.08886     0.02731    -4.97624     0.01119
-9999.99                201610136.00     -9999.99 171.05389   2.20052 436015159.0     -1.66116 4643.0 18.21000     1.640 -9999.99000 -9e-01   2e-01    -4.60213    -0.63041     0.49569    -4.30152     0.66006     0.00676    -4.67680     0.00466
-9999.99                201383621.00     -9999.99 171.05027  -1.20859 742702111.0    -17.01177 4816.0 26.58000     4.560     1.22942 -9e-01   4e-01    -4.41187 -9999.99000 -9999.99000 -9999.99000     0.58809     0.03386    -4.66664     0.02641
-9999.99                201534002.00     -9999.99 171.03537   1.04622 237301220.0      6.18429 4847.0 16.76000     1.370     1.16701 -1e+00   2e-01    -4.77028 -9999.99000 -9999.99000 -9999.99000     0.05254     0.00559    -6.03884     0.13358
-9999.99                201744055.00     -9999.99 171.02541   4.38090 619408022.0     45.95178 4610.0 10.07000     0.600 -9999.99000 -6e-01   5e-01    -4.31040 -9999.99000 -9999.99000 -9999.99000     0.96999     0.01232    -4.49269     0.00569
-9999.99                201902926.00     -9999.99 171.02025   7.38619  96109165.0     10.99761 4828.0 23.83000     3.260 -9999.99000 -1e+00   3e-01    -4.44389 -9999.99000 -9999.99000 -9999.99000     0.25257     0.01240    -4.98901     0.02457
-9999.99                201892470.00     -9999.99 170.99711   7.16498 401212233.0     24.03663 5660.0 24.32000     3.460     0.80808 -2e+00   4e-01    -4.37480 -9999.99000 -9999.99000 -9999.99000     0.11078     0.00203    -5.23653     0.01452
-9999.99                201251164.00     -9999.99 170.99408  -3.19016 428110239.0      0.13008 4640.0 11.64000     0.730     1.20578 -9e-01   2e-01    -4.72147 -9999.99000 -9999.99000 -9999.99000     0.76565     0.00736    -4.57621     0.00435
-9999.99                201429363.00     -9999.99 170.98933  -0.51781 417502243.0     -9.56661 4582.0 24.00000     3.330     1.38729 -1e+00   5e-02    -5.29925 -9999.99000 -9999.99000 -9999.99000     0.21077     0.01448    -5.29664     0.03460
-9999.99                201644641.00     -9999.99 170.96604   2.73319 237303022.0    -21.86514 3952.0 35.22000    13.160 -9999.99000 -3e-01   3e-01    -4.68538    -0.19664     0.39172    -4.58756     1.27432     0.02423    -4.96588     0.00845
-9999.99                201698809.00     -9999.99 170.96562   3.61893 402503086.0  -9999.99000 5410.0 19.94000     2.020 -9999.99000 -2e+00   2e-01    -4.71008 -9999.99000 -9999.99000 -9999.99000     0.26194     0.00140    -4.69915     0.00286
-9999.99                201618079.00     -9999.99 170.94620   2.32305 709402040.0     22.08528 4057.0 37.17000    16.720     1.56444 -3e-01   4e-01    -4.57235 -9999.99000 -9999.99000 -9999.99000     0.92883     0.04320    -4.96452     0.02083
-9999.99                201588420.00     -9999.99 170.93445   1.86396 436015057.0     -3.61251 4745.0 21.35000     2.400     1.19404 -1e+00   1e-01    -4.82603    -0.89054     0.33041    -4.46295     0.46355     0.00670    -4.72319     0.00675
-9999.99                201708317.00     -9999.99 170.92973   3.77962 237203147.0    -16.65153 4712.0 21.70000     2.510     1.19755 -1e+00   2e-01    -4.75497    -0.77923     0.41032    -4.37414     0.42023     0.00917    -4.79856     0.01025
-9999.99                201189985.00     -9999.99 170.92432  -4.33783 428102033.0     -3.29229 6179.0  8.36000     0.490     0.70697 -3e+00   3e-01    -4.49277 -9999.99000 -9999.99000 -9999.99000     0.25412     0.00607    -4.58065     0.01439
-9999.99                201652440.00     -9999.99 170.91595   2.85414 237303011.0     10.34715 5391.0 30.00000     6.940     0.99961 -1e+00   7e-01    -4.13151    -1.47921     0.47239    -4.27471     0.16868     0.00364    -5.01789     0.01256
-9999.99                201802164.00     -9999.99 170.91566   5.40567 402516191.0      2.31159 4615.0 20.04000     2.050     1.25414 -1e+00   1e-01    -4.83989    -0.66626     0.43494    -4.36256     0.42651     0.00838    -4.84777     0.00919
-9999.99                201771933.00     -9999.99 170.90327   4.86458 619304228.0      0.45000 3885.0 14.88000     1.090     1.82243 -3e-01   2e-01    -4.94236    -0.18676     0.34351    -4.67069     1.91183     0.06009    -4.93936     0.01388
-9999.99                201881629.00     -9999.99 170.88760   6.94498 619312236.0    -28.18950 4883.0 17.80000     1.560     1.06601 -1e+00   4e-02    -5.36111 -9999.99000 -9999.99000 -9999.99000     0.20247     0.02266    -5.10108     0.05822
-9999.99                201254320.00     -9999.99 170.88316  -3.14226 407016084.0     -6.39441 4162.0 26.30000     4.410     1.48942 -6e-01   1e-01    -5.07332 -9999.99000 -9999.99000 -9999.99000     1.21569     0.05699    -4.69914     0.02083
-9999.99                201664689.00     -9999.99 170.87617   3.05331 237304177.0     10.08699 4480.0 12.73000     0.840     1.40063 -1e-01   9e-01    -4.09049    -0.42772     0.55993    -4.27999     1.57571     0.01377    -4.45222     0.00387
-9999.99                201764104.00     -9999.99 170.86728   4.72780 237315162.0      7.62528 5280.0 26.08000     4.300     0.92559 -2e+00   2e-02    -5.64383    -1.60165     0.21332    -4.62924     0.32925     0.00798    -4.64001     0.01217
-9999.99                201552159.00     -9999.99 170.80175   1.32025 433009048.0     38.74680 4640.0  9.24000     0.540     1.30307 -1e+00   1e-01    -4.92433 -9999.99000 -9999.99000 -9999.99000     0.24237     0.00590    -5.17529     0.01204
-9999.99                201721622.00     -9999.99 170.78427   4.00774 709514067.0     21.98520 4193.0 25.71000     4.100 -9999.99000 -3e-01   5e-01    -4.41957 -9999.99000 -9999.99000 -9999.99000     0.75258     0.01186    -4.97884     0.00711
-9999.99                201566493.00     -9999.99 170.78105   1.53208 417503122.0     23.99661 4930.0 33.53000    10.710     1.17616 -8e-01   6e-01    -4.15528 -9999.99000 -9999.99000 -9999.99000     0.54357     0.02217    -4.65165     0.01884
-9999.99                201732083.00     -9999.99 170.77354   4.18528 619308157.0      1.11900 3797.0 29.69000     6.680     2.14860 -3e-01   2e-01    -4.94991 -9999.99000 -9999.99000 -9999.99000     0.63465     0.05565    -5.91037     0.04079
-9999.99                201553710.00     -9999.99 170.76923   1.34326  92909049.0     19.29336 4461.0 21.56000     2.470     1.31254 -6e-01   4e-01    -4.44814    -0.68772     0.28474    -4.57722     0.37049     0.01257    -4.98344     0.01601
-9999.99                201794580.00     -9999.99 170.76082   5.26847 619309202.0    -12.71880 4178.0  7.68000     0.450     1.66407  5e-01   1e+00    -4.01202 -9999.99000 -9999.99000 -9999.99000     3.84316     0.13569    -4.38957     0.01545
-9999.99                201608653.00     -9999.99 170.75899   2.17809 402402100.0     12.16842 4182.0 23.23000     3.030     1.53987 -3e-01   4e-01    -4.49174 -9999.99000 -9999.99000 -9999.99000     1.12337     0.03798    -4.77076     0.01506
-9999.99                201394147.00     -9999.99 170.75786  -1.04952 742702205.0      7.58526 5010.0  9.83000     0.590     1.16825 -1e+00   4e-01    -4.34728 -9999.99000 -9999.99000 -9999.99000     0.60746     0.01416    -4.53377     0.01073
-9999.99                201423842.00     -9999.99 170.75540  -0.59719 724007113.0    -40.23783 4110.0 21.68000     2.500     1.60107 -6e-01   8e-02    -5.24514 -9999.99000 -9999.99000 -9999.99000     0.91042     0.03502    -4.94844     0.01723
-9999.99                201603116.00     -9999.99 170.73838   2.09129 402402085.0    -17.34600 4192.0 27.84000     5.330     1.79434 -2e-01   6e-01    -4.35319 -9999.99000 -9999.99000 -9999.99000     1.40705     0.05290    -5.11208     0.01670
-9999.99                201551480.00     -9999.99 170.73118   1.30958 742703056.0     -9.69672 4059.0 15.17000     1.130     1.66169 -4e-01   3e-01    -4.69464 -9999.99000 -9999.99000 -9999.99000     1.06873     0.05685    -5.02195     0.02374
-9999.99                201786969.00     -9999.99 170.72841   5.12933 619304071.0      0.34023 4385.0 20.89000     2.270     1.36081 -7e-01   2e-01    -4.70902 -9999.99000 -9999.99000 -9999.99000     0.79301     0.02393    -4.73889     0.01359
-9999.99                201794528.00     -9999.99 170.71740   5.26765  96108204.0     24.02661 5913.0 19.73000     1.970     0.80835 -2e+00   4e-01    -4.34521    -2.27848     0.30495    -4.47080     0.20058     0.00519    -4.75139     0.01665
-9999.99                201786492.00     -9999.99 170.71600   5.12131 401204067.0     18.31266 5584.0  5.80000     0.360     0.83720 -2e+00   6e-01    -4.19968    -1.51673     0.67422    -4.12713     0.42275     0.00534    -4.41467     0.00629
-9999.99                201667416.00     -9999.99 170.70406   3.09979 619401126.0    -18.40272 5555.0 23.31000     3.060     0.87674 -2e+00   6e-01    -4.17980    -1.59730     0.55781    -4.20910     0.21097     0.00667    -4.83103     0.01778
-9999.99                201867978.00     -9999.99 170.68080   6.66776 619411063.0    -49.58430 5689.0 14.09000     0.990     0.75937 -2e+00   3e-01    -4.51864 -9999.99000 -9999.99000 -9999.99000     0.20162     0.00333    -4.79879     0.00990
-9999.99                201596733.00     -9999.99 170.67910   1.99328 402402076.0     12.26700 3506.0  7.40000     0.430     2.27485  2e+00   2e+00    -4.01480 -9999.99000 -9999.99000 -9999.99000     7.13229     0.09660    -4.88235     0.00592
-9999.99                201534372.00     -9999.99 170.66114   1.05254 637504178.0     -4.45000 4566.0 29.01000     6.150 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.79664     0.26214    -4.59133 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201751856.00     -9999.99 170.65360   4.51481 619304096.0    -22.73574 4613.0  8.99000     0.530     1.37990  8e-02   1e+00    -3.93129    -0.00890     1.09054    -3.96367     1.40274     0.02705    -4.53134     0.00854
-9999.99                201529268.00     -9999.99 170.65177   0.97558 734013192.0     -0.80055 4131.0 22.80000     2.870     1.47629 -6e-01   1e-01    -5.03416 -9999.99000 -9999.99000 -9999.99000     0.96820     0.03029    -4.84085     0.01399
-9999.99                201573374.00     -9999.99 170.64527   1.63642 436015068.0     -8.48586 4670.0 23.32000     3.060     1.21287 -1e+00   1e-01    -4.84387 -9999.99000 -9999.99000 -9999.99000     0.20419     0.01052    -5.16215     0.02647
ZTFJ112231.66+461810.6      -9999.99     -9999.99 170.63231  46.30294 556710172.0    -32.72265 4200.0  1.00372 -9999.990     1.55645  1e+00   2e+00    -3.85724 -9999.99000 -9999.99000 -9999.99000     3.29153     0.02467    -4.29176     0.00328
-9999.99                201745146.00     -9999.99 170.62936   4.40062 619304087.0    -39.55737 4171.0 19.32000     1.870     1.44607 -8e-01   2e-03    -6.75108 -9999.99000 -9999.99000 -9999.99000     0.69997     0.04049    -5.01117     0.02616
-9999.99                201715142.00     -9999.99 170.61766   3.89809 709414066.0    -12.99900 4549.0 22.46000     2.760     1.26070 -1e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27777     0.02270    -5.06094     0.03985
-9999.99                201556398.00     -9999.99 170.61629   1.38327 436003112.0    -12.29850 5401.0 13.67000     0.940     0.91027 -2e+00   9e-02    -4.99017 -9999.99000 -9999.99000 -9999.99000     0.28917     0.00493    -4.64943     0.00893
-9999.99                201420793.00     -9999.99 170.59959  -0.64329 724008208.0     -1.75122 4037.0 16.73000     1.370     1.73980 -4e-01   2e-01    -4.78134 -9999.99000 -9999.99000 -9999.99000     1.48102     0.06018    -4.94656     0.01801
-9999.99                201787998.00     -9999.99 170.59566   5.14723  43003014.0     71.07918 5177.0 16.77000     1.370     1.06564 -1e+00   4e-01    -4.38388 -9999.99000 -9999.99000 -9999.99000     0.45022     0.02462    -4.56377     0.02602
-9999.99                201613832.00     -9999.99 170.57698   2.25776 237305235.0     -5.88408 5955.0 19.61000     1.940 -9999.99000 -2e+00   1e-01    -4.80123    -2.21678     0.41400    -4.33896     0.14619     0.00088    -4.96944     0.00492
-9999.99                201418497.00     -9999.99 170.56196  -0.67689 734106172.0     35.07426 6152.0  7.73000     0.450     0.68641 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28215     0.00313    -4.47568     0.00679
-9999.99                201267033.00     -9999.99 170.54572  -2.94914 492513230.0    -24.60702 4357.0 25.37000     3.940     1.39066 -8e-01   9e-02    -5.09723 -9999.99000 -9999.99000 -9999.99000     0.87877     0.03055    -4.74587     0.01559
-9999.99                201533733.00     -9999.99 170.53887   1.04227 567013195.0    -11.37300 3654.0 19.70000     1.960     2.12701 -3e-01  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.28610     0.05030    -5.54199     0.01754
-9999.99                201473496.00     -9999.99 170.53676   0.12396 623905087.0     24.76000 5288.0 17.01000     1.410 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.22149     0.60325    -4.17789 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201378961.00     -9999.99 170.53386  -1.27843 433007162.0    -16.65153 4508.0 11.68000     0.740     1.32700 -8e-01   2e-01    -4.66160 -9999.99000 -9999.99000 -9999.99000     1.32785     0.02212    -4.48840     0.00740
-9999.99                201705057.00     -9999.99 170.53335   3.72430 402410023.0    -86.74002 4291.0 13.74000     0.950     1.45393 -9e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23735     0.03087    -5.39944     0.06400
-9999.99                201563520.00     -9999.99 170.51860   1.48869 433009162.0     43.72026 5176.0 28.75000     5.960     1.07160 -1e+00   3e-01    -4.50530    -1.18844     0.50103    -4.25733     0.49739     0.00582    -4.50868     0.00552
-9999.99                201711530.00     -9999.99 170.51577   3.83444 619405131.0    -21.82509 4076.0 16.40000     1.310 -9999.99000 -2e-01   4e-01    -4.48955    -0.30139     0.38452    -4.55014     1.79825     0.01845    -4.63775     0.00453
-9999.99                201730772.00     -9999.99 170.50018   4.16417 619405106.0    -21.71502 5348.0 16.47000     1.320     0.92105 -2e+00   4e-01    -4.37906 -9999.99000 -9999.99000 -9999.99000     0.26637     0.00530    -4.78864     0.01024
-9999.99                201433413.00     -9999.99 170.48599  -0.45867 433008107.0     -4.03278 5738.0 16.99000     1.410     0.80769 -2e+00   7e-02    -5.13909 -9999.99000 -9999.99000 -9999.99000     0.22817     0.00254    -4.67854     0.00670
-9999.99                201249024.00     -9999.99 170.45669  -3.22283 492509136.0     34.99422 5124.0 20.00000     2.040     1.12421 -1e+00   3e-01    -4.54238 -9999.99000 -9999.99000 -9999.99000     0.20495     0.01864    -4.99810     0.04828
-9999.99                201630280.00     -9999.99 170.45315   2.51199 619301022.0    -37.17900 3515.0  8.46000     0.500     2.24871  2e+00   2e+00    -4.14904 -9999.99000 -9999.99000 -9999.99000     4.62050     0.12061    -5.05541     0.01144
-9999.99                201518712.00     -9999.99 170.44124   0.81038 734113177.0     22.55559 5715.0 11.02000     0.680     0.84869 -2e+00   5e-01    -4.29013    -1.91210     0.43892    -4.31144     0.35454     0.00208    -4.45275     0.00308
-9999.99                201736837.00     -9999.99 170.42965   4.26488 402414223.0     13.05900 3743.0 33.36000    10.480 -9999.99000 -5e-03   4e-01    -4.67244 -9999.99000 -9999.99000 -9999.99000     1.22498     0.05951    -5.57353     0.02183
-9999.99                201574267.00     -9999.99 170.42667   1.65001 742714168.0    -40.26786 4301.0 26.32000     4.420     1.42811 -7e-01   2e-01    -4.78942 -9999.99000 -9999.99000 -9999.99000     0.77017     0.04126    -4.88057     0.02414
-9999.99                201770378.00     -9999.99 170.42415   4.83751  96101128.0     14.46000 5673.0 12.54000     0.820     0.77822 -2e+00   5e-01    -4.29505 -9999.99000 -9999.99000 -9999.99000     0.30783     0.00768    -4.55011     0.01329
-9999.99                201417634.00     -9999.99 170.40322  -0.69072 567006178.0     -0.28800 3428.0 18.37000     1.670     2.22782 -1e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.33411     0.05970    -5.62576     0.02010
-9999.99                201438405.00     -9999.99 170.40291  -0.38473 734106148.0    -19.56354 5753.0 20.26000     2.100     0.74392 -2e+00   4e-01    -4.40652 -9999.99000 -9999.99000 -9999.99000     0.23259     0.00407    -4.67699     0.01034
-9999.99                201467545.00     -9999.99 170.40251   0.03612 433008163.0      2.56176 5671.0 18.79000     1.760     0.80059 -2e+00   7e-02    -5.12078    -1.81914     0.47853    -4.27396     0.24421     0.00495    -4.67422     0.01151
-9999.99                201216200.00     -9999.99 170.39710  -3.72661 428110184.0    -17.08182 4769.0 18.51000     1.700     1.19544 -1e+00   3e-01    -4.57900 -9999.99000 -9999.99000 -9999.99000     0.57876     0.00733    -4.62206     0.00582
-9999.99                201643521.00     -9999.99 170.38366   2.71635 619401089.0    -25.32753 5645.0 13.09000     0.870     0.82498 -2e+00   2e-01    -4.73262    -1.84657     0.41936    -4.33201     0.29306     0.00542    -4.58209     0.00995
-9999.99                201520939.00     -9999.99 170.38002   0.84424 724004235.0      5.61387 4265.0 26.45000     4.490 -9999.99000 -7e-01   1e-01    -5.00959 -9999.99000 -9999.99000 -9999.99000     0.73495     0.02254    -4.94296     0.01384
-9999.99                201620856.00     -9999.99 170.37688   2.36565 237205193.0     16.48140 4510.0 29.22000     6.310     1.27262 -6e-01   4e-01    -4.37291 -9999.99000 -9999.99000 -9999.99000     0.02695     0.01194 -9999.99000 -9999.99000
-9999.99                201567229.00     -9999.99 170.35778   1.54334 433009151.0    -45.24129 5164.0 23.19000     3.010     1.02777 -1e+00   5e-01    -4.23691    -1.16859     0.50661    -4.25233     0.15694     0.00305    -5.12768     0.01116
-9999.99                201668051.00     -9999.99 170.35709   3.11087 619301137.0     11.64600 3817.0 19.92000     2.020     1.81067 -1e-01   4e-01    -4.66319 -9999.99000 -9999.99000 -9999.99000     1.44145     0.07205    -5.17360     0.02221
-9999.99                201540909.00     -9999.99 170.35304   1.15164 742714053.0      6.45600 4143.0 25.65000     4.070     1.65206 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.03787     0.05928    -5.00983     0.02551
-9999.99                201379113.00     -9999.99 170.34996  -1.27650 567007144.0     16.78161 5039.0 22.39000     2.730     0.99224 -1e+00   2e-01    -4.57138 -9999.99000 -9999.99000 -9999.99000     0.23194     0.01374    -4.86580     0.03127
-9999.99                201587754.00     -9999.99 170.32656   1.85356 436014090.0    -28.17948 5120.0 12.82000     0.840     1.11185 -1e+00   1e-01    -4.83167    -1.12816     0.49521    -4.26175     0.43580     0.00925    -4.60828     0.01009
-9999.99                201608306.00     -9999.99 170.32376   2.17208 433009079.0     -9.67668 4802.0 36.82000    16.020     1.25980 -1e+00   2e-01    -4.68986    -0.82501     0.45182    -4.31935     0.64825     0.01351    -4.64461     0.00950
-9999.99                201606542.00     -9999.99 170.31188   2.14443  92909085.0      4.04280 5307.0 15.34000     1.150     0.98001 -2e+00   2e-01    -4.61960    -1.50260     0.34541    -4.41941     0.29556     0.00486    -4.69616     0.00839
-9999.99                201536564.00     -9999.99 170.30597   1.08495 567013105.0      7.94100 3908.0 23.55000     3.150     2.40576 -3e-02   5e-01    -4.47965 -9999.99000 -9999.99000 -9999.99000     1.51636     0.04415    -5.61544     0.01304
-9999.99                201542079.00     -9999.99 170.28831   1.17000 742714061.0      5.05350 4063.0 23.91000     3.290     1.67102 -6e-01   1e-01    -5.10734 -9999.99000 -9999.99000 -9999.99000     1.26278     0.05173    -4.95323     0.01821
-9999.99                201657794.00     -9999.99 170.28702   2.93863 709410099.0    -16.53600 3789.0 21.39000     2.410     2.22368 -2e-01   2e-01    -4.89847 -9999.99000 -9999.99000 -9999.99000     1.75497     0.07278    -5.50459     0.01847
-9999.99                201364070.00     -9999.99 170.27327  -1.49757 734007147.0     18.42273 4102.0 21.53000     2.460     1.48549 -3e-01   4e-01    -4.52011 -9999.99000 -9999.99000 -9999.99000     1.19391     0.04440    -4.80201     0.01654
ZTFJ112101.39+250026.1      -9999.99     -9999.99 170.25578  25.00734 219201193.0      3.45240 4500.0  4.81598 -9999.990     1.34342 -3e-01   7e-01    -4.15103 -9999.99000 -9999.99000 -9999.99000     1.37059     0.04518    -4.36759     0.01463
-9999.99                201635166.00     -9999.99 170.23844   2.58744 619301209.0     15.96105 5196.0 19.42000     1.900     1.00824 -1e+00   4e-01    -4.32403 -9999.99000 -9999.99000 -9999.99000     0.14485     0.01134    -5.13849     0.04718
-9999.99                201441635.00     -9999.99 170.21397  -0.33790 567006084.0      3.75261 4877.0 21.83000     2.550     1.10657 -1e+00   1e-01    -4.92402 -9999.99000 -9999.99000 -9999.99000     0.19788     0.01079    -5.06165     0.02882
-9999.99                201269591.00     -9999.99 170.20326  -2.91164 492609193.0      7.75800 3968.0  4.84000     0.320 -9999.99000  1e+00   2e+00    -3.88676 -9999.99000 -9999.99000 -9999.99000     6.92645     0.05932    -4.91026     0.00374
-9999.99                201580083.00     -9999.99 170.19960   1.73667 742714222.0    -17.68224 4204.0 21.57000     2.470     1.52010 -4e-01   4e-01    -4.51034 -9999.99000 -9999.99000 -9999.99000     0.69719     0.03949    -4.97474     0.02562
-9999.99                201633475.00     -9999.99 170.19055   2.56136 619301217.0    -11.14800 3933.0 33.02000    10.060     1.75485 -5e-01   7e-02    -5.32184 -9999.99000 -9999.99000 -9999.99000     1.39448     0.05717    -5.07676     0.01821
-9999.99                201603595.00     -9999.99 170.17548   2.09872 433015031.0    -43.42005 5610.0 14.01000     0.980     0.87315 -2e+00   1e-01    -4.90961    -1.76827     0.45472    -4.29804     0.21806     0.00286    -4.75831     0.00761
-9999.99                201628643.00     -9999.99 170.15300   2.48649 418111246.0     -4.77330 4304.0 32.43000     9.360     1.41112 -8e-01   5e-02    -5.36250 -9999.99000 -9999.99000 -9999.99000     0.62484     0.04423    -4.91052     0.03218
-9999.99                201655733.00     -9999.99 170.14186   2.90686 237303240.0     -8.71602 5732.0 12.91000     0.850     0.80719 -2e+00   2e-01    -4.60446    -1.86646     0.50503    -4.25121     0.35349     0.00300    -4.44761     0.00446
-9999.99                201572968.00     -9999.99 170.13004   1.63020 734012115.0     14.23500 3674.0 21.79000     2.540 -9999.99000  1e-01   4e-01    -4.64154 -9999.99000 -9999.99000 -9999.99000     1.23351     0.06247    -5.59983     0.02277
-9999.99                201550830.00     -9999.99 170.12910   1.30046 567012174.0      9.39651 4203.0 19.88000     2.010     1.52666 -7e-01   6e-02    -5.31783 -9999.99000 -9999.99000 -9999.99000     0.73956     0.02878    -4.90801     0.01756
ZTFJ112026.51+050000.4      -9999.99     -9999.99 170.11046   5.00009 619304186.0    -67.11000 4000.0  1.21443 -9999.990     1.59824  2e+00   3e+00    -3.73284 -9999.99000 -9999.99000 -9999.99000     4.09272     0.17793    -4.48494     0.01902
-9999.99                201448740.00     -9999.99 170.10725  -0.23665 734006041.0    -50.86518 5267.0 21.54000     2.460     1.06269 -1e+00   7e-01    -4.10139 -9999.99000 -9999.99000 -9999.99000     0.08125     0.01174    -5.57342     0.11704
-9999.99                201549860.00     -9999.99 170.10308   1.28596 427004210.0     53.79723 4426.0 22.82000     2.880     1.46024 -8e-01   2e-01    -4.80911 -9999.99000 -9999.99000 -9999.99000     0.39563     0.01903    -5.09614     0.02248
-9999.99                201440945.00     -9999.99 170.09626  -0.34820 734006095.0      2.36163 4204.0 25.99000     4.250     1.45694 -7e-01   7e-02    -5.25133 -9999.99000 -9999.99000 -9999.99000     0.74858     0.02089    -4.91693     0.01259
-9999.99                201550225.00     -9999.99 170.08601   1.29147 742714191.0    -16.16700 3865.0 15.45000     1.170     1.83874 -3e-01   2e-01    -4.91885 -9999.99000 -9999.99000 -9999.99000     1.43150     0.04776    -5.16953     0.01483
-9999.99                201364747.00     -9999.99 170.07803  -1.48788 724001006.0      9.83700 3561.0 21.82000     2.550 -9999.99000 -4e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.73050     0.05992    -5.39105     0.01540
-9999.99                201560371.00     -9999.99 170.06485   1.44248 742714201.0     -8.06559 4539.0 16.92000     1.400     1.35563 -8e-01   2e-01    -4.69996 -9999.99000 -9999.99000 -9999.99000     0.18540     0.03176    -5.35474     0.08823
-9999.99                201609527.00     -9999.99 170.06481   2.19160 724015034.0     -0.36024 4978.0 25.41000     3.950     1.17667 -1e+00   2e-01    -4.59833 -9999.99000 -9999.99000 -9999.99000     0.32913     0.01310    -4.84835     0.01926
-9999.99                201592707.00     -9999.99 170.02073   1.93085 433015146.0    -18.64290 4629.0  9.85000     0.590     1.30243 -5e-01   6e-01    -4.21649 -9999.99000 -9999.99000 -9999.99000     1.00128     0.00774    -4.45222     0.00346
-9999.99                201361574.00     -9999.99 169.98635  -1.53286 734007053.0     13.23915 4016.0 28.39000     5.700     1.54094 -3e-01   3e-01    -4.68771 -9999.99000 -9999.99000 -9999.99000     0.83882     0.03142    -4.97392     0.01683
-9999.99                201174229.00     -9999.99 169.93080  -4.71518 492508211.0    -19.27200 3810.0 22.23000     2.680     2.33907  1e-01   6e-01    -4.45120 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201553523.00     -9999.99 169.92490   1.34060 567012017.0      1.42200 4275.0 24.05000     3.350     1.68319 -3e-01   5e-01    -4.35656 -9999.99000 -9999.99000 -9999.99000     1.72782     0.08350    -4.92321     0.02136
-9999.99                201782458.00     -9999.99 169.91206   5.05018 401204020.0     -0.17013 4678.0 23.32000     3.060     1.24149 -1e+00   1e-01    -5.01067 -9999.99000 -9999.99000 -9999.99000     0.36261     0.00823    -4.88217     0.01080
-9999.99                201457826.00     -9999.99 169.90379  -0.10640 433005108.0  -9999.99000 5413.0  7.35000     0.430     1.05410 -1e+00   6e-01    -4.18722    -1.15974     0.81914    -4.03574     0.51533     0.00298    -4.45908     0.00273
-9999.99                201489247.00     -9999.99 169.86942   0.36153 724004098.0      1.46700 3730.0 23.06000     2.960 -9999.99000 -3e+00  -3e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.26306     0.04131    -5.64143     0.01471
-9999.99                201543887.00     -9999.99 169.83374   1.19644 567012164.0     15.72087 4275.0 21.15000     2.350     1.44611 -3e-01   6e-01    -4.33251 -9999.99000 -9999.99000 -9999.99000     1.01009     0.02725    -4.77612     0.01205
-9999.99                201425516.00     -9999.99 169.80661  -0.57191 567006076.0     -6.00414 4183.0 26.25000     4.390     1.82035 -3e-01   4e-01    -4.49067 -9999.99000 -9999.99000 -9999.99000     1.79861     0.07373    -5.00269     0.01812
-9999.99                201786498.00     -9999.99 169.78431   5.12143  96102056.0    -10.35717 5052.0 30.56000     7.440     1.07659 -1e+00   7e-02    -5.08857 -9999.99000 -9999.99000 -9999.99000     0.01761     0.01104 -9999.99000 -9999.99000
-9999.99                201752470.00     -9999.99 169.76563   4.52596 619404179.0      5.46378 4501.0 33.17000    10.240     1.37085 -9e-01   8e-02    -5.13234    -0.80444     0.20021    -4.72292     0.39658     0.01636    -4.98632     0.01933
-9999.99                201475301.00     -9999.99 169.74678   0.14967 567009240.0    -11.39790 4263.0 20.98000     2.300     1.42167 -7e-01   1e-01    -4.94202 -9999.99000 -9999.99000 -9999.99000     0.75813     0.04289    -4.80934     0.02551
-9999.99                201428486.00     -9999.99 169.73743  -0.53090 724005133.0     32.28234 4638.0 20.35000     2.130     1.24249 -1e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.62107     0.04610    -4.62437     0.03397
-9999.99                201781121.00     -9999.99 169.72631   5.02549 401204159.0      0.24600 3933.0  9.20000     0.540     1.84285  5e-01   1e+00    -4.17681 -9999.99000 -9999.99000 -9999.99000     3.00413     0.02671    -4.77099     0.00390
-9999.99                201477784.00     -9999.99 169.71860   0.18727 433004130.0     -4.22292 4715.0 16.44000     1.320     1.28369 -1e+00   2e-01    -4.60682    -0.74516     0.44721    -4.33625     0.61686     0.00874    -4.71690     0.00647
-9999.99                201399173.00     -9999.99 169.67130  -0.97502 567006240.0     -3.53100 3552.0 21.12000     2.340     2.13662 -2e-01  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.42491     0.06677    -5.47949     0.02094
-9999.99                201450952.00     -9999.99 169.63260  -0.20543 724005164.0    -22.07526 4259.0 19.85000     2.000     1.45994 -6e-01   2e-01    -4.70603 -9999.99000 -9999.99000 -9999.99000     0.58767     0.04073    -4.92281     0.03161
-9999.99                201173111.00     -9999.99 169.61887  -4.74168 131211224.0      7.49520 4341.0 19.35000     1.880 -9999.99000 -7e-01   1e-01    -4.94130 -9999.99000 -9999.99000 -9999.99000     1.08992     0.00734    -4.64342     0.00300
-9999.99                201185457.00     -9999.99 169.61509  -4.44662 492508189.0      4.39200 3778.0 17.96000     1.590     2.08345 -1e-01   3e-01    -4.78605 -9999.99000 -9999.99000 -9999.99000     2.69931     0.06640    -5.13929     0.01084
-9999.99                201778566.00     -9999.99 169.57530   4.97900 619303153.0    -32.17227 3956.0 18.08000     1.610     1.80421 -5e-01   1e-01    -5.08735 -9999.99000 -9999.99000 -9999.99000     1.35247     0.07633    -5.14430     0.02510
-9999.99                201788333.00     -9999.99 169.56643   5.15339  96102057.0      8.74605 5039.0 37.52000    17.460     1.01481 -1e+00   2e-01    -4.67050 -9999.99000 -9999.99000 -9999.99000     0.14407     0.01351    -5.19034     0.05501
-9999.99                201820838.00     -9999.99 169.56102   5.74801 619315226.0     -6.54600 4140.0 15.62000     1.190     1.74401 -4e-01   4e-01    -4.54588 -9999.99000 -9999.99000 -9999.99000     1.54571     0.13627    -5.04457     0.03908
-9999.99                201434287.00     -9999.99 169.55953  -0.44596 734108062.0     22.39548 4534.0 20.08000     2.060     1.31943 -5e-01   5e-01    -4.32977 -9999.99000 -9999.99000 -9999.99000     0.55073     0.01134    -4.78724     0.00945
-9999.99                201270491.00     -9999.99 169.52813  -2.89768 492509156.0    -22.29900 3912.0 26.96000     4.780     1.79447 -1e-01   4e-01    -4.56023 -9999.99000 -9999.99000 -9999.99000     1.86454     0.07668    -5.02649     0.01818
-9999.99                201794667.00     -9999.99 169.52003   5.26987 619303141.0     16.34130 4362.0 30.63000     7.500     1.43125 -5e-01   4e-01    -4.44016 -9999.99000 -9999.99000 -9999.99000     0.52963     0.02041    -5.03552     0.01767
-9999.99                201752368.00     -9999.99 169.51667   4.52406 619403019.0     -3.36234 4933.0 36.61000    15.620     1.11627 -1e+00   1e-01    -4.83944    -1.02939     0.38347    -4.38285     0.18533     0.00415    -5.11455     0.01195
-9999.99                201727528.00     -9999.99 169.51658   4.10825 619305064.0      2.39166 4086.0 19.76000     1.980     1.54854 -6e-01   7e-02    -5.29055 -9999.99000 -9999.99000 -9999.99000     0.91032     0.04017    -4.98983     0.01978
-9999.99                201739857.00     -9999.99 169.50573   4.31275 619303013.0     45.40140 4031.0 33.98000    11.310 -9999.99000 -5e-01   2e-01    -4.94032 -9999.99000 -9999.99000 -9999.99000     1.15612     0.04212    -5.15891     0.01626
-9999.99                201833600.00     -9999.99 169.48363   5.98838  96105190.0     11.11770 4326.0 14.03000     0.980     1.48134 -4e-01   4e-01    -4.42849 -9999.99000 -9999.99000 -9999.99000     1.39715     0.04434    -4.62520     0.01406
-9999.99                201409954.00     -9999.99 169.48278  -0.80697 567008136.0    -16.30128 3962.0 14.11000     0.990     1.71231 -3e-01   3e-01    -4.70142 -9999.99000 -9999.99000 -9999.99000     1.90849     0.07258    -4.93345     0.01679
-9999.99                201631998.00     -9999.99 169.47534   2.53872 724011012.0     -4.86336 4272.0 23.72000     3.210     1.46092 -7e-01   9e-02    -5.11609 -9999.99000 -9999.99000 -9999.99000     0.34148     0.03177    -5.22476     0.04400
-9999.99                201837486.00     -9999.99 169.47299   6.06201 619315174.0      3.82263 4367.0 36.17000    14.800     1.33307 -9e-01   2e-02    -5.68598 -9999.99000 -9999.99000 -9999.99000     0.45728     0.03032    -4.98809     0.03070
-9999.99                201820343.00     -9999.99 169.45359   5.73896 401215243.0    -33.26301 4333.0 25.67000     4.090     1.39425 -8e-01   9e-02    -5.09210 -9999.99000 -9999.99000 -9999.99000     0.75104     0.01452    -4.83155     0.00872
-9999.99                201751274.00     -9999.99 169.44729   4.50476  96101236.0      7.89546 4088.0 18.62000     1.720     1.66508 -4e-01   3e-01    -4.72791 -9999.99000 -9999.99000 -9999.99000     1.97429     0.04663    -4.69531     0.01041
-9999.99                201639275.00     -9999.99 169.41815   2.65110 619402111.0     22.03524 5506.0 18.14000     1.620     0.91999 -1e+00   6e-01    -4.17463    -1.44349     0.65088    -4.14181     0.12093     0.00705    -5.20655     0.04018
-9999.99                201744891.00     -9999.99 169.41068   4.39618  96101242.0    -25.04733 5378.0 22.00000     2.600     0.94012 -2e+00   2e-01    -4.57138 -9999.99000 -9999.99000 -9999.99000     0.08519     0.01411    -5.47574     0.15933
-9999.99                201610579.00     -9999.99 169.40196   2.20725 567012240.0      9.91686 4170.0 35.58000    13.770     1.54600 -7e-01   1e-01    -5.12869 -9999.99000 -9999.99000 -9999.99000     0.78226     0.04157    -4.95221     0.02393
-9999.99                201798336.00     -9999.99 169.40045   5.33663 401203213.0    -12.25848 5278.0 37.29000    16.970     0.97061 -2e+00   2e-01    -4.56192 -9999.99000 -9999.99000 -9999.99000     0.18925     0.00668    -4.96789     0.01965
-9999.99                201780641.00     -9999.99 169.36683   5.01645 401203161.0     23.17602 5143.0 33.54000    10.710     0.99303 -1e+00   2e-01    -4.66051 -9999.99000 -9999.99000 -9999.99000     0.18257     0.00860    -4.98435     0.02656
-9999.99                201747271.00     -9999.99 169.35866   4.43631 619403029.0     -7.04487 5591.0 25.09000     3.800     0.88422 -2e+00   3e-01    -4.53690    -1.65763     0.54196    -4.22207     0.10919     0.00440    -5.24688     0.03247
-9999.99                201682703.00     -9999.99 169.35712   3.35004 619402242.0      8.17566 5866.0 27.70000     5.240     0.72598 -3e+00  -3e-02 -9999.99000    -2.29200     0.23758    -4.57974     0.13564     0.00257    -5.03271     0.01654
-9999.99                201198291.00     -9999.99 169.34307  -4.14273 492505120.0     18.57900 3927.0 25.42000     3.960     2.54191  3e-01   8e-01    -4.26926 -9999.99000 -9999.99000 -9999.99000     1.57581     0.05604    -5.58250     0.01590
-9999.99                201601572.00     -9999.99 169.34056   2.06742 623808026.0      9.43000 5556.0 11.97000     0.760     0.95834 -1e+04  -1e+04 -9999.99000    -1.38656     0.76978    -4.06923 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201587445.00     -9999.99 169.30918   1.84875 734112054.0     -2.51100 3838.0 14.87000     1.090     1.94796 -3e-01   2e-01    -4.88966 -9999.99000 -9999.99000 -9999.99000     1.86176     0.02862    -5.13251     0.00680
-9999.99                201818166.00     -9999.99 169.30295   5.70084 619415067.0     20.35407 5291.0 19.93000     2.020     0.99815 -1e+00   5e-01    -4.30103    -1.46552     0.36289    -4.39866     0.28195     0.00530    -4.75740     0.00958
-9999.99                201844311.00     -9999.99 169.27794   6.18952 401216175.0     22.47555 4439.0 14.93000     1.090 -9999.99000 -7e-01   3e-01    -4.55358 -9999.99000 -9999.99000 -9999.99000     0.38570     0.00701    -4.99810     0.00853
-9999.99                201543135.00     -9999.99 169.27686   1.18500 724003144.0      8.33577 3983.0 15.27000     1.140     1.69299 -4e-01   2e-01    -4.95494 -9999.99000 -9999.99000 -9999.99000     1.31175     0.03265    -4.93830     0.01106
-9999.99                201606391.00     -9999.99 169.26589   2.14217 237302168.0     -6.62457 4105.0 24.29000     3.450 -9999.99000 -4e-01   3e-01    -4.67803    -0.38388     0.32365    -4.61678     0.94635     0.01074    -4.97831     0.00508
-9999.99                201611815.00     -9999.99 169.26361   2.22633 724016109.0    -10.29600 3826.0 28.08000     5.490     1.85227 -3e-01   1e-01    -5.05266 -9999.99000 -9999.99000 -9999.99000     0.92242     0.04630    -5.47755     0.02266
-9999.99                201798187.00     -9999.99 169.22530   5.33379 638608001.0      2.50000 5058.0 32.54000     9.480     1.06216 -1e+04  -1e+04 -9999.99000    -1.18074     0.37095    -4.39107 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201784406.00     -9999.99 169.20386   5.08412 619303071.0     11.89500 3675.0 29.86000     6.830     2.02667  7e-02   4e-01    -4.70875 -9999.99000 -9999.99000 -9999.99000     1.32949     0.07143    -5.48545     0.02405
-9999.99                201672246.00     -9999.99 169.18246   3.17956 619302245.0     -8.64597 4800.0 12.03000     0.770     1.14242 -1e+00   4e-02    -5.41660 -9999.99000 -9999.99000 -9999.99000     0.33114     0.01993    -4.76735     0.02939
-9999.99                201683623.00     -9999.99 169.17072   3.36515 619302246.0    -34.45383 4646.0 34.93000    12.720     1.13569 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32815     0.01789    -4.84027     0.02641
-9999.99                201790887.00     -9999.99 169.17019   5.20122  96102241.0    -29.41035 4491.0 27.82000     5.320     1.30629 -9e-01   1e-01    -4.91333 -9999.99000 -9999.99000 -9999.99000     0.65767     0.02924    -4.81155     0.02018
-9999.99                201733598.00     -9999.99 169.13082   4.21152 619303245.0     -0.70047 4046.0 32.67000     9.640     1.61015 -5e-01   2e-01    -4.87031 -9999.99000 -9999.99000 -9999.99000     1.07609     0.04631    -5.00040     0.01920
-9999.99                201489798.00     -9999.99 169.12962   0.36990 567009219.0    -17.60217 4419.0 26.65000     4.610     1.38872 -5e-01   4e-01    -4.42609 -9999.99000 -9999.99000 -9999.99000     0.48863     0.03260    -4.98058     0.03075
-9999.99                201761741.00     -9999.99 169.12860   4.68736 401203097.0      4.71327 4634.0 27.27000     4.970     1.22261 -1e+00   1e-01    -4.90500 -9999.99000 -9999.99000 -9999.99000     0.48753     0.01207    -4.77877     0.01147
-9999.99                201644465.00     -9999.99 169.09499   2.73068 619302201.0    -29.51043 4267.0 30.31000     7.210     1.46250 -6e-01   2e-01    -4.81322 -9999.99000 -9999.99000 -9999.99000     0.80341     0.05464    -4.83389     0.03060
-9999.99                201843333.00     -9999.99 169.06094   6.17110 450503232.0      1.49103 4261.0 26.53000     4.540 -9999.99000 -7e-01   1e-01    -5.08543    -0.51704     0.30422    -4.60725     0.89882     0.00421    -4.75698     0.00210
-9999.99                201491499.00     -9999.99 169.05345   0.39507 567009211.0    -16.24125 4132.0 20.25000     2.100     1.46170 -6e-01   2e-01    -4.94631 -9999.99000 -9999.99000 -9999.99000     0.90688     0.03825    -4.80800     0.01890
-9999.99                201488455.00     -9999.99 169.04894   0.34937 433003023.0  -9999.99000 5821.0 34.72000    12.390 -9999.99000 -2e+00   2e-01    -4.77956    -2.04341     0.43378    -4.31960     0.09285     0.00266    -5.41359     0.03653
-9999.99                201548326.00     -9999.99 169.04225   1.26156 433003207.0     26.07804 4534.0 28.18000     5.550     1.33216 -9e-01   1e-01    -4.99081 -9999.99000 -9999.99000 -9999.99000     0.34145     0.01188    -4.99500     0.01656
-9999.99                201645429.00     -9999.99 169.02739   2.74553 619302204.0    -15.28056 4320.0 15.32000     1.150     1.39782 -7e-01   2e-01    -4.74264 -9999.99000 -9999.99000 -9999.99000     0.82392     0.05730    -4.80493     0.03126
-9999.99                201452586.00     -9999.99 169.00848  -0.18228 734004247.0     -4.78500 3895.0 35.40000    13.460 -9999.99000  9e-02   6e-01    -4.40783 -9999.99000 -9999.99000 -9999.99000     1.09616     0.07432    -5.57191     0.03054
-9999.99                201544056.00     -9999.99 168.98337   1.19934 724003207.0     29.37900 3811.0 21.05000     2.320 -9999.99000 -5e-01   7e-03    -6.40715 -9999.99000 -9999.99000 -9999.99000     1.29816     0.04673    -5.22255     0.01604
-9999.99                201585688.00     -9999.99 168.97523   1.82199 418115081.0     -2.34000 3829.0 19.42000     1.900     1.93178 -4e-01   4e-02    -5.57043 -9999.99000 -9999.99000 -9999.99000     1.90907     0.06206    -5.09903     0.01437
-9999.99                201586988.00     -9999.99 168.96631   1.84143 734011071.0    -19.42344 4114.0 32.77000     9.750     1.67532 -2e-01   5e-01    -4.39537 -9999.99000 -9999.99000 -9999.99000     1.25887     0.05064    -5.06168     0.01790
-9999.99                201425504.00     -9999.99 168.95404  -0.57216 734008160.0     -2.41167 4040.0 27.66000     5.210     1.68052 -2e-01   4e-01    -4.53009 -9999.99000 -9999.99000 -9999.99000     1.42908     0.06670    -4.98295     0.02070
-9999.99                201497682.00     -9999.99 168.93664   0.48811 724003194.0    -20.42412 4783.0 11.68000     0.730     1.22095 -7e-01   6e-01    -4.21812 -9999.99000 -9999.99000 -9999.99000     0.45925     0.01510    -4.81304     0.01529
-9999.99                201457244.00     -9999.99 168.92100  -0.11488 567004227.0     14.09976 4134.0  9.64000     0.570     1.39494 -2e-01   5e-01    -4.42833 -9999.99000 -9999.99000 -9999.99000     0.44488     0.03607    -5.06198     0.03758
-9999.99                201758654.00     -9999.99 168.91731   4.63385 401203084.0      7.34508 4641.0 27.83000     5.320     1.21909 -1e+00   1e-01    -4.90984 -9999.99000 -9999.99000 -9999.99000     0.50599     0.01497    -4.77438     0.01367
-9999.99                201416193.00     -9999.99 168.91615  -0.71224 734008167.0      7.01400 3733.0 23.44000     3.110     1.88849 -3e-01   3e-02    -5.71680 -9999.99000 -9999.99000 -9999.99000     1.39529     0.06881    -5.29633     0.02197
-9999.99                201436549.00     -9999.99 168.90602  -0.41249 567004114.0     -3.71700 3700.0 18.29000     1.650     1.85849 -3e-01   7e-02    -5.44755 -9999.99000 -9999.99000 -9999.99000     1.85985     0.08947    -5.09068     0.02127
-9999.99                201489877.00     -9999.99 168.89690   0.37101 623910178.0    -33.95000 3971.0 28.41000     5.720 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.19529     0.40873    -4.56204 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201394983.00     -9999.99 168.87515  -1.03732 734108192.0    -40.79823 3972.0 31.25000     8.090     1.68045 -6e-01   5e-03    -6.46316 -9999.99000 -9999.99000 -9999.99000     1.68241     0.03360    -4.77791     0.00882
-9999.99                201687650.00     -9999.99 168.86656   3.43130 623815135.0     -4.34000 4742.0 16.86000     1.390     1.31354 -1e+04  -1e+04 -9999.99000    -0.57393     0.64414    -4.17348 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201500171.00     -9999.99 168.85688   0.52485 427003200.0    -10.54731 5501.0 14.14000     0.990 -9999.99000 -2e+00   3e-01    -4.53002    -1.61945     0.46871    -4.28439     0.20224     0.00552    -4.83408     0.01581
-9999.99                201787775.00     -9999.99 168.84246   5.14320 619303106.0      6.58455 4360.0 24.10000     3.370     1.36258 -8e-01   1e-01    -5.05032 -9999.99000 -9999.99000 -9999.99000     0.56390     0.02615    -4.87712     0.02121
-9999.99                201614917.00     -9999.99 168.83728   2.27395 567011040.0     -1.46100 5275.0 28.25000     5.600     0.95340 -2e+00   2e-01    -4.59515 -9999.99000 -9999.99000 -9999.99000     0.28703     0.01093    -4.73666     0.01940
-9999.99                201359236.00     -9999.99 168.82726  -1.56791 724002102.0     12.02832 4639.0 27.15000     4.900     1.27655 -7e-01   4e-01    -4.40805 -9999.99000 -9999.99000 -9999.99000     0.21540     0.01624    -5.19916     0.03808
-9999.99                201592246.00     -9999.99 168.82405   1.92387 623914113.0      1.78000 5346.0 16.96000     1.400 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.34649     0.54949    -4.21341 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201658870.00     -9999.99 168.79844   2.95682 619302213.0     16.44138 4058.0 26.43000     4.480     1.60558 -3e-01   4e-01    -4.51644 -9999.99000 -9999.99000 -9999.99000     1.05369     0.04127    -4.89005     0.01748
-9999.99                201569543.00     -9999.99 168.78537   1.57834 724015057.0     -7.24500 4057.0 24.30000     3.450 -9999.99000 -7e-01   2e-02    -5.82174 -9999.99000 -9999.99000 -9999.99000     0.99830     0.02126    -4.81283     0.00952
-9999.99                201480557.00     -9999.99 168.77646   0.22869 567004051.0      3.31230 4498.0 19.66000     1.950     1.36886 -8e-01   2e-01    -4.82443 -9999.99000 -9999.99000 -9999.99000     0.77736     0.03443    -4.68402     0.01998
-9999.99                201621338.00     -9999.99 168.76791   2.37267 734011224.0     -4.49310 5419.0  7.43000     0.440     0.91646 -2e+00   3e-02    -5.46352 -9999.99000 -9999.99000 -9999.99000     0.08084     0.01271    -5.53133     0.17830
-9999.99                201801768.00     -9999.99 168.72370   5.39844  96102046.0    -10.42722 4958.0 12.93000     0.860     1.12154 -1e+00   3e-01    -4.54696 -9999.99000 -9999.99000 -9999.99000     0.38463     0.01558    -4.72393     0.01938
-9999.99                201570933.00     -9999.99 168.70158   1.59910 734111058.0     14.41998 5917.0 21.40000     2.420     0.78263 -2e+00   6e-01    -4.20795    -2.03048     0.55750    -4.20887     0.15265     0.00552    -4.95586     0.02594
-9999.99                201416311.00     -9999.99 168.69672  -0.71057 734105107.0     15.71400 3738.0 12.98000     0.860     2.59840  4e+00   4e+00    -3.61251 -9999.99000 -9999.99000 -9999.99000     6.31952     0.03826    -4.94168     0.00265
-9999.99                201363588.00     -9999.99 168.69288  -1.50450 567005007.0     94.15515 3870.0 36.83000    16.050     1.78179 -2e-01   3e-01    -4.71284 -9999.99000 -9999.99000 -9999.99000     0.33780     0.04895    -5.66432     0.06911
-9999.99                201572314.00     -9999.99 168.68856   1.61975 433015074.0     29.44038 4765.0 18.15000     1.620     1.17378 -1e+00   1e-01    -4.81090 -9999.99000 -9999.99000 -9999.99000     0.39850     0.00842    -4.79369     0.00999
-9999.99                201841830.00     -9999.99 168.68261   6.14276 401216089.0  -9999.99000 5070.0 21.42000     2.430 -9999.99000 -1e+00   4e-01    -4.41469 -9999.99000 -9999.99000 -9999.99000     0.50731     0.00315    -4.57053     0.00290
-9999.99                201371919.00     -9999.99 168.67076  -1.38519 734105017.0      4.44306 5011.0 17.92000     1.580     1.03149 -1e+00   1e-01    -4.80476 -9999.99000 -9999.99000 -9999.99000     0.30762     0.00557    -4.76883     0.00898
-9999.99                201407020.00     -9999.99 168.66476  -0.85277 427002231.0     -5.81403 4897.0 23.71000     3.210     1.08955 -1e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22960     0.00880    -4.97265     0.01972
-9999.99                201668402.00     -9999.99 168.66394   3.11696 619302089.0      1.08900 3954.0 30.70000     7.570 -9999.99000 -2e-01   4e-01    -4.55724 -9999.99000 -9999.99000 -9999.99000     1.05265     0.04731    -5.76932     0.02040
ZTFJ111436.83+441841.0      -9999.99     -9999.99 168.65352  44.31141 733108048.0     17.08182 4000.0  1.45288 -9999.990     1.64564  1e+00   2e+00    -3.84575 -9999.99000 -9999.99000 -9999.99000     3.47337     0.06581    -4.42576     0.00830
-9999.99                201577960.00     -9999.99 168.64814   1.70463 734111246.0     21.74505 5951.0 27.81000     5.310     0.79895 -2e+00   5e-01    -4.28612    -1.97743     0.64887    -4.14371     0.12224     0.00493    -5.12794     0.03520
-9999.99                201545764.00     -9999.99 168.62646   1.22322 734015044.0     -0.18012 3991.0 24.32000     3.460     1.64387 -5e-01   9e-02    -5.22954 -9999.99000 -9999.99000 -9999.99000     0.93855     0.09084    -5.01133     0.04335
-9999.99                201448387.00     -9999.99 168.62602  -0.24167 734104118.0     -1.64115 5012.0 15.31000     1.150     1.06609 -1e+00   1e-01    -4.92778 -9999.99000 -9999.99000 -9999.99000     0.51105     0.00364    -4.48472     0.00336
-9999.99                201620509.00     -9999.99 168.60577   2.36075 734011222.0    -10.46724 4771.0 34.29000    11.750     1.39147 -9e-01   4e-01    -4.43278 -9999.99000 -9999.99000 -9999.99000     0.78256     0.03361    -4.69428     0.01937
-9999.99                201840737.00     -9999.99 168.58803   6.12207 619316095.0    -11.44791 4497.0 34.20000    11.630     1.25324 -9e-01   1e-01    -4.88901 -9999.99000 -9999.99000 -9999.99000     0.03559     0.02469    -6.75760     1.50595
-9999.99                201808600.00     -9999.99 168.55881   5.52507 619314211.0      4.08300 3951.0 27.78000     5.290     1.70224 -4e-01   2e-01    -4.88414 -9999.99000 -9999.99000 -9999.99000     1.51594     0.09766    -5.01011     0.02855
-9999.99                201682010.00     -9999.99 168.55643   3.33932 619402094.0     23.69640 4842.0 24.98000     3.750     1.15686 -1e+00   3e-01    -4.43111 -9999.99000 -9999.99000 -9999.99000     0.26850     0.01067    -4.91725     0.01983
-9999.99                201808518.00     -9999.99 168.52952   5.52351  96102185.0     94.82559 5264.0 25.08000     3.800     1.01581 -2e+00   1e-01    -4.94528 -9999.99000 -9999.99000 -9999.99000     0.25880     0.01549    -4.80577     0.03091
-9999.99                201486301.00     -9999.99 168.52800   0.31614 427003240.0  -9999.99000 5993.0 11.53000     0.720     0.71977 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20485     0.00132    -4.69703     0.00450
-9999.99                201605857.00     -9999.99 168.52515   2.13390 427016192.0     37.59600 5323.0 11.00000     0.680     1.04553 -1e+00   4e-01    -4.36401 -9999.99000 -9999.99000 -9999.99000     0.61891     0.00759    -4.41405     0.00569
-9999.99                201344862.00     -9999.99 168.51432  -1.78370 734001149.0     27.65913 4283.0 35.48000    13.590     1.39967 -6e-01   2e-01    -4.69806 -9999.99000 -9999.99000 -9999.99000     0.28397     0.02817    -5.26142     0.04781
-9999.99                201785835.00     -9999.99 168.51336   5.10922 619314070.0     17.48208 3975.0 26.70000     4.630     1.67734 -2e-01   4e-01    -4.54205 -9999.99000 -9999.99000 -9999.99000     1.13887     0.08576    -5.02806     0.03356
-9999.99                201543265.00     -9999.99 168.49727   1.18676 734015033.0     21.55800 4053.0 37.56000    17.540     2.29769  2e-01   9e-01    -4.20500 -9999.99000 -9999.99000 -9999.99000     0.66989     0.09692    -5.96286     0.06735
-9999.99                201488891.00     -9999.99 168.44725   0.35576 418103227.0      7.81542 4619.0 17.91000     1.580     1.23550 -1e+00   1e-01    -4.82562 -9999.99000 -9999.99000 -9999.99000     0.53836     0.02300    -4.75884     0.01966
-9999.99                201440206.00     -9999.99 168.42499  -0.35866 734004057.0    -34.24200 3738.0 23.27000     3.040 -9999.99000 -2e-01   1e-01    -5.10930 -9999.99000 -9999.99000 -9999.99000     0.65935     0.06087    -5.75803     0.04256
-9999.99                201566669.00     -9999.99 168.42251   1.53515 724014097.0      2.91201 4733.0 26.64000     4.600     1.30123 -9e-01   3e-01    -4.45105 -9999.99000 -9999.99000 -9999.99000     0.54219     0.01713    -4.86421     0.01449
-9999.99                201584255.00     -9999.99 168.42153   1.79965 567011229.0    -28.04940 4824.0 11.01000     0.680     1.01839 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40490     0.01194    -4.61344     0.01418
-9999.99                201423662.00     -9999.99 168.42001  -0.60017 734104142.0     -4.59318 4593.0 16.63000     1.350     1.26721 -9e-01   2e-01    -4.76832 -9999.99000 -9999.99000 -9999.99000     1.14420     0.01978    -4.40502     0.00771
-9999.99                201477960.00     -9999.99 168.41967   0.19017 427010224.0  -9999.99000 5534.0 11.36000     0.710     0.91196 -2e+00   2e-01    -4.68055 -9999.99000 -9999.99000 -9999.99000     0.34520     0.00257    -4.51889     0.00382
-9999.99                201480995.00     -9999.99 168.41396   0.23553 734004035.0     21.43482 4084.0 25.84000     4.170     1.74753 -2e-01   5e-01    -4.41040 -9999.99000 -9999.99000 -9999.99000     1.11323     0.06602    -5.06503     0.02646
-9999.99                201559259.00     -9999.99 168.39673   1.42651 734111241.0     16.62150 4843.0 32.48000     9.410     1.23033 -9e-01   5e-01    -4.30282 -9999.99000 -9999.99000 -9999.99000     0.23361     0.00452    -5.05385     0.00977
-9999.99                201542500.00     -9999.99 168.38417   1.17581 433014075.0      2.74191 5631.0  5.77000     0.360     0.86972 -2e+00   3e-01    -4.52786 -9999.99000 -9999.99000 -9999.99000     0.34928     0.00448    -4.49939     0.00662
-9999.99                201416350.00     -9999.99 168.37985  -0.70994 724002040.0     11.84820 4603.0 24.08000     3.360     1.30530 -6e-01   5e-01    -4.32969 -9999.99000 -9999.99000 -9999.99000     0.56155     0.02458    -4.74448     0.02009
-9999.99                201591842.00     -9999.99 168.37374   1.91808 567011189.0    -32.20227 3961.0 12.56000     0.820     1.61336 -3e-01   3e-01    -4.66601 -9999.99000 -9999.99000 -9999.99000     1.74848     0.06299    -4.75928     0.01591
ZTFJ111325.68+461411.9      -9999.99     -9999.99 168.35707  46.23684 627512126.0    -29.56044 4500.0  0.87697 -9999.990     1.26973 -2e-01   8e-01    -4.13579 -9999.99000 -9999.99000 -9999.99000     1.56056     0.01849    -4.21147     0.00525
-9999.99                201772333.00     -9999.99 168.34645   4.87160 619314187.0      5.56386 4005.0 33.57000    10.760     1.54921 -6e-01   4e-03    -6.57719 -9999.99000 -9999.99000 -9999.99000     0.84901     0.03530    -4.98126     0.01867
-9999.99                201500951.00     -9999.99 168.34528   0.53598 734004044.0     40.64811 4828.0  3.23000     0.260     1.26457 -1e-02   1e+00    -3.86140 -9999.99000 -9999.99000 -9999.99000     1.27117     0.04504    -4.33047     0.01577
-9999.99                201756705.00     -9999.99 168.34318   4.59873 619410011.0    -28.91001 5729.0 18.43000     1.680     0.81020 -2e+00   3e-01    -4.41214 -9999.99000 -9999.99000 -9999.99000     0.16763     0.00836    -4.93731     0.03131
-9999.99                201476702.00     -9999.99 168.33466   0.17091 567004194.0     15.27000 3846.0 23.68000     3.200     1.99817 -1e-01   4e-01    -4.64459 -9999.99000 -9999.99000 -9999.99000     1.32206     0.03690    -5.35178     0.01246
-9999.99                201352648.00     -9999.99 168.32496  -1.66608 567001151.0    -45.59154 4087.0 28.46000     5.750     1.48418 -3e-01   4e-01    -4.56161 -9999.99000 -9999.99000 -9999.99000     0.81225     0.02757    -4.93165     0.01527
-9999.99                201666581.00     -9999.99 168.32003   3.08548 623815188.0      7.16000 4777.0 13.75000     0.950     1.25309 -1e+04  -1e+04 -9999.99000    -0.73319     0.51888    -4.26239 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201604735.00     -9999.99 168.31684   2.11574 734011186.0    -37.64604 4431.0 26.53000     4.540     1.50106 -8e-01   2e-01    -4.76406 -9999.99000 -9999.99000 -9999.99000     0.42866     0.05564    -5.13872     0.06028
-9999.99                201433254.00     -9999.99 168.29666  -0.46119 734004148.0     16.69155 4914.0 18.18000     1.630     1.16057 -1e+00   4e-01    -4.37033 -9999.99000 -9999.99000 -9999.99000     0.35482     0.01431    -4.75438     0.01948
ZTFJ111306.88+282414.5      -9999.99     -9999.99 168.27876  28.40399  19314056.0    108.43503 4800.0  0.59091 -9999.990     1.08585 -5e-01   8e-01    -4.06209 -9999.99000 -9999.99000 -9999.99000     0.95097     0.02213    -4.25563     0.01052
-9999.99                201568998.00     -9999.99 168.27843   1.57051 418114088.0    -18.15300 3570.0 21.04000     2.310 -9999.99000  4e-01   6e-01    -4.59898 -9999.99000 -9999.99000 -9999.99000     1.12064     0.03997    -5.75242     0.01615
-9999.99                201727974.00     -9999.99 168.25874   4.11557 619310093.0    -29.69055 4174.0 28.09000     5.500     1.72765 -4e-01   3e-01    -4.62805 -9999.99000 -9999.99000 -9999.99000     1.78676     0.08432    -5.00526     0.02086
-9999.99                201808644.00     -9999.99 168.25165   5.52597 619414220.0    -11.39790 5401.0 25.30000     3.900     0.86483 -2e+00   1e-01    -4.90289 -9999.99000 -9999.99000 -9999.99000     0.10812     0.00542    -5.26833     0.03883
-9999.99                201852355.00     -9999.99 168.25073   6.35199 619316018.0     -5.81403 4372.0 27.28000     4.980     1.46503 -7e-01   2e-01    -4.74072 -9999.99000 -9999.99000 -9999.99000     0.94799     0.04972    -4.83314     0.02347
-9999.99                201781662.00     -9999.99 168.23708   5.03511 619314185.0     15.69600 3750.0 15.69000     1.200     2.06120  8e-01   1e+00    -4.16571 -9999.99000 -9999.99000 -9999.99000     2.95859     0.09105    -5.16386     0.01355
-9999.99                201548402.00     -9999.99 168.21599   1.26285 734115216.0     -6.52452 5962.0  9.18000     0.540     0.69192 -3e+00   8e-02    -5.07974    -2.25482     0.38378    -4.37206     0.25386     0.00132    -4.58018     0.00314
-9999.99                201408958.00     -9999.99 168.21159  -0.82233 734105161.0     -2.13147 5943.0  5.77000     0.360     0.73946 -3e+00   1e-01    -4.91804 -9999.99000 -9999.99000 -9999.99000     0.21973     0.00258    -4.66085     0.00768
-9999.99                201380586.00     -9999.99 168.20468  -1.25395 734105050.0     90.82284 6181.0  1.74000     0.220     0.61998 -2e+00   4e-01    -4.31463 -9999.99000 -9999.99000 -9999.99000     0.38092     0.00193    -4.28409     0.00286
-9999.99                201376249.00     -9999.99 168.20020  -1.32034 734105083.0      0.53037 5253.0 21.15000     2.340     0.98119 -2e+00   1e-01    -4.78701 -9999.99000 -9999.99000 -9999.99000     0.23169     0.00637    -4.83064     0.01470
-9999.99                201832051.00     -9999.99 168.18887   5.95839  91306212.0    -14.43999 5604.0 10.75000     0.660     0.82903 -2e+00   4e-01    -4.38331 -9999.99000 -9999.99000 -9999.99000     0.40407     0.01131    -4.44757     0.01397
-9999.99                201730841.00     -9999.99 168.17024   4.16508 619410086.0     22.73574 6092.0  4.90000     0.320     0.75177 -2e+00   9e-01    -4.02477 -9999.99000 -9999.99000 -9999.99000     0.38517     0.00529    -4.38518     0.00715
-9999.99                201601776.00     -9999.99 168.16959   2.07044 734011126.0     42.97974 5234.0 31.42000     8.260     1.01474 -2e+00   2e-01    -4.61126 -9999.99000 -9999.99000 -9999.99000     0.25126     0.01587    -4.83320     0.03270
-9999.99                201351580.00     -9999.99 168.13433  -1.68135 567001055.0     -9.72672 4185.0 21.56000     2.470     1.57264 -6e-01   1e-01    -5.00546 -9999.99000 -9999.99000 -9999.99000     0.69484     0.04474    -5.01615     0.02913
-9999.99                201613682.00     -9999.99 168.11294   2.25565 734011141.0      8.46585 4061.0 21.99000     2.600     1.69267 -4e-01   3e-01    -4.72228 -9999.99000 -9999.99000 -9999.99000     1.48838     0.07943    -4.95316     0.02365
-9999.99                201824304.00     -9999.99 168.08483   5.81099  96110178.0     21.67500 4346.0 17.12000     1.430     1.45670 -4e-01   4e-01    -4.40766 -9999.99000 -9999.99000 -9999.99000     1.09048     0.02244    -4.76799     0.00917
-9999.99                201445031.00     -9999.99 168.08099  -0.28932  92902184.0      4.46310 4118.0 20.15000     2.070     1.67968 -6e-01   1e-01    -5.04861 -9999.99000 -9999.99000 -9999.99000     1.37457     0.01481    -4.86616     0.00478
-9999.99                201500207.00     -9999.99 168.07273   0.52549  92910234.0     12.00831 5436.0 13.54000     0.920     0.92731 -1e+00   6e-01    -4.15120 -9999.99000 -9999.99000 -9999.99000     0.35451     0.00699    -4.56671     0.00988
-9999.99                201744032.00     -9999.99 168.06187   4.38056 619310125.0     42.13500 3811.0 30.84000     7.700     1.81459 -4e-01   6e-02    -5.47159 -9999.99000 -9999.99000 -9999.99000     1.20570     0.08825    -5.29632     0.03270
-9999.99                201432477.00     -9999.99 168.05640  -0.47242  92902200.0    -11.35785 5273.0 18.11000     1.620     1.03693 -2e+00   2e-01    -4.56149 -9999.99000 -9999.99000 -9999.99000     0.26072     0.00663    -4.77739     0.01321
-9999.99                201829863.00     -9999.99 168.05624   5.91579 619314017.0     15.13047 3932.0 23.33000     3.070     1.61939 -2e-01   4e-01    -4.62147 -9999.99000 -9999.99000 -9999.99000     0.96888     0.06922    -5.06165     0.03198
-9999.99                201448586.00     -9999.99 168.04996  -0.23900 567004199.0    -16.81164 4676.0 25.34000     3.920     1.32192 -9e-01   2e-01    -4.64948 -9999.99000 -9999.99000 -9999.99000     0.40867     0.02961    -4.88756     0.03399
-9999.99                201564814.00     -9999.99 168.04603   1.50740 734111093.0    -20.97450 6129.0 37.00000    16.390     0.75567 -2e+00   4e-01    -4.40147    -2.35188     0.46663    -4.29391     0.23189     0.00505    -4.63108     0.01376
-9999.99                201462709.00     -9999.99 168.04544  -0.03532 734004173.0     -0.78000 3682.0 29.79000     6.760     2.09662 -3e-01   3e-02    -5.75698 -9999.99000 -9999.99000 -9999.99000     0.91903     0.05384    -5.63439     0.02657
-9999.99                201797752.00     -9999.99 168.02041   5.32618 619414232.0     63.89421 4741.0 27.66000     5.210     1.21312 -1e+00   6e-02    -5.22866    -0.94365     0.27346    -4.54571     0.16081     0.00687    -5.21850     0.02346
-9999.99                201833220.00     -9999.99 168.00426   5.98102 631807178.0    -23.06400 3914.0 34.90000    12.660     1.94741 -3e-01   3e-01    -4.75170 -9999.99000 -9999.99000 -9999.99000     1.43918     0.11300    -5.32514     0.03498
-9999.99                201729603.00     -9999.99 167.99731   4.14426 619310098.0     12.28851 4032.0 19.63000     1.950     1.49077 -3e-01   3e-01    -4.62899 -9999.99000 -9999.99000 -9999.99000     1.08474     0.04362    -4.78199     0.01792
-9999.99                201421494.00     -9999.99 167.98146  -0.63268  92902094.0    -12.38856 5550.0 21.63000     2.490     0.92575 -2e+00   3e-01    -4.55655 -9999.99000 -9999.99000 -9999.99000     0.27420     0.00564    -4.68515     0.01084
-9999.99                201426233.00     -9999.99 167.97271  -0.56206 734003012.0    -38.44659 5859.0 20.21000     2.090     0.84658 -2e+00   2e-01    -4.57557 -9999.99000 -9999.99000 -9999.99000     0.17909     0.00645    -4.84544     0.02363
-9999.99                201774059.00     -9999.99 167.97116   4.90091 619314032.0    -12.43860 4054.0 17.04000     1.420     1.40332 -7e-01  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.67500     0.04273    -4.93267     0.02867
-9999.99                201814231.00     -9999.99 167.94859   5.62984 401214123.0     -6.12000 3733.0 18.45000     1.690 -9999.99000 -4e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.45759     0.03310    -5.20580     0.01009
-9999.99                201808476.00     -9999.99 167.94820   5.52275 619314124.0    -14.73000 3674.0 35.48000    13.600     1.90246 -3e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.57413     0.05747    -5.71704     0.04634
-9999.99                201377720.00     -9999.99 167.94646  -1.29774 492616239.0     57.67989 5070.0 28.43000     5.730 -9999.99000 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18928     0.00548    -4.95420     0.01622
-9999.99                201366158.00     -9999.99 167.93100  -1.46780 734005206.0     16.36131 4889.0 25.13000     3.820     1.09787 -1e+00   3e-01    -4.54742 -9999.99000 -9999.99000 -9999.99000     0.23042     0.01755    -4.95817     0.03926
-9999.99                201638199.00     -9999.99 167.93092   2.63559 623804006.0    104.81000 5893.0  7.52000     0.440     0.84102 -1e+04  -1e+04 -9999.99000    -1.31000     1.25063    -3.85780 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201794581.00     -9999.99 167.91500   5.26845 619314250.0    -22.85700 3927.0 14.38000     1.020     1.68500 -2e-02   6e-01    -4.45002 -9999.99000 -9999.99000 -9999.99000    -0.33168     0.05363 -9999.99000 -9999.99000
-9999.99                201408202.00     -9999.99 167.90669  -0.83444 734105059.0     23.11599 5883.0  9.32000     0.550     0.79722 -2e+00   5e-01    -4.23062 -9999.99000 -9999.99000 -9999.99000     0.25405     0.00278    -4.59969     0.00645
-9999.99                201487034.00     -9999.99 167.89979   0.32710 567003134.0      8.56593 4492.0 21.40000     2.420     1.32182 -9e-01   1e-01    -4.91044 -9999.99000 -9999.99000 -9999.99000     0.70152     0.02501    -4.66532     0.01617
-9999.99                201406230.00     -9999.99 167.88754  -0.86404 433002081.0     27.59910 5262.0 27.05000     4.840     1.04521 -2e+00   2e-01    -4.64811 -9999.99000 -9999.99000 -9999.99000     0.21242     0.00430    -4.89397     0.01098
-9999.99                201502494.00     -9999.99 167.87836   0.55931 724010019.0     -6.42000 3478.0 23.72000     3.220     2.22941 -1e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     2.00169     0.05531    -5.41019     0.01226
-9999.99                201485964.00     -9999.99 167.86105   0.31074 427010055.0    -22.15533 4971.0 16.93000     1.400     1.16076 -9e-01   6e-01    -4.21766 -9999.99000 -9999.99000 -9999.99000     0.64406     0.01037    -4.51379     0.00739
-9999.99                201555994.00     -9999.99 167.85051   1.37766 734115158.0    -11.39790 4580.0 28.54000     5.800 -9999.99000 -1e+00   2e-02    -5.77952    -0.83574     0.23502    -4.63604     0.41258     0.00531    -4.79982     0.00606
-9999.99                201581836.00     -9999.99 167.84851   1.76214 724014011.0     15.29058 4112.0 35.05000    12.910     1.51810 -5e-01   2e-01    -4.83214 -9999.99000 -9999.99000 -9999.99000     0.63899     0.02558    -4.96127     0.01817
-9999.99                201764630.00     -9999.99 167.81517   4.73677 619310150.0     22.39548 4228.0 24.89000     3.710     1.38684 -5e-01   3e-01    -4.56515 -9999.99000 -9999.99000 -9999.99000     1.27721     0.04169    -4.62233     0.01449
ZTFJ111115.14+434222.2      -9999.99     -9999.99 167.81315  43.70620 733105118.0    -10.08900 4000.0  1.90774 -9999.990     1.64350  1e+00   2e+00    -3.85971 -9999.99000 -9999.99000 -9999.99000     3.59550     0.15201    -4.38687     0.01851
-9999.99                201471185.00     -9999.99 167.80187   0.08984 567003160.0    -11.38788 3980.0 25.84000     4.170     1.74236 -4e-01   2e-01    -4.86813 -9999.99000 -9999.99000 -9999.99000     1.60518     0.08297    -4.92500     0.02287
-9999.99                201846158.00     -9999.99 167.74871   6.22718 283206239.0      5.49381 4400.0 35.51000    13.640     1.33861 -8e-01   2e-01    -4.83738 -9999.99000 -9999.99000 -9999.99000     0.72903     0.02211    -4.69840     0.01372
-9999.99                201501214.00     -9999.99 167.70528   0.54001 724010129.0      1.44099 4041.0 25.70000     4.100     1.57251 -6e-01   8e-02    -5.25765 -9999.99000 -9999.99000 -9999.99000     0.52803     0.02152    -5.14492     0.01868
-9999.99                201576743.00     -9999.99 167.68265   1.68664 567016118.0    -25.64775 4051.0 25.27000     3.890     1.57706 -6e-01   8e-02    -5.24492 -9999.99000 -9999.99000 -9999.99000     1.09513     0.05895    -4.81878     0.02399
-9999.99                201695897.00     -9999.99 167.66420   3.57065 623815160.0      3.59000 3949.0 17.95000     1.580 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.08739     0.49846    -4.48407 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201547054.00     -9999.99 167.65758   1.24242 734015173.0    -32.46246 4237.0 34.15000    11.550     1.41529 -8e-01   7e-03    -6.25649 -9999.99000 -9999.99000 -9999.99000     0.82512     0.07306    -4.80079     0.03980
-9999.99                201604246.00     -9999.99 167.65044   2.10815 734116244.0     11.82819 4945.0 35.53000    13.670     1.05286 -9e-01   5e-01    -4.27432 -9999.99000 -9999.99000 -9999.99000     0.28634     0.00618    -4.91045     0.01063
-9999.99                201791765.00     -9999.99 167.63747   5.21847 283207221.0     32.16225 4894.0 33.10000    10.150     1.08676 -1e+00   1e-01    -4.94038 -9999.99000 -9999.99000 -9999.99000     0.13699     0.01241    -5.30756     0.05212
-9999.99                201471752.00     -9999.99 167.63204   0.09878 734003175.0     -2.12400 3691.0 33.71000    10.950     2.40225  3e-02   4e-01    -4.72638 -9999.99000 -9999.99000 -9999.99000     1.50425     0.09204    -5.61848     0.02741
-9999.99                201485761.00     -9999.99 167.63019   0.30784 567003201.0     14.76021 4321.0 25.13000     3.820     1.37657 -3e-01   6e-01    -4.31232 -9999.99000 -9999.99000 -9999.99000     1.00013     0.05312    -4.75540     0.02373
-9999.99                201585071.00     -9999.99 167.61254   1.81280 734016137.0    -14.74500 3955.0 26.20000     4.350     1.81762 -4e-01   2e-01    -4.95914 -9999.99000 -9999.99000 -9999.99000     1.23239     0.09003    -5.13844     0.03255
-9999.99                201575310.00     -9999.99 167.60986   1.66509 734016074.0     21.88515 4071.0 36.45000    15.310 -9999.99000 -6e-02   6e-01    -4.34219 -9999.99000 -9999.99000 -9999.99000     0.77824     0.04755    -5.16138     0.02756
-9999.99                201583790.00     -9999.99 167.60961   1.79280 567016133.0    -10.84800 3992.0 25.45000     3.980     2.02906 -3e-01   3e-01    -4.64586 -9999.99000 -9999.99000 -9999.99000     1.51039     0.06116    -5.33171     0.01802
-9999.99                201569290.00     -9999.99 167.60773   1.57469 734016058.0     -0.26019 4885.0 22.08000     2.630     1.09064 -1e+00   9e-02    -5.02176 -9999.99000 -9999.99000 -9999.99000     0.32390     0.01824    -4.79425     0.02751
-9999.99                201420467.00     -9999.99 167.60055  -0.64855 734103033.0    -26.03802 5838.0 23.50000     3.130     0.75646 -2e+00   4e-02    -5.36060 -9999.99000 -9999.99000 -9999.99000     0.14773     0.00199    -4.96056     0.01093
-9999.99                201460033.00     -9999.99 167.59898  -0.07465 724010098.0      6.67461 4350.0 25.67000     4.080     1.47474 -7e-01   2e-01    -4.81429 -9999.99000 -9999.99000 -9999.99000     0.48404     0.02964    -5.04330     0.02822
-9999.99                201547799.00     -9999.99 167.59824   1.25412 734115173.0     39.24714 4365.0 32.61000     9.560 -9999.99000 -8e-01   6e-02    -5.25506 -9999.99000 -9999.99000 -9999.99000     0.64876     0.00901    -4.81365     0.00631
-9999.99                201546708.00     -9999.99 167.58242   1.23697  92914234.0     44.52081 4355.0 32.91000     9.920 -9999.99000 -9e-01  -4e-02 -9999.99000    -0.66230     0.22838    -4.69922     0.09803     0.01167    -5.74195     0.07311
-9999.99                201548302.00     -9999.99 167.58208   1.26126 433014247.0     10.10700 4612.0 22.15000     2.650     1.27944 -1e+00   8e-02    -5.11785 -9999.99000 -9999.99000 -9999.99000     0.18233     0.00704    -5.24620     0.02020
-9999.99                201698381.00     -9999.99 167.56298   3.61185 740013062.0    -17.78229 4206.0 38.10000    18.760     1.50484 -5e-01   3e-01    -4.64323 -9999.99000 -9999.99000 -9999.99000     0.65390     0.03193    -4.99063     0.02215
-9999.99                201491630.00     -9999.99 167.55268   0.39694 734103210.0     -0.17013 5203.0 20.25000     2.100     0.99728 -1e+00   2e-01    -4.59982 -9999.99000 -9999.99000 -9999.99000     0.24647     0.00306    -4.86571     0.00642
-9999.99                201501958.00     -9999.99 167.54966   0.55151 567003216.0     17.96244 4748.0  8.14000     0.480 -9999.99000 -6e-01   7e-01    -4.15677 -9999.99000 -9999.99000 -9999.99000     0.55041     0.01286    -4.62024     0.01080
-9999.99                201552304.00     -9999.99 167.54599   1.32225 567016164.0    -25.36200 4071.0 32.72000     9.690     1.98182 -4e-01   3e-01    -4.68688 -9999.99000 -9999.99000 -9999.99000     1.76374     0.06221    -5.31700     0.01566
-9999.99                201560277.00     -9999.99 167.52972   1.44095 734116154.0     14.19981 4758.0 19.62000     1.940     1.23842 -7e-01   5e-01    -4.26019 -9999.99000 -9999.99000 -9999.99000     0.51611     0.01218    -4.72988     0.01091
-9999.99                201463071.00     -9999.99 167.52426  -0.03015 567003170.0      8.19567 4003.0 19.51000     1.920     1.62169 -5e-01   1e-01    -5.05335 -9999.99000 -9999.99000 -9999.99000     0.96630     0.04692    -5.06642     0.02174
-9999.99                201452881.00     -9999.99 167.51987  -0.17787 567003191.0     35.32800 4091.0 17.79000     1.550     1.90641 -9e-02   6e-01    -4.35054 -9999.99000 -9999.99000 -9999.99000     1.89681     0.07816    -5.09410     0.01822
-9999.99                201600840.00     -9999.99 167.48665   2.05649 567016248.0      5.86200 3820.0 25.66000     4.080     1.77197 -4e-01   3e-02    -5.81860 -9999.99000 -9999.99000 -9999.99000     1.15950     0.05843    -5.12483     0.02248
-9999.99                201509328.00     -9999.99 167.46551   0.66489 734115055.0     -1.87128 3985.0 15.20000     1.130 -9999.99000 -5e-01   2e-01    -4.95509 -9999.99000 -9999.99000 -9999.99000     1.34751     0.01416    -4.86660     0.00466
-9999.99                201700919.00     -9999.99 167.44953   3.65539 244213075.0     11.08767 5448.0 12.52000     0.810     0.95775 -1e+00   6e-01    -4.19590 -9999.99000 -9999.99000 -9999.99000     0.41136     0.00516    -4.50322     0.00614
-9999.99                201370664.00     -9999.99 167.44190  -1.40255 567002239.0     11.52798 4093.0 22.12000     2.640     1.69448 -2e-01   5e-01    -4.41503 -9999.99000 -9999.99000 -9999.99000     1.67319     0.07982    -4.83279     0.02108
-9999.99                201499455.00     -9999.99 167.41871   0.51433 734003211.0     23.98659 3986.0 32.07000     8.950     1.57895 -3e-01   3e-01    -4.64200 -9999.99000 -9999.99000 -9999.99000     1.44424     0.07669    -4.77001     0.02352
-9999.99                201407281.00     -9999.99 167.40643  -0.84917 206806105.0      3.19221 5999.0 14.39000     1.020     0.73984 -3e+00   6e-02    -5.18242 -9999.99000 -9999.99000 -9999.99000     0.19255     0.00374    -4.74808     0.01379
-9999.99                201650792.00     -9999.99 167.40525   2.82826 244206163.0     14.92032 5878.0  4.09000     0.290     0.78129 -2e+00   7e-01    -4.08817    -2.07935     0.46407    -4.28867     0.49238     0.00545    -4.25720     0.00553
-9999.99                201495515.00     -9999.99 167.39112   0.45575 206813027.0     15.44067 4573.0 28.38000     5.690     1.26370 -7e-01   4e-01    -4.43541 -9999.99000 -9999.99000 -9999.99000     0.32342     0.01378    -4.99131     0.02042
-9999.99                201435410.00     -9999.99 167.38901  -0.42976 734103032.0      5.95413 5055.0 31.85000     8.710     1.14230 -1e+00   3e-01    -4.52350 -9999.99000 -9999.99000 -9999.99000     0.19411     0.00448    -5.06755     0.01225
-9999.99                201656890.00     -9999.99 167.35746   2.92464 244206165.0     -5.17359 4283.0 24.28000     3.440     1.43286 -7e-01   1e-01    -4.97857 -9999.99000 -9999.99000 -9999.99000     0.87673     0.01631    -4.77022     0.00834
-9999.99                201695878.00     -9999.99 167.33497   3.57038 244213058.0     12.60873 4473.0  9.92000     0.590     1.40199 -5e-01   5e-01    -4.30692 -9999.99000 -9999.99000 -9999.99000     0.90995     0.01690    -4.63201     0.00833
-9999.99                201499261.00     -9999.99 167.33472   0.51141 567003122.0    -34.55391 4475.0 32.88000     9.880     1.35461 -9e-01   7e-02    -5.17317 -9999.99000 -9999.99000 -9999.99000     0.48249     0.01971    -4.87255     0.01889
ZTFJ110908.21+362524.9      -9999.99     -9999.99 167.28425  36.42363 643903018.0    -33.21000 3900.0  0.45633 -9999.990     1.78895  1e+00   2e+00    -3.93157 -9999.99000 -9999.99000 -9999.99000     6.18025     0.25520    -4.37433     0.01802
-9999.99                201661611.00     -9999.99 167.25862   3.00222 244206171.0     -7.42200 3867.0 36.75000    15.880     1.85677 -4e-01   1e-01    -5.12251    -0.11861     0.39516    -4.61488     1.67096     0.02234    -5.05007     0.00592
-9999.99                201429877.00     -9999.99 167.24700  -0.51022 335106178.0     -5.93412 5044.0 27.78000     5.290     1.12357 -1e+00   2e-01    -4.64888 -9999.99000 -9999.99000 -9999.99000     0.29766     0.01753    -4.79904     0.02928
-9999.99                201364172.00     -9999.99 167.22058  -1.49621 206807085.0     -8.98623 5193.0 29.18000     6.280     1.04060 -2e+00   1e-01    -4.83084 -9999.99000 -9999.99000 -9999.99000     0.20800     0.00943    -4.90726     0.02471
-9999.99                201499359.00     -9999.99 167.21494   0.51306 734103124.0      2.46600 3893.0 16.81000     1.380     1.86549 -3e-01   3e-01    -4.79579 -9999.99000 -9999.99000 -9999.99000     1.76742     0.02017    -5.03807     0.00505
-9999.99                201475917.00     -9999.99 167.19219   0.15929 567003054.0     19.41900 3568.0 20.09000     2.060     2.16932  1e-01   3e-01    -4.93717 -9999.99000 -9999.99000 -9999.99000     0.59319     0.04989    -5.91025     0.03925
-9999.99                201465009.00     -9999.99 167.16493  -0.00225 206806046.0      2.26155 5266.0 28.57000     5.820     0.98746 -2e+00   2e-01    -4.59125 -9999.99000 -9999.99000 -9999.99000     0.21536     0.00579    -4.83481     0.01490
-9999.99                201553468.00     -9999.99 167.14006   1.33978 734016179.0     -3.91272 4916.0 24.09000     3.360     1.12861 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31370     0.02530    -4.78586     0.03971
-9999.99                201364778.00     -9999.99 167.13601  -1.48740 734002026.0     68.02707 3764.0  2.93000     0.250     1.22509  2e-01   7e-01    -4.43081 -9999.99000 -9999.99000 -9999.99000     1.50659     0.02584    -4.25519     0.00761
-9999.99                201454352.00     -9999.99 167.12582  -0.15719 567003099.0     -1.41099 3989.0 27.61000     5.180     1.56501 -6e-01   1e-03    -7.01734 -9999.99000 -9999.99000 -9999.99000     0.98492     0.04134    -4.83756     0.01876
-9999.99                201418286.00     -9999.99 167.09361  -0.68021 734010224.0     -4.59318 4078.0 28.80000     5.990     1.42680 -8e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.71024     0.03058    -4.79809     0.01948
-9999.99                201698238.00     -9999.99 167.07659   3.60942 244113087.0     28.13946 4146.0  8.76000     0.510     1.49507  1e-01   9e-01    -4.17605 -9999.99000 -9999.99000 -9999.99000     2.24732     0.03762    -4.44624     0.00736
-9999.99                201493012.00     -9999.99 167.06290   0.41796 567014157.0     18.12255 4021.0 27.13000     4.880     1.65096 -2e-01   4e-01    -4.53427 -9999.99000 -9999.99000 -9999.99000     1.42181     0.05218    -4.87836     0.01627
-9999.99                201506367.00     -9999.99 167.05627   0.61948 567014096.0     19.29900 3844.0 18.58000     1.710 -9999.99000 -1e-01   4e-01    -4.66004 -9999.99000 -9999.99000 -9999.99000     1.71836     0.06331    -5.06634     0.01631
-9999.99                201585567.00     -9999.99 167.04443   1.82032 734016028.0    -13.56939 5014.0 24.09000     3.360     1.12666 -1e+00   2e-01    -4.60985 -9999.99000 -9999.99000 -9999.99000     0.34663     0.02036    -4.75714     0.02848
-9999.99                201449253.00     -9999.99 167.01580  -0.22897 567003091.0    -20.44500 3977.0 36.26000    14.960     2.00620 -7e-02   5e-01    -4.43718 -9999.99000 -9999.99000 -9999.99000     1.42331     0.06094    -5.34607     0.01908
-9999.99                201459993.00     -9999.99 166.99304  -0.07517 734110232.0     13.73952 5510.0 33.55000    10.730     0.85139 -2e+00   1e-01    -4.84695 -9999.99000 -9999.99000 -9999.99000     0.24030     0.00661    -4.68194     0.01572
-9999.99                201485986.00     -9999.99 166.94695   0.31098 206813088.0     11.57802 5184.0 10.81000     0.660     1.01197 -1e+00   6e-01    -4.20967 -9999.99000 -9999.99000 -9999.99000     0.44555     0.00827    -4.54655     0.00887
-9999.99                201447608.00     -9999.99 166.86674  -0.25326 206806092.0      0.13008 5119.0 33.71000    10.940     1.00637 -1e+00   1e-01    -4.82232 -9999.99000 -9999.99000 -9999.99000     0.19897     0.00315    -4.94023     0.00870
-9999.99                201417501.00     -9999.99 166.70675  -0.69290 734110068.0      8.61597 4966.0 26.86000     4.720     1.13055 -1e+00   1e-01    -4.82757 -9999.99000 -9999.99000 -9999.99000     0.38132     0.01139    -4.68566     0.01437
-9999.99                201722863.00     -9999.99 166.69401   4.02914 740013230.0     -6.54453 5112.0 13.97000     0.970     0.97798 -1e+00   1e-01    -4.84996 -9999.99000 -9999.99000 -9999.99000     0.24925     0.01406    -4.88118     0.02890
ZTFJ110645.47+435053.4      -9999.99     -9999.99 166.68955  43.84814 733105068.0     -6.76467 5000.0  1.81800 -9999.990     1.04689 -2e-01   1e+00    -3.87412 -9999.99000 -9999.99000 -9999.99000     1.58929     0.02486    -3.95144     0.00698
-9999.99                201379946.00     -9999.99 166.65387  -1.26383 336612243.0      9.31200 3808.0 21.94000     2.580     1.89425 -4e-01   8e-02    -5.33725 -9999.99000 -9999.99000 -9999.99000     1.69343     0.06045    -5.15111     0.01582
-9999.99                201638722.00     -9999.99 166.61045   2.64309 740006015.0    -15.01038 3984.0 28.33000     5.660     1.70590 -6e-01  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.37913     0.09594    -4.98699     0.03088
ZTFJ110548.93+334956.8      -9999.99     -9999.99 166.45397  33.83254 281815175.0    126.93783 4500.0  9.57284 -9999.990     1.35483 -5e-01   6e-01    -4.28263 -9999.99000 -9999.99000 -9999.99000     1.19374     0.05146    -4.44470     0.01920
-9999.99                201606266.00     -9999.99 166.32405   2.14032 244207111.0     -7.29504 4468.0 24.40000     3.490     1.38535 -8e-01   2e-01    -4.80817 -9999.99000 -9999.99000 -9999.99000     0.81366     0.01616    -4.70561     0.00894
-9999.99                201598306.00     -9999.99 166.07020   2.01781 206812054.0    -18.96000 3693.0 20.67000     2.210 -9999.99000  3e-02   4e-01    -4.71899 -9999.99000 -9999.99000 -9999.99000     1.22624     0.02160    -5.49148     0.00790
-9999.99                201660735.00     -9999.99 166.01670   2.98786 740008018.0    -22.85580 4993.0 20.77000     2.240     1.08530 -9e-01   6e-01    -4.21664 -9999.99000 -9999.99000 -9999.99000     0.41483     0.01480    -4.69960     0.01692
ZTFJ110357.50+485950.5      -9999.99     -9999.99 165.98969  48.99743 629706027.0    -33.69330 4000.0  1.25647 -9999.990     1.74456  8e-01   1e+00    -4.01493 -9999.99000 -9999.99000 -9999.99000     3.44058     0.14266    -4.56247     0.01816
ZTFJ110356.86+315854.7      -9999.99     -9999.99 165.98707  31.98182 500403231.0     49.31100 3800.0  5.27132 -9999.990     1.86391  2e+00   2e+00    -3.87214 -9999.99000 -9999.99000 -9999.99000     5.03297     0.14439    -4.57609     0.01254
-9999.99                201595872.00     -9999.99 165.87240   1.98053 206812060.0     -6.54453 4071.0 12.11000     0.770     1.61133 -3e-01   4e-01    -4.51384 -9999.99000 -9999.99000 -9999.99000     2.07789     0.03399    -4.58141     0.00720
-9999.99                201609722.00     -9999.99 165.85432   2.19447 206811044.0    -24.22677 4198.0 15.87000     1.230     1.49992 -7e-01   1e-01    -5.05367 -9999.99000 -9999.99000 -9999.99000     1.11432     0.01852    -4.68419     0.00740
ZTFJ110318.07+460300.3      -9999.99     -9999.99 165.82516  46.05024 559107081.0    -47.38278 4200.0  3.59411 -9999.990     1.47798  9e-01   2e+00    -3.88624 -9999.99000 -9999.99000 -9999.99000     2.67925     0.03659    -4.38320     0.00599
-9999.99                201619157.00     -9999.99 165.67520   2.33940 740008216.0     -9.57900 3640.0 23.30000     3.050     2.15216 -2e-01   7e-02    -5.43186 -9999.99000 -9999.99000 -9999.99000     0.98635     0.06415    -5.74327     0.02955
ZTFJ110144.65+480307.3      -9999.99     -9999.99 165.43619  48.05205 567106011.0    124.31700 6600.0  0.84621 -9999.990     0.50933 -2e+00   9e-01    -4.04620 -9999.99000 -9999.99000 -9999.99000     1.11294     0.02947 -9999.99000 -9999.99000
ZTFJ110140.38+225115.1      -9999.99     -9999.99 165.41825  22.85421 316108085.0     28.94001 5000.0  1.05890 -9999.990     1.03632 -7e-01   8e-01    -4.06858 -9999.99000 -9999.99000 -9999.99000     0.80387     0.02187    -4.23345     0.01248
-9999.99                248813129.00     -9999.99 165.41773  10.99022 327314087.0    -18.71295 5290.0 16.51000     1.330     0.99361 -1e+00   4e-01    -4.36047 -9999.99000 -9999.99000 -9999.99000     0.36772     0.00519    -4.56123     0.00700
ZTFJ110134.82+320928.3      -9999.99     -9999.99 165.39534  32.15802  26710070.0     67.69683 4400.0  1.09982 -9999.990     1.46542  1e+00   2e+00    -3.74100 -9999.99000 -9999.99000 -9999.99000     3.83511     0.06461    -4.08845     0.00737
-9999.99                248893924.00     -9999.99 165.32270  13.05740 102610170.0    -46.58223 4348.0 28.94000     6.100     1.53987 -3e-01   6e-01    -4.26433 -9999.99000 -9999.99000 -9999.99000     1.06661     0.03665    -4.77378     0.01532
-9999.99                248841473.00     -9999.99 165.29676  11.68495 327316196.0     10.32714 4881.0 32.76000     9.740     1.13720 -1e+00   4e-01    -4.40501 -9999.99000 -9999.99000 -9999.99000     0.25132     0.00953    -4.92814     0.01920
-9999.99                248882308.00     -9999.99 165.25518  12.73196 387506174.0    -14.64012 4536.0 11.71000     0.740     1.36926 -8e-01   3e-01    -4.59576 -9999.99000 -9999.99000 -9999.99000     1.01590     0.02000    -4.57570     0.00880
-9999.99                201618110.00     -9999.99 165.09737   2.32349 244205018.0     -7.12494 5353.0  8.14000     0.480     1.02034 -1e+00   5e-01    -4.28864 -9999.99000 -9999.99000 -9999.99000     0.55130     0.00516    -4.40575     0.00441
-9999.99                201614288.00     -9999.99 165.04482   2.26441 206811144.0      3.84267 4990.0 20.44000     2.150     1.14826 -1e+00   3e-01    -4.50692 -9999.99000 -9999.99000 -9999.99000     0.52461     0.01112    -4.55475     0.00989
-9999.99                248863162.00     -9999.99 165.04208  12.23797 387507149.0    -20.09391 4665.0 24.49000     3.530     1.33279 -6e-01   5e-01    -4.26972 -9999.99000 -9999.99000 -9999.99000     0.63328     0.01576    -4.69984     0.01135
-9999.99                201941203.00     -9999.99 165.01140   8.22954 555514142.0     59.07087 4629.0  7.33000     0.430     1.31785 -4e-01   7e-01    -4.17673 -9999.99000 -9999.99000 -9999.99000     1.04585     0.01430    -4.54417     0.00611
-9999.99                248827655.00     -9999.99 165.00802  11.34735 290014126.0     11.69100 3805.0  1.77000     0.220 -9999.99000  3e+00   4e+00    -3.66735 -9999.99000 -9999.99000 -9999.99000     6.36335     0.08379    -4.81197     0.00575
-9999.99                201707111.00     -9999.99 164.99837   3.75815 244104015.0    -18.10500 4131.0  8.91000     0.520     2.08080  2e+00   3e+00    -3.72389 -9999.99000 -9999.99000 -9999.99000    11.22843     0.18933    -4.51249     0.00735
-9999.99                248715544.00     -9999.99 164.97219   8.69122 555516213.0      1.33092 4417.0 10.34000     0.620     1.36764 -8e-01   9e-02    -5.08897 -9999.99000 -9999.99000 -9999.99000     1.01746     0.01372    -4.58014     0.00603
-9999.99                248758995.00     -9999.99 164.85152   9.68894 327310055.0    -25.65774 4753.0 10.74000     0.650     1.32215 -8e-01   4e-01    -4.35455 -9999.99000 -9999.99000 -9999.99000     1.00097     0.00991    -4.47875     0.00444
-9999.99                248891757.00     -9999.99 164.84031  12.99698 567610182.0      8.82612 4581.0 19.10000     1.820     1.38911 -8e-01   2e-01    -4.64721 -9999.99000 -9999.99000 -9999.99000     0.83848     0.01840    -4.65054     0.00987
-9999.99                248724278.00     -9999.99 164.79796   8.89344 283216208.0      2.31159 4986.0 17.49000     1.500     1.15196 -1e+00   3e-01    -4.53007 -9999.99000 -9999.99000 -9999.99000     0.50733     0.00891    -4.58237     0.00821
-9999.99                201887599.00     -9999.99 164.74247   7.06676 555510227.0      0.98067 5690.0 11.00000     0.680     0.84624 -2e+00   2e-01    -4.72181 -9999.99000 -9999.99000 -9999.99000     0.29505     0.00304    -4.55083     0.00562
-9999.99                248898595.00     -9999.99 164.71146  13.19626 387506096.0     18.78300 5264.0 22.40000     2.730     1.05984 -1e+00   5e-01    -4.21945 -9999.99000 -9999.99000 -9999.99000     0.39974     0.00888    -4.58657     0.01076
-9999.99                248822288.00     -9999.99 164.69293  11.21586 280813007.0    -26.00799 4221.0 26.11000     4.310     1.53269 -6e-01   2e-01    -4.83967 -9999.99000 -9999.99000 -9999.99000     0.81076     0.02433    -4.88568     0.01349
-9999.99                248861511.00     -9999.99 164.68228  12.19678 387507185.0     -9.63666 5792.0 33.39000    10.520     0.85226 -2e+00   3e-01    -4.50418 -9999.99000 -9999.99000 -9999.99000     0.19585     0.00229    -4.79139     0.00732
-9999.99                248704851.00     -9999.99 164.62429   8.44787  91216001.0      5.95413 5070.0 17.60000     1.520     1.06690 -1e+00   7e-02    -5.13482 -9999.99000 -9999.99000 -9999.99000     0.09899     0.00418    -5.38923     0.03107
-9999.99                248741716.00     -9999.99 164.55145   9.27982 654006116.0     26.55000 3904.0 16.62000     1.350     1.78820 -1e+04  -1e+04 -9999.99000    -0.29400     0.25324    -4.79730 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201852717.00     -9999.99 164.53831   6.35856 283210198.0     16.96173 4598.0 27.15000     4.890 -9999.99000 -6e-01   5e-01    -4.33016 -9999.99000 -9999.99000 -9999.99000     0.89937     0.01526    -4.60728     0.00761
-9999.99                248771906.00     -9999.99 164.52227  10.00119 290010141.0     14.70018 4306.0 19.62000     1.950     1.52667 -4e-01   5e-01    -4.37578 -9999.99000 -9999.99000 -9999.99000     0.83995     0.03170    -4.86068     0.01695
-9999.99                248829924.00     -9999.99 164.49996  11.40497 141713002.0     12.77883 5431.0  7.16000     0.420     0.93852 -1e+00   6e-01    -4.20043 -9999.99000 -9999.99000 -9999.99000     0.45887     0.00442    -4.40028     0.00470
ZTFJ105757.22+421204.8      -9999.99     -9999.99 164.48843  42.20134 632304060.0    -86.88009 4400.0  0.62270 -9999.990     1.36249  2e+00   3e+00    -3.61971 -9999.99000 -9999.99000 -9999.99000     1.57189     0.09699    -4.33316     0.02731
-9999.99                201790313.00     -9999.99 164.46649   5.19114 244116111.0    -18.57285 4840.0 23.35000     3.070     1.24661 -8e-01   5e-01    -4.24430 -9999.99000 -9999.99000 -9999.99000     0.46195     0.02665    -4.73274     0.02695
-9999.99                201864498.00     -9999.99 164.45581   6.59927 555510086.0    -11.31783 5129.0 22.34000     2.710     0.99688 -1e+00   2e-01    -4.57592 -9999.99000 -9999.99000 -9999.99000     0.38271     0.01224    -4.63883     0.01549
-9999.99                201838882.00     -9999.99 164.43451   6.08794 283202163.0     12.10839 4459.0 18.64000     1.730     1.36399 -5e-01   4e-01    -4.40061 -9999.99000 -9999.99000 -9999.99000     0.57016     0.01711    -4.80405     0.01374
-9999.99                248893739.00     -9999.99 164.41536  13.05290 387506090.0      5.36370 4107.0 32.51000     9.440     1.57243 -7e-01   6e-02    -5.38083 -9999.99000 -9999.99000 -9999.99000     0.86066     0.01742    -4.90930     0.00908
-9999.99                248887478.00     -9999.99 164.40275  12.87339 387506250.0     26.45829 5703.0 17.13000     1.430     0.90042 -2e+00   4e-01    -4.32959 -9999.99000 -9999.99000 -9999.99000     0.34659     0.00356    -4.52976     0.00525
-9999.99                201879611.00     -9999.99 164.38545   6.90496 555510101.0    117.73146 4880.0 24.99000     3.760     1.13823 -9e-01   4e-01    -4.33972 -9999.99000 -9999.99000 -9999.99000     0.21048     0.00944    -5.03509     0.02338
-9999.99                248866099.00     -9999.99 164.37095  12.31024 387507188.0    -12.56871 5597.0 29.77000     6.750     0.89924 -2e+00   2e-01    -4.58618 -9999.99000 -9999.99000 -9999.99000     0.15304     0.00169    -4.98590     0.00737
-9999.99                248783914.00     -9999.99 164.37002  10.29461 280806127.0    -21.09459 4075.0 18.85000     1.770     1.72359 -2e-01   5e-01    -4.47352    -0.28168     0.40348    -4.52956     1.30209     0.02903    -4.95829     0.00991
-9999.99                248871876.00     -9999.99 164.34542  12.45978 387506025.0     -4.36302 5788.0 20.06000     2.050     0.89052 -2e+00   3e-01    -4.44255 -9999.99000 -9999.99000 -9999.99000     0.25492     0.00273    -4.66300     0.00594
ZTFJ105652.64+274315.7      -9999.99     -9999.99 164.21944  27.72102 212706048.0    -23.05596 4200.0  0.93111 -9999.990     1.57048  1e+00   2e+00    -3.82976 -9999.99000 -9999.99000 -9999.99000     3.22438     0.14090    -4.32220     0.01914
-9999.99                248880552.00     -9999.99 164.20866  12.68265 387506239.0      7.86543 4741.0 34.58000    12.180     1.28295 -1e+00   2e-01    -4.79121 -9999.99000 -9999.99000 -9999.99000     0.72559     0.01474    -4.57171     0.00922
-9999.99                248828020.00     -9999.99 164.20417  11.35659 661513129.0      6.98484 5690.0 17.09000     1.430 -9999.99000 -2e+00   5e-01    -4.27935 -9999.99000 -9999.99000 -9999.99000     0.33672     0.00496    -4.53969     0.00758
-9999.99                248780949.00     -9999.99 164.19481  10.22346 280806083.0    -11.34000 3843.0 13.24000     0.890     1.95476  3e-01   8e-01    -4.30372     0.81419     1.30529    -4.10323     2.57889     0.04058    -4.99804     0.00693
-9999.99                248735562.00     -9999.99 164.19242   9.14003 280807090.0      9.83682 4483.0 16.60000     1.340     1.34469 -9e-01   9e-02    -5.07321    -0.68854     0.30152    -4.54827     0.74230     0.00957    -4.64390     0.00584
-9999.99                201895447.00     -9999.99 164.14775   7.22751  91210150.0     -2.28159 5849.0 20.87000     2.270     0.78347 -2e+00   8e-02    -5.06864 -9999.99000 -9999.99000 -9999.99000     0.12928     0.00268    -5.07638     0.01814
-9999.99                201786861.00     -9999.99 164.13022   5.12765 244216163.0    -21.72504 3962.0 17.51000     1.500     1.77602 -2e-01   4e-01    -4.56175 -9999.99000 -9999.99000 -9999.99000     1.27834     0.03462    -5.04723     0.01204
-9999.99                248832974.00     -9999.99 164.12231  11.47836 280813109.0    -14.82024 5816.0 18.43000     1.680     0.84204 -2e+00   3e-01    -4.45345    -2.02976     0.44157    -4.31205     0.31718     0.00255    -4.50661     0.00432
-9999.99                248843919.00     -9999.99 164.08093  11.74707 387507212.0     20.86443 4891.0 32.87000     9.870     1.21368 -9e-01   5e-01    -4.30837    -0.95312     0.41501    -4.34922     0.37744     0.01373    -4.78739     0.01734
-9999.99                248849485.00     -9999.99 164.06614  11.89308 387507119.0      6.70500 3855.0 17.61000     1.520 -9999.99000 -4e-01   9e-02    -5.26986 -9999.99000 -9999.99000 -9999.99000     1.50690     0.01289    -4.97776     0.00379
-9999.99                248822105.00     -9999.99 164.05722  11.21127 141713137.0    -14.97036 6082.0  7.90000     0.460     0.70534 -3e+00   1e-01    -4.85672    -2.34060     0.42855    -4.32960     0.39809     0.00430    -4.28549     0.00588
-9999.99                248822580.00     -9999.99 163.99953  11.22316 141713145.0    -15.49071 5006.0 26.93000     4.770     1.14800 -1e+00   2e-01    -4.70860    -1.15745     0.33551    -4.44052     0.42181     0.00740    -4.65714     0.00833
-9999.99                248832620.00     -9999.99 163.99357  11.47006 531313106.0    -16.17120 5100.0 14.52000     1.040     1.13443 -1e+00   4e-01    -4.37934    -0.90971     0.69036    -4.11737     0.64280     0.02255    -4.44461     0.01617
-9999.99                248884597.00     -9999.99 163.94433  12.79297 387508143.0    -59.88144 6088.0  7.05000     0.420     0.75708 -2e+00   6e-01    -4.21907 -9999.99000 -9999.99000 -9999.99000     0.33521     0.00250    -4.41964     0.00411
-9999.99                201572023.00     -9999.99 163.93604   1.61546 244102221.0     -5.37372 4975.0 18.40000     1.670     1.14774 -1e+00   4e-01    -4.41113 -9999.99000 -9999.99000 -9999.99000     0.58101     0.02692    -4.55347     0.02140
-9999.99                248847180.00     -9999.99 163.92913  11.83470 387507020.0      6.26433 5831.0 10.42000     0.630     0.80678 -2e+00   2e-01    -4.75825 -9999.99000 -9999.99000 -9999.99000     0.27592     0.00242    -4.56269     0.00498
-9999.99                248812919.00     -9999.99 163.89751  10.98470 654013121.0    -20.91000 3910.0 35.46000    13.560     1.89082 -1e+04  -1e+04 -9999.99000     0.03320     0.58572    -4.43040 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248870321.00     -9999.99 163.83817  12.42076 387508121.0     10.22709 4328.0 22.86000     2.890     1.48069 -4e-01   5e-01    -4.40687 -9999.99000 -9999.99000 -9999.99000     1.09864     0.02376    -4.66194     0.00964
-9999.99                248721021.00     -9999.99 163.83586   8.81758 280807209.0      9.31644 4477.0 17.57000     1.510 -9999.99000 -9e-01   1e-01    -5.00673 -9999.99000 -9999.99000 -9999.99000     0.59362     0.00721    -4.82706     0.00554
-9999.99                248843291.00     -9999.99 163.80149  11.73171 654012124.0      7.01000 4775.0 17.23000     1.450     1.34905 -1e+04  -1e+04 -9999.99000    -0.71742     0.53269    -4.25125 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201794324.00     -9999.99 163.73407   5.26394 244116180.0     24.44691 4504.0 28.64000     5.880     1.33173 -6e-01   4e-01    -4.46664 -9999.99000 -9999.99000 -9999.99000     0.50728     0.02885    -4.83610     0.02622
-9999.99                201562186.00     -9999.99 163.73243   1.46908 335116196.0     18.55284 3966.0 28.17000     5.550     1.65840 -2e-01   4e-01    -4.58360 -9999.99000 -9999.99000 -9999.99000     1.16664     0.03315    -4.92651     0.01265
-9999.99                248837956.00     -9999.99 163.71527  11.59905 654012017.0      1.94000 4651.0 25.30000     3.900     1.33045 -1e+04  -1e+04 -9999.99000    -0.58018     0.55313    -4.25277 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201559186.00     -9999.99 163.70764   1.42557 335116194.0    -11.14770 4794.0 12.17000     0.780     1.18339 -1e+00   2e-01    -4.71207 -9999.99000 -9999.99000 -9999.99000     0.56651     0.01919    -4.57627     0.01566
-9999.99                248890111.00     -9999.99 163.70229  12.94998 387508011.0    -12.93300 3717.0 32.47000     9.400     2.03195 -3e-01   9e-02    -5.29806 -9999.99000 -9999.99000 -9999.99000     1.86526     0.01992    -5.24157     0.00473
-9999.99                248834996.00     -9999.99 163.64602  11.52875 387507164.0     20.40411 4809.0 23.90000     3.290     1.15579 -9e-01   4e-01    -4.40715 -9999.99000 -9999.99000 -9999.99000     0.23612     0.00885    -5.04269     0.01891
-9999.99                248757850.00     -9999.99 163.62800   9.66111 531306240.0    -10.79748 5128.0 14.46000     1.030     1.07843 -1e+00   3e-01    -4.52718 -9999.99000 -9999.99000 -9999.99000     0.34362     0.02164    -4.71509     0.03079
-9999.99                201432656.00     -9999.99 163.58808  -0.46977 205112012.0     -8.55591 4475.0 14.87000     1.090     1.31868 -9e-01   1e-01    -5.02277 -9999.99000 -9999.99000 -9999.99000     0.76771     0.02669    -4.69341     0.01569
-9999.99                201794822.00     -9999.99 163.58762   5.27293 740016223.0     -4.87338 4793.0 24.01000     3.330     1.24088 -1e+00   2e-01    -4.79086 -9999.99000 -9999.99000 -9999.99000     0.47434     0.02734    -4.72983     0.02685
-9999.99                248785957.00     -9999.99 163.56855  10.34486 654009234.0      2.98000 5331.0 14.31000     1.010     0.99115 -1e+04  -1e+04 -9999.99000    -1.42838     0.44912    -4.30262 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248817758.00     -9999.99 163.56075  11.10605 141809180.0     -4.34700 3813.0 33.51000    10.680     1.86191 -3e-01   1e-01    -5.11072 -9999.99000 -9999.99000 -9999.99000     1.17859     0.04273    -5.23220     0.01619
-9999.99                248852619.00     -9999.99 163.55613  11.97368 387507047.0  -9999.99000 5619.0 26.23000     4.380     0.91944 -2e+00   3e-01    -4.46405    -1.71990     0.51415    -4.24436     0.18523     0.00176    -4.86914     0.00577
-9999.99                248697208.00     -9999.99 163.55606   8.27089 654007213.0     67.06000 5792.0 21.19000     2.360     0.87032 -1e+04  -1e+04 -9999.99000    -1.90597     0.53707    -4.22722 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248857827.00     -9999.99 163.52885  12.10514 654012189.0     -8.76000 5042.0 15.89000     1.230     1.14736 -1e+04  -1e+04 -9999.99000    -1.06513     0.46834    -4.29150 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201521992.00     -9999.99 163.51620   0.86069 335114137.0     -7.96551 5163.0 13.64000     0.930     1.00100 -1e+00   3e-01    -4.47329 -9999.99000 -9999.99000 -9999.99000     0.73101     0.01962    -4.32453     0.01233
-9999.99                248770676.00     -9999.99 163.50709   9.96931 654008094.0      5.39000 3690.0 18.39000     1.670     2.02622 -1e+04  -1e+04 -9999.99000     0.45927     0.78259    -4.38473 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248724703.00     -9999.99 163.50360   8.90434 531307019.0      2.38164 3971.0 24.32000     3.460 -9999.99000 -5e-01   1e-01    -5.12749 -9999.99000 -9999.99000 -9999.99000     1.08748     0.05003    -4.97078     0.02052
-9999.99                201503329.00     -9999.99 163.46542   0.57255 206814208.0     16.90170 5189.0 20.95000     2.290     1.00238 -1e+00   4e-01    -4.30772 -9999.99000 -9999.99000 -9999.99000     0.32235     0.00517    -4.67424     0.00802
-9999.99                248867757.00     -9999.99 163.45907  12.35321 141812036.0    -20.33406 4436.0 29.91000     6.870     1.40934 -6e-01   3e-01    -4.53869 -9999.99000 -9999.99000 -9999.99000     0.10456     0.02132    -5.70733     0.12197
-9999.99                248705872.00     -9999.99 163.44761   8.47074 141807245.0    -10.84749 4473.0  9.83000     0.590     1.37568 -6e-01   4e-01    -4.42645 -9999.99000 -9999.99000 -9999.99000     0.79301     0.02076    -4.65683     0.01180
ZTFJ105346.13+424010.5      -9999.99     -9999.99 163.44223  42.66964 281515239.0    -50.43489 4600.0  1.42811 -9999.990     1.24298  9e-01   2e+00    -3.69755 -9999.99000 -9999.99000 -9999.99000     1.64322     0.01932    -4.15408     0.00521
-9999.99                248765124.00     -9999.99 163.41974   9.83647 141808136.0    -39.00699 4342.0 24.41000     3.500     1.61337 -5e-01   4e-01    -4.48356     0.00439     0.88532    -4.11492     0.88456     0.02184    -4.95995     0.01107
-9999.99                248820065.00     -9999.99 163.41888  11.16160 280809176.0    104.90256 5824.0 21.14000     2.340     0.84865 -2e+00   3e-01    -4.49215 -9999.99000 -9999.99000 -9999.99000     0.29849     0.00275    -4.54950     0.00500
-9999.99                248694084.00     -9999.99 163.41748   8.19875 654007235.0     12.07000 5497.0 24.25000     3.430     0.92217 -1e+04  -1e+04 -9999.99000    -1.68445     0.39874    -4.35439 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201457124.00     -9999.99 163.39950  -0.11669 205212046.0      9.05628 3955.0 20.47000     2.160     1.67432 -5e-01   6e-02    -5.41130 -9999.99000 -9999.99000 -9999.99000     1.06681     0.02646    -5.06278     0.01107
-9999.99                201515878.00     -9999.99 163.39713   0.76708 206814130.0     -2.87199 4922.0 26.38000     4.450     1.08360 -1e+00   8e-02    -5.07760 -9999.99000 -9999.99000 -9999.99000     0.59025     0.01891    -4.50159     0.01482
-9999.99                248842113.00     -9999.99 163.38879  11.70102 654012082.0    -16.27000 3979.0 34.72000    12.380     1.65990 -1e+04  -1e+04 -9999.99000    -0.36187     0.24865    -4.77506 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248774547.00     -9999.99 163.38445  10.06418 141808052.0    -22.03524 4375.0 24.87000     3.700     1.42259 -4e-01   5e-01    -4.37966    -0.68186     0.22391    -4.70176     0.28088     0.02770    -5.20457     0.04766
-9999.99                248859241.00     -9999.99 163.36846  12.14018 654012029.0     11.23000 3626.0  1.50000     0.210     2.18188 -1e+04  -1e+04 -9999.99000     3.21420     3.45192    -3.77448 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248866918.00     -9999.99 163.36435  12.33173 141712032.0      1.34700 3962.0 14.92000     1.090 -9999.99000 -3e-01   3e-01    -4.73403 -9999.99000 -9999.99000 -9999.99000     2.07595     0.02486    -4.82317     0.00528
-9999.99                248761126.00     -9999.99 163.34919   9.73937 661508115.0  -9999.99000 5207.0 24.85000     3.690 -9999.99000 -1e+00   3e-01    -4.41385 -9999.99000 -9999.99000 -9999.99000     0.27559     0.00161    -4.78559     0.00298
-9999.99                201556038.00     -9999.99 163.32467   1.37838 206816022.0     26.12808 4840.0 28.00000     5.430     1.17337 -1e+00   2e-01    -4.73032 -9999.99000 -9999.99000 -9999.99000    -0.00132     0.01431 -9999.99000 -9999.99000
-9999.99                201494135.00     -9999.99 163.28561   0.43449 206814223.0     -9.06627 4564.0 12.75000     0.840     1.31699 -1e+00   8e-02    -5.08957 -9999.99000 -9999.99000 -9999.99000     0.35003     0.01662    -4.98945     0.02254
-9999.99                201445728.00     -9999.99 163.27611  -0.27980 205212066.0     15.34062 5132.0 14.89000     1.090 -9999.99000 -1e+00   4e-01    -4.40467 -9999.99000 -9999.99000 -9999.99000     0.21092     0.00411    -4.90560     0.01055
-9999.99                201517956.00     -9999.99 163.26442   0.79918 206814122.0    -12.46863 4591.0 22.99000     2.940     1.24238 -9e-01   1e-01    -4.87938 -9999.99000 -9999.99000 -9999.99000     1.16577     0.03466    -4.42788     0.01325
-9999.99                201490042.00     -9999.99 163.26408   0.37362 206814192.0     -8.11560 4868.0 14.74000     1.070     1.17071 -1e+00   1e-01    -4.81492 -9999.99000 -9999.99000 -9999.99000     0.42706     0.01491    -4.70884     0.01648
-9999.99                248697329.00     -9999.99 163.23931   8.27451 280801181.0    -30.79131 4414.0 23.28000     3.050     1.38844 -9e-01   5e-02    -5.35628    -0.65525     0.28037    -4.59381     0.74764     0.01215    -4.70530     0.00734
-9999.99                201544546.00     -9999.99 163.22450   1.20609 445907136.0    -10.06695 5850.0 10.81000     0.660     0.75674 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21380     0.00403    -4.70791     0.01185
-9999.99                201499394.00     -9999.99 163.21592   0.51346 206814205.0      7.34508 4882.0  9.82000     0.580     1.18270 -1e+00   2e-01    -4.68870 -9999.99000 -9999.99000 -9999.99000     0.58384     0.00691    -4.54562     0.00546
-9999.99                248793669.00     -9999.99 163.21502  10.53158 141808046.0    -20.12391 4173.0 37.31000    17.010     1.56056 -4e-01   4e-01    -4.54505    -0.39645     0.36090    -4.56110     0.72448     0.02768    -4.96870     0.01725
-9999.99                201497396.00     -9999.99 163.16507   0.48387 206814243.0  -9999.99000 4284.0 14.15000     0.990 -9999.99000 -5e-01   3e-01    -4.55067 -9999.99000 -9999.99000 -9999.99000     1.58181     0.01559    -4.68842     0.00436
ZTFJ105238.75+413606.6      -9999.99     -9999.99 163.16154  41.60185 281403017.0    -38.10636 4800.0  0.68393 -9999.990     1.16497 -3e-01   9e-01    -4.00781 -9999.99000 -9999.99000 -9999.99000     1.21181     0.03232    -4.20896     0.01193
-9999.99                248782219.00     -9999.99 163.14564  10.25465 141808243.0    -27.90000 3818.0 19.02000     1.810     1.98986 -1e-01   3e-01    -4.69807 -9999.99000 -9999.99000 -9999.99000     1.06939     0.04063    -5.43587     0.01707
-9999.99                248697938.00     -9999.99 163.13485   8.28790 280801197.0    -13.57938 5887.0 13.70000     0.940     0.85844 -2e+00   5e-01    -4.23810    -1.84980     0.70395    -4.10751     0.38663     0.00544    -4.42123     0.00720
-9999.99                248702230.00     -9999.99 163.11705   8.38639 141701200.0    -33.22299 4912.0 34.23000    11.660     1.14522 -1e+00   9e-02    -5.02956 -9999.99000 -9999.99000 -9999.99000     0.35002     0.01192    -4.74351     0.01651
-9999.99                248724343.00     -9999.99 163.11348   8.89523 604607134.0     15.95400 3861.0 20.82000     2.250     1.84574 -1e-01   4e-01    -4.64412 -9999.99000 -9999.99000 -9999.99000     1.32596     0.01638    -5.13634     0.00549
-9999.99                201546603.00     -9999.99 163.09994   1.23540 335607144.0    -27.23883 4372.0 28.29000     5.630     1.44835 -1e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.33732     0.02506    -4.53667     0.00831
-9999.99                248824157.00     -9999.99 163.06655  11.26137 280809029.0     -9.80679 5858.0 10.42000     0.630     0.78509 -2e+00   1e-01    -4.91088 -9999.99000 -9999.99000 -9999.99000     0.29631     0.00210    -4.50307     0.00401
-9999.99                248772348.00     -9999.99 163.03416  10.01212 141808020.0     23.27610 4114.0 22.57000     2.790     1.56983 -2e-01   5e-01    -4.43697 -9999.99000 -9999.99000 -9999.99000     1.47156     0.03955    -4.74762     0.01190
-9999.99                248782293.00     -9999.99 163.01823  10.25628 654009002.0     78.67000 5251.0  3.36000     0.260     1.02485 -1e+04  -1e+04 -9999.99000    -0.19359     1.58607    -3.75758 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                201536408.00     -9999.99 163.00503   1.08262 202407185.0    -15.79092 4108.0 14.56000     1.050     1.58075 -6e-01   2e-01    -4.94925 -9999.99000 -9999.99000 -9999.99000     1.41521     0.05281    -4.82273     0.01654
-9999.99                201583428.00     -9999.99 162.98735   1.78742  21304191.0     -1.47102 4052.0 23.48000     3.120 -9999.99000 -5e-01   2e-01    -4.86281 -9999.99000 -9999.99000 -9999.99000     1.26106     0.02855    -5.01191     0.01007
-9999.99                248793881.00     -9999.99 162.96287  10.53635 604613214.0     54.00735 5630.0 19.17000     1.840     0.86376 -2e+00   2e-01    -4.68453    -1.91042     0.33713    -4.42727     0.23370     0.00447    -4.70204     0.01099
-9999.99                201584941.00     -9999.99 162.95721   1.81073 335606197.0     45.28134 5882.0 17.86000     1.570     0.82867 -2e+00   4e-01    -4.31737 -9999.99000 -9999.99000 -9999.99000     0.18630     0.00595    -4.82849     0.02026
ZTFJ105141.54+511740.0      -9999.99     -9999.99 162.92347  51.29452 397810197.0     -4.09284 4500.0  7.87370 -9999.990     1.38788 -4e-01   6e-01    -4.24461 -9999.99000 -9999.99000 -9999.99000     1.67706     0.02249    -4.34005     0.00593
ZTFJ105135.64+393620.4      -9999.99     -9999.99 162.89870  39.60569 701313053.0     -5.49000 3900.0  1.55529 -9999.990     1.77029 -1e+04  -1e+04 -9999.99000     2.35715     2.90086    -3.74018 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248698584.00     -9999.99 162.82022   8.30264 280801194.0      4.38303 5729.0 20.81000     2.250     0.82718 -2e+00   2e-01    -4.71895    -1.99036     0.37752    -4.37746     0.22091     0.00314    -4.72769     0.00837
-9999.99                201494393.00     -9999.99 162.78231   0.43847 205211029.0     13.43931 5831.0 22.94000     2.920     0.78765 -2e+00   7e-01    -4.13116 -9999.99000 -9999.99000 -9999.99000     0.27706     0.00237    -4.58913     0.00473
-9999.99                201467627.00     -9999.99 162.77104   0.03754 205111119.0      4.71327 4471.0 17.78000     1.550     1.35878 -7e-01   3e-01    -4.52956 -9999.99000 -9999.99000 -9999.99000     0.58753     0.02782    -4.79698     0.02164
ZTFJ105103.81+221428.6      -9999.99     -9999.99 162.76589  22.24129 316105193.0    -50.20473 4900.0  1.92285 -9999.990     1.12550 -5e-01   9e-01    -4.00325 -9999.99000 -9999.99000 -9999.99000     1.02629     0.02451    -4.23659     0.01076
-9999.99                248906209.00     -9999.99 162.71978  13.43438 387504008.0     -6.00414 3931.0 11.02000     0.680     1.77193 -8e-02   5e-01    -4.50054 -9999.99000 -9999.99000 -9999.99000     2.59295     0.03886    -4.72855     0.00658
-9999.99                248884363.00     -9999.99 162.70870  12.78698 387505161.0     15.40065 4695.0 29.54000     6.560     1.29405 -7e-01   5e-01    -4.29490 -9999.99000 -9999.99000 -9999.99000     0.52834     0.01125    -4.73132     0.00982
-9999.99                248712821.00     -9999.99 162.66591   8.63019 531301119.0    -18.89307 4927.0 24.71000     3.630     1.21507 -9e-01   5e-01    -4.28036 -9999.99000 -9999.99000 -9999.99000     0.35962     0.01642    -4.82020     0.02185
-9999.99                248902820.00     -9999.99 162.46290  13.32797 387504195.0     -0.78054 3985.0  8.94000     0.520     1.68893  3e-01   9e-01    -4.20393 -9999.99000 -9999.99000 -9999.99000     2.67014     0.01949    -4.58768     0.00320
-9999.99                248901163.00     -9999.99 162.41532  13.27853 387504179.0     -5.28366 4975.0 12.29000     0.790     1.15813 -1e+00   2e-01    -4.60616 -9999.99000 -9999.99000 -9999.99000     0.52672     0.00758    -4.57208     0.00671
-9999.99                248871730.00     -9999.99 162.34566  12.45625 141711249.0      6.05418 4424.0 35.73000    14.020     1.37759 -9e-01   3e-02    -5.59838 -9999.99000 -9999.99000 -9999.99000     0.51185     0.01057    -4.85884     0.00951
ZTFJ104916.11+325313.8      -9999.99     -9999.99 162.31718  32.88716 342913196.0     60.37176 4800.0  2.64883 -9999.990     1.14204 -3e-01   1e+00    -3.99099 -9999.99000 -9999.99000 -9999.99000     0.74906     0.01140    -4.38324     0.00695
-9999.99                248871506.00     -9999.99 162.31338  12.45016 531311200.0     -0.92400 3874.0 33.20000    10.270     1.87116 -5e-01   4e-02    -5.62137 -9999.99000 -9999.99000 -9999.99000     1.00671     0.04134    -5.29694     0.01843
-9999.99                248862356.00     -9999.99 162.30817  12.21779 387505207.0     41.91900 5687.0 37.03000    16.440     0.90596 -2e+00   2e-01    -4.55651    -1.86186     0.45527    -4.29523     0.19851     0.00448    -4.81809     0.01346
-9999.99                248844859.00     -9999.99 162.26102  11.77216 387502075.0  -9999.99000 4209.0 22.89000     2.900 -9999.99000 -7e-01   5e-02    -5.44494 -9999.99000 -9999.99000 -9999.99000     0.67031     0.01390    -4.92878     0.00940
-9999.99                248766515.00     -9999.99 162.24424   9.86978 604608071.0    -18.58287 5370.0 11.48000     0.720     0.92137 -1e+00   5e-01    -4.27516    -1.51051     0.41511    -4.33280     0.38678     0.00323    -4.52397     0.00414
-9999.99                248874909.00     -9999.99 162.22383  12.53508 387505232.0     13.90962 4353.0 19.32000     1.880     1.43016 -5e-01   4e-01    -4.50943 -9999.99000 -9999.99000 -9999.99000     0.65010     0.01844    -4.82397     0.01288
-9999.99                248874149.00     -9999.99 162.20502  12.51634 604612228.0     13.64943 5806.0 10.98000     0.670     0.87264 -2e+00   7e-01    -4.13899 -9999.99000 -9999.99000 -9999.99000     0.33608     0.00608    -4.49997     0.00948
-9999.99                248910596.00     -9999.99 162.20452  13.57552 387503174.0      0.43029 5501.0 15.06000     1.110     0.87522 -2e+00   2e-01    -4.67164 -9999.99000 -9999.99000 -9999.99000     0.34219     0.00593    -4.53734     0.00887
-9999.99                248426381.00     -9999.99 162.20031   0.59522 445907006.0     13.93965 4944.0 19.11000     1.830     1.18453 -1e+00   4e-01    -4.31713 -9999.99000 -9999.99000 -9999.99000     0.07580     0.00584    -5.67391     0.06177
ZTFJ104846.54+481551.5      -9999.99     -9999.99 162.19397  48.26430 567105232.0     -8.34576 4600.0  1.13189 -9999.990     1.23652  8e-02   1e+00    -3.93632 -9999.99000 -9999.99000 -9999.99000     1.46461     0.05366    -4.19690     0.01627
-9999.99                248910392.00     -9999.99 162.19167  13.56972 704212106.0      7.13000 4743.0 29.80000     6.780     1.26614 -1e+04  -1e+04 -9999.99000    -0.76374     0.45529    -4.32401 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248734402.00     -9999.99 162.17909   9.11387 280805098.0  -9999.99000 4213.0 13.62000     0.930 -9999.99000 -7e-01   1e-01    -5.08189 -9999.99000 -9999.99000 -9999.99000     1.05978     0.00592    -4.64416     0.00249
-9999.99                248881451.00     -9999.99 162.17477  12.70759 141811205.0    -15.19050 5032.0 20.82000     2.250     1.07938 -1e+00   2e-01    -4.59694 -9999.99000 -9999.99000 -9999.99000     0.32470     0.01712    -4.73678     0.02599
-9999.99                248859365.00     -9999.99 162.14996  12.14296 280811098.0  -9999.99000 5760.0 27.72000     5.250 -9999.99000 -2e+00   6e-02    -5.19767 -9999.99000 -9999.99000 -9999.99000     0.27299     0.00259    -4.56650     0.00541
-9999.99                248453700.00     -9999.99 162.14596   1.59972 335608116.0    -50.36484 5673.0  5.16000     0.330     0.83716 -2e+00   5e-01    -4.25907 -9999.99000 -9999.99000 -9999.99000     0.40520     0.00465    -4.41285     0.00579
-9999.99                248757091.00     -9999.99 162.14487   9.64216 280805164.0     18.16257 5977.0 12.08000     0.770     0.72884 -2e+00   3e-01    -4.44325    -2.17366     0.48161    -4.27383     0.13872     0.00126    -5.01223     0.00828
-9999.99                248430854.00     -9999.99 162.14329   0.76664 335607015.0      2.64183 4884.0 27.88000     5.360     1.16061 -1e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27646     0.00872    -4.87684     0.01573
-9999.99                248855364.00     -9999.99 162.11633  12.04356 531311079.0     67.54674 4649.0 31.63000     8.480     1.23232 -1e+00   3e-02    -5.50745    -0.94588     0.18562    -4.72725     0.31497     0.01899    -4.90513     0.02920
-9999.99                248461181.00     -9999.99 162.10926   1.86688 202408016.0    -14.30991 3995.0 14.34000     1.020     1.66327 -4e-01   2e-01    -4.77164 -9999.99000 -9999.99000 -9999.99000     1.60413     0.05973    -4.77233     0.01646
-9999.99                248726310.00     -9999.99 162.10263   8.93930 280801055.0      8.87613 4446.0 26.38000     4.450 -9999.99000 -9e-01   1e-01    -5.04274 -9999.99000 -9999.99000 -9999.99000     0.60260     0.01204    -4.83370     0.00911
-9999.99                248838419.00     -9999.99 162.09670  11.61029 704206187.0     -4.61000 4220.0 27.58000     5.160     1.51654 -1e+04  -1e+04 -9999.99000    -0.43497     0.35649    -4.55486 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248451969.00     -9999.99 162.03214   1.54142 710407004.0    177.21261 5297.0 26.88000     4.730     0.94034 -2e+00   2e-01    -4.71962 -9999.99000 -9999.99000 -9999.99000     0.27176     0.00850    -4.67392     0.01665
-9999.99                248708375.00     -9999.99 162.02102   8.52859 604607025.0    -16.11114 5754.0 16.20000     1.280     0.83201 -2e+00   2e-01    -4.62096    -2.00811     0.38975    -4.36470     0.15674     0.00434    -4.93005     0.01995
-9999.99                248865167.00     -9999.99 161.97336  12.28748 387505213.0     -8.00553 5937.0  8.51000     0.500     0.83175 -2e+00   4e-01    -4.36296    -2.07748     0.53310    -4.22873     0.38421     0.00280    -4.39744     0.00378
-9999.99                248831920.00     -9999.99 161.91191  11.45335 280815005.0    -10.60734 5552.0 22.53000     2.780     0.92045 -2e+00   1e-01    -4.78610    -1.77043     0.38097    -4.37467     0.25412     0.00216    -4.68817     0.00465
-9999.99                248864915.00     -9999.99 161.88252  12.28162 280811081.0     10.09698 5683.0 21.61000     2.480     0.83575 -2e+00   1e-01    -4.93092    -2.00857     0.30370    -4.47114     0.27233     0.00455    -4.59044     0.00936
-9999.99                248756050.00     -9999.99 161.87518   9.61718 141805070.0     10.39719 4081.0 15.98000     1.240     1.66828 -1e-01   6e-01    -4.37941 -9999.99000 -9999.99000 -9999.99000     1.79935     0.05495    -4.73960     0.01348
-9999.99                248734367.00     -9999.99 161.85987   9.11299 280805206.0      2.02140 4459.0 13.26000     0.890     1.34858 -9e-01   1e-01    -4.96994 -9999.99000 -9999.99000 -9999.99000     0.64898     0.00750    -4.73745     0.00526
-9999.99                248899914.00     -9999.99 161.85515  13.23766 704212173.0     23.60000 4454.0 21.97000     2.590     1.40227 -1e+04  -1e+04 -9999.99000    -0.68327     0.28363    -4.58028 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ104724.47+311524.5      -9999.99     -9999.99 161.85197  31.25684 205805074.0    -76.75311 4900.0  0.65034 -9999.990     1.05347 -1e-01   1e+00    -3.85905 -9999.99000 -9999.99000 -9999.99000     1.05490     0.03876    -4.12813     0.01661
-9999.99                248832684.00     -9999.99 161.84077  11.47176 604609068.0     12.15840 4903.0 15.90000     1.230     1.13507 -9e-01   5e-01    -4.30337    -0.97696     0.40385    -4.36049     0.14005     0.00858    -5.24104     0.03573
-9999.99                248890134.00     -9999.99 161.82012  12.95062 387503245.0     22.46553 4773.0 16.31000     1.300     1.17936 -8e-01   4e-01    -4.37445 -9999.99000 -9999.99000 -9999.99000     0.44885     0.00766    -4.70385     0.00801
-9999.99                248762942.00     -9999.99 161.79790   9.78362 531305059.0      7.19499 4898.0 14.42000     1.030     1.20822 -1e+00   2e-01    -4.68362    -0.78104     0.59447    -4.19272     0.46660     0.01512    -4.68061     0.01517
-9999.99                248721072.00     -9999.99 161.79403   8.81890 280802072.0     31.74195 4685.0 22.50000     2.770     1.25718 -1e+00   2e-01    -4.71983 -9999.99000 -9999.99000 -9999.99000     0.43658     0.01247    -4.79780     0.01337
-9999.99                248874467.00     -9999.99 161.78948  12.52478 654011157.0     21.79000 4028.0 24.87000     3.700     1.75162 -1e+04  -1e+04 -9999.99000    -0.31106     0.33824    -4.62292 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248885949.00     -9999.99 161.78343  12.83012 531311159.0      7.57524 4964.0 33.40000    10.540     1.08853 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33227     0.01889    -4.70702     0.02802
-9999.99                248839341.00     -9999.99 161.74553  11.63160 387502107.0    -13.41927 5107.0 17.48000     1.500     1.02880 -1e+00   2e-01    -4.66640    -1.16067     0.44753    -4.30564     0.41451     0.00709    -4.57804     0.00824
-9999.99                248899182.00     -9999.99 161.74278  13.21406 387503243.0    -15.58077 4171.0 16.04000     1.250     1.63502 -5e-01   3e-01    -4.63443 -9999.99000 -9999.99000 -9999.99000     1.18915     0.02529    -4.86127     0.00946
-9999.99                248442523.00     -9999.99 161.71674   1.20196 445908179.0     -1.60110 4942.0 19.18000     1.840     1.15394 -1e+00   3e-01    -4.51022 -9999.99000 -9999.99000 -9999.99000     0.59061     0.01591    -4.50631     0.01246
-9999.99                248774849.00     -9999.99 161.68914  10.07138 654004162.0    -38.39000 4057.0 16.94000     1.400     1.68516 -1e+04  -1e+04 -9999.99000    -0.43963     0.23192    -4.77612 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248638414.00     -9999.99 161.62622   6.84182 617212201.0    -17.77230 5756.0 14.14000     0.990     0.85690 -2e+00   5e-01    -4.23133    -1.86874     0.53151    -4.23006     0.14512     0.00516    -5.00135     0.02565
-9999.99                248608923.00     -9999.99 161.61512   6.09696 338113076.0    -24.39687 4121.0 15.95000     1.240     1.68740 -5e-01   2e-01    -4.86286    -0.17895     0.54039    -4.39193     1.58699     0.05666    -4.81450     0.01579
-9999.99                248857919.00     -9999.99 161.61130  12.10762 604611063.0    -13.58940 5074.0 24.53000     3.550     1.08247 -1e+00   2e-01    -4.64254    -1.15234     0.41769    -4.33795     0.35247     0.00598    -4.67160     0.00831
-9999.99                248407050.00     -9999.99 161.55472  -0.16758 205116104.0     15.63081 4022.0 22.56000     2.790     1.62389 -2e-01   5e-01    -4.49298 -9999.99000 -9999.99000 -9999.99000     1.62008     0.08265    -4.71718     0.02255
-9999.99                248795189.00     -9999.99 161.55106  10.56696 280803172.0    -24.93726 4549.0 20.93000     2.280     1.36186 -8e-01   3e-01    -4.55950    -0.68887     0.35552    -4.46249     0.78023     0.01900    -4.70046     0.01098
-9999.99                248828203.00     -9999.99 161.54718  11.36087 531315236.0     11.42790 4833.0 24.68000     3.620     1.17505 -9e-01   4e-01    -4.41099    -0.96458     0.34350    -4.43560     0.37485     0.01442    -4.76024     0.01840
-9999.99                248549051.00     -9999.99 161.54208   4.51959 335611115.0     35.64465 4885.0 32.06000     8.940 -9999.99000 -1e+00   2e-01    -4.64604    -0.82854     0.53328    -4.24072     0.36230     0.00918    -4.81477     0.01212
-9999.99                248416138.00     -9999.99 161.52959   0.19761 335601017.0      6.81471 4451.0 13.60000     0.930 -9999.99000 -7e-01   2e-01    -4.64822 -9999.99000 -9999.99000 -9999.99000     0.97503     0.00993    -4.58967     0.00456
-9999.99                248441567.00     -9999.99 161.52304   1.16571 335605025.0     15.78093 5519.0 15.90000     1.230     0.89903 -2e+00   3e-01    -4.47107 -9999.99000 -9999.99000 -9999.99000     0.21211     0.00820    -4.77879     0.02253
-9999.99                248666286.00     -9999.99 161.50014   7.52608 617112177.0     11.22777 4536.0 27.66000     5.210     1.37893 -6e-01   4e-01    -4.42004    -0.51591     0.51759    -4.30218     0.66350     0.02877    -4.74206     0.01969
-9999.99                248648090.00     -9999.99 161.49118   7.07858 617112174.0     -4.17288 4488.0 18.62000     1.720     1.43013 -8e-01   2e-01    -4.70295 -9999.99000 -9999.99000 -9999.99000     0.97533     0.02498    -4.64120     0.01146
-9999.99                248588709.00     -9999.99 161.46750   5.57550 338206084.0     11.00763 5503.0 23.82000     3.250 -9999.99000 -2e+00   5e-01    -4.29176    -1.66929     0.42135    -4.33065     0.22613     0.00319    -4.77704     0.00787
-9999.99                248776795.00     -9999.99 161.45514  10.12174 613304117.0     42.12915 4930.0 22.06000     2.620 -9999.99000 -1e+00   2e-01    -4.77005 -9999.99000 -9999.99000 -9999.99000     0.36152     0.02327    -4.76528     0.03095
-9999.99                248565827.00     -9999.99 161.45188   4.97576 617106194.0    -16.59147 4989.0 34.18000    11.590     1.17263 -1e+00   3e-01    -4.51568    -1.07272     0.40133    -4.36335     0.33794     0.01191    -4.79187     0.01709
-9999.99                248615381.00     -9999.99 161.45147   6.26028 617113130.0    -13.18800 3916.0  2.50000     0.240     1.92280  2e+00   2e+00    -3.87624     2.27263     2.83039    -3.74357     3.74615     0.09181    -4.80831     0.01074
-9999.99                248785167.00     -9999.99 161.43148  10.32605 141703198.0     -9.79677 4350.0 21.11000     2.330     1.44253 -6e-01   2e-01    -4.68477    -0.53096     0.35597    -4.50803     0.94838     0.02180    -4.73957     0.01029
-9999.99                248618455.00     -9999.99 161.40829   6.34005 215113201.0     23.07597 4358.0 17.64000     1.530     1.55666 -4e-01   5e-01    -4.34241 -9999.99000 -9999.99000 -9999.99000     0.75833     0.02720    -4.94216     0.01617
-9999.99                248596387.00     -9999.99 161.39902   5.78364 617213092.0    -11.21775 5879.0 21.25000     2.370     0.83371 -2e+00   2e-01    -4.55973    -2.00472     0.53984    -4.22296     0.28144     0.00350    -4.56584     0.00693
-9999.99                248652797.00     -9999.99 161.39548   7.19181 338212163.0      6.20430 5024.0 24.92000     3.720     1.14328 -1e+00   4e-01    -4.38178    -1.01144     0.50169    -4.26364     0.47514     0.01428    -4.61836     0.01411
-9999.99                248599356.00     -9999.99 161.38245   5.85899 617113085.0    -31.20159 4838.0 13.43000     0.910     1.33410 -1e+00   3e-01    -4.44457 -9999.99000 -9999.99000 -9999.99000     0.38899     0.02092    -4.92705     0.02530
-9999.99                248504190.00     -9999.99 161.37434   3.26851 445915101.0     42.26925 5423.0 24.80000     3.670     0.94222 -2e+00   1e-01    -4.78745 -9999.99000 -9999.99000 -9999.99000     0.19797     0.00656    -4.86144     0.01909
-9999.99                248567957.00     -9999.99 161.37002   5.02760 338106206.0    -19.73364 4867.0 27.68000     5.220     1.20741 -9e-01   5e-01    -4.29421    -1.06371     0.27932    -4.52279     0.52207     0.03941    -4.62725     0.03505
-9999.99                248799204.00     -9999.99 161.36854  10.66095 280803157.0      3.31230 4952.0 19.02000     1.810 -9999.99000 -1e+00   4e-01    -4.39132    -0.90357     0.52985    -4.24244     0.60678     0.00516    -4.51531     0.00392
-9999.99                248876602.00     -9999.99 161.36631  12.57822 704209193.0      9.88000 3724.0 22.42000     2.740     2.00310 -1e+04  -1e+04 -9999.99000    -0.03193     0.33272    -4.74053 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248751230.00     -9999.99 161.36009   9.50551 604605123.0     15.28056 4972.0 32.49000     9.430 -9999.99000 -1e+00   3e-01    -4.47683 -9999.99000 -9999.99000 -9999.99000     0.02708     0.00561 -9999.99000 -9999.99000
-9999.99                248589692.00     -9999.99 161.35947   5.60269 617106026.0    -12.58500 4051.0 18.75000     1.750     1.86004 -5e-01   2e-01    -4.86556 -9999.99000 -9999.99000 -9999.99000     0.93058     0.04511    -5.32563     0.02180
-9999.99                248802376.00     -9999.99 161.35463  10.73667 280803212.0      6.08421 5782.0 12.55000     0.820     0.80264 -2e+00   1e-01    -4.81480 -9999.99000 -9999.99000 -9999.99000     0.22452     0.00382    -4.70179     0.01013
-9999.99                248671857.00     -9999.99 161.35104   7.66328 617112183.0     19.31100 3633.0 34.94000    12.730 -9999.99000  1e-01   4e-01    -4.71201 -9999.99000 -9999.99000 -9999.99000     1.50416     0.06866    -5.56148     0.02042
-9999.99                248744759.00     -9999.99 161.34046   9.35365 613305132.0     16.53144 5733.0 35.10000    12.980     0.82218 -2e+00   3e-01    -4.43004    -2.08510     0.28759    -4.49580     0.23123     0.00703    -4.67134     0.01820
-9999.99                248555215.00     -9999.99 161.32846   4.68220 710415046.0     -4.07283 4767.0 34.69000    12.340     1.40622 -8e-01   4e-01    -4.33299    -0.54703     0.69524    -4.13668     0.71548     0.03023    -4.74629     0.01912
-9999.99                248724315.00     -9999.99 161.31829   8.89448 531302228.0     20.37408 5498.0 18.71000     1.740     0.90588 -2e+00   4e-01    -4.39390 -9999.99000 -9999.99000 -9999.99000     0.15476     0.01162    -4.98238     0.04946
-9999.99                248662602.00     -9999.99 161.25222   7.43299 617212010.0     35.70471 5809.0 16.19000     1.280 -9999.99000 -2e+00   4e-01    -4.38487    -1.89967     0.56343    -4.20646     0.31998     0.00229    -4.53000     0.00379
-9999.99                248559042.00     -9999.99 161.25075   4.78799 617106225.0    -49.25406 3895.0 19.69000     1.960 -9999.99000 -3e-01   3e-01    -4.76981    -0.23182     0.30744    -4.71622     1.19641     0.03665    -5.00131     0.01364
-9999.99                248889015.00     -9999.99 161.23623  12.91839 704209188.0      9.28000 5176.0 19.09000     1.820     1.11859 -1e+04  -1e+04 -9999.99000    -0.97905     0.71042    -4.10568 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248909952.00     -9999.99 161.22005  13.55601 387510249.0     12.48864 3944.0 14.41000     1.030 -9999.99000 -1e-01   5e-01    -4.51283 -9999.99000 -9999.99000 -9999.99000     1.85725     0.02551    -4.78119     0.00606
-9999.99                248548012.00     -9999.99 161.21490   4.49414 717007181.0     43.20000 4638.0  2.15000     0.230     1.30954 -1e+04  -1e+04 -9999.99000     0.17841     1.30003    -3.88351 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248531869.00     -9999.99 161.20566   4.06977 335611076.0     56.98944 5127.0 30.97000     7.820     1.02691 -1e+00   2e-01    -4.60345 -9999.99000 -9999.99000 -9999.99000     0.29322     0.01020    -4.76693     0.01748
-9999.99                248625048.00     -9999.99 161.19789   6.50409 215113231.0      7.26504 5158.0 34.26000    11.710     1.09013 -1e+00   3e-01    -4.47555 -9999.99000 -9999.99000 -9999.99000     0.20553     0.00853    -4.95504     0.02231
-9999.99                248837552.00     -9999.99 161.19704  11.58919 654016161.0     16.90000 5073.0 22.94000     2.920     1.10489 -1e+04  -1e+04 -9999.99000    -1.16228     0.40659    -4.34974 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248630648.00     -9999.99 161.19154   6.64660 215113244.0     19.56900 3580.0 10.85000     0.660 -9999.99000  3e+00   3e+00    -3.88500 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248649269.00     -9999.99 161.18904   7.10508 617112023.0      4.46310 5159.0 14.61000     1.050     1.10788 -1e+00   5e-01    -4.28448    -1.09191     0.57737    -4.19548     0.51899     0.01199    -4.51401     0.01084
-9999.99                248672087.00     -9999.99 161.18680   7.66904 617112200.0      0.17013 4655.0 34.59000    12.200     1.28464 -1e+00   1e-01    -4.84090    -0.69606     0.44086    -4.35074     0.35408     0.01264    -4.90648     0.01700
-9999.99                248905677.00     -9999.99 161.17466  13.41844 704212100.0      5.02000 4688.0 31.04000     7.890     1.37244 -1e+04  -1e+04 -9999.99000    -0.81909     0.34805    -4.44912 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248545486.00     -9999.99 161.16442   4.42761 710515019.0     -0.33024 5505.0 26.34000     4.430     0.87597 -2e+00   3e-01    -4.46095    -1.55250     0.54063    -4.22240     0.19822     0.00664    -4.87652     0.01909
-9999.99                248722726.00     -9999.99 161.16316   8.85805 280802140.0     78.72447 4565.0 34.30000    11.760 -9999.99000 -1e+00   8e-02    -5.09297    -0.67144     0.38650    -4.42292     0.24195     0.00738    -5.13039     0.01514
-9999.99                248528199.00     -9999.99 161.15511   3.97248 617107099.0    -17.75229 4024.0 17.76000     1.550     1.72018 -1e-01   5e-01    -4.41950    -0.20150     0.44470    -4.50564     1.33995     0.03944    -4.98109     0.01307
-9999.99                248871584.00     -9999.99 161.15380  12.45210 387502181.0    -63.04362 4943.0  2.46000     0.240     1.12848 -7e-01   7e-01    -4.10984    -0.46832     0.95534    -3.98642     0.92536     0.01269    -4.27909     0.00621
-9999.99                248790500.00     -9999.99 161.14555  10.45506 531303078.0     -2.76192 4838.0 25.14000     3.830     1.05816 -1e+00   5e-02    -5.31381 -9999.99000 -9999.99000 -9999.99000     0.31425     0.00899    -4.80220     0.01404
-9999.99                248593786.00     -9999.99 161.14103   5.71403 617208099.0     28.56975 6163.0 12.44000     0.810     0.73259 -3e+00   1e-01    -4.96378    -2.25318     0.60040    -4.18485     0.11998     0.00115    -5.16782     0.01135
-9999.99                248661685.00     -9999.99 161.14042   7.41055 617112002.0    -12.09300 3836.0 20.48000     2.160     2.09147 -1e-01   4e-01    -4.64093 -9999.99000 -9999.99000 -9999.99000     1.96873     0.05698    -5.29501     0.01282
-9999.99                248487216.00     -9999.99 161.12410   2.73011 710404143.0    -14.82000 3660.0 22.23000     2.680 -9999.99000 -3e-01   1e-02    -6.19527 -9999.99000 -9999.99000 -9999.99000     1.47973     0.04373    -5.43992     0.01319
-9999.99                248752167.00     -9999.99 161.12386   9.52622 654003242.0     20.45000 3959.0 22.10000     2.640     1.73081 -1e+04  -1e+04 -9999.99000    -0.24610     0.34807    -4.63622 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248712950.00     -9999.99 161.10999   8.63332 280802150.0     -2.36163 4312.0 19.23000     1.850     1.47351 -7e-01   1e-01    -4.91359 -9999.99000 -9999.99000 -9999.99000     1.00126     0.01363    -4.70249     0.00608
-9999.99                248794977.00     -9999.99 161.10779  10.56186 280803066.0      3.63252 4857.0 29.14000     6.250     1.19886 -1e+00   2e-01    -4.73819    -0.95527     0.37741    -4.39282     0.40856     0.00962    -4.75583     0.01114
-9999.99                248549413.00     -9999.99 161.10388   4.52919 716107193.0      9.93000 4946.0 27.16000     4.900     1.17249 -1e+04  -1e+04 -9999.99000    -1.13008     0.29683    -4.49408 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248708042.00     -9999.99 161.09707   8.52142 280802208.0     38.59671 4075.0 32.61000     9.560 -9999.99000 -6e-01   7e-02    -5.27553    -0.35164     0.33352    -4.61226     1.08121     0.01665    -4.93778     0.00687
-9999.99                248499624.00     -9999.99 161.08659   3.13327 335615180.0     -5.95413 4322.0 24.79000     3.660     1.47040 -7e-01   1e-01    -4.90199 -9999.99000 -9999.99000 -9999.99000     0.95567     0.01996    -4.70899     0.00934
-9999.99                248833785.00     -9999.99 161.08590  11.49840 604615149.0     -0.04002 4741.0 10.35000     0.620 -9999.99000 -6e-01   6e-01    -4.21945    -0.43064     0.78647    -4.08692     1.17591     0.02132    -4.51840     0.00807
-9999.99                248732456.00     -9999.99 161.08445   9.07081 531302145.0      7.92549 5210.0 25.06000     3.790     0.99696 -2e+00   1e-01    -4.81557 -9999.99000 -9999.99000 -9999.99000     0.32435     0.01869    -4.67896     0.02875
-9999.99                248562862.00     -9999.99 161.08130   4.89583 617106017.0    -17.40204 4981.0 18.93000     1.790     1.17919 -9e-01   5e-01    -4.24817 -9999.99000 -9999.99000 -9999.99000     0.32398     0.01211    -4.82768     0.01818
-9999.99                248645943.00     -9999.99 161.07941   7.02790 617112175.0     -0.03300 3773.0 18.45000     1.690     2.03095 -3e-01   1e-01    -5.07025 -9999.99000 -9999.99000 -9999.99000     2.10399     0.06729    -5.18705     0.01414
-9999.99                248444032.00     -9999.99 161.07319   1.26158 335605043.0     49.77444 4381.0  2.64000     0.240 -9999.99000  9e-01   2e+00    -3.78922 -9999.99000 -9999.99000 -9999.99000     2.31566     0.02183    -4.21255     0.00415
-9999.99                248534109.00     -9999.99 161.07263   4.12869 710515188.0     14.87028 5806.0 14.88000     1.090     0.86462 -2e+00   7e-01    -4.11623    -1.75573     0.70383    -4.10994     0.24452     0.00415    -4.68221     0.00958
-9999.99                248546448.00     -9999.99 161.07080   4.45279 617107192.0      3.41235 5173.0 24.47000     3.530     1.12330 -1e+00   3e-01    -4.49318    -1.05690     0.62900    -4.15850     0.31039     0.01442    -4.77800     0.02297
-9999.99                248719882.00     -9999.99 161.06023   8.79077 141802127.0      4.34301 4111.0 15.82000     1.220     1.66472 -6e-01   2e-01    -4.93244 -9999.99000 -9999.99000 -9999.99000     0.87025     0.03605    -5.04682     0.01860
-9999.99                248508228.00     -9999.99 161.05255   3.39827 335615186.0     17.78400 3690.0 31.95000     8.820 -9999.99000  7e-02   4e-01    -4.68325 -9999.99000 -9999.99000 -9999.99000     1.55692     0.03189    -5.25975     0.00910
-9999.99                248435513.00     -9999.99 161.03775   0.93853 335601163.0     -4.70325 4284.0 18.85000     1.770     1.43435 -7e-01   1e-01    -5.07615 -9999.99000 -9999.99000 -9999.99000     1.05350     0.01229    -4.61284     0.00521
-9999.99                248458541.00     -9999.99 161.03231   1.77841 202405153.0     23.01591 4004.0 16.22000     1.280     1.70480 -2e-01   4e-01    -4.55071 -9999.99000 -9999.99000 -9999.99000     1.31089     0.03750    -5.02812     0.01271
-9999.99                248909567.00     -9999.99 161.02922  13.54273 704212084.0     -0.36000 4795.0 29.01000     6.150     1.24755 -1e+04  -1e+04 -9999.99000    -0.85474     0.41512    -4.35695 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248534772.00     -9999.99 161.02712   4.14581 617107093.0     95.59614 4395.0 12.13000     0.780     1.19329 -3e-01   7e-01    -4.22780     0.70448     1.62548    -3.83520     1.38028     0.01754    -4.29568     0.00564
-9999.99                248467143.00     -9999.99 161.01733   2.06235 710505083.0    -19.50348 4591.0 17.57000     1.510     1.37861 -6e-01   5e-01    -4.29387 -9999.99000 -9999.99000 -9999.99000     0.72474     0.01428    -4.71262     0.00892
-9999.99                248788876.00     -9999.99 160.99997  10.41570 141803099.0      6.53451 4374.0 24.43000     3.510     1.43752 -7e-01   2e-01    -4.85098 -9999.99000 -9999.99000 -9999.99000     1.01238     0.03012    -4.63521     0.01329
-9999.99                248595444.00     -9999.99 160.99319   5.75997 617109245.0     15.49071 4999.0 32.67000     9.640     1.15389 -1e+00   5e-01    -4.29261 -9999.99000 -9999.99000 -9999.99000     0.13656     0.01038    -5.24820     0.04486
-9999.99                248615115.00     -9999.99 160.99232   6.25317 617109135.0     29.00700 3602.0  2.55000     0.240 -9999.99000  3e+00   3e+00    -3.80573 -9999.99000 -9999.99000 -9999.99000     8.18302     0.15491    -4.76168     0.00826
-9999.99                248452756.00     -9999.99 160.98591   1.56890 335605160.0     16.61148 5689.0 11.51000     0.720     0.85505 -2e+00   6e-01    -4.18914 -9999.99000 -9999.99000 -9999.99000     0.43667     0.00509    -4.37366     0.00582
-9999.99                248713404.00     -9999.99 160.97651   8.64392 280802147.0     38.44659 6027.0 15.81000     1.220     0.76821 -3e+00   1e-01    -4.78330 -9999.99000 -9999.99000 -9999.99000     0.21551     0.00265    -4.68432     0.00795
-9999.99                248850838.00     -9999.99 160.96952  11.92790 704208027.0    -42.45000 3986.0 24.18000     3.400     1.73455 -1e+04  -1e+04 -9999.99000    -0.21244     0.40372    -4.56216 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248565957.00     -9999.99 160.95510   4.97916 338106022.0     23.58633 6113.0 20.34000     2.120     0.73759 -2e+00   7e-01    -4.11567 -9999.99000 -9999.99000 -9999.99000     0.42442     0.02182    -4.31869     0.02649
-9999.99                248432407.00     -9999.99 160.95245   0.82136 335601051.0     -8.63598 5728.0 19.85000     2.000     0.83752 -2e+00   2e-01    -4.66034 -9999.99000 -9999.99000 -9999.99000     0.21722     0.00342    -4.73507     0.00935
-9999.99                248772201.00     -9999.99 160.95028  10.00862 141703227.0    -23.02593 5924.0 14.27000     1.010     0.80240 -2e+00   1e-01    -4.90101 -9999.99000 -9999.99000 -9999.99000     0.21229     0.00305    -4.71204     0.00906
-9999.99                248749097.00     -9999.99 160.94388   9.45337 280810165.0     23.20605 5318.0 22.35000     2.720     0.97959 -1e+00   5e-01    -4.26692    -1.35442     0.50709    -4.25136     0.31734     0.00632    -4.65331     0.01007
-9999.99                248528802.00     -9999.99 160.94102   3.98805 202415214.0     -2.75100 3489.0 29.68000     6.680     2.50903  2e-01   2e-01    -5.16299 -9999.99000 -9999.99000 -9999.99000     1.67689     0.06912    -5.56526     0.01840
-9999.99                248608905.00     -9999.99 160.94019   6.09656 717009149.0     17.81000 4762.0 23.56000     3.150     1.22064 -1e+04  -1e+04 -9999.99000    -1.00863     0.22877    -4.62012 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248429345.00     -9999.99 160.93293   0.70882 202401058.0     -0.73050 4122.0 13.53000     0.920     1.46287 -7e-01   5e-02    -5.44012 -9999.99000 -9999.99000 -9999.99000     0.88888     0.03530    -4.79892     0.01781
-9999.99                248866760.00     -9999.99 160.93003  12.32760 331907138.0     -3.03300 4054.0 34.92000    12.690     1.79818 -5e-01   2e-01    -4.90390    -0.40977     0.25950    -4.72837     1.13288     0.05864    -5.15490     0.02311
-9999.99                248771657.00     -9999.99 160.92835   9.99515 141803227.0     19.95381 4830.0 15.86000     1.230     1.18173 -8e-01   5e-01    -4.25821 -9999.99000 -9999.99000 -9999.99000     0.35106     0.01769    -4.78405     0.02430
-9999.99                248777382.00     -9999.99 160.92619  10.13556 280803226.0      0.51036 4718.0 31.08000     7.920     1.26879 -1e+00   1e-01    -4.86255    -0.80408     0.39112    -4.39395     0.40587     0.01103    -4.82152     0.01280
-9999.99                248863675.00     -9999.99 160.92132  12.25068 280816054.0     -2.92203 4522.0 20.74000     2.230     1.39467 -8e-01   2e-01    -4.63202    -0.50716     0.51472    -4.30777     1.18746     0.01664    -4.50273     0.00624
ZTFJ104340.67+363444.4      -9999.99     -9999.99 160.91957  36.57908 498510131.0      1.75500 3800.0 13.21181 -9999.990     1.92178  3e-01   7e-01    -4.38322 -9999.99000 -9999.99000 -9999.99000     3.74969     0.06860    -4.80648     0.00802
-9999.99                248866607.00     -9999.99 160.88934  12.32380 280816049.0      7.98552 5517.0 24.04000     3.350 -9999.99000 -2e+00   3e-01    -4.42792 -9999.99000 -9999.99000 -9999.99000     0.20335     0.00249    -4.85925     0.00692
-9999.99                248570499.00     -9999.99 160.87384   5.09020 338106237.0    -33.66900 3993.0 24.08000     3.360     2.07448 -7e-02   6e-01    -4.42177     0.12946     0.75124    -4.29012     2.27743     0.06981    -5.20404     0.01354
-9999.99                248543711.00     -9999.99 160.87349   4.38202 215107059.0      1.45800 3712.0 31.58000     8.430     2.16373 -2e-01   2e-01    -5.08371 -9999.99000 -9999.99000 -9999.99000     1.46615     0.04285    -5.49317     0.01306
-9999.99                248542415.00     -9999.99 160.86731   4.34703 617107057.0     -6.95481 4804.0 31.84000     8.700     1.24579 -1e+00   2e-01    -4.59931    -0.79748     0.48135    -4.29166     0.17513     0.01036    -5.22603     0.03144
-9999.99                248442015.00     -9999.99 160.86172   1.18236 202405093.0    -26.11800 3644.0 22.57000     2.790     2.23560 -2e-01   7e-02    -5.43150 -9999.99000 -9999.99000 -9999.99000     1.57184     0.05639    -5.53890     0.01603
-9999.99                248741373.00     -9999.99 160.85604   9.27208 654010172.0     -3.02000 3996.0 34.14000    11.530     1.83415 -1e+04  -1e+04 -9999.99000    -1.35238    -0.72821 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248550044.00     -9999.99 160.85452   4.54618 445911017.0     -7.15494 5615.0 24.44000     3.510     0.92386 -2e+00   3e-01    -4.45055 -9999.99000 -9999.99000 -9999.99000     0.19459     0.00490    -4.85236     0.01481
-9999.99                248780081.00     -9999.99 160.84398  10.20273 280803080.0     -3.09213 5009.0  6.83000     0.410     1.15512 -1e+00   4e-01    -4.36917 -9999.99000 -9999.99000 -9999.99000     0.43277     0.00572    -4.65315     0.00627
-9999.99                248681156.00     -9999.99 160.84046   7.89281 716112250.0     25.85000 4225.0 30.02000     6.960     1.45482 -1e+04  -1e+04 -9999.99000    -0.64865     0.14643    -4.93914 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248531457.00     -9999.99 160.81323   4.05886 617207065.0     24.42600 4071.0 19.06000     1.820 -9999.99000 -3e-01   3e-01    -4.61035 -9999.99000 -9999.99000 -9999.99000     0.09058     0.06461    -6.04995     0.44732
-9999.99                248802685.00     -9999.99 160.81206  10.74393 280803062.0     18.23262 6024.0 13.76000     0.950     0.73752 -2e+00   3e-01    -4.49336 -9999.99000 -9999.99000 -9999.99000     0.11393     0.00255    -5.21862     0.02713
-9999.99                248855400.00     -9999.99 160.80788  12.04456 613206060.0     12.91893 5319.0 13.11000     0.880 -9999.99000 -1e+00   6e-01    -4.19613 -9999.99000 -9999.99000 -9999.99000     0.39492     0.00469    -4.55790     0.00580
-9999.99                248561210.00     -9999.99 160.79901   4.85065 445911165.0     22.51557 6054.0 32.71000     9.680     0.80143 -2e+00   6e-01    -4.18952 -9999.99000 -9999.99000 -9999.99000     0.17705     0.00244    -4.83129     0.00954
-9999.99                248835430.00     -9999.99 160.78629  11.53826 280814078.0    -13.43931 4918.0 35.04000    12.880     1.11677 -1e+00   1e-01    -4.94657    -1.20205     0.19471    -4.67722     0.32926     0.00770    -4.74901     0.01147
-9999.99                248772696.00     -9999.99 160.78409  10.02064 604604133.0     12.71880 4712.0 17.19000     1.440     1.29091 -7e-01   5e-01    -4.28687 -9999.99000 -9999.99000 -9999.99000     0.66571     0.00681    -4.62129     0.00466
-9999.99                248495278.00     -9999.99 160.77424   2.99464 335603144.0    -20.65428 3934.0 17.89000     1.570     1.76336 -1e-01   4e-01    -4.55193 -9999.99000 -9999.99000 -9999.99000     1.06469     0.03068    -5.12960     0.01288
-9999.99                248629923.00     -9999.99 160.76821   6.62917 617209188.0     12.92895 4676.0 15.96000     1.240     1.24778 -7e-01   5e-01    -4.31308    -0.73410     0.42197    -4.36697     0.59713     0.01352    -4.68371     0.01037
-9999.99                248901873.00     -9999.99 160.75364  13.30064 331906097.0    -23.85651 3947.0 18.44000     1.680     1.78404 -5e-01   7e-02    -5.35873 -9999.99000 -9999.99000 -9999.99000     1.20861     0.04905    -5.08445     0.01808
-9999.99                248784062.00     -9999.99 160.73624  10.29874 280810238.0    -14.42997 4773.0 35.19000    13.120     1.21779 -1e+00   1e-01    -4.95777 -9999.99000 -9999.99000 -9999.99000     0.30492     0.01109    -4.90315     0.01773
-9999.99                248621171.00     -9999.99 160.73060   6.40894 716109182.0      5.21000 5145.0 34.13000    11.520     1.07586 -1e+04  -1e+04 -9999.99000    -1.23906     0.41366    -4.34011 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248432024.00     -9999.99 160.72421   0.80780 445902051.0      9.51657 4750.0 26.29000     4.400     1.20032 -1e+00   2e-01    -4.74368 -9999.99000 -9999.99000 -9999.99000     0.47779     0.00955    -4.71362     0.00931
-9999.99                248668692.00     -9999.99 160.71677   7.58906 617112064.0     -7.68531 5220.0 21.62000     2.490     1.00199 -2e+00   1e-01    -4.91911    -1.44317     0.29900    -4.48201     0.18626     0.00884    -4.95738     0.02681
-9999.99                248599159.00     -9999.99 160.69688   5.85374 338208036.0    -15.88098 4647.0  2.82000     0.250     1.33386  5e-01   2e+00    -3.78497     0.94350     2.07320    -3.67952     1.95632     0.02077    -4.20612     0.00468
-9999.99                248672512.00     -9999.99 160.68983   7.68013 617112059.0     16.81500 3658.0 34.73000    12.400     2.16999  6e-02   3e-01    -4.76578 -9999.99000 -9999.99000 -9999.99000     1.19498     0.03772    -5.59067     0.01420
-9999.99                248520957.00     -9999.99 160.68913   3.77201 445915167.0     23.28612 5105.0 22.26000     2.690     1.04375 -1e+00   4e-01    -4.39567 -9999.99000 -9999.99000 -9999.99000     0.41091     0.00701    -4.58408     0.00822
-9999.99                248902969.00     -9999.99 160.68715  13.33237 387510145.0    -22.86582 4914.0 32.40000     9.310     1.18473 -1e+00   4e-01    -4.36497 -9999.99000 -9999.99000 -9999.99000     0.32544     0.00710    -4.82424     0.01061
-9999.99                248428842.00     -9999.99 160.67990   0.68877 335602075.0     42.42936 4876.0 21.21000     2.360     1.09940 -1e+00   7e-02    -5.09557 -9999.99000 -9999.99000 -9999.99000     0.65934     0.01308    -4.46910     0.00910
-9999.99                248557067.00     -9999.99 160.67569   4.73124 445911168.0     -8.58600 4152.0 30.19000     7.110     1.60255 -7e-01   9e-02    -5.18163 -9999.99000 -9999.99000 -9999.99000     7.24461     0.14022    -4.01771     0.00844
-9999.99                248494077.00     -9999.99 160.67195   2.95455 445903135.0      6.04419 5804.0 13.79000     0.950     0.87314 -2e+00   5e-01    -4.25762 -9999.99000 -9999.99000 -9999.99000     0.31857     0.00396    -4.55560     0.00650
-9999.99                248513337.00     -9999.99 160.66304   3.55927 710503140.0     12.42861 5832.0 13.49000     0.920     0.78204 -2e+00   5e-01    -4.23238 -9999.99000 -9999.99000 -9999.99000     0.22584     0.00352    -4.71095     0.00916
-9999.99                248769935.00     -9999.99 160.66012   9.95059 704201123.0     20.99000 3570.0 22.62000     2.810     2.27869 -1e+04  -1e+04 -9999.99000     0.52713     0.68038    -4.51201 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248555867.00     -9999.99 160.65320   4.70003 710515162.0    -18.13254 4461.0 13.52000     0.920     1.50108 -4e-01   6e-01    -4.24812 -9999.99000 -9999.99000 -9999.99000     1.09233     0.01508    -4.69480     0.00615
-9999.99                248538193.00     -9999.99 160.64915   4.23719 617207063.0     18.52500 4552.0 22.71000     2.840     1.36616 -6e-01   4e-01    -4.40673    -0.64821     0.39871    -4.41207     0.62815     0.17485    -4.74921     0.12681
-9999.99                248865174.00     -9999.99 160.64774  12.28774 661516044.0    -11.32785 5565.0 16.80000     1.380     0.94423 -2e+00   4e-01    -4.41056 -9999.99000 -9999.99000 -9999.99000     0.33273     0.00491    -4.57781     0.00752
-9999.99                248906062.00     -9999.99 160.64693  13.42996 432106086.0     16.57146 5278.0 18.76000     1.750     1.02324 -1e+00   5e-01    -4.22721 -9999.99000 -9999.99000 -9999.99000     0.29479     0.00730    -4.71380     0.01259
-9999.99                248675116.00     -9999.99 160.64584   7.74503 617112073.0    -29.54043 3931.0 26.07000     4.290     1.72698 -5e-01   1e-01    -5.12786    -0.17663     0.39403    -4.59343     1.50462     0.03633    -4.94705     0.01070
-9999.99                248516643.00     -9999.99 160.62795   3.65235 215107243.0     -9.03624 4789.0 17.43000     1.490     1.27287 -1e+00   2e-01    -4.61061 -9999.99000 -9999.99000 -9999.99000     0.41507     0.02332    -4.85907     0.02634
-9999.99                248801977.00     -9999.99 160.61833  10.72704 280814068.0      7.90548 5552.0 24.36000     3.480     0.93075 -2e+00   2e-01    -4.67176 -9999.99000 -9999.99000 -9999.99000     0.24838     0.00326    -4.70902     0.00719
-9999.99                248659495.00     -9999.99 160.61706   7.35604 617212079.0     96.28662 5383.0 34.91000    12.680     0.98785 -2e+00   4e-01    -4.31977    -1.29197     0.64973    -4.13700     0.29211     0.00661    -4.69079     0.01163
-9999.99                248515376.00     -9999.99 160.61445   3.61769 202415100.0     17.79900 3712.0 13.44000     0.910     2.15768  1e+00   1e+00    -4.10963 -9999.99000 -9999.99000 -9999.99000     3.57138     0.07794    -5.09350     0.00959
-9999.99                248603463.00     -9999.99 160.60773   5.96031 617109018.0      5.66391 5041.0 16.20000     1.280     1.09345 -1e+00   1e-01    -4.89269    -1.07906     0.45328    -4.30580     0.17734     0.01144    -5.04545     0.03588
-9999.99                248443523.00     -9999.99 160.60436   1.24142 710501047.0    -26.08806 5051.0 18.17000     1.630     1.11124 -1e+00   2e-01    -4.67091 -9999.99000 -9999.99000 -9999.99000     0.51496     0.00689    -4.52880     0.00627
-9999.99                248664803.00     -9999.99 160.58784   7.48847 617112128.0     -6.24900 3847.0 15.73000     1.210     2.01590 -4e-01   8e-02    -5.30371 -9999.99000 -9999.99000 -9999.99000     1.54224     0.06941    -5.32248     0.02002
-9999.99                248674941.00     -9999.99 160.57721   7.74041 617212073.0      2.55177 5137.0 18.01000     1.600     1.05377 -1e+00   2e-01    -4.63342    -1.28230     0.36101    -4.39916     0.16648     0.00455    -5.06833     0.01558
-9999.99                248644149.00     -9999.99 160.56386   6.98260 617209067.0     28.52973 5668.0 15.94000     1.240     0.85804 -2e+00   1e-01    -4.78581    -1.77876     0.51525    -4.24193     0.12649     0.00444    -5.11713     0.02667
-9999.99                248853414.00     -9999.99 160.53985  11.99399 432107070.0     45.63156 5089.0  9.42000     0.560     1.07616 -1e+00   2e-01    -4.72653 -9999.99000 -9999.99000 -9999.99000     0.55782     0.01123    -4.44541     0.00943
-9999.99                248839245.00     -9999.99 160.53947  11.62917 613206167.0     -0.73050 4795.0 11.37000     0.710     1.28003 -1e+00   3e-01    -4.53650    -0.77538     0.49448    -4.28097     0.54795     0.00751    -4.69724     0.00631
-9999.99                248916869.00     -9999.99 160.53706  13.78156 387514030.0      0.94200 3906.0 22.95000     2.930     1.77890 -4e-01   2e-01    -5.01713 -9999.99000 -9999.99000 -9999.99000     1.82969     0.02364    -4.89276     0.00571
-9999.99                248893263.00     -9999.99 160.52981  13.03993 613213128.0     11.08767 5252.0 13.72000     0.940     1.09284 -1e+00   7e-01    -4.13766 -9999.99000 -9999.99000 -9999.99000     0.52057     0.00361    -4.49599     0.00326
-9999.99                248866285.00     -9999.99 160.52886  12.31536 613213083.0     -8.11560 5376.0 32.50000     9.430 -9999.99000 -2e+00   1e-01    -4.85818    -1.51759     0.41545    -4.33187     0.29763     0.00485    -4.64193     0.00845
-9999.99                248913074.00     -9999.99 160.52162  13.65827 331908096.0    -38.68677 3965.0 29.52000     6.550     1.47234 -8e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.03745     0.06623    -4.75393     0.02849
-9999.99                248555168.00     -9999.99 160.51400   4.68087 710415163.0     25.03731 4558.0 20.84000     2.260 -9999.99000 -4e-01   6e-01    -4.20777 -9999.99000 -9999.99000 -9999.99000     0.39622     0.01632    -4.93078     0.01935
-9999.99                248895959.00     -9999.99 160.51023  13.11841 387510111.0    -40.13778 4354.0 30.72000     7.590 -9999.99000 -8e-01   1e-01    -4.98908 -9999.99000 -9999.99000 -9999.99000     0.50443     0.01581    -4.94540     0.01443
-9999.99                248871911.00     -9999.99 160.51003  12.46073 331907184.0    -21.87600 3743.0 34.25000    11.690     1.99768 -1e-01   3e-01    -4.83536    -0.13712     0.24952    -4.85747     1.81078     0.08697    -5.21127     0.02128
-9999.99                248637389.00     -9999.99 160.50240   6.81634 617209066.0     -8.61597 5637.0 36.03000    14.550     0.82018 -2e+00   2e-02    -5.69966    -1.91695     0.33918    -4.42441     0.20798     0.00411    -4.75491     0.01203
-9999.99                248723766.00     -9999.99 160.49270   8.88176 141702098.0     10.29711 4896.0 15.99000     1.250     1.15218 -1e+00   4e-01    -4.40164    -1.01038     0.36302    -4.40705     0.21902     0.00377    -4.98604     0.00897
-9999.99                248890177.00     -9999.99 160.48501  12.95202 432106247.0     -7.79400 3764.0 24.65000     3.600     1.89305 -2e-01   2e-01    -4.89514 -9999.99000 -9999.99000 -9999.99000     4.58543     0.08099    -4.65912     0.00773
-9999.99                248571357.00     -9999.99 160.48138   5.11219 717008147.0     45.31000 5954.0 24.71000     3.630     0.83629 -1e+04  -1e+04 -9999.99000    -1.89729     0.73237    -4.09120 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248531668.00     -9999.99 160.47929   4.06403 710515232.0     10.38720 4924.0 18.43000     1.680 -9999.99000 -8e-01   6e-01    -4.21633    -0.97193     0.43126    -4.33186     0.63522     0.00774    -4.52614     0.00559
-9999.99                248539989.00     -9999.99 160.47583   4.28351 617207122.0     33.79500 5074.0  5.62000     0.350     1.07795 -2e+00   6e-02    -5.14667 -9999.99000 -9999.99000 -9999.99000     0.09796     0.05521    -5.40448     0.41248
-9999.99                248463605.00     -9999.99 160.45408   1.94575 335603033.0     16.44138 6053.0 24.85000     3.690     0.77634 -2e+00   5e-01    -4.23264 -9999.99000 -9999.99000 -9999.99000     0.20429     0.00374    -4.72318     0.01204
-9999.99                248857979.00     -9999.99 160.45186  12.10886 613206030.0      3.31230 3924.0 17.22000     1.450 -9999.99000 -4e-01   1e-01    -5.13053 -9999.99000 -9999.99000 -9999.99000     2.67396     0.04035    -4.80937     0.00663
-9999.99                248743466.00     -9999.99 160.44872   9.32113 604605233.0     -9.44655 5590.0 17.00000     1.410 -9999.99000 -2e+00   1e-01    -4.83864    -1.84461     0.35374    -4.40733     0.21103     0.00413    -4.75991     0.01168
-9999.99                248655697.00     -9999.99 160.44656   7.26257 338109098.0    -31.21158 4963.0 35.05000    12.890     1.21395 -1e+00   2e-01    -4.69189 -9999.99000 -9999.99000 -9999.99000     0.34349     0.02196    -4.84084     0.03075
-9999.99                248722793.00     -9999.99 160.43146   8.85949 613302057.0      8.68200 4154.0 13.43000     0.910     1.58800 -6e-01   2e-01    -4.83857    -0.28074     0.46277    -4.45519    -8.60112    -0.10381 -9999.99000 -9999.99000
-9999.99                248567790.00     -9999.99 160.42874   5.02314 617208015.0     36.62535 4927.0 37.14000    16.680     1.16144 -1e+00   2e-01    -4.71714 -9999.99000 -9999.99000 -9999.99000     0.28581     0.00364    -4.87627     0.00630
-9999.99                248511984.00     -9999.99 160.42573   3.52103 710403175.0      6.98484 3928.0 18.71000     1.740     1.82633 -4e-01   2e-01    -4.92687 -9999.99000 -9999.99000 -9999.99000     1.22791     0.04581    -5.15142     0.01662
-9999.99                248854474.00     -9999.99 160.41254  12.02236 331907066.0     -6.19428 4148.0 20.31000     2.120     1.61027 -6e-01   1e-01    -4.99325 -9999.99000 -9999.99000 -9999.99000     0.97759     0.04721    -4.92058     0.02159
-9999.99                248755127.00     -9999.99 160.40569   9.59487 700113027.0     12.48900 3875.0 14.73000     1.070     1.78037 -8e-02   4e-01    -4.56504    -0.03164     0.48952    -4.51960     1.90618     0.04494    -4.87692     0.01040
-9999.99                248659683.00     -9999.99 160.39952   7.36047 716112137.0    291.29999 4627.0  4.39000     0.300     1.36146 -1e+04  -1e+04 -9999.99000    -1.20034    -0.08852 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248758448.00     -9999.99 160.39913   9.67619 604605061.0    -26.54838 4159.0 21.96000     2.590     1.55164 -6e-01   1e-01    -5.02734    -0.27178     0.47538    -4.44295     1.16744     0.00716    -4.74139     0.00273
-9999.99                248541321.00     -9999.99 160.39528   4.31836 617107104.0     17.62500 3349.0 27.50000     5.110 -9999.99000  7e-01   4e-01    -4.80954     0.67115     0.37537    -4.88753     1.57512     0.05850    -5.59979     0.01661
-9999.99                248717356.00     -9999.99 160.39286   8.73222 604602052.0     -4.00278 5276.0 15.02000     1.110     1.00593 -2e+00   2e-01    -4.58024    -1.32688     0.48321    -4.27407     0.33566     0.00651    -4.61860     0.00973
-9999.99                248548418.00     -9999.99 160.37202   4.50394 202416249.0      7.49700 3784.0 22.46000     2.750     2.05761 -3e-01   1e-01    -5.21604 -9999.99000 -9999.99000 -9999.99000     1.09938     0.04759    -5.50855     0.01947
-9999.99                248492193.00     -9999.99 160.36768   2.88813 202403222.0    -13.48932 4038.0 13.55000     0.920     1.71631 -5e-01   2e-01    -4.84706 -9999.99000 -9999.99000 -9999.99000     1.67151     0.05208    -4.83636     0.01377
-9999.99                248868675.00     -9999.99 160.36175  12.37759 704204062.0     34.75000 3919.0 34.70000    12.350     1.71809 -1e+04  -1e+04 -9999.99000    -0.24579     0.31456    -4.69639 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248848854.00     -9999.99 160.35555  11.87646 704204118.0     59.20000 3658.0 34.65000    12.280     2.06480 -1e+04  -1e+04 -9999.99000    -0.08226     0.19961    -4.99409 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248687628.00     -9999.99 160.35535   8.04716 617211039.0      7.86543 6018.0 11.10000     0.680     0.74747 -3e+00   2e-01    -4.77638    -2.15918     0.54116    -4.22478     0.26033     0.00544    -4.57478     0.01234
ZTFJ104123.65+341458.7      -9999.99     -9999.99 160.34858  34.24964 507911042.0     22.66569 4500.0  0.47194 -9999.990     1.29851  2e+00   3e+00    -3.59256 -9999.99000 -9999.99000 -9999.99000     2.29491     0.08061    -4.22492     0.01545
-9999.99                248503496.00     -9999.99 160.32229   3.24811 710503191.0      4.96344 5960.0 29.25000     6.340     0.82693 -2e+00   4e-01    -4.40769 -9999.99000 -9999.99000 -9999.99000     0.23846     0.00371    -4.65609     0.00917
-9999.99                248453879.00     -9999.99 160.30910   1.60609 335605182.0     37.42590 6067.0  3.61000     0.270 -9999.99000 -2e+00   5e-01    -4.29269 -9999.99000 -9999.99000 -9999.99000     0.53296     0.00477    -4.16447     0.00451
-9999.99                248511349.00     -9999.99 160.28809   3.50200 335615065.0      7.62528 4228.0 30.14000     7.060 -9999.99000 -8e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.62082     0.01726    -4.93355     0.01264
-9999.99                248598421.00     -9999.99 160.26398   5.83457 617104228.0     19.05318 4148.0 26.28000     4.400     1.49913 -4e-01   3e-01    -4.58126 -9999.99000 -9999.99000 -9999.99000     0.98420     0.03957    -4.73841     0.01797
-9999.99                248521332.00     -9999.99 160.26087   3.78239 617107168.0      2.30160 4557.0 13.46000     0.910     1.43895 -7e-01   3e-01    -4.51471    -0.48265     0.56849    -4.25696     0.86186     0.02111    -4.71896     0.01100
-9999.99                248567765.00     -9999.99 160.25800   5.02268 617108012.0     -5.29365 4843.0 26.49000     4.520     1.28215 -1e+00   3e-01    -4.52133 -9999.99000 -9999.99000 -9999.99000     0.37917     0.01995    -4.87076     0.02490
-9999.99                248571782.00     -9999.99 160.24690   5.12405 215108004.0     23.49600 3559.0 35.66000    13.900 -9999.99000  2e-01   3e-01    -4.82914 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248746179.00     -9999.99 160.24636   9.38672 700113065.0     21.57492 5106.0  3.98000     0.290 -9999.99000 -8e-01   8e-01    -4.07639 -9999.99000 -9999.99000 -9999.99000     0.32931     0.01301    -4.71877     0.01948
-9999.99                248852093.00     -9999.99 160.23666  11.95991 331907201.0     42.69000 3876.0 31.72000     8.570     1.80441 -5e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.61797     0.05053    -5.41772     0.03736
-9999.99                248469877.00     -9999.99 160.23654   2.16032 335603032.0     -2.80194 4231.0  9.75000     0.580     1.53046 -7e-01   8e-02    -5.19987 -9999.99000 -9999.99000 -9999.99000     1.05870     0.02512    -4.75285     0.01058
-9999.99                248655110.00     -9999.99 160.22006   7.24734 338109083.0    -22.12800 3870.0 24.54000     3.560     1.87128 -1e-01   4e-01    -4.61873    -0.18773     0.32883    -4.69382     1.27095     0.04831    -5.19293     0.01694
-9999.99                248713295.00     -9999.99 160.21965   8.64192 604602016.0      3.32229 5423.0 28.17000     5.550     0.98978 -2e+00   3e-01    -4.49825    -1.50258     0.48871    -4.26073     0.18648     0.00448    -4.91823     0.01389
-9999.99                248669183.00     -9999.99 160.19163   7.59956 617211068.0      5.19360 4059.0 11.11000     0.690     1.60910 -3e-01   3e-01    -4.62479 -9999.99000 -9999.99000 -9999.99000     1.83534     0.05042    -4.62908     0.01212
-9999.99                248435961.00     -9999.99 160.18838   0.95591 445902241.0      9.99693 4533.0 18.65000     1.730 -9999.99000 -8e-01   2e-01    -4.65312 -9999.99000 -9999.99000 -9999.99000     1.03929     0.01221    -4.52478     0.00525
-9999.99                248804846.00     -9999.99 160.18480  10.79309 613303203.0    -22.93587 4161.0 20.44000     2.150 -9999.99000 -4e-01   4e-01    -4.57171    -0.33504     0.41357    -4.50321     0.94785     0.00582    -4.82915     0.00275
-9999.99                248506446.00     -9999.99 160.16352   3.33940 202415074.0     13.18800 3879.0 19.52000     1.920     1.88852 -7e-02   5e-01    -4.55447 -9999.99000 -9999.99000 -9999.99000     1.44352     0.09822    -5.22711     0.03026
-9999.99                248537665.00     -9999.99 160.16205   4.22362 617107028.0    -12.89892 4021.0 33.72000    10.960     1.71560 -5e-01   2e-01    -4.97686    -0.13726     0.50660    -4.45023     1.23769     0.03240    -4.96845     0.01164
-9999.99                248778545.00     -9999.99 160.14445  10.16441 711113122.0     29.31027 4411.0 20.42000     2.150     1.38260 -7e-01   3e-01    -4.60912    -0.71587     0.21743    -4.70492     1.02145     0.02786    -4.55290     0.01219
-9999.99                248730886.00     -9999.99 160.14200   9.03746 623209238.0     -4.39000 3908.0 31.66000     8.510     1.80634 -1e+04  -1e+04 -9999.99000    -0.27745     0.27332    -4.76234 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248626064.00     -9999.99 160.12831   6.53062 338109166.0     21.41481 4297.0 36.15000    14.760     1.45041 -5e-01   4e-01    -4.50403    -0.58576     0.26185    -4.65975     0.90990     0.04195    -4.70170     0.02066
-9999.99                248610172.00     -9999.99 160.11186   6.12940 617104052.0     -8.09400 4004.0 21.63000     2.490     2.00001 -4e-01   3e-01    -4.72604 -9999.99000 -9999.99000 -9999.99000     1.53071     0.09642    -5.36267     0.02805
-9999.99                248571692.00     -9999.99 160.10966   5.12141 617108169.0    -16.82163 4924.0 21.63000     2.490     1.15453 -1e+00   3e-01    -4.53499    -1.06597     0.33722    -4.43869     0.21763     0.02052    -5.00645     0.04892
-9999.99                248683066.00     -9999.99 160.10521   7.93693 617111118.0    -16.08114 5067.0 14.73000     1.070     1.09263 -1e+00   4e-01    -4.31397 -9999.99000 -9999.99000 -9999.99000     0.56559     0.02438    -4.54744     0.01997
-9999.99                248574634.00     -9999.99 160.09824   5.20124 215108157.0    -10.26300 3575.0 22.53000     2.780     2.18604 -2e-01  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.02188     0.03355    -5.67580     0.01487
-9999.99                248510605.00     -9999.99 160.09569   3.47893 617101193.0     -2.60181 4066.0 17.09000     1.430     1.72727 -5e-01   2e-01    -4.83174    -0.22936     0.44902    -4.48610     1.57036     0.05439    -4.90131     0.01533
-9999.99                248453031.00     -9999.99 160.08947   1.57705 335610155.0    -13.96500 4230.0 32.34000     9.250 -9999.99000 -2e-01   6e-01    -4.33809 -9999.99000 -9999.99000 -9999.99000     1.85477     0.01257    -5.22368     0.00300
-9999.99                248802799.00     -9999.99 160.08344  10.74635 280814045.0     25.35000 3888.0 32.61000     9.560 -9999.99000 -4e-01   1e-01    -5.17496    -0.19610     0.33688    -4.67835     1.19253     0.01675    -5.12420     0.00626
-9999.99                248733115.00     -9999.99 160.07445   9.08518 654010185.0      3.04000 4269.0 24.75000     3.650     1.41928 -1e+04  -1e+04 -9999.99000    -0.66390     0.16319    -4.87480 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248610756.00     -9999.99 160.04850   6.14348 716104054.0     47.54000 4377.0 21.56000     2.470     1.35887 -1e+04  -1e+04 -9999.99000    -0.56780     0.33949    -4.52042 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248771426.00     -9999.99 160.04556   9.98972 700113133.0     75.77241 4549.0 26.14000     4.330     1.32107 -1e+00   9e-02    -5.04759    -0.73657     0.30782    -4.52505     0.05007     0.01597    -6.17364     0.34781
-9999.99                248660081.00     -9999.99 160.03709   7.37089 617115043.0      5.83404 4560.0 27.00000     4.800     1.36794 -9e-01   2e-01    -4.79126    -0.71990     0.33379    -4.48760     0.21711     0.01469    -5.26428     0.03395
-9999.99                248746346.00     -9999.99 160.01917   9.39003 654010098.0     34.78000 3569.0 19.25000     1.860     2.09316 -1e+04  -1e+04 -9999.99000     0.01371     0.16537    -5.12686 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248631093.00     -9999.99 160.01371   6.65767 215109172.0     47.47284 5443.0  7.86000     0.460     0.96123 -1e+00   7e-01    -4.09685    -1.54152     0.47460    -4.27483     0.40308     0.01828    -4.49130     0.02238
-9999.99                248559296.00     -9999.99 160.00048   4.79616 338208182.0     18.78300 4912.0  8.72000     0.510     1.20266 -8e-01   6e-01    -4.18074    -0.89671     0.49366    -4.27322     0.82218     0.01123    -4.41334     0.00619
-9999.99                248524428.00     -9999.99 159.96984   3.86780 617201114.0    -19.75800 3930.0 19.13000     1.830     1.83835 -2e-01   4e-01    -4.61051    -0.24118     0.32863    -4.67268     1.41345     0.07594    -5.09692     0.02386
-9999.99                248514328.00     -9999.99 159.94831   3.58756 710503064.0     23.65638 5150.0 24.12000     3.380     1.04872 -1e+00   5e-01    -4.23368    -1.26498     0.39365    -4.36171     0.16949     0.00821    -5.04726     0.02761
-9999.99                248616227.00     -9999.99 159.93184   6.28201 617104202.0     36.21504 4003.0 15.24000     1.140 -9999.99000 -6e-01   4e-02    -5.58869 -9999.99000 -9999.99000 -9999.99000     1.06586     0.08179    -4.85966     0.03422
-9999.99                248659347.00     -9999.99 159.93150   7.35237 617115035.0      6.72600 3989.0 34.15000    11.550     2.55350  3e-02   6e-01    -4.35666     0.12824     0.74681    -4.29402     1.62976     0.05294    -5.56270     0.01451
-9999.99                248604296.00     -9999.99 159.89915   5.98142 617104055.0    -14.32992 4564.0 31.74000     8.590     1.33525 -9e-01   1e-01    -4.91452 -9999.99000 -9999.99000 -9999.99000     0.43892     0.02846    -4.87204     0.03023
-9999.99                248617820.00     -9999.99 159.86703   6.32305 617104224.0      8.26572 5148.0 29.76000     6.750     1.11581 -1e+00   2e-01    -4.71645 -9999.99000 -9999.99000 -9999.99000     0.18224     0.02163    -5.04602     0.06516
-9999.99                248905122.00     -9999.99 159.86591  13.40043 432108235.0    -26.43828 5101.0 37.07000    16.530 -9999.99000 -1e+00   3e-01    -4.45482 -9999.99000 -9999.99000 -9999.99000     0.19577     0.00700    -5.05306     0.01902
-9999.99                248678202.00     -9999.99 159.86578   7.81989 711107091.0      6.13425 3993.0 16.04000     1.250     1.71275 -5e-01   2e-01    -4.93337    -0.28322     0.33855    -4.63627     1.24583     0.04048    -4.96112     0.01445
-9999.99                248759363.00     -9999.99 159.86142   9.69842 704201202.0     28.68000 5586.0 27.14000     4.890     0.96814 -1e+04  -1e+04 -9999.99000    -1.56693     0.62649    -4.15904 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248567272.00     -9999.99 159.83898   5.01152 338205112.0     50.19474 4776.0 36.86000    16.110     1.22842 -9e-01   4e-01    -4.40030    -1.01357     0.23752    -4.60190     0.48329     0.01173    -4.68899     0.01131
-9999.99                248878947.00     -9999.99 159.83066  12.63792 432108108.0     10.76745 4726.0 20.92000     2.280     1.34068 -6e-01   6e-01    -4.18936 -9999.99000 -9999.99000 -9999.99000     0.97792     0.02857    -4.51434     0.01309
-9999.99                248637010.00     -9999.99 159.80856   6.80681 617115111.0    -27.78921 4647.0  2.59000     0.240     1.38154 -2e-02   1e+00    -3.95183 -9999.99000 -9999.99000 -9999.99000     1.59445     0.05385    -4.40980     0.01493
-9999.99                248657130.00     -9999.99 159.80451   7.29696 617115046.0      0.61800 3883.0 24.56000     3.560     1.87191 -4e-01   1e-01    -5.04452 -9999.99000 -9999.99000 -9999.99000     1.42323     0.06069    -5.14350     0.01895
-9999.99                248530498.00     -9999.99 159.79702   4.03437 617101115.0    -43.15986 5151.0 13.82000     0.960     1.07288 -1e+00   2e-01    -4.74093    -1.31429     0.34552    -4.41836     0.16386     0.01068    -5.07063     0.03751
-9999.99                248915394.00     -9999.99 159.79701  13.73175 331908034.0     11.92824 5055.0 29.15000     6.250     1.12845 -1e+00   5e-01    -4.28790 -9999.99000 -9999.99000 -9999.99000     0.23104     0.01536    -4.93982     0.03439
-9999.99                248524593.00     -9999.99 159.77457   3.87299 617101124.0    -19.96380 4350.0 23.00000     2.940     1.50376 -4e-01   4e-01    -4.41718    -0.58680     0.30012    -4.58214     0.48131     0.02487    -5.10906     0.02382
-9999.99                248669899.00     -9999.99 159.77006   7.61702 711107092.0      1.03200 3739.0 22.03000     2.610     2.02005 -3e-01   7e-02    -5.42353 -9999.99000 -9999.99000 -9999.99000     1.56902     0.05810    -5.30349     0.01646
-9999.99                248520690.00     -9999.99 159.73940   3.76420 338201097.0  -9999.99000 5786.0  4.87000     0.320 -9999.99000 -2e+00   5e-01    -4.24068 -9999.99000 -9999.99000 -9999.99000     0.43887     0.00182    -4.36466     0.00207
-9999.99                248433197.00     -9999.99 159.73256   0.85008 230006168.0      5.63391 4528.0 12.21000     0.780     1.29985 -8e-01   2e-01    -4.73335 -9999.99000 -9999.99000 -9999.99000     0.72652     0.01757    -4.66458     0.01095
-9999.99                248516770.00     -9999.99 159.72694   3.65570 617101025.0     29.10012 4901.0 22.57000     2.790     1.08632 -2e+00  -1e-01 -9999.99000    -1.32366     0.05503    -5.22611     0.22221     0.01385    -4.94346     0.03262
-9999.99                248617309.00     -9999.99 159.72593   6.30986 338204218.0      0.77052 5581.0 13.17000     0.880     0.98935 -2e+00   5e-01    -4.21648    -1.40428     0.78297    -4.06215     0.41585     0.00703    -4.49652     0.00826
-9999.99                248544443.00     -9999.99 159.70576   4.40136 338101138.0    -11.78817 4397.0 22.82000     2.880     1.43644 -8e-01   9e-02    -5.08607    -0.45163     0.47090    -4.37271     0.57858     0.02333    -4.88611     0.01842
-9999.99                248651116.00     -9999.99 159.68935   7.14995 617115041.0     13.36800 3927.0 20.68000     2.210     1.89573 -1e-01   5e-01    -4.51734 -9999.99000 -9999.99000 -9999.99000     0.83742     0.04954    -5.45347     0.02676
-9999.99                248434333.00     -9999.99 159.68787   0.89207 335602079.0    -46.16193 4842.0  4.44000     0.300     1.18527 -1e-01   1e+00    -3.89868 -9999.99000 -9999.99000 -9999.99000     1.32055     0.01581    -4.24496     0.00533
-9999.99                248619897.00     -9999.99 159.65901   6.37685 215104212.0     -6.12423 5024.0 31.08000     7.930     1.14322 -1e+00   1e-01    -4.81596 -9999.99000 -9999.99000 -9999.99000     0.22669     0.01377    -4.95845     0.03147
-9999.99                248521543.00     -9999.99 159.65363   3.78820 617101107.0     31.70193 3969.0 19.60000     1.940     1.52293 -7e-01  -1e-01 -9999.99000    -1.08530    -0.48292 -9999.99000     0.70203     0.03214    -4.95584     0.02070
-9999.99                248547259.00     -9999.99 159.65360   4.47429 710516088.0    -45.45144 5613.0 13.04000     0.870     0.93546 -2e+00   7e-01    -4.13832    -1.64554     0.58114    -4.19139     0.34944     0.00645    -4.53318     0.00939
-9999.99                248618798.00     -9999.99 159.65034   6.34924 338204212.0    -13.70949 5910.0 15.86000     1.230     0.82647 -2e+00   4e-01    -4.31434 -9999.99000 -9999.99000 -9999.99000     0.30480     0.00564    -4.51657     0.01014
-9999.99                248861324.00     -9999.99 159.63241  12.19250 604616043.0     17.20191 4484.0 14.56000     1.050     1.39797 -5e-01   5e-01    -4.34692 -9999.99000 -9999.99000 -9999.99000     1.19346     0.02453    -4.50516     0.00915
-9999.99                248627784.00     -9999.99 159.62745   6.57674 215115109.0      7.61400 3652.0  5.75000     0.350     2.63615  3e+00   4e+00    -3.72173     3.74712     4.02092    -3.69318     5.04321     0.07362    -5.01446     0.00639
-9999.99                248671724.00     -9999.99 159.62538   7.65993 617211097.0     17.85600 3744.0 34.64000    12.270 -9999.99000  6e-01   1e+00    -4.24264     0.34245     0.73023    -4.39072     1.45734     0.05330    -5.63450     0.01640
-9999.99                248448907.00     -9999.99 159.60101   1.43961 710502088.0     89.60199 5757.0  4.80000     0.320 -9999.99000 -2e+00   6e-01    -4.14809 -9999.99000 -9999.99000 -9999.99000     0.37573     0.00195    -4.46091     0.00264
-9999.99                248865929.00     -9999.99 159.59532  12.30612 432108221.0    -31.17156 4937.0 17.67000     1.530     1.15534 -1e+00   8e-02    -5.07858 -9999.99000 -9999.99000 -9999.99000     0.44078     0.01338    -4.64471     0.01435
-9999.99                248897561.00     -9999.99 159.58782  13.16590 331908173.0     49.24500 3621.0 31.87000     8.730     2.23675  3e-02   3e-01    -4.89828 -9999.99000 -9999.99000 -9999.99000     0.82611     0.05410    -5.82074     0.03001
-9999.99                248915677.00     -9999.99 159.58566  13.74096 331904232.0     31.77198 4830.0 31.57000     8.420     1.22081 -1e+00   1e-01    -4.85225    -1.10201     0.20302    -4.66424     0.32399     0.02110    -4.86934     0.03153
-9999.99                248654633.00     -9999.99 159.53250   7.23632 617215216.0     -0.99069 4888.0 28.77000     5.970     1.21644 -1e+00   3e-01    -4.56117    -0.88733     0.47765    -4.28837     0.23410     0.01091    -5.04054     0.02355
-9999.99                248921601.00     -9999.99 159.52225  13.94715 331904233.0     16.16118 4255.0 27.17000     4.910     1.59178 -3e-01   6e-01    -4.35208    -0.24333     0.57355    -4.33412     1.19982     0.04495    -4.79060     0.01666
-9999.99                248496094.00     -9999.99 159.51551   3.02229 710510234.0    -11.59803 4022.0 14.83000     1.080     1.53995 -2e-01   5e-01    -4.49255 -9999.99000 -9999.99000 -9999.99000     1.00517     0.02045    -4.79036     0.00909
-9999.99                248517846.00     -9999.99 159.51472   3.68442 617201024.0     33.04500 5370.0 23.10000     2.980     0.93099 -2e+00   2e-01    -4.75046    -1.46323     0.46238    -4.28596     0.21131     0.03287    -4.85929     0.08601
-9999.99                248917691.00     -9999.99 159.51151  13.80978 432104240.0     -1.74000 3859.0 14.95000     1.100     1.91959 -9e-02   4e-01    -4.59608 -9999.99000 -9999.99000 -9999.99000     4.31382     0.07497    -4.72358     0.00761
-9999.99                248501784.00     -9999.99 159.51069   3.19740 202414202.0      0.06000 3872.0 14.56000     1.050     1.80583 -5e-01   3e-02    -5.72925 -9999.99000 -9999.99000 -9999.99000     0.90794     0.05141    -5.38288     0.02552
-9999.99                248506611.00     -9999.99 159.50474   3.34440 445914130.0     12.51867 5462.0 14.87000     1.090     0.91150 -2e+00   4e-01    -4.30462 -9999.99000 -9999.99000 -9999.99000     0.34960     0.00579    -4.55297     0.00836
-9999.99                248917771.00     -9999.99 159.50202  13.81286 613212083.0    -16.00200 4108.0 29.27000     6.350     1.81614 -4e-01   3e-01    -4.60342    -0.26780     0.44195    -4.48104    -1.78233    -0.03888 -9999.99000 -9999.99000
-9999.99                248543283.00     -9999.99 159.49940   4.36998 617101138.0    -11.92500 3764.0 38.80000    20.440     1.84879 -4e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.80235     0.06068    -5.46245     0.03427
-9999.99                248610432.00     -9999.99 159.48739   6.13592 338204009.0    -25.32753 4836.0 36.01000    14.510 -9999.99000 -1e+00   2e-01    -4.74861    -0.64056     0.67058    -4.14483     0.38557     0.00711    -4.78206     0.00877
-9999.99                248518713.00     -9999.99 159.48087   3.70695 617101089.0     11.09769 4806.0 29.71000     6.700     1.10706 -1e+00   2e-01    -4.58343    -1.10791     0.17293    -4.73607     0.23981     0.01269    -4.97007     0.02690
-9999.99                248438465.00     -9999.99 159.47004   1.04923 202402083.0    -15.31059 4005.0 27.10000     4.860     1.61647 -5e-01   2e-01    -4.94923 -9999.99000 -9999.99000 -9999.99000     1.01188     0.04478    -4.96591     0.01977
-9999.99                248600727.00     -9999.99 159.45658   5.89239 617104167.0     21.18465 4075.0 39.93000    23.470     1.57269 -4e-01   3e-01    -4.62114     0.00101     0.68617    -4.29895     1.02550     0.07566    -4.86164     0.03294
-9999.99                248779118.00     -9999.99 159.43228  10.17920 613207248.0     23.24607 5253.0 32.31000     9.220     0.86324 -2e+00  -3e-02 -9999.99000    -1.59681     0.18529    -4.69008     0.27107     0.00409    -4.62849     0.00824
-9999.99                248851262.00     -9999.99 159.42178  11.93894 704203190.0     -5.60000 3987.0 32.11000     9.000     2.40514 -1e+04  -1e+04 -9999.99000     0.28734     0.90431    -4.21159 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ103739.56+555730.1      -9999.99     -9999.99 159.41488  55.95843 643311136.0    -62.25306 4700.0  0.41519 -9999.990     1.15600 -4e-01   8e-01    -4.08765 -9999.99000 -9999.99000 -9999.99000     1.35863     0.02349    -4.16305     0.00771
-9999.99                248525053.00     -9999.99 159.41185   3.88538 202416014.0     18.11400 3867.0 19.37000     1.890     1.84000 -1e-01   4e-01    -4.61458 -9999.99000 -9999.99000 -9999.99000     0.71939     0.04801    -5.49944     0.03038
-9999.99                248505518.00     -9999.99 159.40602   3.30987 445914218.0     28.20951 6205.0  2.15000     0.230     0.70984 -2e+00   4e-01    -4.33072 -9999.99000 -9999.99000 -9999.99000     0.40521     0.00402    -4.31188     0.00525
-9999.99                248530558.00     -9999.99 159.38427   4.03574 617101160.0      2.21154 4815.0 20.66000     2.210     1.27489 -9e-01   4e-01    -4.38615    -0.64763     0.64224    -4.16540     0.59693     0.03206    -4.69352     0.02459
-9999.99                248545576.00     -9999.99 159.37032   4.42970 710514019.0     62.97357 5334.0 14.85000     1.080     1.02626 -1e+00   4e-01    -4.35830 -9999.99000 -9999.99000 -9999.99000     0.37595     0.00514    -4.58887     0.00671
-9999.99                248905074.00     -9999.99 159.36372  13.39902 432104082.0     -9.14634 4591.0 33.65000    10.860     1.32537 -9e-01   2e-01    -4.80044 -9999.99000 -9999.99000 -9999.99000     0.43830     0.01510    -4.87719     0.01606
-9999.99                248505249.00     -9999.99 159.36343   3.30141 202414218.0     22.19700 3886.0  1.38000     0.210     2.54617  6e+00   6e+00    -3.40786 -9999.99000 -9999.99000 -9999.99000    10.27356     0.19174    -4.75587     0.00814
-9999.99                248451992.00     -9999.99 159.35350   1.54221 202410036.0     -3.07212 4027.0 23.21000     3.020     1.58365 -6e-01   6e-02    -5.34405 -9999.99000 -9999.99000 -9999.99000     1.22918     0.04967    -4.82840     0.01796
-9999.99                248556060.00     -9999.99 159.34241   4.70566 617105043.0     38.62671 4856.0 17.11000     1.430     1.23573 -1e+00   2e-01    -4.68354 -9999.99000 -9999.99000 -9999.99000     0.26895     0.01420    -4.97852     0.02610
-9999.99                248789157.00     -9999.99 159.33880  10.42332 613207163.0     31.68192 6067.0 14.64000     1.060     0.72426 -3e+00   2e-01    -4.68472 -9999.99000 -9999.99000 -9999.99000     0.17259     0.00321    -4.83764     0.01361
-9999.99                248558849.00     -9999.99 159.33723   4.78220 617105034.0     97.91775 3966.0 32.08000     8.960 -9999.99000 -6e-01   3e-02    -5.72227    -0.21902     0.38091    -4.59446     1.52633     0.07116    -4.92436     0.02065
-9999.99                248910215.00     -9999.99 159.32166  13.56450 432104122.0     16.85166 3965.0 29.95000     6.910     1.67034 -2e-01   4e-01    -4.62869 -9999.99000 -9999.99000 -9999.99000     1.67157     0.03734    -4.79581     0.00987
-9999.99                248523858.00     -9999.99 159.31594   3.85213 335616011.0    -12.04833 4910.0 24.61000     3.580 -9999.99000 -1e+00   3e-01    -4.50805    -0.85774     0.53050    -4.24198     0.32763     0.00827    -4.85794     0.01220
-9999.99                248542236.00     -9999.99 159.28852   4.34258 338201055.0     -1.00068 4751.0 31.22000     8.070     1.18794 -1e+00   1e-01    -4.82559    -0.88902     0.33772    -4.45256     0.34538     0.01185    -4.88774     0.01641
-9999.99                248918787.00     -9999.99 159.25557  13.84779 704216070.0     -5.35000 3922.0 32.06000     8.940     1.89000 -1e+04  -1e+04 -9999.99000    -0.16846     0.39448    -4.59676 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248865839.00     -9999.99 159.24719  12.30370 613208034.0      2.56200 3653.0 21.38000     2.410     2.31651  2e-01   5e-01    -4.61420     0.33894     0.61410    -4.50873     3.57651     0.07128    -5.20726     0.00877
-9999.99                248516538.00     -9999.99 159.24378   3.64937 617101217.0      8.53590 4940.0 22.86000     2.890     1.17650 -1e+00   3e-01    -4.51192    -0.97047     0.44994    -4.31342     0.27846     0.01480    -4.93772     0.02623
-9999.99                248870254.00     -9999.99 159.23393  12.41935 704203203.0     27.78000 3947.0 27.35000     5.020     1.67324 -1e+04  -1e+04 -9999.99000    -0.25212     0.33206    -4.66127 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248904451.00     -9999.99 159.19227  13.37911 704216175.0     25.59000 4473.0 20.91000     2.280     1.42617 -1e+04  -1e+04 -9999.99000    -0.59504     0.38699    -4.44171 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248471858.00     -9999.99 159.15080   2.22860 202410102.0    -13.00899 4968.0 16.35000     1.300     1.26644 -1e+00   5e-01    -4.27233 -9999.99000 -9999.99000 -9999.99000     0.64087     0.02294    -4.60684     0.01635
-9999.99                248730467.00     -9999.99 159.14372   9.02872 604602165.0    -22.09530 5048.0 27.64000     5.200     1.05390 -1e+00   3e-01    -4.52216    -1.27415     0.26614    -4.53631     0.27809     0.00617    -4.76075     0.01133
-9999.99                248792720.00     -9999.99 159.14069  10.50948 700109060.0     -3.24225 4557.0 12.77000     0.840     1.36133 -8e-01   3e-01    -4.54949 -9999.99000 -9999.99000 -9999.99000     0.37208     0.01944    -5.01223     0.02462
-9999.99                248809592.00     -9999.99 159.13576  10.90474 604614204.0     21.13461 5120.0 28.79000     5.980     1.00161 -1e+00   5e-01    -4.28157 -9999.99000 -9999.99000 -9999.99000     0.27152     0.00657    -4.83468     0.01222
-9999.99                248531654.00     -9999.99 159.12568   4.06384 338201062.0     60.56190 4134.0 31.65000     8.500     1.55797 -6e-01   1e-01    -4.99191     0.10203     0.83092    -4.20339     0.57127     0.01574    -5.12318     0.01258
-9999.99                248533964.00     -9999.99 159.11612   4.12484 338201059.0     14.70018 4792.0 18.95000     1.790     1.22354 -6e-01   6e-01    -4.17742    -0.70477     0.56212    -4.22568     0.63202     0.01153    -4.66064     0.00833
-9999.99                248695562.00     -9999.99 159.08864   8.23403 338211158.0    -11.01762 6003.0 29.88000     6.840 -9999.99000 -2e+00   3e-01    -4.54993 -9999.99000 -9999.99000 -9999.99000     0.27242     0.00282    -4.55746     0.00597
-9999.99                248724527.00     -9999.99 159.06869   8.89993 711108246.0    -17.95242 4278.0  3.74000     0.280     1.52707  6e-01   1e+00    -3.92968 -9999.99000 -9999.99000 -9999.99000     3.04716     0.06075    -4.29102     0.00874
-9999.99                248723683.00     -9999.99 159.06451   8.87958 700108250.0     22.54560 3965.0 15.88000     1.230     1.75254  6e-02   7e-01    -4.35966 -9999.99000 -9999.99000 -9999.99000     1.92011     0.04588    -4.84120     0.01054
ZTFJ103611.26+282353.6      -9999.99     -9999.99 159.04688  28.39822 199007195.0    -11.44791 5100.0  7.52601 -9999.990     1.01955 -2e+00   8e-02    -5.07243 -9999.99000 -9999.99000 -9999.99000     0.58214     0.03230    -4.40719     0.02594
-9999.99                248741802.00     -9999.99 159.04627   9.28184 628208032.0     14.25600 4043.0 19.32000     1.880     2.16526  2e-01   9e-01    -4.19191 -9999.99000 -9999.99000 -9999.99000     2.01900     0.05652    -5.35223     0.01241
-9999.99                248789301.00     -9999.99 159.04215  10.42661 340513054.0     19.14324 4163.0 26.60000     4.580     1.53076 -4e-01   4e-01    -4.57207    -0.51106     0.23901    -4.74112     0.93258     0.01777    -4.80998     0.00853
-9999.99                248853875.00     -9999.99 159.03411  12.00648 432101137.0      5.78400 5943.0 26.76000     4.660     0.88026 -2e+00   5e-01    -4.27830    -1.82449     0.79284    -4.05649     0.22352     0.00349    -4.73015     0.00908
-9999.99                248912186.00     -9999.99 159.01732  13.62697 704216160.0      2.23000 4029.0 26.51000     4.530     1.53542 -1e+04  -1e+04 -9999.99000    -0.32698     0.32310    -4.64243 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248764408.00     -9999.99 159.01476   9.81913 604610086.0     27.61911 5971.0 32.93000     9.940     0.83315 -2e+00   4e-01    -4.38678 -9999.99000 -9999.99000 -9999.99000     0.13672     0.00299    -5.03372     0.01739
-9999.99                248731773.00     -9999.99 158.99238   9.05691 700108234.0     40.76700 3527.0 19.19000     1.840     2.27262 -2e-01  -2e-01 -9999.99000    -0.11384    -0.03241 -9999.99000     1.00103     0.03775    -5.75059     0.01713
-9999.99                248921336.00     -9999.99 158.99051  13.93721 613211053.0    -22.25541 5342.0 25.58000     4.040     1.03810 -1e+00   6e-01    -4.19079    -1.37065     0.52040    -4.23745     0.32669     0.01437    -4.66365     0.02199
-9999.99                248683054.00     -9999.99 158.96395   7.93666 617116148.0     -9.31644 4478.0 24.37000     3.480     1.49009 -7e-01   3e-01    -4.56598    -0.55043     0.43561    -4.38939     0.91053     0.02713    -4.76540     0.01335
-9999.99                248859867.00     -9999.99 158.95079  12.15602 704203158.0     15.98000 5737.0  5.55000     0.350     0.91589 -1e+04  -1e+04 -9999.99000    -1.62045     0.75705    -4.07562 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248797594.00     -9999.99 158.94303  10.62309 125613064.0      6.91479 5030.0 19.34000     1.880     1.06863 -1e+00   2e-01    -4.63466    -1.08152     0.43838    -4.32154     0.50516     0.01043    -4.55684     0.00968
-9999.99                248910484.00     -9999.99 158.93898  13.57234 331904061.0    -53.10675 4781.0 30.89000     7.740     1.21232 -8e-01   4e-01    -4.35454 -9999.99000 -9999.99000 -9999.99000     0.24785     0.01967    -5.00689     0.03978
-9999.99                248502855.00     -9999.99 158.93816   3.22858 710510137.0      7.37511 4048.0 14.79000     1.080     1.73331 -3e-01   3e-01    -4.62156 -9999.99000 -9999.99000 -9999.99000     0.68857     0.02948    -5.25902     0.01942
-9999.99                248691257.00     -9999.99 158.93588   8.13292 623204077.0      7.34000 4627.0 27.09000     4.860     1.30924 -1e+04  -1e+04 -9999.99000    -0.71733     0.39449    -4.40308 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ103544.51+583114.9      -9999.99     -9999.99 158.93547  58.52078 150116198.0     13.87959 5400.0  3.36699 -9999.990     0.92144 -2e+00   4e-01    -4.31175 -9999.99000 -9999.99000 -9999.99000     0.83708     0.01181    -4.09889     0.00654
-9999.99                248871492.00     -9999.99 158.92914  12.44965 613204231.0     16.81164 4131.0 32.42000     9.340 -9999.99000 -5e-01   2e-01    -4.72599 -9999.99000 -9999.99000 -9999.99000    -1.87675    -0.04536 -9999.99000 -9999.99000
-9999.99                248679167.00     -9999.99 158.92287   7.84338 617116129.0      2.92800 3821.0 22.08000     2.630     2.26150 -2e-01   3e-01    -4.80303 -9999.99000 -9999.99000 -9999.99000     1.36467     0.06985    -5.60364     0.02296
-9999.99                248917169.00     -9999.99 158.91212  13.79158 704216051.0    -13.01000 4383.0 16.75000     1.370     1.46101 -1e+04  -1e+04 -9999.99000    -0.53080     0.38104    -4.46855 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ103536.23+515959.2      -9999.99     -9999.99 158.90105  51.99978 497109053.0    -19.07319 4900.0  1.39118 -9999.990     1.13685 -2e-01   1e+00    -3.91271 -9999.99000 -9999.99000 -9999.99000     1.49845     0.02342    -4.06497     0.00696
-9999.99                248913211.00     -9999.99 158.87107  13.66248 613215039.0      1.67115 6134.0 10.69000     0.650     0.77453 -2e+00   3e-01    -4.45166    -2.15129     0.67240    -4.13530     0.22779     0.00383    -4.65240     0.01052
-9999.99                248690343.00     -9999.99 158.86392   8.11164 711108111.0     -1.16079 5135.0 14.99000     1.100     1.03314 -2e+00  -4e-03 -9999.99000    -1.36421     0.27675    -4.51457     0.32057     0.01126    -4.66821     0.01762
-9999.99                248896860.00     -9999.99 158.84792  13.14487 613215116.0     44.48076 6055.0 26.98000     4.800     0.76770 -3e+00   2e-01    -4.72795 -9999.99000 -9999.99000 -9999.99000     0.14158     0.00378    -4.99434     0.02314
-9999.99                248855437.00     -9999.99 158.82858  12.04536 613204113.0      2.32161 5909.0 32.81000     9.800     0.86974 -2e+00   4e-01    -4.30323    -1.84187     0.73702    -4.08748     0.14232     0.00495    -5.01534     0.02545
-9999.99                248882979.00     -9999.99 158.80607  12.74936 704214085.0    -16.77000 5247.0 21.43000     2.430     1.10999 -1e+04  -1e+04 -9999.99000    -1.20295     0.57187    -4.20057 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248848469.00     -9999.99 158.80099  11.86621 613204079.0    -25.19742 4899.0 27.60000     5.180     1.22230 -1e+00   3e-01    -4.55806    -0.72288     0.65369    -4.15142    -0.10839     0.01288 -9999.99000 -9999.99000
-9999.99                248637836.00     -9999.99 158.78885   6.82700 617115067.0    -36.87552 4532.0 21.80000     2.540 -9999.99000 -9e-01   2e-01    -4.77145    -0.56253     0.46764    -4.34715     0.65082     0.01484    -4.79069     0.01036
-9999.99                248617243.00     -9999.99 158.77839   6.30851 617103220.0     79.11474 4887.0 14.64000     1.060     1.17389 -1e+00   2e-01    -4.79074    -0.98728     0.37664    -4.39161     0.18818     0.01113    -5.09704     0.03153
-9999.99                248667471.00     -9999.99 158.76436   7.55687 338216058.0     58.39038 5813.0  7.34000     0.430     0.87041 -2e+00   5e-01    -4.21826 -9999.99000 -9999.99000 -9999.99000     0.36367     0.01103    -4.46259     0.01563
-9999.99                248812845.00     -9999.99 158.74900  10.98342 340513147.0     20.76435 4131.0 31.95000     8.820     1.54341 -4e-01   4e-01    -4.57862 -9999.99000 -9999.99000 -9999.99000     1.68145     0.03408    -4.70910     0.00895
-9999.99                248780057.00     -9999.99 158.74823  10.20223 340506139.0     16.97175 4432.0 24.58000     3.570 -9999.99000 -5e-01   4e-01    -4.40890    -0.60790     0.34171    -4.50391     0.69774     0.01374    -4.77266     0.00892
-9999.99                248666426.00     -9999.99 158.73109   7.52963 338216056.0    -33.77337 4039.0 29.60000     6.610     1.73894 -4e-01   2e-01    -4.79532    -0.19122     0.46658    -4.47903     0.84307     0.01757    -5.17628     0.00938
-9999.99                248453532.00     -9999.99 158.71140   1.59428 229909234.0     39.22713 3907.0 34.06000    11.430     1.79475 -5e-01   9e-02    -5.23940 -9999.99000 -9999.99000 -9999.99000     1.18671     0.05234    -5.13075     0.01966
-9999.99                248855291.00     -9999.99 158.70364  12.04184 613204102.0     27.25887 5877.0  7.13000     0.420     0.85046 -2e+00   3e-01    -4.55420 -9999.99000 -9999.99000 -9999.99000     0.28992     0.00709    -4.56174     0.01339
-9999.99                248786748.00     -9999.99 158.69573  10.36191 700109121.0    -10.49727 4231.0 29.75000     6.730     1.50314 -8e-01   2e-02    -5.86497 -9999.99000 -9999.99000 -9999.99000     0.91072     0.04478    -4.85884     0.02203
-9999.99                248778021.00     -9999.99 158.65584  10.15157 711109155.0      3.07500 3848.0 36.51000    15.430     2.11322 -3e-01   2e-01    -4.93210    -0.05229     0.44360    -4.57037     1.78262     0.05413    -5.35544     0.01349
-9999.99                248610530.00     -9999.99 158.64273   6.13802 617103163.0     -1.68117 4797.0 27.18000     4.910     1.10447 -1e+00   9e-02    -4.99890    -0.95017     0.32168    -4.46745     0.36319     0.01633    -4.78568     0.02156
-9999.99                248741891.00     -9999.99 158.62134   9.28398 711104240.0    -11.41800 3840.0 17.37000     1.480     1.95343 -5e-02   4e-01    -4.57951 -9999.99000 -9999.99000 -9999.99000     1.66104     0.05475    -5.24353     0.01463
-9999.99                248778193.00     -9999.99 158.58112  10.15596 700109157.0     24.82719 4615.0 35.46000    13.560     1.34017 -7e-01   4e-01    -4.39693    -0.76955     0.33165    -4.48031     0.35234     0.01488    -5.00884     0.02001
-9999.99                248802533.00     -9999.99 158.57944  10.74017 700109093.0    -28.04100 3893.0 22.70000     2.840     1.81789 -5e-01   5e-02    -5.47432    -0.20870     0.32877    -4.68761     1.31561     0.04525    -5.16704     0.01531
-9999.99                248642298.00     -9999.99 158.57340   6.93919 617215063.0      6.12423 4518.0 18.59000     1.710     1.47152 -8e-01   3e-01    -4.62158    -0.60731     0.41127    -4.40615     0.66285     0.01320    -4.87538     0.00903
-9999.99                248700074.00     -9999.99 158.57340   8.33661 628208192.0     27.00867 5161.0 20.75000     2.230     1.01980 -2e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.07443     0.01070    -5.61585     0.15108
-9999.99                248642157.00     -9999.99 158.56052   6.93534 617115063.0    -15.43068 4588.0 17.74000     1.540     1.37931 -7e-01   4e-01    -4.45827    -0.53384     0.54381    -4.27019     0.86890     0.02104    -4.62077     0.01088
-9999.99                248700558.00     -9999.99 158.54674   8.34722 623204183.0    -49.31000 4881.0 12.60000     0.820 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.86448     0.49315    -4.27495 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248632539.00     -9999.99 158.54359   6.69450 338215066.0     11.95827 5103.0  8.62000     0.500     1.14366 -9e-01   7e-01    -4.12711    -0.93100     0.67255    -4.12873     0.61991     0.00456    -4.47198     0.00340
-9999.99                248912878.00     -9999.99 158.52848  13.65212 432104190.0     28.70700 3620.0 21.09000     2.330 -9999.99000 -2e-01   1e-02    -6.14766 -9999.99000 -9999.99000 -9999.99000     1.55875     0.02414    -5.43167     0.00690
-9999.99                248569200.00     -9999.99 158.52084   5.05709 617205193.0  -9999.99000 5196.0 25.54000     4.020 -9999.99000 -2e+00   1e-01    -4.94204    -1.39049     0.32286    -4.44855     0.24083     0.00471    -4.83447     0.01027
-9999.99                248902871.00     -9999.99 158.52079  13.32941 331903025.0     -7.75536 4184.0 34.37000    11.870     1.55435 -7e-01   1e-01    -5.06413 -9999.99000 -9999.99000 -9999.99000     0.77846     0.03972    -4.93690     0.02298
-9999.99                248698941.00     -9999.99 158.52007   8.31056 621604193.0     40.36000 5939.0 14.67000     1.060     0.81125 -1e+04  -1e+04 -9999.99000    -2.06979     0.54305    -4.22075 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248525302.00     -9999.99 158.51401   3.89261 617102117.0    -28.26600 4027.0 19.80000     1.990     2.09465 -3e-01   4e-01    -4.56841 -9999.99000 -9999.99000 -9999.99000     0.93818     0.06144    -5.63017     0.02968
-9999.99                248620831.00     -9999.99 158.50585   6.40050 338203116.0    -22.93587 4104.0 22.52000     2.780     1.57732 -3e-01   4e-01    -4.49817 -9999.99000 -9999.99000 -9999.99000     0.98552     0.03289    -4.85612     0.01491
-9999.99                248907389.00     -9999.99 158.49654  13.47204 613215149.0     23.52627 6062.0  9.40000     0.560     0.73444 -2e+00   5e-01    -4.26775 -9999.99000 -9999.99000 -9999.99000     0.26725     0.00352    -4.54324     0.00785
-9999.99                248684677.00     -9999.99 158.48997   7.97660 338216227.0      3.89268 5298.0 26.76000     4.670     1.00228 -1e+00   4e-01    -4.40242    -1.27309     0.56388    -4.20736    -0.61456     0.01388 -9999.99000 -9999.99000
-9999.99                248543598.00     -9999.99 158.44940   4.37835 716102249.0     21.75000 3631.0 22.18000     2.660 -9999.99000 -1e+04  -1e+04 -9999.99000     0.12824     0.37305    -4.73775 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248498778.00     -9999.99 158.43489   3.10820 603313087.0     -7.10493 5274.0 30.02000     6.960     1.04813 -2e+00   3e-01    -4.48484 -9999.99000 -9999.99000 -9999.99000     0.06259     0.00487    -5.81739     0.10345
-9999.99                248659631.00     -9999.99 158.42779   7.35932 711101113.0     -8.94900 3920.0 26.93000     4.770     1.85335 -3e-01   2e-01    -4.83023 -9999.99000 -9999.99000 -9999.99000     1.78646     0.05794    -5.02518     0.01434
-9999.99                248604559.00     -9999.99 158.42716   5.98836 617103085.0     17.99100 3949.0 24.36000     3.480     1.78020 -1e-01   5e-01    -4.50430 -9999.99000 -9999.99000 -9999.99000     1.85240     0.08231    -4.92946     0.01962
-9999.99                248911279.00     -9999.99 158.40705  13.59846 331903192.0     18.57285 4366.0 18.68000     1.730     1.41423 -5e-01   4e-01    -4.44935    -0.43624     0.46271    -4.38918     0.63324     0.02526    -4.81309     0.01814
-9999.99                248611037.00     -9999.99 158.40610   6.15080 617203066.0    -10.88754 5715.0 13.09000     0.870     0.86960 -2e+00   2e-01    -4.59225    -1.91864     0.43238    -4.31796     0.13507     0.00462    -5.06473     0.02507
-9999.99                248646554.00     -9999.99 158.40241   7.04289 700101008.0    -16.61148 5018.0 15.54000     1.180     1.15603 -1e+00   4e-01    -4.40192 -9999.99000 -9999.99000 -9999.99000     0.50388     0.01457    -4.60584     0.01350
-9999.99                248544012.00     -9999.99 158.37275   4.39059 338202128.0    -34.46385 5093.0 30.83000     7.680     1.10010 -1e+00   2e-01    -4.76467 -9999.99000 -9999.99000 -9999.99000     0.16142     0.00637    -5.09858     0.02259
-9999.99                248639629.00     -9999.99 158.36663   6.87216 623202072.0     11.74000 4034.0 28.78000     5.980     1.54680 -1e+04  -1e+04 -9999.99000    -0.37993     0.27402    -4.71206 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248693297.00     -9999.99 158.35550   8.17969 628205149.0    -13.04904 3890.0 31.66000     8.510     1.71440 -5e-01   6e-02    -5.44144    -0.24480     0.28998    -4.74293     1.64084     0.03465    -4.85180     0.00934
-9999.99                248582547.00     -9999.99 158.35379   5.40802 617103244.0      1.40400 3698.0  6.20000     0.380 -9999.99000  9e-01   1e+00    -4.19408     1.37444     1.70773    -4.04216     3.83448     0.07488    -4.99116     0.00857
-9999.99                248683199.00     -9999.99 158.35118   7.93975 617116044.0    -44.75100 3869.0 27.48000     5.100     1.85792 -1e-01   4e-01    -4.60998 -9999.99000 -9999.99000 -9999.99000     1.66000     0.08000    -5.05467     0.02134
-9999.99                248921580.00     -9999.99 158.34503  13.94649 432103153.0    -20.45415 5310.0 20.45000     2.150     0.99634 -1e+00   5e-01    -4.27280 -9999.99000 -9999.99000 -9999.99000     0.36070     0.00807    -4.59919     0.01106
-9999.99                248500327.00     -9999.99 158.33614   3.15437 603313090.0     -2.18151 5226.0 29.53000     6.550     1.12217 -1e+00   5e-01    -4.30236 -9999.99000 -9999.99000 -9999.99000     0.02195     0.00582 -9999.99000 -9999.99000
-9999.99                248522527.00     -9999.99 158.33539   3.81647 215102204.0    138.23562 4104.0 15.94000     1.240     1.48946 -1e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.18602     0.01697 -9999.99000 -9999.99000
-9999.99                248550787.00     -9999.99 158.33467   4.56555 617202246.0     -6.50451 4543.0 19.23000     1.850     1.42173 -8e-01   2e-01    -4.71339    -0.60990     0.42946    -4.38172     0.42825     0.00652    -5.00360     0.00708
-9999.99                248657092.00     -9999.99 158.33317   7.29627 617116096.0      4.38900 3557.0 17.34000     1.470     2.09409 -2e-01  -1e-01 -9999.99000     0.06768     0.19989    -5.05129     0.57704     0.03888    -5.84521     0.03137
-9999.99                248864068.00     -9999.99 158.30233  12.26120 432102061.0     -6.67461 5195.0 31.30000     8.140     1.06368 -1e+00   3e-01    -4.53130 -9999.99000 -9999.99000 -9999.99000     0.30261     0.01130    -4.76902     0.01859
-9999.99                248926688.00     -9999.99 158.29858  14.12346 613211090.0     -4.42305 5596.0 21.10000     2.330     0.92468 -2e+00   3e-01    -4.45363 -9999.99000 -9999.99000 -9999.99000     0.27100     0.00656    -4.66220     0.01298
-9999.99                248658436.00     -9999.99 158.28162   7.32957 617216085.0    -20.25900 5027.0 29.40000     6.450     1.16900 -1e+00   5e-01    -4.23856 -9999.99000 -9999.99000 -9999.99000     0.33700     0.07913    -4.78904     0.11395
-9999.99                248864652.00     -9999.99 158.28130  12.27469 704214184.0     24.92000 4571.0 32.30000     9.210     1.44397 -1e+04  -1e+04 -9999.99000    -0.65037     0.41268    -4.39326 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248903268.00     -9999.99 158.27482  13.34245 331903013.0      7.48500 3950.0 35.22000    13.170     1.91755 -4e-01   2e-01    -4.89102 -9999.99000 -9999.99000 -9999.99000     1.80293     0.08243    -5.10465     0.02023
-9999.99                248664460.00     -9999.99 158.23682   7.47925 338216188.0    -29.80800 3802.0 30.51000     7.390 -9999.99000 -4e-01   4e-02    -5.58932 -9999.99000 -9999.99000 -9999.99000     1.17132     0.01782    -5.35244     0.00681
-9999.99                248628405.00     -9999.99 158.23526   6.59246 628506074.0     25.10736 4576.0 29.89000     6.850     1.23760 -7e-01   4e-01    -4.44262    -0.74932     0.31800    -4.50547     0.32141     0.01959    -4.99474     0.02924
-9999.99                248605130.00     -9999.99 158.21941   6.00177 343813028.0     39.14709 6001.0 36.21000    14.860     0.80146 -2e+00   3e-01    -4.48874    -2.07333     0.60842    -4.17303     0.23346     0.00521    -4.66502     0.01332
-9999.99                248734386.00     -9999.99 158.21724   9.11349 340507192.0      8.67900 3871.0 17.89000     1.570 -9999.99000 -4e-01   1e-01    -5.20097 -9999.99000 -9999.99000 -9999.99000     3.01755     0.04638    -4.78464     0.00675
-9999.99                248667633.00     -9999.99 158.21280   7.56153 617116214.0     52.59639 4596.0 18.75000     1.750     1.36142 -9e-01   2e-01    -4.82510    -0.76750     0.31708    -4.50300     0.23125     0.01919    -5.21492     0.04128
-9999.99                248567209.00     -9999.99 158.16145   5.00995 716110165.0     61.47000 4943.0 31.87000     8.730     1.12550 -1e+04  -1e+04 -9999.99000    -0.98799     0.43566    -4.32742 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248919095.00     -9999.99 158.14250  13.85880 613215214.0     -9.31644 5909.0 34.78000    12.480     0.72274 -2e+00   2e-01    -4.65741 -9999.99000 -9999.99000 -9999.99000     0.15291     0.00356    -4.94433     0.01730
-9999.99                248653983.00     -9999.99 158.13976   7.22098 617216083.0      5.07900 6165.0  7.71000     0.450     0.72986 -3e+00   3e-01    -4.56423    -2.29490     0.56073    -4.21456     0.24810     0.02641    -4.57499     0.06674
-9999.99                248853542.00     -9999.99 158.13745  11.99782 340512015.0    -36.46524 4629.0 33.98000    11.310     1.18488 -1e+00   9e-02    -5.05509 -9999.99000 -9999.99000 -9999.99000     0.30262     0.00584    -4.98100     0.00934
-9999.99                248604618.00     -9999.99 158.12860   5.98992 617210233.0    -14.07975 4681.0 27.23000     4.940     1.31288 -9e-01   2e-01    -4.66485 -9999.99000 -9999.99000 -9999.99000     0.55128     0.01100    -4.73661     0.00917
-9999.99                248557254.00     -9999.99 158.11618   4.73683 338202186.0     50.72508 5975.0 32.62000     9.570     0.78443 -2e+00   6e-01    -4.15668    -1.96092     0.69213    -4.11629     0.05286     0.00516 -9999.99000 -9999.99000
-9999.99                248618546.00     -9999.99 158.08216   6.34243 711506143.0      6.26400 4046.0  3.31000     0.260     1.60809  2e+00   3e+00    -3.66056 -9999.99000 -9999.99000 -9999.99000     2.88431     0.05767    -4.53089     0.00877
-9999.99                248653515.00     -9999.99 158.07804   7.20977 617216088.0      0.60900 3837.0 24.03000     3.340 -9999.99000 -6e-01  -1e-01 -9999.99000    -0.13084     0.35446    -4.67129     0.68385     0.05122    -5.70826     0.03440
-9999.99                248581807.00     -9999.99 158.07607   5.38861 343806149.0     -1.77123 5417.0 12.02000     0.770     0.98502 -2e+00   3e-01    -4.44176    -1.38682     0.59702    -4.17338     0.44989     0.00612    -4.46047     0.00659
-9999.99                248576499.00     -9999.99 158.06738   5.25107 617210172.0     12.01830 5532.0 15.91000     1.230     0.92670 -2e+00   5e-01    -4.22428    -1.53323     0.59339    -4.18207     0.30748     0.00161    -4.60227     0.00272
-9999.99                248858307.00     -9999.99 158.06412  12.11715 456012013.0    -15.74088 4405.0 29.61000     6.620     1.47505 -7e-01   3e-01    -4.63636 -9999.99000 -9999.99000 -9999.99000     0.75761     0.03168    -4.85934     0.01886
-9999.99                248458833.00     -9999.99 158.06364   1.78939 603307191.0     52.87659 5631.0 27.61000     5.180 -9999.99000 -2e+00   3e-01    -4.48970 -9999.99000 -9999.99000 -9999.99000     0.24372     0.00349    -4.71643     0.00790
-9999.99                248574731.00     -9999.99 158.04533   5.20418 617210161.0  -9999.99000 5904.0 33.82000    11.090 -9999.99000 -2e+00   6e-01    -4.19315 -9999.99000 -9999.99000 -9999.99000     0.29333     0.00272    -4.58605     0.00496
-9999.99                248926079.00     -9999.99 158.03230  14.10330 331903071.0     -4.05900 3721.0 36.61000    15.610     1.94986 -3e-01   1e-02    -6.09815 -9999.99000 -9999.99000 -9999.99000     0.85722     0.06626    -5.49973     0.03499
-9999.99                248639747.00     -9999.99 158.02666   6.87491 617214131.0    -25.85100 3790.0 34.20000    11.620     1.93016 -4e-01   2e-02    -5.96923    -0.12656     0.31137    -4.74386     1.23474     0.01827    -5.29031     0.00661
-9999.99                248635872.00     -9999.99 158.02497   6.77794 617214211.0     16.78161 5459.0 35.90000    14.320     0.88207 -2e+00   3e-01    -4.49314    -1.76879     0.26720    -4.52546     0.16655     0.00305    -4.93658     0.01160
-9999.99                248805869.00     -9999.99 158.00302  10.81680 340509133.0     14.00970 5256.0 24.76000     3.650     0.98720 -2e+00   3e-01    -4.55012    -1.47579     0.30995    -4.46667     0.24632     0.00476    -4.81006     0.01015
-9999.99                248613202.00     -9999.99 157.96356   6.20403 617214074.0    -25.94796 4198.0 19.42000     1.900     1.54358 -6e-01   1e-01    -4.96286 -9999.99000 -9999.99000 -9999.99000     1.09140     0.01660    -4.75914     0.00678
-9999.99                248882676.00     -9999.99 157.94628  12.74163 704214118.0     -3.34000 4463.0 22.28000     2.700     1.43197 -1e+04  -1e+04 -9999.99000    -0.65693     0.31712    -4.53007 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248442675.00     -9999.99 157.93034   1.20762 603307205.0  -9999.99000 5381.0  8.73000     0.510 -9999.99000 -2e+00   3e-01    -4.46226 -9999.99000 -9999.99000 -9999.99000     0.34382     0.00433    -4.60367     0.00630
-9999.99                248896382.00     -9999.99 157.92682  13.13025 331905187.0     76.26276 3933.0 29.14000     6.250     1.74285 -5e-01   7e-02    -5.33928 -9999.99000 -9999.99000 -9999.99000     1.01443     0.06270    -5.17037     0.02767
-9999.99                248435395.00     -9999.99 157.92396   0.93470 230008160.0  -9999.99000 3699.0 30.37000     7.270 -9999.99000 -3e-01   6e-02    -5.46415 -9999.99000 -9999.99000 -9999.99000     1.68437     0.01801    -5.29219     0.00475
-9999.99                248439043.00     -9999.99 157.91929   1.07146 603307207.0     -1.31091 5326.0 27.85000     5.330     0.94303 -2e+00   2e-01    -4.56280 -9999.99000 -9999.99000 -9999.99000     0.32859     0.00587    -4.67138     0.00889
-9999.99                248692266.00     -9999.99 157.88859   8.15621 623203030.0    -25.03000 5942.0 26.28000     4.400     0.82496 -1e+04  -1e+04 -9999.99000    -1.99264     0.62357    -4.16077 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248925352.00     -9999.99 157.87600  14.07737 331903072.0      9.11100 3513.0 29.84000     6.810     2.13705 -2e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.18677     0.09949    -5.56188     0.03768
-9999.99                248869272.00     -9999.99 157.85810  12.39265 456012049.0     18.81300 5551.0  6.82000     0.400     1.03175 -1e+00   9e-01    -4.01259    -1.23322     0.91694    -3.99321     0.50152     0.01555    -4.46236     0.01471
-9999.99                248782073.00     -9999.99 157.85635  10.25101 340508094.0     16.46139 4359.0 20.39000     2.140     1.45187 -5e-01   4e-01    -4.43098 -9999.99000 -9999.99000 -9999.99000     0.82250     0.01794    -4.74916     0.00981
-9999.99                248613517.00     -9999.99 157.84918   6.21220 617214066.0      9.60666 3945.0 16.05000     1.250     1.72809 -5e-01   1e-01    -5.16619    -0.24787     0.33464    -4.65870     1.37525     0.01770    -4.94096     0.00571
-9999.99                248429931.00     -9999.99 157.83844   0.73204 230008174.0    -19.92378 5787.0 12.67000     0.830     0.79144 -2e+00   5e-01    -4.23320 -9999.99000 -9999.99000 -9999.99000     0.24024     0.00282    -4.69623     0.00664
-9999.99                248615288.00     -9999.99 157.83252   6.25785 617114190.0     -6.39441 4952.0 29.75000     6.740     1.10717 -1e+00   2e-01    -4.74553 -9999.99000 -9999.99000 -9999.99000     0.30025     0.01684    -4.85792     0.02756
-9999.99                248765260.00     -9999.99 157.82323   9.83987 623215165.0     98.72000 6122.0  6.01000     0.370 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.15507     0.65615    -4.14581 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248447153.00     -9999.99 157.80132   1.37819 229904101.0    -29.06010 4665.0 25.67000     4.080     1.35620 -9e-01   2e-01    -4.60149 -9999.99000 -9999.99000 -9999.99000     0.71352     0.03436    -4.70503     0.02181
-9999.99                248690131.00     -9999.99 157.74666   8.10633 623203247.0     18.24000 3548.0 13.05000     0.870     2.15010 -1e+04  -1e+04 -9999.99000    -0.01823     0.09908    -5.36140 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248469242.00     -9999.99 157.73739   2.13853 603306229.0    -24.19674 5453.0 19.51000     1.920     0.97827 -2e+00   4e-01    -4.37037 -9999.99000 -9999.99000 -9999.99000     0.28385     0.00427    -4.67850     0.00785
-9999.99                248560146.00     -9999.99 157.73487   4.82148 617102179.0     -2.34300 4026.0 18.79000     1.760     1.90667 -3e-01   3e-01    -4.64556     0.09487     0.74263    -4.28216     1.83378     0.05538    -5.08139     0.01336
-9999.99                248551903.00     -9999.99 157.73064   4.59543 122706221.0     20.95449 4673.0 26.90000     4.750     1.25478 -8e-01   4e-01    -4.39397 -9999.99000 -9999.99000 -9999.99000     0.53707     0.02089    -4.67310     0.01797
-9999.99                248512213.00     -9999.99 157.72126   3.52814 603309180.0     28.28958 5125.0 22.79000     2.870     1.06859 -1e+00   3e-01    -4.49400 -9999.99000 -9999.99000 -9999.99000     0.45094     0.01120    -4.58803     0.01179
-9999.99                248539792.00     -9999.99 157.70239   4.27794 122707133.0    -15.36063 4677.0 25.23000     3.870     1.25449 -1e+00   1e-01    -4.89559 -9999.99000 -9999.99000 -9999.99000     0.56159     0.01716    -4.66902     0.01407
-9999.99                248901061.00     -9999.99 157.68948  13.27548 432103237.0     25.74780 3910.0 31.62000     8.470 -9999.99000 -5e-01   3e-02    -5.67280 -9999.99000 -9999.99000 -9999.99000     0.75949     0.03003    -5.06499     0.01783
-9999.99                248575804.00     -9999.99 157.68214   5.23233 716110031.0     -7.83000 3741.0 25.19000     3.850     1.94676 -1e+04  -1e+04 -9999.99000     0.01758     0.40195    -4.65123 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248519117.00     -9999.99 157.65414   3.71849 603309189.0    -15.58077 5592.0 20.63000     2.200     0.89563 -2e+00   4e-01    -4.37484 -9999.99000 -9999.99000 -9999.99000     0.21235     0.00503    -4.80029     0.01356
-9999.99                248555120.00     -9999.99 157.64675   4.67934 343806222.0     -4.69326 4270.0 29.98000     6.930     1.55749 -7e-01   2e-01    -4.87569 -9999.99000 -9999.99000 -9999.99000     1.03291     0.02544    -4.80484     0.01099
-9999.99                248619708.00     -9999.99 157.64625   6.37148 215114204.0    -59.95146 3940.0 13.63000     0.930     1.64865 -6e-01   2e-02    -5.98433    -0.20559     0.37271    -4.61390     1.17791     0.04749    -4.94788     0.01795
-9999.99                248779894.00     -9999.99 157.63478  10.19802 340508237.0     23.66637 4313.0 14.24000     1.010 -9999.99000 -4e-01   4e-01    -4.43908    -0.56081     0.29859    -4.59693     0.92646     0.01466    -4.70004     0.00709
-9999.99                248705800.00     -9999.99 157.62821   8.46895 711105057.0     16.97700 3880.0 16.47000     1.320     1.93443  4e-02   6e-01    -4.45175 -9999.99000 -9999.99000 -9999.99000     2.01973     0.05821    -5.11409     0.01274
-9999.99                248773694.00     -9999.99 157.62544  10.04439 125608067.0     17.57217 4588.0 13.20000     0.880     1.29002 -6e-01   5e-01    -4.30169    -0.67215     0.40550    -4.39764     0.76110     0.01925    -4.59436     0.01144
-9999.99                248821227.00     -9999.99 157.62097  11.18992 628216142.0      5.57385 4563.0 28.83000     6.010     1.34368 -9e-01   2e-01    -4.73646 -9999.99000 -9999.99000 -9999.99000     0.74946     0.01542    -4.70228     0.00929
-9999.99                248783916.00     -9999.99 157.61636  10.29474 340508037.0      0.03600 3940.0 14.26000     1.010     1.86054 -3e-01   2e-01    -4.79078    -0.10634     0.47196    -4.51137     2.10841     0.03439    -4.95287     0.00719
-9999.99                248514546.00     -9999.99 157.58706   3.59417 603309176.0     13.24917 6156.0  8.98000     0.530     0.71434 -2e+00   5e-01    -4.28087 -9999.99000 -9999.99000 -9999.99000     0.22981     0.00433    -4.63249     0.01205
-9999.99                248912668.00     -9999.99 157.58324  13.64403 432103081.0     -1.98138 5284.0 13.13000     0.880     1.04081 -2e+00   3e-01    -4.48373 -9999.99000 -9999.99000 -9999.99000     0.42748     0.01027    -4.53446     0.01160
-9999.99                248640711.00     -9999.99 157.58202   6.89851 338214008.0    -21.21468 5516.0 12.57000     0.820     0.94150 -2e+00   5e-01    -4.23767    -1.57553     0.53125    -4.23003     0.40502     0.00576    -4.46447     0.00706
-9999.99                248631600.00     -9999.99 157.57827   6.67086 617114237.0     13.88100 4003.0 24.17000     3.400     1.94699  2e-02   6e-01    -4.35067    -0.03325     0.59647    -4.38674     1.47320     0.03855    -5.29709     0.01165
-9999.99                248541600.00     -9999.99 157.57355   4.32516 122707186.0     20.13393 4467.0 32.34000     9.250     1.36756 -6e-01   4e-01    -4.47313 -9999.99000 -9999.99000 -9999.99000     0.91949     0.02852    -4.57898     0.01392
-9999.99                248913971.00     -9999.99 157.56767  13.68623 331903086.0     -6.76467 4849.0 14.86000     1.090     1.20311 -1e+00   2e-01    -4.71350 -9999.99000 -9999.99000 -9999.99000     0.46451     0.02070    -4.67652     0.02088
-9999.99                248702473.00     -9999.99 157.55736   8.39184 711105234.0     -9.18636 4124.0 16.31000     1.300     1.74070 -6e-01   2e-01    -4.90811 -9999.99000 -9999.99000 -9999.99000     1.35081     0.03898    -4.96840     0.01281
-9999.99                248705216.00     -9999.99 157.55389   8.45601 623203087.0     47.15000 4573.0 22.49000     2.770     1.40332 -1e+04  -1e+04 -9999.99000    -0.64760     0.41715    -4.38818 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248561830.00     -9999.99 157.52469   4.86702 711507099.0    -23.85651 4534.0 26.84000     4.710     1.36289 -9e-01   1e-01    -4.87773    -0.48125     0.55059    -4.27579     0.74916     0.02881    -4.70160     0.01738
-9999.99                248883283.00     -9999.99 157.51227  12.75799 613203218.0     17.66223 4671.0 12.37000     0.800     1.31506 -7e-01   5e-01    -4.29400 -9999.99000 -9999.99000 -9999.99000     0.53441     0.03329    -4.79834     0.02865
-9999.99                248549314.00     -9999.99 157.51037   4.52661 343807194.0    -28.17948 5635.0 20.18000     2.080     0.85984 -2e+00   1e-01    -4.87964 -9999.99000 -9999.99000 -9999.99000     0.12621     0.00460    -5.10637     0.02938
-9999.99                248627865.00     -9999.99 157.51002   6.57859 628506027.0    -48.70368 4708.0  7.87000     0.460     1.14404 -9e-01   3e-01    -4.58363    -0.81943     0.36635    -4.42405     0.34009     0.01705    -4.76363     0.02437
ZTFJ102957.40+551730.0      -9999.99     -9999.99 157.48919  55.29176 538113235.0    -81.00603 4000.0  0.60155 -9999.990     1.74193  2e+00   3e+00    -3.73117 -9999.99000 -9999.99000 -9999.99000     5.55472     0.15446    -4.36928     0.01214
-9999.99                248523875.00     -9999.99 157.48824   3.85245 122707202.0      7.62528 5317.0 26.79000     4.690     0.99092 -2e+00   2e-01    -4.68833 -9999.99000 -9999.99000 -9999.99000     0.36471     0.01119    -4.56275     0.01526
-9999.99                248688121.00     -9999.99 157.47782   8.05893 711512120.0      3.26226 5572.0 14.78000     1.070     0.97812 -2e+00   4e-01    -4.37919    -1.44221     0.73392    -4.09013     0.09936     0.00764    -5.33646     0.06383
-9999.99                248859334.00     -9999.99 157.47323  12.14222 331902133.0     22.69569 4609.0 24.78000     3.660     1.33710 -7e-01   4e-01    -4.38966 -9999.99000 -9999.99000 -9999.99000     0.51167     0.02742    -4.80343     0.02472
-9999.99                248516805.00     -9999.99 157.45192   3.65665 603309177.0      9.70671 5994.0 25.19000     3.850     0.75550 -2e+00   2e-01    -4.58909 -9999.99000 -9999.99000 -9999.99000     0.19083     0.00283    -4.77740     0.00994
-9999.99                248760113.00     -9999.99 157.45041   9.71638 711103127.0      7.03200 3728.0 15.17000     1.130     1.94628 -3e-01   1e-01    -5.22453 -9999.99000 -9999.99000 -9999.99000     1.63176     0.05247    -5.18863     0.01426
-9999.99                248882429.00     -9999.99 157.44755  12.73506 613203068.0     -8.75607 5279.0 28.64000     5.870     1.04579 -2e+00   3e-01    -4.55904 -9999.99000 -9999.99000 -9999.99000     0.19416     0.00373    -4.96851     0.01054
-9999.99                248582744.00     -9999.99 157.41994   5.41315 711507193.0     65.12700 3722.0 33.88000    11.170 -9999.99000 -3e-01   4e-02    -5.71197    -0.03270     0.32959    -4.74552     1.49285     0.06475    -5.29245     0.01930
-9999.99                248477307.00     -9999.99 157.41207   2.39994 230015112.0     57.30966 5273.0  8.18000     0.480     0.98865 -2e+00   3e-01    -4.55909 -9999.99000 -9999.99000 -9999.99000     0.64846     0.01339    -4.35922     0.00957
-9999.99                248558148.00     -9999.99 157.36789   4.76271 343806011.0     16.95174 4062.0 28.92000     6.080     1.70905 -2e-01   5e-01    -4.45076 -9999.99000 -9999.99000 -9999.99000     1.29832     0.03963    -4.93705     0.01356
-9999.99                248515387.00     -9999.99 157.36104   3.61788 603309030.0     18.84303 5896.0 16.79000     1.370     0.73748 -2e+00   5e-01    -4.23785 -9999.99000 -9999.99000 -9999.99000     0.20116     0.00598    -4.75779     0.01884
-9999.99                248533170.00     -9999.99 157.36033   4.10377 603309063.0    -22.69569 5067.0 18.71000     1.740     1.15622 -1e+00   5e-01    -4.24351 -9999.99000 -9999.99000 -9999.99000     0.23249     0.01363    -4.96693     0.03008
-9999.99                248585883.00     -9999.99 157.33291   5.49898 343806045.0    -39.69747 4897.0  3.97000     0.290     1.22272 -8e-01   6e-01    -4.19845    -0.39947     0.97499    -3.97791     0.64535     0.00945    -4.55348     0.00670
-9999.99                248740610.00     -9999.99 157.31894   9.25456 628203179.0      8.07900 3856.0 19.08000     1.820     1.89552 -2e-01   3e-01    -4.74363 -9999.99000 -9999.99000 -9999.99000     1.72328     0.05754    -5.11183     0.01479
-9999.99                248676506.00     -9999.99 157.31300   7.77935 711512153.0    -27.90930 4397.0 36.27000    14.980     1.47386 -8e-01   1e-01    -5.06711 -9999.99000 -9999.99000 -9999.99000     0.54690     0.02569    -4.97615     0.02150
-9999.99                248526578.00     -9999.99 157.30780   3.92806 122707208.0    -26.54838 4969.0 24.62000     3.590     1.07380 -1e+00   1e-01    -4.97824 -9999.99000 -9999.99000 -9999.99000     0.36256     0.01730    -4.74294     0.02300
-9999.99                248858080.00     -9999.99 157.29658  12.11147 340512136.0    -13.16910 4120.0 32.29000     9.190     1.59376 -6e-01   7e-02    -5.26034 -9999.99000 -9999.99000 -9999.99000     0.89146     0.01629    -4.92624     0.00819
-9999.99                248783815.00     -9999.99 157.29133  10.29191 711115081.0    -11.26779 4066.0 16.12000     1.270     1.63424 -6e-01   1e-01    -5.03792 -9999.99000 -9999.99000 -9999.99000     1.37802     0.04171    -4.84578     0.01342
-9999.99                248701186.00     -9999.99 157.24960   8.36225 731112179.0  -9999.99000 5986.0 18.39000     1.670 -9999.99000 -2e+00   2e-01    -4.66347    -2.09736     0.56787    -4.20253     0.34214     0.00887    -4.44719     0.01385
-9999.99                248553105.00     -9999.99 157.22456   4.62768 603312128.0    111.16692 6027.0 16.45000     1.320     0.75889 -2e+00   3e-01    -4.52509 -9999.99000 -9999.99000 -9999.99000     0.19855     0.00606    -4.74633     0.02020
-9999.99                248696600.00     -9999.99 157.22073   8.25817 623210229.0     43.30000 5129.0 15.26000     1.140     1.07257 -1e+04  -1e+04 -9999.99000    -1.20966     0.42425    -4.32898 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248652340.00     -9999.99 157.22065   7.18031 711513238.0     -9.07629 5159.0  6.51000     0.390     1.15050 -1e+00   7e-01    -4.11951    -1.09931     0.56997    -4.20109     0.60853     0.01824    -4.49619     0.01384
ZTFJ102849.06+411630.6      -9999.99     -9999.99 157.20445  41.27521 547606085.0    -58.15200 4000.0  0.37149 -9999.990     1.72178  3e+00   4e+00    -3.55094 -9999.99000 -9999.99000 -9999.99000     4.52652     0.11199    -4.40734     0.01081
-9999.99                248615276.00     -9999.99 157.17154   6.25756 617114027.0      7.76538 4801.0 14.77000     1.070     1.20108 -1e+00   1e-01    -4.88553    -0.81012     0.46572    -4.30629     0.20366     0.01830    -5.10150     0.04666
-9999.99                248660749.00     -9999.99 157.13897   7.38798 700102017.0     22.45554 4929.0 20.66000     2.210     1.24152 -8e-01   6e-01    -4.18599 -9999.99000 -9999.99000 -9999.99000     0.17496     0.01487    -5.20569     0.04535
-9999.99                248692842.00     -9999.99 157.09475   8.16902 340501185.0     -4.76331 5729.0 23.85000     3.260     0.87944 -2e+00   3e-01    -4.46753    -1.89379     0.47410    -4.27853     0.22030     0.00560    -4.74739     0.01475
-9999.99                248617247.00     -9999.99 157.09410   6.30857 343809200.0     20.97600 3924.0 14.96000     1.100     1.76962 -1e-01   5e-01    -4.52371 -9999.99000 -9999.99000 -9999.99000     0.96353     0.04194    -5.17376     0.01951
-9999.99                248661604.00     -9999.99 157.08360   7.40868 711513160.0     24.18600 3911.0 26.87000     4.730 -9999.99000  2e-01   8e-01    -4.31932 -9999.99000 -9999.99000 -9999.99000     0.53458     0.03020    -6.09184     0.02684
-9999.99                248679628.00     -9999.99 156.99823   7.85491 623210057.0    -28.66000 3936.0 16.75000     1.370     1.70863 -1e+04  -1e+04 -9999.99000    -0.28186     0.29306    -4.71995 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248573464.00     -9999.99 156.99095   5.16788 343808129.0      9.62667 5969.0 11.18000     0.690     0.79667 -2e+00   2e-01    -4.63862 -9999.99000 -9999.99000 -9999.99000     0.26514     0.00397    -4.57435     0.00868
-9999.99                248513248.00     -9999.99 156.97628   3.55711 343807230.0    -10.26711 5754.0  4.85000     0.320     0.80485 -2e+00   2e-01    -4.70547 -9999.99000 -9999.99000 -9999.99000     0.33878     0.00463    -4.47855     0.00721
-9999.99                248703419.00     -9999.99 156.92152   8.41432 125501124.0    -10.96758 4672.0 20.32000     2.120     1.25880 -1e+00   1e-01    -4.91569    -0.76241     0.38999    -4.40171     0.71724     0.01394    -4.54572     0.00884
-9999.99                248539921.00     -9999.99 156.91473   4.28152 122707114.0     19.24332 6109.0 16.08000     1.260     0.66091 -2e+00   3e-01    -4.46459 -9999.99000 -9999.99000 -9999.99000     0.13820     0.00430    -5.02328     0.03202
ZTFJ102720.44+582936.7      -9999.99     -9999.99 156.83517  58.49350 705806190.0     15.17000 5000.0  0.41063 -9999.990     1.05303 -1e+04  -1e+04 -9999.99000    -0.07010     1.41617    -3.81585 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248629212.00     -9999.99 156.82144   6.61242 343809199.0     -1.39095 5691.0 18.66000     1.730     0.83366 -2e+00   7e-02    -5.09815 -9999.99000 -9999.99000 -9999.99000     0.27462     0.00426    -4.58425     0.00867
-9999.99                248446923.00     -9999.99 156.78774   1.36851 230004166.0     35.16432 4081.0 12.30000     0.790     1.51475 -6e-01   1e-01    -5.08114 -9999.99000 -9999.99000 -9999.99000     0.91136     0.02085    -4.84384     0.01025
-9999.99                248582533.00     -9999.99 156.76856   5.40764 603311033.0    -24.31683 6113.0 39.84000    23.220     0.73256 -3e+00   2e-01    -4.72847 -9999.99000 -9999.99000 -9999.99000     0.22862     0.00250    -4.62853     0.00710
-9999.99                248559607.00     -9999.99 156.76286   4.80538 343808115.0    -10.87752 4682.0 22.59000     2.800     1.15487 -1e+00   8e-02    -5.07124 -9999.99000 -9999.99000 -9999.99000     0.51311     0.01238    -4.66823     0.01119
-9999.99                248511259.00     -9999.99 156.74514   3.49913 230016149.0      1.33092 5948.0 10.29000     0.620     0.77118 -2e+00   2e-01    -4.60142 -9999.99000 -9999.99000 -9999.99000     0.41651     0.00843    -4.34442     0.01039
-9999.99                248615525.00     -9999.99 156.74296   6.26378 628508237.0     29.70054 4838.0 22.53000     2.780     1.19215 -1e+00   2e-01    -4.77208 -9999.99000 -9999.99000 -9999.99000     0.49454     0.01299    -4.65801     0.01224
-9999.99                248433904.00     -9999.99 156.70828   0.87587 603301081.0  -9999.99000 5618.0 34.47000    12.010 -9999.99000 -2e+00   2e-01    -4.56615 -9999.99000 -9999.99000 -9999.99000     0.24167     0.00356    -4.70854     0.00822
-9999.99                248628685.00     -9999.99 156.70202   6.59940 343809044.0    -20.61426 5040.0  8.15000     0.480     1.16277 -9e-01   6e-01    -4.18768 -9999.99000 -9999.99000 -9999.99000     0.59404     0.00676    -4.51397     0.00526
-9999.99                248653695.00     -9999.99 156.69835   7.21439 623210200.0      3.02000 3706.0 19.32000     1.880     1.92559 -1e+04  -1e+04 -9999.99000    -0.11081     0.23229    -4.90479 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248616176.00     -9999.99 156.69055   6.28060 122709042.0    -13.38927 4819.0 12.54000     0.820     1.12343 -1e+00   1e-01    -4.87697 -9999.99000 -9999.99000 -9999.99000     0.55847     0.01879    -4.59832     0.01555
-9999.99                248559557.00     -9999.99 156.61754   4.80369 122608110.0    -19.47348 5075.0 22.16000     2.650 -9999.99000 -1e+00   5e-01    -4.29530 -9999.99000 -9999.99000 -9999.99000     0.32636     0.00548    -4.74266     0.00826
-9999.99                248805513.00     -9999.99 156.53858  10.80880 618306076.0     -7.71534 4377.0 33.80000    11.070     1.41831 -9e-01   5e-02    -5.36301 -9999.99000 -9999.99000 -9999.99000     0.48288     0.01063    -4.98106     0.01015
-9999.99                248475186.00     -9999.99 156.52927   2.33384 230015067.0      3.58248 4974.0 37.55000    17.540     1.08121 -1e+00   1e-01    -4.88089 -9999.99000 -9999.99000 -9999.99000     0.13416     0.00847    -5.22686     0.03814
-9999.99                248517532.00     -9999.99 156.50275   3.67544 122707175.0     -2.17149 5425.0 17.55000     1.510     0.95480 -2e+00   1e-01    -4.83866 -9999.99000 -9999.99000 -9999.99000     0.21101     0.00959    -4.82994     0.02559
-9999.99                248481153.00     -9999.99 156.41927   2.53214 559013023.0     36.84549 4181.0 17.77000     1.550     1.49068 -7e-01   4e-02    -5.53492 -9999.99000 -9999.99000 -9999.99000     1.17384     0.03340    -4.68675     0.01266
-9999.99                248769801.00     -9999.99 156.40638   9.94805 618307060.0      2.43300 5712.0 16.52000     1.330     0.78071 -2e+00   1e-01    -4.89691 -9999.99000 -9999.99000 -9999.99000     0.22244     0.03765    -4.71459     0.10049
-9999.99                248826634.00     -9999.99 156.40568  11.32240 456015197.0     17.58216 5158.0 27.92000     5.380     1.00660 -1e+00   6e-01    -4.20600 -9999.99000 -9999.99000 -9999.99000     0.50428     0.02189    -4.50332     0.02047
-9999.99                248763589.00     -9999.99 156.36172   9.79932 711114152.0     12.58872 4369.0 33.22000    10.310     1.42864 -5e-01   4e-01    -4.48591 -9999.99000 -9999.99000 -9999.99000     0.49644     0.02718    -4.98331     0.02521
-9999.99                248485515.00     -9999.99 156.35351   2.67806 603304005.0     11.49795 4920.0 18.74000     1.750     1.13082 -9e-01   5e-01    -4.24950 -9999.99000 -9999.99000 -9999.99000     0.49242     0.00932    -4.61555     0.00885
-9999.99                248771758.00     -9999.99 156.33576   9.99787 340504147.0     16.22121 4572.0 17.35000     1.470 -9999.99000 -6e-01   5e-01    -4.30261 -9999.99000 -9999.99000 -9999.99000     0.56970     0.00999    -4.81894     0.00803
-9999.99                248802434.00     -9999.99 156.27281  10.73774 618308129.0    -29.21022 4654.0 22.44000     2.750 -9999.99000 -9e-01   2e-01    -4.71625 -9999.99000 -9999.99000 -9999.99000     0.70434     0.01328    -4.58805     0.00857
-9999.99                248815051.00     -9999.99 156.25538  11.03843 618308060.0    -25.05732 4460.0  9.65000     0.570 -9999.99000 -6e-01   4e-01    -4.44765 -9999.99000 -9999.99000 -9999.99000     1.18615     0.00808    -4.51227     0.00303
-9999.99                248774596.00     -9999.99 156.23961  10.06502 340504132.0     45.51150 4763.0 22.76000     2.860     1.20542 -1e+00   6e-02    -5.20712 -9999.99000 -9999.99000 -9999.99000     0.39116     0.01007    -4.76041     0.01223
-9999.99                248795031.00     -9999.99 156.22485  10.56309 340504173.0    -18.10251 4808.0 13.79000     0.950     1.16052 -9e-01   4e-01    -4.39288 -9999.99000 -9999.99000 -9999.99000     0.52902     0.00662    -4.56512     0.00583
-9999.99                248758742.00     -9999.99 156.18544   9.68258 618207017.0    -28.51974 4642.0 24.20000     3.410     1.32543 -9e-01   2e-01    -4.60257 -9999.99000 -9999.99000 -9999.99000     0.89147     0.02432    -4.63568     0.01224
-9999.99                248712910.00     -9999.99 156.18328   8.63247 700110100.0     23.95800 3782.0 34.79000    12.490     1.95877 -5e-02   4e-01    -4.65714 -9999.99000 -9999.99000 -9999.99000     0.71367     0.05400    -5.63026     0.03459
-9999.99                248821422.00     -9999.99 156.11864  11.19408 618308045.0     24.39687 4240.0 25.19000     3.850 -9999.99000 -3e-01   5e-01    -4.41825 -9999.99000 -9999.99000 -9999.99000     1.14607     0.02099    -4.77526     0.00815
-9999.99                248696513.00     -9999.99 156.10264   8.25605 340501247.0     26.66844 4487.0 24.68000     3.610     1.26137 -1e+00   3e-02    -5.60494 -9999.99000 -9999.99000 -9999.99000     0.13883     0.02629    -5.46229     0.10461
-9999.99                248744094.00     -9999.99 156.08385   9.33802 340505096.0  -9999.99000 5926.0  4.67000     0.310     0.72169 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38914     0.00370    -4.30906     0.00515
-9999.99                248699517.00     -9999.99 156.07140   8.32377 711511063.0     27.07872 5409.0 18.32000     1.660     0.90121 -2e+00   2e-01    -4.74626 -9999.99000 -9999.99000 -9999.99000     0.24435     0.01341    -4.76559     0.02946
-9999.99                248760348.00     -9999.99 156.06805   9.72198 711114249.0     -4.04400 3872.0 27.01000     4.810     1.87597 -3e-01   2e-01    -4.85960 -9999.99000 -9999.99000 -9999.99000     0.87922     0.04724    -5.44085     0.02426
-9999.99                248791995.00     -9999.99 156.06377  10.49254 618308115.0    -28.63980 5757.0 22.93000     2.920     0.88033 -2e+00   3e-01    -4.55193 -9999.99000 -9999.99000 -9999.99000     0.20409     0.00251    -4.78842     0.00737
-9999.99                248760367.00     -9999.99 156.05304   9.72259 618307023.0     28.50300 5459.0 27.28000     4.970     0.91801 -2e+00   1e-01    -4.86629 -9999.99000 -9999.99000 -9999.99000     0.18407     0.05711    -4.91073     0.18231
-9999.99                248644100.00     -9999.99 155.99680   6.98140 343815044.0      5.80401 4792.0 20.93000     2.280     1.28267 -9e-01   4e-01    -4.41162 -9999.99000 -9999.99000 -9999.99000     0.75632     0.01373    -4.60507     0.00821
-9999.99                248763711.00     -9999.99 155.99045   9.80184 711114232.0      0.85059 5281.0 23.10000     2.980     0.96920 -2e+00   3e-01    -4.53197 -9999.99000 -9999.99000 -9999.99000     0.28535     0.01098    -4.73568     0.01965
-9999.99                248692022.00     -9999.99 155.98891   8.14999 700102160.0     -0.96300 3849.0 32.70000     9.670     1.85155 -4e-01   1e-01    -5.20183 -9999.99000 -9999.99000 -9999.99000     1.58853     0.05089    -5.12275     0.01421
-9999.99                248753638.00     -9999.99 155.97818   9.56037 618207013.0    -42.18918 4272.0 25.49000     4.000     1.46414 -6e-01   2e-01    -4.80511 -9999.99000 -9999.99000 -9999.99000     0.81684     0.05058    -4.89857     0.02784
-9999.99                248688816.00     -9999.99 155.93932   8.07551 628511054.0    -30.87135 3975.0 23.17000     3.000     1.64987 -5e-01   8e-02    -5.25871 -9999.99000 -9999.99000 -9999.99000     1.34806     0.05943    -4.82856     0.01956
-9999.99                248662191.00     -9999.99 155.93874   7.42232 628515121.0    -17.14185 4507.0 35.24000    13.200     1.33053 -9e-01   1e-01    -4.91865 -9999.99000 -9999.99000 -9999.99000     1.01300     0.03470    -4.56698     0.01531
-9999.99                248826492.00     -9999.99 155.92030  11.31904 618208028.0     -9.85683 4089.0 14.85000     1.080     1.61628 -4e-01   3e-01    -4.72864 -9999.99000 -9999.99000 -9999.99000     1.10772     0.03654    -4.86388     0.01470
-9999.99                248779049.00     -9999.99 155.91540  10.17740 618208108.0    -11.86821 3989.0 19.51000     1.920     1.62712 -6e-01   5e-02    -5.50579 -9999.99000 -9999.99000 -9999.99000     0.97818     0.03504    -4.98733     0.01602
-9999.99                248713303.00     -9999.99 155.87867   8.64205 711110082.0    -16.63152 4069.0 20.09000     2.060     1.59285 -6e-01   1e-01    -5.02422 -9999.99000 -9999.99000 -9999.99000     1.30219     0.03238    -4.75586     0.01103
-9999.99                248811358.00     -9999.99 155.86742  10.94731 125603139.0     -0.86061 4589.0 27.39000     5.040     1.26400 -1e+00   6e-02    -5.25992 -9999.99000 -9999.99000 -9999.99000     0.50330     0.01614    -4.73186     0.01485
-9999.99                248834844.00     -9999.99 155.83396  11.52514 340515080.0    -52.16610 5317.0 31.00000     7.850     0.96792 -1e+00   4e-01    -4.37757 -9999.99000 -9999.99000 -9999.99000     0.24936     0.00580    -4.76122     0.01240
-9999.99                248710689.00     -9999.99 155.80768   8.58236 340502020.0     -3.14217 6094.0  8.18000     0.480     0.74581 -3e+00   2e-01    -4.65777 -9999.99000 -9999.99000 -9999.99000     0.24885     0.00362    -4.59673     0.00879
-9999.99                248713755.00     -9999.99 155.79193   8.65199 340502015.0      1.27089 6042.0 35.37000    13.420     0.70043 -3e+00   2e-01    -4.76987 -9999.99000 -9999.99000 -9999.99000     0.11072     0.00248    -5.24326     0.02699
-9999.99                248673789.00     -9999.99 155.77990   7.71134 628515144.0     -2.67186 4428.0  7.90000     0.460     1.44365 -1e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.22037     0.01183 -9999.99000 -9999.99000
-9999.99                248682364.00     -9999.99 155.76254   7.92074 731115030.0  -9999.99000 4960.0 22.86000     2.890 -9999.99000 -1e+00   1e-01    -4.92412 -9999.99000 -9999.99000 -9999.99000     0.27387     0.00401    -4.82423     0.00739
-9999.99                248654627.00     -9999.99 155.76006   7.23620 711515109.0    -22.29543 4562.0 24.08000     3.360     1.35444 -5e-01   6e-01    -4.26185 -9999.99000 -9999.99000 -9999.99000     0.59364     0.05236    -4.82326     0.04026
-9999.99                248741799.00     -9999.99 155.75585   9.28177 340505214.0     13.60941 4351.0 11.08000     0.680     1.45850 -4e-01   5e-01    -4.35499 -9999.99000 -9999.99000 -9999.99000     1.14768     0.01710    -4.60982     0.00663
-9999.99                248437026.00     -9999.99 155.75269   0.99678 559006227.0     -2.82195 4285.0 19.37000     1.880     1.44126 -6e-01   2e-01    -4.76456 -9999.99000 -9999.99000 -9999.99000     0.79475     0.02174    -4.86319     0.01231
-9999.99                248654958.00     -9999.99 155.73680   7.24414 731115109.0      2.23155 5904.0 26.13000     4.320 -9999.99000 -2e+00   2e-01    -4.72290 -9999.99000 -9999.99000 -9999.99000     0.17876     0.00576    -4.82983     0.02192
-9999.99                248805367.00     -9999.99 155.73352  10.80520 340503212.0     -4.47309 5126.0 25.67000     4.080     1.07712 -2e+00   6e-02    -5.17399 -9999.99000 -9999.99000 -9999.99000     0.25732     0.00598    -4.82384     0.01196
-9999.99                248588510.00     -9999.99 155.68304   5.57014 343804175.0     -4.56900 3881.0 24.42000     3.500     1.78263 -4e-01   9e-02    -5.26412 -9999.99000 -9999.99000 -9999.99000     1.29157     0.02450    -5.05275     0.00843
-9999.99                248592065.00     -9999.99 155.68283   5.66843 711505166.0     -9.66600 3666.0 18.69000     1.740     1.91525 -3e-01  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.68129     0.05292    -5.15062     0.01395
-9999.99                248750748.00     -9999.99 155.67660   9.49359 711114050.0      0.26019 4089.0 19.70000     1.960 -9999.99000 -6e-01   1e-01    -4.99849 -9999.99000 -9999.99000 -9999.99000     1.03282     0.03779    -4.99524     0.01634
-9999.99                248666617.00     -9999.99 155.67634   7.53394 711515140.0      9.45900 3976.0 31.49000     8.340     1.76151 -5e-01   1e-01    -5.09457 -9999.99000 -9999.99000 -9999.99000     1.18407     0.05822    -5.17935     0.02194
-9999.99                248650566.00     -9999.99 155.66641   7.13564 731115115.0     68.39733 5154.0 20.76000     2.240     1.03538 -1e+00   2e-01    -4.68564 -9999.99000 -9999.99000 -9999.99000     0.07364     0.00599    -5.64121     0.07646
-9999.99                248548289.00     -9999.99 155.65669   4.50103 628501045.0     66.74619 5007.0 32.32000     9.230     1.03214 -1e+00   7e-02    -5.14735 -9999.99000 -9999.99000 -9999.99000     0.18609     0.01026    -4.98534     0.03073
-9999.99                248590390.00     -9999.99 155.64566   5.62230 343804167.0    -18.99315 4935.0 22.53000     2.780     1.15196 -9e-01   5e-01    -4.27541 -9999.99000 -9999.99000 -9999.99000     0.57591     0.00992    -4.53114     0.00797
-9999.99                248764141.00     -9999.99 155.64546   9.81311 125605192.0     19.57800 3650.0  2.06000     0.230 -9999.99000  3e+00   4e+00    -3.74710 -9999.99000 -9999.99000 -9999.99000     8.50865     0.09149    -4.71850     0.00469
-9999.99                248665882.00     -9999.99 155.63690   7.51547 343811194.0    -12.31851 4468.0 13.71000     0.940     1.44556 -7e-01   3e-01    -4.51849 -9999.99000 -9999.99000 -9999.99000     1.28538     0.01406    -4.54055     0.00486
-9999.99                248533988.00     -9999.99 155.62306   4.12564 343801166.0  -9999.99000 5353.0 22.81000     2.870 -9999.99000 -2e+00   2e-01    -4.68594 -9999.99000 -9999.99000 -9999.99000     0.32656     0.00227    -4.61260     0.00353
-9999.99                248667508.00     -9999.99 155.61757   7.55786 628515024.0    -26.65845 5258.0 27.84000     5.330     0.92191 -2e+00   2e-01    -4.72128 -9999.99000 -9999.99000 -9999.99000     0.20282     0.01428    -4.90316     0.03894
-9999.99                248760903.00     -9999.99 155.60964   9.73453 618307038.0    -18.31200 5884.0 16.93000     1.400     0.69468 -2e+00   4e-01    -4.40795 -9999.99000 -9999.99000 -9999.99000     0.23473     0.03319    -4.65284     0.08512
-9999.99                248527052.00     -9999.99 155.59029   3.94199 343801070.0    -18.68292 4545.0 24.54000     3.550     1.27222 -8e-01   3e-01    -4.55093 -9999.99000 -9999.99000 -9999.99000     0.49618     0.01608    -4.75772     0.01501
-9999.99                248525612.00     -9999.99 155.58886   3.90104 122701164.0    196.66605 6013.0 33.92000    11.230     0.74095 -3e+00   2e-01    -4.68080 -9999.99000 -9999.99000 -9999.99000     0.29392     0.01089    -4.48741     0.02137
-9999.99                248692688.00     -9999.99 155.58795   8.16552 122711143.0     -2.54175 5324.0 12.44000     0.810     0.99491 -2e+00   3e-01    -4.54824 -9999.99000 -9999.99000 -9999.99000     0.52227     0.00891    -4.41201     0.00810
-9999.99                248718683.00     -9999.99 155.58094   8.76273 628511140.0    -19.72200 3668.0 31.83000     8.690     2.31661  2e-01   5e-01    -4.58293 -9999.99000 -9999.99000 -9999.99000     0.39458     0.03254    -6.21259     0.04041
-9999.99                248542840.00     -9999.99 155.57400   4.35799 711501039.0     -3.08214 4926.0 35.58000    13.760     1.17747 -1e+00   2e-01    -4.70409 -9999.99000 -9999.99000 -9999.99000     0.24253     0.01332    -4.96931     0.02784
-9999.99                248586445.00     -9999.99 155.56364   5.51529 122704176.0    -16.98174 4493.0 26.21000     4.360     1.32747 -9e-01   1e-01    -4.88137 -9999.99000 -9999.99000 -9999.99000     0.80033     0.01774    -4.58649     0.01000
-9999.99                248701562.00     -9999.99 155.54411   8.37061 628511194.0      1.62000 3953.0 16.47000     1.320     1.84826 -4e-01   2e-01    -4.95561 -9999.99000 -9999.99000 -9999.99000     1.59275     0.05971    -5.11859     0.01662
-9999.99                248624149.00     -9999.99 155.52699   6.48267 628504172.0    -10.17705 4199.0 26.97000     4.790     1.54146 -7e-01   5e-02    -5.41617 -9999.99000 -9999.99000 -9999.99000     1.19626     0.04594    -4.71509     0.01707
-9999.99                248577069.00     -9999.99 155.51525   5.26540 343804132.0    -33.98352 5615.0 32.30000     9.200     0.90214 -2e+00   2e-01    -4.60691 -9999.99000 -9999.99000 -9999.99000     0.28292     0.00248    -4.62054     0.00470
-9999.99                248710166.00     -9999.99 155.50697   8.57094 340502107.0    -22.02525 4800.0  8.50000     0.500     1.29010 -5e-01   7e-01    -4.10689 -9999.99000 -9999.99000 -9999.99000     0.95807     0.01304    -4.46439     0.00611
-9999.99                248546637.00     -9999.99 155.50610   4.45767 122605099.0    -13.92300 3573.0 19.64000     1.950     2.08450 -2e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.61488     0.03353    -5.36783     0.00924
-9999.99                248822335.00     -9999.99 155.50290  11.21725 618304101.0     18.04248 3900.0 25.07000     3.790     1.68378 -2e-01   3e-01    -4.68138 -9999.99000 -9999.99000 -9999.99000     1.27178     0.02948    -4.90702     0.01030
-9999.99                248544691.00     -9999.99 155.49228   4.40790 122705089.0     11.77815 4120.0 26.73000     4.650     1.63656 -2e-01   5e-01    -4.38701 -9999.99000 -9999.99000 -9999.99000     1.55090     0.02636    -4.74586     0.00752
-9999.99                248697734.00     -9999.99 155.48387   8.28329 731111087.0     -9.78678 4644.0 10.66000     0.650     1.44817 -7e-01   5e-01    -4.32559 -9999.99000 -9999.99000 -9999.99000     1.00801     0.01285    -4.65261     0.00570
-9999.99                248623867.00     -9999.99 155.46731   6.47650 122715190.0    -13.52100 3755.0  9.52000     0.560     2.10267  1e+00   2e+00    -4.01621 -9999.99000 -9999.99000 -9999.99000     5.51878     0.05041    -4.84674     0.00400
-9999.99                248806049.00     -9999.99 155.45918  10.82179 618304087.0      0.22014 5052.0 17.54000     1.510     1.08334 -1e+00   1e-01    -4.78796 -9999.99000 -9999.99000 -9999.99000     0.44493     0.00665    -4.57429     0.00712
-9999.99                248659511.00     -9999.99 155.45039   7.35654 628515197.0    -19.74366 4386.0 12.07000     0.770     1.36721 -5e-01   5e-01    -4.39542 -9999.99000 -9999.99000 -9999.99000     0.70732     0.03244    -4.73368     0.02077
-9999.99                248757130.00     -9999.99 155.44877   9.64328 456005200.0    -20.87445 4583.0 15.02000     1.110     1.32683 -6e-01   4e-01    -4.37724 -9999.99000 -9999.99000 -9999.99000     1.00793     0.03392    -4.49093     0.01506
-9999.99                248596522.00     -9999.99 155.44195   5.78698 711505170.0      6.84474 4073.0  2.16000     0.230     1.09812  6e-01   1e+00    -4.04041 -9999.99000 -9999.99000 -9999.99000     2.21634     0.05010    -3.90030     0.00998
-9999.99                248708581.00     -9999.99 155.41814   8.53313 546406158.0     17.30196 4835.0 12.80000     0.840     1.22856 -8e-01   5e-01    -4.25599 -9999.99000 -9999.99000 -9999.99000     0.48705     0.01470    -4.70200     0.01404
-9999.99                248548377.00     -9999.99 155.38112   4.50286 343805096.0      1.13079 4542.0 24.75000     3.650     1.32275 -9e-01   1e-01    -4.95204 -9999.99000 -9999.99000 -9999.99000     0.58262     0.00528    -4.72442     0.00415
-9999.99                248746816.00     -9999.99 155.33436   9.40071 618301113.0      8.81100 3785.0 22.87000     2.900     2.00625 -3e-01   2e-01    -5.03768 -9999.99000 -9999.99000 -9999.99000     1.86986     0.02216    -5.20810     0.00525
-9999.99                248710439.00     -9999.99 155.33044   8.57702 546406184.0      9.14634 4564.0 27.96000     5.410     1.31758 -9e-01   2e-01    -4.71845 -9999.99000 -9999.99000 -9999.99000     0.57423     0.01958    -4.79608     0.01561
-9999.99                248688748.00     -9999.99 155.32952   8.07413 711511093.0     -5.92800 3528.0  3.17000     0.260 -9999.99000  3e+00   3e+00    -3.87133 -9999.99000 -9999.99000 -9999.99000     7.27011     0.15456    -4.09745     0.00927
-9999.99                248673583.00     -9999.99 155.32693   7.70623 343811017.0     14.05974 4858.0 12.24000     0.790     1.31170 -7e-01   7e-01    -4.14248 -9999.99000 -9999.99000 -9999.99000     0.62684     0.01382    -4.67621     0.01006
-9999.99                248524277.00     -9999.99 155.30331   3.86370 487212245.0    -24.39900 3989.0 19.06000     1.820     1.79495 -4e-01   2e-01    -4.89022 -9999.99000 -9999.99000 -9999.99000     2.27033     0.10257    -4.82208     0.01989
-9999.99                248661470.00     -9999.99 155.27966   7.40523 122716115.0    -15.13047 4698.0 29.39000     6.440     1.24972 -1e+00   1e-01    -4.90487 -9999.99000 -9999.99000 -9999.99000     0.45123     0.01585    -4.74762     0.01643
-9999.99                248678698.00     -9999.99 155.27778   7.83217 343811171.0     -2.96205 4086.0 32.08000     8.960     1.63936 -6e-01   1e-01    -5.12680 -9999.99000 -9999.99000 -9999.99000     1.15634     0.02285    -4.88045     0.00880
-9999.99                248744679.00     -9999.99 155.26218   9.35153 618201090.0    -16.55145 4340.0 24.08000     3.360     1.50163 -7e-01   2e-01    -4.71418 -9999.99000 -9999.99000 -9999.99000     0.87527     0.04097    -4.84428     0.02100
-9999.99                248570486.00     -9999.99 155.23716   5.08989 628505207.0    -21.46800 3986.0 33.89000    11.180     2.29193  7e-02   7e-01    -4.33328 -9999.99000 -9999.99000 -9999.99000     1.53520     0.05177    -5.56932     0.01508
-9999.99                248793674.00     -9999.99 155.22462  10.53172 618205108.0    -19.92378 4647.0 27.10000     4.870     1.25741 -7e-01   4e-01    -4.40824 -9999.99000 -9999.99000 -9999.99000     0.33926     0.01779    -5.00414     0.02497
-9999.99                248828324.00     -9999.99 155.21840  11.36351 125514097.0     80.98602 5721.0 20.87000     2.270     0.85768 -2e+00   5e-01    -4.29927 -9999.99000 -9999.99000 -9999.99000     0.18486     0.00376    -4.84294     0.01277
-9999.99                248799513.00     -9999.99 155.18956  10.66877 125603074.0     13.68948 4410.0 17.65000     1.530     1.37833 -4e-01   5e-01    -4.31766 -9999.99000 -9999.99000 -9999.99000     1.06725     0.02270    -4.61201     0.00949
-9999.99                248750367.00     -9999.99 155.16627   9.48409 410713219.0     20.01384 4689.0 27.23000     4.940     1.27512 -7e-01   5e-01    -4.29553 -9999.99000 -9999.99000 -9999.99000     0.42878     0.01599    -4.85556     0.01743
-9999.99                248548133.00     -9999.99 155.15809   4.49727 343805222.0     13.64943 5181.0  8.55000     0.500     1.09056 -1e+00   6e-01    -4.18397 -9999.99000 -9999.99000 -9999.99000     0.40778     0.00944    -4.61665     0.01112
-9999.99                248668256.00     -9999.99 155.10292   7.57803 731115077.0      8.89614 5629.0  4.00000     0.290     0.89427 -2e+00   3e-01    -4.52134 -9999.99000 -9999.99000 -9999.99000     0.23709     0.00509    -4.71649     0.01207
-9999.99                248574119.00     -9999.99 155.09813   5.18613 122703013.0     39.24714 4168.0 26.73000     4.650 -9999.99000 -7e-01   9e-02    -5.16536 -9999.99000 -9999.99000 -9999.99000     0.70734     0.02530    -5.04769     0.01617
-9999.99                248571272.00     -9999.99 155.09232   5.11006 711505203.0      0.30021 4104.0 20.57000     2.190     1.45670 -9e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16519     0.04785    -5.52888     0.15157
-9999.99                248558893.00     -9999.99 155.08548   4.78399 711502074.0     -1.23084 4817.0 20.91000     2.280     1.19456 -1e+00   3e-01    -4.54852 -9999.99000 -9999.99000 -9999.99000     0.55973     0.02291    -4.60351     0.01891
-9999.99                248677817.00     -9999.99 155.08420   7.81094 343816127.0     12.57600 3832.0 14.93000     1.090     1.80390 -1e-01   4e-01    -4.66511 -9999.99000 -9999.99000 -9999.99000     1.45585     0.03574    -5.03196     0.01089
-9999.99                248637919.00     -9999.99 155.06016   6.82874 122715079.0    -39.19713 4349.0 31.60000     8.440     1.47571 -8e-01   1e-01    -5.00150 -9999.99000 -9999.99000 -9999.99000     0.71774     0.02056    -4.84553     0.01294
-9999.99                248802264.00     -9999.99 155.02463  10.73406 125614061.0      8.12562 4000.0 27.14000     4.890 -9999.99000 -4e-01   2e-01    -4.89825 -9999.99000 -9999.99000 -9999.99000     2.16831     0.04197    -4.77108     0.00852
-9999.99                248630588.00     -9999.99 155.00529   6.64514 628503156.0     12.24846 5128.0 21.26000     2.380     1.09395 -1e+00   5e-01    -4.28747 -9999.99000 -9999.99000 -9999.99000     0.27748     0.01436    -4.80958     0.02614
-9999.99                248594342.00     -9999.99 154.99877   5.72948 506506145.0  -9999.99000 4894.0 26.03000     4.270 -9999.99000 -1e+00   2e-01    -4.76632 -9999.99000 -9999.99000 -9999.99000     0.21559     0.00466    -4.99913     0.01126
-9999.99                248550926.00     -9999.99 154.97911   4.56908 628502011.0     58.80069 5237.0 34.12000    11.510     1.04161 -2e+00   2e-01    -4.64426 -9999.99000 -9999.99000 -9999.99000     0.17917     0.01092    -4.99114     0.03462
-9999.99                248790800.00     -9999.99 154.97230  10.46253 618205166.0    -17.70225 5304.0 21.17000     2.350     1.02418 -1e+00   6e-01    -4.15292 -9999.99000 -9999.99000 -9999.99000     0.21328     0.01828    -4.92225     0.04589
-9999.99                248823341.00     -9999.99 154.96898  11.24182 618304175.0      6.43446 5209.0  8.25000     0.480     1.02454 -1e+00   2e-01    -4.58135 -9999.99000 -9999.99000 -9999.99000     0.53029     0.00871    -4.44226     0.00775
-9999.99                248784236.00     -9999.99 154.96132  10.30316 618205040.0      3.65253 4671.0 27.62000     5.180     1.30190 -9e-01   3e-01    -4.55994 -9999.99000 -9999.99000 -9999.99000     0.40372     0.03437    -5.00167     0.03982
-9999.99                248628085.00     -9999.99 154.95306   6.58381 506513016.0  -9999.99000 5539.0 30.12000     7.050     0.81767 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16070     0.00321    -4.93948     0.01329
-9999.99                248788544.00     -9999.99 154.94501  10.40746 125510244.0      8.06559 5236.0 14.88000     1.090     1.00873 -1e+00   3e-01    -4.48275 -9999.99000 -9999.99000 -9999.99000     0.34833     0.00637    -4.64883     0.00902
-9999.99                248674594.00     -9999.99 154.92528   7.73176 343816141.0     46.15800 3918.0 18.51000     1.700 -9999.99000 -1e-01   4e-01    -4.54168 -9999.99000 -9999.99000 -9999.99000     1.87545     0.02571    -4.93737     0.00605
-9999.99                248564926.00     -9999.99 154.91398   4.95269 122705192.0     38.18643 4543.0 21.01000     2.300     1.31512 -9e-01   1e-01    -4.93009 -9999.99000 -9999.99000 -9999.99000     0.59215     0.01428    -4.70680     0.01104
-9999.99                248559767.00     -9999.99 154.90880   4.81006 603316041.0     14.12979 5984.0 14.38000     1.020     0.85205 -2e+00   7e-01    -4.12010 -9999.99000 -9999.99000 -9999.99000     0.24965     0.00481    -4.64652     0.01102
-9999.99                248813679.00     -9999.99 154.89241  11.00357 618204191.0    -44.22060 4462.0 19.18000     1.840     1.39226 -8e-01   1e-01    -4.86813 -9999.99000 -9999.99000 -9999.99000     0.67817     0.02239    -4.78832     0.01497
-9999.99                248683746.00     -9999.99 154.84012   7.95336 628516152.0      9.76677 4644.0 22.01000     2.610     1.27954 -1e+00   1e-01    -4.85932 -9999.99000 -9999.99000 -9999.99000     0.44016     0.01659    -4.80579     0.01762
-9999.99                248672559.00     -9999.99 154.82550   7.68113 343816147.0    -18.22260 4323.0 23.14000     2.990     1.47717 -4e-01   5e-01    -4.40064 -9999.99000 -9999.99000 -9999.99000     1.05856     0.01416    -4.67330     0.00597
-9999.99                248655208.00     -9999.99 154.82105   7.24961 711515062.0      2.75190 4734.0 27.75000     5.270     1.18690 -1e+00   4e-02    -5.43182 -9999.99000 -9999.99000 -9999.99000     0.32691     0.01222    -4.85597     0.01809
-9999.99                248836811.00     -9999.99 154.80917  11.57245 618304020.0    -38.85687 4591.0 26.51000     4.530     1.34987 -9e-01   2e-01    -4.75828 -9999.99000 -9999.99000 -9999.99000     0.16120     0.02687    -5.38475     0.08871
-9999.99                248663480.00     -9999.99 154.80866   7.45447 628515052.0    -22.10529 4725.0 17.51000     1.500     1.34123 -7e-01   5e-01    -4.27612 -9999.99000 -9999.99000 -9999.99000     0.19661     0.02335    -5.26979     0.06079
-9999.99                248564606.00     -9999.99 154.80823   4.94392 506506108.0     30.38103 5091.0 15.97000     1.240     1.13124 -1e+00   3e-01    -4.50446 -9999.99000 -9999.99000 -9999.99000     0.59407     0.01329    -4.47738     0.01037
-9999.99                248670152.00     -9999.99 154.80528   7.62370 711515088.0     -6.95100 3942.0 35.67000    13.920     2.16209 -3e-01   3e-01    -4.77042 -9999.99000 -9999.99000 -9999.99000     1.69870     0.06265    -5.42598     0.01641
ZTFJ101908.17+561534.9      -9999.99     -9999.99 154.78407  56.25974 538111241.0    -25.72779 4800.0  6.68639 -9999.990     1.11920 -1e+00   1e-01    -4.87797 -9999.99000 -9999.99000 -9999.99000     0.83824     0.04511    -4.38335     0.02438
-9999.99                248536018.00     -9999.99 154.77945   4.17880 603316097.0      4.46310 5487.0 27.90000     5.370     0.92365 -2e+00   1e-01    -4.83437 -9999.99000 -9999.99000 -9999.99000     0.13664     0.00357    -5.06960     0.01839
-9999.99                248780734.00     -9999.99 154.76039  10.21853 618205026.0      9.96690 4338.0 22.14000     2.650     1.45406 -7e-01   2e-01    -4.77247 -9999.99000 -9999.99000 -9999.99000     0.96390     0.04115    -4.79907     0.01909
-9999.99                248655804.00     -9999.99 154.75830   7.26477 343816167.0     31.92207 4497.0 16.18000     1.280 -9999.99000 -8e-01   2e-01    -4.78120 -9999.99000 -9999.99000 -9999.99000     0.91415     0.01258    -4.61223     0.00617
-9999.99                248784758.00     -9999.99 154.74788  10.31572 618305030.0    -26.03802 4943.0 20.53000     2.170 -9999.99000 -1e+00   3e-01    -4.53832 -9999.99000 -9999.99000 -9999.99000     0.43928     0.00573    -4.67762     0.00615
-9999.99                248652765.00     -9999.99 154.74705   7.19120 711515073.0     -4.97343 4398.0 29.41000     6.460     1.45520 -5e-01   4e-01    -4.41493 -9999.99000 -9999.99000 -9999.99000     0.60793     0.02493    -4.89077     0.01868
-9999.99                248691017.00     -9999.99 154.72721   8.12701 731116056.0      9.00624 3853.0 17.42000     1.490 -9999.99000 -4e-01   8e-02    -5.30595 -9999.99000 -9999.99000 -9999.99000     1.72756     0.01409    -5.02459     0.00361
-9999.99                248670521.00     -9999.99 154.70561   7.63203 122616243.0     14.13978 5001.0 23.52000     3.140     1.13924 -1e+00   4e-01    -4.33391 -9999.99000 -9999.99000 -9999.99000     0.33402     0.00593    -4.75956     0.00867
-9999.99                248769454.00     -9999.99 154.68085   9.93984 340510065.0     -6.29436 4789.0 22.45000     2.750     1.25203 -9e-01   3e-01    -4.45983 -9999.99000 -9999.99000 -9999.99000     0.62585     0.01999    -4.66786     0.01459
-9999.99                248705594.00     -9999.99 154.65331   8.46452 628516249.0     39.18000 3469.0  6.73000     0.400 -9999.99000  2e+00   2e+00    -4.07507 -9999.99000 -9999.99000 -9999.99000    10.49062     0.19698    -4.72810     0.00819
-9999.99                248520814.00     -9999.99 154.62622   3.76779 487211121.0    -11.92200 3961.0 30.33000     7.230     1.76703 -5e-01   9e-02    -5.20582 -9999.99000 -9999.99000 -9999.99000     1.67911     0.06340    -4.91254     0.01670
-9999.99                248665681.00     -9999.99 154.62060   7.51086 546407068.0     -3.76260 4279.0 21.09000     2.330     1.60627 -6e-01   3e-01    -4.65644 -9999.99000 -9999.99000 -9999.99000     1.44310     0.04146    -4.73097     0.01272
-9999.99                248818754.00     -9999.99 154.60041  11.13039 618304177.0      6.03417 4433.0 26.04000     4.270     1.40973 -8e-01   1e-01    -4.90088 -9999.99000 -9999.99000 -9999.99000     0.66309     0.01501    -4.78575     0.01028
-9999.99                248594172.00     -9999.99 154.59924   5.72440 628505186.0    -18.23262 5065.0 32.74000     9.710     1.10993 -1e+00   4e-01    -4.34423 -9999.99000 -9999.99000 -9999.99000     0.21807     0.01695    -4.94356     0.04097
-9999.99                248786610.00     -9999.99 154.59893  10.35897 618205036.0     -7.89900 3881.0 16.21000     1.280     2.17647  6e-01   1e+00    -4.17014 -9999.99000 -9999.99000 -9999.99000     3.73887     0.12054    -5.13183     0.01416
-9999.99                248637231.00     -9999.99 154.59716   6.81246 628503056.0    -27.46200 3880.0 25.04000     3.780     1.88405 -4e-01   8e-02    -5.32465 -9999.99000 -9999.99000 -9999.99000     1.21583     0.03657    -5.24091     0.01342
-9999.99                248700002.00     -9999.99 154.59358   8.33528 546406237.0     40.62900 3911.0 29.19000     6.290     1.95763 -4e-01   2e-01    -4.99337 -9999.99000 -9999.99000 -9999.99000     1.95106     0.06331    -5.12501     0.01435
-9999.99                248671778.00     -9999.99 154.55886   7.66128 122716038.0     50.64504 4466.0 22.31000     2.710 -9999.99000 -6e-01   4e-01    -4.44511 -9999.99000 -9999.99000 -9999.99000     0.59424     0.01900    -4.76559     0.01461
-9999.99                248806438.00     -9999.99 154.55012  10.83078 618303025.0    -15.95103 4409.0 12.62000     0.820     1.41885 -7e-01   2e-01    -4.73944 -9999.99000 -9999.99000 -9999.99000     0.95739     0.00560    -4.63328     0.00262
-9999.99                248589203.00     -9999.99 154.52591   5.58931 343803099.0    -27.99936 5414.0 23.55000     3.150     1.00558 -2e+00   2e-01    -4.57980 -9999.99000 -9999.99000 -9999.99000     0.35671     0.00591    -4.58788     0.00824
-9999.99                248719949.00     -9999.99 154.51545   8.79240 546408062.0    -21.44484 4396.0 36.51000    15.430     1.47524 -5e-01   4e-01    -4.42064 -9999.99000 -9999.99000 -9999.99000     0.55180     0.03386    -4.97410     0.02807
ZTFJ101803.41+365848.3      -9999.99     -9999.99 154.51436  36.98014 732113234.0      2.04141 4600.0  3.54703 -9999.990     1.24714 -2e-01   9e-01    -4.05733 -9999.99000 -9999.99000 -9999.99000     1.16329     0.03369    -4.31303     0.01294
-9999.99                248581918.00     -9999.99 154.50975   5.39117 122703077.0      6.37440 4494.0 29.42000     6.470 -9999.99000 -9e-01   9e-02    -5.09625 -9999.99000 -9999.99000 -9999.99000     0.71826     0.01721    -4.70741     0.01084
-9999.99                248679449.00     -9999.99 154.49459   7.85048 628516156.0     59.95146 4016.0 29.12000     6.240 -9999.99000 -5e-01   2e-01    -4.94820 -9999.99000 -9999.99000 -9999.99000     1.54228     0.05723    -4.97799     0.01644
-9999.99                248803663.00     -9999.99 154.48903  10.76520 340514046.0     44.24061 4011.0 17.87000     1.570 -9999.99000 -6e-01   2e-03    -6.86170 -9999.99000 -9999.99000 -9999.99000     0.88925     0.01741    -4.96149     0.00878
-9999.99                248628729.00     -9999.99 154.43096   6.60072 343814086.0     12.10839 5168.0 33.46000    10.610     1.04096 -1e+00   5e-01    -4.27810 -9999.99000 -9999.99000 -9999.99000     0.18892     0.00747    -4.96070     0.02211
-9999.99                248652993.00     -9999.99 154.40634   7.19710 711514085.0     19.11321 4530.0 25.10000     3.810     1.59750 -3e-01   7e-01    -4.16092 -9999.99000 -9999.99000 -9999.99000     0.73062     0.06021    -5.09299     0.03723
-9999.99                248587551.00     -9999.99 154.40382   5.54506 628510156.0     30.60117 5204.0 32.74000     9.710     1.01603 -2e+00   6e-02    -5.16379 -9999.99000 -9999.99000 -9999.99000     0.07176     0.01150    -5.65591     0.18269
-9999.99                248782482.00     -9999.99 154.38398  10.26062 340510145.0    -11.84400 3764.0 20.97000     2.290 -9999.99000 -3e-01   9e-02    -5.29696 -9999.99000 -9999.99000 -9999.99000     1.86701     0.03389    -5.18419     0.00804
-9999.99                248638339.00     -9999.99 154.36879   6.84013 343816078.0    -12.76884 5035.0 19.47000     1.910     1.06613 -1e+00   2e-01    -4.67815 -9999.99000 -9999.99000 -9999.99000     0.50287     0.00710    -4.51918     0.00665
-9999.99                248535193.00     -9999.99 154.35193   4.15676 603316011.0      6.33438 5615.0 18.85000     1.770     0.89980 -2e+00   1e-01    -4.93159 -9999.99000 -9999.99000 -9999.99000     0.25536     0.00314    -4.66920     0.00680
-9999.99                248552524.00     -9999.99 154.33015   4.61160 711502213.0    -16.59147 3938.0 39.35000    21.850     1.73701 -5e-01   1e-01    -5.15273 -9999.99000 -9999.99000 -9999.99000     0.80143     0.03696    -5.21653     0.02080
ZTFJ101718.18+300706.3      -9999.99     -9999.99 154.32576  30.11844 527608204.0     17.19189 4700.0  0.84408 -9999.990     1.24286  3e-01   1e+00    -3.83051 -9999.99000 -9999.99000 -9999.99000     1.50065     0.05002    -4.19417     0.01480
-9999.99                248812376.00     -9999.99 154.31593  10.97223 340514247.0     13.79955 4310.0 12.29000     0.790     1.40593 -5e-01   4e-01    -4.51971 -9999.99000 -9999.99000 -9999.99000     0.76121     0.01735    -4.74621     0.01028
-9999.99                248558204.00     -9999.99 154.29424   4.76428 731102079.0    -47.37276 4224.0 25.05000     3.780     1.51009 -4e-01   4e-01    -4.46522 -9999.99000 -9999.99000 -9999.99000     0.59919     0.01600    -4.97852     0.01217
-9999.99                248639411.00     -9999.99 154.25043   6.86648 122716084.0     40.65813 4694.0 25.17000     3.840 -9999.99000 -1e+00   5e-02    -5.33523 -9999.99000 -9999.99000 -9999.99000     0.46983     0.01378    -4.72998     0.01367
-9999.99                248517295.00     -9999.99 154.24835   3.66888 487211229.0     10.25709 4420.0 31.49000     8.340     1.40819 -5e-01   4e-01    -4.43610 -9999.99000 -9999.99000 -9999.99000     0.53096     0.01960    -4.89438     0.01694
-9999.99                248631711.00     -9999.99 154.21722   6.67365 122614142.0     -1.83126 5095.0 10.49000     0.640     1.13917 -1e+00   3e-01    -4.51063 -9999.99000 -9999.99000 -9999.99000     0.44304     0.00548    -4.62377     0.00586
-9999.99                248584862.00     -9999.99 154.20696   5.47047 343810229.0     27.38895 4981.0 19.32000     1.870     1.07416 -1e+00   7e-02    -5.11056 -9999.99000 -9999.99000 -9999.99000     0.27489     0.00971    -4.81435     0.01786
-9999.99                248666107.00     -9999.99 154.20605   7.52118 506512019.0     12.37857 4139.0 32.97000    10.000 -9999.99000 -3e-01   4e-01    -4.53880 -9999.99000 -9999.99000 -9999.99000     0.85186     0.01313    -4.89194     0.00692
-9999.99                248643750.00     -9999.99 154.20546   6.97341 628514166.0     -0.85500 3696.0  7.90000     0.460     2.13322  1e+00   1e+00    -4.10165 -9999.99000 -9999.99000 -9999.99000     4.99674     0.10611    -4.92224     0.00930
-9999.99                248641495.00     -9999.99 154.20431   6.91842 711514161.0     47.64297 5074.0 34.16000    11.570     1.13613 -1e+00   4e-01    -4.31010 -9999.99000 -9999.99000 -9999.99000     0.20132     0.01346    -5.01316     0.03558
-9999.99                248794026.00     -9999.99 154.19316  10.53935 618305188.0     12.45861 5974.0 13.86000     0.960     0.77845 -2e+00   3e-01    -4.41662 -9999.99000 -9999.99000 -9999.99000     0.17712     0.00414    -4.82692     0.01637
-9999.99                248754013.00     -9999.99 154.16182   9.56906 546409223.0     -5.59200 3960.0 26.72000     4.650 -9999.99000 -4e-01   2e-01    -4.82856 -9999.99000 -9999.99000 -9999.99000     1.27417     0.03380    -5.10887     0.01181
-9999.99                248699486.00     -9999.99 154.12591   8.32283 711516031.0     46.00182 4182.0 27.12000     4.880     1.51504 -5e-01   3e-01    -4.66471 -9999.99000 -9999.99000 -9999.99000     0.54280     0.02505    -5.03106     0.02112
-9999.99                248642094.00     -9999.99 154.11977   6.93387 506513166.0    -22.11531 5991.0  2.16000     0.230     0.83520 -2e+00   7e-01    -4.12549 -9999.99000 -9999.99000 -9999.99000     0.35775     0.00570    -4.43739     0.00837
-9999.99                248662430.00     -9999.99 154.11632   7.42864 711514142.0     22.41552 4728.0 34.46000    12.000     1.30182 -8e-01   4e-01    -4.36076 -9999.99000 -9999.99000 -9999.99000     0.36293     0.01849    -4.91704     0.02418
-9999.99                248592112.00     -9999.99 154.10945   5.66965 122710240.0     62.79345 5903.0 16.38000     1.310     0.77023 -2e+00   2e-01    -4.59042 -9999.99000 -9999.99000 -9999.99000     0.23510     0.00539    -4.63036     0.01420
ZTFJ101620.32+321214.1      -9999.99     -9999.99 154.08458  32.20404 285702042.0    -27.80925 5300.0  0.77190 -9999.990     0.89760 -1e-01   2e+00    -3.72174 -9999.99000 -9999.99000 -9999.99000     1.05557     0.03185    -3.96926     0.01382
-9999.99                248680188.00     -9999.99 154.08118   7.86838 628516213.0     30.91500 3944.0 35.11000    12.990     2.35203 -2e-01   4e-01    -4.59532 -9999.99000 -9999.99000 -9999.99000     1.27104     0.04277    -5.68128     0.01515
-9999.99                248568674.00     -9999.99 154.04644   5.04529 122710053.0    -26.06802 4535.0 32.25000     9.150     1.35136 -9e-01   2e-01    -4.78559 -9999.99000 -9999.99000 -9999.99000     0.58507     0.03173    -4.77033     0.02480
-9999.99                248722537.00     -9999.99 154.04183   8.85367 410708230.0     42.27924 5182.0 30.95000     7.800     1.09436 -1e+00   3e-01    -4.52201 -9999.99000 -9999.99000 -9999.99000     0.26559     0.00895    -4.83221     0.01714
-9999.99                248592591.00     -9999.99 154.01387   5.68215 711510044.0     -0.48033 5151.0  2.05000     0.230     1.05655 -8e-01   9e-01    -4.00978 -9999.99000 -9999.99000 -9999.99000     0.69957     0.02056    -4.31900     0.01357
-9999.99                248643634.00     -9999.99 153.98375   6.97021 731114172.0    -15.63081 4362.0 13.55000     0.920     1.45870 -6e-01   3e-01    -4.56258 -9999.99000 -9999.99000 -9999.99000     1.02443     0.01072    -4.66076     0.00467
-9999.99                248581173.00     -9999.99 153.98188   5.37218 343810020.0     36.53529 4413.0 29.35000     6.410     1.77889 -5e-01   5e-01    -4.38854 -9999.99000 -9999.99000 -9999.99000     1.17951     0.01202    -5.08745     0.00454
-9999.99                248678328.00     -9999.99 153.88920   7.82317 506512066.0    -52.26615 3954.0 28.92000     6.080 -9999.99000 -1e-01   5e-01    -4.51145 -9999.99000 -9999.99000 -9999.99000     2.18379     0.04713    -4.68245     0.00950
-9999.99                248686450.00     -9999.99 153.85912   8.01865 711516210.0     29.57400 3596.0 19.12000     1.830     2.22547 -3e-01  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.14505     0.05360    -5.65694     0.02112
-9999.99                248644549.00     -9999.99 153.84740   6.99299 731114206.0     23.40618 4013.0 35.33000    13.350 -9999.99000 -2e-01   4e-01    -4.53146 -9999.99000 -9999.99000 -9999.99000     1.19824     0.01279    -4.92287     0.00475
-9999.99                248573929.00     -9999.99 153.79225   5.18029 711502152.0     40.08600 3783.0 29.61000     6.620     2.07535 -1e-01   3e-01    -4.73760 -9999.99000 -9999.99000 -9999.99000     2.08417     0.06641    -5.26657     0.01410
-9999.99                248637886.00     -9999.99 153.74979   6.82799 628514204.0    -29.24022 4188.0 20.60000     2.190     1.63801 -6e-01   1e-01    -4.99799 -9999.99000 -9999.99000 -9999.99000     1.20840     0.04790    -4.85876     0.01763
-9999.99                248591134.00     -9999.99 153.73847   5.64332 711510085.0     -9.62667 5035.0 28.15000     5.540     1.18730 -1e+00   2e-01    -4.71901 -9999.99000 -9999.99000 -9999.99000     0.32707     0.01747    -4.82482     0.02595
-9999.99                248559481.00     -9999.99 153.70755   4.80192 343810177.0     24.90723 5196.0 21.76000     2.530     1.04821 -1e+00   5e-01    -4.25967 -9999.99000 -9999.99000 -9999.99000     0.39320     0.00406    -4.58255     0.00502
-9999.99                248609243.00     -9999.99 153.70198   6.10488 343814249.0     -2.46171 5945.0 13.25000     0.890     0.76328 -3e+00   8e-02    -5.07478 -9999.99000 -9999.99000 -9999.99000     0.15075     0.00307    -4.94083     0.01679
-9999.99                248557631.00     -9999.99 153.65860   4.74849 122710196.0     -1.28088 4389.0 17.32000     1.470     1.43355 -7e-01   2e-01    -4.73899 -9999.99000 -9999.99000 -9999.99000     1.08480     0.02448    -4.59862     0.01006
ZTFJ101423.68+325744.9      -9999.99     -9999.99 153.59876  32.96248 527615225.0     70.59885 5000.0  0.66621 -9999.990     1.00729  3e-02   2e+00    -3.78537 -9999.99000 -9999.99000 -9999.99000     0.94095     0.07268    -4.27656     0.03491
-9999.99                248529366.00     -9999.99 153.41114   4.00319 559016232.0      9.63666 5048.0 22.97000     2.930 -9999.99000 -2e+00   6e-03    -6.16950 -9999.99000 -9999.99000 -9999.99000     0.28052     0.01779    -4.78532     0.03212
-9999.99                248520588.00     -9999.99 153.39958   3.76074 296413018.0     12.68877 4868.0 23.87000     3.280     1.18177 -9e-01   5e-01    -4.30707    -1.09700     0.24707    -4.57600     0.41992     0.00726    -4.69852     0.00819
ZTFJ100925.38+535701.2      -9999.99     -9999.99 152.35578  53.95042 538110157.0    -76.06500 3900.0  1.24886 -9999.990     1.79405  2e+00   2e+00    -3.83076 -9999.99000 -9999.99000 -9999.99000     4.35776     0.08753    -4.61401     0.00879
ZTFJ100910.20+513446.2      -9999.99     -9999.99 152.29251  51.57958 320708169.0   -187.52973 7000.0  0.43046 -9999.990     0.41459 -3e+00   6e-01    -4.25373 -9999.99000 -9999.99000 -9999.99000     0.45186     0.01309 -9999.99000 -9999.99000
ZTFJ100738.80+452426.5      -9999.99     -9999.99 151.91165  45.40736 438608023.0    -34.60395 4500.0  5.22487 -9999.990     1.24968 -2e-01   8e-01    -4.10297     0.26962     1.27345    -3.91967     1.56841     0.02981    -4.23494     0.00842
ZTFJ100215.77+303231.4      -9999.99     -9999.99 150.56590  30.54211  50409116.0    -47.32275 4400.0  0.49336 -9999.990     1.30638  3e-01   1e+00    -3.93943 -9999.99000 -9999.99000 -9999.99000     1.69463     0.02503    -4.22337     0.00653
ZTFJ100050.97+440300.6      -9999.99     -9999.99 150.21243  44.05021 438601039.0    -80.85594 4300.0  2.90272 -9999.990     1.46993  7e-01   2e+00    -3.88685 -9999.99000 -9999.99000 -9999.99000     2.25932     0.05684    -4.36629     0.01106
ZTFJ095752.32+234751.5      -9999.99     -9999.99 149.46807  23.79762 319103183.0   -143.59500 6300.0  0.49919 -9999.990 -9999.99000 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.80580     0.02035    -3.80134     0.01272
ZTFJ094620.97+304535.8      -9999.99     -9999.99 146.58741  30.75997  18610151.0    -34.63395 5000.0  0.47603 -9999.990     0.99268  5e-01   2e+00    -3.66100 -9999.99000 -9999.99000 -9999.99000     0.78607     0.02693    -4.26772     0.01571
ZTFJ094553.53+223738.8      -9999.99     -9999.99 146.47310  22.62748 491004169.0     42.13914 4500.0  1.78767 -9999.990     1.32074 -7e-02   9e-01    -4.05315 -9999.99000 -9999.99000 -9999.99000     1.47030     0.05743    -4.30557     0.01732
ZTFJ093020.31+531519.8      -9999.99     -9999.99 142.58476  53.25557 486203239.0    -41.22852 4800.0  5.13897 -9999.990     1.16800 -7e-01   6e-01    -4.17907 -9999.99000 -9999.99000 -9999.99000     1.27820     0.02036    -4.18881     0.00711
-9999.99                251362255.00     -9999.99 141.23315  22.09819 700502159.0      6.63459 5122.0  8.68000     0.510     1.01359 -1e+00   3e-01    -4.48559    -1.17956     0.44615    -4.30707     0.46424     0.01248    -4.55728     0.01275
-9999.99                251343115.00     -9999.99 141.13218  20.50392 703408080.0     24.62000 3847.0 31.91000     8.780     1.78791 -1e+04  -1e+04 -9999.99000    -0.20248     0.29246    -4.75160 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251340931.00     -9999.99 141.11967  20.32861 135208178.0     12.94896 4427.0 18.86000     1.770     1.33289 -5e-01   4e-01    -4.41352 -9999.99000 -9999.99000 -9999.99000     0.81838     0.01653    -4.70356     0.00909
-9999.99                251342127.00     -9999.99 141.05229  20.42612 703408082.0    -11.97000 5041.0 22.00000     2.600     1.04558 -1e+04  -1e+04 -9999.99000    -0.78469     0.74765    -4.08847 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251334790.00     -9999.99 140.97065  19.81813 703408134.0     -1.53000 4580.0 11.14000     0.690     1.24630 -1e+04  -1e+04 -9999.99000    -0.65022     0.42054    -4.38333 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251338383.00     -9999.99 140.95068  20.12178 703408245.0     11.10000 4132.0 27.44000     5.070     1.47609 -1e+04  -1e+04 -9999.99000    -0.56886     0.15857    -4.92299 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251327114.00     -9999.99 140.92670  19.12242 275601188.0     57.57984 4590.0 29.98000     6.920     1.30958 -1e+00   1e-01    -4.94877 -9999.99000 -9999.99000 -9999.99000     0.29832     0.00905    -5.03845     0.01466
-9999.99                251336933.00     -9999.99 140.88966  20.00086 703408135.0    -38.78000 5855.0  3.60000     0.270     0.81458 -1e+04  -1e+04 -9999.99000    -1.77842     0.73843    -4.08753 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251354481.00     -9999.99 140.87069  21.44905 275604234.0    -43.85034 5631.0 16.88000     1.390     0.79164 -2e+00  -2e-02 -9999.99000    -1.92999     0.31879    -4.45153     0.24955     0.00324    -4.64144     0.00746
-9999.99                251352410.00     -9999.99 140.84238  21.28117 275504116.0     65.95563 4701.0 25.77000     4.130     1.27553 -9e-01   3e-01    -4.57178 -9999.99000 -9999.99000 -9999.99000     0.36918     0.02592    -4.94403     0.03320
-9999.99                251311799.00     -9999.99 140.83557  17.79480  32115076.0    -18.66291 4272.0 22.28000     2.690     1.44651 -3e-01   5e-01    -4.40184    -0.65047     0.17881    -4.83400     1.21715     0.05587    -4.65393     0.02040
-9999.99                251329380.00     -9999.99 140.79012  19.32407 703408114.0     13.48000 5910.0 16.98000     1.410     0.84195 -1e+04  -1e+04 -9999.99000    -1.87966     0.70037    -4.10965 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251327508.00     -9999.99 140.77249  19.15768 660401004.0     34.47384 4319.0 25.50000     4.000 -9999.99000 -8e-01   2e-02    -5.84920    -0.64962     0.21421    -4.73901     0.61212     0.00739    -4.93228     0.00549
-9999.99                251294436.00     -9999.99 140.65897  16.02259 621507023.0    -12.69000 3920.0 17.27000     1.460     2.07593 -1e+04  -1e+04 -9999.99000     0.55536     1.11657    -4.14577 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251297172.00     -9999.99 140.59860  16.31495 621508222.0     53.26000 4254.0 31.35000     8.200     1.52680 -1e+04  -1e+04 -9999.99000    -0.69043     0.12573    -4.99364 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251350699.00     -9999.99 140.57229  21.13583 275504098.0    -65.87556 5231.0  8.02000     0.470     0.94212 -2e+00   2e-01    -4.74578 -9999.99000 -9999.99000 -9999.99000     0.56293     0.02509    -4.41083     0.02092
-9999.99                251362578.00     -9999.99 140.56670  22.12161 703412137.0      0.13000 3989.0 29.30000     6.380     1.25399 -1e+04  -1e+04 -9999.99000    -0.64539    -0.02682 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251343764.00     -9999.99 140.50505  20.55314 275605111.0     39.55737 4786.0 26.77000     4.680     1.28322 -1e+00   1e-01    -4.81360 -9999.99000 -9999.99000 -9999.99000     0.49288     0.00948    -4.76657     0.00891
-9999.99                251352930.00     -9999.99 140.49585  21.32419 703409165.0     32.19000 5194.0 16.22000     1.280     1.06752 -1e+04  -1e+04 -9999.99000    -1.25813     0.45283    -4.30159 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251289277.00     -9999.99 140.48400  15.44860 209404191.0     87.71067 6136.0 13.66000     0.940     0.69869 -2e+00   5e-01    -4.24701    -2.26996     0.55581    -4.21802     0.18957     0.00227    -4.76596     0.00840
-9999.99                251326205.00     -9999.99 140.47466  19.04207 621509083.0     24.28000 4721.0 11.99000     0.760     1.29523 -1e+04  -1e+04 -9999.99000    -1.08763     0.11041    -4.94277 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251329573.00     -9999.99 140.47274  19.34180 275601078.0     24.34683 4923.0 24.07000     3.360     1.18333 -9e-01   5e-01    -4.28373 -9999.99000 -9999.99000 -9999.99000     0.63858     0.01189    -4.52105     0.00855
-9999.99                251336141.00     -9999.99 140.47200  19.93497 275601154.0    -19.98381 5263.0  5.62000     0.350     0.95852 -1e+00   7e-01    -4.08356    -1.15921     0.63504    -4.15523     0.52581     0.00753    -4.40539     0.00680
-9999.99                251360907.00     -9999.99 140.43845  21.99023 275504050.0    -17.12400 3734.0 18.84000     1.770     2.11019 -2e-01   2e-01    -5.00381 -9999.99000 -9999.99000 -9999.99000     2.12547     0.07682    -5.27423     0.01599
-9999.99                251317824.00     -9999.99 140.43505  18.33151 200913030.0     20.76600 3725.0 25.66000     4.080 -9999.99000  5e-05   4e-01    -4.69884 -9999.99000 -9999.99000 -9999.99000     0.48046     0.02090    -5.80385     0.02041
-9999.99                251344488.00     -9999.99 140.39251  20.61103 275505168.0     39.84900 3605.0 25.97000     4.240     2.09499 -3e-01  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251308632.00     -9999.99 140.38696  17.49665 209411082.0     39.87759 5142.0 30.94000     7.790 -9999.99000 -1e+00   3e-01    -4.55231    -1.14285     0.50634    -4.25228     0.35484     0.00876    -4.68303     0.01205
-9999.99                251309577.00     -9999.99 140.30385  17.58576 621504236.0    -26.37000 5495.0 23.21000     3.020 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.69229     0.38841    -4.36563 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251327551.00     -9999.99 140.30360  19.16026 275601217.0     83.91807 6036.0  3.09000     0.260     0.77519 -2e+00   8e-01    -4.08036    -1.85771     0.86218    -4.02346     0.35495     0.00421    -4.40610     0.00637
-9999.99                251277156.00     -9999.99 140.29032  14.13190 209401051.0     35.84481 4986.0 13.03000     0.870     1.22898 -9e-01   6e-01    -4.20527 -9999.99000 -9999.99000 -9999.99000     0.91689     0.01561    -4.40012     0.00767
-9999.99                251315999.00     -9999.99 140.24736  18.17318 209411165.0     -4.82334 5717.0 12.30000     0.790     0.95647 -2e+00   5e-01    -4.21791    -1.56235     0.79108    -4.05568     0.37388     0.00450    -4.51807     0.00603
-9999.99                251339825.00     -9999.99 140.21051  20.24021 275505085.0     25.07736 4274.0 30.56000     7.440     1.43671 -4e-01   4e-01    -4.48287    -0.43659     0.39416    -4.49001     0.74642     0.04220    -4.86798     0.02551
-9999.99                251305618.00     -9999.99 140.20962  17.18232 200806110.0    -17.51100 3564.0 14.52000     1.040 -9999.99000  4e+00   4e+00    -3.75405 -9999.99000 -9999.99000 -9999.99000     5.95409     0.04960    -4.92509     0.00364
-9999.99                251290667.00     -9999.99 140.16218  15.60033 209404190.0      8.11560 4337.0 27.12000     4.880     1.44772 -7e-01   2e-01    -4.76562 -9999.99000 -9999.99000 -9999.99000     1.70666     0.03731    -4.49616     0.00965
-9999.99                251296842.00     -9999.99 140.15649  16.27885 209403144.0     53.92731 5667.0 22.69000     2.830     0.86231 -2e+00   3e-01    -4.45150    -1.86716     0.42564    -4.32493     0.28295     0.00385    -4.60443     0.00737
-9999.99                251307693.00     -9999.99 140.13668  17.39841 200906167.0    -20.04300 3818.0 26.81000     4.690     2.37345  4e-01   8e-01    -4.31455     0.31267     0.77926    -4.33561     1.54642     0.03632    -5.59987     0.01051
-9999.99                251358366.00     -9999.99 140.13501  21.78026 703415142.0    -14.01000 4191.0 12.33000     0.800     1.50499 -1e+04  -1e+04 -9999.99000    -0.38965     0.38077    -4.53603 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251336585.00     -9999.99 140.11671  19.97229 703404091.0     10.50000 4088.0 24.39000     3.490     1.69656 -1e+04  -1e+04 -9999.99000    -0.25605     0.43884    -4.48892 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251363542.00     -9999.99 140.11441  22.19699 187406137.0     11.94828 4513.0 17.27000     1.460     1.27489 -6e-01   4e-01    -4.37756 -9999.99000 -9999.99000 -9999.99000     0.82748     0.01518    -4.60782     0.00826
-9999.99                251289850.00     -9999.99 140.07549  15.51133 209404189.0     23.64636 5310.0 29.19000     6.290     1.05454 -1e+00   6e-01    -4.15403 -9999.99000 -9999.99000 -9999.99000     0.24775     0.01195    -4.83406     0.02508
-9999.99                251330187.00     -9999.99 140.06788  19.40097 200912205.0     37.17573 5811.0 20.58000     2.190 -9999.99000 -2e+00   3e-01    -4.52593    -1.92955     0.53591    -4.22814 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251314777.00     -9999.99 140.04624  18.06562 703401019.0    -22.73000 3957.0 34.40000    11.920     1.75451 -1e+04  -1e+04 -9999.99000    -0.31443     0.27808    -4.73446 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251318314.00     -9999.99 140.02643  18.37283 703401078.0     14.82000 4694.0 36.02000    14.530     1.27474 -1e+04  -1e+04 -9999.99000    -0.78611     0.38660    -4.40278 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251308297.00     -9999.99 139.96457  17.46322 200906182.0    -14.34600 3797.0 21.01000     2.310     2.14143 -3e-01   1e-01    -5.17808 -9999.99000 -9999.99000 -9999.99000     1.33377     0.03176    -5.51389     0.01066
-9999.99                251360751.00     -9999.99 139.95036  21.97748 135203144.0     22.27542 4612.0 20.24000     2.100     1.26654 -5e-01   6e-01    -4.24635    -0.54961     0.54895    -4.26194     0.69592     0.02112    -4.74810     0.01375
-9999.99                251315471.00     -9999.99 139.92964  18.12609 200813093.0     14.07975 5603.0  6.68000     0.400     0.94229 -1e+00   8e-01    -4.07829    -1.55971     0.65467    -4.14004     0.47440     0.00449    -4.39606     0.00459
-9999.99                251307228.00     -9999.99 139.92040  17.34649 200806188.0     23.55630 4759.0 11.92000     0.760     1.27172 -7e-01   5e-01    -4.28418 -9999.99000 -9999.99000 -9999.99000     0.70912     0.00690    -4.56754     0.00443
-9999.99                251304554.00     -9999.99 139.90626  17.07723 621505101.0      9.10000 5324.0  9.51000     0.560 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.24439     0.62450    -4.16023 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251296536.00     -9999.99 139.86105  16.24443 209403213.0    -15.42066 5843.0 17.15000     1.440     0.88100 -2e+00   4e-01    -4.34692    -1.85316     0.64975    -4.14343     0.24493     0.00261    -4.67824     0.00603
-9999.99                251316781.00     -9999.99 139.85506  18.24249 621504219.0     -5.01000 4549.0 24.71000     3.630     1.39884 -1e+04  -1e+04 -9999.99000    -0.50421     0.54018    -4.28082 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251345055.00     -9999.99 139.83396  20.66031 659206113.0    -16.47000 5153.0 23.07000     2.970     1.14590 -1e+04  -1e+04 -9999.99000    -1.13373     0.52844    -4.23386 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251346913.00     -9999.99 139.82258  20.81783 275605063.0     28.84995 5972.0 15.86000     1.230     0.76319 -2e+00   2e-01    -4.76956    -2.12068     0.52905    -4.23290     0.19879     0.00307    -4.74764     0.01016
-9999.99                251354321.00     -9999.99 139.79666  21.43631 187406118.0    -17.09700 4300.0 27.02000     4.820     1.45794 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.15094     0.02765    -4.67615     0.01069
-9999.99                251312062.00     -9999.99 139.79158  17.82067 200806035.0     47.57292 4970.0 17.54000     1.510     1.12664 -1e+00   5e-01    -4.27255 -9999.99000 -9999.99000 -9999.99000     0.38440     0.00778    -4.73787     0.00967
-9999.99                251364628.00     -9999.99 139.75256  22.27714 187406139.0      4.44306 5308.0 18.69000     1.730     0.93492 -2e+00   3e-01    -4.50213 -9999.99000 -9999.99000 -9999.99000     0.30675     0.01322    -4.67836     0.02185
-9999.99                251281723.00     -9999.99 139.70874  14.61533 209405218.0     17.32197 4841.0 21.48000     2.440     1.16341 -9e-01   4e-01    -4.36106 -9999.99000 -9999.99000 -9999.99000     0.29078     0.00923    -4.90423     0.01561
-9999.99                251362492.00     -9999.99 139.68640  22.11575 187406141.0     -4.97343 4263.0  1.29000     0.210     1.45015  1e+00   2e+00    -3.83915 -9999.99000 -9999.99000 -9999.99000     1.42229     0.02131    -4.55090     0.00664
-9999.99                251341460.00     -9999.99 139.68591  20.37314 660405235.0     43.74027 5383.0  9.57000     0.570 -9999.99000 -2e+00   1e-01    -4.82794    -1.61550     0.32620    -4.43625 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251357650.00     -9999.99 139.67230  21.71538 275503169.0    -17.99244 4864.0 30.80000     7.660     1.12247 -1e+00   4e-01    -4.42196 -9999.99000 -9999.99000 -9999.99000     0.35122     0.02746    -4.79961     0.03763
-9999.99                251290720.00     -9999.99 139.66284  15.60794  32110188.0     12.23847 4158.0 15.90000     1.230     1.63507 -3e-01   4e-01    -4.48651 -9999.99000 -9999.99000 -9999.99000     1.15021     0.03302    -4.92738     0.01278
-9999.99                251295291.00     -9999.99 139.65541  16.11623 691406170.0     -5.28000 5049.0 19.29000     1.870     1.06505 -1e+04  -1e+04 -9999.99000    -1.13078     0.41065    -4.34785 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251362366.00     -9999.99 139.64685  22.10608 187406136.0     12.10839 4083.0 26.67000     4.620     1.50626 -3e-01   3e-01    -4.59938 -9999.99000 -9999.99000 -9999.99000     0.35018     0.01014    -5.25803     0.01366
-9999.99                251343127.00     -9999.99 139.64138  20.50490 275505242.0      7.02486 4800.0 33.29000    10.390     1.21561 -1e+00   2e-01    -4.61507 -9999.99000 -9999.99000 -9999.99000     0.23950     0.02182    -5.10145     0.04548
-9999.99                251313505.00     -9999.99 139.63971  17.95173 554413036.0     94.27521 6059.0 35.85000    14.230     0.76106 -2e+00   5e-01    -4.28605    -2.22780     0.51684    -4.24696     0.16809     0.00278    -4.86510     0.01194
-9999.99                251323502.00     -9999.99 139.63675  18.80823 200813244.0    -18.87600 3594.0 28.68000     5.900     2.21804  2e-01   4e-01    -4.69874 -9999.99000 -9999.99000 -9999.99000     1.29587     0.05443    -5.59547     0.01886
-9999.99                251311294.00     -9999.99 139.60606  17.74586 554313055.0     52.40625 5058.0 10.14000     0.610     1.10642 -1e+00   4e-01    -4.41166 -9999.99000 -9999.99000 -9999.99000     0.64499     0.01726    -4.44121     0.01233
-9999.99                251338272.00     -9999.99 139.60247  20.11307 659207140.0     29.37000 5812.0 13.36000     0.900     0.83054 -1e+04  -1e+04 -9999.99000    -1.78432     0.68231    -4.12321 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251354294.00     -9999.99 139.59533  21.43369 187506109.0     40.75821 5230.0 13.81000     0.950     1.02294 -2e+00   1e-01    -4.81504    -1.10505     0.64919    -4.14537     0.27143     0.00618    -4.74312     0.01180
-9999.99                251330587.00     -9999.99 139.59445  19.43710 275602106.0      6.54453 5545.0 30.03000     6.970     0.85818 -2e+00   2e-01    -4.69148 -9999.99000 -9999.99000 -9999.99000     0.18884     0.00563    -4.84713     0.01815
-9999.99                251356953.00     -9999.99 139.57210  21.65380 187406209.0    -52.28616 5038.0  4.69000     0.310     0.95048 -1e+00   3e-01    -4.46382 -9999.99000 -9999.99000 -9999.99000     0.47407     0.00904    -4.43371     0.00918
-9999.99                251342888.00     -9999.99 139.56650  20.48726 275605240.0    -48.92385 4996.0 24.09000     3.360     1.05652 -1e+00   4e-01    -4.31520    -1.05915     0.42266    -4.34093     0.40881     0.01440    -4.63604     0.01687
-9999.99                251356811.00     -9999.99 139.54145  21.64166 275503161.0     40.89600 3811.0 27.85000     5.340     2.06624 -4e-01   9e-02    -5.28205 -9999.99000 -9999.99000 -9999.99000     1.66322     0.07956    -5.33372     0.02126
-9999.99                251325644.00     -9999.99 139.49830  18.99295 200813175.0     31.46178 4076.0 22.19000     2.660     1.53143 -5e-01   1e-01    -4.97632    -0.40510     0.28080    -4.68665     2.11687     0.06185    -4.49773     0.01286
-9999.99                251362749.00     -9999.99 139.46181  22.13430 187506100.0    -63.89421 5085.0 32.62000     9.570     1.05304 -1e+00   3e-01    -4.52087 -9999.99000 -9999.99000 -9999.99000     0.22423     0.00910    -4.94539     0.02117
-9999.99                251357676.00     -9999.99 139.46134  21.71759 187406202.0    -32.46246 5086.0 20.03000     2.050     1.04738 -1e+00   2e-01    -4.56532 -9999.99000 -9999.99000 -9999.99000     0.40590     0.00890    -4.62940     0.01052
-9999.99                251354255.00     -9999.99 139.45863  21.43081 275503191.0    -11.81817 4639.0 11.53000     0.720     1.26538 -9e-01   2e-01    -4.64963 -9999.99000 -9999.99000 -9999.99000     1.01333     0.05177    -4.51289     0.02286
-9999.99                251338782.00     -9999.99 139.43940  20.15953 703404137.0     62.41000 3766.0 22.48000     2.760     1.97973 -1e+04  -1e+04 -9999.99000     0.18424     0.59651    -4.47002 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251289566.00     -9999.99 139.43235  15.48072 341613003.0      7.91547 4904.0 24.44000     3.510     1.11967 -1e+00   3e-01    -4.54210 -9999.99000 -9999.99000 -9999.99000     0.58908     0.01459    -4.57719     0.01141
-9999.99                251346988.00     -9999.99 139.40866  20.82422 275605198.0     -6.58455 5758.0  2.79000     0.250     0.84985 -2e+00   5e-01    -4.21681 -9999.99000 -9999.99000 -9999.99000     0.50418     0.00914    -4.30977     0.00885
-9999.99                251346651.00     -9999.99 139.36158  20.79492 275605187.0    -18.82302 5157.0 32.85000     9.850     1.08607 -1e+00   4e-01    -4.34874    -1.28002     0.38689    -4.36932     0.09720     0.00583    -5.42543     0.04322
-9999.99                251359558.00     -9999.99 139.35258  21.88005 275603218.0    -29.61048 4766.0 30.28000     7.180     1.16727 -1e+00   1e-01    -4.94395    -0.84822     0.39308    -4.38448     0.38425     0.01587    -4.80289     0.01962
-9999.99                251357013.00     -9999.99 139.33999  21.65894 275503073.0    -17.48208 4022.0 25.63000     4.060     1.72103 -1e-01   5e-01    -4.44946    -0.51862     0.12602    -5.05406     1.19910     0.07555    -5.03116     0.02805
-9999.99                251327349.00     -9999.99 139.32156  19.14054 703405205.0     -6.50000 5564.0 29.21000     6.300     0.92683 -1e+04  -1e+04 -9999.99000    -1.59800     0.56824    -4.20115 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251304634.00     -9999.99 139.30062  17.08472 621505055.0    -19.63000 4556.0 31.55000     8.390     1.31640 -1e+04  -1e+04 -9999.99000    -0.74557     0.30473    -4.52797 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251294001.00     -9999.99 139.29560  15.97600 200907234.0     21.76506 5552.0 12.77000     0.840     0.91181 -2e+00   5e-01    -4.28551    -1.70755     0.44385    -4.30832     0.27994     0.00224    -4.62872     0.00430
-9999.99                251310744.00     -9999.99 139.28638  17.69422 200908073.0      9.54660 5025.0 11.45000     0.710     1.13122 -1e+00   4e-01    -4.39533 -9999.99000 -9999.99000 -9999.99000     0.49328     0.01633    -4.57159     0.01554
-9999.99                251327309.00     -9999.99 139.25944  19.13830 703405221.0    -13.04000 4056.0  6.53000     0.390     2.18478 -1e+04  -1e+04 -9999.99000     2.62830     3.29909    -3.62341 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251353374.00     -9999.99 139.25581  21.36258 187507198.0      0.13008 5023.0 32.88000     9.880     1.04195 -1e+00   1e-02    -5.80951    -1.29495     0.21706    -4.62761     0.15696     0.00628    -5.12856     0.02293
-9999.99                251338623.00     -9999.99 139.25175  20.14374 200912042.0     60.24168 4880.0 24.12000     3.380 -9999.99000 -1e+00   2e-01    -4.72086 -9999.99000 -9999.99000 -9999.99000     0.26511     0.00703    -4.95378     0.01320
-9999.99                251336072.00     -9999.99 139.24860  19.92868 135202250.0     31.94211 4630.0 28.39000     5.700     1.20218 -9e-01   2e-01    -4.77681 -9999.99000 -9999.99000 -9999.99000     0.34305     0.01337    -4.90063     0.01865
-9999.99                251363015.00     -9999.99 139.24589  22.15543 187406092.0     19.77369 4927.0 24.25000     3.430     1.13595 -1e+00   4e-01    -4.33016    -1.05306     0.35335    -4.41838     0.38444     0.00615    -4.69517     0.00768
-9999.99                251289216.00     -9999.99 139.23554  15.44205 209403227.0    -22.15533 4591.0 31.63000     8.480     1.38507 -6e-01   5e-01    -4.29080    -0.53183     0.54842    -4.26597     0.56282     0.01610    -4.83020     0.01310
-9999.99                251348896.00     -9999.99 139.22889  20.98678 187407082.0    -33.67200 3781.0 29.30000     6.370     2.00867 -3e-01   2e-01    -4.99948 -9999.99000 -9999.99000 -9999.99000     1.98271     0.04155    -5.18527     0.00927
-9999.99                251322025.00     -9999.99 139.21888  18.69064 621515003.0     15.88000 4039.0 27.15000     4.900     1.61503 -1e+04  -1e+04 -9999.99000    -0.29899     0.35880    -4.59310 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251319644.00     -9999.99 139.21153  18.49181 703402125.0     34.09000 4679.0 23.60000     3.170     1.34021 -1e+04  -1e+04 -9999.99000    -0.51902     0.63981    -4.18582 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251362725.00     -9999.99 139.19703  22.13270 275503123.0     -9.51657 4654.0 16.29000     1.290     1.24790 -9e-01   2e-01    -4.71619 -9999.99000 -9999.99000 -9999.99000     0.46773     0.03866    -4.86737     0.03832
-9999.99                251278214.00     -9999.99 139.18638  14.23944 341606133.0    -26.86860 4490.0 16.46000     1.320 -9999.99000 -9e-01   1e-01    -4.90155 -9999.99000 -9999.99000 -9999.99000     0.70007     0.01528    -4.69103     0.00990
-9999.99                251346121.00     -9999.99 139.14798  20.74839 187407099.0    -10.56732 4223.0 14.52000     1.040     1.58113 -5e-01   3e-01    -4.70640 -9999.99000 -9999.99000 -9999.99000     1.27575     0.02297    -4.81819     0.00799
-9999.99                251352035.00     -9999.99 139.13156  21.24902 275503083.0      6.23700 3428.0 22.99000     2.940     2.28500  6e-02  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.77073     0.06763    -5.50169     0.01701
-9999.99                251292343.00     -9999.99 139.11450  15.78979 117907076.0     -6.91479 5987.0  9.83000     0.590     0.68535 -3e+00   1e-01    -4.78428    -2.25008     0.41625    -4.33745     0.25915     0.00486    -4.55254     0.01147
-9999.99                211826304.00     -9999.99 139.09537  17.68996 200808058.0     -6.03300 3844.0 30.23000     7.150     2.36120 -1e-02   5e-01    -4.53550     0.24674     0.73880    -4.35009     0.96946     0.02895    -5.80700     0.01361
-9999.99                251352362.00     -9999.99 139.09036  21.27715 275603077.0     -5.27364 5307.0 17.10000     1.430     1.01798 -2e+00   2e-01    -4.56182    -1.30595     0.54206    -4.22369     0.38184     0.00583    -4.58200     0.00748
-9999.99                251319796.00     -9999.99 139.07987  18.50792 200909141.0     -3.48240 5323.0 32.17000     9.060 -9999.99000 -2e+00   3e-01    -4.53624    -1.42249     0.44517    -4.30735     0.22312     0.00264    -4.83821     0.00643
-9999.99                251340239.00     -9999.99 139.07694  20.27332 200812248.0     13.67946 3951.0 25.24000     3.880     1.73196 -1e-01   4e-01    -4.53279    -0.19620     0.39132    -4.58839     0.83253     0.03915    -5.18017     0.02117
-9999.99                251289300.00     -9999.99 139.07508  15.45061 229713038.0     34.96419 5414.0  5.51000     0.340     0.69210 -3e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36393     0.00098    -4.32624     0.00152
-9999.99                211734927.00     -9999.99 139.06757  16.39547 691406032.0     18.28000 3960.0 17.07000     1.420     1.81092 -1e+04  -1e+04 -9999.99000    -0.15721     0.43778    -4.53624 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211687948.00     -9999.99 139.05905  15.75260 691406220.0     35.66000 3795.0 23.69000     3.200     1.93096 -1e+04  -1e+04 -9999.99000    -0.08105     0.36210    -4.67664 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ091603.86+515148.7      -9999.99     -9999.99 139.01616  51.86359 441903014.0     56.84934 5600.0  4.43090 -9999.990     0.84485 -2e+00   2e-01    -4.74926 -9999.99000 -9999.99000 -9999.99000     0.43873     0.00687    -4.35134     0.00786
-9999.99                251336590.00     -9999.99 139.01373  19.97265 275602031.0     34.83411 5426.0 16.07000     1.260 -9999.99000 -2e+00   1e-01    -4.91621    -1.57305     0.42196    -4.32472     0.32698     0.00329    -4.56368     0.00518
-9999.99                211642882.00     -9999.99 138.95303  15.13771 341613217.0     22.89585 4855.0 18.90000     1.780     1.20453 -7e-01   6e-01    -4.17246 -9999.99000 -9999.99000 -9999.99000     1.01514     0.01090    -4.36181     0.00482
-9999.99                211869550.00     -9999.99 138.94275  18.28769 117913121.0     -6.42444 4514.0 11.51000     0.720     1.43965 -6e-01   4e-01    -4.38167    -0.35149     0.66380    -4.19919     1.16141     0.01206    -4.57706     0.00462
-9999.99                251349829.00     -9999.99 138.94209  21.06341 187407062.0     34.39380 5066.0 14.31000     1.010     1.08891 -1e+00   3e-01    -4.54987 -9999.99000 -9999.99000 -9999.99000     0.53102     0.00957    -4.51160     0.00844
-9999.99                251360499.00     -9999.99 138.94198  21.95607 187506249.0    -19.86375 4802.0  2.29000     0.230     1.20898  8e-02   1e+00    -3.84020     0.43769     1.71453    -3.74017     1.15406     0.00823    -4.30165     0.00319
-9999.99                251330041.00     -9999.99 138.92418  19.38409 621516058.0     14.09000 4594.0  8.57000     0.500     1.37214 -1e+04  -1e+04 -9999.99000    -0.12014     0.96271    -4.02104 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251356681.00     -9999.99 138.91002  21.63160 275503065.0     18.03246 4076.0 32.95000     9.970     1.73267 -8e-02   6e-01    -4.34959    -0.23231     0.45359    -4.47838     1.71523     0.07128    -4.92130     0.01837
-9999.99                211616023.00     -9999.99 138.90609  14.75798 229706147.0    -25.59300 4206.0 19.99000     2.040 -9999.99000 -5e-01   3e-01    -4.61144 -9999.99000 -9999.99000 -9999.99000     1.54150     0.01355    -5.08577     0.00390
-9999.99                251361288.00     -9999.99 138.88899  22.01924 275514166.0    -44.19057 5119.0 28.94000     6.100     0.99520 -2e+00   1e-01    -4.88744 -9999.99000 -9999.99000 -9999.99000     0.23057     0.01446    -4.88491     0.03296
-9999.99                251340398.00     -9999.99 138.88329  20.28593 200912239.0    -18.08250 4878.0 20.42000     2.140     1.20391 -8e-01   6e-01    -4.21428 -9999.99000 -9999.99000 -9999.99000     0.45309     0.01008    -4.74624     0.01040
-9999.99                251360239.00     -9999.99 138.84690  21.93597 275614161.0    -11.66808 5094.0 25.01000     3.770     1.00643 -1e+00   1e-01    -4.78377    -1.19066     0.40244    -4.35226     0.38519     0.01119    -4.63178     0.01407
-9999.99                251361886.00     -9999.99 138.83883  22.06969 187408063.0     31.46178 4176.0 19.08000     1.820     1.58499 -6e-01   2e-01    -4.90140 -9999.99000 -9999.99000 -9999.99000     1.13135     0.01754    -4.82265     0.00690
-9999.99                251337480.00     -9999.99 138.82463  20.04810 275602036.0      8.29575 5394.0 20.85000     2.260     0.96316 -2e+00   1e-01    -4.78837    -1.67974     0.27558    -4.50850     0.19724     0.00410    -4.88044     0.01186
-9999.99                251353355.00     -9999.99 138.82320  21.36064 275510238.0    -11.84820 4276.0 21.97000     2.590     1.43815 -7e-01   1e-01    -5.09835 -9999.99000 -9999.99000 -9999.99000     0.83120     0.04342    -4.78244     0.02348
-9999.99                251363362.00     -9999.99 138.81448  22.18330 536706188.0    -16.16118 4519.0 32.41000     9.330     1.30204 -1e+00   3e-02    -5.50538    -0.70640     0.31300    -4.52450     0.50876     0.01864    -4.81226     0.01690
-9999.99                211893748.00     -9999.99 138.81267  18.63456 703402135.0     39.22000 5235.0 23.72000     3.220     1.05301 -1e+04  -1e+04 -9999.99000    -1.21035     0.54993    -4.21746 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211669932.00     -9999.99 138.80787  15.50744 691406214.0      2.39000 5007.0 20.48000     2.160     1.14323 -1e+04  -1e+04 -9999.99000    -0.99359     0.50048    -4.26671 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211830923.00     -9999.99 138.80507  17.75545 200808243.0     22.43553 4747.0 27.88000     5.350 -9999.99000 -6e-01   7e-01    -4.15584 -9999.99000 -9999.99000 -9999.99000     0.26345     0.00909    -5.02904     0.01704
-9999.99                251350794.00     -9999.99 138.80302  21.14412 703403211.0     22.35000 3650.0 18.43000     1.680     2.04914 -1e+04  -1e+04 -9999.99000     0.02304     0.29414    -4.83005 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251354193.00     -9999.99 138.77841  21.42653 275610248.0     39.85758 5765.0 25.38000     3.940     0.78587 -2e+00   5e-02    -5.23248    -2.09169     0.31929    -4.45179     0.15058     0.00316    -4.95704     0.01566
-9999.99                251356474.00     -9999.99 138.77831  21.61363 660414069.0     32.35239 5737.0 28.94000     6.100     0.83581 -2e+00   3e-01    -4.48137 -9999.99000 -9999.99000 -9999.99000     0.17350     0.00363    -4.90649     0.01308
-9999.99                251351716.00     -9999.99 138.75051  21.22274 275510247.0     47.71302 5275.0 33.74000    10.990 -9999.99000 -1e+00   3e-01    -4.45743 -9999.99000 -9999.99000 -9999.99000    -0.03810     0.01519 -9999.99000 -9999.99000
-9999.99                251358322.00     -9999.99 138.74790  21.77613 187406237.0     23.66637 5881.0 29.34000     6.400     0.69407 -2e+00   2e-01    -4.63001    -2.30096     0.24590    -4.56442     0.17007     0.00193    -4.84346     0.00863
-9999.99                211830427.00     -9999.99 138.74705  17.74888 200908231.0    -35.10000 4022.0 24.73000     3.640     2.09054 -3e-01   3e-01    -4.65118 -9999.99000 -9999.99000 -9999.99000     1.27420     0.05414    -5.49499     0.01904
-9999.99                251355483.00     -9999.99 138.73518  21.52934 275514062.0     14.59008 4142.0 24.30000     3.450     1.58293 -3e-01   4e-01    -4.52151    -0.19055     0.54420    -4.38621     0.35447     0.03107    -5.33188     0.04132
-9999.99                211892362.00     -9999.99 138.73357  18.61421 554312161.0    -12.61872 4690.0 19.28000     1.870     1.22188 -1e+00   2e-01    -4.79708 -9999.99000 -9999.99000 -9999.99000     0.64206     0.03538    -4.64254     0.02515
-9999.99                211928470.00     -9999.99 138.73346  19.15129 200909057.0    -12.40857 5263.0  8.57000     0.500     1.02204 -2e+00   3e-01    -4.53142    -1.26628     0.52797    -4.23542     0.45604     0.00390    -4.49090     0.00411
-9999.99                251351398.00     -9999.99 138.72559  21.19414 187407060.0     16.23123 4862.0 30.73000     7.590     1.11524 -1e+00   3e-01    -4.54744 -9999.99000 -9999.99000 -9999.99000     0.10723     0.00395    -5.36448     0.02481
-9999.99                251338211.00     -9999.99 138.71648  20.10696 275602033.0    -32.98281 5124.0  2.51000     0.240     1.03988 -6e-01   1e+00    -3.94054    -0.47577     1.15228    -3.89501     1.06096     0.00863    -4.16151     0.00367
-9999.99                211813253.00     -9999.99 138.71606  17.50499 554309245.0     12.58872 4509.0 18.22000     1.640     1.34927 -5e-01   5e-01    -4.31730    -0.46159     0.54960    -4.28239     0.75308     0.03274    -4.65270     0.01965
-9999.99                211940076.00     -9999.99 138.68918  19.32603 200909051.0    -16.46139 4682.0 15.89000     1.230     1.27819 -9e-01   3e-01    -4.58065 -9999.99000 -9999.99000 -9999.99000     0.37202     0.01178    -4.92637     0.01498
-9999.99                211884035.00     -9999.99 138.65287  18.49408 200809211.0     10.25709 5852.0 20.23000     2.100     0.89870 -2e+00   8e-01    -4.06854    -1.80014     0.71323    -4.10269     0.28032     0.00469    -4.63351     0.00896
-9999.99                211698551.00     -9999.99 138.64695  15.89591 200801182.0    -16.50900 3707.0 35.90000    14.310 -9999.99000  9e-02   4e-01    -4.62953 -9999.99000 -9999.99000 -9999.99000     1.01948     0.02690    -5.79350     0.01200
-9999.99                211851714.00     -9999.99 138.64364  18.04142 200904248.0     -7.12494 3954.0 24.59000     3.580     1.67412 -5e-01   5e-02    -5.44432    -0.25439     0.33563    -4.65391     1.03531     0.01613    -5.01442     0.00696
-9999.99                211683985.00     -9999.99 138.60297  15.69945 200801186.0      2.16150 5341.0 12.26000     0.790     0.97555 -2e+00   2e-01    -4.65173    -1.41737     0.47244    -4.27955     0.39581     0.00606    -4.52019     0.00753
-9999.99                211858990.00     -9999.99 138.59893  18.14222 200904238.0     50.45490 4502.0 28.47000     5.760     1.48365 -5e-01   5e-01    -4.35669    -0.50652     0.49894    -4.32610     0.77733     0.02826    -4.82128     0.01638
-9999.99                211644611.00     -9999.99 138.59887  15.16043 229706042.0    -16.35132 5551.0 23.42000     3.100     0.91438 -2e+00   5e-01    -4.28323    -1.47589     0.67427    -4.12672     0.14593     0.00471    -5.05560     0.02083
-9999.99                211804717.00     -9999.99 138.55933  17.38378 200808173.0     25.11738 4855.0 31.90000     8.770     1.15544 -9e-01   4e-01    -4.35457    -0.95526     0.37536    -4.39533     0.25230     0.01040    -4.94683     0.02077
-9999.99                211799616.00     -9999.99 138.55426  17.31158 554308094.0     15.82095 4684.0 17.63000     1.520     1.26212 -6e-01   5e-01    -4.27104    -0.68558     0.47786    -4.31195     0.46268     0.02858    -4.82036     0.02872
-9999.99                211833110.00     -9999.99 138.52704  17.78591 200904104.0     19.49349 6017.0  7.36000     0.430     0.73758 -2e+00   4e-01    -4.30538    -2.03992     0.65933    -4.13896     0.29534     0.00277    -4.49963     0.00533
-9999.99                211840709.00     -9999.99 138.51938  17.89155 621503072.0      6.18000 4964.0 16.57000     1.340 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.93712     0.50940    -4.25959 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211610667.00     -9999.99 138.49361  14.68369 341609245.0     29.67054 5958.0 24.01000     3.330     0.78460 -2e+00   2e-01    -4.66268 -9999.99000 -9999.99000 -9999.99000     0.09545     0.00464    -5.39991     0.06590
-9999.99                211649902.00     -9999.99 138.46818  15.23280 341613237.0     32.85273 4965.0 29.30000     6.380 -9999.99000 -1e+00   2e-01    -4.74560    -1.02403     0.42358    -4.33972    -0.16179     0.00745 -9999.99000 -9999.99000
-9999.99                211684356.00     -9999.99 138.46496  15.70441 200801188.0      2.85198 4597.0 24.69000     3.620     1.35208 -8e-01   3e-01    -4.57067    -0.62745     0.45800    -4.34313     0.77117     0.01057    -4.66415     0.00619
-9999.99                251399881.00     -9999.99 138.41594  24.77847 132612192.0    -11.41791 5081.0 10.38000     0.630     1.07406 -1e+00   1e-01    -4.92109 -9999.99000 -9999.99000 -9999.99000     0.38094     0.01128    -4.62484     0.01438
-9999.99                211677558.00     -9999.99 138.35898  15.61178 621502204.0    -19.27000 4423.0 25.10000     3.810     1.39256 -1e+04  -1e+04 -9999.99000    -0.61753     0.32506    -4.52756 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211621427.00     -9999.99 138.28528  14.83399 341609239.0    -42.85965 4053.0 32.20000     9.100 -9999.99000 -6e-01   5e-02    -5.40439 -9999.99000 -9999.99000 -9999.99000     0.74015     0.02479    -5.01463     0.01511
-9999.99                251400267.00     -9999.99 138.22177  24.80094 132512045.0     24.35685 5980.0  6.81000     0.400     0.72633 -2e+00   5e-01    -4.28309 -9999.99000 -9999.99000 -9999.99000     0.32685     0.00390    -4.47294     0.00645
-9999.99                251355781.00     -9999.99 138.17317  21.55570 187408123.0     18.08250 4372.0 16.44000     1.320     1.39597 -6e-01   3e-01    -4.59858 -9999.99000 -9999.99000 -9999.99000     0.65829     0.01729    -4.78826     0.01192
-9999.99                251375574.00     -9999.99 138.10193  23.12072 659209079.0     33.98000 5784.0 20.58000     2.190     0.83532 -1e+04  -1e+04 -9999.99000    -1.93293     0.50064    -4.25734 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251362632.00     -9999.99 138.06692  22.12595 187408248.0      7.66530 4967.0 25.78000     4.140     1.07427 -1e+00   2e-01    -4.75877    -0.99263     0.45717    -4.30658     0.26738     0.00651    -4.91551     0.01216
-9999.99                251396243.00     -9999.99 138.05100  24.56188 187411060.0    -10.11699 5189.0 32.86000     9.860     1.04029 -1e+00   2e-01    -4.59849 -9999.99000 -9999.99000 -9999.99000     0.17056     0.00790    -5.03594     0.02646
-9999.99                251380292.00     -9999.99 138.02815  23.47172 187409155.0     -2.62182 4491.0 11.30000     0.700     1.31436 -7e-01   3e-01    -4.49515 -9999.99000 -9999.99000 -9999.99000     0.08802     0.02411    -5.76768     0.17804
-9999.99                251381356.00     -9999.99 138.01838  23.54910 187509113.0     13.89963 4125.0 26.60000     4.570     1.51982 -4e-01   3e-01    -4.63220 -9999.99000 -9999.99000 -9999.99000     0.85709     0.02076    -4.84127     0.01087
-9999.99                251392601.00     -9999.99 138.00917  24.32674 187411052.0     -4.92342 5023.0 23.05000     2.960     1.02867 -1e+00   1e-01    -4.93487 -9999.99000 -9999.99000 -9999.99000     0.28548     0.00676    -4.78912     0.01192
-9999.99                212000800.00     -9999.99 138.00736  20.26711 187401190.0     -8.21568 5043.0 23.56000     3.150     1.07482 -1e+00   2e-01    -4.71135    -1.11623     0.41838    -4.34038     0.40035     0.00737    -4.65170     0.00883
-9999.99                251395070.00     -9999.99 137.98496  24.48654 132512096.0     15.99105 5428.0  8.08000     0.470     0.89006 -1e+00   5e-01    -4.21375 -9999.99000 -9999.99000 -9999.99000     0.39408     0.00584    -4.47336     0.00739
-9999.99                251372599.00     -9999.99 137.97570  22.88978 187404052.0     22.49556 4802.0 23.54000     3.150     1.14736 -9e-01   4e-01    -4.34447 -9999.99000 -9999.99000 -9999.99000     0.22252     0.00797    -5.05487     0.01830
-9999.99                251394638.00     -9999.99 137.95007  24.45819 187511065.0     41.53875 4043.0 20.64000     2.210 -9999.99000 -7e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.65356     0.01250    -5.09826     0.00868
-9999.99                211939058.00     -9999.99 137.90242  19.31036 410206188.0    -19.07319 4928.0 17.03000     1.420     1.09109 -1e+00   4e-01    -4.37431    -1.00495     0.40253    -4.36179     0.42337     0.01158    -4.64324     0.01302
-9999.99                212060301.00     -9999.99 137.88139  21.28078 410212220.0     -1.49103 5490.0 17.84000     1.560     0.88336 -2e+00   6e-02    -5.19993    -1.82827     0.24622    -4.56322     0.17824     0.00416    -4.89060     0.01443
-9999.99                212040868.00     -9999.99 137.87965  20.94054 187407033.0      3.25224 4602.0 16.59000     1.340     1.31713 -9e-01   2e-01    -4.70728    -0.70106     0.38875    -4.41346     0.80251     0.00986    -4.57134     0.00555
-9999.99                251356291.00     -9999.99 137.86727  21.59748 187508182.0     -4.15287 5784.0 12.71000     0.830     0.80354 -2e+00   3e-01    -4.48794 -9999.99000 -9999.99000 -9999.99000     0.23752     0.00237    -4.68745     0.00573
-9999.99                251393383.00     -9999.99 137.80380  24.37889 187511242.0      1.05072 6011.0 36.95000    16.280     0.73189 -3e+00   1e-01    -4.86553 -9999.99000 -9999.99000 -9999.99000     0.13893     0.00354    -5.01102     0.02235
-9999.99                251376319.00     -9999.99 137.79962  23.17664 187404220.0     -8.95620 5954.0  8.73000     0.510     0.69897 -2e+00   2e-01    -4.72413    -2.19280     0.43686    -4.31559     0.31267     0.00406    -4.48206     0.00716
-9999.99                211746763.00     -9999.99 137.79792  16.56299 200905094.0      4.91340 5776.0 34.56000    12.140     0.82127 -2e+00   3e-01    -4.45902    -1.86186     0.56222    -4.20659     0.21694     0.00366    -4.75254     0.00988
-9999.99                212051960.00     -9999.99 137.75659  21.13470 696813101.0     17.17188 4810.0  8.05000     0.470     1.19889 -4e-01   9e-01    -4.02049 -9999.99000 -9999.99000 -9999.99000     0.59816     0.01993    -4.65352     0.01527
-9999.99                211940351.00     -9999.99 137.74371  19.33090 200915218.0      8.44584 6085.0 17.70000     1.540     0.77295 -3e+00   3e-01    -4.53128    -2.20785     0.56449    -4.21012     0.22514     0.00361    -4.65890     0.01011
-9999.99                211880743.00     -9999.99 137.74220  18.44647 554309116.0     -8.92617 4248.0 14.30000     1.010     1.48546 -7e-01   1e-01    -4.94750 -9999.99000 -9999.99000 -9999.99000     1.47916     0.06800    -4.60616     0.02035
-9999.99                211811962.00     -9999.99 137.73521  17.48645 200904140.0     -2.63181 5041.0 23.82000     3.260     1.13342 -1e+00   2e-01    -4.63693    -1.11458     0.41776    -4.34124     0.38027     0.00489    -4.69021     0.00619
-9999.99                212069710.00     -9999.99 137.71060  21.45054 696812167.0    -10.40721 4108.0 20.47000     2.160     1.47361 -6e-01   1e-01    -4.96050 -9999.99000 -9999.99000 -9999.99000     0.96450     0.04431    -4.81839     0.02054
-9999.99                251375763.00     -9999.99 137.70407  23.13399 187504224.0     17.06181 4925.0 24.28000     3.440     1.09485 -9e-01   5e-01    -4.29290    -1.06257     0.34169    -4.43296     0.48439     0.01226    -4.64583     0.01183
-9999.99                212062913.00     -9999.99 137.64842  21.32788 696812169.0    -16.21122 4417.0 20.61000     2.200     1.30887 -8e-01   2e-01    -4.82079 -9999.99000 -9999.99000 -9999.99000     1.16846     0.03461    -4.54767     0.01318
-9999.99                211663938.00     -9999.99 137.64439  15.42621 229709015.0     19.56354 5807.0 13.28000     0.890     0.85217 -2e+00   8e-01    -4.03826    -1.70144     0.75931    -4.07696     0.29109     0.00274    -4.61870     0.00497
-9999.99                251381414.00     -9999.99 137.63996  23.55350 187515111.0     14.08974 5594.0 10.15000     0.610     0.89937 -2e+00   4e-01    -4.33024    -1.77272     0.43056    -4.32205     0.27600     0.00240    -4.62634     0.00470
-9999.99                211864350.00     -9999.99 137.63856  18.21788 200804020.0    -43.60017 4987.0 20.25000     2.100     1.13272 -1e+00   2e-01    -4.58033 -9999.99000 -9999.99000 -9999.99000     0.32206     0.01498    -4.78489     0.02278
-9999.99                211926302.00     -9999.99 137.63770  19.11850 696806003.0     27.84300 3609.0 20.91000     2.280     2.20160  2e-01   4e-01    -4.73840 -9999.99000 -9999.99000 -9999.99000     1.84320     0.07174    -5.42478     0.01730
-9999.99                251405301.00     -9999.99 137.62595  25.09370 187511203.0     19.70364 4874.0 15.40000     1.160     1.17981 -8e-01   5e-01    -4.26072 -9999.99000 -9999.99000 -9999.99000     0.83657     0.01267    -4.41802     0.00685
-9999.99                211649251.00     -9999.99 137.58270  15.22388 341609215.0     46.70232 5408.0  6.82000     0.400     0.86346 -2e+00   4e-01    -4.31866    -1.57847     0.39421    -4.35303     0.47063     0.00637    -4.38571     0.00659
-9999.99                211471261.00     -9999.99 137.56523  12.72224 341601114.0      5.22360 4822.0  9.38000     0.550     1.22990 -8e-01   5e-01    -4.24684 -9999.99000 -9999.99000 -9999.99000     0.73082     0.00775    -4.50057     0.00482
-9999.99                211449601.00     -9999.99 137.55343  12.39447 341601185.0    -41.59878 4321.0 24.81000     3.680 -9999.99000 -6e-01   3e-01    -4.63296 -9999.99000 -9999.99000 -9999.99000     0.64817     0.02042    -4.96757     0.01429
-9999.99                251373095.00     -9999.99 137.54430  22.92927 187404063.0     35.15433 5157.0 10.39000     0.630     0.97972 -2e+00   5e-02    -5.24675 -9999.99000 -9999.99000 -9999.99000     0.32122     0.00571    -4.67976     0.00889
-9999.99                211847496.00     -9999.99 137.54103  17.98331 200804170.0     -1.53000 3865.0 17.91000     1.580 -9999.99000 -3e-01   3e-01    -4.80987    -0.09562     0.41630    -4.59283     1.51914     0.03232    -5.24188     0.00946
-9999.99                251377581.00     -9999.99 137.53178  23.27344 187515115.0      0.70047 5747.0 19.82000     1.990     0.85737 -2e+00   3e-01    -4.52022 -9999.99000 -9999.99000 -9999.99000     0.33226     0.00472    -4.53153     0.00738
-9999.99                211664282.00     -9999.99 137.52635  15.43136 229709003.0    -18.11253 4524.0 28.91000     6.080 -9999.99000 -6e-01   4e-01    -4.43344 -9999.99000 -9999.99000 -9999.99000     0.54746     0.00672    -4.74099     0.00565
-9999.99                211425822.00     -9999.99 137.52516  12.02818 531209087.0     46.66227 5553.0  2.14000     0.230     0.90849 -1e+00   1e+00    -3.88164 -9999.99000 -9999.99000 -9999.99000     0.72376     0.02501    -4.18589     0.01613
-9999.99                251381546.00     -9999.99 137.52347  23.56157 187415112.0     12.47862 4460.0 12.63000     0.830     1.38213 -6e-01   4e-01    -4.41194 -9999.99000 -9999.99000 -9999.99000     0.73744     0.01251    -4.70474     0.00767
-9999.99                212020442.00     -9999.99 137.51237  20.59380 703414029.0     71.52000 3782.0  8.55000     0.500     2.08785 -1e+04  -1e+04 -9999.99000     1.87778     2.30728    -3.87678 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211697831.00     -9999.99 137.49827  15.88635 229709029.0     26.12808 4067.0 30.27000     7.180 -9999.99000 -6e-01   1e-01    -5.07773 -9999.99000 -9999.99000 -9999.99000     1.15901     0.01114    -4.85602     0.00428
-9999.99                211592965.00     -9999.99 137.49750  14.44446 341604105.0     -9.35646 4665.0 20.80000     2.250     1.26831 -8e-01   4e-01    -4.43366 -9999.99000 -9999.99000 -9999.99000     0.64446     0.02086    -4.68507     0.01475
-9999.99                212009125.00     -9999.99 137.49271  20.40529 696913213.0     22.84581 4708.0 17.53000     1.500     1.30960 -6e-01   6e-01    -4.23004 -9999.99000 -9999.99000 -9999.99000     0.57831     0.01277    -4.76235     0.01011
-9999.99                211480158.00     -9999.99 137.48109  12.85263 229701199.0     50.23476 4824.0 24.16000     3.390     1.13634 -1e+00   2e-01    -4.61517 -9999.99000 -9999.99000 -9999.99000    -0.06810     0.00963 -9999.99000 -9999.99000
-9999.99                211939907.00     -9999.99 137.47611  19.32324 200915215.0    -32.37240 4047.0 20.76000     2.240     1.59490 -6e-01   6e-02    -5.37333 -9999.99000 -9999.99000 -9999.99000     0.44262     0.01483    -5.34895     0.01555
-9999.99                211961460.00     -9999.99 137.46778  19.64727 410106090.0     59.68128 4957.0 25.52000     4.010     1.06070 -1e+00   8e-02    -5.06441 -9999.99000 -9999.99000 -9999.99000     0.31096     0.01087    -4.77364     0.01729
-9999.99                211619773.00     -9999.99 137.46182  14.81137 691401115.0     56.98000 4043.0 15.54000     1.180     1.88911 -1e+04  -1e+04 -9999.99000     0.46106     1.12193    -4.09651 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211422737.00     -9999.99 137.45786  11.98158 531209095.0     16.63500 5069.0 27.11000     4.870     1.07778 -1e+00   5e-01    -4.25005 -9999.99000 -9999.99000 -9999.99000     0.35337     0.01841    -4.70073     0.02538
-9999.99                211748805.00     -9999.99 137.45360  16.59192 554405104.0     55.77858 6048.0 13.64000     0.930     0.69636 -2e+00   3e-01    -4.48718    -2.17433     0.55850    -4.21268     0.19364     0.00174    -4.74761     0.00628
-9999.99                211939687.00     -9999.99 137.45279  19.32020 696806247.0     21.76506 5367.0 18.72000     1.740     0.92649 -2e+00   3e-01    -4.43834 -9999.99000 -9999.99000 -9999.99000     0.09494     0.01010    -5.37977     0.09006
-9999.99                211964743.00     -9999.99 137.44674  19.69706 554311218.0     30.45108 3964.0 23.89000     3.280     1.66986 -5e-01   5e-02    -5.47510 -9999.99000 -9999.99000 -9999.99000     1.62927     0.05038    -4.86776     0.01367
-9999.99                211496718.00     -9999.99 137.44276  13.09338 531211029.0     21.14463 3946.0 26.38000     4.450     1.77997 -2e-01   4e-01    -4.63225 -9999.99000 -9999.99000 -9999.99000     1.16091     0.05273    -5.09887     0.02025
-9999.99                211528788.00     -9999.99 137.43956  13.54573 229707011.0     27.56907 5127.0  8.88000     0.520     1.07588 -1e+00   2e-01    -4.56816 -9999.99000 -9999.99000 -9999.99000     0.53960     0.00621    -4.47144     0.00540
-9999.99                212039627.00     -9999.99 137.43877  20.91805 696813156.0    -17.55213 4788.0 12.37000     0.800     1.19089 -7e-01   5e-01    -4.26428 -9999.99000 -9999.99000 -9999.99000     0.49687     0.02084    -4.65428     0.01954
-9999.99                211897817.00     -9999.99 137.43715  18.69473 117915146.0    -10.60734 5080.0 17.37000     1.480     0.99923 -1e+00   2e-01    -4.63499    -1.15281     0.42412    -4.33075     0.43005     0.01019    -4.57812     0.01133
-9999.99                251404825.00     -9999.99 137.43492  25.06681 187511135.0     -9.76677 5352.0 17.48000     1.500     0.95032 -2e+00   2e-01    -4.67831 -9999.99000 -9999.99000 -9999.99000     0.27912     0.00433    -4.69786     0.00808
-9999.99                211945729.00     -9999.99 137.42306  19.41026 200915153.0    -12.89892 5179.0 21.11000     2.340     0.99570 -1e+00   3e-01    -4.43549    -1.08958     0.60346    -4.17660     0.36913     0.01184    -4.66216     0.01559
-9999.99                251391169.00     -9999.99 137.41906  24.22877 187411079.0     17.49210 5009.0 32.44000     9.360     1.14047 -1e+00   5e-01    -4.28405 -9999.99000 -9999.99000 -9999.99000     0.25801     0.00610    -4.89646     0.01196
-9999.99                212015384.00     -9999.99 137.41709  20.51019 187401089.0     39.63741 5668.0 20.10000     2.060     0.88452 -2e+00   2e-01    -4.65871    -1.81144     0.48257    -4.27039     0.29394     0.00285    -4.59115     0.00517
-9999.99                211805482.00     -9999.99 137.39653  17.39465 691415103.0     26.49000 3794.0 18.50000     1.690     1.95245 -1e+04  -1e+04 -9999.99000    -0.04570     0.39641    -4.63765 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211948899.00     -9999.99 137.38595  19.45654 200815153.0     -3.00207 6067.0 10.35000     0.620     0.61980 -3e+00  -2e-02 -9999.99000    -2.33511     0.41809    -4.33949     0.19960     0.00218    -4.71507     0.00778
-9999.99                211502364.00     -9999.99 137.38149  13.17243 435908080.0      8.56500 6063.0  4.28000     0.300     0.66406 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31477     0.00291    -4.42045     0.00537
-9999.99                211916305.00     -9999.99 137.37815  18.97030 200815091.0     -9.79677 4733.0 24.68000     3.620     1.24546 -1e+00   2e-01    -4.73705 -9999.99000 -9999.99000 -9999.99000     0.24664     0.01362    -5.07441     0.02748
-9999.99                251401507.00     -9999.99 137.36268  24.87379 132611075.0     20.43414 4830.0 16.50000     1.330     1.16223 -1e+00   3e-01    -4.46406 -9999.99000 -9999.99000 -9999.99000     0.25586     0.00820    -4.93998     0.01611
-9999.99                211826007.00     -9999.99 137.34744  17.68585 554304063.0     25.48764 5056.0 14.37000     1.020     1.01306 -1e+00   2e-01    -4.67039    -1.10769     0.44172    -4.31544     0.34942     0.02268    -4.70050     0.03169
-9999.99                211547619.00     -9999.99 137.32263  13.81006 341605123.0     27.73920 4685.0 17.27000     1.460     1.24248 -9e-01   2e-01    -4.62750 -9999.99000 -9999.99000 -9999.99000     0.81168     0.02030    -4.53819     0.01129
-9999.99                251376259.00     -9999.99 137.32208  23.17115 187404048.0     29.10000 3777.0 20.60000     2.190     2.30250 -2e-01   2e-01    -4.85089     0.12551     0.54967    -4.50154     0.82889     0.02819    -5.85388     0.01561
-9999.99                211496484.00     -9999.99 137.32180  13.09022 434208082.0     22.53558 4291.0 24.40000     3.490     1.48399 -4e-01   5e-01    -4.40547 -9999.99000 -9999.99000 -9999.99000     1.06921     0.03244    -4.72866     0.01353
-9999.99                211515715.00     -9999.99 137.31772  13.36042 435909233.0    -10.77747 5111.0 34.92000    12.700     1.08736 -1e+00   4e-01    -4.32596 -9999.99000 -9999.99000 -9999.99000     0.47181     0.00819    -4.60143     0.00817
-9999.99                211804882.00     -9999.99 137.31333  17.38622 200805058.0     55.37832 5542.0 26.62000     4.590     0.87336 -2e+00   4e-01    -4.36718 -9999.99000 -9999.99000 -9999.99000     0.28868     0.00922    -4.62985     0.01687
-9999.99                212102562.00     -9999.99 137.30476  22.06996 187405175.0      4.79331 5668.0 12.57000     0.820     0.76257 -2e+00  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26847     0.00299    -4.59807     0.00625
-9999.99                251386328.00     -9999.99 137.29775  23.89978 187415219.0    -13.93965 4866.0 15.81000     1.220     1.09263 -1e+00   2e-01    -4.77795 -9999.99000 -9999.99000 -9999.99000     0.42310     0.01952    -4.66798     0.02189
-9999.99                211597947.00     -9999.99 137.29093  14.51230 691401021.0     32.13000 4955.0 12.27000     0.790     1.17744 -1e+04  -1e+04 -9999.99000    -0.74167     0.69502    -4.12461 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211803323.00     -9999.99 137.28308  17.36378 637707173.0     31.82000 5991.0 25.06000     3.790     0.83861 -1e+04  -1e+04 -9999.99000    -1.96676     0.70399    -4.10936 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211918884.00     -9999.99 137.28100  19.00798 554311226.0    -41.12844 5185.0 27.44000     5.080     0.94913 -2e+00   2e-01    -4.74594 -9999.99000 -9999.99000 -9999.99000     0.21749     0.01112    -4.88404     0.02754
-9999.99                212109233.00     -9999.99 137.27936  22.20308 132508168.0      0.19014 6138.0  2.01000     0.220     0.70164 -3e+00   3e-01    -4.48131 -9999.99000 -9999.99000 -9999.99000     0.44861     0.00412    -4.22825     0.00484
-9999.99                211954922.00     -9999.99 137.27852  19.54860 200916116.0      1.45101 4132.0 22.09000     2.630     1.57806 -9e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.23400     0.01294    -4.75706     0.00466
-9999.99                211399408.00     -9999.99 137.26952  11.63148  93909119.0     61.40247 5362.0 34.79000    12.490     0.89640 -2e+00   9e-02    -4.99167 -9999.99000 -9999.99000 -9999.99000     0.12813     0.00419    -5.13185     0.02311
-9999.99                211912465.00     -9999.99 137.26002  18.91240 554415046.0  -9999.99000 5973.0 11.91000     0.760     0.80929 -2e+00   2e-01    -4.60164    -2.03877     0.61207    -4.16962     0.22184     0.00600    -4.68860     0.01663
-9999.99                211791741.00     -9999.99 137.24551  17.19881 554304057.0     20.31405 4413.0 17.49000     1.500     1.40707 -5e-01   5e-01    -4.37753    -0.66442     0.27042    -4.60974     0.73996     0.03263    -4.79890     0.01991
-9999.99                211902755.00     -9999.99 137.23889  18.76729 554315050.0     27.66915 4037.0 33.77000    11.030     1.62148 -6e-01   3e-02    -5.65271 -9999.99000 -9999.99000 -9999.99000     1.12461     0.05780    -4.91632     0.02290
-9999.99                211993858.00     -9999.99 137.23114  20.15375 200811173.0      4.44306 5578.0 20.66000     2.210     0.79530 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27081     0.00359    -4.59776     0.00741
-9999.99                211889451.00     -9999.99 137.22703  18.57190 696907103.0    -29.88066 4431.0 35.03000    12.870 -9999.99000 -8e-01   1e-01    -4.98216 -9999.99000 -9999.99000 -9999.99000     0.55884     0.01624    -4.90599     0.01329
-9999.99                211496283.00     -9999.99 137.22698  13.08714 434208037.0     32.74266 3999.0 19.16000     1.840     1.62823 -5e-01   1e-01    -5.13745 -9999.99000 -9999.99000 -9999.99000     1.09252     0.04711    -4.93968     0.01923
-9999.99                212006593.00     -9999.99 137.22250  20.36367 410209134.0     28.48971 5796.0 27.05000     4.840     0.77437 -2e+00   4e-02    -5.39546    -2.07575     0.37202    -4.38688     0.11620     0.00227    -5.17671     0.01970
-9999.99                211977014.00     -9999.99 137.21364  19.88540 410208094.0    -22.69569 5340.0 27.67000     5.220     0.98078 -1e+00   5e-01    -4.24560    -1.48464     0.40394    -4.34769     0.31425     0.00910    -4.69181     0.01453
-9999.99                211850632.00     -9999.99 137.20947  18.02669 554315115.0     21.56493 4968.0 19.10000     1.820     1.15806 -9e-01   6e-01    -4.22166 -9999.99000 -9999.99000 -9999.99000     0.44870     0.02077    -4.72654     0.02170
-9999.99                211869472.00     -9999.99 137.19917  18.28674 647406074.0    -24.29682 4938.0 30.75000     7.610     1.18054 -1e+00   2e-01    -4.58493 -9999.99000 -9999.99000 -9999.99000     0.29897     0.02346    -4.89185     0.03842
-9999.99                212036326.00     -9999.99 137.19735  20.86013 696909179.0     25.38756 5552.0 12.06000     0.770     0.87017 -2e+00   1e-01    -4.78521 -9999.99000 -9999.99000 -9999.99000     0.33028     0.00404    -4.53986     0.00635
-9999.99                211975833.00     -9999.99 137.16985  19.86744 410108081.0     33.37308 5113.0 25.12000     3.820     0.91654 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20510     0.01105    -4.83651     0.03080
-9999.99                251379426.00     -9999.99 137.16601  23.41195 132604225.0    -13.85958 5016.0  9.42000     0.560     1.06913 -1e+00   3e-01    -4.47437 -9999.99000 -9999.99000 -9999.99000     0.50380     0.01417    -4.56623     0.01318
-9999.99                212022059.00     -9999.99 137.16318  20.62122 410209176.0     28.20951 4709.0 25.20000     3.850 -9999.99000 -1e+00   8e-03    -6.10394 -9999.99000 -9999.99000 -9999.99000     0.15334     0.00776    -5.25392     0.02808
-9999.99                211418524.00     -9999.99 137.16057  11.91942 435907102.0     20.44413 5148.0 20.34000     2.120     1.00599 -1e+00   5e-01    -4.28183 -9999.99000 -9999.99000 -9999.99000     0.23146     0.01394    -4.86098     0.03187
-9999.99                211502349.00     -9999.99 137.15852  13.17219 341601134.0     33.23298 4588.0 18.99000     1.800     1.30130 -8e-01   2e-01    -4.64745 -9999.99000 -9999.99000 -9999.99000     0.99814     0.01019    -4.46906     0.00457
-9999.99                211913076.00     -9999.99 137.15631  18.92102 117911239.0    -34.83411 5793.0 17.63000     1.520     0.82053 -2e+00   1e-01    -4.82266    -2.04091     0.40332    -4.35165     0.22590     0.00352    -4.68435     0.00943
-9999.99                251376470.00     -9999.99 137.14708  23.18862 132604072.0     -8.37900 3873.0 23.65000     3.190     1.92530 -2e-01   3e-01    -4.72649 -9999.99000 -9999.99000 -9999.99000     2.25867     0.04336    -5.01571     0.00846
-9999.99                211979153.00     -9999.99 137.13984  19.91918 410108092.0    -40.92831 5511.0 29.85000     6.820     0.87085 -2e+00   2e-01    -4.68850 -9999.99000 -9999.99000 -9999.99000     0.26064     0.01061    -4.68786     0.02198
-9999.99                211935514.00     -9999.99 137.13898  19.25743 200815155.0    -43.04979 4782.0 28.52000     5.790     1.18734 -1e+00   2e-01    -4.70047 -9999.99000 -9999.99000 -9999.99000     0.61523     0.01188    -4.59210     0.00885
-9999.99                211614086.00     -9999.99 137.13612  14.73082 434209100.0     25.13739 5460.0 24.63000     3.590     1.00791 -1e+00   8e-01    -4.03777 -9999.99000 -9999.99000 -9999.99000     0.41272     0.01142    -4.57899     0.01334
-9999.99                211587991.00     -9999.99 137.12280  14.37735 341604094.0      6.49449 5890.0 20.75000     2.230     0.83585 -2e+00   5e-01    -4.26817    -1.85690     0.70030    -4.10971     0.29877     0.00392    -4.55950     0.00707
-9999.99                211810403.00     -9999.99 137.12062  17.46421 200903033.0     17.97243 4017.0 13.74000     0.950     1.69891 -2e-01   5e-01    -4.48621    -0.23773     0.40301    -4.55119     1.32486     0.02067    -4.91234     0.00693
-9999.99                251382869.00     -9999.99 137.12000  23.66032 132615103.0      4.47309 4981.0 20.54000     2.180     1.15624 -1e+00   3e-01    -4.55180 -9999.99000 -9999.99000 -9999.99000     0.37128     0.01148    -4.77385     0.01479
-9999.99                211860191.00     -9999.99 137.11961  18.15898 647406071.0     -2.14149 4881.0 34.98000    12.790     1.20184 -1e+00   3e-01    -4.55389 -9999.99000 -9999.99000 -9999.99000     0.31896     0.02657    -4.87795     0.04039
-9999.99                212009255.00     -9999.99 137.11363  20.40770 410109139.0     -0.38025 5123.0 34.22000    11.650     1.17768 -1e+00   5e-01    -4.28551 -9999.99000 -9999.99000 -9999.99000     0.37022     0.01155    -4.76930     0.01494
-9999.99                212009554.00     -9999.99 137.11157  20.41281 696909139.0     47.20266 6020.0 17.13000     1.430     0.78228 -2e+00   3e-01    -4.42320 -9999.99000 -9999.99000 -9999.99000     0.18577     0.00363    -4.79569     0.01327
-9999.99                211395662.00     -9999.99 137.11154  11.57515 435907020.0     18.24261 4977.0 29.95000     6.900     1.14995 -1e+00   5e-01    -4.29536 -9999.99000 -9999.99000 -9999.99000     0.21838     0.01081    -5.02172     0.02557
-9999.99                211554051.00     -9999.99 137.11027  13.89830 341605108.0    -17.12184 4779.0 14.84000     1.080     1.16225 -1e+00   2e-01    -4.69140 -9999.99000 -9999.99000 -9999.99000     0.56795     0.01185    -4.58997     0.00964
-9999.99                211608661.00     -9999.99 137.10573  14.65673 229708154.0      3.30228 5504.0 15.89000     1.230     1.05240 -1e+00   6e-01    -4.15346 -9999.99000 -9999.99000 -9999.99000     0.64908     0.00592    -4.37057     0.00423
-9999.99                211555255.00     -9999.99 137.10055  13.91482 341605109.0    -39.38724 5898.0  2.43000     0.240     0.73430 -2e+00   3e-01    -4.51579 -9999.99000 -9999.99000 -9999.99000     0.43001     0.00238    -4.29765     0.00287
-9999.99                211910237.00     -9999.99 137.09472  18.87948 632513014.0     57.81999 4837.0  2.19000     0.230     1.24056 -7e-01   6e-01    -4.18175 -9999.99000 -9999.99000 -9999.99000     1.01107     0.02198    -4.36743     0.00975
-9999.99                211856026.00     -9999.99 137.09228  18.10144 554315184.0     17.72226 5301.0 13.17000     0.880     1.01053 -1e+00   4e-01    -4.32512 -9999.99000 -9999.99000 -9999.99000     0.32069     0.02271    -4.66526     0.03556
-9999.99                211619386.00     -9999.99 137.08755  14.80554 434212145.0     24.69708 3939.0 13.13000     0.880     1.69926 -2e-01   4e-01    -4.62919    -0.17156     0.40589    -4.57727     0.81365     0.02383    -5.13073     0.01319
-9999.99                211977292.00     -9999.99 137.08589  19.88969 696808082.0     41.00838 4823.0 21.24000     2.370     1.25720 -1e+00   3e-01    -4.51216 -9999.99000 -9999.99000 -9999.99000     0.61347     0.01774    -4.61500     0.01325
-9999.99                211542165.00     -9999.99 137.07704  13.73293 434209201.0     67.36659 5053.0 23.03000     2.950     1.02453 -1e+00   1e-01    -4.78961 -9999.99000 -9999.99000 -9999.99000     0.28821     0.01102    -4.78000     0.01925
-9999.99                211560145.00     -9999.99 137.07089  13.98375 434209029.0      3.11214 4381.0 14.88000     1.090     1.51854 -7e-01   2e-01    -4.69716 -9999.99000 -9999.99000 -9999.99000     0.83728     0.01941    -4.83991     0.01041
-9999.99                211575084.00     -9999.99 137.05143  14.19424 135904089.0     71.08917 5195.0  9.44000     0.560     0.97195 -2e+00   9e-02    -4.98266 -9999.99000 -9999.99000 -9999.99000     0.38278     0.00873    -4.53326     0.01129
-9999.99                211487731.00     -9999.99 137.05032  12.96176 435908243.0     35.00421 4362.0 26.91000     4.760     1.43808 -7e-01   2e-01    -4.67560 -9999.99000 -9999.99000 -9999.99000     0.75862     0.00962    -4.76554     0.00572
-9999.99                211619797.00     -9999.99 137.04270  14.81178 691401160.0     10.24000 4607.0 15.35000     1.150     1.32771 -1e+04  -1e+04 -9999.99000    -0.74497     0.34921    -4.45921 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211957527.00     -9999.99 137.04208  19.58803 200816174.0    -32.66259 4173.0 31.24000     8.090 -9999.99000 -7e-01   1e-01    -5.10566 -9999.99000 -9999.99000 -9999.99000     0.97190     0.01580    -4.85560     0.00727
-9999.99                211585301.00     -9999.99 137.04171  14.33900 434209073.0    -43.27995 4996.0 25.90000     4.200     1.09530 -1e+00   2e-01    -4.71607    -1.08177     0.40004    -4.36482     0.31400     0.00863    -4.79241     0.01351
-9999.99                212100954.00     -9999.99 137.01497  22.03989 132505110.0     32.12223 5207.0 12.31000     0.790     1.10593 -1e+00   3e-01    -4.45946 -9999.99000 -9999.99000 -9999.99000     0.44724     0.00572    -4.58210     0.00608
-9999.99                211553444.00     -9999.99 137.00836  13.88889 229705006.0    -44.54082 5933.0 31.35000     8.200     0.85076 -2e+00   8e-01    -4.07886 -9999.99000 -9999.99000 -9999.99000     0.10542     0.00486    -5.26486     0.04298
-9999.99                212108144.00     -9999.99 137.00325  22.18166 132605121.0     28.56975 4876.0 15.84000     1.220     1.11639 -1e+00   3e-01    -4.51943 -9999.99000 -9999.99000 -9999.99000     0.58809     0.01475    -4.57803     0.01156
-9999.99                211425934.00     -9999.99 136.99440  12.02994 435908211.0    -36.44520 5959.0 13.36000     0.900     0.74545 -3e+00   5e-02    -5.22811 -9999.99000 -9999.99000 -9999.99000     0.17565     0.00232    -4.81798     0.00986
-9999.99                211740267.00     -9999.99 136.99163  16.47044 200802233.0     20.20398 4163.0 21.49000     2.450 -9999.99000 -3e-01   5e-01    -4.43573    -0.39671     0.35336    -4.57133     0.93508     0.02142    -4.76503     0.01026
-9999.99                212017515.00     -9999.99 136.98472  20.54520 187401029.0     21.39480 6055.0 13.03000     0.870     0.71931 -2e+00   4e-01    -4.38921    -2.21861     0.52174    -4.24264     0.19401     0.00151    -4.75019     0.00539
-9999.99                212013979.00     -9999.99 136.97887  20.48654 696909129.0     14.31990 5041.0 28.69000     5.910     1.05281 -1e+00   5e-01    -4.30543    -1.10799     0.42436    -4.33444     0.24846     0.00830    -4.91362     0.01701
-9999.99                211557561.00     -9999.99 136.97281  13.94780 341605171.0     33.51318 6209.0  2.39000     0.240     0.62061 -3e+00   9e-02    -4.99428 -9999.99000 -9999.99000 -9999.99000     0.42001     0.00627    -4.23034     0.00816
-9999.99                211929403.00     -9999.99 136.96901  19.16548 410208115.0  -9999.99000 6148.0  1.98000     0.220     0.70304 -3e+00   1e-01    -4.83846 -9999.99000 -9999.99000 -9999.99000     0.36010     0.00217    -4.33925     0.00336
-9999.99                212015526.00     -9999.99 136.96206  20.51268 696809148.0     37.18572 5360.0 10.51000     0.640     1.06871 -1e+00   5e-01    -4.26185 -9999.99000 -9999.99000 -9999.99000     0.32104     0.02708    -4.72399     0.04179
-9999.99                212031502.00     -9999.99 136.96188  20.77995 187401067.0     22.59300 4029.0 21.17000     2.350     1.67875 -2e-01   4e-01    -4.50178    -0.38521     0.26487    -4.72873     1.31735     0.02453    -5.04673     0.00828
-9999.99                211873687.00     -9999.99 136.96153  18.34588 410107020.0     24.58701 5054.0 19.11000     1.830     1.11813 -1e+00   5e-01    -4.27666    -1.20770     0.33943    -4.43005     0.39906     0.01984    -4.69475     0.02372
-9999.99                212072981.00     -9999.99 136.96145  21.51093 696812092.0    -24.63705 4245.0 14.24000     1.010     1.42323 -7e-01   1e-01    -5.01073 -9999.99000 -9999.99000 -9999.99000     0.92468     0.03626    -4.79111     0.01756
-9999.99                211961166.00     -9999.99 136.95736  19.64285 200916171.0     22.54560 4286.0  2.77000     0.250     1.49807  1e+00   2e+00    -3.80613 -9999.99000 -9999.99000 -9999.99000     2.48081     0.02804    -4.39733     0.00496
-9999.99                211614340.00     -9999.99 136.93370  14.73441 691401094.0      2.13000 5182.0 12.09000     0.770     1.01376 -1e+04  -1e+04 -9999.99000    -1.07330     0.62332    -4.16259 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211410719.00     -9999.99 136.92827  11.80320 531215131.0     45.71163 4926.0 29.09000     6.210     1.19097 -1e+00   1e-01    -4.87709 -9999.99000 -9999.99000 -9999.99000     0.30761     0.01893    -4.88248     0.03001
-9999.99                211964243.00     -9999.99 136.92627  19.68995 554311142.0     19.89375 4363.0  5.09000     0.330     1.42669  8e-01   2e+00    -3.81873 -9999.99000 -9999.99000 -9999.99000     2.13435     0.03213    -4.40565     0.00662
-9999.99                211521121.00     -9999.99 136.92098  13.43695 434209023.0     38.97696 5256.0  2.75000     0.250     1.01081 -1e+00   7e-01    -4.13758 -9999.99000 -9999.99000 -9999.99000     0.87637     0.01040    -4.20195     0.00542
-9999.99                212006803.00     -9999.99 136.92006  20.36705 696909011.0     -5.61387 5612.0 26.22000     4.370     0.88778 -2e+00   2e-01    -4.73235 -9999.99000 -9999.99000 -9999.99000     0.15349     0.00487    -4.98494     0.02108
-9999.99                251379158.00     -9999.99 136.90596  23.39232 693813045.0     52.51000 3831.0 26.47000     4.510     1.77753 -1e+04  -1e+04 -9999.99000    -0.58166    -0.10220 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211902306.00     -9999.99 136.90115  18.76048 660313033.0     38.50665 3885.0 32.07000     8.950     1.78779  4e-02   6e-01    -4.44832 -9999.99000 -9999.99000 -9999.99000     1.67273     0.07050    -5.04527     0.01866
-9999.99                211522105.00     -9999.99 136.89513  13.45123 434204235.0     20.33406 4790.0 23.70000     3.210     1.21815 -7e-01   5e-01    -4.24569 -9999.99000 -9999.99000 -9999.99000     0.56578     0.01516    -4.61958     0.01236
-9999.99                212041065.00     -9999.99 136.89493  20.94412 187401065.0     39.21714 5088.0 13.46000     0.910     1.07682 -1e+00   2e-01    -4.59371 -9999.99000 -9999.99000 -9999.99000     0.47277     0.01200    -4.55281     0.01201
-9999.99                211822880.00     -9999.99 136.89357  17.64113 629906173.0     32.61900 4246.0 18.97000     1.790     1.87818 -5e-01   4e-01    -4.54073 -9999.99000 -9999.99000 -9999.99000     1.20187     0.04168    -5.24714     0.01548
-9999.99                251377558.00     -9999.99 136.88670  23.27200 187403131.0     29.49039 4966.0 23.20000     3.020     1.01921 -2e+00  -5e-02 -9999.99000    -1.23481     0.21390    -4.63644     0.36927     0.00767    -4.70221     0.01003
-9999.99                211897019.00     -9999.99 136.88637  18.68312 647413027.0      8.01900 3852.0 19.92000     2.020     1.89622 -3e-01   2e-01    -4.92019 -9999.99000 -9999.99000 -9999.99000     1.15578     0.03772    -5.27158     0.01459
-9999.99                211928658.00     -9999.99 136.88340  19.15434 647413191.0     25.80600 3866.0 28.90000     6.070     2.03653 -3e-01   2e-01    -4.99354 -9999.99000 -9999.99000 -9999.99000     1.34791     0.03425 -9999.99000 -9999.99000
-9999.99                211846204.00     -9999.99 136.87934  17.96587 200803177.0     22.51557 4187.0 18.85000     1.770     1.64073 -3e-01   4e-01    -4.47506    -0.33285     0.43467    -4.47892     0.86742     0.01864    -5.01105     0.00965
-9999.99                211689898.00     -9999.99 136.87672  15.77925 691405028.0     -1.66000 3894.0 36.05000    14.580     1.80930 -1e+04  -1e+04 -9999.99000    -0.22097     0.31740    -4.70265 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212083690.00     -9999.99 136.87540  21.70969 603806059.0      6.63459 4239.0 13.00000     0.860     1.41892 -6e-01   2e-01    -4.90407 -9999.99000 -9999.99000 -9999.99000     0.98371     0.02905    -4.73723     0.01320
-9999.99                211499825.00     -9999.99 136.86999  13.13785 434208030.0     39.13800 3617.0 23.19000     3.010 -9999.99000 -2e-01   1e-02    -6.26660 -9999.99000 -9999.99000 -9999.99000     1.24294     0.04588    -5.62991     0.01661
-9999.99                251394805.00     -9999.99 136.86615  24.46828 187516119.0     37.16571 5072.0 13.22000     0.890     1.05117 -1e+00   1e-01    -4.92688 -9999.99000 -9999.99000 -9999.99000     0.43460     0.00660    -4.56504     0.00727
-9999.99                211826105.00     -9999.99 136.86529  17.68687 200803032.0      9.69672 6007.0 11.31000     0.700     0.71956 -3e+00   8e-02    -5.07710    -2.34919     0.33913    -4.42717     0.17138     0.00320    -4.83740     0.01411
-9999.99                212012415.00     -9999.99 136.86446  20.45944 187501227.0      5.47380 5760.0 18.66000     1.730     0.79564 -2e+00   9e-02    -4.99956 -9999.99000 -9999.99000 -9999.99000     0.23173     0.00405    -4.66583     0.01050
-9999.99                211880935.00     -9999.99 136.86210  18.44911 632513070.0     41.06841 4671.0 20.38000     2.130     1.23027 -1e+00   2e-01    -4.77523 -9999.99000 -9999.99000 -9999.99000     0.48419     0.02083    -4.76603     0.01997
-9999.99                251401034.00     -9999.99 136.86084  24.84504 187416127.0    -12.77883 5166.0 14.79000     1.080     0.97756 -1e+00   3e-01    -4.50970 -9999.99000 -9999.99000 -9999.99000     0.55179     0.00952    -4.45818     0.00807
-9999.99                211796164.00     -9999.99 136.86074  17.26277 200905191.0    -35.58462 5081.0 34.38000    11.880     0.97748 -2e+00   8e-02    -5.07622    -1.39325     0.18484    -4.69136     0.28455     0.00751    -4.74529     0.01345
-9999.99                211676979.00     -9999.99 136.85987  15.60377 691405048.0     74.31000 4148.0 20.35000     2.130     1.60663 -1e+04  -1e+04 -9999.99000    -0.37451     0.36463    -4.55940 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211437215.00     -9999.99 136.85633  12.20428  93911091.0     53.90730 5446.0  9.36000     0.550     0.89446 -2e+00   3e-01    -4.49350 -9999.99000 -9999.99000 -9999.99000     0.41749     0.00524    -4.45479     0.00619
-9999.99                211898261.00     -9999.99 136.85463  18.70128 696908215.0     30.84135 5255.0 24.84000     3.690     1.02259 -1e+00   3e-01    -4.47192    -1.32541     0.45911    -4.29603     0.11256     0.01030    -5.28084     0.06347
-9999.99                211673499.00     -9999.99 136.85031  15.55647 691405050.0    -16.56000 4998.0 21.34000     2.400     1.06533 -1e+04  -1e+04 -9999.99000    -1.34953     0.13451    -4.83820 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211452676.00     -9999.99 136.84970  12.44032  94011094.0    -16.39134 5033.0  6.08000     0.370     1.11171 -9e-01   7e-01    -4.14542 -9999.99000 -9999.99000 -9999.99000     0.61516     0.01942    -4.48446     0.01457
-9999.99                211858950.00     -9999.99 136.84521  18.14170 629906063.0     25.90500 3729.0 22.49000     2.760     1.97136 -3e-01   5e-02    -5.60637 -9999.99000 -9999.99000 -9999.99000     1.64317     0.04114    -5.21962     0.01111
-9999.99                211881305.00     -9999.99 136.84365  18.45456 200803125.0    -14.52006 4880.0 27.47000     5.090     1.12139 -1e+00   2e-01    -4.74911 -9999.99000 -9999.99000 -9999.99000     0.40988     0.00770    -4.70637     0.00892
-9999.99                211595253.00     -9999.99 136.83591  14.47669 435909103.0     29.14017 5845.0  6.57000     0.390     0.75912 -2e+00   2e-01    -4.61957 -9999.99000 -9999.99000 -9999.99000     0.21007     0.00954    -4.73958     0.02789
-9999.99                211908212.00     -9999.99 136.82992  18.84864 696808122.0    -13.01901 4176.0 21.02000     2.310 -9999.99000 -6e-01   2e-01    -4.82614 -9999.99000 -9999.99000 -9999.99000     0.73933     0.03191    -5.15047     0.01950
-9999.99                211918020.00     -9999.99 136.81975  18.99555 647413004.0     -2.38164 5275.0 17.60000     1.520     1.01870 -2e+00   3e-01    -4.47064    -1.31560     0.49327    -4.26510     0.29124     0.01317    -4.73506     0.02294
-9999.99                211911961.00     -9999.99 136.81334  18.90485 632513005.0     28.32960 5146.0 11.08000     0.680     1.04853 -1e+00   2e-01    -4.62753 -9999.99000 -9999.99000 -9999.99000     0.43841     0.01442    -4.57222     0.01571
-9999.99                211799332.00     -9999.99 136.80174  17.30759 200805176.0     16.41135 4459.0 21.45000     2.430     1.33435 -7e-01   3e-01    -4.57692 -9999.99000 -9999.99000 -9999.99000     0.36986     0.01173    -4.95117     0.01499
-9999.99                212021361.00     -9999.99 136.78452  20.60977 696809204.0     -0.14010 4970.0 17.65000     1.530     1.15525 -1e+00   3e-01    -4.55135 -9999.99000 -9999.99000 -9999.99000     0.32224     0.02583    -4.86459     0.03886
-9999.99                212068141.00     -9999.99 136.77334  21.42210 410209084.0     17.08182 5010.0 16.24000     1.280     1.08432 -1e+00   4e-01    -4.33099 -9999.99000 -9999.99000 -9999.99000     0.53725     0.01066    -4.53163     0.00926
-9999.99                211422023.00     -9999.99 136.77252  11.97064 435908207.0     22.56600 3917.0 26.88000     4.740     1.97523 -9e-02   5e-01    -4.52295 -9999.99000 -9999.99000 -9999.99000     1.55465     0.02115    -5.24938     0.00605
-9999.99                251386747.00     -9999.99 136.76411  23.92552 187415155.0     26.32821 5348.0 15.31000     1.150 -9999.99000 -2e+00   2e-01    -4.56284    -1.36963     0.52882    -4.22985     0.39896     0.00390    -4.52941     0.00479
-9999.99                251377040.00     -9999.99 136.74613  23.23191 187403142.0      7.11492 5203.0 20.84000     2.260     1.03567 -2e+00   2e-01    -4.72199    -1.33887     0.38287    -4.37459     0.17610     0.00190    -4.98990     0.00620
-9999.99                212028167.00     -9999.99 136.74430  20.72367 696809026.0     98.43810 4893.0 35.48000    13.600     1.05098 -9e-01   5e-01    -4.26921 -9999.99000 -9999.99000 -9999.99000     0.50628     0.01240    -4.52116     0.01152
-9999.99                211595159.00     -9999.99 136.74044  14.47532 502106164.0      9.79677 5214.0 15.02000     1.110     1.00849 -1e+00   3e-01    -4.46452    -1.19570     0.53925    -4.22588     0.41991     0.01735    -4.59240     0.01981
-9999.99                211519974.00     -9999.99 136.73703  13.42048 435904233.0     11.99829 4912.0 14.29000     1.010     1.27604 -7e-01   7e-01    -4.10873 -9999.99000 -9999.99000 -9999.99000     0.52028     0.01054    -4.71499     0.00936
-9999.99                211999267.00     -9999.99 136.72729  20.24218 200816238.0     37.06563 6033.0 17.17000     1.440     0.70117 -3e+00  -9e-02 -9999.99000    -2.36284     0.35379    -4.41015     0.24924     0.00159    -4.55766     0.00411
-9999.99                211915504.00     -9999.99 136.72705  18.95721 410208119.0  -9999.99000 5701.0 21.58000     2.470     0.84129 -2e+00   1e-01    -4.78297    -1.97166     0.36244    -4.39403     0.24753     0.00245    -4.64849     0.00568
-9999.99                211671127.00     -9999.99 136.72619  15.52380 229704214.0     19.20327 4286.0 11.23000     0.690     1.52791 -2e-01   7e-01    -4.25472 -9999.99000 -9999.99000 -9999.99000     1.28884     0.02189    -4.66149     0.00754
-9999.99                212080236.00     -9999.99 136.72432  21.64575 187505233.0     -5.55384 4792.0  9.69000     0.580     1.19548 -1e+00   3e-01    -4.50687 -9999.99000 -9999.99000 -9999.99000     0.61069     0.01223    -4.61417     0.00918
-9999.99                251376171.00     -9999.99 136.72284  23.16411 187403141.0     27.49800 3818.0 15.55000     1.180     1.97077 -2e-01   2e-01    -4.84555 -9999.99000 -9999.99000 -9999.99000     2.02501     0.03146    -5.12630     0.00686
-9999.99                211869247.00     -9999.99 136.71617  18.28350 200903058.0    -20.12391 4553.0 19.68000     1.960     1.38739 -6e-01   5e-01    -4.32897 -9999.99000 -9999.99000 -9999.99000     0.83839     0.02245    -4.67621     0.01204
-9999.99                211445957.00     -9999.99 136.70694  12.33909  94011078.0     25.17741 4940.0 27.24000     4.950     1.08989 -1e+00   3e-01    -4.44159 -9999.99000 -9999.99000 -9999.99000     0.37814     0.01765    -4.68855     0.02250
-9999.99                211499300.00     -9999.99 136.70348  13.13050 341601055.0     -5.41374 4985.0 30.49000     7.380     1.10387 -1e+00   1e-01    -4.86855 -9999.99000 -9999.99000 -9999.99000     0.37548     0.00445    -4.66372     0.00574
-9999.99                211575541.00     -9999.99 136.69755  14.20089 341604135.0     -5.37372 5610.0 12.79000     0.840     0.88843 -2e+00   3e-01    -4.46812 -9999.99000 -9999.99000 -9999.99000     0.37625     0.00889    -4.47751     0.01195
-9999.99                212055678.00     -9999.99 136.69435  21.19929 187502057.0    -44.59800 4013.0 19.06000     1.820     1.82556 -2e-01   5e-01    -4.48084    -0.17909     0.45851    -4.49679     1.25558     0.02173    -5.13044     0.00771
-9999.99                211729040.00     -9999.99 136.68756  16.31185 341611093.0    165.47448 4476.0 16.42000     1.310     1.34511 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10901     0.00563    -5.68509     0.03044
-9999.99                251397166.00     -9999.99 136.68657  24.61462 187516129.0     11.06766 4590.0 22.09000     2.630     1.29942 -6e-01   4e-01    -4.35312 -9999.99000 -9999.99000 -9999.99000     0.69211     0.00675    -4.61479     0.00443
-9999.99                212047666.00     -9999.99 136.68613  21.05656 187402052.0    -12.32853 5911.0  6.65000     0.400     0.74135 -2e+00   1e-01    -4.92764    -2.07244     0.50872    -4.24852     0.33922     0.00261    -4.41593     0.00422
-9999.99                211650440.00     -9999.99 136.68390  15.24065 554401239.0     -7.68531 4396.0 24.82000     3.680     1.46355 -8e-01   1e-01    -5.00981 -9999.99000 -9999.99000 -9999.99000     1.46842     0.03789    -4.50783     0.01142
-9999.99                211737487.00     -9999.99 136.67742  16.43125 200902130.0     30.97800 3795.0 19.19000     1.840     1.95055 -3e-01   2e-01    -5.04329 -9999.99000 -9999.99000 -9999.99000     1.83864     0.03204    -5.14160     0.00771
-9999.99                211621529.00     -9999.99 136.66969  14.83562 229704083.0     15.06042 5951.0 20.46000     2.160     0.70891 -2e+00   5e-01    -4.29247    -2.19410     0.43221    -4.32017     0.18292     0.00304    -4.80303     0.01149
-9999.99                212035492.00     -9999.99 136.66782  20.84561 187502007.0     27.68916 4550.0 20.00000     2.040     1.28941 -9e-01   1e-01    -4.84822    -0.71480     0.33043    -4.49406     0.56893     0.01502    -4.76165     0.01210
-9999.99                211581169.00     -9999.99 136.66639  14.28059 435909119.0      9.33645 6005.0 12.13000     0.780     0.79293 -2e+00   3e-01    -4.48216    -2.10827     0.57787    -4.19561     0.29698     0.00214    -4.50714     0.00405
-9999.99                211669392.00     -9999.99 136.66552  15.50006 502113038.0    -25.29900 3861.0 20.13000     2.070     2.00475 -2e-01   3e-01    -4.77791     0.06619     0.57438    -4.45421     2.56449     0.08287    -5.06668     0.01423
-9999.99                211937315.00     -9999.99 136.64474  19.28416 660313193.0     19.13325 5271.0 34.77000    12.460     1.00281 -9e-01   9e-01    -3.99816 -9999.99000 -9999.99000 -9999.99000     0.21711     0.00876    -4.89204     0.02168
-9999.99                211584103.00     -9999.99 136.64262  14.32280 435915134.0     19.34337 6189.0 22.02000     2.610     0.68109 -3e+00   3e-01    -4.55822    -2.46803     0.41204    -4.34876     0.33025     0.00412    -4.37493     0.00727
-9999.99                211427104.00     -9999.99 136.63683  12.04834 531215205.0      5.03349 5104.0 12.44000     0.810     1.05961 -1e+00   2e-01    -4.63959 -9999.99000 -9999.99000 -9999.99000     0.45168     0.02360    -4.57731     0.02481
-9999.99                211555039.00     -9999.99 136.63116  13.91186 341605053.0     19.61358 5460.0 26.66000     4.610     0.98062 -1e+00   6e-01    -4.18830 -9999.99000 -9999.99000 -9999.99000     0.21955     0.00331    -4.81831     0.00833
-9999.99                211966286.00     -9999.99 136.62026  19.72084 200816051.0     -2.59800 4285.0 36.37000    15.160     2.06735 -3e-01   6e-01    -4.32472     0.06368     0.90248    -4.12639     0.61135     0.02331    -5.78751     0.01766
-9999.99                211573938.00     -9999.99 136.61938  14.17734 434215114.0     17.41206 5334.0 14.43000     1.030     0.97679 -1e+00   6e-01    -4.15578 -9999.99000 -9999.99000 -9999.99000     0.52651     0.01414    -4.40989     0.01273
-9999.99                211857782.00     -9999.99 136.61692  18.12542 649806040.0     -3.04500 3646.0 19.22000     1.850     2.04006 -2e-01   8e-02    -5.39515    -0.09051     0.17513    -5.05747     1.82944     0.06939    -5.26815     0.01682
-9999.99                211947405.00     -9999.99 136.61067  19.43429 696808163.0     15.65700 3982.0 12.94000     0.860     1.93029  2e+00   2e+00    -3.77770 -9999.99000 -9999.99000 -9999.99000     4.41984     0.06079    -4.72793     0.00602
-9999.99                211418728.00     -9999.99 136.61038  11.92226  94015217.0     15.27057 4501.0 26.51000     4.530     1.31617 -7e-01   3e-01    -4.49542 -9999.99000 -9999.99000 -9999.99000     0.31483     0.01755    -5.04782     0.02673
-9999.99                212113638.00     -9999.99 136.61010  22.29114 619213027.0     32.43243 5270.0 17.72000     1.540     0.97456 -2e+00   2e-01    -4.60625 -9999.99000 -9999.99000 -9999.99000     0.47853     0.01587    -4.45985     0.01586
-9999.99                211993832.00     -9999.99 136.60340  20.15328 410204245.0     42.91968 4075.0 16.19000     1.280     1.48576 -7e-01  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.80632     0.02001    -4.87868     0.01116
-9999.99                211863876.00     -9999.99 136.60288  18.21102 632506046.0     51.24546 4187.0 20.66000     2.210     1.61146 -3e-01   5e-01    -4.43123    -0.28152     0.48599    -4.43045     1.40760     0.04007    -4.75000     0.01261
-9999.99                251391478.00     -9999.99 136.59695  24.24866 132515217.0     19.92378 5451.0 23.86000     3.270     0.94533 -2e+00   5e-01    -4.24774    -1.55499     0.47107    -4.27865     0.29336     0.00496    -4.63790     0.00884
-9999.99                211537209.00     -9999.99 136.59620  13.66292 341605038.0    -27.26100 5457.0  4.15000     0.290     0.80599 -2e+00   5e-01    -4.24830 -9999.99000 -9999.99000 -9999.99000     0.56768     0.00815    -4.26643     0.00690
-9999.99                211881268.00     -9999.99 136.59583  18.45381 647413082.0     -9.64500 3885.0 20.88000     2.270     2.22015 -2e-01   4e-01    -4.64100     0.09964     0.62991    -4.40735     1.64902     0.03882    -5.48931     0.01049
-9999.99                211613259.00     -9999.99 136.58887  14.71978 434215038.0      2.27157 4257.0 21.14000     2.340     1.42994 -9e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19499     0.02553    -5.51097     0.06634
-9999.99                211582993.00     -9999.99 136.58507  14.30625 435915130.0    -24.27678 5387.0 16.91000     1.400     0.94928 -2e+00   3e-01    -4.46714 -9999.99000 -9999.99000 -9999.99000     0.53575     0.00800    -4.37401     0.00710
-9999.99                211562601.00     -9999.99 136.58502  14.01872 341605071.0     12.05700 4815.0 24.17000     3.400     1.17750 -8e-01   5e-01    -4.31143 -9999.99000 -9999.99000 -9999.99000     0.25424     0.01185    -5.03218     0.02316
-9999.99                211928108.00     -9999.99 136.58162  19.14647 660313185.0    137.08485 5113.0 36.60000    15.600     1.05606 -1e+00   2e-01    -4.58248 -9999.99000 -9999.99000 -9999.99000     0.13118     0.00680    -5.23556     0.03173
-9999.99                211483919.00     -9999.99 136.58153  12.90604  94011129.0    -17.60217 5613.0 15.64000     1.190     0.83047 -2e+00   4e-01    -4.31214 -9999.99000 -9999.99000 -9999.99000     0.41538     0.00848    -4.41171     0.01022
-9999.99                211563978.00     -9999.99 136.57750  14.03871 435915103.0     -6.98484 5545.0  8.66000     0.510     0.90187 -2e+00   1e-01    -4.79243 -9999.99000 -9999.99000 -9999.99000     0.35078     0.00423    -4.50203     0.00619
-9999.99                211490672.00     -9999.99 136.57683  13.00452 434204113.0      7.32507 4232.0 28.75000     5.960     1.47509 -6e-01   2e-01    -4.77394 -9999.99000 -9999.99000 -9999.99000     1.17244     0.03435    -4.70358     0.01303
-9999.99                211526666.00     -9999.99 136.57486  13.51578 229701152.0     53.02668 4124.0 17.48000     1.500     1.62420 -5e-01   2e-01    -4.83029 -9999.99000 -9999.99000 -9999.99000     1.23180     0.01528    -4.82887     0.00551
-9999.99                211412062.00     -9999.99 136.57064  11.82236  94015010.0    -14.90100 3802.0 16.10000     1.260     1.79967 -3e-01   1e-01    -5.14306 -9999.99000 -9999.99000 -9999.99000     1.00305     0.04021    -5.19155     0.01796
-9999.99                251395038.00     -9999.99 136.56356  24.48437 187416061.0    -17.99244 3948.0 26.80000     4.690 -9999.99000 -1e-01   5e-01    -4.52321 -9999.99000 -9999.99000 -9999.99000     1.21528     0.02396    -4.94103     0.00877
-9999.99                211805931.00     -9999.99 136.56128  17.40092 629906218.0     31.83201 4778.0 27.96000     5.410     1.21590 -1e+00   2e-01    -4.60070 -9999.99000 -9999.99000 -9999.99000     0.54286     0.01548    -4.71165     0.01314
-9999.99                212048955.00     -9999.99 136.53937  21.07965 619206104.0     18.51282 4398.0 30.21000     7.130     1.40550 -6e-01   4e-01    -4.47423 -9999.99000 -9999.99000 -9999.99000     0.67360     0.02419    -4.77261     0.01629
-9999.99                211825449.00     -9999.99 136.53846  17.67792 660306182.0     16.66152 4882.0 20.56000     2.180     1.22951 -8e-01   5e-01    -4.25042 -9999.99000 -9999.99000 -9999.99000     0.20358     0.01648    -5.13555     0.04178
-9999.99                211588954.00     -9999.99 136.53500  14.39002 434215133.0     -3.13218 4565.0 16.24000     1.280     1.36462 -9e-01   2e-01    -4.70728 -9999.99000 -9999.99000 -9999.99000     0.76816     0.02168    -4.65582     0.01274
-9999.99                251386866.00     -9999.99 136.53489  23.93256 187415175.0    -35.19435 4659.0 16.91000     1.390     1.26406 -1e+00   1e-01    -4.85643    -0.59310     0.54745    -4.25615     0.62855     0.01200    -4.62969     0.00873
-9999.99                212016743.00     -9999.99 136.52194  20.53266 187401249.0     15.05040 5588.0 18.69000     1.730     0.86924 -2e+00   3e-01    -4.44042    -1.83621     0.35968    -4.40007     0.17111     0.00535    -4.89909     0.02013
-9999.99                211832102.00     -9999.99 136.51856  17.77170 660306183.0     30.00000 4902.0 20.71000     2.220     1.22519 -1e+00   3e-01    -4.50917 -9999.99000 -9999.99000 -9999.99000     0.34625     0.01387    -4.89186     0.01916
-9999.99                211533230.00     -9999.99 136.51800  13.60751 229701166.0     26.75850 5859.0 20.98000     2.300 -9999.99000 -2e+00   2e-01    -4.67828 -9999.99000 -9999.99000 -9999.99000     0.19511     0.00087    -4.76429     0.00293
-9999.99                212105760.00     -9999.99 136.51623  22.13422 696811109.0     19.56900 3904.0 25.23000     3.870     2.27117  1e-01   7e-01    -4.38741 -9999.99000 -9999.99000 -9999.99000     1.42052     0.05573    -5.59184     0.01758
-9999.99                212038542.00     -9999.99 136.51557  20.89832 187402015.0    -25.73781 3963.0 20.96000     2.290 -9999.99000 -4e-01   1e-01    -5.00145 -9999.99000 -9999.99000 -9999.99000     1.33260     0.02172    -4.99083     0.00724
-9999.99                211716048.00     -9999.99 136.51294  16.13126 200902213.0     37.54596 5319.0 24.47000     3.530     0.97248 -2e+00   3e-01    -4.49528 -9999.99000 -9999.99000 -9999.99000     0.31804     0.00617    -4.67099     0.00976
-9999.99                212103318.00     -9999.99 136.51045  22.08512 619213059.0    -13.75200 3835.0 30.15000     7.070     1.91046 -4e-01   5e-02    -5.53884 -9999.99000 -9999.99000 -9999.99000     1.39955     0.06044    -5.20664     0.01921
-9999.99                212040743.00     -9999.99 136.51032  20.93823 132501046.0     -4.25295 5174.0 32.89000     9.900     1.02096 -2e+00   2e-01    -4.70038 -9999.99000 -9999.99000 -9999.99000     0.23054     0.00557    -4.88432     0.01269
-9999.99                251388873.00     -9999.99 136.50752  24.06545 187416159.0    -40.59810 4460.0 30.21000     7.130     1.38086 -9e-01   1e-01    -5.01341    -0.77886     0.19280    -4.74675     0.66197     0.01534    -4.75506     0.01053
-9999.99                211566925.00     -9999.99 136.50531  14.08103 502106122.0     24.76713 3954.0 27.66000     5.210     1.82091 -2e-01   4e-01    -4.59914 -9999.99000 -9999.99000 -9999.99000     1.20258     0.04438    -5.14264     0.01645
-9999.99                211835310.00     -9999.99 136.50050  17.81646 629906177.0     -9.42600 3811.0 23.86000     3.270     1.81042 -4e-01   7e-02    -5.40749 -9999.99000 -9999.99000 -9999.99000     1.74682     0.05701    -5.00141     0.01443
-9999.99                211846182.00     -9999.99 136.49726  17.96551 629906088.0    -11.63100 3717.0 20.61000     2.200     2.20174 -2e-02   3e-01    -4.73813 -9999.99000 -9999.99000 -9999.99000     2.34690     0.07446    -5.32323     0.01403
-9999.99                211419387.00     -9999.99 136.49367  11.93171 434208214.0      7.09200 3770.0 19.58000     1.930     2.09582 -2e-01   2e-01    -4.94259 -9999.99000 -9999.99000 -9999.99000     1.74804     0.06453    -5.34526     0.01640
-9999.99                251381571.00     -9999.99 136.48641  23.56316 187415058.0     24.35685 4676.0 17.50000     1.500 -9999.99000 -8e-01   4e-01    -4.43788    -0.90127     0.25480    -4.58606     0.51248     0.00896    -4.68557     0.00810
-9999.99                211422788.00     -9999.99 136.48500  11.98226 434205006.0     32.38239 4090.0 14.88000     1.090     1.62301 -4e-01   3e-01    -4.71632 -9999.99000 -9999.99000 -9999.99000     1.52945     0.04118    -4.77195     0.01191
-9999.99                211493819.00     -9999.99 136.47862  13.05133 229701036.0     99.58890 5674.0 24.81000     3.670     0.90053 -2e+00   5e-01    -4.28415 -9999.99000 -9999.99000 -9999.99000     0.24035     0.00423    -4.73470     0.00969
-9999.99                211525754.00     -9999.99 136.47251  13.50287 341605086.0     23.36616 5469.0  6.68000     0.400     0.94029 -1e+00   6e-01    -4.18437 -9999.99000 -9999.99000 -9999.99000     0.42244     0.00380    -4.44252     0.00444
-9999.99                211838830.00     -9999.99 136.46851  17.86633 554303141.0     35.04600 3866.0 20.90000     2.270     2.02067 -3e-01   2e-01    -4.91756 -9999.99000 -9999.99000 -9999.99000     1.81992     0.07260    -5.24668     0.01768
-9999.99                212019726.00     -9999.99 136.46700  20.58187 619207134.0     -1.46100 3868.0  3.57000     0.270     2.57911  6e+00   6e+00    -3.41870 -9999.99000 -9999.99000 -9999.99000     8.36578     0.17356    -4.83014     0.00906
-9999.99                211991276.00     -9999.99 136.46081  20.11256 410204250.0     12.36855 4633.0 23.71000     3.210     1.32789 -6e-01   6e-01    -4.24655 -9999.99000 -9999.99000 -9999.99000     0.35807     0.01781    -4.99346     0.02354
-9999.99                211546265.00     -9999.99 136.45425  13.79055 229705098.0      5.35371 4395.0 28.86000     6.040     1.35782 -9e-01   7e-02    -5.21749 -9999.99000 -9999.99000 -9999.99000     0.36881     0.00851    -4.98428     0.01089
-9999.99                211420277.00     -9999.99 136.45197  11.94502 434205023.0      0.20013 4610.0 14.35000     1.020     1.39314 -7e-01   4e-01    -4.38875 -9999.99000 -9999.99000 -9999.99000     0.29151     0.02301    -5.19380     0.03798
-9999.99                211527705.00     -9999.99 136.44494  13.53071 434204070.0     75.96255 4597.0 32.29000     9.200     1.31728 -9e-01   2e-01    -4.75454 -9999.99000 -9999.99000 -9999.99000     0.43950     0.01125    -4.90085     0.01192
-9999.99                211561578.00     -9999.99 136.43741  14.00432 502107149.0      1.90131 5150.0 19.05000     1.810     0.97351 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21773     0.00920    -4.84199     0.02319
-9999.99                212117884.00     -9999.99 136.43326  22.37458 700013041.0    -13.10907 5170.0 11.16000     0.690     1.05149 -1e+00   3e-01    -4.48738 -9999.99000 -9999.99000 -9999.99000     0.44120     0.01796    -4.58681     0.01938
-9999.99                212147013.00     -9999.99 136.43040  22.96887 700013176.0    -28.46970 5021.0 18.49000     1.690     1.07554 -1e+00   2e-01    -4.68300 -9999.99000 -9999.99000 -9999.99000     0.25739     0.01167    -4.88442     0.02301
-9999.99                212113958.00     -9999.99 136.42616  22.29729 410211031.0     -5.41374 5218.0  9.64000     0.570     1.00418 -1e+00   3e-01    -4.48401    -1.34059     0.39918    -4.35651     0.48896     0.01122    -4.48011     0.01090
-9999.99                211896520.00     -9999.99 136.42433  18.67610 554315155.0     40.95834 5005.0 14.33000     1.020     1.14449 -1e+00   4e-01    -4.38515    -1.03621     0.45563    -4.30774     0.50094     0.02760    -4.59499     0.02576
-9999.99                211815836.00     -9999.99 136.42240  17.54005 554403154.0     29.05011 4434.0 19.39000     1.890 -9999.99000 -8e-01   1e-01    -4.99724 -9999.99000 -9999.99000 -9999.99000     0.32455     0.01562    -5.12042     0.02293
-9999.99                212112598.00     -9999.99 136.40950  22.26960 132505071.0     39.68745 5243.0 26.62000     4.590     1.06102 -2e+00   3e-01    -4.54510    -1.28053     0.48943    -4.26814     0.26074     0.00541    -4.81581     0.01067
-9999.99                211921901.00     -9999.99 136.40675  19.05300 117916112.0     -2.01138 5653.0 22.04000     2.620     0.94853 -2e+00   4e-01    -4.32410 -9999.99000 -9999.99000 -9999.99000     0.34188     0.00428    -4.55597     0.00636
-9999.99                211921217.00     -9999.99 136.40431  19.04286 200914100.0     16.73157 6215.0  7.23000     0.430     0.70776 -2e+00   5e-01    -4.30514    -2.36449     0.54178    -4.23189     0.32949     0.00146    -4.39253     0.00254
-9999.99                211553864.00     -9999.99 136.38705  13.89528 434204206.0     44.00043 4422.0 28.91000     6.080     1.31369 -9e-01   4e-02    -5.42793 -9999.99000 -9999.99000 -9999.99000     0.59651     0.02226    -4.78245     0.01704
-9999.99                211870351.00     -9999.99 136.37922  18.29818 647406027.0    -13.39926 5034.0 17.19000     1.440     1.16713 -1e+00   3e-01    -4.44860 -9999.99000 -9999.99000 -9999.99000     0.36295     0.02224    -4.78196     0.02940
-9999.99                211565650.00     -9999.99 136.37622  14.06274 435915117.0    -13.25916 4952.0 17.08000     1.420     1.13836 -1e+00   2e-01    -4.64341 -9999.99000 -9999.99000 -9999.99000     0.35667     0.00665    -4.73411     0.00903
-9999.99                212150881.00     -9999.99 136.37313  23.05095 187503068.0      3.26226 4315.0 13.80000     0.950     1.49925 -7e-01   2e-01    -4.87393 -9999.99000 -9999.99000 -9999.99000     0.98522     0.02570    -4.77774     0.01166
-9999.99                211918354.00     -9999.99 136.36825  19.00020 200814100.0    -21.16464 4761.0 12.46000     0.810     1.27969 -7e-01   5e-01    -4.25740    -0.74645     0.48999    -4.28948     0.69872     0.01296    -4.58460     0.00843
-9999.99                212154600.00     -9999.99 136.36468  23.13389 187503120.0      1.73121 5993.0 11.21000     0.690     0.68840 -3e+00   6e-02    -5.20349 -9999.99000 -9999.99000 -9999.99000     0.23811     0.00208    -4.61027     0.00549
-9999.99                211810807.00     -9999.99 136.35460  17.47043 200910220.0    -15.73089 4218.0 16.21000     1.280     1.49515 -8e-01   3e-02    -5.70912    -0.52585     0.26416    -4.68591     0.53212     0.01123    -5.06988     0.00967
-9999.99                211494535.00     -9999.99 136.35355  13.06187 434204119.0     25.11900 3885.0 26.22000     4.370     1.98447  3e-02   6e-01    -4.45928 -9999.99000 -9999.99000 -9999.99000     0.85650     0.03129    -5.52888     0.01655
-9999.99                211842067.00     -9999.99 136.35110  17.90929 620306077.0     10.39719 4516.0 23.03000     2.950     1.42989 -5e-01   5e-01    -4.31041 -9999.99000 -9999.99000 -9999.99000     0.99235     0.03395    -4.67147     0.01529
-9999.99                211528224.00     -9999.99 136.34922  13.53828 434204063.0      2.26155 4797.0 22.29000     2.700     1.14585 -1e+00   1e-01    -4.86982 -9999.99000 -9999.99000 -9999.99000     0.41660     0.01837    -4.71453     0.02087
-9999.99                211465852.00     -9999.99 136.34660  12.64218 435905124.0     -7.53522 5164.0  2.34000     0.230     1.02754 -1e+00   7e-01    -4.11240 -9999.99000 -9999.99000 -9999.99000     0.89002     0.01029    -4.21296     0.00526
-9999.99                212083627.00     -9999.99 136.34452  21.70868 619206049.0     30.24600 3939.0 17.19000     1.440     1.86292 -4e-01   2e-01    -4.84912 -9999.99000 -9999.99000 -9999.99000     1.77289     0.07865    -5.04838     0.01962
-9999.99                211491394.00     -9999.99 136.33763  13.01482 435904094.0     28.28958 5745.0 24.02000     3.330     0.78704 -2e+00   2e-01    -4.74990 -9999.99000 -9999.99000 -9999.99000     0.23118     0.00420    -4.67854     0.01078
-9999.99                251391156.00     -9999.99 136.33650  24.22759 187516169.0     -4.10283 4920.0 22.05000     2.620     1.08703 -1e+00   2e-01    -4.78775 -9999.99000 -9999.99000 -9999.99000     0.49164     0.01098    -4.62166     0.01045
-9999.99                211826191.00     -9999.99 136.33371  17.68836 200810235.0     10.69740 6099.0 17.48000     1.500     0.69887 -3e+00   2e-01    -4.57323 -9999.99000 -9999.99000 -9999.99000     0.17507     0.00200    -4.81284     0.00896
-9999.99                212007571.00     -9999.99 136.32988  20.37971 619207080.0     38.94600 3958.0 23.04000     2.960     2.36124  1e-02   6e-01    -4.39594 -9999.99000 -9999.99000 -9999.99000     1.83097     0.09141    -5.52473     0.02224
-9999.99                212160273.00     -9999.99 136.31041  23.26052 187403116.0    -17.39202 4901.0  9.53000     0.560     1.15829 -9e-01   5e-01    -4.25327 -9999.99000 -9999.99000 -9999.99000     0.61449     0.00699    -4.49309     0.00525
-9999.99                211507995.00     -9999.99 136.30471  13.25235 341605223.0     38.77683 6166.0 20.35000     2.130     0.67058 -3e+00   9e-02    -5.01350 -9999.99000 -9999.99000 -9999.99000     0.21874     0.00845    -4.65642     0.02577
-9999.99                211597081.00     -9999.99 136.29807  14.50082 229705071.0     28.49100 4478.0 18.26000     1.650     1.34980 -9e-01   1e-01    -4.98511    -0.62078     0.36526    -4.46589     0.58304     0.01180    -4.76073     0.00926
-9999.99                211957459.00     -9999.99 136.29489  19.58700 696804086.0    -11.22300 3808.0 17.51000     1.500     1.86806 -3e-01   1e-01    -5.07938 -9999.99000 -9999.99000 -9999.99000     1.66367     0.08726    -5.18146     0.02326
-9999.99                211932447.00     -9999.99 136.29217  19.21220 200916080.0     13.25916 4192.0 16.02000     1.250     1.61269 -3e-01   5e-01    -4.45075 -9999.99000 -9999.99000 -9999.99000     1.19948     0.02160    -4.84332     0.00801
-9999.99                211741161.00     -9999.99 136.29083  16.48336 200802044.0    -23.40600 3842.0 17.66000     1.530     2.05163 -3e-01   1e-01    -5.06222    -0.09719     0.39295    -4.62492     1.59908     0.01962    -5.34178     0.00546
-9999.99                211606742.00     -9999.99 136.27876  14.63032 229703022.0     87.55056 5592.0 13.55000     0.920     0.85115 -2e+00   5e-01    -4.24129 -9999.99000 -9999.99000 -9999.99000     0.18067     0.00614    -4.89661     0.02057
-9999.99                212109190.00     -9999.99 136.27631  22.20202 132605059.0     26.73849 4714.0 22.56000     2.790     1.14375 -1e+00   1e-01    -4.90057 -9999.99000 -9999.99000 -9999.99000     0.54004     0.01560    -4.64716     0.01335
-9999.99                251392461.00     -9999.99 136.27549  24.31842 187516168.0     14.06973 4824.0 18.69000     1.730     1.22498 -8e-01   5e-01    -4.28059 -9999.99000 -9999.99000 -9999.99000     0.55549     0.00608    -4.62012     0.00506
-9999.99                211712975.00     -9999.99 136.27332  16.08921 502113115.0     33.84000 3955.0 20.29000     2.110     1.85831 -3e-01   2e-01    -4.78295    -0.07895     0.51190    -4.47021     2.01425     0.05656    -4.96975     0.01239
-9999.99                211895808.00     -9999.99 136.26669  18.66507 410205023.0     -6.23430 4712.0 11.21000     0.690     1.24547 -1e+00   2e-01    -4.63792    -0.80965     0.37990    -4.40760     0.57264     0.01623    -4.63173     0.01305
-9999.99                211485463.00     -9999.99 136.26113  12.92856 341602059.0    -14.38995 4886.0 31.22000     8.070     1.12527 -1e+00   2e-01    -4.74253 -9999.99000 -9999.99000 -9999.99000     0.29066     0.00734    -4.85680     0.01249
-9999.99                211622661.00     -9999.99 136.25890  14.85248 434211091.0      8.90616 4275.0 22.49000     2.760     1.48408 -5e-01   3e-01    -4.62545 -9999.99000 -9999.99000 -9999.99000     0.97271     0.03350    -4.83239     0.01540
-9999.99                212068493.00     -9999.99 136.25442  21.42875 398006177.0     27.11877 5808.0 12.08000     0.770     0.83767 -2e+00   3e-01    -4.53409    -2.16744     0.29448    -4.48828     0.36332     0.00499    -4.43646     0.00716
-9999.99                211612262.00     -9999.99 136.25418  14.70481 434215208.0      6.25434 5097.0 27.18000     4.910     1.02711 -1e+00   1e-01    -4.79763    -1.22056     0.37602    -4.38149     0.35606     0.00905    -4.65704     0.01245
-9999.99                211648751.00     -9999.99 136.25034  15.21681 229704174.0     -2.94300 3826.0 32.02000     8.900 -9999.99000 -4e-01   1e-01    -5.16791     0.02425     0.49878    -4.52661     1.17977     0.02342    -5.26791     0.00887
-9999.99                211603908.00     -9999.99 136.24562  14.59202 502106199.0    -35.59500 3737.0 34.65000    12.280 -9999.99000 -4e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.58128     0.05431    -5.19797     0.01525
-9999.99                211702374.00     -9999.99 136.24354  15.94682 341615155.0    -19.94379 5418.0  7.69000     0.450     0.93371 -2e+00   5e-01    -4.29411 -9999.99000 -9999.99000 -9999.99000     0.54649     0.00508    -4.31126     0.00446
-9999.99                211910152.00     -9999.99 136.22454  18.87822 410205148.0     52.22613 5898.0 20.93000     2.280     0.84280 -2e+00   5e-01    -4.21581    -1.92818     0.63817    -4.14989     0.24781     0.00972    -4.66300     0.02222
-9999.99                211578289.00     -9999.99 136.22181  14.23830 502106216.0    -20.08389 3807.0 29.31000     6.380     1.69295 -3e-01   1e-01    -5.14488 -9999.99000 -9999.99000 -9999.99000     1.28251     0.06141    -4.93642     0.02128
-9999.99                211447419.00     -9999.99 136.21979  12.36122 434205111.0     18.03600 3827.0 19.31000     1.870 -9999.99000 -2e-02   5e-01    -4.56102 -9999.99000 -9999.99000 -9999.99000     0.86517     0.03762 -9999.99000 -9999.99000
-9999.99                212063581.00     -9999.99 136.21864  21.34029 700006183.0    -10.99800 3915.0 13.09000     0.870     1.84361 -2e-01   3e-01    -4.69387 -9999.99000 -9999.99000 -9999.99000     1.95161     0.06164    -4.97173     0.01394
-9999.99                211535135.00     -9999.99 136.21628  13.63374 341605235.0     -6.26433 6009.0 20.82000     2.250     0.76042 -2e+00   4e-01    -4.35979 -9999.99000 -9999.99000 -9999.99000     0.17278     0.00320    -4.85570     0.01276
-9999.99                251397347.00     -9999.99 136.21301  24.62645 693812111.0     15.63000 4607.0 28.71000     5.930     1.30325 -1e+04  -1e+04 -9999.99000    -0.79872     0.29546    -4.53179 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212094912.00     -9999.99 136.21029  21.92237 187405199.0    -15.96105 5277.0 15.99000     1.250     0.96799 -2e+00   2e-01    -4.60232    -2.02587    -0.21456 -9999.99000     0.25762     0.00627    -4.75605     0.01280
-9999.99                211543945.00     -9999.99 136.20871  13.75699 229705225.0    -18.74298 4786.0 18.59000     1.710 -9999.99000 -9e-01   3e-01    -4.43333 -9999.99000 -9999.99000 -9999.99000     0.22312     0.01041    -5.03218     0.02391
-9999.99                212166858.00     -9999.99 136.20866  23.41341 603812104.0     -9.55662 4965.0 22.82000     2.880     1.04222 -1e+00   7e-02    -5.09850 -9999.99000 -9999.99000 -9999.99000     0.22504     0.01105    -4.91850     0.02576
-9999.99                212074445.00     -9999.99 136.19990  21.53777 398006093.0     29.69055 5381.0  6.52000     0.390     0.99816 -2e+00   4e-01    -4.36981    -1.27515     0.66407    -4.12771     0.51971     0.00362    -4.39767     0.00331
-9999.99                251387392.00     -9999.99 136.19319  23.96642 132515086.0     18.58287 4103.0 29.76000     6.750 -9999.99000 -3e-01   4e-01    -4.56633 -9999.99000 -9999.99000 -9999.99000     0.57666     0.00933    -5.00489     0.00739
-9999.99                211526650.00     -9999.99 136.18977  13.51564 341605218.0      6.00300 4159.0 17.63000     1.520     2.00575 -2e-01   5e-01    -4.38844 -9999.99000 -9999.99000 -9999.99000     0.46230     0.02518    -5.84115     0.02566
-9999.99                211992935.00     -9999.99 136.18917  20.13820 398007099.0     15.23055 5251.0 13.55000     0.920     1.00629 -1e+00   5e-01    -4.29156    -1.34697     0.43270    -4.32172     0.37715     0.00433    -4.56744     0.00566
-9999.99                211496287.00     -9999.99 136.18860  13.08720 229701030.0     19.50900 3613.0 22.27000     2.690 -9999.99000  6e-02   3e-01    -4.87761 -9999.99000 -9999.99000 -9999.99000     0.43433     0.01295    -5.96088     0.01421
-9999.99                211412576.00     -9999.99 136.17135  11.83011  94015079.0     16.24125 5164.0 26.25000     4.380     1.01724 -1e+00   5e-01    -4.29952 -9999.99000 -9999.99000 -9999.99000     0.27836     0.00726    -4.74856     0.01338
-9999.99                211688959.00     -9999.99 136.16304  15.76641 341615080.0     30.57114 4985.0 31.83000     8.690 -9999.99000 -1e+00   2e-01    -4.77527    -1.02109     0.44853    -4.31501     0.49547     0.00549    -4.58021     0.00520
-9999.99                212085443.00     -9999.99 136.16288  21.74193 700006028.0      2.37165 4741.0 19.24000     1.860     1.27870 -9e-01   3e-01    -4.46614 -9999.99000 -9999.99000 -9999.99000     0.53366     0.02725    -4.74128     0.02353
-9999.99                211407746.00     -9999.99 136.16215  11.75925  93915096.0     38.32650 5837.0 24.84000     3.690     0.76922 -2e+00   1e-01    -4.85057 -9999.99000 -9999.99000 -9999.99000     0.20113     0.00428    -4.74991     0.01367
-9999.99                212082754.00     -9999.99 136.15728  21.69197 410211237.0  -9999.99000 5568.0 12.23000     0.790     1.03086 -2e+00   5e-01    -4.22412    -1.54128     0.62991    -4.15645     0.41480     0.00274    -4.53889     0.00320
-9999.99                211965883.00     -9999.99 136.15720  19.71458 660312020.0  -9999.99000 3979.0 10.89000     0.670     1.61176 -5e-01   9e-02    -5.21285 -9999.99000 -9999.99000 -9999.99000     1.31166     0.02564    -4.79790     0.00868
-9999.99                211633075.00     -9999.99 136.15617  15.00039 502106044.0     11.74812 5071.0 17.46000     1.490     1.03246 -1e+00   4e-01    -4.39520 -9999.99000 -9999.99000 -9999.99000     0.30659     0.01569    -4.75511     0.02547
-9999.99                211874105.00     -9999.99 136.15421  18.35217 200814058.0     -7.87545 4985.0 15.81000     1.220     1.14944 -1e+00   3e-01    -4.46474 -9999.99000 -9999.99000 -9999.99000     0.57301     0.01139    -4.54611     0.00920
-9999.99                211626088.00     -9999.99 136.14976  14.90177 502106093.0     10.39719 4625.0 11.23000     0.700     1.13449 -8e-01   3e-01    -4.46176 -9999.99000 -9999.99000 -9999.99000     0.60957     0.02101    -4.62994     0.01579
-9999.99                211656237.00     -9999.99 136.14596  15.31911 725113096.0      3.40236 4790.0 22.55000     2.790 -9999.99000 -1e+00   2e-01    -4.65800 -9999.99000 -9999.99000 -9999.99000     0.24156     0.00573    -5.05888     0.01187
-9999.99                211831197.00     -9999.99 136.14109  17.75925 696801018.0    -20.99451 4998.0 19.07000     1.820     1.02034 -1e+00   3e-01    -4.51897 -9999.99000 -9999.99000 -9999.99000     0.36804     0.01879    -4.66170     0.02483
-9999.99                211931932.00     -9999.99 136.12790  19.20450 554316061.0     34.63395 4856.0 34.58000    12.170     1.17594 -1e+00   1e-01    -4.82942 -9999.99000 -9999.99000 -9999.99000     0.23647     0.01911    -4.98796     0.04109
-9999.99                211414424.00     -9999.99 136.12396  11.85827  94015155.0     42.62100 4079.0 35.27000    13.250 -9999.99000 -2e-01   5e-01    -4.41803 -9999.99000 -9999.99000 -9999.99000     1.16151     0.02932    -5.73035     0.01141
-9999.99                211557318.00     -9999.99 136.12134  13.94442 435904026.0    -21.35478 5376.0 20.68000     2.220     0.92930 -1e+00   4e-01    -4.30492 -9999.99000 -9999.99000 -9999.99000     0.35409     0.00773    -4.57542     0.01091
-9999.99                211726951.00     -9999.99 136.11554  16.28097 229715077.0      3.44238 5668.0  2.87000     0.250     0.79452 -2e+00   8e-01    -4.05676    -1.19991     1.09410    -3.91489     0.58846     0.00357    -4.21497     0.00293
-9999.99                212112130.00     -9999.99 136.11265  22.26060 410211202.0     19.20327 5125.0 20.40000     2.140     1.04878 -1e+00   4e-01    -4.34298 -9999.99000 -9999.99000 -9999.99000     0.30587     0.00863    -4.73419     0.01412
-9999.99                211622479.00     -9999.99 136.10562  14.84992 341603161.0  -9999.99000 4730.0 17.54000     1.510     1.25684 -1e+00   2e-01    -4.71253    -0.75664     0.44995    -4.33115     0.54809     0.00480    -4.62515     0.00405
-9999.99                212091344.00     -9999.99 136.10431  21.85463 696811246.0      1.20084 4935.0 24.80000     3.670     1.15878 -1e+00   2e-01    -4.66798 -9999.99000 -9999.99000 -9999.99000     0.26516     0.01489    -4.92571     0.02806
-9999.99                211630482.00     -9999.99 136.10421  14.96377 502106096.0     33.86343 4406.0 13.00000     0.860     1.33900 -8e-01   1e-01    -4.95950 -9999.99000 -9999.99000 -9999.99000     0.85547     0.02752    -4.64114     0.01446
-9999.99                211946477.00     -9999.99 136.10331  19.42084 554416249.0      4.72326 5011.0 22.42000     2.740     1.24254 -1e+00   5e-01    -4.27104 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212163469.00     -9999.99 136.10164  23.33288 619212120.0     37.79616 3949.0 23.13000     2.990     1.63929 -5e-01   1e-01    -5.08973 -9999.99000 -9999.99000 -9999.99000     1.24312     0.05078    -4.94036     0.01816
-9999.99                211918163.00     -9999.99 136.10074  18.99760 629913227.0     35.74473 5016.0 10.11000     0.610     1.12409 -1e+00   3e-01    -4.52969 -9999.99000 -9999.99000 -9999.99000     0.54909     0.01044    -4.51334     0.00886
-9999.99                211946280.00     -9999.99 136.09988  19.41816 696905101.0      8.98623 5637.0 22.05000     2.620     0.98038 -2e+00   5e-01    -4.28135 -9999.99000 -9999.99000 -9999.99000     0.32508     0.00327    -4.61065     0.00511
-9999.99                211925623.00     -9999.99 136.09371  19.10802 200914126.0     45.60156 5084.0 26.48000     4.510 -9999.99000 -1e+00   4e-01    -4.34462    -1.19616     0.38538    -4.37197     0.35084     0.00321    -4.70500     0.00446
-9999.99                211892747.00     -9999.99 136.09237  18.61992 410105008.0    -48.44352 5631.0 12.40000     0.800     0.86689 -2e+00   7e-01    -4.11595 -9999.99000 -9999.99000 -9999.99000    -0.12612     0.00714 -9999.99000 -9999.99000
-9999.99                211559688.00     -9999.99 136.09209  13.97754 434215180.0    -27.99600 3732.0 35.55000    13.710     1.85817 -3e-01   3e-02    -5.81662 -9999.99000 -9999.99000 -9999.99000     1.11840     0.04449    -5.29495     0.01780
-9999.99                211974491.00     -9999.99 136.09137  19.84707 649212015.0    -15.80094 3961.0  9.44000     0.560     1.69239  1e-01   7e-01    -4.31246 -9999.99000 -9999.99000 -9999.99000     2.90602     0.05850    -4.58656     0.00883
-9999.99                211446692.00     -9999.99 136.09135  12.35055 435905147.0    -31.29165 5698.0 28.59000     5.840     0.88113 -2e+00   4e-01    -4.33313 -9999.99000 -9999.99000 -9999.99000     0.24638     0.01094    -4.71072     0.02443
-9999.99                211572629.00     -9999.99 136.07982  14.15901 502106212.0     44.20059 4042.0 13.96000     0.970     1.76957 -4e-01   3e-01    -4.69223 -9999.99000 -9999.99000 -9999.99000     1.93375     0.05872    -4.85407     0.01340
-9999.99                212151039.00     -9999.99 136.07566  23.05440 187503064.0     28.41966 4961.0 30.15000     7.070     1.10035 -1e+00   2e-01    -4.77574    -1.33171     0.11153    -4.91924     0.25598     0.00595    -4.94452     0.01168
-9999.99                212063982.00     -9999.99 136.07301  21.34746 696815040.0    -24.02700 3861.0 17.67000     1.530     1.85165 -4e-01   1e-01    -5.21573 -9999.99000 -9999.99000 -9999.99000     1.62344     0.05039    -5.05526     0.01375
-9999.99                211697612.00     -9999.99 136.05055  15.88336 554402128.0     37.51596 4592.0 20.83000     2.260 -9999.99000 -8e-01   3e-01    -4.52071    -0.54521     0.53590    -4.27581     0.94341     0.01018    -4.55926     0.00484
-9999.99                211498774.00     -9999.99 136.04990  13.12238 435904005.0     53.09673 5933.0 23.07000     2.970     0.77114 -2e+00   4e-01    -4.37819 -9999.99000 -9999.99000 -9999.99000     0.14958     0.00217    -4.95940     0.01101
-9999.99                251388153.00     -9999.99 136.04129  24.01612 187416096.0    -49.68438 4481.0 24.04000     3.340     1.39083 -4e-01   6e-01    -4.28614 -9999.99000 -9999.99000 -9999.99000     0.32043     0.01940    -5.13374     0.02887
-9999.99                211734174.00     -9999.99 136.00396  16.38501 725112157.0    -24.41688 5546.0 20.56000     2.180     0.82804 -2e+00   2e-01    -4.66784    -1.70564     0.43833    -4.31371     0.15398     0.00459    -4.97518     0.02004
-9999.99                211904064.00     -9999.99 136.00359  18.78683 647409135.0     49.85448 4721.0 21.84000     2.550 -9999.99000 -8e-01   4e-01    -4.40137 -9999.99000 -9999.99000 -9999.99000     0.27407     0.01542    -5.00893     0.02763
-9999.99                211834752.00     -9999.99 135.98468  17.80890 200910019.0     41.27856 5031.0 35.51000    13.650     1.07634 -1e+00   2e-01    -4.78667 -9999.99000 -9999.99000 -9999.99000     0.12617     0.00518    -5.25212     0.02569
-9999.99                211400808.00     -9999.99 135.97028  11.65231 435901152.0     21.75504 5533.0 10.36000     0.620     0.88983 -2e+00   6e-01    -4.18835 -9999.99000 -9999.99000 -9999.99000     0.50659     0.00488    -4.33769     0.00467
-9999.99                211432984.00     -9999.99 135.96111  12.14050  93916172.0     73.35900 3853.0 28.50000     5.780 -9999.99000 -3e-01   2e-01    -4.96683 -9999.99000 -9999.99000 -9999.99000     1.53299     0.02990    -5.14344     0.00866
-9999.99                211604802.00     -9999.99 135.96005  14.60447 502106241.0    -26.69847 4395.0 22.85000     2.890     1.55862 -7e-01   3e-01    -4.63989    -0.32606     0.59494    -4.27170     1.01241     0.03810    -4.85629     0.01680
-9999.99                211642012.00     -9999.99 135.95148  15.12520 691402250.0    -30.63000 3984.0 19.23000     1.850     1.74830 -1e+04  -1e+04 -9999.99000    -0.21988     0.39468    -4.57268 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211620791.00     -9999.99 135.93141  14.82519 229703023.0     20.48418 5641.0 11.99000     0.760     0.80396 -2e+00   5e-01    -4.24363 -9999.99000 -9999.99000 -9999.99000     0.18296     0.00333    -4.86130     0.01130
-9999.99                211925776.00     -9999.99 135.92679  19.11026 410205156.0    -13.81956 5595.0 21.04000     2.310     0.87962 -2e+00   2e-01    -4.66723    -1.82624     0.37828    -4.37829     0.22664     0.00450    -4.72779     0.01145
-9999.99                211458834.00     -9999.99 135.92166  12.53467 434205152.0     39.16800 3343.0 22.88000     2.900     2.40877 -2e-02  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212096034.00     -9999.99 135.92059  21.94409 187510172.0    -23.10597 5275.0 17.33000     1.470 -9999.99000 -2e+00   2e-01    -4.77612    -1.47018     0.33869    -4.42839     0.17386     0.00290    -4.97978     0.00973
-9999.99                212056843.00     -9999.99 135.91985  21.21889 187402031.0     -2.72187 5971.0  8.73000     0.510     0.69059 -3e+00   8e-02    -5.02853    -3.11550    -0.46689 -9999.99000     0.28090     0.00267    -4.51527     0.00555
-9999.99                212015967.00     -9999.99 135.91439  20.52008 609915017.0     25.94000 4387.0 22.98000     2.940     1.49275 -1e+04  -1e+04 -9999.99000    -0.31128     0.60360    -4.26764 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211933755.00     -9999.99 135.91318  19.23181 117916054.0      5.05350 4414.0 10.98000     0.670 -9999.99000 -8e-01   2e-01    -4.78490 -9999.99000 -9999.99000 -9999.99000     0.87641     0.01048    -4.65042     0.00537
-9999.99                211398031.00     -9999.99 135.91265  11.61058  94015065.0     17.69223 5373.0 19.02000     1.810     0.90449 -2e+00   4e-01    -4.34314 -9999.99000 -9999.99000 -9999.99000     0.26339     0.00560    -4.70521     0.01133
-9999.99                211864240.00     -9999.99 135.90461  18.21610 200814197.0    -16.85166 5018.0 15.69000     1.200     1.06801 -1e+00   3e-01    -4.50383 -9999.99000 -9999.99000 -9999.99000     0.56738     0.01203    -4.48692     0.00986
-9999.99                211614323.00     -9999.99 135.90204  14.73414 341603152.0      8.99622 4132.0 35.09000    12.960     1.65496 -6e-01   2e-01    -4.93337    -0.28884     0.43859    -4.48115     0.85463     0.01801    -5.03980     0.00947
-9999.99                211466077.00     -9999.99 135.90068  12.64550  94016249.0    -34.30374 4629.0 24.49000     3.530     1.26801 -1e+00   1e-01    -4.83457 -9999.99000 -9999.99000 -9999.99000     0.54309     0.01322    -4.70733     0.01122
-9999.99                211524933.00     -9999.99 135.89854  13.49094 229702074.0     17.16186 5648.0 26.43000     4.480     0.82685 -2e+00   5e-01    -4.23541 -9999.99000 -9999.99000 -9999.99000     0.16482     0.00362    -4.93756     0.01411
-9999.99                211852805.00     -9999.99 135.89770  18.05720 230513185.0     33.37308 5792.0 18.05000     1.600     0.78523 -2e+00   1e-01    -4.87456    -2.04065     0.40239    -4.35260     0.19078     0.00322    -4.78004     0.01124
-9999.99                211400196.00     -9999.99 135.89601  11.64330 435901171.0     15.90099 4544.0 13.15000     0.880 -9999.99000 -6e-01   4e-01    -4.39925 -9999.99000 -9999.99000 -9999.99000     0.51812     0.00664    -4.77108     0.00591
-9999.99                211558579.00     -9999.99 135.88712  13.96159 502107177.0     32.69262 5050.0 27.08000     4.850     1.03411 -1e+00   8e-02    -5.04482 -9999.99000 -9999.99000 -9999.99000     0.31896     0.01844    -4.76091     0.02848
-9999.99                212071627.00     -9999.99 135.88469  21.48543 603806079.0     15.21051 5035.0 10.20000     0.610     1.11750 -9e-01   7e-01    -4.13558 -9999.99000 -9999.99000 -9999.99000     0.52539     0.01319    -4.57985     0.01169
-9999.99                211813918.00     -9999.99 135.87889  17.51386 645106237.0     15.60078 5577.0  5.14000     0.330     0.93138 -1e+00   8e-01    -4.07148 -9999.99000 -9999.99000 -9999.99000     0.36202     0.02020    -4.57905     0.02771
-9999.99                212018290.00     -9999.99 135.87158  20.55788 619207189.0    -30.62118 4007.0 24.83000     3.680     1.67907 -5e-01   8e-02    -5.23322 -9999.99000 -9999.99000 -9999.99000     1.08844     0.04767    -5.00942     0.01954
-9999.99                211933657.00     -9999.99 135.86179  19.23038 660313162.0    -31.88205 4715.0 20.27000     2.110     1.25795 -1e+00   2e-01    -4.69874 -9999.99000 -9999.99000 -9999.99000     0.59743     0.01424    -4.66218     0.01092
-9999.99                212022701.00     -9999.99 135.86116  20.63164 619207199.0     -9.16635 4781.0  9.45000     0.560     1.32185 -8e-01   5e-01    -4.31039 -9999.99000 -9999.99000 -9999.99000     0.76599     0.02601    -4.66191     0.01533
-9999.99                211964191.00     -9999.99 135.85449  19.68906 410204134.0     38.37654 5765.0 27.20000     4.920     0.76968 -2e+00   5e-02    -5.26749    -2.06453     0.34645    -4.41634     0.26655     0.00469    -4.58409     0.01006
-9999.99                251403173.00     -9999.99 135.85239  24.97200 132516147.0     13.92963 5240.0 19.38000     1.890     1.00035 -1e+00   5e-01    -4.27401    -1.35926     0.40708    -4.34813     0.35076     0.00577    -4.62358     0.00814
-9999.99                211835075.00     -9999.99 135.85170  17.81309 200810002.0     -5.72397 4354.0 18.56000     1.710     1.42877 -8e-01   1e-01    -4.94214    -0.49112     0.39880    -4.45742     0.83999     0.01058    -4.70621     0.00566
-9999.99                211990187.00     -9999.99 135.85099  20.09558 398007209.0      3.64251 4607.0 27.35000     5.020     1.33369 -9e-01   2e-01    -4.63345 -9999.99000 -9999.99000 -9999.99000     0.56391     0.01297    -4.79015     0.01054
-9999.99                212106321.00     -9999.99 135.85078  22.14543 619213215.0      5.17359 5093.0  3.30000     0.260     0.83101 -1e+00   2e-01    -4.76216 -9999.99000 -9999.99000 -9999.99000     0.48565     0.01423    -4.29454     0.01452
-9999.99                211818732.00     -9999.99 135.84465  17.58186 200810116.0     20.29404 4788.0 17.48000     1.500 -9999.99000 -8e-01   4e-01    -4.32855 -9999.99000 -9999.99000 -9999.99000     0.05367     0.00785    -6.03806     0.15990
-9999.99                211471269.00     -9999.99 135.84391  12.72244 435905055.0      6.18429 5211.0 16.61000     1.340     1.10848 -1e+00   6e-01    -4.18827 -9999.99000 -9999.99000 -9999.99000     0.36746     0.00469    -4.67920     0.00619
-9999.99                212165624.00     -9999.99 135.83597  23.38396 700012004.0     24.19674 4281.0 15.93000     1.240     1.39459 -5e-01   3e-01    -4.55790    -0.39781     0.43806    -4.44168     0.61066     0.02015    -4.88703     0.01502
-9999.99                211889434.00     -9999.99 135.83115  18.57151 620309137.0    -20.16000 3658.0 29.46000     6.500     2.05794 -3e-02   3e-01    -4.89172 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211576176.00     -9999.99 135.82963  14.20936 341603229.0     40.66812 5418.0 26.33000     4.430     0.96476 -2e+00   4e-01    -4.39444 -9999.99000 -9999.99000 -9999.99000     0.20392     0.00900    -4.89713     0.02442
-9999.99                212175096.00     -9999.99 135.81997  23.61034 619212184.0     80.49570 4500.0  1.99000     0.220     1.50976  1e+00   2e+00    -3.72400 -9999.99000 -9999.99000 -9999.99000     2.68816     0.03997    -4.34977     0.00653
-9999.99                211991579.00     -9999.99 135.78951  20.11708 184613063.0    -13.90962 4713.0 28.53000     5.800     1.25900 -1e+00   2e-01    -4.65590    -0.72879     0.46169    -4.32274     0.35358     0.01073    -4.93391     0.01443
-9999.99                211511822.00     -9999.99 135.78054  13.30571 434204171.0     27.10875 5151.0 25.34000     3.920     1.00784 -1e+00   2e-01    -4.57207 -9999.99000 -9999.99000 -9999.99000     0.30463     0.01043    -4.74171     0.01712
-9999.99                211796510.00     -9999.99 135.78042  17.26741 554303091.0     22.12530 4932.0 15.76000     1.210 -9999.99000 -9e-01   5e-01    -4.25326 -9999.99000 -9999.99000 -9999.99000     0.36916     0.01680    -4.76662     0.02181
-9999.99                211973022.00     -9999.99 135.77897  19.82517 628412082.0     49.00389 4158.0 32.57000     9.510 -9999.99000 -5e-01   3e-01    -4.68545 -9999.99000 -9999.99000 -9999.99000     0.79855     0.02390    -4.95329     0.01347
-9999.99                212007839.00     -9999.99 135.77531  20.38415 410204027.0     -9.28641 5739.0 28.51000     5.790     0.81906 -2e+00   2e-01    -4.58127    -1.93721     0.44269    -4.30873     0.20713     0.00793    -4.77385     0.02292
-9999.99                211615138.00     -9999.99 135.77044  14.74505 341603061.0     79.02468 5908.0 11.92000     0.760     0.71014 -2e+00   2e-01    -4.61990 -9999.99000 -9999.99000 -9999.99000     0.22595     0.00270    -4.66774     0.00739
-9999.99                211870353.00     -9999.99 135.76164  18.29821 696901171.0    -56.91939 5305.0 24.32000     3.460     0.99616 -1e+00   5e-01    -4.30400    -1.44483     0.40073    -4.35512     0.19310     0.00380    -4.91464     0.01114
-9999.99                211892395.00     -9999.99 135.76034  18.61470 649809139.0     19.71363 4151.0  2.00000     0.220     1.27904  8e-01   2e+00    -3.93095 -9999.99000 -9999.99000 -9999.99000     1.50730     0.06316    -4.33680     0.01856
-9999.99                211435791.00     -9999.99 135.75063  12.18243  93916170.0     50.87520 5825.0 23.02000     2.950     0.75917 -2e+00   3e-01    -4.46311 -9999.99000 -9999.99000 -9999.99000     0.24499     0.00462    -4.61411     0.01134
-9999.99                211952329.00     -9999.99 135.74967  19.50818 410204129.0     11.61804 5091.0 13.46000     0.910     1.02079 -1e+00   4e-01    -4.34078 -9999.99000 -9999.99000 -9999.99000     0.42165     0.01017    -4.55452     0.01163
-9999.99                212148727.00     -9999.99 135.74101  23.00538 187414067.0    -12.82500 3793.0 11.31000     0.700 -9999.99000  3e+00   4e+00    -3.69044 -9999.99000 -9999.99000 -9999.99000     6.08620     0.06474    -4.95988     0.00465
-9999.99                211954866.00     -9999.99 135.73685  19.54767 410104126.0    -19.74366 5223.0 31.27000     8.120     1.00290 -1e+00   4e-01    -4.33922 -9999.99000 -9999.99000 -9999.99000     0.37745     0.01653    -4.59001     0.02147
-9999.99                212114260.00     -9999.99 135.73205  22.30345 187410204.0     25.73781 5723.0 11.00000     0.680     0.86343 -2e+00   2e-01    -4.73127    -1.75871     0.60195    -4.17459     0.29045     0.00368    -4.57058     0.00689
-9999.99                211931823.00     -9999.99 135.72653  19.20303 620309192.0      9.24639 5519.0 18.70000     1.740     0.95537 -2e+00   3e-01    -4.41728 -9999.99000 -9999.99000 -9999.99000     0.13805     0.01189    -5.11075     0.05578
-9999.99                212016182.00     -9999.99 135.72514  20.52340 619207069.0     47.42280 5096.0 24.47000     3.520     1.02929 -1e+00   5e-01    -4.27174 -9999.99000 -9999.99000 -9999.99000     0.29655     0.01352    -4.79180     0.02271
-9999.99                211666632.00     -9999.99 135.71219  15.46273 554302202.0     57.98700 3644.0  2.62000     0.240     2.65032  7e+00   7e+00    -3.43201 -9999.99000 -9999.99000 -9999.99000    12.49163     0.17499    -4.60712     0.00610
-9999.99                211953796.00     -9999.99 135.71189  19.52994 184606133.0     -5.38200 3862.0  1.98000     0.220     2.01671  2e+00   3e+00    -3.76112 -9999.99000 -9999.99000 -9999.99000     2.26407     0.02845    -5.13685     0.00555
-9999.99                212154899.00     -9999.99 135.70175  23.14052 132503151.0     26.36823 4312.0 21.89000     2.570 -9999.99000 -7e-01   1e-01    -4.91743 -9999.99000 -9999.99000 -9999.99000     0.79021     0.00948    -4.78801     0.00540
-9999.99                211613886.00     -9999.99 135.69962  14.72798 229703050.0     30.94140 5484.0 10.83000     0.660     0.90656 -1e+00   6e-01    -4.17750    -1.13212     0.93493    -3.98333     0.49964     0.00717    -4.43057     0.00685
-9999.99                211842635.00     -9999.99 135.68498  17.91746 645608058.0     -2.75190 4094.0 34.66000    12.300     1.56138 -7e-01   4e-02    -5.57432 -9999.99000 -9999.99000 -9999.99000     1.23939     0.07104    -4.83113     0.02547
-9999.99                211633738.00     -9999.99 135.68317  15.01002 691402131.0     11.34000 4838.0 26.73000     4.650     1.14287 -1e+04  -1e+04 -9999.99000    -0.96880     0.34437    -4.43409 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211877760.00     -9999.99 135.67886  18.40391 629909233.0     72.34005 4776.0 19.42000     1.900     1.17831 -1e+00   1e-01    -4.97813 -9999.99000 -9999.99000 -9999.99000     0.32165     0.01518    -4.86144     0.02289
-9999.99                212116226.00     -9999.99 135.67748  22.34166 187510063.0     18.33267 5094.0 20.64000     2.200     1.08366 -1e+00   5e-01    -4.27611 -9999.99000 -9999.99000 -9999.99000     0.24698     0.00747    -4.88588     0.01553
-9999.99                212000579.00     -9999.99 135.67496  20.26372 647412030.0      4.87338 5073.0 19.12000     1.830 -9999.99000 -2e+00   1e-02    -5.81701 -9999.99000 -9999.99000 -9999.99000     0.21579     0.01597    -4.87500     0.04018
-9999.99                211431144.00     -9999.99 135.67067  12.11173  93916197.0     36.15501 5637.0 20.34000     2.120     0.83687 -2e+00   1e-01    -4.91784 -9999.99000 -9999.99000 -9999.99000     0.26121     0.00453    -4.62902     0.00971
-9999.99                211465928.00     -9999.99 135.66957  12.64337 435905059.0     13.36926 5923.0 24.20000     3.410     0.83518 -2e+00   4e-01    -4.33780 -9999.99000 -9999.99000 -9999.99000     0.18321     0.00479    -4.82446     0.01715
-9999.99                211643114.00     -9999.99 135.66922  15.14047 502108091.0     22.18536 4853.0 14.67000     1.060     1.14295 -9e-01   5e-01    -4.30906 -9999.99000 -9999.99000 -9999.99000     0.52482     0.01891    -4.60276     0.01675
-9999.99                211797432.00     -9999.99 135.66665  17.27996 200810098.0    -31.44174 4471.0 20.90000     2.280     1.36798 -8e-01   2e-01    -4.80376    -0.52885     0.45158    -4.37504     0.93421     0.00974    -4.57244     0.00468
-9999.99                211926135.00     -9999.99 135.66491  19.11567 645609188.0     -3.80262 4446.0 31.42000     8.260 -9999.99000 -8e-01   1e-01    -4.90958 -9999.99000 -9999.99000 -9999.99000     0.39819     0.01677    -4.98163     0.01973
-9999.99                211500781.00     -9999.99 135.66007  13.15087 229702123.0     36.34515 4627.0 28.82000     6.010     1.25510 -8e-01   3e-01    -4.51275 -9999.99000 -9999.99000 -9999.99000     0.75421     0.02264    -4.64063     0.01357
-9999.99                211610283.00     -9999.99 135.64625  14.67840 434215152.0     31.79199 4883.0 14.46000     1.030     1.13840 -1e+00   2e-01    -4.65764 -9999.99000 -9999.99000 -9999.99000     1.01891     0.02615    -4.36006     0.01151
-9999.99                211566962.00     -9999.99 135.63372  14.08148 435915248.0     30.75126 3958.0 15.10000     1.120 -9999.99000 -4e-01   2e-01    -4.85874 -9999.99000 -9999.99000 -9999.99000     1.65805     0.02878    -4.88642     0.00768
-9999.99                211936861.00     -9999.99 135.63108  19.27751 410205157.0    -35.40450 4224.0 20.65000     2.210     1.57651 -6e-01   2e-01    -4.88445    -0.35125     0.44310    -4.45869     1.13324     0.01798    -4.79257     0.00706
-9999.99                211731394.00     -9999.99 135.62349  16.34510 341616182.0     29.98074 5883.0 18.30000     1.650     0.73973 -2e+00   1e-01    -4.82395    -2.15169     0.39747    -4.35584     0.39165     0.00409    -4.34707     0.00550
-9999.99                211552305.00     -9999.99 135.62163  13.87320 435903145.0     59.30103 5750.0 33.89000    11.190     0.81433 -2e+00   3e-01    -4.53350 -9999.99000 -9999.99000 -9999.99000     0.24511     0.00261    -4.65600     0.00613
-9999.99                211493584.00     -9999.99 135.60775  13.04772 341602126.0    -37.62603 5307.0 21.84000     2.550     0.92751 -2e+00   2e-01    -4.68163 -9999.99000 -9999.99000 -9999.99000     0.21175     0.00792    -4.86087     0.02065
-9999.99                212003965.00     -9999.99 135.60616  20.32064 629912057.0     18.93300 3879.0 21.20000     2.360     1.89349  5e-03   5e-01    -4.48426 -9999.99000 -9999.99000 -9999.99000     2.26077     0.11013    -5.09784     0.02149
-9999.99                211537406.00     -9999.99 135.60569  13.66539 502107055.0    -23.27610 4316.0 33.20000    10.280     1.40125 -7e-01   1e-01    -4.97254 -9999.99000 -9999.99000 -9999.99000     0.21955     0.03501    -5.40899     0.07936
-9999.99                211915050.00     -9999.99 135.60449  18.95040 629909177.0    -59.60124 4313.0 12.54000     0.820     1.49793 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09976     0.01160    -5.89979     0.07003
-9999.99                211830330.00     -9999.99 135.60425  17.74762 696801205.0     13.14909 5013.0 24.22000     3.420     1.12598 -9e-01   6e-01    -4.21137 -9999.99000 -9999.99000 -9999.99000     0.30400     0.01584    -4.86605     0.02551
-9999.99                211982329.00     -9999.99 135.60147  19.96904 184613095.0     34.80408 5735.0 36.97000    16.320 -9999.99000 -2e+00   2e-01    -4.75083    -1.86282     0.51227    -4.24515     0.31556     0.00339    -4.51845     0.00575
-9999.99                211989672.00     -9999.99 135.59976  20.08815 410204165.0     22.02525 5158.0 30.21000     7.130 -9999.99000 -1e+00   5e-01    -4.22724 -9999.99000 -9999.99000 -9999.99000     0.23458     0.00710    -4.88189     0.01583
-9999.99                211622602.00     -9999.99 135.59701  14.85140 135803074.0      6.81471 5852.0 10.02000     0.600     0.62747 -2e+00   6e-02    -5.17102 -9999.99000 -9999.99000 -9999.99000     0.28816     0.00391    -4.50650     0.00781
-9999.99                211832386.00     -9999.99 135.59607  17.77571 410201205.0     35.97000 3692.0 18.98000     1.800 -9999.99000  2e-01   5e-01    -4.56922 -9999.99000 -9999.99000 -9999.99000     1.36770     0.03151    -5.41289     0.01029
-9999.99                211678043.00     -9999.99 135.59597  15.61855 341614095.0     22.63566 5641.0 22.22000     2.680     0.92408 -2e+00   6e-01    -4.14779 -9999.99000 -9999.99000 -9999.99000     0.26866     0.00305    -4.66091     0.00612
-9999.99                211406855.00     -9999.99 135.59451  11.74566 434202064.0     32.20227 4060.0 26.47000     4.500     1.58366 -5e-01   2e-01    -4.87819 -9999.99000 -9999.99000 -9999.99000     1.52345     0.03815    -4.71861     0.01108
-9999.99                211875602.00     -9999.99 135.59320  18.37328 200914247.0     24.92724 4868.0 15.59000     1.190     1.19546 -9e-01   5e-01    -4.27741    -0.96248     0.38160    -4.38722     0.45069     0.00696    -4.68147     0.00726
-9999.99                211935414.00     -9999.99 135.56218  19.25603 696805062.0     13.91400 3791.0 17.89000     1.570     1.89703  1e-01   6e-01    -4.47760 -9999.99000 -9999.99000 -9999.99000     1.93236     0.07317    -5.08200     0.01673
-9999.99                211732259.00     -9999.99 135.55601  16.35771 230506007.0      9.96690 4697.0 15.68000     1.200     1.20800 -1e+00   1e-01    -4.85442 -9999.99000 -9999.99000 -9999.99000     0.25429     0.00918    -5.01395     0.01797
-9999.99                211863515.00     -9999.99 135.55399  18.20552 200814039.0    -12.04833 5233.0  9.30000     0.550     1.05740 -1e+00   3e-01    -4.45850    -0.74867     1.00920    -3.95378     0.45765     0.00396    -4.51895     0.00413
-9999.99                211493812.00     -9999.99 135.55237  13.05121 435903020.0    -11.21775 4741.0 15.82000     1.220     1.20245 -1e+00   1e-01    -4.87012 -9999.99000 -9999.99000 -9999.99000     0.46206     0.01075    -4.69634     0.01090
-9999.99                211908663.00     -9999.99 135.55144  18.85540 647409187.0     14.04972 5307.0 20.41000     2.140     1.06318 -1e+00   7e-01    -4.12772 -9999.99000 -9999.99000 -9999.99000     0.21999     0.01624    -4.93162     0.03893
-9999.99                211733882.00     -9999.99 135.54932  16.38089 341616190.0  -9999.99000 5712.0  8.03000     0.470     0.90629 -2e+00   5e-01    -4.26365    -1.64859     0.69880    -4.10935     0.42159     0.00298    -4.41288     0.00352
-9999.99                211749911.00     -9999.99 135.54812  16.60704 341616028.0    -15.45300 3849.0 13.78000     0.950     1.87390 -2e-01   3e-01    -4.79054     0.04229     0.53914    -4.48535     1.60925     0.02491    -5.09190     0.00686
-9999.99                211587617.00     -9999.99 135.54622  14.37266 341603239.0      0.23016 4899.0 27.16000     4.900     1.20631 -1e+00   2e-01    -4.70727 -9999.99000 -9999.99000 -9999.99000     0.18838     0.00630    -5.12548     0.01771
-9999.99                211621690.00     -9999.99 135.54392  14.83796 502108053.0     18.61287 4614.0 16.31000     1.300     1.26188 -6e-01   5e-01    -4.27025    -0.67074     0.42958    -4.36811     0.89180     0.02864    -4.64844     0.01441
-9999.99                211816606.00     -9999.99 135.51254  17.55118 629908015.0     13.05903 5173.0 32.32000     9.220     1.13078 -1e+00   6e-01    -4.18496 -9999.99000 -9999.99000 -9999.99000     0.19315     0.01003    -5.02974     0.02795
-9999.99                211857867.00     -9999.99 135.51005  18.12652 200914030.0     16.69155 5893.0 18.51000     1.700     0.73293 -2e+00   4e-01    -4.34401    -2.17041     0.39022    -4.36362     0.21501     0.00278    -4.69142     0.00828
-9999.99                211989237.00     -9999.99 135.50459  20.08102 620312069.0     11.78817 4052.0 19.75000     1.980 -9999.99000 -3e-01   4e-01    -4.56942 -9999.99000 -9999.99000 -9999.99000     1.16731     0.03583    -4.73532     0.01366
-9999.99                211855697.00     -9999.99 135.50344  18.09678 629908050.0    -17.83233 4341.0  7.78000     0.460     1.46502  5e-01   1e+00    -3.90829 -9999.99000 -9999.99000 -9999.99000     2.13768     0.03180    -4.41291     0.00655
-9999.99                211831928.00     -9999.99 135.48655  17.76924 200910128.0    -18.55284 6025.0  8.14000     0.480     0.69892 -2e+00   4e-01    -4.37314    -2.24472     0.46324    -4.29267     0.24380     0.00346    -4.60500     0.00870
-9999.99                211818273.00     -9999.99 135.47342  17.57543 645608023.0     -5.13600 3800.0 15.86000     1.230     1.96983  8e-02   5e-01    -4.50914 -9999.99000 -9999.99000 -9999.99000     2.66319     0.11928    -5.00424     0.01971
-9999.99                211553903.00     -9999.99 135.46276  13.89579 341610161.0     14.16981 4556.0 17.01000     1.410     1.41718 -5e-01   5e-01    -4.30168 -9999.99000 -9999.99000 -9999.99000     0.73492     0.00802    -4.74980     0.00493
-9999.99                211805725.00     -9999.99 135.46274  17.39809 200910118.0      9.03624 6091.0 20.19000     2.080     0.76690 -3e+00   2e-01    -4.69513    -2.20719     0.57149    -4.20511     0.21299     0.00364    -4.69458     0.01106
-9999.99                211606399.00     -9999.99 135.46246  14.62583 434215169.0     24.78714 4635.0 29.77000     6.750     1.20808 -7e-01   4e-01    -4.38299 -9999.99000 -9999.99000 -9999.99000     0.48686     0.01824    -4.80392     0.01735
-9999.99                211905572.00     -9999.99 135.45624  18.80955 629909207.0     64.69476 3923.0 20.67000     2.210     1.74137 -5e-01   8e-02    -5.29191 -9999.99000 -9999.99000 -9999.99000     1.34041     0.04340    -4.97287     0.01438
-9999.99                211514276.00     -9999.99 135.44322  13.34002 341602047.0    -18.66291 5254.0 31.74000     8.590     1.04430 -1e+00   5e-01    -4.26114 -9999.99000 -9999.99000 -9999.99000     0.21297     0.00422    -4.89172     0.01073
-9999.99                211589755.00     -9999.99 135.44287  14.40037 435915052.0      2.92203 4058.0  4.70000     0.310 -9999.99000  2e+00   3e+00    -3.66525 -9999.99000 -9999.99000 -9999.99000     4.22623     0.01074    -4.33196     0.00111
-9999.99                211508400.00     -9999.99 135.43835  13.25833 434203190.0     71.32935 5269.0 28.96000     6.110 -9999.99000 -2e+00   2e-01    -4.65989 -9999.99000 -9999.99000 -9999.99000     0.28732     0.00741    -4.74788     0.01309
-9999.99                211718341.00     -9999.99 135.43736  16.16252 647407156.0    -14.23986 5193.0 17.53000     1.500     0.99541 -1e+00   3e-01    -4.53747 -9999.99000 -9999.99000 -9999.99000     0.42342     0.01619    -4.55358     0.01842
-9999.99                211622503.00     -9999.99 135.43227  14.85004 502108071.0     45.96180 4848.0 21.05000     2.320     1.10284 -9e-01   4e-01    -4.38112 -9999.99000 -9999.99000 -9999.99000     0.24927     0.01853    -5.00738     0.03721
-9999.99                211935835.00     -9999.99 135.43070  19.26255 184606181.0     55.92870 5887.0 24.55000     3.560     0.81666 -2e+00   4e-01    -4.35786    -1.99668     0.55707    -4.20914     0.20770     0.00313    -4.74147     0.00936
-9999.99                211621160.00     -9999.99 135.42980  14.83047 341614057.0     -1.86129 5527.0 34.50000    12.060     0.85012 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19452     0.00236    -4.79442     0.00762
-9999.99                212012905.00     -9999.99 135.42282  20.46786 647412237.0     27.91200 3662.0 22.81000     2.880     2.03983 -4e-01  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.68541     0.05969    -5.37249     0.01575
-9999.99                211581640.00     -9999.99 135.40360  14.28744 135810204.0      5.77398 5210.0 20.15000     2.070     0.94154 -2e+00   2e-01    -4.60567 -9999.99000 -9999.99000 -9999.99000     0.41147     0.00865    -4.53929     0.01021
-9999.99                211589192.00     -9999.99 135.38716  14.39315 502108132.0     50.91522 5154.0 26.50000     4.520     0.99140 -1e+00   4e-01    -4.30626 -9999.99000 -9999.99000 -9999.99000     0.29210     0.01214    -4.73930     0.02105
-9999.99                212006915.00     -9999.99 135.37953  20.36896 398007101.0     31.80201 5225.0 35.96000    14.420     1.02804 -2e+00   2e-01    -4.57635 -9999.99000 -9999.99000 -9999.99000     0.30102     0.00892    -4.75494     0.01482
-9999.99                211519366.00     -9999.99 135.37064  13.41175 435903173.0    -27.49902 5737.0 22.95000     2.930     0.81185 -2e+00   1e-01    -4.96037 -9999.99000 -9999.99000 -9999.99000     0.23214     0.00579    -4.67505     0.01480
-9999.99                211977845.00     -9999.99 135.35441  19.89861 410204152.0     30.76128 4574.0 12.00000     0.760     1.32574 -9e-01   2e-01    -4.69001    -0.67131     0.39430    -4.41246     0.96092     0.01122    -4.50190     0.00523
-9999.99                211957379.00     -9999.99 135.34406  19.58595 660309051.0     17.04180 4068.0 23.02000     2.950     1.57543 -3e-01   4e-01    -4.53632 -9999.99000 -9999.99000 -9999.99000     1.26120     0.04110    -4.79408     0.01447
-9999.99                211562227.00     -9999.99 135.33068  14.01338 435903205.0     20.04387 4921.0 23.19000     3.010     1.06438 -1e+00   4e-01    -4.40433 -9999.99000 -9999.99000 -9999.99000     0.27873     0.00637    -4.86854     0.01140
-9999.99                211999254.00     -9999.99 135.30576  20.24193 398007012.0    -49.14399 5199.0 32.90000     9.910 -9999.99000 -1e+00   5e-01    -4.21798 -9999.99000 -9999.99000 -9999.99000     0.12377     0.00613    -5.25639     0.03142
-9999.99                211619407.00     -9999.99 135.30516  14.80585 435916162.0  -9999.99000 5887.0 12.50000     0.810     0.78464 -2e+00   1e-01    -4.89226 -9999.99000 -9999.99000 -9999.99000     0.28964     0.00112    -4.52011     0.00220
-9999.99                211586543.00     -9999.99 135.30263  14.35777 435915065.0     -2.71188 5624.0 23.25000     3.030 -9999.99000 -2e+00   3e-01    -4.51339 -9999.99000 -9999.99000 -9999.99000     0.30842     0.00502    -4.56743     0.00858
-9999.99                211482193.00     -9999.99 135.28623  12.88140 341602076.0     36.06495 5532.0 23.59000     3.170     0.90483 -2e+00   3e-01    -4.45024    -1.67594     0.45068    -4.30154     0.31718     0.00563    -4.58497     0.00919
-9999.99                211942164.00     -9999.99 135.28108  19.35732 629909064.0     -3.28227 4564.0 29.19000     6.290     1.28508 -9e-01   1e-01    -4.89042 -9999.99000 -9999.99000 -9999.99000     0.27795     0.01513    -5.09284     0.02649
-9999.99                211580633.00     -9999.99 135.26564  14.27241 341610070.0     27.27888 5607.0 15.73000     1.210     0.86763 -2e+00   2e-02    -5.57009 -9999.99000 -9999.99000 -9999.99000     0.39381     0.00843    -4.46540     0.01071
-9999.99                211993342.00     -9999.99 135.25585  20.14500 410204154.0      4.52313 6110.0 31.97000     8.840 -9999.99000 -3e+00   2e-01    -4.70827    -2.26860     0.53007    -4.23838     0.22256     0.00303    -4.65047     0.00888
-9999.99                211518702.00     -9999.99 135.25118  13.40284 341602189.0     -7.39512 4507.0 18.47000     1.690     1.33231 -9e-01   1e-01    -4.89159 -9999.99000 -9999.99000 -9999.99000     0.91408     0.01265    -4.54221     0.00621
-9999.99                211435517.00     -9999.99 135.25107  12.17786 435905224.0     49.98459 5051.0 24.56000     3.560 -9999.99000 -1e+00   4e-01    -4.35260    -1.20819     0.33552    -4.43539     0.37374     0.00580    -4.66619     0.00751
-9999.99                211891253.00     -9999.99 135.24134  18.59775 696805223.0     14.55006 4262.0 25.95000     4.230     1.47305 -5e-01   4e-01    -4.52948 -9999.99000 -9999.99000 -9999.99000     0.49844     0.02749    -5.00780     0.02538
-9999.99                212010793.00     -9999.99 135.23445  20.43396 620311044.0    -67.99704 4437.0 18.90000     1.780 -9999.99000 -7e-01   3e-01    -4.62122 -9999.99000 -9999.99000 -9999.99000     0.64115     0.03321    -4.94638     0.02352
-9999.99                211506683.00     -9999.99 135.22761  13.23382 434203188.0    -45.13122 5257.0 16.50000     1.330     0.97807 -1e+00   3e-01    -4.47374 -9999.99000 -9999.99000 -9999.99000     0.21601     0.00845    -4.86560     0.02132
-9999.99                212016249.00     -9999.99 135.22639  20.52452 629911034.0  -9999.99000 3583.0  9.39000     0.550     2.28199 -2e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.46349     0.01750    -5.61884     0.00536
-9999.99                211924093.00     -9999.99 135.22088  19.08413 184606007.0     16.21122 4718.0 22.74000     2.850     1.18373 -9e-01   3e-01    -4.47216    -0.88899     0.30622    -4.50023     0.25721     0.00796    -4.95198     0.01551
-9999.99                212011344.00     -9999.99 135.21919  20.44243 619207112.0    -17.64219 5060.0 29.44000     6.480     1.08830 -1e+00   5e-01    -4.28120 -9999.99000 -9999.99000 -9999.99000     0.31564     0.01467    -4.76755     0.02292
-9999.99                211889789.00     -9999.99 135.21775  18.57685 184607190.0     15.07044 5601.0 13.18000     0.880     0.87317 -2e+00   4e-01    -4.31878    -1.78754     0.42437    -4.32839     0.30687     0.00304    -4.54851     0.00529
-9999.99                211407363.00     -9999.99 135.20901  11.75374  94014146.0     -5.40375 4556.0 29.09000     6.210     1.25309 -1e+00   7e-02    -5.19765    -0.76734     0.28295    -4.56018     0.55353     0.01387    -4.71691     0.01152
-9999.99                211472636.00     -9999.99 135.18776  12.74225 434205198.0      0.19014 4810.0 28.72000     5.940     1.14333 -1e+00   2e-01    -4.63351    -0.85569     0.42915    -4.34095     0.11923     0.01514    -5.40770     0.07626
-9999.99                211553359.00     -9999.99 135.17989  13.88791 502107107.0     29.28300 3830.0 36.28000    15.000     1.94166 -4e-01   7e-02    -5.36671 -9999.99000 -9999.99000 -9999.99000     1.35216     0.04355    -5.33695     0.01437
-9999.99                211467071.00     -9999.99 135.17383  12.66104 434205183.0     17.34201 5193.0 24.92000     3.730     1.00621 -1e+00   5e-01    -4.24850    -1.17338     0.53638    -4.22803     0.11991     0.01285    -5.25029     0.07074
-9999.99                212178800.00     -9999.99 135.17383  23.70521 619212071.0    -10.41720 3922.0 22.72000     2.840     1.55485 -5e-01   3e-02    -5.68192 -9999.99000 -9999.99000 -9999.99000     1.06326     0.05112    -4.91994     0.02145
-9999.99                211967464.00     -9999.99 135.16818  19.73746 184606050.0     18.87306 4597.0 10.16000     0.610     1.36268 -5e-01   6e-01    -4.21584 -9999.99000 -9999.99000 -9999.99000     0.84275     0.01684    -4.61136     0.00899
-9999.99                211609044.00     -9999.99 135.16714  14.66245 229710211.0     11.36787 6099.0  7.92000     0.460     0.59076 -3e+00   2e-01    -4.60311 -9999.99000 -9999.99000 -9999.99000     0.27503     0.00206    -4.49679     0.00461
-9999.99                212191210.00     -9999.99 135.16661  24.03512 603812246.0    -82.61715 5490.0 20.39000     2.140     0.94356 -2e+00   3e-01    -4.47278    -1.83945     0.23505    -4.58339     0.26753     0.01060    -4.68502     0.02114
-9999.99                211920502.00     -9999.99 135.14317  19.03278 410205226.0      0.88062 5001.0 20.45000     2.150     1.12522 -1e+00   2e-01    -4.65512    -1.08606     0.40131    -4.36336     0.32492     0.00650    -4.76484     0.00981
-9999.99                251401158.00     -9999.99 135.13371  24.85198 186107103.0     37.25577 5131.0 17.63000     1.520     1.08931 -1e+00   2e-01    -4.60372    -1.18715     0.44911    -4.30427     0.42773     0.00640    -4.58525     0.00716
-9999.99                211606997.00     -9999.99 135.12426  14.63397 339806119.0    -13.71300 3873.0 17.01000     1.410     1.94596 -3e-01   3e-01    -4.80821 -9999.99000 -9999.99000 -9999.99000     2.05044     0.02535    -5.08710     0.00546
-9999.99                212101260.00     -9999.99 135.11889  22.04577 603809021.0     13.71948 5027.0 20.59000     2.190     1.16078 -9e-01   6e-01    -4.19667 -9999.99000 -9999.99000 -9999.99000     0.38361     0.01865    -4.73243     0.02325
-9999.99                211940169.00     -9999.99 135.09218  19.32765 410205194.0    -10.97760 5184.0 18.77000     1.750     1.06109 -1e+00   2e-01    -4.62084    -1.40685     0.29215    -4.49173     0.21558     0.01332    -4.91383     0.03304
-9999.99                212071532.00     -9999.99 135.08801  21.48368 603808232.0     -6.73200 3632.0 24.76000     3.650     2.12584  4e-02   3e-01    -4.84836 -9999.99000 -9999.99000 -9999.99000     1.91262     0.07729    -5.34422     0.01793
-9999.99                212025727.00     -9999.99 135.08437  20.68184 700008111.0     44.00043 5190.0 28.31000     5.650     1.12200 -1e+00   2e-01    -4.57628 -9999.99000 -9999.99000 -9999.99000     0.15238     0.01137    -5.15923     0.04292
-9999.99                211490307.00     -9999.99 135.08104  12.99924 623012208.0      5.89000 4962.0  4.27000     0.300     1.08045 -1e+04  -1e+04 -9999.99000    -0.51610     0.92823    -3.99898 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211513997.00     -9999.99 135.07760  13.33629 435903078.0     12.52866 5785.0 27.26000     4.960     0.80331 -2e+00   6e-01    -4.16255 -9999.99000 -9999.99000 -9999.99000     0.20286     0.00404    -4.78471     0.01205
-9999.99                211578235.00     -9999.99 135.06144  14.23756 434214080.0     21.06456 5366.0 14.60000     1.050     0.90288 -2e+00   4e-01    -4.37415 -9999.99000 -9999.99000 -9999.99000     0.30887     0.00946    -4.66313     0.01557
-9999.99                211996460.00     -9999.99 135.04901  20.19599 649211061.0      8.14563 5547.0 23.23000     3.030 -9999.99000 -2e+00   5e-01    -4.28601 -9999.99000 -9999.99000 -9999.99000     0.33939     0.01458    -4.60493     0.02157
-9999.99                211596796.00     -9999.99 135.04227  14.49697 502108006.0     75.97257 4650.0 10.45000     0.630     1.26926 -8e-01   3e-01    -4.47700 -9999.99000 -9999.99000 -9999.99000     0.79773     0.02779    -4.58071     0.01572
-9999.99                211465706.00     -9999.99 135.04061  12.64010 623013116.0    -79.08000 4383.0 24.22000     3.420     1.42198 -1e+04  -1e+04 -9999.99000    -0.58001     0.33184    -4.52859 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212039134.00     -9999.99 135.03095  20.90973 696815071.0     59.58123 5225.0 26.08000     4.290     1.02477 -2e+00   2e-01    -4.65070 -9999.99000 -9999.99000 -9999.99000     0.23493     0.00951    -4.85210     0.02136
-9999.99                212121117.00     -9999.99 135.02799  22.43718 187410103.0    -18.99900 4066.0 25.11000     3.810     1.78550 -2e-01   4e-01    -4.49453 -9999.99000 -9999.99000 -9999.99000     1.53348     0.03398    -4.99100     0.00982
-9999.99                212000584.00     -9999.99 135.01146  20.26384 619207042.0      5.85405 5079.0 12.46000     0.810     1.11586 -1e+00   3e-01    -4.41651 -9999.99000 -9999.99000 -9999.99000     0.55942     0.01437    -4.51794     0.01194
-9999.99                212184242.00     -9999.99 135.00577  23.85121 603812052.0     30.04077 4907.0 11.43000     0.710     1.08532 -1e+00   2e-01    -4.69643 -9999.99000 -9999.99000 -9999.99000     0.55860     0.01827    -4.55237     0.01516
-9999.99                211545500.00     -9999.99 135.00379  13.77924 435903121.0    -79.90527 5326.0 21.39000     2.420     0.93181 -2e+00   1e-01    -4.79699 -9999.99000 -9999.99000 -9999.99000     0.23638     0.00453    -4.78714     0.01035
-9999.99                212075892.00     -9999.99 134.99728  21.56373 700008231.0     27.37893 4745.0 23.97000     3.310     1.20639 -1e+00   7e-02    -5.12976 -9999.99000 -9999.99000 -9999.99000     0.29056     0.02583    -4.95352     0.04345
-9999.99                212174143.00     -9999.99 134.98077  23.58590 132514203.0     39.29718 5873.0 14.62000     1.050     0.74820 -2e+00   1e-01    -4.80867    -2.17989     0.35777    -4.40177     0.19905     0.00367    -4.75947     0.01185
-9999.99                212095332.00     -9999.99 134.96255  21.93040 619204228.0    -10.92600 4012.0 17.62000     1.520     1.86571 -4e-01   2e-01    -4.86407 -9999.99000 -9999.99000 -9999.99000     1.52958     0.06805    -5.12174     0.01974
-9999.99                211613315.00     -9999.99 134.95423  14.72034 339806155.0  -9999.99000 5780.0 20.02000     2.040     0.87851 -2e+00   4e-01    -4.33374 -9999.99000 -9999.99000 -9999.99000     0.31377     0.00237    -4.54092     0.00401
-9999.99                212072624.00     -9999.99 134.93896  21.50417 603808241.0     26.94300 3836.0 20.20000     2.090     1.98437 -1e-01   4e-01    -4.66463 -9999.99000 -9999.99000 -9999.99000     1.52654     0.04941    -5.26962     0.01439
-9999.99                211469681.00     -9999.99 134.93890  12.69904 435905185.0     22.85580 4747.0 16.88000     1.390     1.28764 -7e-01   5e-01    -4.27149    -0.77301     0.44987    -4.32862     0.68122     0.00937    -4.60651     0.00626
-9999.99                211599630.00     -9999.99 134.93738  14.53429 502108021.0    -34.58394 4923.0 28.81000     6.000     1.14315 -1e+00   1e-01    -4.91304 -9999.99000 -9999.99000 -9999.99000     0.25333     0.01599    -4.90867     0.03199
-9999.99                211558899.00     -9999.99 134.93568  13.96612 435903118.0     -6.95481 5500.0 23.10000     2.980     0.87936 -2e+00   3e-01    -4.53974 -9999.99000 -9999.99000 -9999.99000     0.48635     0.00772    -4.37223     0.00770
-9999.99                211581428.00     -9999.99 134.93283  14.28434 339806108.0      1.45101 5465.0 18.26000     1.650     0.85286 -2e+00   2e-01    -4.66235 -9999.99000 -9999.99000 -9999.99000     0.24023     0.00693    -4.72848     0.01595
-9999.99                212071370.00     -9999.99 134.93100  21.48072 696816164.0     46.72233 5536.0 26.76000     4.670     0.85668 -2e+00   4e-01    -4.38833 -9999.99000 -9999.99000 -9999.99000     0.23971     0.00996    -4.71188     0.02325
-9999.99                211492164.00     -9999.99 134.93058  13.02651 623012120.0     25.76000 4955.0 10.48000     0.630     1.15372 -1e+04  -1e+04 -9999.99000    -1.08355     0.35314    -4.41866 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211817770.00     -9999.99 134.92527  17.56809 230509126.0     26.77854 5797.0 23.91000     3.290     0.77447 -2e+00   2e-01    -4.77198    -2.00670     0.44226    -4.31182     0.23037     0.00271    -4.67263     0.00707
-9999.99                211626108.00     -9999.99 134.92235  14.90208 339806189.0     32.15223 5194.0 14.04000     0.980     1.00261 -1e+00   2e-01    -4.60919 -9999.99000 -9999.99000 -9999.99000     0.46792     0.00918    -4.48573     0.00938
-9999.99                212151004.00     -9999.99 134.89487  23.05372 603809068.0    -25.68777 5018.0 22.43000     2.750     1.06915 -1e+00   1e-01    -4.97194 -9999.99000 -9999.99000 -9999.99000     0.22492     0.01409    -4.91932     0.03288
-9999.99                212022653.00     -9999.99 134.88243  20.63090 410103223.0     -4.77330 5217.0 14.73000     1.070     1.04720 -1e+00   3e-01    -4.49459 -9999.99000 -9999.99000 -9999.99000     0.25190     0.01093    -4.82470     0.02250
-9999.99                211960460.00     -9999.99 134.86211  19.63155 643115029.0     63.01359 3961.0 23.24000     3.030     1.71748 -5e-01   1e-01    -5.04049 -9999.99000 -9999.99000 -9999.99000     1.60952     0.04243    -4.85487     0.01166
-9999.99                212181092.00     -9999.99 134.86006  23.76575 603812146.0    -32.34600 3705.0 19.26000     1.860     2.03583 -2e-01   1e-01    -5.12495 -9999.99000 -9999.99000 -9999.99000     1.66476     0.06046    -5.31289     0.01614
-9999.99                212120940.00     -9999.99 134.85826  22.43397 603809161.0    -45.26130 5371.0 18.36000     1.670     0.94457 -1e+00   6e-01    -4.17566 -9999.99000 -9999.99000 -9999.99000     0.47018     0.02270    -4.46466     0.02315
-9999.99                212111600.00     -9999.99 134.85662  22.25013 619209209.0    -30.48000 3761.0 12.01000     0.760     2.10976  1e+00   1e+00    -4.08103 -9999.99000 -9999.99000 -9999.99000     5.14110     0.07621    -4.88538     0.00649
-9999.99                212030785.00     -9999.99 134.85308  20.76810 603808198.0     64.80900 3491.0 20.69000     2.220     2.19104 -2e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.71967     0.06812    -5.45784     0.01764
-9999.99                211938353.00     -9999.99 134.84954  19.29937 629915134.0     22.37100 3765.0 18.60000     1.720     1.99425  5e-02   5e-01    -4.57975 -9999.99000 -9999.99000 -9999.99000     1.99478     0.06722    -5.16397     0.01490
-9999.99                211851353.00     -9999.99 134.84675  18.03654 184607220.0     21.74505 6017.0 14.69000     1.060     0.69339 -2e+00   3e-01    -4.54494    -2.24446     0.45479    -4.30025     0.13765     0.00270    -5.01990     0.01840
-9999.99                212100901.00     -9999.99 134.83884  22.03895 398004230.0     13.45932 5871.0 15.60000     1.190     0.74671 -2e+00   3e-01    -4.47505    -2.22103     0.31432    -4.45805     0.22040     0.00370    -4.68698     0.01044
-9999.99                251406278.00     -9999.99 134.83445  25.14881 186108205.0     -9.78000 5926.0 29.61000     6.620     0.72760 -2e+00   1e-01    -4.78312    -2.23124     0.36694    -4.39071     0.16557     0.01791    -4.87365     0.07972
-9999.99                211734370.00     -9999.99 134.83419  16.38793 629901106.0     25.61400 3565.0  2.36000     0.230     2.80967  6e+00   6e+00    -3.57113 -9999.99000 -9999.99000 -9999.99000     9.42884     0.22504    -4.55014     0.01041
-9999.99                211857899.00     -9999.99 134.83126  18.12679 230509028.0     -5.30367 6049.0 22.48000     2.760     0.73887 -3e+00   1e-01    -4.89204    -2.29778     0.43612    -4.32015     0.15333     0.00147    -4.92384     0.00812
-9999.99                212157911.00     -9999.99 134.82861  23.20750 398009087.0  -9999.99000 5651.0  8.11000     0.470     0.83286 -2e+00  -3e-02 -9999.99000    -2.02027     0.25300    -4.55130     0.32705     0.00194    -4.48319     0.00319
-9999.99                212000543.00     -9999.99 134.81863  20.26311 603807026.0    -15.41700 3986.0 16.27000     1.290     1.98549 -3e-01   3e-01    -4.67134 -9999.99000 -9999.99000 -9999.99000     1.03582     0.04173    -5.44444     0.01811
-9999.99                211730145.00     -9999.99 134.81740  16.32728 629901090.0      5.67393 3936.0 14.64000     1.060     1.47682 -6e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.17205     0.03635    -4.67654     0.01380
-9999.99                211847894.00     -9999.99 134.81643  17.98879 629904112.0     49.22100 3731.0 26.35000     4.440     2.49725  8e-01   1e+00    -4.19106 -9999.99000 -9999.99000 -9999.99000     2.22134     0.04883    -5.44288     0.00975
-9999.99                211744287.00     -9999.99 134.81112  16.52761  48508147.0    125.60400 4872.0 20.05000     2.050     1.45687 -4e+00  -3e+00 -9999.99000    -0.39082     0.95742    -3.98745     1.21081     0.00436    -4.69167     0.00160
-9999.99                212082524.00     -9999.99 134.79782  21.68755 398004120.0     29.05011 4969.0 15.74000     1.210     1.13014 -1e+00   1e-01    -4.86463    -0.92661     0.52539    -4.24619     0.47193     0.00685    -4.58368     0.00684
-9999.99                211486576.00     -9999.99 134.79732  12.94473 622212169.0     24.80000 5853.0 29.85000     6.820     0.82828 -1e+04  -1e+04 -9999.99000    -2.01778     0.49675    -4.25976 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211644599.00     -9999.99 134.79711  15.16032 502104124.0    -40.51803 3962.0 14.64000     1.060 -9999.99000 -4e-01   2e-01    -4.96274 -9999.99000 -9999.99000 -9999.99000     0.96677     0.04217    -5.25244     0.01958
-9999.99                211485129.00     -9999.99 134.79600  12.92384 434210223.0      4.63320 4141.0  4.08000     0.290     1.61606  7e-01   1e+00    -3.96233 -9999.99000 -9999.99000 -9999.99000     2.41438     0.02615    -4.59062     0.00476
-9999.99                211934400.00     -9999.99 134.79493  19.24122 629915121.0      9.21900 4043.0 18.98000     1.800     2.09224 -2e-01   5e-01    -4.45855 -9999.99000 -9999.99000 -9999.99000     1.58887     0.08394    -5.38375     0.02352
-9999.99                212003275.00     -9999.99 134.79052  20.30905 620311114.0      7.61400 3962.0 23.15000     3.000     2.07174 -2e-01   4e-01    -4.62326 -9999.99000 -9999.99000 -9999.99000     1.53784     0.06634    -5.37498     0.01921
-9999.99                212089306.00     -9999.99 134.78658  21.81310 619204227.0    252.81489 5472.0 11.10000     0.680     0.86084 -2e+00   4e-01    -4.40667 -9999.99000 -9999.99000 -9999.99000     0.27774     0.01408    -4.61856     0.02749
-9999.99                211470070.00     -9999.99 134.77458  12.70505 435910167.0  -9999.99000 6203.0 25.49000     3.990     0.69311 -3e+00   1e-01    -4.88013    -2.40149     0.49272    -4.27166     0.17731     0.00128    -4.79823     0.00585
-9999.99                212114491.00     -9999.99 134.77374  22.30790 398009213.0    -12.51867 5890.0 20.52000     2.170     0.72801 -2e+00   1e-01    -4.97111 -9999.99000 -9999.99000 -9999.99000     0.18579     0.00305    -4.79498     0.01115
-9999.99                211997965.00     -9999.99 134.76615  20.22059 629911228.0     -3.05211 4278.0 18.64000     1.720     1.37791 -8e-01   3e-02    -5.56337 -9999.99000 -9999.99000 -9999.99000     0.62983     0.02649    -4.82027     0.01913
-9999.99                211833007.00     -9999.99 134.76430  17.78460 230509225.0      1.49103 5815.0 21.97000     2.590     0.79931 -2e+00   2e-01    -4.67747    -2.01821     0.45195    -4.30200     0.16872     0.00317    -4.87247     0.01311
-9999.99                251407559.00     -9999.99 134.75821  25.22413  45209162.0      6.45447 6163.0 17.00000     1.410     0.71923 -3e+00   1e-01    -4.87335 -9999.99000 -9999.99000 -9999.99000     0.21241     0.00162    -4.67720     0.00517
-9999.99                211757297.00     -9999.99 134.75549  16.71081 725109093.0     18.03246 5078.0 21.09000     2.330     1.11385 -1e+00   5e-01    -4.23885 -9999.99000 -9999.99000 -9999.99000     0.18646     0.00725    -5.10126     0.02078
-9999.99                211854581.00     -9999.99 134.75389  18.08117 629904119.0     23.58633 4090.0 15.97000     1.240     1.68618 -2e-01   5e-01    -4.40269 -9999.99000 -9999.99000 -9999.99000     1.48215     0.04428    -4.87357     0.01323
-9999.99                211879935.00     -9999.99 134.75216  18.43487 184607103.0      7.41513 4920.0 35.97000    14.430     1.13943 -1e+00   1e-01    -4.92533    -1.03507     0.36384    -4.40570     0.35061     0.00597    -4.74114     0.00826
-9999.99                211542140.00     -9999.99 134.74421  13.73264 341610197.0    -21.74505 6087.0 10.72000     0.650     0.74580 -2e+00   5e-01    -4.25895 -9999.99000 -9999.99000 -9999.99000     0.26886     0.00344    -4.56326     0.00741
-9999.99                211864888.00     -9999.99 134.73336  18.22458 696802136.0     -1.28088 4479.0 16.13000     1.270     1.31365 -7e-01   3e-01    -4.62868 -9999.99000 -9999.99000 -9999.99000     0.78480     0.02519    -4.65792     0.01448
-9999.99                211958476.00     -9999.99 134.73255  19.60229 619201017.0    -38.91693 4066.0 21.25000     2.370     1.62783 -7e-01  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.64652     0.02911    -5.12611     0.02045
-9999.99                211922123.00     -9999.99 134.72592  19.05621 184606229.0     13.54938 5188.0 21.81000     2.540     1.01453 -1e+00   5e-01    -4.26940 -9999.99000 -9999.99000 -9999.99000     0.32565     0.00865    -4.70170     0.01317
-9999.99                211938790.00     -9999.99 134.72461  19.30646 184608133.0    -17.29197 4718.0 18.90000     1.780     1.19894 -1e+00   2e-01    -4.67639 -9999.99000 -9999.99000 -9999.99000     0.71639     0.01820    -4.50398     0.01157
-9999.99                212171311.00     -9999.99 134.72408  23.51926 398012141.0     29.02500 3790.0 29.29000     6.370     2.10467 -1e-01   3e-01    -4.70679 -9999.99000 -9999.99000 -9999.99000     1.94214     0.02654    -5.30823     0.00606
-9999.99                212180875.00     -9999.99 134.72008  23.76033 603811062.0    -33.06288 5010.0 24.68000     3.620     1.14146 -1e+00   4e-01    -4.38929 -9999.99000 -9999.99000 -9999.99000     0.32163     0.02824    -4.79540     0.04294
-9999.99                212068302.00     -9999.99 134.71016  21.42520 184612090.0     14.77800 3991.0 16.39000     1.310     1.69365 -3e-01   3e-01    -4.65681 -9999.99000 -9999.99000 -9999.99000     1.22040     0.02950    -5.03266     0.01076
-9999.99                212167206.00     -9999.99 134.69295  23.42228 398012142.0     47.48286 5505.0 26.35000     4.440     0.93072 -2e+00   5e-01    -4.24869    -1.61885     0.47427    -4.27928     0.21945     0.00469    -4.81547     0.01184
-9999.99                211648901.00     -9999.99 134.69276  15.21918 229710017.0     63.57399 5019.0 15.57000     1.180     1.00222 -1e+00   1e-01    -4.83036 -9999.99000 -9999.99000 -9999.99000     0.30492     0.00574    -4.74915     0.00940
-9999.99                212108106.00     -9999.99 134.68899  22.18116 398004069.0    -29.29026 6034.0 14.75000     1.070     0.66809 -3e+00   3e-02    -5.52762    -2.29097     0.42675    -4.32878     0.28706     0.00301    -4.49686     0.00613
-9999.99                211958244.00     -9999.99 134.68019  19.59906 184608062.0     16.65153 4629.0 18.69000     1.740     1.31824 -5e-01   6e-01    -4.21770    -0.73577     0.37782    -4.42152     0.38211     0.01232    -4.91430     0.01520
-9999.99                211522653.00     -9999.99 134.68008  13.45877 434210226.0     28.77990 4482.0 12.49000     0.810     1.34719 -8e-01   2e-01    -4.68943 -9999.99000 -9999.99000 -9999.99000     0.97526     0.02102    -4.66460     0.00964
-9999.99                211869459.00     -9999.99 134.66300  18.28649 230509062.0     34.59393 5169.0 18.66000     1.730     1.07877 -1e+00   2e-01    -4.69164    -1.29689     0.38425    -4.37247     0.46356     0.00406    -4.53552     0.00417
-9999.99                212174415.00     -9999.99 134.65148  23.59280 132514112.0      2.18151 4655.0 10.34000     0.620     1.28401 -9e-01   2e-01    -4.64607 -9999.99000 -9999.99000 -9999.99000     0.63617     0.01159    -4.63297     0.00832
-9999.99                212111884.00     -9999.99 134.64930  22.25590 398004205.0     72.35100 3901.0 15.77000     1.210 -9999.99000 -4e-01   1e-01    -5.21174 -9999.99000 -9999.99000 -9999.99000     1.16433     0.02703    -5.14294     0.01036
-9999.99                211744881.00     -9999.99 134.64163  16.53597 416915142.0      3.52245 5683.0 16.49000     1.320     0.84073 -2e+00   2e-01    -4.76105    -1.90343     0.40884    -4.34203     0.39951     0.00560    -4.41182     0.00711
-9999.99                211695827.00     -9999.99 134.63709  15.85990 229714212.0     27.36894 4966.0 19.07000     1.820 -9999.99000 -1e+00   4e-01    -4.34467    -0.80262     0.64609    -4.15637     0.53902     0.00467    -4.62566     0.00401
-9999.99                211519560.00     -9999.99 134.62793  13.41426 622212192.0     59.19000 4746.0 21.69000     2.510     1.12149 -1e+04  -1e+04 -9999.99000    -0.95307     0.26885    -4.55234 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211661848.00     -9999.99 134.62702  15.39694 339806042.0      3.21222 4051.0 27.02000     4.820 -9999.99000 -6e-01   1e-01    -5.10508 -9999.99000 -9999.99000 -9999.99000     1.39805     0.02628    -4.91564     0.00834
-9999.99                211546709.00     -9999.99 134.62678  13.79719 435914063.0     20.86443 4944.0 22.42000     2.740     1.09578 -9e-01   5e-01    -4.26956 -9999.99000 -9999.99000 -9999.99000     0.39181     0.00707    -4.70060     0.00863
-9999.99                211501941.00     -9999.99 134.62432  13.16687 435910239.0     89.89218 4449.0 30.63000     7.500 -9999.99000 -6e-01   3e-01    -4.49529    -0.60461     0.35834    -4.47974     0.19462     0.00980    -5.33498     0.02569
-9999.99                212085994.00     -9999.99 134.62379  21.75191 696816075.0    -16.03110 4428.0 14.98000     1.100     1.47639 -6e-01   4e-01    -4.44233 -9999.99000 -9999.99000 -9999.99000     1.31247     0.06466    -4.64547     0.02186
-9999.99                212092972.00     -9999.99 134.62308  21.88617 611412063.0      9.39000 5198.0 24.59000     3.580     0.94132 -1e+04  -1e+04 -9999.99000    -1.51920     0.19654    -4.66415 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211960926.00     -9999.99 134.62303  19.63887 660315045.0    -14.55006 4779.0 32.82000     9.820     1.23339 -1e+00   2e-01    -4.74111 -9999.99000 -9999.99000 -9999.99000     0.36422     0.01862    -4.84483     0.02437
-9999.99                211852921.00     -9999.99 134.62094  18.05869 629904057.0     16.95600 3840.0 17.21000     1.450     1.78628 -1e-01   3e-01    -4.68879 -9999.99000 -9999.99000 -9999.99000     1.91315     0.07865    -4.94428     0.01815
-9999.99                211525221.00     -9999.99 134.61919  13.49490 623112197.0    -17.17000 4223.0 14.45000     1.030     1.52326 -1e+04  -1e+04 -9999.99000    -0.48208     0.31155    -4.61209 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211422376.00     -9999.99 134.61576  11.97618 435902032.0     12.06834 4985.0 10.24000     0.620     1.21002 -8e-01   7e-01    -4.13087    -0.80806     0.66156    -4.14624     0.41845     0.00630    -4.73400     0.00711
-9999.99                211662612.00     -9999.99 134.60941  15.40776 341614114.0     27.27888 5509.0 16.78000     1.370     0.88906 -2e+00   3e-01    -4.47330    -1.55571     0.54238    -4.22101     0.19044     0.00438    -4.87358     0.01355
-9999.99                211825978.00     -9999.99 134.60883  17.68536 703013047.0     20.67000 4044.0 22.83000     2.880     1.56449 -1e+04  -1e+04 -9999.99000    -0.31152     0.35012    -4.60189 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211860630.00     -9999.99 134.60687  18.16548 184607009.0      3.13218 5052.0 32.68000     9.650     1.04590 -1e+00   1e-01    -4.94645    -1.30971     0.23513    -4.58969     0.31028     0.00550    -4.73090     0.00884
-9999.99                211739818.00     -9999.99 134.60605  16.46428 629901155.0     20.74434 4160.0 23.20000     3.020     1.54284 -2e-01   5e-01    -4.42130 -9999.99000 -9999.99000 -9999.99000     1.32013     0.05993    -4.79487     0.02014
-9999.99                211816725.00     -9999.99 134.59894  17.55304 230509210.0     30.90138 4741.0 26.84000     4.710 -9999.99000 -1e+00   9e-02    -5.04823    -1.86494    -0.64782 -9999.99000     0.38492     0.00770    -4.78229     0.00952
-9999.99                212163322.00     -9999.99 134.59815  23.32956 603815034.0     32.26233 5035.0 17.63000     1.520     1.03806 -1e+00   1e-01    -4.85509 -9999.99000 -9999.99000 -9999.99000     0.35987     0.01677    -4.67747     0.02270
-9999.99                211924805.00     -9999.99 134.58925  19.09510 184608128.0     67.15647 5932.0 19.13000     1.830     0.84054 -2e+00   5e-01    -4.29206    -1.89678     0.70817    -4.10529     0.12982     0.00325    -5.08039     0.02011
-9999.99                212133283.00     -9999.99 134.58693  22.68429 603809158.0    -22.65567 5222.0 33.58000    10.770     0.98182 -1e+00   5e-01    -4.27649 -9999.99000 -9999.99000 -9999.99000     0.22546     0.01525    -4.88351     0.03587
-9999.99                211950304.00     -9999.99 134.58325  19.47682 410203237.0     37.76613 6238.0 11.39000     0.710     0.68855 -3e+00   2e-01    -4.65046    -2.39937     0.52984    -4.24437     0.10278     0.00240    -5.37891     0.03819
-9999.99                211401937.00     -9999.99 134.56555  11.66997 386506034.0     31.06149 5878.0 19.70000     1.960     0.88274 -2e+00   5e-01    -4.30072    -1.80379     0.73963    -4.08624     0.23502     0.00428    -4.70297     0.01042
-9999.99                211601023.00     -9999.99 134.55246  14.55264 434214128.0     50.20500 3879.0 15.71000     1.200     1.93713 -1e-01   4e-01    -4.58080 -9999.99000 -9999.99000 -9999.99000     0.84969     0.03632    -5.47715     0.01934
-9999.99                211454864.00     -9999.99 134.55128  12.47407 386513233.0    -55.26822 5446.0 30.12000     7.050     0.92792 -2e+00   5e-01    -4.24851    -1.55543     0.46441    -4.28447     0.12734     0.00473    -5.15500     0.02546
-9999.99                211847864.00     -9999.99 134.54966  17.98848 184607246.0     60.55188 4466.0 12.09000     0.770 -9999.99000 -1e+00   1e-03    -6.96249    -0.71482     0.26162    -4.61305     0.19126     0.00609    -5.24965     0.01645
-9999.99                212108616.00     -9999.99 134.54728  22.19110 398004053.0     29.02008 4146.0 29.85000     6.820 -9999.99000 -6e-01   2e-01    -4.90741    -0.28391     0.45377    -4.46465     1.11260     0.01991    -4.86244     0.00797
-9999.99                211890761.00     -9999.99 134.54389  18.59091 410202038.0    -15.46071 4132.0 13.29000     0.890     1.67619 -4e-01   3e-01    -4.63954    -0.19312     0.53431    -4.39541     1.93871     0.01669    -4.70872     0.00379
-9999.99                211919531.00     -9999.99 134.53902  19.01815 629915104.0     35.87481 3971.0 28.06000     5.470     1.63986 -6e-01  -4e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.89219     0.04449    -5.01756     0.02236
-9999.99                212189225.00     -9999.99 134.53120  23.98263 603811101.0     35.27439 4731.0 25.99000     4.250     1.21113 -1e+00   2e-01    -4.71721 -9999.99000 -9999.99000 -9999.99000     0.55412     0.01609    -4.71324     0.01336
-9999.99                211407547.00     -9999.99 134.52348  11.75645 622113080.0    -45.55000 5268.0 25.02000     3.770     1.02160 -1e+04  -1e+04 -9999.99000    -1.32185     0.47849    -4.27822 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212134547.00     -9999.99 134.51536  22.70879 693804057.0     24.51000 5304.0 22.86000     2.890     1.03582 -1e+04  -1e+04 -9999.99000    -1.36976     0.47457    -4.28180 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212054309.00     -9999.99 134.51023  21.17560 398005116.0    -23.22606 5584.0 25.13000     3.820     0.91432 -2e+00   2e-01    -4.60164 -9999.99000 -9999.99000 -9999.99000     0.20901     0.00454    -4.80033     0.01258
-9999.99                211980271.00     -9999.99 134.50678  19.93694 629911098.0     18.86304 4541.0 14.35000     1.020     1.27433 -6e-01   4e-01    -4.41947 -9999.99000 -9999.99000 -9999.99000     0.68316     0.02927    -4.64887     0.01947
-9999.99                212180766.00     -9999.99 134.50588  23.75803 398011070.0     17.93241 5202.0  6.50000     0.390     1.02272 -1e+00   5e-01    -4.25208    -1.27162     0.44891    -4.30548     0.59921     0.00466    -4.35538     0.00364
-9999.99                212083021.00     -9999.99 134.50225  21.69677 603804118.0      2.40165 4067.0 18.96000     1.790     1.58647 -6e-01   5e-02    -5.42396 -9999.99000 -9999.99000 -9999.99000     0.96391     0.03721    -4.96159     0.01727
-9999.99                211660421.00     -9999.99 134.50053  15.37720 624207245.0    -23.21000 5978.0  5.68000     0.350     0.77373 -1e+04  -1e+04 -9999.99000    -2.17873     0.47765    -4.27745 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212087597.00     -9999.99 134.48856  21.78044 696816027.0      4.93341 3962.0  6.06000     0.370     1.50014 -5e-01   9e-02    -5.23951 -9999.99000 -9999.99000 -9999.99000     1.49597     0.03490    -4.65355     0.01032
-9999.99                212109041.00     -9999.99 134.48054  22.19912 619204062.0      6.42444 4628.0 12.29000     0.790     1.28890 -9e-01   2e-01    -4.63380 -9999.99000 -9999.99000 -9999.99000     0.72319     0.03412    -4.67886     0.02136
-9999.99                212029701.00     -9999.99 134.47880  20.74892 647411149.0     33.98352 5256.0 25.16000     3.830     0.99478 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22706     0.00994    -4.81789     0.02378
-9999.99                211417082.00     -9999.99 134.47124  11.89814 435902042.0      8.72604 5309.0 30.13000     7.060     1.03195 -1e+00   4e-01    -4.40535    -1.15255     0.69791    -4.11370     0.11628     0.00539    -5.27026     0.03113
-9999.99                211958442.00     -9999.99 134.46768  19.60175 700001020.0     19.57353 3954.0 14.43000     1.030     1.68622 -2e-01   4e-01    -4.57882 -9999.99000 -9999.99000 -9999.99000     1.41208     0.05552    -4.90570     0.01743
-9999.99                211885963.00     -9999.99 134.46165  18.52139 184607123.0      3.49200 3716.0 25.92000     4.210     2.50956 -6e-02   3e-01    -4.79162 -9999.99000 -9999.99000 -9999.99000     1.04325     0.01874    -5.77869     0.00816
-9999.99                211501193.00     -9999.99 134.45768  13.15645 386412021.0     -1.63113 4084.0 14.43000     1.030     1.67062 -4e-01   3e-01    -4.68838    -0.13231     0.55959    -4.38461     1.93534     0.07550    -4.73226     0.01720
-9999.99                211962284.00     -9999.99 134.45365  19.66018 184608249.0     -7.44900 3882.0 17.40000     1.480     1.82175 -4e-01   2e-01    -4.96737 -9999.99000 -9999.99000 -9999.99000     1.44230     0.02967    -5.06307     0.00913
-9999.99                212068112.00     -9999.99 134.45185  21.42133 398004090.0     38.53665 5161.0 20.98000     2.300     1.09844 -1e+00   3e-01    -4.45202    -1.12779     0.54386    -4.22148     0.39649     0.01110    -4.65323     0.01345
-9999.99                211834842.00     -9999.99 134.45182  17.80980  48509152.0     34.74405 5778.0 26.35000     4.440     0.80338 -2e+00   2e-01    -4.68512    -1.98353     0.44292    -4.31025     0.22668     0.00155    -4.69656     0.00407
-9999.99                212069861.00     -9999.99 134.44419  21.45353 603804090.0     19.98000 3846.0 18.86000     1.770     1.90547 -1e-01   4e-01    -4.66224 -9999.99000 -9999.99000 -9999.99000     1.43382     0.06749    -5.18877     0.02093
-9999.99                212212154.00     -9999.99 134.44130  24.67563 186107050.0    -34.72401 4071.0 16.96000     1.400     1.53925 -7e-01   9e-03    -6.19416 -9999.99000 -9999.99000 -9999.99000     1.47099     0.01908    -4.62003     0.00574
-9999.99                211495282.00     -9999.99 134.43818  13.07204 386412151.0     46.90800 3434.0 38.36000    19.350 -9999.99000  2e-01   1e-01    -5.41241 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212117124.00     -9999.99 134.43608  22.35903 693805165.0      9.08000 5283.0 25.75000     4.120     1.01152 -1e+04  -1e+04 -9999.99000    -1.43623     0.38240    -4.37579 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211657464.00     -9999.99 134.43238  15.33585 117006034.0     17.26194 5310.0  6.68000     0.400     1.01562 -1e+00   6e-01    -4.17376 -9999.99000 -9999.99000 -9999.99000     0.54581     0.01344    -4.41931     0.01160
-9999.99                211929264.00     -9999.99 134.43091  19.16350 410210156.0    -38.42658 5039.0 25.61000     4.060     1.08784 -1e+00   2e-01    -4.73405 -9999.99000 -9999.99000 -9999.99000     0.08106     0.00727    -5.57886     0.07240
-9999.99                212158683.00     -9999.99 134.43084  23.22477 603815036.0     20.08500 3951.0 25.53000     4.010     1.64786 -2e-01   4e-01    -4.58044 -9999.99000 -9999.99000 -9999.99000     1.56381     0.04487    -4.90294     0.01270
-9999.99                212051681.00     -9999.99 134.42446  21.12942 619205109.0    -10.97760 4045.0 20.85000     2.260     1.63714 -6e-01   1e-01    -5.10398 -9999.99000 -9999.99000 -9999.99000     1.23143     0.03313    -4.87973     0.01196
-9999.99                211761155.00     -9999.99 134.41165  16.76446 502115037.0    -30.21600 4753.0 20.51000     2.170     1.10377 -1e+00   1e-01    -4.82764    -0.90631     0.32237    -4.47247     0.39864     0.02595    -4.75628     0.03088
-9999.99                212026360.00     -9999.99 134.40630  20.69275 184609038.0     -9.70671 5453.0 17.37000     1.480     0.91570 -2e+00   1e-01    -4.96847    -1.67260     0.35594    -4.40050     0.14820     0.00484    -5.01307     0.02194
-9999.99                212079043.00     -9999.99 134.40016  21.62331 619204119.0    -25.11738 4996.0 12.03000     0.770     1.19468 -1e+00   5e-01    -4.29805 -9999.99000 -9999.99000 -9999.99000     0.56672     0.02951    -4.61426     0.02401
-9999.99                212150572.00     -9999.99 134.39962  23.04391 398015146.0  -9999.99000 5735.0 33.23000    10.320     0.84852 -2e+00   2e-01    -4.68994    -1.83989     0.53520    -4.22613     0.24462     0.00205    -4.67075     0.00477
-9999.99                212063191.00     -9999.99 134.39693  21.33321 700004080.0     -9.43653 5033.0 26.48000     4.510     1.05766 -1e+00   3e-01    -4.54726 -9999.99000 -9999.99000 -9999.99000     0.47018     0.01877    -4.60825     0.01878
-9999.99                211850202.00     -9999.99 134.39468  18.02042 184607162.0    -32.53251 4717.0 16.22000     1.280     1.21724 -1e+00   2e-02    -5.59757    -0.95008     0.24418    -4.59872     0.42130     0.00687    -4.73959     0.00769
-9999.99                211949368.00     -9999.99 134.38958  19.46331 629915004.0     33.15294 4430.0 26.84000     4.720     1.41179 -7e-01   2e-01    -4.73305 -9999.99000 -9999.99000 -9999.99000     0.73627     0.03053    -4.79841     0.01873
-9999.99                212048931.00     -9999.99 134.38859  21.07927 398005109.0     -8.88615 5449.0 19.25000     1.860     0.89394 -2e+00   8e-02    -5.07417    -1.71924     0.30433    -4.46824     0.22203     0.00498    -4.75843     0.01282
-9999.99                211884920.00     -9999.99 134.38504  18.50745 184607112.0     10.96758 4726.0 13.42000     0.910     1.13933 -9e-01   3e-01    -4.52228 -9999.99000 -9999.99000 -9999.99000     0.41676     0.00847    -4.69880     0.00964
-9999.99                212089555.00     -9999.99 134.37548  21.81828 184612051.0     -5.25900 3498.0 22.95000     2.920 -9999.99000 -2e-01  -2e-01 -9999.99000    -0.63345    -0.60424 -9999.99000     0.98104     0.02689    -5.69889     0.01243
-9999.99                212065289.00     -9999.99 134.37528  21.37093 603804080.0     38.58669 5441.0 28.00000     5.440     0.88910 -2e+00   1e-01    -4.94263 -9999.99000 -9999.99000 -9999.99000     0.19119     0.01002    -4.85666     0.03121
-9999.99                211534560.00     -9999.99 134.37504  13.62536 623112030.0      7.44000 4285.0 20.55000     2.180     1.44432 -1e+04  -1e+04 -9999.99000    -0.46416     0.37463    -4.50822 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211912197.00     -9999.99 134.37444  18.90844 410202186.0     55.84863 5961.0  6.39000     0.380     0.84141 -2e+00   4e-01    -4.31774 -9999.99000 -9999.99000 -9999.99000     0.45778     0.00804    -4.31607     0.00881
-9999.99                211748939.00     -9999.99 134.36924  16.59365 647401070.0     37.58601 3983.0 26.50000     4.520     1.60592 -6e-01   4e-02    -5.56331 -9999.99000 -9999.99000 -9999.99000     1.16831     0.06090    -4.93668     0.02321
-9999.99                211784106.00     -9999.99 134.36764  17.09027 629905083.0     21.66498 4949.0 20.48000     2.160     1.11714 -1e+00   4e-01    -4.34463    -1.05374     0.37642    -4.39091     0.19279     0.01138    -5.07982     0.03134
-9999.99                212056107.00     -9999.99 134.36258  21.20641 410216092.0     -4.72326 4960.0 20.24000     2.100     1.15959 -1e+00   3e-01    -4.50284    -1.03750     0.40464    -4.35955     0.56395     0.00956    -4.53430     0.00786
-9999.99                211794585.00     -9999.99 134.36188  17.23961 629905039.0     13.14600 4345.0 27.13000     4.880     1.35407 -5e-01   4e-01    -4.49507 -9999.99000 -9999.99000 -9999.99000     0.57979     0.03818    -4.85227     0.03008
-9999.99                212214597.00     -9999.99 134.35976  24.75698 186107026.0     68.08710 4948.0 27.51000     5.120 -9999.99000 -1e+00   2e-01    -4.73028    -0.98274     0.44634    -4.31692     0.41802     0.00667    -4.69626     0.00756
-9999.99                211409996.00     -9999.99 134.35824  11.79252 622209241.0     30.41000 5783.0 18.90000     1.780     0.80274 -1e+04  -1e+04 -9999.99000    -1.63735     0.79504    -4.05643 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211536044.00     -9999.99 134.35578  13.64634 116807208.0     40.47801 5069.0 12.41000     0.800     1.09829 -1e+00   2e-01    -4.56463    -1.18132     0.38297    -4.37613     0.54904     0.00770    -4.47702     0.00656
-9999.99                211984494.00     -9999.99 134.34727  20.00445 410210232.0     16.54143 5826.0 13.41000     0.910     0.80860 -2e+00   4e-01    -4.31327    -2.01003     0.47302    -4.28183     0.14575     0.00226    -4.98257     0.01180
-9999.99                212093336.00     -9999.99 134.34719  21.89317 184612073.0    -54.39762 5048.0 33.30000    10.400 -9999.99000 -9e-01   6e-01    -4.18650 -9999.99000 -9999.99000 -9999.99000     0.21758     0.00869    -5.01714     0.02067
-9999.99                212010688.00     -9999.99 134.34646  20.43229 410214075.0     14.04972 5332.0 18.55000     1.700     1.04208 -1e+00   7e-01    -4.13790    -1.35188     0.52685    -4.23318     0.17972     0.00511    -4.99577     0.01606
-9999.99                211878836.00     -9999.99 134.34273  18.41940 410202079.0     19.01316 5819.0 14.00000     0.980     0.76883 -2e+00   4e-01    -4.41147 -9999.99000 -9999.99000 -9999.99000     0.21500     0.00822    -4.70377     0.02395
-9999.99                211807380.00     -9999.99 134.34113  17.42130 644205164.0     -6.20430 4603.0 12.23000     0.790     1.33258 -7e-01   3e-01    -4.46706 -9999.99000 -9999.99000 -9999.99000     1.01889     0.04592    -4.55797     0.02015
-9999.99                212194007.00     -9999.99 134.33768  24.11415 186101179.0     72.07986 5806.0  2.40000     0.240     0.78212 -1e+00   1e+00    -3.97287 -9999.99000 -9999.99000 -9999.99000     0.63064     0.00556    -4.19434     0.00421
-9999.99                211988157.00     -9999.99 134.33748  20.06280 647411097.0     38.56800 3566.0 13.88000     0.960 -9999.99000  6e+00   6e+00    -3.59478 -9999.99000 -9999.99000 -9999.99000     9.10657     0.19464    -4.55737     0.00932
-9999.99                211742957.00     -9999.99 134.33730  16.50903 629901058.0     27.23100 3621.0 19.30000     1.870     2.13220 -2e-01   7e-02    -5.50248 -9999.99000 -9999.99000 -9999.99000     1.29663     0.07464    -5.55570     0.02582
-9999.99                211720893.00     -9999.99 134.33263  16.19770 647401034.0    -11.19774 4842.0 15.60000     1.190     1.19979 -1e+00   2e-01    -4.68505 -9999.99000 -9999.99000 -9999.99000     0.29926     0.02363    -4.93060     0.03849
-9999.99                211856875.00     -9999.99 134.33138  18.11234 628404176.0     -7.53522 4035.0 14.92000     1.090     1.65597 -5e-01   1e-01    -5.08421 -9999.99000 -9999.99000 -9999.99000     1.25266     0.03943    -4.87061     0.01399
-9999.99                211804171.00     -9999.99 134.32945  17.37544 647405028.0     57.73995 4111.0 21.69000     2.510 -9999.99000 -6e-01   1e-01    -5.02167 -9999.99000 -9999.99000 -9999.99000     1.30004     0.02604    -4.73101     0.00889
-9999.99                212057242.00     -9999.99 134.32788  21.22569 184609075.0     -0.90063 4986.0 31.85000     8.710     1.18933 -1e+00   3e-01    -4.44913 -9999.99000 -9999.99000 -9999.99000     0.59917     0.01502    -4.54960     0.01155
-9999.99                211748478.00     -9999.99 134.32661  16.58733 629901070.0    -16.95174 4354.0 11.46000     0.720     1.48992 -6e-01   3e-01    -4.58218 -9999.99000 -9999.99000 -9999.99000     1.26523     0.02907    -4.61282     0.01020
-9999.99                211779981.00     -9999.99 134.31397  17.03247 644205079.0     15.34062 4648.0 17.82000     1.560     1.21088 -9e-01   3e-01    -4.56484 -9999.99000 -9999.99000 -9999.99000     0.34997     0.02595    -4.83616     0.03558
-9999.99                212161918.00     -9999.99 134.31256  23.29644 398015028.0     41.55876 5375.0  4.75000     0.310     0.89121 -1e+00   5e-01    -4.23532 -9999.99000 -9999.99000 -9999.99000     0.53689     0.00676    -4.31708     0.00605
-9999.99                212080434.00     -9999.99 134.31109  21.64898 398004123.0     32.67261 5978.0  7.46000     0.440     0.75782 -2e+00   2e-01    -4.65114    -2.28361     0.37277    -4.38511     0.42906     0.00346    -4.30316     0.00417
-9999.99                211787307.00     -9999.99 134.31074  17.13536 116812179.0      7.80540 5566.0 18.44000     1.680     0.87391 -2e+00   2e-01    -4.64547    -1.74615     0.42256    -4.32981     0.28248     0.00511    -4.62531     0.00969
-9999.99                211999816.00     -9999.99 134.30901  20.25116 700001172.0     28.59978 5117.0 19.09000     1.820     1.12637 -1e+00   4e-01    -4.35641 -9999.99000 -9999.99000 -9999.99000     0.50925     0.01845    -4.54363     0.01698
-9999.99                211541630.00     -9999.99 134.30743  13.72482 692112210.0     27.70000 4254.0 18.95000     1.790     1.45471 -1e+04  -1e+04 -9999.99000    -0.41917     0.39699    -4.49430 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212128889.00     -9999.99 134.30635  22.59516 398015101.0     28.38963 5400.0 17.12000     1.430     0.94730 -2e+00   2e-01    -4.60510    -1.41849     0.54427    -4.21241     0.33481     0.00715    -4.60183     0.01078
-9999.99                211712145.00     -9999.99 134.29901  16.07781 620301043.0      3.32229 4511.0 14.54000     1.040     1.42539 -7e-01   3e-01    -4.59550 -9999.99000 -9999.99000 -9999.99000     0.84801     0.02104    -4.73653     0.01114
-9999.99                211740932.00     -9999.99 134.29586  16.47975 416915019.0    -10.72500 6065.0 15.51000     1.180     0.70059 -3e+00   2e-01    -4.69292 -9999.99000 -9999.99000 -9999.99000     0.13010     0.00389    -5.07199     0.02898
-9999.99                211890122.00     -9999.99 134.29578  18.58168 184608208.0    -11.82819 5169.0 31.86000     8.720 -9999.99000 -1e+00   2e-01    -4.66602    -1.18909     0.49205    -4.26507     0.27838     0.00275    -4.75836     0.00505
-9999.99                211773560.00     -9999.99 134.29096  16.94111 339812124.0     19.58355 5400.0 20.37000     2.130     0.93957 -2e+00   4e-01    -4.31568    -1.57272     0.39004    -4.35712     0.23072     0.00397    -4.80713     0.00933
-9999.99                212033881.00     -9999.99 134.28925  20.81816 619205127.0     -4.00500 3946.0  6.23000     0.380     2.23155  3e+00   3e+00    -3.69260 -9999.99000 -9999.99000 -9999.99000     6.76168     0.08402    -4.89499     0.00543
-9999.99                211701377.00     -9999.99 134.28765  15.93409 725115185.0    -12.60873 4365.0 11.49000     0.720     1.48278 -6e-01   3e-01    -4.57228    -0.40403     0.49417    -4.36092     1.29287     0.01805    -4.59262     0.00620
-9999.99                211555174.00     -9999.99 134.28619  13.91340 692112209.0    -11.58000 3612.0 29.43000     6.470     2.13351 -1e+04  -1e+04 -9999.99000     0.02369     0.24119    -4.93898 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211516815.00     -9999.99 134.28077  13.37572 339807219.0      6.41100 3794.0 31.25000     8.100 -9999.99000 -4e-01   5e-02    -5.53071    -0.13393     0.30817    -4.74700     1.48185     0.01796    -5.15195     0.00538
-9999.99                211805001.00     -9999.99 134.27929  17.38793 660305160.0     14.53005 5239.0  6.74000     0.400     0.98998 -1e+00   7e-01    -4.10463 -9999.99000 -9999.99000 -9999.99000     0.58644     0.01025    -4.40038     0.00817
-9999.99                211940869.00     -9999.99 134.27630  19.33830 660315020.0     11.26779 3948.0 24.58000     3.570     1.76400 -2e-01   4e-01    -4.60574 -9999.99000 -9999.99000 -9999.99000     1.76616     0.03584    -4.88556     0.00896
-9999.99                211864257.00     -9999.99 134.27476  18.21639 696902097.0    -31.60185 5119.0 15.95000     1.240 -9999.99000 -1e+00   2e-01    -4.66802    -1.25206     0.37014    -4.38816     0.48689     0.00891    -4.48819     0.00869
-9999.99                211898675.00     -9999.99 134.27362  18.70726 643204032.0    -13.11909 3847.0 20.51000     2.170     1.71750 -5e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211400445.00     -9999.99 134.26952  11.64690 386508084.0  -9999.99000 4068.0 34.26000    11.710 -9999.99000 -3e-01   4e-01    -4.51105     0.00342     0.68331    -4.30308     0.84048     0.01415    -5.72160     0.00768
-9999.99                211711860.00     -9999.99 134.26743  16.07371 502115193.0      2.05143 4713.0 17.03000     1.420     1.27579 -9e-01   3e-01    -4.52811 -9999.99000 -9999.99000 -9999.99000     0.65489     0.03028    -4.67005     0.02105
-9999.99                212035112.00     -9999.99 134.26082  20.83874 696814093.0     -1.04700 3795.0 21.89000     2.570     1.95078 -4e-01   9e-02    -5.29023 -9999.99000 -9999.99000 -9999.99000     1.22864     0.05844    -5.33015     0.02126
-9999.99                212022815.00     -9999.99 134.26065  20.63361 649811141.0     25.96800 3844.0 17.40000     1.480     1.91802 -3e-01   2e-01    -4.87220    -0.41662     0.07545    -5.34098     1.32426     0.03553    -5.24199     0.01195
-9999.99                212187436.00     -9999.99 134.25105  23.93544 619211187.0     13.18911 5076.0 24.44000     3.510     1.01625 -1e+00   3e-01    -4.42831 -9999.99000 -9999.99000 -9999.99000     0.22832     0.01282    -4.87821     0.02968
-9999.99                212008802.00     -9999.99 134.24897  20.39996 660311004.0    -48.58362 5396.0 16.25000     1.290     1.02000 -1e+00   6e-01    -4.19659 -9999.99000 -9999.99000 -9999.99000     0.16657     0.01028    -5.04312     0.03568
-9999.99                211679060.00     -9999.99 134.24892  15.63329 725104035.0      1.37094 5775.0 17.65000     1.530     0.82116 -2e+00   6e-02    -5.19172 -9999.99000 -9999.99000 -9999.99000     0.05943     0.00459 -9999.99000 -9999.99000
-9999.99                211647292.00     -9999.99 134.24657  15.19726 339808098.0     19.19328 5183.0  8.32000     0.490     1.04751 -1e+00   6e-01    -4.19929    -1.13359     0.56422    -4.20586     0.51615     0.00323    -4.45835     0.00296
-9999.99                211418046.00     -9999.99 134.24609  11.91234 420906074.0     50.78514 4372.0  7.39000     0.430     1.43163  2e-01   1e+00    -3.99298     0.14339     1.04689    -4.03280     1.65897     0.02643    -4.45548     0.00704
-9999.99                211723977.00     -9999.99 134.24607  16.23996 502115182.0     15.37062 5254.0  9.51000     0.560     1.08259 -1e+00   6e-01    -4.14865 -9999.99000 -9999.99000 -9999.99000     0.45442     0.02001    -4.57066     0.02091
-9999.99                211976330.00     -9999.99 134.23811  19.87501 398001077.0    -28.16949 5326.0 20.80000     2.250     1.02408 -2e+00   3e-01    -4.48222 -9999.99000 -9999.99000 -9999.99000     0.40248     0.00901    -4.58042     0.01085
-9999.99                211916148.00     -9999.99 134.23765  18.96794 660315183.0    -17.64600 3863.0 18.61000     1.720 -9999.99000 -1e-01   4e-01    -4.60625 -9999.99000 -9999.99000 -9999.99000     0.71134     0.02940    -5.39667     0.01878
-9999.99                212165841.00     -9999.99 134.23605  23.38867 717205055.0      2.90000 4506.0 22.28000     2.690     1.32977 -1e+04  -1e+04 -9999.99000    -0.63894     0.36979    -4.45521 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212141828.00     -9999.99 134.23434  22.85945 693804008.0     27.22000 5955.0 15.19000     1.130     0.78425 -1e+04  -1e+04 -9999.99000    -2.07879     0.55199    -4.21403 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211822497.00     -9999.99 134.23395  17.63614 647405170.0    -11.80500 3885.0 31.63000     8.480     2.04543  8e-02   6e-01    -4.41781     0.33300     0.86328    -4.27048     2.68827     0.05469    -5.09795     0.00896
-9999.99                211696298.00     -9999.99 134.22848  15.86614 647401207.0     19.34337 4021.0 20.21000     2.090     1.56285 -3e-01   3e-01    -4.64107 -9999.99000 -9999.99000 -9999.99000     0.86965     0.04064    -5.02228     0.02098
-9999.99                211838516.00     -9999.99 134.22746  17.86231 184607161.0     48.13800 3897.0 19.52000     1.920 -9999.99000 -2e-01   3e-01    -4.67710     0.01245     0.55350    -4.46036     1.34039     0.03519    -5.27056     0.01170
-9999.99                211781539.00     -9999.99 134.22676  17.05410 660305099.0     71.28933 4550.0 25.25000     3.880     1.34862 -9e-01   1e-01    -4.99728 -9999.99000 -9999.99000 -9999.99000     0.53048     0.02726    -4.81150     0.02363
-9999.99                211905974.00     -9999.99 134.21736  18.81503 184608104.0      1.97136 6015.0 19.45000     1.910     0.75211 -2e+00   2e-01    -4.58860    -2.17111     0.52596    -4.23700     0.15476     0.00612    -4.92975     0.02981
-9999.99                211438630.00     -9999.99 134.20703  12.22564 420813028.0     40.02300 4155.0 23.02000     2.950     1.78086 -5e-01   2e-01    -4.79746    -0.38071     0.36354    -4.55989     1.12694     0.04786    -5.12089     0.01895
-9999.99                212072539.00     -9999.99 134.20221  21.50267 603804134.0     52.63800 3807.0 34.67000    12.310     2.17719 -2e-01   2e-01    -4.86039 -9999.99000 -9999.99000 -9999.99000     1.21266     0.06374    -5.59066     0.02364
-9999.99                211438781.00     -9999.99 134.19197  12.22800 434202169.0     -6.76467 4659.0 11.14000     0.690     1.20299 -1e+00   2e-01    -4.74351 -9999.99000 -9999.99000 -9999.99000     0.59177     0.02553    -4.62137     0.01982
-9999.99                211862032.00     -9999.99 134.18647  18.18503 184607043.0      8.73603 4678.0 12.62000     0.820     1.27475 -1e+00   2e-01    -4.70234    -0.84337     0.31453    -4.49433     0.67777     0.00873    -4.59203     0.00587
-9999.99                211917420.00     -9999.99 134.18004  18.98682 184608194.0    -16.06110 6075.0 15.87000     1.230     0.71381 -2e+00   3e-01    -4.46191    -2.23710     0.52462    -4.24136     0.23327     0.00326    -4.62269     0.00886
-9999.99                211901532.00     -9999.99 134.16472  18.74952 660304030.0    -27.66915 5429.0 34.93000    12.700     0.95932 -2e+00   3e-01    -4.43222 -9999.99000 -9999.99000 -9999.99000     0.22619     0.00894    -4.82960     0.02139
-9999.99                212191908.00     -9999.99 134.16259  24.05425 186101023.0     25.14741 4787.0 21.07000     2.320     1.19935 -1e+00   3e-01    -4.51015    -1.08781     0.17412    -4.73528     0.47745     0.01178    -4.65911     0.01154
-9999.99                211386662.00     -9999.99 134.16254  11.42964 386508061.0     45.04116 6101.0 24.96000     3.740     0.73649 -3e+00   9e-02    -5.00448    -2.51047     0.27876    -4.51743     0.20633     0.00673    -4.71336     0.02150
-9999.99                211876245.00     -9999.99 134.16170  18.38257 649804173.0     54.16746 5291.0  5.56000     0.350     1.00278 -1e+00   6e-01    -4.20894 -9999.99000 -9999.99000 -9999.99000     0.58731     0.02714    -4.38529     0.02164
-9999.99                212028054.00     -9999.99 134.15259  20.72180 619205034.0     -6.51450 4528.0 20.40000     2.140     1.29634 -9e-01   2e-01    -4.80055 -9999.99000 -9999.99000 -9999.99000     0.65146     0.01264    -4.70925     0.00883
-9999.99                211788533.00     -9999.99 134.14989  17.15257 339812198.0     30.92139 5416.0 23.35000     3.070     0.92978 -2e+00   1e-01    -4.78559    -1.65331     0.32929    -4.43173     0.16636     0.00485    -4.94697     0.01827
-9999.99                211472158.00     -9999.99 134.14925  12.73545 434210083.0     61.83279 5041.0 16.51000     1.330     1.10738 -1e+00   4e-01    -4.41073 -9999.99000 -9999.99000 -9999.99000     0.15157     0.01311    -5.26609     0.04805
-9999.99                211538820.00     -9999.99 134.14922  13.68536 725101175.0     -5.15358 5136.0 27.61000     5.180 -9999.99000 -1e+00   2e-01    -4.57561    -0.99527     0.64686    -4.14586     0.26517     0.00383    -4.83255     0.00736
-9999.99                211811398.00     -9999.99 134.14918  17.47863 230504060.0      8.75607 3878.0 18.79000     1.760 -9999.99000 -4e-01   2e-01    -4.97107    -0.12766     0.39624    -4.61058     1.59007     0.01494    -4.98516     0.00416
-9999.99                211795643.00     -9999.99 134.14415  17.25553 629905038.0     -8.15100 5736.0 15.54000     1.180     0.85451 -2e+00   4e-01    -4.37101 -9999.99000 -9999.99000 -9999.99000     0.29581     0.00684    -4.58487     0.01234
-9999.99                211833657.00     -9999.99 134.13860  17.79360 660303012.0  -9999.99000 4979.0 33.94000    11.250     1.22626 -1e+00   4e-01    -4.31494 -9999.99000 -9999.99000 -9999.99000     0.43020     0.02936    -4.80740     0.03198
-9999.99                211688250.00     -9999.99 134.13526  15.75675 502104048.0     -9.23100 3853.0 27.35000     5.020     1.90810 -4e-01   7e-02    -5.38501 -9999.99000 -9999.99000 -9999.99000     1.56541     0.04823    -5.15352     0.01367
-9999.99                211302959.00     -9999.99 134.13241   9.90638 386507207.0     36.01491 5412.0 12.23000     0.790     0.96678 -2e+00   2e-01    -4.64324    -1.44274     0.53490    -4.22076     0.49403     0.00976    -4.42350     0.00945
-9999.99                211445198.00     -9999.99 134.13036  12.32653 386409181.0     19.80369 4838.0 24.74000     3.640     1.15666 -8e-01   5e-01    -4.29036    -0.88745     0.42573    -4.34198 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211422880.00     -9999.99 134.12778  11.98373 420813060.0     36.41520 4204.0 15.03000     1.110     1.56568 -6e-01   2e-01    -4.81388    -0.35035     0.42950    -4.48105     0.96406     0.06027    -4.88863     0.02796
-9999.99                211751941.00     -9999.99 134.12740  16.63521 230504097.0      4.02279 5651.0 22.65000     2.820     0.87641 -2e+00   2e-01    -4.55710 -9999.99000 -9999.99000 -9999.99000     0.21296     0.00265    -4.76883     0.00729
-9999.99                211896271.00     -9999.99 134.12441  18.67179 184608216.0     31.70193 4709.0 21.27000     2.380     1.19763 -1e+00   1e-02    -5.81165    -0.98502     0.20170    -4.68306     0.20944     0.00856    -5.08109     0.02112
-9999.99                211955964.00     -9999.99 134.12162  19.56472 184608241.0     10.21707 4950.0 14.38000     1.020     1.21538 -8e-01   7e-01    -4.13788 -9999.99000 -9999.99000 -9999.99000     0.55477     0.01567    -4.63344     0.01304
-9999.99                212008207.00     -9999.99 134.11700  20.39057 410214058.0      6.14424 5434.0 24.70000     3.630 -9999.99000 -2e+00   2e-01    -4.56596    -1.49067     0.51427    -4.23934     0.19825     0.00277    -4.86236     0.00803
-9999.99                212087916.00     -9999.99 134.10754  21.78644 619204167.0    -14.07975 4463.0 13.70000     0.940     1.37570 -8e-01   2e-01    -4.73477 -9999.99000 -9999.99000 -9999.99000     1.16101     0.10188    -4.53276     0.03907
-9999.99                211725924.00     -9999.99 134.10695  16.26619 230505115.0     70.53879 4380.0 14.52000     1.040     1.42029 -8e-01   1e-01    -5.00860 -9999.99000 -9999.99000 -9999.99000     0.38112     0.01218    -5.05603     0.01500
-9999.99                211416523.00     -9999.99 134.10452  11.88985 420806065.0     27.28500 3741.0 20.88000     2.270 -9999.99000 -2e-01   2e-01    -5.02587 -9999.99000 -9999.99000 -9999.99000     1.44770     0.06048    -5.49337     0.01867
-9999.99                211657379.00     -9999.99 134.10287  15.33452 502104157.0     22.31544 5165.0  6.13000     0.370     1.01685 -1e+00   5e-01    -4.28863 -9999.99000 -9999.99000 -9999.99000     0.50202     0.01936    -4.49510     0.01822
-9999.99                211783620.00     -9999.99 134.10209  17.08361 629905096.0     11.76813 4562.0 12.52000     0.810     1.39876 -5e-01   6e-01    -4.24577 -9999.99000 -9999.99000 -9999.99000     0.91506     0.02198    -4.63430     0.01077
-9999.99                211435335.00     -9999.99 134.10163  12.17528 420813064.0     -9.12630 4781.0 22.38000     2.730     1.28180 -8e-01   4e-01    -4.33251    -0.61814     0.63786    -4.17220     0.84671     0.02108    -4.58610     0.01121
-9999.99                211881595.00     -9999.99 134.10103  18.45860 184607035.0     15.52074 5818.0 20.65000     2.210     0.81501 -2e+00   4e-01    -4.35057    -1.63162     0.84206    -4.03164     0.10735     0.00326    -5.25204     0.03167
-9999.99                212169354.00     -9999.99 134.09176  23.47140 603811076.0    -17.85234 4302.0 30.87000     7.720     1.33907 -6e-01   3e-01    -4.62873 -9999.99000 -9999.99000 -9999.99000     0.77054     0.02970    -4.73008     0.01738
-9999.99                211728289.00     -9999.99 134.08940  16.30090 339813155.0     17.71800 3683.0  8.43000     0.490     2.08499  2e+00   2e+00    -3.91359     1.71393     2.02840    -3.97444     4.51037     0.05358    -4.91555     0.00520
-9999.99                212025165.00     -9999.99 134.08745  20.67222 629911157.0     -0.33024 4532.0 11.25000     0.700     1.36806 -8e-01   2e-01    -4.66548 -9999.99000 -9999.99000 -9999.99000     0.90369     0.02070    -4.58745     0.01028
-9999.99                212166524.00     -9999.99 134.08683  23.40570 619211091.0    -37.78614 4724.0 22.28000     2.690     1.21062 -9e-01   3e-01    -4.51719 -9999.99000 -9999.99000 -9999.99000     0.67668     0.03203    -4.61250     0.02154
-9999.99                211618223.00     -9999.99 134.07856  14.78912 502104147.0     51.40557 4908.0 19.18000     1.840     1.13825 -1e+00   2e-01    -4.59762 -9999.99000 -9999.99000 -9999.99000     0.39911     0.01259    -4.67852     0.01508
-9999.99                212189167.00     -9999.99 134.07678  23.98117 603811183.0     12.86889 4967.0 21.39000     2.410     1.03888 -1e+00   4e-01    -4.38984 -9999.99000 -9999.99000 -9999.99000     0.45369     0.02306    -4.58149     0.02411
-9999.99                211640958.00     -9999.99 134.07520  15.11084 725104183.0     51.63573 5799.0  6.04000     0.370     0.79818 -2e+00   5e-01    -4.25088 -9999.99000 -9999.99000 -9999.99000     0.25306     0.00422    -4.63340     0.00952
-9999.99                211373178.00     -9999.99 134.06901  11.20960 420906164.0     10.48725 5502.0 23.10000     2.980     0.87683 -2e+00   4e-01    -4.37651    -1.66659     0.42281    -4.32915     0.26432     0.00713    -4.67430     0.01457
-9999.99                251407093.00     -9999.99 134.06650  25.19675 186105141.0     22.09530 5581.0 12.50000     0.810     0.77692 -2e+00   3e-01    -4.48939    -1.86244     0.32481    -4.44426     0.30229     0.01391    -4.56934     0.02450
-9999.99                212206670.00     -9999.99 134.06600  24.49484 186101106.0      3.82200 3752.0 32.82000     9.810 -9999.99000 -4e-01  -5e-02 -9999.99000    -0.19537     0.20143    -4.94686     1.13331     0.02120    -5.11266     0.00835
-9999.99                211768258.00     -9999.99 134.06545  16.86462 629905206.0    -40.90830 5355.0  5.58000     0.350     0.99420 -9e-01   1e+00    -3.95372    -0.77694     1.13015    -3.89931     0.72541     0.01471    -4.26425     0.00938
-9999.99                211315542.00     -9999.99 134.05995  10.16520 386507019.0     27.69915 5149.0 23.80000     3.250     1.02899 -2e+00   1e-02    -5.85346    -1.33068     0.32677    -4.44256     0.19978     0.00755    -4.91279     0.02098
-9999.99                211965670.00     -9999.99 134.05518  19.71108 620315212.0     -1.21500 3783.0 37.04000    16.470 -9999.99000 -2e-01   2e-01    -4.87703 -9999.99000 -9999.99000 -9999.99000     1.00959     0.04997    -5.80156     0.02252
-9999.99                212136807.00     -9999.99 134.05179  22.75540 398015187.0     24.47694 5457.0 24.41000     3.500     0.96902 -2e+00   5e-01    -4.26572 -9999.99000 -9999.99000 -9999.99000     0.21372     0.00632    -4.82358     0.01659
-9999.99                211903883.00     -9999.99 134.04859  18.78394 620303147.0    -13.89900 3722.0 24.04000     3.340     2.00968 -4e-01  -8e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.51600     0.09363    -5.30561     0.02748
-9999.99                211974366.00     -9999.99 134.04702  19.84515 184604241.0     -8.55591 4686.0 26.55000     4.550     1.24785 -1e+00   1e-01    -4.90575 -9999.99000 -9999.99000 -9999.99000     0.35670     0.01080    -4.89640     0.01442
-9999.99                211908091.00     -9999.99 134.03965  18.84695 184608184.0     30.49110 4948.0 19.15000     1.840     1.14930 -1e+00   3e-01    -4.55469    -1.01548     0.41360    -4.35001     0.50599     0.01185    -4.58820     0.01095
-9999.99                211454427.00     -9999.99 134.03635  12.46717 622109049.0     -0.13000 5706.0 20.30000     2.110     0.81437 -1e+04  -1e+04 -9999.99000    -1.71347     0.62667    -4.15642 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211799335.00     -9999.99 134.03361  17.30754 703013083.0      1.79000 4989.0 20.17000     2.080     1.10445 -1e+04  -1e+04 -9999.99000    -1.16854     0.30551    -4.48182 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211935130.00     -9999.99 134.02948  19.25218 696910048.0    -67.51671 4480.0 34.37000    11.870 -9999.99000 -9e-01   1e-01    -5.01385 -9999.99000 -9999.99000 -9999.99000    -2.98562     0.03985 -9999.99000 -9999.99000
-9999.99                211525619.00     -9999.99 134.02316  13.50072 623012140.0     17.68000 4812.0 24.40000     3.490     1.20632 -1e+04  -1e+04 -9999.99000    -0.87413     0.41272    -4.35771 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212157002.00     -9999.99 134.01915  23.18671 398015216.0     45.33135 5108.0 22.04000     2.620     1.09310 -1e+00   2e-01    -4.62426    -1.24584     0.36353    -4.39593     0.46320     0.00651    -4.55140     0.00667
-9999.99                211839986.00     -9999.99 134.01836  17.88147 184601123.0    -18.19260 4515.0 25.24000     3.870     1.38926 -6e-01   4e-01    -4.37916    -0.62293     0.39317    -4.42640     0.70537     0.01455    -4.74742     0.00934
-9999.99                212131226.00     -9999.99 134.01797  22.64275 398015196.0     35.98488 5114.0 14.42000     1.030     1.05141 -1e+00   2e-01    -4.75745    -1.23587     0.38049    -4.37616     0.53275     0.00826    -4.46559     0.00729
-9999.99                211541242.00     -9999.99 134.01708  13.71946 692912207.0     69.27000 4034.0 29.47000     6.510     1.60866 -1e+04  -1e+04 -9999.99000    -0.37748     0.27646    -4.70820 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212172112.00     -9999.99 134.01598  23.53819 603811099.0     50.69508 5392.0 33.43000    10.580     0.90593 -2e+00   4e-01    -4.35824 -9999.99000 -9999.99000 -9999.99000     0.35197     0.01450    -4.54450     0.02082
-9999.99                211421988.00     -9999.99 134.01415  11.96993 692906183.0    -40.47000 4787.0 16.31000     1.300     1.34260 -1e+04  -1e+04 -9999.99000    -0.69632     0.56561    -4.22362 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211439670.00     -9999.99 134.01307  12.24138 420813037.0     30.20088 3842.0 12.31000     0.790     1.42596 -7e-01  -2e-01 -9999.99000    -0.63450    -0.14436 -9999.99000     1.06915     0.04359    -4.63246     0.01819
-9999.99                211869396.00     -9999.99 134.01239  18.28548 624307044.0     18.69000 6119.0  7.46000     0.440 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.09707     0.71102    -4.11090 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211746336.00     -9999.99 134.00827  16.55671 230505101.0     25.54767 5957.0 21.72000     2.510     0.77438 -2e+00   3e-01    -4.52912 -9999.99000 -9999.99000 -9999.99000     0.16337     0.00613    -4.88591     0.02766
-9999.99                211969043.00     -9999.99 134.00562  19.76198 629915203.0     19.25331 4699.0 15.74000     1.210     1.24734 -7e-01   5e-01    -4.28496 -9999.99000 -9999.99000 -9999.99000     0.57086     0.02068    -4.68644     0.01664
-9999.99                212030504.00     -9999.99 134.00333  20.76307 696814221.0     -7.59900 3943.0 30.63000     7.500     2.16293 -2e-01   4e-01    -4.63293 -9999.99000 -9999.99000 -9999.99000     1.36272     0.06903    -5.52514     0.02268
-9999.99                211991220.00     -9999.99 133.99515  20.11183 629911024.0     11.12769 4542.0 18.44000     1.680     1.33968 -6e-01   5e-01    -4.34165 -9999.99000 -9999.99000 -9999.99000     0.82421     0.02628    -4.59882     0.01437
-9999.99                211781998.00     -9999.99 133.98959  17.06059 629905217.0      4.17288 4955.0 27.32000     5.000     1.12585 -1e+00   1e-01    -4.91504 -9999.99000 -9999.99000 -9999.99000     0.26035     0.01117    -4.87590     0.02173
-9999.99                211946398.00     -9999.99 133.98250  19.41997 398001243.0     29.69055 5671.0 18.30000     1.650     0.90566 -2e+00   3e-01    -4.48565 -9999.99000 -9999.99000 -9999.99000     0.31402     0.00529    -4.56271     0.00883
-9999.99                211707184.00     -9999.99 133.97711  16.01031 502115195.0      2.17149 4815.0 16.13000     1.270     1.14778 -1e+00   6e-02    -5.22317 -9999.99000 -9999.99000 -9999.99000     0.29569     0.01982    -4.84389     0.03312
-9999.99                211318865.00     -9999.99 133.97683  10.23127 386407125.0     26.53836 4165.0 24.58000     3.570     1.55421 -7e-01   8e-03    -6.21195    -0.51184     0.23969    -4.73968     0.74280     0.04969    -4.95781     0.03018
-9999.99                211994593.00     -9999.99 133.97594  20.16561 184604067.0     13.98969 4592.0  9.91000     0.590     1.29648 -5e-01   5e-01    -4.27298    -0.66544     0.41568    -4.38614     0.81250     0.01153    -4.53827     0.00641
-9999.99                211768304.00     -9999.99 133.97397  16.86509 339812077.0     -9.20637 5357.0 10.25000     0.620     0.97933 -2e+00   3e-01    -4.45412 -9999.99000 -9999.99000 -9999.99000     0.43851     0.00384    -4.47378     0.00425
-9999.99                211862497.00     -9999.99 133.97179  18.19120 184601103.0    -44.03046 5533.0  3.14000     0.260     0.87992 -1e+00   7e-01    -4.09245    -0.65027     1.47759    -3.78586     0.73323     0.00456    -4.13024     0.00293
-9999.99                211807568.00     -9999.99 133.96451  17.42397 632505246.0     26.34822 6067.0 10.27000     0.620     0.61083 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16965     0.00409    -4.83379     0.02120
-9999.99                211864137.00     -9999.99 133.96450  18.21455 629904162.0     32.70000 4236.0 29.36000     6.420     1.90605 -5e-01   3e-01    -4.58619 -9999.99000 -9999.99000 -9999.99000     1.29086     0.04999    -5.24577     0.01726
-9999.99                211376489.00     -9999.99 133.96159  11.26467 692907185.0    161.14000 5948.0 24.25000     3.430     0.75608 -1e+04  -1e+04 -9999.99000    -2.25692     0.36603    -4.39228 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211832022.00     -9999.99 133.95841  17.77057 230504221.0     35.73471 4825.0 21.20000     2.360 -9999.99000 -1e+00   2e-01    -4.74395    -0.96851     0.33145    -4.45180     0.33427     0.00388    -4.85967     0.00560
-9999.99                211447783.00     -9999.99 133.95648  12.36681 420913027.0     16.74159 5804.0  6.05000     0.370     0.86355 -2e+00   7e-01    -4.11762    -1.72607     0.73115    -4.09348     0.42318     0.00252    -4.37411     0.00300
-9999.99                211372094.00     -9999.99 133.95645  11.19245 386408150.0     46.56222 4247.0 15.34000     1.150     1.45463 -4e-01   4e-01    -4.52351 -9999.99000 -9999.99000 -9999.99000     0.54835     0.03263    -5.01507     0.02722
-9999.99                211773443.00     -9999.99 133.94873  16.93967 416916107.0    -32.95281 5351.0 18.20000     1.630     1.02675 -1e+00   4e-01    -4.31353 -9999.99000 -9999.99000 -9999.99000     0.24955     0.00667    -4.80315     0.01401
-9999.99                211445578.00     -9999.99 133.94805  12.33250 386409187.0    -16.15116 5246.0 20.88000     2.270     1.03527 -1e+00   3e-01    -4.43823    -1.27894     0.49466    -4.26355     0.43152     0.01962    -4.58689     0.02172
-9999.99                211968700.00     -9999.99 133.94511  19.75626 629915158.0    -14.92032 5056.0 20.63000     2.200     1.03124 -1e+00   2e-01    -4.67599 -9999.99000 -9999.99000 -9999.99000     0.36675     0.01179    -4.65389     0.01566
-9999.99                211995842.00     -9999.99 133.94319  20.18603 331106149.0     10.95759 4819.0 18.69000     1.740     1.19622 -9e-01   4e-01    -4.38079 -9999.99000 -9999.99000 -9999.99000     0.26792     0.00691    -4.94107     0.01284
-9999.99                212166497.00     -9999.99 133.94062  23.40509 603811080.0     -9.19635 5033.0 22.00000     2.600     1.07593 -1e+00   1e-01    -4.84958 -9999.99000 -9999.99000 -9999.99000     0.40518     0.01358    -4.64719     0.01605
-9999.99                212171009.00     -9999.99 133.93913  23.51142 619211078.0     24.27678 4347.0 14.23000     1.000     1.38315 -5e-01   4e-01    -4.43752 -9999.99000 -9999.99000 -9999.99000     0.72507     0.02689    -4.78295     0.01676
-9999.99                211375296.00     -9999.99 133.93892  11.24501 386508127.0      8.86614 5777.0 12.10000     0.770     0.88362 -2e+00   5e-01    -4.29927    -1.81739     0.60787    -4.17272     0.19746     0.00643    -4.81951     0.01952
-9999.99                211702284.00     -9999.99 133.93876  15.94532 725103138.0     26.45829 4752.0 21.06000     2.320     1.18433 -1e+00   2e-01    -4.67720 -9999.99000 -9999.99000 -9999.99000     0.73921     0.01110    -4.52125     0.00682
-9999.99                211405448.00     -9999.99 133.93546  11.72439 386408045.0      7.66530 3993.0 14.91000     1.090     1.67691 -5e-01   2e-01    -4.93492    -0.41893     0.20285    -4.85873     1.11842     0.03541    -4.95354     0.01411
-9999.99                212168763.00     -9999.99 133.93505  23.45719  45205031.0    -47.14260 5493.0 22.91000     2.910     0.87050 -2e+00   3e-01    -4.42837 -9999.99000 -9999.99000 -9999.99000    -0.10202     0.00195 -9999.99000 -9999.99000
-9999.99                211765283.00     -9999.99 133.93357  16.82381 725115214.0      1.65114 5781.0 15.68000     1.200     0.78457 -2e+00   6e-02    -5.17900 -9999.99000 -9999.99000 -9999.99000     0.16932     0.00267    -4.86652     0.01110
-9999.99                211812978.00     -9999.99 133.93291  17.50044 230504063.0    -14.54007 5272.0 15.59000     1.190     0.99402 -2e+00   2e-01    -4.57442    -1.38732     0.41789    -4.33708     0.25396     0.00363    -4.77548     0.00751
-9999.99                211903940.00     -9999.99 133.93164  18.78468 733813054.0      8.31576 4899.0 32.35000     9.270     1.15472 -1e+00   7e-02    -5.13376 -9999.99000 -9999.99000 -9999.99000     0.74022     0.02933    -4.42698     0.01807
-9999.99                212026901.00     -9999.99 133.92967  20.70215 398005026.0    -64.26447 5711.0 14.66000     1.060     0.85148 -2e+00   2e-01    -4.76838    -1.80775     0.53844    -4.22253     0.14703     0.00210    -4.98422     0.01047
-9999.99                211541570.00     -9999.99 133.92922  13.72400 116907017.0     66.04569 4214.0 19.38000     1.890 -9999.99000 -7e-01   1e-01    -5.09514    -0.38269     0.40441    -4.50270     0.57415     0.02272    -5.08508     0.01806
-9999.99                211784201.00     -9999.99 133.92780  17.09162 618105216.0     -8.47587 5918.0 14.27000     1.010     0.77003 -2e+00   3e-01    -4.53032    -2.13797     0.45115    -4.30081     0.12158     0.01259    -5.13276     0.09974
-9999.99                211357190.00     -9999.99 133.92682  10.94266 420806111.0      5.22000 3540.0 31.87000     8.730     2.19256 -8e-02   2e-02    -6.08711    -0.00541     0.09841    -5.36923     1.34895     0.04722    -5.55642     0.01569
-9999.99                211723960.00     -9999.99 133.92475  16.23966 629901047.0     23.38617 4575.0 23.65000     3.190     1.33557 -5e-01   5e-01    -4.27754    -0.57769     0.48878    -4.31898     0.68276     0.02139    -4.73308     0.01421
-9999.99                211796047.00     -9999.99 133.92240  17.26127 629905232.0      5.55384 5835.0 15.52000     1.180     0.79685 -2e+00   8e-02    -5.06799 -9999.99000 -9999.99000 -9999.99000     0.26232     0.00810    -4.58070     0.01799
-9999.99                211725950.00     -9999.99 133.92099  16.26663 339809190.0     21.77505 4779.0 11.11000     0.680     1.26694 -6e-01   7e-01    -4.16211    -0.64412     0.60992    -4.19192     0.84701     0.01543    -4.53290     0.00821
-9999.99                211351289.00     -9999.99 133.92046  10.83794 420806122.0      2.70900 3631.0 20.85000     2.260 -9999.99000  1e-02   3e-01    -4.90335 -9999.99000 -9999.99000 -9999.99000     1.01028     0.05267    -5.78369     0.02370
-9999.99                212162303.00     -9999.99 133.92035  23.30513 693804025.0    -26.54000 5174.0 19.92000     2.020     1.03387 -1e+04  -1e+04 -9999.99000    -1.30242     0.38466    -4.37208 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212015227.00     -9999.99 133.91759  20.50765 619205093.0     28.41966 4764.0 23.04000     2.960     1.20253 -1e+00   8e-02    -5.08782 -9999.99000 -9999.99000 -9999.99000     0.30497     0.00881    -4.87687     0.01411
-9999.99                211756263.00     -9999.99 133.91574  16.69567 629902061.0    -16.56600 3779.0 15.33000     1.150     2.01784  8e-02   5e-01    -4.54073     0.27768     0.70398    -4.39337     2.25186     0.04446    -5.14066     0.00872
-9999.99                212089118.00     -9999.99 133.91450  21.81010 624311067.0      4.79000 5788.0 13.31000     0.900     0.77094 -1e+04  -1e+04 -9999.99000    -2.07287     0.36544    -4.39424 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211953609.00     -9999.99 133.91365  19.52697 410210055.0  -9999.99000 5908.0 24.52000     3.540     0.81155 -2e+00   2e-01    -4.59638    -2.06440     0.51335    -4.24453     0.15527     0.00173    -4.92942     0.00831
-9999.99                211983786.00     -9999.99 133.91074  19.99217 647416121.0     34.38300 3697.0 19.04000     1.810     2.22641 -1e-01   2e-01    -4.92083 -9999.99000 -9999.99000 -9999.99000     1.24560     0.03196    -5.61974     0.01154
-9999.99                211860842.00     -9999.99 133.90722  18.16817 733906159.0    -21.44484 5017.0 14.56000     1.050     1.15944 -1e+00   6e-01    -4.22417    -1.04924     0.45602    -4.30590     0.19013     0.00474    -5.06852     0.01334
-9999.99                212082759.00     -9999.99 133.90703  21.69211 696816208.0     58.49046 5296.0 20.76000     2.240     0.93091 -2e+00   4e-02    -5.36275 -9999.99000 -9999.99000 -9999.99000     0.21162     0.01100    -4.87006     0.02857
-9999.99                211873268.00     -9999.99 133.90598  18.34002 535906134.0    -38.00628 5070.0 34.36000    11.850 -9999.99000 -1e+00   1e-01    -4.82356    -1.15988     0.40555    -4.35114     0.30948     0.00306    -4.76529     0.00490
-9999.99                211893502.00     -9999.99 133.90259  18.63081 703012163.0     -2.57000 5095.0 36.74000    15.870     1.12669 -1e+04  -1e+04 -9999.99000    -1.20258     0.39168    -4.36394 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211558278.00     -9999.99 133.90016  13.95781 434214250.0    126.18729 4079.0 21.00000     2.300     1.57137 -6e-01   1e-01    -5.04632    -0.29217     0.39598    -4.53640     0.68917     0.02581    -5.13918     0.01696
-9999.99                211337249.00     -9999.99 133.89877  10.58192 610605040.0      8.44000 6061.0 13.38000     0.900     0.76108 -1e+04  -1e+04 -9999.99000    -2.20286     0.54393    -4.22488 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211683799.00     -9999.99 133.89590  15.69687 502104034.0    114.37914 4093.0 16.98000     1.410 -9999.99000 -7e-01   2e-02    -5.80763 -9999.99000 -9999.99000 -9999.99000     0.98237     0.03051    -4.93786     0.01389
-9999.99                211814366.00     -9999.99 133.88429  17.52013 629905074.0      1.00068 4451.0 29.18000     6.280     1.50944 -7e-01   3e-01    -4.59185 -9999.99000 -9999.99000 -9999.99000     0.71828     0.04497    -4.90521     0.02829
-9999.99                211767915.00     -9999.99 133.88412  16.85977 230504083.0    -24.09666 5613.0 24.91000     3.720     0.88037 -2e+00   1e-01    -4.80555    -1.76528     0.46139    -4.29160     0.25245     0.00325    -4.66911     0.00716
-9999.99                211835171.00     -9999.99 133.88142  17.81441 632503010.0     32.79270 5552.0 26.02000     4.260     0.88949 -2e+00   2e-01    -4.77030 -9999.99000 -9999.99000 -9999.99000     0.27303     0.00895    -4.65640     0.01757
-9999.99                211703777.00     -9999.99 133.87607  15.96499 725115239.0     24.03663 5220.0 18.45000     1.680     0.96786 -1e+00   4e-01    -4.33026 -9999.99000 -9999.99000 -9999.99000    -0.06085     0.00371 -9999.99000 -9999.99000
-9999.99                211409178.00     -9999.99 133.87525  11.78092 420906068.0      6.84474 5633.0 22.10000     2.630     0.86452 -2e+00   3e-01    -4.46162 -9999.99000 -9999.99000 -9999.99000     0.27376     0.00405    -4.64527     0.00797
-9999.99                211406138.00     -9999.99 133.87387  11.73475 386508046.0     52.03599 5074.0 19.32000     1.870 -9999.99000 -1e+00   1e-01    -4.80387    -1.23019     0.33983    -4.42754     0.16965     0.00410    -5.06578     0.01365
-9999.99                211451776.00     -9999.99 133.87284  12.42716 420913032.0    -67.15647 4595.0 28.40000     5.710     1.33663 -9e-01   2e-01    -4.75776 -9999.99000 -9999.99000 -9999.99000     0.43050     0.01021    -4.88294     0.01107
-9999.99                212023441.00     -9999.99 133.87220  20.64362 700005088.0    -92.35389 4547.0 23.43000     3.100     1.30238 -9e-01   1e-01    -4.89621 -9999.99000 -9999.99000 -9999.99000     0.69806     0.03007    -4.69526     0.01953
-9999.99                212015028.00     -9999.99 133.86880  20.50392 184604213.0    -21.93516 4747.0 22.18000     2.660     1.21246 -7e-01   5e-01    -4.29736 -9999.99000 -9999.99000 -9999.99000     0.24408     0.00909    -5.14724     0.01845
-9999.99                211364964.00     -9999.99 133.86817  11.07517 692107096.0    -16.82000 3887.0 26.08000     4.300     1.74520 -1e+04  -1e+04 -9999.99000    -0.26863     0.26345    -4.78539 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                251405834.00     -9999.99 133.86762  25.12203 186105018.0     -2.02140 5048.0 20.50000     2.170     1.03271 -1e+00   1e-01    -4.81687 -9999.99000 -9999.99000 -9999.99000     0.29244     0.00800    -4.77433     0.01373
-9999.99                211740434.00     -9999.99 133.86692  16.47225 647402059.0    -36.94500 3879.0 18.83000     1.770     1.78689 -5e-01   2e-02    -5.82207 -9999.99000 -9999.99000 -9999.99000     0.92917     0.03853    -5.20638     0.01862
-9999.99                212003224.00     -9999.99 133.86099  20.30847 629911013.0    -43.64019 5293.0 24.09000     3.360     0.94988 -2e+00   6e-03    -6.19704 -9999.99000 -9999.99000 -9999.99000     0.18392     0.00820    -4.90521     0.02634
-9999.99                211527680.00     -9999.99 133.85575  13.53036 725101054.0      1.72119 5962.0 20.66000     2.210     0.72659 -2e+00   1e-01    -4.79468    -2.34262     0.29598    -4.48488     0.22853     0.00278    -4.64238     0.00771
ZTFJ085524.93+373523.9      -9999.99     -9999.99 133.85381  37.58998 180610098.0    -37.67607 5800.0  0.26959 -9999.990     0.69299 -2e+00   3e-01    -4.42968 -9999.99000 -9999.99000 -9999.99000     0.69094     0.01107    -4.16010     0.00757
-9999.99                211889444.00     -9999.99 133.84808  18.57179 660303143.0     36.73542 4590.0 24.50000     3.540     1.25749 -1e+00   9e-02    -5.07207 -9999.99000 -9999.99000 -9999.99000     0.48612     0.02666    -4.78256     0.02542
-9999.99                212085721.00     -9999.99 133.84739  21.74676 700004170.0    -37.08900 3539.0 22.62000     2.810     2.28010 -1e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.59416     0.09732    -5.54568     0.02727
-9999.99                211870735.00     -9999.99 133.84293  18.30351 733806130.0    -17.15187 4306.0 17.09000     1.430     1.55314 -7e-01   2e-01    -4.81121    -0.40079     0.45344    -4.41804     1.02815     0.03015    -4.80029     0.01309
-9999.99                211888642.00     -9999.99 133.83970  18.56057 230515045.0     65.13507 5937.0 14.83000     1.080     0.73814 -2e+00   2e-01    -4.63988    -2.11777     0.49281    -4.26286     0.24809     0.00500    -4.60581     0.01209
-9999.99                211763214.00     -9999.99 133.83807  16.79418 339812076.0    -49.46421 5452.0 24.06000     3.350     0.95692 -2e+00   5e-01    -4.27023 -9999.99000 -9999.99000 -9999.99000     0.16620     0.00347    -4.96651     0.01282
-9999.99                211738106.00     -9999.99 133.82978  16.43978 725115001.0     20.13393 4189.0 29.72000     6.710     1.74990  2e-02   8e-01    -4.21906     0.67371     1.44268    -3.95771     0.06967     0.01267    -6.58079     0.14041
-9999.99                211503166.00     -9999.99 133.82573  13.18360 420812211.0     20.17395 4541.0 11.94000     0.760     1.32880 -3e-01   7e-01    -4.14106 -9999.99000 -9999.99000 -9999.99000     1.06928     0.03079    -4.52186     0.01285
-9999.99                211358714.00     -9999.99 133.82351  10.96660 692907093.0    -15.29000 4077.0 27.03000     4.820     2.31428 -1e+04  -1e+04 -9999.99000     1.11935     1.80600    -3.87801 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212084203.00     -9999.99 133.82091  21.71902 619204163.0    -98.29800 5569.0 29.40000     6.450     0.75807 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22787     0.01354    -4.69407     0.03519
-9999.99                211942853.00     -9999.99 133.81986  19.36738 733813011.0     47.58900 3719.0 18.74000     1.750     1.96557  3e-02   4e-01    -4.67687 -9999.99000 -9999.99000 -9999.99000     2.41165     0.10202    -5.05107     0.01864
-9999.99                212114753.00     -9999.99 133.81973  22.31284 398004030.0     75.79242 5602.0 34.21000    11.630     0.82221 -2e+00   5e-02    -5.27563 -9999.99000 -9999.99000 -9999.99000     0.19718     0.00437    -4.79304     0.01372
-9999.99                211383792.00     -9999.99 133.81748  11.38501 420906158.0    -46.35207 5764.0 18.66000     1.730     0.84613 -2e+00   6e-01    -4.14506    -1.83252     0.57728    -4.19455     0.24907     0.00538    -4.66742     0.01215
-9999.99                211994370.00     -9999.99 133.81494  20.16209 398002064.0      0.52035 5651.0 13.34000     0.900     0.77390 -2e+00   2e-03    -6.70369 -9999.99000 -9999.99000 -9999.99000     0.14038     0.00306    -5.01706     0.01665
-9999.99                212188674.00     -9999.99 133.81036  23.96778 700011147.0     15.67083 4043.0 20.93000     2.280     1.46487 -4e-01   3e-01    -4.67023 -9999.99000 -9999.99000 -9999.99000     0.95092     0.03815    -4.79154     0.01795
-9999.99                212109135.00     -9999.99 133.80170  22.20101 398004034.0     -7.64529 5699.0 14.78000     1.070     0.79005 -2e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23453     0.00410    -4.65927     0.01044
-9999.99                211373384.00     -9999.99 133.79727  11.21234 420906156.0     20.22399 4997.0 18.48000     1.690     1.09749 -8e-01   6e-01    -4.15427    -1.04375     0.43917    -4.32430     0.75849     0.01055    -4.40523     0.00634
-9999.99                211841232.00     -9999.99 133.79341  17.89868 523206114.0    -11.93826 4936.0 22.37000     2.720     1.11131 -1e+00   2e-02    -5.58222 -9999.99000 -9999.99000 -9999.99000     0.69017     0.03519    -4.38554     0.02345
-9999.99                212213330.00     -9999.99 133.79285  24.71532 186101158.0     20.04387 5385.0 13.07000     0.870     0.98145 -1e+00   5e-01    -4.24096    -1.58293     0.36125    -4.39175     0.40626     0.00325    -4.50036     0.00393
-9999.99                211817867.00     -9999.99 133.79095  17.56938 230504035.0     19.25331 4933.0 27.79000     5.290     1.07217 -1e+00   3e-01    -4.48055    -1.20215     0.21071    -4.64289     0.29864     0.00362    -4.74987     0.00608
-9999.99                211740270.00     -9999.99 133.79084  16.47043 230505171.0     35.86482 5510.0 18.44000     1.680     0.88192 -2e+00   2e-01    -4.71621 -9999.99000 -9999.99000 -9999.99000     0.27006     0.00593    -4.66146     0.01180
-9999.99                212046120.00     -9999.99 133.78621  21.03035 603805067.0    -29.99076 4919.0  2.14000     0.230     1.08192 -3e-01   1e+00    -3.93888 -9999.99000 -9999.99000 -9999.99000     1.17569     0.01916    -4.14796     0.00731
-9999.99                211793688.00     -9999.99 133.78314  17.22717 629905235.0    -23.13600 5194.0 27.60000     5.170 -9999.99000 -2e+00   2e-01    -4.71730    -1.31990     0.39105    -4.36529     0.22269     0.00954    -4.88673     0.02282
-9999.99                211461061.00     -9999.99 133.78151  12.56809 692913084.0      1.04000 3948.0 12.49000     0.810     1.72867 -1e+04  -1e+04 -9999.99000     0.03282     0.61784    -4.39122 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211846420.00     -9999.99 133.78093  17.96871 184601113.0     67.50669 5894.0 22.85000     2.890     0.76440 -2e+00   3e-01    -4.54611    -2.06364     0.49814    -4.25756     0.19357     0.00351    -4.77231     0.01192
-9999.99                212031396.00     -9999.99 133.77664  20.77808 619205036.0      8.65599 4968.0  2.13000     0.230     1.09361 -5e-01   1e+00    -3.98158 -9999.99000 -9999.99000 -9999.99000     0.93294     0.01474    -4.24295     0.00716
-9999.99                211812655.00     -9999.99 133.77104  17.49574 629905197.0     11.79816 4176.0 21.15000     2.350     1.63064 -3e-01   5e-01    -4.45634 -9999.99000 -9999.99000 -9999.99000     0.82020     0.03283    -5.11287     0.01801
-9999.99                212008710.00     -9999.99 133.75922  20.39832 184604225.0     24.69708 4116.0 22.84000     2.880     1.54248 -4e-01   4e-01    -4.57018 -9999.99000 -9999.99000 -9999.99000     0.98898     0.02005    -4.80144     0.00906
-9999.99                211630224.00     -9999.99 133.75866  14.96006 116808245.0     -3.95274 5005.0 14.50000     1.040     1.00406 -1e+00   2e-01    -4.76386 -9999.99000 -9999.99000 -9999.99000     0.22293     0.01465    -4.92497     0.03453
-9999.99                212178308.00     -9999.99 133.75384  23.69175 398011011.0      4.79331 4272.0 13.42000     0.910     1.45957 -8e-01   7e-02    -5.27262 -9999.99000 -9999.99000 -9999.99000     1.02702     0.02143    -4.67060     0.00932
-9999.99                211759623.00     -9999.99 133.75288  16.74322 116912100.0     59.41110 4417.0 19.12000     1.830     1.37884 -8e-01   9e-02    -5.06652    -0.68851     0.24943    -4.64393     0.11404     0.01310    -5.62401     0.06693
-9999.99                211764174.00     -9999.99 133.75212  16.80765 629902240.0     -9.44655 5219.0 19.10000     1.820     1.10534 -1e+00   4e-01    -4.40953    -1.26353     0.47745    -4.27876     0.14356     0.01919    -5.17185     0.07942
-9999.99                211443341.00     -9999.99 133.75167  12.29816 607113223.0     -0.81000 4823.0 10.95000     0.670     1.22128 -1e+04  -1e+04 -9999.99000    -0.74119     0.55675    -4.22673 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211451844.00     -9999.99 133.74572  12.42802 420913205.0     16.09113 4470.0 13.62000     0.930     1.38108 -4e-01   6e-01    -4.28012    -0.58813     0.39150    -4.43723     0.95158     0.01427    -4.66726     0.00671
-9999.99                211746588.00     -9999.99 133.73751  16.56026 644202004.0    -23.68638 5501.0  7.14000     0.420     1.03954 -2e+00   5e-01    -4.27952 -9999.99000 -9999.99000 -9999.99000     0.44446     0.01809    -4.52122     0.01953
-9999.99                211735213.00     -9999.99 133.73646  16.39960 230505163.0     36.96558 5146.0 19.23000     1.850     1.04535 -1e+00   2e-01    -4.67377    -1.30734     0.34657    -4.41698     0.44633     0.00653    -4.52523     0.00701
-9999.99                211738720.00     -9999.99 133.73566  16.44860 632502025.0     38.01630 5029.0 29.83000     6.800     1.09192 -1e+00   2e-01    -4.65122 -9999.99000 -9999.99000 -9999.99000     0.27521     0.01519    -4.85413     0.02767
-9999.99                211897218.00     -9999.99 133.73039  18.68605 184605017.0    -38.19642 5372.0 28.24000     5.600     0.87268 -2e+00   1e-01    -4.78319    -1.58028     0.34781    -4.40943     0.13014     0.00535    -5.12657     0.02849
-9999.99                211805237.00     -9999.99 133.72726  17.39111 629905178.0      9.59664 4004.0 18.82000     1.760     1.64167 -2e-01   4e-01    -4.54602     0.08484     0.71535    -4.30738     1.48733     0.02922    -4.79277     0.00870
-9999.99                212105718.00     -9999.99 133.72488  22.13331 184611112.0      2.65500 3853.0 31.82000     8.680     1.88759 -4e-01   1e-01    -5.10476 -9999.99000 -9999.99000 -9999.99000     1.26225     0.02540    -5.21977     0.00897
-9999.99                211380641.00     -9999.99 133.72220  11.33252 386508007.0      4.47309 4850.0 18.67000     1.730     1.21337 -1e+00   2e-01    -4.73407    -0.86521     0.46027    -4.30715     0.28828     0.00936    -4.91735     0.01595
-9999.99                211978301.00     -9999.99 133.72028  19.90576  78912224.0    -11.87823 4891.0 26.26000     4.390     1.15844 -1e+00   7e-02    -5.10150 -9999.99000 -9999.99000 -9999.99000     0.07767     0.00923    -5.63472     0.09591
-9999.99                211850685.00     -9999.99 133.71896  18.02718 643103187.0     68.06709 4130.0 26.31000     4.420     1.58091 -6e-01   2e-01    -4.88614    -0.40743     0.31853    -4.62031     0.74360     0.04499    -5.04406     0.02730
-9999.99                211459279.00     -9999.99 133.71780  12.54154 420813132.0     15.79200 3651.0 28.91000     6.080     2.22230  2e-01   5e-01    -4.61542     0.16799     0.44044    -4.65417     0.62170     0.06224    -5.93414     0.04668
-9999.99                212061406.00     -9999.99 133.71613  21.30026 619203025.0     -5.82300 3793.0 27.07000     4.850     2.32178 -2e-01   3e-01    -4.81142 -9999.99000 -9999.99000 -9999.99000     0.69318     0.02901    -5.94591     0.01944
-9999.99                211935199.00     -9999.99 133.71556  19.25314 410210099.0     85.92945 5626.0 17.21000     1.450     0.80417 -2e+00   7e-02    -5.08579 -9999.99000 -9999.99000 -9999.99000     0.14331     0.00491    -4.99621     0.02636
-9999.99                211887082.00     -9999.99 133.71405  18.53779 632503202.0     42.95400 3683.0 17.40000     1.480     2.32726 -1e-01   2e-01    -4.94732 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211344953.00     -9999.99 133.70603  10.72226 623108120.0     31.99000 3529.0 35.04000    12.890     2.41854 -1e+04  -1e+04 -9999.99000     0.05970     0.14462    -5.20909 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211904736.00     -9999.99 133.70398  18.79654 632503207.0     22.87584 4071.0 21.16000     2.350     1.77916 -2e-01   5e-01    -4.45124    -0.35186     0.33028    -4.61781     1.16276     0.03698    -5.09423     0.01418
-9999.99                212135318.00     -9999.99 133.70366  22.72453  45201072.0     38.14638 5309.0 27.11000     4.870     0.94613 -2e+00   2e-01    -4.71591    -1.68819     0.16228    -4.74724     0.23453     0.00304    -4.75311     0.00717
-9999.99                212023920.00     -9999.99 133.70254  20.65165 629911153.0      1.17081 4296.0 25.73000     4.120     1.44231 -8e-01   4e-02    -5.44204    -0.47753     0.36934    -4.51070     0.61948     0.02289    -4.93125     0.01681
-9999.99                212033074.00     -9999.99 133.70031  20.80555 619205230.0     26.09700 3832.0 15.76000     1.210     1.87076 -3e-01   2e-01    -4.86041 -9999.99000 -9999.99000 -9999.99000     2.28675     0.04040    -4.93210     0.00778
-9999.99                212023019.00     -9999.99 133.70000  20.63675 619205086.0     38.34654 5111.0 24.69000     3.620     1.05988 -1e+00   3e-01    -4.55711 -9999.99000 -9999.99000 -9999.99000     0.30928     0.01121    -4.76119     0.01799
-9999.99                211369808.00     -9999.99 133.69784  11.15596 386508017.0  -9999.99000 4391.0 24.64000     3.600 -9999.99000 -9e-01   5e-03    -6.32423    -0.68822     0.22972    -4.68608     0.55074     0.00709    -4.81741     0.00590
-9999.99                212177820.00     -9999.99 133.69540  23.68017 693815240.0     17.41000 4425.0 17.16000     1.440     1.34982 -1e+04  -1e+04 -9999.99000    -0.63132     0.31283    -4.54378 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212056213.00     -9999.99 133.68662  21.20816 398005060.0      2.67186 5702.0 17.04000     1.420     0.84467 -2e+00   6e-02    -5.14717    -1.92234     0.41296    -4.33739     0.17887     0.00287    -4.84524     0.01054
-9999.99                212010447.00     -9999.99 133.68476  20.42821 647416150.0    -10.23300 3771.0 22.94000     2.920     2.54216  7e-02   5e-01    -4.55901 -9999.99000 -9999.99000 -9999.99000     1.09537     0.05450    -5.74603     0.02254
-9999.99                211899818.00     -9999.99 133.68177  18.72401 632503213.0     18.53283 5173.0 17.17000     1.440     1.04749 -1e+00   7e-01    -4.11148 -9999.99000 -9999.99000 -9999.99000     0.51861     0.01171    -4.50599     0.01060
-9999.99                211480468.00     -9999.99 133.68128  12.85696 420913118.0  -9999.99000 5959.0 13.13000     0.880     0.81055 -2e+00   4e-01    -4.40500    -2.00943     0.62582    -4.15961     0.33745     0.00290    -4.45951     0.00460
-9999.99                211874394.00     -9999.99 133.67950  18.35623 184601140.0     22.42551 4319.0 39.70000    22.810     1.45998 -5e-01   4e-01    -4.50415 -9999.99000 -9999.99000 -9999.99000     0.48420     0.01592    -5.00200     0.01516
-9999.99                211985278.00     -9999.99 133.67803  20.01714 331106195.0    -34.48386 4128.0 35.37000    13.410 -9999.99000 -6e-01   1e-01    -4.95189 -9999.99000 -9999.99000 -9999.99000     1.17568     0.01894    -4.91093     0.00717
-9999.99                211791869.00     -9999.99 133.67775  17.20041 660305248.0    -29.03100 3768.0 24.33000     3.460     2.32072 -1e-01   3e-01    -4.76914     0.04582     0.46027    -4.58189     1.22232     0.04929    -5.68625     0.01818
-9999.99                212021812.00     -9999.99 133.67465  20.61697 316013087.0    -24.07665 5164.0 22.65000     2.820     1.01798 -2e+00   2e-01    -4.74926 -9999.99000 -9999.99000 -9999.99000     0.46446     0.01525    -4.51909     0.01564
-9999.99                211531863.00     -9999.99 133.67150  13.58895 116807021.0     63.84417 5024.0 25.53000     4.010     1.03884 -1e+00   9e-02    -5.00832    -1.29151     0.22162    -4.61846     0.11745     0.00735    -5.27401     0.04132
-9999.99                211797469.00     -9999.99 133.66853  17.28038 502116135.0      2.75100 3874.0  1.96000     0.220     2.02716  3e+00   3e+00    -3.70493     3.63575     4.15599    -3.59098     7.63787     0.08575    -4.61687     0.00490
-9999.99                211836668.00     -9999.99 133.66667  17.83600 658103037.0     63.23376 5143.0 26.21000     4.360     1.03505 -1e+00   2e-01    -4.60331 -9999.99000 -9999.99000 -9999.99000     0.35026     0.01499    -4.67344     0.02098
-9999.99                211827487.00     -9999.99 133.66246  17.70706 502111172.0     -8.93700 3588.0 19.53000     1.920     2.26091 -2e-01   3e-02    -5.87351 -9999.99000 -9999.99000 -9999.99000     0.92893     0.05697    -5.77709     0.02795
-9999.99                212000981.00     -9999.99 133.65673  20.27006 629916134.0    296.81535 4289.0 27.23000     4.940     1.37988 -7e-01   2e-01    -4.81742 -9999.99000 -9999.99000 -9999.99000     0.10657     0.01194    -5.82257     0.06592
-9999.99                211912832.00     -9999.99 133.65629  18.91753 523213063.0     10.72743 5526.0 24.78000     3.660     0.88951 -2e+00   5e-01    -4.26733 -9999.99000 -9999.99000 -9999.99000     0.30855     0.01220    -4.62670     0.02036
-9999.99                211875210.00     -9999.99 133.65488  18.36764 703013167.0     29.28000 4264.0 23.05000     2.960     1.48308 -1e+04  -1e+04 -9999.99000    -0.41710     0.40634    -4.48042 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211900473.00     -9999.99 133.65137  18.73356 647403213.0     -0.72051 4981.0 24.59000     3.580     1.05399 -1e+00   1e-01    -4.87110 -9999.99000 -9999.99000 -9999.99000     0.31089     0.01165    -4.75937     0.01858
-9999.99                212186270.00     -9999.99 133.64511  23.90589  45203012.0     22.73574 5813.0 11.31000     0.700     0.75546 -2e+00   5e-01    -4.23178 -9999.99000 -9999.99000 -9999.99000     0.26647     0.00373    -4.59263     0.00795
-9999.99                211766407.00     -9999.99 133.64376  16.83935 502115170.0      4.04280 5925.0 26.45000     4.490     0.79666 -2e+00   2e-01    -4.62993 -9999.99000 -9999.99000 -9999.99000     0.24030     0.01265    -4.64480     0.03119
-9999.99                211388310.00     -9999.99 133.63912  11.45648 386508228.0     -1.29090 6117.0  3.90000     0.280     0.73017 -3e+00   3e-01    -4.51656    -2.22214     0.58387    -4.19646     0.31155     0.00262    -4.43870     0.00484
-9999.99                211520506.00     -9999.99 133.63710  13.42798 420912120.0     29.14017 5404.0 14.85000     1.080     0.95395 -2e+00   1e-01    -4.78213    -1.49560     0.47212    -4.27445     0.35799     0.00275    -4.53756     0.00387
-9999.99                211768707.00     -9999.99 133.63372  16.87120 647402229.0     35.86482 3959.0 19.10000     1.830     1.74386 -5e-01   7e-02    -5.31090 -9999.99000 -9999.99000 -9999.99000     1.54677     0.05295    -4.93356     0.01516
-9999.99                211772827.00     -9999.99 133.63235  16.93163 703006091.0     62.29000 5208.0 30.93000     7.780     1.04631 -1e+04  -1e+04 -9999.99000    -1.31942     0.40832    -4.34665 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211776660.00     -9999.99 133.62701  16.98441 628402227.0     26.06802 5633.0 12.91000     0.850     0.86656 -2e+00   2e-01    -4.60730 -9999.99000 -9999.99000 -9999.99000     0.26482     0.01041    -4.62870     0.02181
-9999.99                211686692.00     -9999.99 133.62669  15.73524 339809217.0    -15.77091 5853.0 20.77000     2.240 -9999.99000 -2e+00   5e-01    -4.25802 -9999.99000 -9999.99000 -9999.99000     0.22071     0.00385    -4.73095     0.01026
-9999.99                211597563.00     -9999.99 133.62322  14.50726 339808110.0    -12.93894 4095.0 17.36000     1.470     1.72590 -5e-01   2e-01    -4.88136    -0.25225     0.44786    -4.47794     1.57450     0.02012    -4.88213     0.00565
-9999.99                211810166.00     -9999.99 133.62199  17.46066 502116127.0      6.00414 4462.0 22.25000     2.680     1.37339 -8e-01   2e-01    -4.70109 -9999.99000 -9999.99000 -9999.99000     0.72696     0.03679    -4.74878     0.02288
-9999.99                212018997.00     -9999.99 133.62011  20.56933 184604206.0     34.20366 5576.0 10.99000     0.670     0.83922 -2e+00   2e-02    -5.69921    -1.97112     0.20996    -4.63369     0.23042     0.00507    -4.70065     0.01281
-9999.99                212141079.00     -9999.99 133.61926  22.84302 398015094.0      7.11492 5530.0 13.31000     0.900 -9999.99000 -2e+00   1e-02    -5.91943    -1.82903     0.29511    -4.48541     0.23103     0.00575    -4.70833     0.01437
-9999.99                211541595.00     -9999.99 133.61918  13.72434 692112170.0     17.55000 5108.0 13.67000     0.940     1.04965 -1e+04  -1e+04 -9999.99000    -1.30479     0.30458    -4.47277 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211323278.00     -9999.99 133.61034  10.31878 503811030.0     20.17800 3594.0 26.33000     4.430     2.37314  3e-01   4e-01    -4.68785     0.06188     0.25252    -4.92997     0.85695     0.03100    -5.86692     0.01659
-9999.99                211908959.00     -9999.99 133.60775  18.86008 605613051.0    -35.09427 4656.0 16.12000     1.270     1.23252 -1e+00   1e-01    -4.89511    -0.87890     0.25893    -4.58172     0.60144     0.01811    -4.64964     0.01380
-9999.99                211373071.00     -9999.99 133.60533  11.20769 622108020.0      5.99000 5262.0 22.03000     2.610     1.07174 -1e+04  -1e+04 -9999.99000    -1.16894     0.62409    -4.16277 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211319851.00     -9999.99 133.60451  10.25144 622207104.0     65.67000 5225.0  7.43000     0.440     1.03671 -1e+04  -1e+04 -9999.99000    -1.41467     0.33353    -4.43457 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211480843.00     -9999.99 133.60163  12.86245 607113112.0     53.26000 3759.0 16.95000     1.400 -9999.99000 -1e+04  -1e+04 -9999.99000     0.09470     0.49928    -4.54993 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211951062.00     -9999.99 133.59988  19.48862 700001230.0     16.05111 5674.0 18.90000     1.780     0.91810 -2e+00   7e-01    -4.12381 -9999.99000 -9999.99000 -9999.99000     0.25621     0.02323    -4.69253     0.04930
-9999.99                212061660.00     -9999.99 133.59269  21.30518 700003010.0    -18.70293 4400.0 16.09000     1.260     1.30258 -6e-01   4e-01    -4.47437 -9999.99000 -9999.99000 -9999.99000     0.75697     0.03216    -4.62267     0.01921
-9999.99                211854543.00     -9999.99 133.59120  18.08059 733906155.0     37.66605 6227.0 17.16000     1.440     0.64189 -3e+00  -2e-02 -9999.99000    -2.50956     0.40870    -4.35577     0.22528     0.00188    -4.61173     0.00587
-9999.99                211392277.00     -9999.99 133.58820  11.52118 420806177.0     34.78500 3995.0 19.33000     1.880 -9999.99000 -5e-01   1e-01    -5.02619    -0.10952     0.51385    -4.45441     1.25663     0.03550    -5.14375     0.01258
-9999.99                211990787.00     -9999.99 133.58360  20.10507 331106100.0     29.02008 5739.0 22.60000     2.800     0.82660 -2e+00   2e-01    -4.76815 -9999.99000 -9999.99000 -9999.99000     0.18562     0.00493    -4.82963     0.01692
-9999.99                211966140.00     -9999.99 133.58043  19.71850 410210123.0    -28.40964 4712.0 16.71000     1.360     1.24407 -1e+00   1e-01    -4.85335    -0.85240     0.33714    -4.45945     0.41522     0.00760    -4.78786     0.00862
-9999.99                211795634.00     -9999.99 133.58027  17.25541 502116137.0    -34.20366 4845.0 26.17000     4.340     1.23018 -1e+00   3e-01    -4.44947 -9999.99000 -9999.99000 -9999.99000     0.61599     0.02504    -4.57900     0.01865
-9999.99                211824058.00     -9999.99 133.57811  17.65778 523206117.0     72.03300 5089.0 32.51000     9.440     1.06409  2e+00   3e+00    -3.41882 -9999.99000 -9999.99000 -9999.99000     0.42945     0.02526    -4.57043     0.02818
-9999.99                211373110.00     -9999.99 133.57375  11.20836 420906211.0     21.74505 5859.0  7.17000     0.420     0.75653 -2e+00   5e-01    -4.23915    -1.96433     0.55715    -4.20975     0.28533     0.00852    -4.54557     0.01674
-9999.99                212085055.00     -9999.99 133.57018  21.73450 398003180.0     25.71780 4526.0 35.42000    13.500     1.37053 -6e-01   4e-01    -4.40382 -9999.99000 -9999.99000 -9999.99000     0.53922     0.00841    -4.82507     0.00716
-9999.99                211471367.00     -9999.99 133.56980  12.72388 420913133.0    111.40707 4915.0 23.08000     2.970     1.16243 -1e+00   2e-01    -4.63681    -0.91297     0.48059    -4.28485     0.28439     0.00483    -4.88980     0.00841
-9999.99                211852287.00     -9999.99 133.56977  18.04967 649803200.0      9.42900 3852.0 16.81000     1.380     1.81522 -4e-01   1e-01    -5.14063 -9999.99000 -9999.99000 -9999.99000     1.46133     0.05780    -5.08542     0.01756
-9999.99                212168230.00     -9999.99 133.56244  23.44468 603816122.0    -10.11699 4563.0 30.12000     7.050     1.35279 -9e-01   1e-01    -4.86322 -9999.99000 -9999.99000 -9999.99000     0.35185     0.01993    -5.07289     0.02678
-9999.99                211778291.00     -9999.99 133.56037  17.00811 502116058.0      3.03300 3899.0 27.51000     5.120 -9999.99000 -2e-01   3e-01    -4.73159 -9999.99000 -9999.99000 -9999.99000     0.83729     0.04612    -5.65183     0.02507
-9999.99                211349263.00     -9999.99 133.55664  10.80018 607107144.0    -12.91000 5154.0 17.12000     1.430     1.05973 -1e+04  -1e+04 -9999.99000    -1.12407     0.53929    -4.22505 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211784657.00     -9999.99 133.55657  17.09721 725116120.0     18.60288 5780.0  9.14000     0.540     0.87089 -2e+00   6e-01    -4.15712 -9999.99000 -9999.99000 -9999.99000     0.27665     0.00483    -4.60793     0.00955
-9999.99                211602377.00     -9999.99 133.55629  14.57076 116908012.0    -20.71434 5221.0 14.73000     1.070     0.95688 -1e+00   5e-01    -4.29426    -1.43085     0.31254    -4.46279     0.41057     0.01159    -4.52926     0.01374
-9999.99                211840915.00     -9999.99 133.55548  17.89405 647403039.0      4.10283 4917.0 24.71000     3.630     1.15083 -1e+00   1e-01    -4.81720    -1.04861     0.34708    -4.42618     0.27843     0.00983    -4.86233     0.01762
-9999.99                211677518.00     -9999.99 133.54723  15.61127 339809007.0    -29.93070 5712.0 20.18000     2.080     0.87830 -2e+00   4e-01    -4.30158 -9999.99000 -9999.99000 -9999.99000     0.22456     0.01239    -4.75022     0.03144
-9999.99                211772704.00     -9999.99 133.54166  16.92971 629902239.0    -12.95898 4212.0 18.66000     1.730     1.52551 -7e-01   1e-01    -5.05180 -9999.99000 -9999.99000 -9999.99000     0.92221     0.04399    -4.80707     0.02136
-9999.99                211427876.00     -9999.99 133.53974  12.06018 692108068.0    -10.56000 5992.0 31.00000     7.850     0.76315 -1e+04  -1e+04 -9999.99000    -2.17411     0.49774    -4.25995 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212056517.00     -9999.99 133.53539  21.21374 603803014.0     18.57000 3790.0 17.73000     1.540     1.99437  2e-02   5e-01    -4.57853 -9999.99000 -9999.99000 -9999.99000     1.23449     0.04783    -5.37744     0.01733
-9999.99                211600930.00     -9999.99 133.53302  14.55139 416905075.0     33.42312 5475.0 10.41000     0.630     0.97947 -2e+00   4e-01    -4.36383    -1.47544     0.58043    -4.18971     0.42574     0.00410    -4.47551     0.00470
-9999.99                211703740.00     -9999.99 133.53176  15.96438 116809043.0    -32.62257 5131.0 20.78000     2.240     1.06853 -2e+00   9e-02    -4.99873    -1.32695     0.30931    -4.46623     0.22317     0.00699    -4.88976     0.01664
-9999.99                211695742.00     -9999.99 133.52936  15.85875 502103207.0      1.67115 5153.0 14.36000     1.020     1.03835 -1e+00   3e-01    -4.55462    -1.15962     0.50256    -4.25567     0.44817     0.01252    -4.52816     0.01338
-9999.99                211825846.00     -9999.99 133.52747  17.68358 733806107.0     19.39341 4930.0 35.06000    12.920     1.22488 -8e-01   6e-01    -4.17284 -9999.99000 -9999.99000 -9999.99000     0.52099     0.02550    -4.66611     0.02268
-9999.99                211979115.00     -9999.99 133.52111  19.91857 316006182.0     48.87381 4051.0 25.05000     3.790     1.78184 -2e-01   5e-01    -4.45375 -9999.99000 -9999.99000 -9999.99000     1.46472     0.05763    -4.99766     0.01745
-9999.99                212110792.00     -9999.99 133.51938  22.23407 603803141.0    -51.59568 4700.0 23.89000     3.280     1.22486 -7e-01   5e-01    -4.32480    -1.03124     0.14706    -4.82185     0.32763     0.01432    -4.93473     0.02100
-9999.99                211548525.00     -9999.99 133.51847  13.82199 116807047.0     43.08981 4156.0 32.20000     9.100 -9999.99000 -6e-01   2e-01    -4.86383    -0.32645     0.41852    -4.49861     1.13354     0.01885    -4.89283     0.00741
-9999.99                212175628.00     -9999.99 133.51780  23.62405 603816117.0     25.58769 4906.0 20.68000     2.220     1.12395 -1e+00   1e-01    -4.86565 -9999.99000 -9999.99000 -9999.99000     0.28626     0.00935    -4.84066     0.01626
-9999.99                211310240.00     -9999.99 133.50925  10.05672 386407043.0     -5.32200 3354.0 22.01000     2.610     2.36467 -2e-01  -4e-01 -9999.99000     0.19312    -0.09002 -9999.99000     1.23409     0.05388    -5.69869     0.01969
-9999.99                211725796.00     -9999.99 133.50821  16.26456  48505041.0     -4.56600 3668.0 31.30000     8.140 -9999.99000  1e-01   4e-01    -4.65035 -9999.99000 -9999.99000 -9999.99000     1.84225     0.02129    -5.53055     0.00515
-9999.99                212118494.00     -9999.99 133.50451  22.38667 624311209.0    -55.61000 3884.0 24.59000     3.580 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.32252     0.20684    -4.89125 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211766375.00     -9999.99 133.50384  16.83884 502116152.0     68.85765 5995.0 18.75000     1.750     0.76284 -3e+00   2e-01    -4.76861    -2.26848     0.40667    -4.34779     0.18711     0.00629    -4.77694     0.02361
-9999.99                211919594.00     -9999.99 133.50382  19.01907 620315073.0     24.17673 5333.0 19.40000     1.890     0.99417 -1e+00   6e-01    -4.17577 -9999.99000 -9999.99000 -9999.99000     0.16008     0.01950    -5.06677     0.07133
-9999.99                211998546.00     -9999.99 133.50209  20.23040 398002055.0  -9999.99000 5806.0  2.09000     0.230     0.63388 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34046     0.00112    -4.32972     0.00196
-9999.99                211494433.00     -9999.99 133.49998  13.06057 420913102.0     -5.64390 4168.0 19.01000     1.800     1.58944 -6e-01   1e-01    -4.95811    -0.47968     0.27403    -4.68121     0.86624     0.01371    -4.93479     0.00710
-9999.99                251411028.00     -9999.99 133.49794  25.41139 186105027.0    -10.75743 5309.0  9.65000     0.570     0.95521 -2e+00   6e-02    -5.17265 -9999.99000 -9999.99000 -9999.99000     0.42789     0.00703    -4.47513     0.00801
-9999.99                211951972.00     -9999.99 133.49368  19.50267 316006201.0     -8.46585 4870.0 20.46000     2.160     1.18584 -1e+00   6e-02    -5.22642 -9999.99000 -9999.99000 -9999.99000     0.26795     0.01385    -4.94434     0.02570
-9999.99                211626163.00     -9999.99 133.49333  14.90285 725103003.0    -12.73881 4761.0 17.45000     1.490     1.28482 -9e-01   3e-01    -4.48933 -9999.99000 -9999.99000 -9999.99000     0.77094     0.00800    -4.54668     0.00469
-9999.99                211675787.00     -9999.99 133.49083  15.58740 725103202.0    -16.50141 4687.0 17.54000     1.510     1.31658 -1e+00   2e-01    -4.73575    -0.85065     0.31556    -4.49180     0.53450     0.00923    -4.75576     0.00795
-9999.99                212120026.00     -9999.99 133.48946  22.41672 184611208.0     24.88722 4203.0 11.25000     0.700     1.50965 -5e-02   7e-01    -4.25210    -0.23480     0.54432    -4.37862     1.55694     0.02125    -4.55032     0.00603
-9999.99                211727917.00     -9999.99 133.48518  16.29516 629902107.0     30.74100 3704.0 14.76000     1.070     1.95836 -1e-02   3e-01    -4.75279 -9999.99000 -9999.99000 -9999.99000     2.18664     0.08265    -5.11100     0.01669
-9999.99                211810890.00     -9999.99 133.48370  17.47160 184601222.0     -4.15287 5228.0 32.82000     9.810     1.02073 -2e+00   2e-01    -4.75705    -1.28838     0.46345    -4.29173     0.14942     0.00727    -5.08035     0.02985
-9999.99                212058130.00     -9999.99 133.48365  21.24134 398003024.0      7.15494 5204.0 21.24000     2.370     0.98485 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09734     0.00738    -5.36994     0.06043
-9999.99                212025671.00     -9999.99 133.48247  20.68108 316013085.0     29.00007 4180.0 14.48000     1.040     1.54325 -6e-01   1e-01    -4.94834 -9999.99000 -9999.99000 -9999.99000     1.01253     0.04224    -4.81218     0.01863
-9999.99                211956099.00     -9999.99 133.48085  19.56677 733813126.0    -19.35339 4428.0 29.31000     6.380     1.41080 -6e-01   4e-01    -4.45073 -9999.99000 -9999.99000 -9999.99000     0.89038     0.03950    -4.69226     0.01990
-9999.99                211926210.00     -9999.99 133.48069  19.11684 647415058.0     76.55295 4844.0 21.20000     2.360     1.18651 -1e+00   2e-01    -4.71896 -9999.99000 -9999.99000 -9999.99000     0.24491     0.01248    -5.01360     0.02559
-9999.99                211320821.00     -9999.99 133.47796  10.26952 386407042.0     13.84959 4491.0 10.36000     0.620     1.34686 -5e-01   5e-01    -4.33752 -9999.99000 -9999.99000 -9999.99000     0.77395     0.03279    -4.64978     0.01913
-9999.99                211384537.00     -9999.99 133.47749  11.39629 607806180.0     63.08000 4819.0  3.92000     0.280     1.25049 -1e+04  -1e+04 -9999.99000    -0.50434     0.78956    -4.07536 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211905372.00     -9999.99 133.47716  18.80629 184605136.0     25.86789 4517.0 16.34000     1.300     1.34568 -8e-01   2e-01    -4.70226    -0.72897     0.28878    -4.55995     0.48489     0.01672    -4.88534     0.01593
-9999.99                211383212.00     -9999.99 133.47710  11.37563 622208227.0     12.58000 6026.0 22.17000     2.660     0.75612 -1e+04  -1e+04 -9999.99000    -2.16076     0.54829    -4.21952 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211707402.00     -9999.99 133.47446  16.01326 339809026.0     21.78507 4242.0 22.40000     2.730     1.58650 -3e-01   5e-01    -4.41699 -9999.99000 -9999.99000 -9999.99000     1.04216     0.01780    -4.84523     0.00762
-9999.99                211993022.00     -9999.99 133.47209  20.13976 605612204.0     34.35378 4927.0 21.89000     2.570     1.14981 -1e+00   2e-01    -4.65751 -9999.99000 -9999.99000 -9999.99000     0.36966     0.01435    -4.72987     0.01867
-9999.99                211692516.00     -9999.99 133.47161  15.81508 725103213.0    -55.18818 6131.0  5.82000     0.360     0.66448 -3e+00   3e-01    -4.46963 -9999.99000 -9999.99000 -9999.99000     0.27272     0.00441    -4.49556     0.01007
-9999.99                212021800.00     -9999.99 133.46231  20.61685 398005218.0    -15.50073 6134.0 20.07000     2.060     0.67434 -2e+00   4e-01    -4.41539 -9999.99000 -9999.99000 -9999.99000     0.20539     0.00338    -4.70066     0.01130
-9999.99                211652635.00     -9999.99 133.45892  15.26995 116908049.0     47.68299 5373.0 20.65000     2.210 -9999.99000 -2e+00   3e-01    -4.44267 -9999.99000 -9999.99000 -9999.99000     0.36370     0.00793    -4.57096     0.01083
-9999.99                211810737.00     -9999.99 133.45678  17.46940 733907127.0  -9999.99000 5871.0 35.20000    13.140 -9999.99000 -2e+00   2e-01    -4.57820 -9999.99000 -9999.99000 -9999.99000     0.24692     0.00209    -4.63547     0.00493
-9999.99                211305075.00     -9999.99 133.45647   9.95208 555411075.0     18.48279 6051.0 23.22000     3.020     0.75926 -2e+00   5e-01    -4.24309 -9999.99000 -9999.99000 -9999.99000     0.30019     0.00619    -4.51930     0.01138
-9999.99                211929577.00     -9999.99 133.45533  19.16805 620315072.0     12.43800 3978.0 39.47000    22.170     1.79273 -2e-01   4e-01    -4.61169 -9999.99000 -9999.99000 -9999.99000     0.98517     0.04625    -5.19163     0.02104
-9999.99                212012682.00     -9999.99 133.45418  20.46381 629916239.0    -22.95300 3459.0 22.29000     2.700 -9999.99000  3e-01   2e-01    -5.07007 -9999.99000 -9999.99000 -9999.99000     1.09780     0.09045    -5.75507     0.03733
-9999.99                211801355.00     -9999.99 133.45151  17.33600 339812052.0     15.19050 4766.0 13.69000     0.940     1.02854 -1e+00   2e-01    -4.64207    -1.24230    -0.00100 -9999.99000     0.34541     0.00619    -4.64625     0.00887
-9999.99                212141123.00     -9999.99 133.44693  22.84390 398015087.0  -9999.99000 5503.0 20.62000     2.200 -9999.99000 -2e+00  -6e-02 -9999.99000    -1.84635     0.24429    -4.56740     0.23688     0.00232    -4.70160     0.00557
-9999.99                212039563.00     -9999.99 133.44660  20.91707 316013222.0     24.33684 4280.0 17.13000     1.430     1.45525 -3e-01   5e-01    -4.35944 -9999.99000 -9999.99000 -9999.99000     1.31470     0.05651    -4.55435     0.01908
-9999.99                211899008.00     -9999.99 133.44521  18.71196 644203125.0     50.04462 4793.0 38.70000    20.170     1.16465 -9e-01   3e-01    -4.43877    -0.91497     0.35291    -4.42771     0.40149     0.01477    -4.74621     0.01745
-9999.99                211938625.00     -9999.99 133.44437  19.30392 523213132.0     27.35100 3846.0 13.58000     0.930     1.85676  6e-01   1e+00    -4.19750 -9999.99000 -9999.99000 -9999.99000     2.79695     0.06302    -4.82295     0.00990
-9999.99                211454103.00     -9999.99 133.44100  12.46195 692108093.0    -13.52000 4338.0 29.14000     6.250     1.44019 -1e+04  -1e+04 -9999.99000    -0.11152     0.76643    -4.17887 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212136538.00     -9999.99 133.44075  22.74948 398015243.0     30.30096 5978.0 12.87000     0.850     0.72944 -2e+00   2e-01    -4.75289    -2.14032     0.51607    -4.24385     0.23596     0.00265    -4.63496     0.00687
-9999.99                212187508.00     -9999.99 133.43828  23.93732 603816127.0     33.94347 4847.0 20.71000     2.220     1.14862 -1e+00   7e-02    -5.15694 -9999.99000 -9999.99000 -9999.99000     0.33456     0.01660    -4.79954     0.02407
-9999.99                212061772.00     -9999.99 133.43765  21.30687 184615049.0     23.67639 5887.0 29.28000     6.350     0.80367 -2e+00   3e-01    -4.41268 -9999.99000 -9999.99000 -9999.99000     0.18141     0.00418    -4.81863     0.01557
-9999.99                211802922.00     -9999.99 133.43687  17.35803 629905200.0     26.76852 4352.0 24.24000     3.430     1.38733 -8e-01   4e-02    -5.46771 -9999.99000 -9999.99000 -9999.99000     0.50922     0.02205    -4.90271     0.01993
-9999.99                212066917.00     -9999.99 133.43544  21.39991 184611239.0      9.32646 5964.0  5.50000     0.340     0.79937 -2e+00   2e-01    -4.61140    -2.20205     0.43878    -4.31394     0.34806     0.00489    -4.42469     0.00754
-9999.99                211736286.00     -9999.99 133.43516  16.41381 502115081.0    -50.26200 3872.0 21.24000     2.370 -9999.99000 -2e-01   3e-01    -4.67306 -9999.99000 -9999.99000 -9999.99000     0.77728     0.04828    -5.35643     0.02811
-9999.99                212218456.00     -9999.99 133.42804  24.88831 186101071.0    -20.55423 4010.0 21.11000     2.330     1.73644 -1e-01   5e-01    -4.46121     0.21189     0.84714    -4.23142     1.44474     0.02858    -4.93202     0.00877
-9999.99                212018457.00     -9999.99 133.42672  20.56092 410214242.0      5.37372 5848.0  6.02000     0.370     0.77964 -2e+00   4e-01    -4.34209 -9999.99000 -9999.99000 -9999.99000     0.30769     0.00862    -4.52080     0.01521
-9999.99                212156645.00     -9999.99 133.42594  23.17940 398015164.0     36.49524 5663.0 21.06000     2.320     0.85415 -2e+00   4e-01    -4.38734 -9999.99000 -9999.99000 -9999.99000     0.38375     0.00761    -4.46067     0.01001
-9999.99                211336288.00     -9999.99 133.42362  10.56447 420807081.0     25.65774 3991.0 34.72000    12.390     1.81093 -4e-01   2e-01    -4.86486    -0.16864     0.45154    -4.51187     1.40712     0.07788    -5.06768     0.02458
-9999.99                211769679.00     -9999.99 133.41969  16.88511 339812145.0     24.95727 5428.0 23.62000     3.180     0.94846 -2e+00   4e-01    -4.34368    -1.63440     0.36309    -4.39011     0.21315     0.00295    -4.81582     0.00782
-9999.99                212005324.00     -9999.99 133.41858  20.34350 632516229.0      1.64700 4007.0 19.11000     1.830     2.09788 -2e-01   5e-01    -4.50106 -9999.99000 -9999.99000 -9999.99000     1.56536     0.04927    -5.39663     0.01402
-9999.99                212158267.00     -9999.99 133.41641  23.21574 398015163.0    -19.75368 5677.0  3.25000     0.260     0.79432 -2e+00   5e-01    -4.22447    -1.85479     0.45018    -4.30034     0.57614     0.00727    -4.18499     0.00616
-9999.99                211753986.00     -9999.99 133.41519  16.66370 230503022.0     29.85066 5721.0 22.48000     2.760     0.85287 -2e+00   8e-02    -5.06219    -1.91520     0.44305    -4.30762     0.21151     0.00656    -4.74872     0.01868
-9999.99                212144773.00     -9999.99 133.41493  22.92143 398015079.0     45.66159 5270.0 20.50000     2.170     0.90003 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24062     0.00769    -4.77283     0.01724
-9999.99                211391585.00     -9999.99 133.41348  11.51019 420906078.0      9.53661 5865.0 19.03000     1.810     0.80048 -2e+00   3e-01    -4.52741    -1.91517     0.61325    -4.16793     0.34368     0.01028    -4.46753     0.01576
-9999.99                212005148.00     -9999.99 133.41157  20.34055 661416229.0    -13.40928 4430.0 24.44000     3.510     1.20601 -9e-01   3e-02    -5.53185 -9999.99000 -9999.99000 -9999.99000     0.64900     0.02444    -4.63414     0.01717
-9999.99                211552050.00     -9999.99 133.41020  13.86938 116807035.0      0.85059 4639.0 10.48000     0.630     1.28451 -9e-01   2e-01    -4.60836    -0.77471     0.34780    -4.45598     0.93565     0.01646    -4.45896     0.00790
-9999.99                211845883.00     -9999.99 133.40911  17.96157 431806205.0     17.16186 5137.0 19.09000     1.820     1.06591 -1e+00   3e-01    -4.41981 -9999.99000 -9999.99000 -9999.99000     0.08575     0.00767    -5.51137     0.07183
-9999.99                211765475.00     -9999.99 133.40779  16.82656 629902246.0     18.59286 4855.0 17.16000     1.440     1.14811 -1e+00   4e-01    -4.42093 -9999.99000 -9999.99000 -9999.99000     0.19500     0.01019    -5.04287     0.02789
-9999.99                212144629.00     -9999.99 133.40690  22.91857 700015100.0     19.76400 3873.0 20.11000     2.060     2.18265  1e-01   6e-01    -4.40066 -9999.99000 -9999.99000 -9999.99000     1.48846     0.07891    -5.50372     0.02369
-9999.99                211939196.00     -9999.99 133.40351  19.31253 733813132.0     30.54300 3590.0 36.61000    15.620 -9999.99000 -2e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.86117     0.04610    -5.54571     0.02426
-9999.99                211813134.00     -9999.99 133.40187  17.50278 647405191.0     17.17500 3618.0  6.06000     0.370     2.80320  2e+00   3e+00    -3.88671 -9999.99000 -9999.99000 -9999.99000     4.99758     0.12511    -4.83651     0.01095
-9999.99                212056138.00     -9999.99 133.39703  21.20706 331113142.0     -7.11492 5144.0 20.63000     2.200     1.00842 -2e+00   6e-02    -5.15817 -9999.99000 -9999.99000 -9999.99000     0.43186     0.00918    -4.50341     0.01029
-9999.99                211874158.00     -9999.99 133.38891  18.35300 733806144.0     14.49900 4357.0 13.67000     0.940     1.45357 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.03284     0.03292    -4.66897     0.01423
-9999.99                211789586.00     -9999.99 133.38635  17.16802 230504171.0      1.82127 5076.0 15.45000     1.170     1.07196 -1e+00   2e-01    -4.68000    -1.25029     0.32203    -4.45071     0.41262     0.00604    -4.61261     0.00702
-9999.99                211549472.00     -9999.99 133.38579  13.83508 420812182.0      9.86682 4051.0 15.94000     1.240     1.67767 -5e-01   2e-01    -4.95018    -0.20221     0.46477    -4.47633     1.41413     0.04090    -4.85046     0.01282
-9999.99                211395719.00     -9999.99 133.38476  11.57586 623104105.0     -4.32000 4212.0 15.81000     1.220     1.65891 -1e+04  -1e+04 -9999.99000    -0.17470     0.61095    -4.32440 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211497689.00     -9999.99 133.37951  13.10735 420812162.0     -6.23430 4822.0 19.14000     1.830     1.13002 -1e+00   1e-01    -4.85910 -9999.99000 -9999.99000 -9999.99000     0.32998     0.02681    -4.84660     0.03930
-9999.99                211907557.00     -9999.99 133.37872  18.83908 645603111.0     17.94240 4751.0 14.29000     1.010     1.18127 -8e-01   4e-01    -4.33549 -9999.99000 -9999.99000 -9999.99000     0.35832     0.03120    -4.85352     0.04157
-9999.99                211653207.00     -9999.99 133.37599  15.27699 502103191.0    -65.08800 3956.0 15.29000     1.140     1.77008 -5e-01   1e-01    -5.04154 -9999.99000 -9999.99000 -9999.99000     1.25622     0.06412    -5.11662     0.02273
-9999.99                212121760.00     -9999.99 133.37332  22.45094 603803224.0    -33.04287 5007.0 24.97000     3.750     1.05071 -1e+00   2e-01    -4.75851 -9999.99000 -9999.99000 -9999.99000     0.33728     0.01170    -4.71566     0.01703
-9999.99                211344488.00     -9999.99 133.37200  10.71381 386508193.0     -3.02208 5948.0 18.35000     1.660     0.87228 -2e+00   6e-01    -4.19608    -1.78631     0.83663    -4.03326     0.26059     0.00615    -4.64837     0.01305
-9999.99                211804557.00     -9999.99 133.37200  17.38122 629910155.0     19.62357 5893.0 17.58000     1.510     0.75728 -2e+00   3e-01    -4.51502 -9999.99000 -9999.99000 -9999.99000     0.16500     0.00641    -4.86931     0.02969
-9999.99                211342380.00     -9999.99 133.36972  10.67462 692907250.0     56.64000 6141.0  4.81000     0.320     0.61300 -1e+04  -1e+04 -9999.99000    -2.63948     0.19146    -4.68092 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212082155.00     -9999.99 133.36390  21.68050 619203197.0     15.95103 4834.0 32.16000     9.050     1.21743 -9e-01   4e-01    -4.36278 -9999.99000 -9999.99000 -9999.99000     0.26248     0.01084    -4.98441     0.02052
-9999.99                211430719.00     -9999.99 133.36051  12.10495 420813099.0     47.35275 4005.0 22.10000     2.640     1.74753 -2e-01   5e-01    -4.48359    -0.09704     0.53426    -4.43372     1.08171     0.04413    -5.07785     0.01821
-9999.99                211819623.00     -9999.99 133.35554  17.59490 647405176.0      2.29158 4141.0 20.00000     2.040     1.52485 -7e-01   5e-02    -5.38259    -0.44090     0.29312    -4.65504     0.87813     0.02886    -4.91846     0.01474
-9999.99                211877593.00     -9999.99 133.35446  18.40185 649803066.0     24.27900 4216.0 24.63000     3.590     1.82450 -3e-02   8e-01    -4.22836 -9999.99000 -9999.99000 -9999.99000     1.26438     0.05018    -5.13565     0.01767
-9999.99                211843145.00     -9999.99 133.35017  17.92433 647403243.0     76.96323 3994.0 23.91000     3.290     1.70977 -5e-01   1e-01    -5.01272 -9999.99000 -9999.99000 -9999.99000     1.45468     0.07338    -4.92106     0.02236
-9999.99                211925736.00     -9999.99 133.34826  19.10966 184605163.0    -16.45137 5390.0 26.34000     4.440     0.96657 -2e+00   2e-01    -4.65904    -1.56577     0.38460    -4.36409     0.19898     0.00482    -4.86212     0.01390
-9999.99                211385895.00     -9999.99 133.34764  11.41816 622204081.0     49.10000 4711.0 18.77000     1.750     1.32514 -1e+04  -1e+04 -9999.99000    -0.68248     0.50613    -4.28318 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211941362.00     -9999.99 133.34199  19.34584 331107194.0     10.23708 5868.0  6.27000     0.380     0.83277 -2e+00   6e-01    -4.15466    -1.98173     0.55016    -4.21500     0.29237     0.01157    -4.54405     0.02182
-9999.99                211502653.00     -9999.99 133.34030  13.17651 116801189.0    112.04751 5666.0 36.93000    16.240     0.80976 -2e+00   9e-02    -5.00904    -1.87783     0.41375    -4.33726     0.21428     0.00359    -4.73438     0.01012
-9999.99                211890710.00     -9999.99 133.33376  18.59024  78906030.0     36.44520 5670.0 17.55000     1.510     0.89505 -2e+00   2e-01    -4.69107    -1.80864     0.48782    -4.26564     0.09301     0.00616    -5.38757     0.06940
-9999.99                211502742.00     -9999.99 133.33309  13.17771 725102111.0     12.14841 4265.0 12.01000     0.760     1.50834 -3e-01   6e-01    -4.34535    -0.38604     0.43813    -4.44734     1.13673     0.01468    -4.68790     0.00575
-9999.99                212021099.00     -9999.99 133.33276  20.60548 184615184.0     24.97728 6045.0  7.01000     0.410     0.68073 -2e+00   3e-01    -4.50457    -2.20969     0.51991    -4.24362     0.29127     0.00251    -4.47200     0.00511
-9999.99                211995793.00     -9999.99 133.33115  20.18515 624304009.0     48.51000 5100.0 20.72000     2.230     1.06584 -1e+04  -1e+04 -9999.99000    -1.16418     0.43589    -4.31707 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212161325.00     -9999.99 133.33075  23.28291 603815172.0     -9.89685 3914.0 20.81000     2.250     1.77011 -6e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.40504     0.04416    -4.99620     0.01395
-9999.99                211541321.00     -9999.99 133.33065  13.72077 386411236.0     -5.91408 5094.0 14.54000     1.040     1.05704 -1e+00   3e-01    -4.49194 -9999.99000 -9999.99000 -9999.99000     0.47343     0.01959    -4.55950     0.01956
-9999.99                211549634.00     -9999.99 133.32588  13.83722 116907041.0     30.47109 4702.0 12.56000     0.820     1.26204 -1e+00   1e-01    -4.81853    -0.77742     0.40274    -4.38396     0.64902     0.01739    -4.62102     0.01222
-9999.99                212172412.00     -9999.99 133.32472  23.54528 398016120.0     -9.63666 5603.0 16.91000     1.390     0.83575 -2e+00   2e-01    -4.76743    -1.82604     0.38833    -4.36686     0.19753     0.00426    -4.82744     0.01280
-9999.99                212106636.00     -9999.99 133.32078  22.15173 604213018.0    -19.94100 3977.0 17.72000     1.540     2.33296  2e-01   8e-01    -4.28519 -9999.99000 -9999.99000 -9999.99000     1.13015     0.07642    -5.72701     0.03059
-9999.99                211350232.00     -9999.99 133.31873  10.81891 386508182.0    -57.37971 5431.0 25.81000     4.150     0.94786 -2e+00   5e-01    -4.27348    -1.54333     0.45789    -4.28957     0.14055     0.00557    -5.08478     0.02592
-9999.99                212072682.00     -9999.99 133.31424  21.50516 619203030.0     28.89000 4744.0 29.64000     6.640     1.20834 -1e+00   2e-01    -4.77668 -9999.99000 -9999.99000 -9999.99000     0.41696     0.02298    -4.79080     0.02594
-9999.99                211309934.00     -9999.99 133.31179  10.05056 386501121.0     45.08118 5290.0 16.52000     1.330     1.02897 -1e+00   3e-01    -4.42015    -1.23259     0.59460    -4.18419     0.35575     0.00743    -4.65252     0.01024
-9999.99                212110007.00     -9999.99 133.31098  22.21898 619203203.0     25.51764 4919.0 18.48000     1.690     1.10929 -1e+00   6e-02    -5.20535 -9999.99000 -9999.99000 -9999.99000     0.19533     0.01261    -5.04282     0.03445
-9999.99                211352210.00     -9999.99 133.30966  10.85457 634906214.0     32.71000 5752.0 12.29000     0.790     0.86281 -1e+04  -1e+04 -9999.99000    -1.83918     0.55628    -4.21010 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211601642.00     -9999.99 133.30778  14.56090 339808166.0    -25.34754 4602.0 13.38000     0.910     1.27978 -1e+00   9e-02    -5.02701 -9999.99000 -9999.99000 -9999.99000     0.58513     0.00854    -4.66574     0.00670
-9999.99                211813818.00     -9999.99 133.30203  17.51262 184601225.0    -11.63805 6031.0  4.25000     0.300     0.73980 -2e+00   2e-01    -4.60883 -9999.99000 -9999.99000 -9999.99000     0.25744     0.00470    -4.55749     0.01118
-9999.99                211789690.00     -9999.99 133.29910  17.16934 523207085.0     -4.58316 4220.0 25.30000     3.900     1.47142 -7e-01   8e-02    -5.20804    -0.69778     0.09367    -5.13529    -0.01953     0.02652 -9999.99000 -9999.99000
-9999.99                211905004.00     -9999.99 133.29637  18.80073 660303110.0    -51.98595 4155.0 25.65000     4.070 -9999.99000 -3e-01   4e-01    -4.48290 -9999.99000 -9999.99000 -9999.99000     0.66848     0.02731    -5.07162     0.01852
-9999.99                211768501.00     -9999.99 133.29418  16.86816 339809080.0    -16.08114 4821.0 21.80000     2.540 -9999.99000 -1e+00   4e-02    -5.35816    -1.13974     0.15617    -4.77896     0.17543     0.00705    -5.11248     0.02192
-9999.99                211698688.00     -9999.99 133.28942  15.89800 502103223.0     -2.47800 3675.0 29.00000     6.140     2.02282 -3e-01  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.20909     0.08011    -5.43150     0.02968
-9999.99                212082682.00     -9999.99 133.28848  21.69046 619203198.0     23.23608 5105.0  4.47000     0.300     1.06643 -3e-01   1e+00    -3.83636 -9999.99000 -9999.99000 -9999.99000     0.78371     0.02175    -4.35917     0.01265
-9999.99                211888301.00     -9999.99 133.28705  18.55568 535906033.0    -61.09227 5387.0  9.42000     0.560     0.93907 -2e+00   2e-01    -4.64881 -9999.99000 -9999.99000 -9999.99000     0.44881     0.00839    -4.41776     0.00914
-9999.99                211813403.00     -9999.99 133.28278  17.50690 629910163.0     31.84203 4966.0 15.22000     1.130     1.11415 -1e+00   8e-02    -5.07231 -9999.99000 -9999.99000 -9999.99000     0.27304     0.01522    -4.83213     0.02814
-9999.99                211602234.00     -9999.99 133.28146  14.56890 502105183.0     74.06124 5146.0  4.42000     0.300     1.13138 -9e-01   8e-01    -4.07764 -9999.99000 -9999.99000 -9999.99000     0.95803     0.02565    -4.32978     0.01206
-9999.99                212012387.00     -9999.99 133.27898  20.45894 629916242.0     26.30820 4412.0  7.27000     0.430     1.44346 -7e-02   9e-01    -4.10713 -9999.99000 -9999.99000 -9999.99000     1.60858     0.02546    -4.48655     0.00700
-9999.99                211808916.00     -9999.99 133.27807  17.44214 733907126.0     27.76920 5370.0 14.77000     1.070     0.94260 -2e+00   1e-01    -4.80531    -1.54124     0.38438    -4.36620     0.24096     0.00323    -4.75182     0.00730
-9999.99                211324524.00     -9999.99 133.27475  10.34303 503811218.0     47.30271 6123.0  5.00000     0.320     0.62384 -2e+00   4e-01    -4.39481    -2.34185     0.47041    -4.29034     0.41015     0.00496    -4.27233     0.00651
-9999.99                211839816.00     -9999.99 133.26051  17.87912 632503234.0     -4.12800 3640.0 20.44000     2.150     2.30697 -2e-01   1e-02    -6.13049 -9999.99000 -9999.99000 -9999.99000     0.82394     0.07515    -5.85894     0.04188
-9999.99                211353113.00     -9999.99 133.26039  10.87097 607807183.0      4.75000 3451.0 33.28000    10.380 -9999.99000 -1e+04  -1e+04 -9999.99000     0.18599     0.12350    -5.32070 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212013477.00     -9999.99 133.25887  20.47780 619202239.0     -1.56108 5333.0  8.48000     0.500     0.92075 -2e+00   1e-01    -4.78415 -9999.99000 -9999.99000 -9999.99000     0.32012     0.01708    -4.60619     0.02730
-9999.99                211515919.00     -9999.99 133.25552  13.36352 386415035.0    -28.05942 4537.0 17.22000     1.450     1.37032 -9e-01   2e-01    -4.78630    -0.61482     0.41952    -4.39320     0.94623     0.03067    -4.60705     0.01452
-9999.99                211987569.00     -9999.99 133.25046  20.05361 184604008.0     32.21229 5361.0 19.22000     1.850     0.94559 -2e+00   1e-01    -4.80346 -9999.99000 -9999.99000 -9999.99000     0.24244     0.00351    -4.75669     0.00783
-9999.99                211513761.00     -9999.99 133.24960  13.33318 420812151.0    -43.16988 3930.0 26.78000     4.680     1.75164 -5e-01   3e-02    -5.65432 -9999.99000 -9999.99000 -9999.99000     1.01644     0.05626    -5.15262     0.02477
-9999.99                211435802.00     -9999.99 133.24782  12.18259 420909226.0     84.48846 4708.0 19.02000     1.810 -9999.99000 -7e-01   4e-01    -4.33953    -0.75941     0.42637    -4.35816     0.25932     0.00690    -5.06292     0.01312
-9999.99                211812531.00     -9999.99 133.24719  17.49393 649210163.0     10.40721 4956.0 10.52000     0.640     1.05765 -1e+00   4e-01    -4.38168 -9999.99000 -9999.99000 -9999.99000     0.49811     0.02239    -4.52161     0.02118
-9999.99                211775229.00     -9999.99 133.24558  16.96429 629902029.0     69.37800 4952.0 13.06000     0.870     1.23462 -5e-01   1e+00    -3.97900 -9999.99000 -9999.99000 -9999.99000     1.30953     0.02406    -4.24427     0.00818
-9999.99                211815069.00     -9999.99 133.24357  17.52947 647410216.0     -7.14495 4003.0 20.65000     2.210     1.62817 -5e-01   8e-02    -5.25667 -9999.99000 -9999.99000 -9999.99000     1.14807     0.05659    -4.92775     0.02195
-9999.99                211926023.00     -9999.99 133.24205  19.11406 184605152.0    -12.30852 5615.0 17.37000     1.480     0.91568 -2e+00   3e-01    -4.50452    -1.76476     0.46437    -4.28873     0.26544     0.00374    -4.66058     0.00766
-9999.99                211605297.00     -9999.99 133.24184  14.61114 116908174.0     18.85305 4438.0 12.51000     0.810 -9999.99000 -4e-01   5e-01    -4.33239 -9999.99000 -9999.99000 -9999.99000     0.90984     0.02185    -4.63357     0.01077
-9999.99                211706850.00     -9999.99 133.23878  16.00575  48505216.0     19.88376 5889.0 15.27000     1.140 -9999.99000 -2e+00   3e-01    -4.43001    -2.15754     0.39851    -4.35457     0.17914     0.00227    -4.81000     0.00906
-9999.99                211684503.00     -9999.99 133.23819  15.70670 416903068.0     10.66737 5627.0 22.81000     2.870     0.82314 -2e+00   3e-01    -4.44534 -9999.99000 -9999.99000 -9999.99000     0.22545     0.00389    -4.70410     0.01021
-9999.99                211368514.00     -9999.99 133.23518  11.13538 386508155.0     39.04701 5565.0 22.73000     2.850     0.80915 -2e+00  -1e-01 -9999.99000    -1.96583     0.20165    -4.65109     0.20330     0.00363    -4.76210     0.01109
-9999.99                211687852.00     -9999.99 133.23462  15.75149 339804223.0     23.50626 5040.0 29.51000     6.540     1.10290 -1e+00   4e-01    -4.34793    -1.11778     0.41342    -4.34588     0.28274     0.00547    -4.80258     0.00974
-9999.99                211357309.00     -9999.99 133.23263  10.94472 420906004.0     11.40600 3545.0 31.22000     8.060 -9999.99000 -5e-02   6e-02    -5.56745    -0.03401     0.07827    -5.46559     0.97991     0.02592    -5.56633     0.01195
-9999.99                211337069.00     -9999.99 133.22373  10.57859 386508176.0     40.02768 4656.0 20.84000     2.260 -9999.99000 -1e+00   1e-01    -4.99738    -0.81669     0.32114    -4.48821     0.49556     0.00991    -4.72581     0.00928
-9999.99                212140171.00     -9999.99 133.22267  22.82482 700015081.0    -19.69362 5065.0 31.19000     8.040     1.01769 -1e+00   4e-01    -4.36461 -9999.99000 -9999.99000 -9999.99000     0.28994     0.01608    -4.77673     0.02789
-9999.99                211819866.00     -9999.99 133.22042  17.59860 629910216.0     21.70503 5012.0 17.94000     1.580     1.06761 -1e+00   4e-01    -4.36928 -9999.99000 -9999.99000 -9999.99000     0.20750     0.00945    -4.96713     0.02428
-9999.99                211717822.00     -9999.99 133.22023  16.15539 116909174.0     28.10946 4687.0 19.27000     1.860     1.21720 -1e+00  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09173     0.01588    -5.56908     0.11779
-9999.99                211742726.00     -9999.99 133.21897  16.50601 339809105.0    -21.05400 3719.0 21.22000     2.370 -9999.99000 -1e-01   3e-01    -4.86459    -0.03304     0.32570    -4.75202     1.61369     0.02773    -5.31746     0.00764
-9999.99                212046410.00     -9999.99 133.21891  21.03515 604206175.0    -25.14741 4592.0 24.40000     3.490     1.28847 -1e+00   1e-01    -4.97366 -9999.99000 -9999.99000 -9999.99000     0.51277     0.02651    -4.77797     0.02387
-9999.99                251409010.00     -9999.99 133.21434  25.30432 186105229.0     13.99968 4574.0  8.06000     0.470     1.34725 -2e-01   9e-01    -4.05798 -9999.99000 -9999.99000 -9999.99000     1.32345     0.01428    -4.38838     0.00480
-9999.99                211404138.00     -9999.99 133.21247  11.70519 623004106.0     15.58000 3999.0 19.93000     2.020     1.65985 -1e+04  -1e+04 -9999.99000    -0.30356     0.32299    -4.65475 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211868932.00     -9999.99 133.21237  18.27864 660303092.0    -26.55837 4017.0 32.47000     9.400     2.04794 -3e-01   4e-01    -4.60296 -9999.99000 -9999.99000 -9999.99000     1.17079     0.06261    -5.46867     0.02399
-9999.99                212018136.00     -9999.99 133.21027  20.55525 604206124.0     -2.37165 4148.0 25.88000     4.190     1.70265 -5e-01   3e-01    -4.70037 -9999.99000 -9999.99000 -9999.99000     0.95151     0.02818    -5.06571     0.01326
-9999.99                211314203.00     -9999.99 133.20648  10.13774 420907217.0     68.74755 4924.0 22.36000     2.720     1.08179 -1e+00   8e-02    -5.07901 -9999.99000 -9999.99000 -9999.99000     0.26776     0.00806    -4.88593     0.01510
-9999.99                211337874.00     -9999.99 133.20602  10.59327 622208179.0      5.24000 5244.0 20.44000     2.150     1.02628 -1e+04  -1e+04 -9999.99000    -1.45815     0.31303    -4.46226 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211383642.00     -9999.99 133.20596  11.38256 420906250.0     27.55908 4949.0 15.78000     1.210     1.17541 -1e+00   3e-01    -4.53399    -0.88437     0.54579    -4.22956     0.18703     0.00853    -5.09469     0.02437
-9999.99                212008499.00     -9999.99 133.20574  20.39518 535912110.0      2.32161 5917.0 10.36000     0.620     0.77161 -3e+00   6e-02    -5.20592 -9999.99000 -9999.99000 -9999.99000     0.26332     0.00265    -4.56254     0.00596
-9999.99                212130058.00     -9999.99 133.20426  22.61962 398015067.0     -6.87477 5796.0 21.11000     2.340     0.84380 -2e+00   2e-01    -4.61996    -2.04226     0.40552    -4.34944     0.26171     0.00231    -4.61386     0.00498
-9999.99                211426999.00     -9999.99 133.20354  12.04664 420809237.0     31.17156 5425.0 27.38000     5.040     0.87624 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20292     0.01516    -4.82681     0.04336
-9999.99                211721585.00     -9999.99 133.19979  16.20741 116809151.0     12.37857 5971.0 15.45000     1.170     0.73189 -2e+00   3e-01    -4.47872 -9999.99000 -9999.99000 -9999.99000     0.28504     0.00525    -4.49558     0.01084
-9999.99                212216752.00     -9999.99 133.19587  24.83083  45203139.0     -3.06213 5410.0 19.77000     1.980     0.88900 -2e+00   3e-01    -4.53730 -9999.99000 -9999.99000 -9999.99000     0.61832     0.00609    -4.27291     0.00465
-9999.99                211305029.00     -9999.99 133.19498   9.95109  46311249.0     22.52559 5599.0  8.84000     0.520     0.85010 -2e+00   4e-01    -4.31582 -9999.99000 -9999.99000 -9999.99000     0.37161     0.00507    -4.44608     0.00702
-9999.99                211965952.00     -9999.99 133.19337  19.71557 629916179.0     77.63370 4199.0 22.39000     2.730     1.57739 -6e-01   1e-01    -4.99484 -9999.99000 -9999.99000 -9999.99000     0.67010     0.02738    -5.05000     0.01851
-9999.99                211537158.00     -9999.99 133.19087  13.66241 420912002.0     41.49870 4716.0 33.67000    10.890     1.23684 -1e+00   2e-01    -4.76257 -9999.99000 -9999.99000 -9999.99000     0.10555     0.00858    -5.53486     0.05029
-9999.99                212127059.00     -9999.99 133.18545  22.55840 398015055.0     45.97179 5823.0 13.45000     0.910 -9999.99000 -2e+00   4e-01    -4.31798 -9999.99000 -9999.99000 -9999.99000     0.24547     0.00366    -4.63444     0.00874
-9999.99                212087439.00     -9999.99 133.18505  21.77764 331112164.0    -16.81164 5986.0 13.55000     0.920     0.69960 -2e+00   2e-01    -4.62911 -9999.99000 -9999.99000 -9999.99000     0.39991     0.00525    -4.30668     0.00701
-9999.99                211812736.00     -9999.99 133.18502  17.49698 733907130.0     -2.69187 6045.0 17.33000     1.470     0.74153 -3e+00   2e-01    -4.66010 -9999.99000 -9999.99000 -9999.99000     0.21514     0.00261    -4.67570     0.00800
-9999.99                211885887.00     -9999.99 133.18450  18.52043 647403064.0     25.69779 4208.0 20.93000     2.280     1.59227 -6e-01   1e-01    -4.94537 -9999.99000 -9999.99000 -9999.99000     0.88189     0.03089    -4.94026     0.01571
-9999.99                212059413.00     -9999.99 133.18373  21.26462 316013241.0     -4.44300 3945.0 18.67000     1.730     1.87940 -4e-01   2e-01    -4.86574 -9999.99000 -9999.99000 -9999.99000     1.27523     0.04634    -5.31527     0.01622
-9999.99                211932750.00     -9999.99 133.17875  19.21687 184605157.0      1.89132 5417.0 25.13000     3.820     0.98468 -2e+00   3e-01    -4.51986    -1.41840     0.56545    -4.19698     0.21532     0.00547    -4.84008     0.01405
-9999.99                211725915.00     -9999.99 133.17673  16.26630 629902222.0      4.09284 5375.0 18.71000     1.740     0.94347 -2e+00   2e-01    -4.67725 -9999.99000 -9999.99000 -9999.99000     0.26214     0.00801    -4.71875     0.01622
-9999.99                211404685.00     -9999.99 133.17395  11.71320 610603154.0     -3.93000 5336.0 22.75000     2.850     0.92084 -1e+04  -1e+04 -9999.99000    -1.53208     0.35157    -4.40842 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212083585.00     -9999.99 133.16677  21.70801 619203181.0     -2.69187 4586.0 20.25000     2.100     1.22789 -1e+00   2e-02    -5.72447 -9999.99000 -9999.99000 -9999.99000     0.34008     0.01747    -4.89647     0.02461
-9999.99                211910839.00     -9999.99 133.16108  18.88829 629914174.0    -51.88200 3762.0 14.82000     1.080     2.06058  3e-02   4e-01    -4.60198 -9999.99000 -9999.99000 -9999.99000     1.55793     0.05966    -5.35615     0.01704
-9999.99                211984991.00     -9999.99 133.15536  20.01202 605612171.0     52.13607 4192.0 20.70000     2.220     1.59055 -7e-01   5e-02    -5.44248 -9999.99000 -9999.99000 -9999.99000     1.42993     0.06017    -4.72099     0.01864
-9999.99                211419979.00     -9999.99 133.15428  11.94090 420808090.0      9.69000 4911.0 28.02000     5.450     1.30157 -1e+00   4e-01    -4.32402 -9999.99000 -9999.99000 -9999.99000     0.46119     0.02416    -4.84813     0.02433
-9999.99                211721086.00     -9999.99 133.15154  16.20011  48505232.0      8.88615 4853.0 24.05000     3.350     1.10870 -1e+00   2e-01    -4.75989 -9999.99000 -9999.99000 -9999.99000     0.64650     0.00881    -4.50724     0.00625
-9999.99                212189574.00     -9999.99 133.14957  23.99172 700016247.0     10.82748 4890.0 11.01000     0.680 -9999.99000 -9e-01   5e-01    -4.31205 -9999.99000 -9999.99000 -9999.99000     0.37174     0.01307    -4.73646     0.01688
-9999.99                211909466.00     -9999.99 133.14807  18.86761 331107070.0     58.47045 5367.0 21.08000     2.330 -9999.99000 -2e+00   2e-01    -4.63512    -1.55758     0.36433    -4.38976     0.18278     0.00428    -4.92855     0.01365
-9999.99                211881232.00     -9999.99 133.14682  18.45340 647403069.0     24.22800 3734.0  6.26000     0.380     2.20152  4e+00   4e+00    -3.64681 -9999.99000 -9999.99000 -9999.99000     8.41991     0.20153    -4.76252     0.01045
-9999.99                211428837.00     -9999.99 133.14227  12.07477 386504070.0     27.05871 6175.0 12.00000     0.760     0.68907 -3e+00   1e-01    -4.79470 -9999.99000 -9999.99000 -9999.99000     0.31001     0.00671    -4.45325     0.01232
-9999.99                211865788.00     -9999.99 133.13645  18.23642 645603100.0    -15.99900 3635.0 35.03000    12.870     2.11199 -1e-01   1e-01    -5.20521    -0.08924     0.16119    -5.09981 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211339138.00     -9999.99 133.13128  10.61543 386505017.0     23.32614 5367.0 22.46000     2.750     0.89143 -2e+00   4e-01    -4.33672    -1.53778     0.38413    -4.36677     0.17933     0.00523    -4.95231     0.01696
-9999.99                211414799.00     -9999.99 133.13084  11.86425 692108147.0     43.93000 6135.0  9.21000     0.540     0.71458 -1e+04  -1e+04 -9999.99000    -2.15948     0.66525    -4.13996 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211675428.00     -9999.99 133.12767  15.58296 725103072.0     32.33238 5190.0  9.51000     0.560     1.06761 -1e+00   3e-01    -4.43548    -1.24436     0.46181    -4.29298     0.60976     0.00607    -4.40175     0.00463
-9999.99                211949779.00     -9999.99 133.12210  19.46916 431813140.0     63.16371 6128.0 20.64000     2.200     0.70286 -3e+00   4e-02    -5.39875    -2.46056     0.35691    -4.41031     0.29463     0.00332    -4.45881     0.00669
-9999.99                212107780.00     -9999.99 133.12161  22.17443 398003218.0     23.94657 4084.0 13.13000     0.880     1.62437 -3e-01   4e-01    -4.52007    -0.31727     0.37463    -4.55888     1.39432     0.01721    -4.77413     0.00547
-9999.99                211823556.00     -9999.99 133.12038  17.65083 629910214.0      6.42444 4569.0 24.52000     3.550 -9999.99000 -9e-01   1e-01    -4.93199 -9999.99000 -9999.99000 -9999.99000     0.48183     0.01541    -4.79580     0.01483
-9999.99                211488080.00     -9999.99 133.11748  12.96667 420813155.0     17.44206 4796.0 15.16000     1.130     1.20203 -8e-01   5e-01    -4.26815    -0.87363     0.39723    -4.37596     0.47562     0.01630    -4.68022     0.01601
-9999.99                211406231.00     -9999.99 133.11595  11.73609 420808054.0     -8.59596 5065.0 13.26000     0.890     1.10534 -1e+00   4e-01    -4.41486 -9999.99000 -9999.99000 -9999.99000     0.43720     0.01547    -4.66725     0.01672
-9999.99                212019054.00     -9999.99 133.11073  20.57023 184604031.0    -23.58633 5765.0 12.84000     0.850 -9999.99000 -2e+00   2e-01    -4.77764    -1.93262     0.47836    -4.27622     0.25189     0.00560    -4.63056     0.01278
-9999.99                211943622.00     -9999.99 133.10855  19.37899 733813145.0     -6.52452 4082.0 13.57000     0.930     1.75443 -4e-01   3e-01    -4.62729 -9999.99000 -9999.99000 -9999.99000     1.03061     0.03549    -5.11981     0.01540
-9999.99                211938942.00     -9999.99 133.10759  19.30842 184605055.0    -15.33060 4993.0 25.96000     4.230     1.15362 -1e+00   2e-01    -4.77947    -1.25158     0.22690    -4.61106     0.24808     0.00669    -4.92357     0.01371
-9999.99                211762135.00     -9999.99 133.10665  16.77906 649202027.0     19.68363 4944.0 18.52000     1.700     1.14017 -1e+00   3e-01    -4.42714 -9999.99000 -9999.99000 -9999.99000     0.19408     0.01562    -5.03697     0.04311
-9999.99                211383622.00     -9999.99 133.10661  11.38232 386404095.0     23.28612 5074.0 19.89000     2.010     1.01436 -1e+00   4e-01    -4.40430 -9999.99000 -9999.99000 -9999.99000     0.39918     0.01592    -4.59495     0.01929
-9999.99                211687084.00     -9999.99 133.10615  15.74092 116904205.0    134.64315 5201.0  8.52000     0.500     0.96233 -2e+00   2e-01    -4.65771 -9999.99000 -9999.99000 -9999.99000     0.38903     0.01541    -4.58773     0.01929
-9999.99                211906365.00     -9999.99 133.10145  18.82102 733913097.0     45.73164 4819.0 15.42000     1.160     1.24688 -7e-01   6e-01    -4.21029 -9999.99000 -9999.99000 -9999.99000     0.42374     0.00952    -4.82406     0.01053
-9999.99                212173554.00     -9999.99 133.09703  23.57169 398016061.0     -3.94272 5669.0 14.71000     1.060     0.85182 -2e+00   1e-01    -4.80030 -9999.99000 -9999.99000 -9999.99000     0.34377     0.00662    -4.49818     0.00999
-9999.99                211319484.00     -9999.99 133.09540  10.24420 386501133.0    -30.17088 5359.0 13.02000     0.870     0.92608 -2e+00   1e-01    -4.79248    -1.45654     0.45548    -4.29357     0.40040     0.00891    -4.51141     0.01095
-9999.99                211618910.00     -9999.99 133.09121  14.79846 116904097.0     -8.06559 5647.0 13.06000     0.870     0.86626 -2e+00  -5e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.37223     0.01944    -4.46382     0.02664
-9999.99                211875458.00     -9999.99 133.08421  18.37148 660303070.0     25.17741 3766.0 17.18000     1.440     2.05225  2e-01   6e-01    -4.45311 -9999.99000 -9999.99000 -9999.99000     1.88527     0.05664    -5.26155     0.01331
-9999.99                211817876.00     -9999.99 133.08159  17.56944 605607194.0     41.36862 4440.0 34.92000    12.690     1.34408 -1e+00  -3e-04 -9999.99000    -0.71964     0.23624    -4.66254     0.25152     0.01822    -5.17884     0.03562
-9999.99                211326359.00     -9999.99 133.07925  10.37745 386501139.0    -12.68877 4120.0 14.19000     1.000     1.61428 -6e-01   1e-01    -4.99666    -2.57875    -1.86014 -9999.99000     1.80985     0.02343    -4.64324     0.00571
-9999.99                212194975.00     -9999.99 133.07916  24.14197 186101241.0     33.83340 5522.0 20.21000     2.090     0.89377 -2e+00   1e-01    -4.80871    -1.78135     0.33287    -4.43307     0.22636     0.00915    -4.75234     0.02286
-9999.99                211553621.00     -9999.99 133.07646  13.89158 420812045.0     11.22900 3823.0 20.97000     2.290     1.87569 -8e-02   4e-01    -4.63092    -0.23631     0.23526    -4.85400     1.54020     0.04264    -5.11396     0.01228
-9999.99                211737378.00     -9999.99 133.07642  16.42938 339815127.0     26.33823 5678.0 18.79000     1.760     0.89581 -2e+00   3e-01    -4.44990 -9999.99000 -9999.99000 -9999.99000     0.33986     0.00680    -4.53006     0.01030
-9999.99                211747880.00     -9999.99 133.07241  16.57898 230503002.0     36.66537 5821.0 18.81000     1.760     0.74668 -2e+00   2e-01    -4.77144    -2.09633     0.38087    -4.37610     0.21450     0.00508    -4.70393     0.01489
-9999.99                212042037.00     -9999.99 133.07176  20.96071 601706171.0    -13.62942 5115.0 22.11000     2.640     1.06725 -1e+00   2e-01    -4.69213 -9999.99000 -9999.99000 -9999.99000     0.33443     0.02260    -4.70926     0.03325
-9999.99                212046883.00     -9999.99 133.06957  21.04301 619205186.0     21.00900 3604.0 26.46000     4.500     2.09131  6e-02   3e-01    -4.90067 -9999.99000 -9999.99000 -9999.99000     1.13970     0.04811    -5.54590     0.01899
-9999.99                211772305.00     -9999.99 133.06773  16.92368 733907202.0     19.60356 5626.0 12.52000     0.810     0.86271 -2e+00   3e-01    -4.48311    -1.97353     0.26912    -4.52526     0.14795     0.00421    -4.98426     0.02048
-9999.99                211943814.00     -9999.99 133.06265  19.38158 184603022.0     -4.77330 4985.0 18.38000     1.670     1.13849 -1e+00   1e-01    -4.82760    -1.20520     0.26442    -4.54451     0.15216     0.00909    -5.17653     0.03413
-9999.99                211922472.00     -9999.99 133.06053  19.06084 647414091.0    -24.24900 3561.0 22.30000     2.700 -9999.99000 -2e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.99463     0.05149    -5.64315     0.02343
-9999.99                211308771.00     -9999.99 133.06045  10.02688 420807219.0     31.00146 4445.0 20.55000     2.180     1.31281 -9e-01   9e-02    -5.06902 -9999.99000 -9999.99000 -9999.99000     0.70325     0.03815    -4.69720     0.02459
-9999.99                211431013.00     -9999.99 133.05707  12.10935 420809235.0     50.20473 5315.0  6.01000     0.370     0.95203 -1e+00   8e-01    -4.04586 -9999.99000 -9999.99000 -9999.99000     0.70218     0.01891    -4.31854     0.01243
-9999.99                211680115.00     -9999.99 133.05559  15.64841 116804060.0    -42.61947 5957.0 14.42000     1.030     0.75105 -2e+00   1e-01    -4.82362    -2.25358     0.37944    -4.37687     0.19021     0.00604    -4.77450     0.02153
-9999.99                211730631.00     -9999.99 133.05486  16.33422 339809119.0     -7.49520 6018.0  6.72000     0.400     0.69642 -3e+00   1e-01    -4.87526    -2.22581     0.47453    -4.28184     0.30994     0.00434    -4.44539     0.00804
-9999.99                212089546.00     -9999.99 133.05476  21.81809 619203152.0     30.79131 5309.0 17.68000     1.530     0.97189 -2e+00   3e-01    -4.51942 -9999.99000 -9999.99000 -9999.99000     0.27767     0.01781    -4.74583     0.03295
-9999.99                211660780.00     -9999.99 133.05351  15.38224  48502015.0      6.75468 5824.0 14.36000     1.020     0.75326 -2e+00   1e-01    -4.82187 -9999.99000 -9999.99000 -9999.99000     0.16568     0.00222    -4.87958     0.00965
-9999.99                211776573.00     -9999.99 133.05238  16.98328 733807087.0     -5.12355 4977.0 20.27000     2.110     1.04700 -1e+00   6e-02    -5.18586 -9999.99000 -9999.99000 -9999.99000     0.40733     0.01656    -4.59253     0.01961
-9999.99                211993252.00     -9999.99 133.04652  20.14343 398002143.0  -9999.99000 4907.0 35.90000    14.310 -9999.99000 -1e+00   1e-01    -4.89576    -1.11113     0.27392    -4.52905     0.16906     0.00218    -5.13951     0.00709
-9999.99                211918896.00     -9999.99 133.04560  19.00825 733913221.0      4.65321 5328.0 10.58000     0.640 -9999.99000 -2e+00   2e-01    -4.73102 -9999.99000 -9999.99000 -9999.99000     0.38500     0.00971    -4.55871     0.01238
-9999.99                212140385.00     -9999.99 133.04291  22.82873 693803076.0    -41.78000 4932.0 24.97000     3.750     1.14763 -1e+04  -1e+04 -9999.99000    -1.08742     0.32436    -4.45555 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211956265.00     -9999.99 133.04095  19.56920 331106025.0     -3.60249 5526.0  8.47000     0.500     0.89152 -2e+00   3e-01    -4.43215    -1.72707     0.39211    -4.36197     0.38248     0.00423    -4.48962     0.00554
-9999.99                212165121.00     -9999.99 133.03864  23.37295 398016165.0     -7.30506 5370.0 26.98000     4.800     0.91548 -2e+00  -1e-01 -9999.99000    -1.74679     0.17882    -4.69853     0.19658     0.00264    -4.83063     0.00799
-9999.99                211682756.00     -9999.99 133.03584  15.68320 116804053.0    -10.35717 5888.0  9.40000     0.560     0.69150 -2e+00   2e-01    -4.77274    -2.14232     0.41258    -4.33953     0.32361     0.00466    -4.44857     0.00796
-9999.99                212205940.00     -9999.99 133.02860  24.47231  45203170.0     12.26850 6110.0 10.75000     0.660     0.70127 -3e+00   2e-01    -4.57603 -9999.99000 -9999.99000 -9999.99000     0.33305     0.00444    -4.41667     0.00741
-9999.99                211752496.00     -9999.99 133.02565  16.64303 703008134.0    -38.65000 5266.0 25.62000     4.060     1.03733 -1e+04  -1e+04 -9999.99000    -1.36387     0.43403    -4.32055 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211331041.00     -9999.99 133.02299  10.46558 420807055.0    -24.52698 5536.0 22.25000     2.690     0.95977 -2e+00   6e-01    -4.15795    -1.36762     0.76396    -4.07236     0.26519     0.03018    -4.77059     0.05892
-9999.99                211329399.00     -9999.99 133.02039  10.43448 420907055.0     12.06834 5031.0 22.43000     2.750     1.05558 -1e+00   5e-01    -4.29067    -1.05218     0.46885    -4.29224     0.42507     0.01140    -4.63256     0.01276
-9999.99                211703671.00     -9999.99 133.01750  15.96357 725103103.0     22.75575 5901.0 15.80000     1.220     0.82561 -2e+00   5e-01    -4.24001 -9999.99000 -9999.99000 -9999.99000     0.20099     0.00576    -4.77516     0.01774
-9999.99                212064701.00     -9999.99 133.01441  21.36029 184615212.0     -1.65114 4743.0 10.05000     0.600     1.20728 -1e+00   2e-01    -4.68168    -0.79873     0.42030    -4.35874     0.63849     0.00912    -4.55870     0.00654
-9999.99                211954312.00     -9999.99 133.01436  19.53865 629916096.0    -15.86097 4112.0 13.41000     0.910     1.59192 -4e-01   3e-01    -4.68116 -9999.99000 -9999.99000 -9999.99000     1.76278     0.04190    -4.67132     0.01049
-9999.99                211944056.00     -9999.99 133.01340  19.38484 632514078.0     47.37300 3670.0 26.64000     4.600     2.40761  2e-01   5e-01    -4.61182    -0.00466     0.29305    -4.82108     1.30295     0.03808    -5.68381     0.01316
-9999.99                212080866.00     -9999.99 133.00802  21.65678 619203093.0      7.94550 5159.0 17.56000     1.510     1.01695 -1e+00   2e-01    -4.70731 -9999.99000 -9999.99000 -9999.99000     0.34590     0.01734    -4.64719     0.02478
-9999.99                211384102.00     -9999.99 133.00633  11.38958 692108114.0     20.31000 5589.0 12.31000     0.790     0.89199 -1e+04  -1e+04 -9999.99000    -1.57380     0.62332    -4.16129 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212022019.00     -9999.99 133.00287  20.62052 604206209.0     17.01177 5241.0 17.49000     1.500     0.98134 -1e+00   4e-01    -4.39413 -9999.99000 -9999.99000 -9999.99000     0.19838     0.01135    -4.90376     0.03204
-9999.99                211366770.00     -9999.99 133.00186  11.10642 692107112.0     39.54000 5950.0 13.93000     0.970     0.77187 -1e+04  -1e+04 -9999.99000    -1.90882     0.71636    -4.10071 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211775108.00     -9999.99 133.00161  16.96259 339811064.0     22.40550 5876.0 22.22000     2.670     0.79489 -2e+00   4e-01    -4.33146    -2.05086     0.49025    -4.26488     0.16159     0.00296    -4.90391     0.01312
-9999.99                211429354.00     -9999.99 132.99974  12.08303 610703219.0     35.05000 6196.0 24.33000     3.460     0.65106 -1e+04  -1e+04 -9999.99000    -2.38168     0.50547    -4.26013 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211712301.00     -9999.99 132.99666  16.08012 339815103.0     10.21707 4748.0 18.51000     1.700     1.21191 -1e+00   2e-01    -4.67193    -0.86911     0.35474    -4.43164     0.54614     0.00818    -4.61185     0.00693
-9999.99                211843202.00     -9999.99 132.98770  17.92517 126001035.0     11.92824 6026.0 16.04000     1.250     0.71984 -2e+00   4e-01    -4.36139    -2.17183     0.53721    -4.22838     0.13355     0.00177    -5.04661     0.01231
-9999.99                211877301.00     -9999.99 132.97971  18.39777 733906091.0    -18.80301 5718.0 18.91000     1.780     0.83155 -2e+00   3e-01    -4.43515    -2.01217     0.34246    -4.41933     0.27386     0.00369    -4.57959     0.00757
-9999.99                212070648.00     -9999.99 132.97886  21.46754 619203236.0     22.57563 3913.0 22.63000     2.810     1.76248 -2e-01   4e-01    -4.59117 -9999.99000 -9999.99000 -9999.99000     1.59241     0.07668    -4.93914     0.02131
-9999.99                212020773.00     -9999.99 132.97830  20.59959 439006209.0     47.42280 4628.0 22.27000     2.690     1.29764 -7e-01   4e-01    -4.37703 -9999.99000 -9999.99000 -9999.99000     0.65999     0.01850    -4.63579     0.01277
-9999.99                212184346.00     -9999.99 132.97356  23.85404 603816227.0     15.45069 4903.0 27.64000     5.200     1.13536 -1e+00   4e-01    -4.40207 -9999.99000 -9999.99000 -9999.99000     0.23832     0.01121    -4.96045     0.02400
-9999.99                212108335.00     -9999.99 132.97230  22.18572 604213131.0      3.96900 3908.0  2.58000     0.240     1.92424  2e+00   3e+00    -3.74267 -9999.99000 -9999.99000 -9999.99000     5.20219     0.13931    -4.71152     0.01171
-9999.99                212119567.00     -9999.99 132.97049  22.40826 398003123.0    -17.59218 5715.0 21.05000     2.320     0.77935 -2e+00   3e-01    -4.51844 -9999.99000 -9999.99000 -9999.99000     0.24582     0.00625    -4.66470     0.01448
-9999.99                212105816.00     -9999.99 132.96676  22.13541 604213127.0    -39.58740 4764.0 27.14000     4.890     1.19612 -1e+00   2e-01    -4.69098 -9999.99000 -9999.99000 -9999.99000     0.51550     0.02054    -4.67637     0.01847
-9999.99                211890135.00     -9999.99 132.96482  18.58190 184605206.0     15.20052 5661.0 16.69000     1.360     0.83315 -2e+00   4e-01    -4.37472    -1.85212     0.43336    -4.31728     0.13200     0.00397    -5.06352     0.02438
-9999.99                211765927.00     -9999.99 132.95933  16.83267 502116189.0    -50.05500 3695.0 33.33000    10.440     2.11014 -2e-02   3e-01    -4.78364 -9999.99000 -9999.99000 -9999.99000     1.63436     0.07757    -5.40448     0.02113
-9999.99                211945592.00     -9999.99 132.95838  19.40812 535913227.0    -10.40721 6123.0  3.54000     0.270     0.71873 -3e+00   1e-01    -4.84269    -2.25393     0.55833    -4.21593     0.41997     0.00400    -4.26599     0.00508
-9999.99                211925595.00     -9999.99 132.95813  19.10753 629914093.0     12.10839 4874.0 20.75000     2.230     1.17664 -9e-01   4e-01    -4.33474 -9999.99000 -9999.99000 -9999.99000     0.16511     0.01596    -5.17084     0.05319
-9999.99                211637777.00     -9999.99 132.95647  15.06699 502103228.0     -9.96690 4247.0 14.90000     1.090     1.46733 -7e-01   1e-01    -4.96992 -9999.99000 -9999.99000 -9999.99000     1.18392     0.05458    -4.70747     0.02050
-9999.99                212176303.00     -9999.99 132.95325  23.64097  45205187.0     76.31280 5794.0 29.30000     6.370 -9999.99000 -2e+00   2e-01    -4.67231 -9999.99000 -9999.99000 -9999.99000     0.18242     0.00080    -4.82891     0.00289
-9999.99                211833690.00     -9999.99 132.95285  17.79400 644210204.0    -50.98527 3893.0 24.25000     3.430     1.79548 -3e-02   5e-01    -4.49769 -9999.99000 -9999.99000 -9999.99000     1.12786     0.04803    -5.14279     0.01901
-9999.99                211853931.00     -9999.99 132.95083  18.07252 733906228.0     -7.95549 6012.0 13.54000     0.920     0.73654 -3e+00   4e-02    -5.39520    -2.20156     0.49223    -4.26563     0.14576     0.00270    -4.96807     0.01620
-9999.99                211824953.00     -9999.99 132.94649  17.67064 660310215.0    -19.74366 4700.0 29.24000     6.330     1.25575 -7e-01   5e-01    -4.31063 -9999.99000 -9999.99000 -9999.99000     0.55260     0.02162    -4.73859     0.01798
-9999.99                212012165.00     -9999.99 132.94618  20.45578 619202029.0     48.46500 3884.0 24.81000     3.670     1.82654 -1e-01   4e-01    -4.59131 -9999.99000 -9999.99000 -9999.99000     0.81413     0.08177    -5.33602     0.04536
-9999.99                211920389.00     -9999.99 132.94423  19.03097 331107054.0    -70.33866 4827.0 19.10000     1.830     1.15061 -1e+00   4e-02    -5.38932    -1.10984     0.19214    -4.68841     0.16475     0.00734    -5.13734     0.02481
-9999.99                211826184.00     -9999.99 132.94101  17.68826 733906004.0      3.53244 5917.0 15.23000     1.140     0.74719 -3e+00   6e-02    -5.16353    -2.17968     0.40829    -4.34414     0.16189     0.00193    -4.88367     0.00925
-9999.99                212104318.00     -9999.99 132.93832  22.10458 331112025.0      5.63391 5782.0 17.62000     1.520     0.73171 -2e+00   6e-02    -5.20915    -2.07144     0.35976    -4.40076     0.23326     0.00388    -4.66320     0.00995
-9999.99                211839368.00     -9999.99 132.93004  17.87350 644210221.0    -35.24439 5598.0 20.54000     2.180     0.82230 -2e+00   8e-02    -5.07262 -9999.99000 -9999.99000 -9999.99000     0.18472     0.01171    -4.84196     0.03990
-9999.99                211428762.00     -9999.99 132.91782  12.07356 420809236.0     34.04355 5198.0 15.89000     1.230     0.96282 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22052     0.01894    -4.84653     0.04672
-9999.99                211965881.00     -9999.99 132.91702  19.71448 619202222.0      7.77600 3653.0 22.13000     2.650     2.32046 -7e-02   2e-01    -4.98146 -9999.99000 -9999.99000 -9999.99000     0.91436     0.05384    -5.81781     0.02690
-9999.99                211305555.00     -9999.99 132.91585   9.96237 420807227.0      4.54314 5155.0 20.85000     2.260     1.07030 -1e+00   3e-01    -4.44459    -1.14232     0.52222    -4.23903     0.44263     0.02918    -4.60612     0.03130
-9999.99                211952930.00     -9999.99 132.91373  19.51730 629916089.0     19.46400 3462.0 29.77000     6.750 -9999.99000  5e-01   5e-01    -4.74601 -9999.99000 -9999.99000 -9999.99000     1.19201     0.06577    -5.56222     0.02480
-9999.99                212228853.00     -9999.99 132.89604  25.33099 186105248.0     17.61219 4294.0 12.31000     0.790     1.51682 -2e-01   6e-01    -4.27317 -9999.99000 -9999.99000 -9999.99000     1.42011     0.02325    -4.60180     0.00725
-9999.99                211544819.00     -9999.99 132.89593  13.76936 420912040.0      5.58387 5614.0 34.91000    12.680     0.77876 -2e+00   4e-02    -5.40334 -9999.99000 -9999.99000 -9999.99000     0.17219     0.00281    -4.87397     0.01088
-9999.99                211953890.00     -9999.99 132.89429  19.53158  78913241.0    -12.60873 4180.0 23.13000     2.990 -9999.99000 -8e-01  -6e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10292     0.02688    -6.00897     0.15575
-9999.99                211799338.00     -9999.99 132.89114  17.30768 629910047.0    -23.48700 3496.0 19.99000     2.040     2.36563 -7e-02  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.94633     0.06017    -5.82128     0.02901
-9999.99                212035703.00     -9999.99 132.88921  20.84915 604206196.0     33.70332 4608.0 26.42000     4.480     1.29070 -1e+00   1e-01    -4.96264 -9999.99000 -9999.99000 -9999.99000     0.51537     0.01939    -4.79990     0.01734
-9999.99                211678286.00     -9999.99 132.88094  15.62188  41603177.0    -11.76813 4633.0 18.69000     1.740     1.23479 -9e-01   2e-01    -4.76714 -9999.99000 -9999.99000 -9999.99000     0.61689     0.02640    -4.63457     0.01958
-9999.99                212073649.00     -9999.99 132.87962  21.52332 619203077.0     44.72094 4900.0 24.14000     3.390     1.08744 -1e+00   6e-02    -5.18080 -9999.99000 -9999.99000 -9999.99000     0.37097     0.02305    -4.70984     0.02996
-9999.99                212003882.00     -9999.99 132.87149  20.31929 733912012.0    -19.08000 3841.0 12.31000     0.790 -9999.99000  9e-02   6e-01    -4.45528 -9999.99000 -9999.99000 -9999.99000     2.13695     0.01843    -4.90957     0.00380
-9999.99                212002219.00     -9999.99 132.86530  20.29061 535912012.0      5.76399 5190.0 24.58000     3.570     1.03696 -2e+00   2e-01    -4.71309 -9999.99000 -9999.99000 -9999.99000     0.08840     0.00803    -5.46057     0.07587
-9999.99                211949114.00     -9999.99 132.86482  19.45970  48516232.0    -20.54421 5944.0  5.03000     0.330     0.70295 -2e+00   3e-01    -4.42870    -2.30435     0.31410    -4.45863     0.40711     0.00232    -4.28583     0.00306
-9999.99                211530242.00     -9999.99 132.86380  13.56622 420912096.0     33.91500 3728.0 31.72000     8.570 -9999.99000 -3e-01   3e-02    -5.84642    -0.03129     0.33806    -4.73187     1.56380     0.01573    -5.26973     0.00447
-9999.99                212013091.00     -9999.99 132.86327  20.47119 331108095.0     11.94828 5047.0 18.73000     1.740     1.09315 -1e+00   4e-01    -4.33654    -1.26543     0.27372    -4.52422     0.29340     0.00860    -4.77373     0.01469
-9999.99                211826969.00     -9999.99 132.86092  17.69972 184601246.0     12.61872 5557.0 22.86000     2.890     0.89092 -2e+00   5e-01    -4.24006    -1.66727     0.49031    -4.26513     0.09704     0.00763    -5.35382     0.06768
-9999.99                211400215.00     -9999.99 132.86034  11.64358 622204061.0     28.82000 6236.0 27.56000     5.150     0.66644 -1e+04  -1e+04 -9999.99000    -2.31603     0.61120    -4.18209 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211676138.00     -9999.99 132.85872  15.59221  41603079.0    -25.97796 4180.0 18.30000     1.650     1.55090 -6e-01   1e-01    -5.04621 -9999.99000 -9999.99000 -9999.99000     0.78545     0.03491    -4.94777     0.02001
-9999.99                212054313.00     -9999.99 132.85529  21.17567 604206098.0     -9.26640 4410.0 31.97000     8.840     1.31887 -9e-01   5e-02    -5.32730 -9999.99000 -9999.99000 -9999.99000     0.38220     0.02065    -4.98184     0.02542
-9999.99                211440031.00     -9999.99 132.85481  12.24712 386504049.0     20.87445 4908.0  5.48000     0.340     1.17181 -2e-01   1e+00    -3.87619    -0.25469     1.13142    -3.91305     1.05366     0.01659    -4.33715     0.00706
-9999.99                211762755.00     -9999.99 132.85335  16.78820 620302044.0     28.30959 4892.0 22.96000     2.930     1.13971 -1e+00   1e-01    -4.82671 -9999.99000 -9999.99000 -9999.99000     0.38943     0.01476    -4.71609     0.01812
-9999.99                212157463.00     -9999.99 132.85246  23.19708 398016179.0     42.96972 5510.0 12.05000     0.770     0.87447 -2e+00   3e-01    -4.49245 -9999.99000 -9999.99000 -9999.99000     0.30868     0.00882    -4.57324     0.01503
-9999.99                211790534.00     -9999.99 132.84419  17.18173 502116043.0     27.94500 3628.0 19.88000     2.010     2.16610 -2e-01   3e-02    -5.81215     0.02008     0.26064    -4.89528     1.20285     0.05423    -5.58410     0.02027
-9999.99                211805781.00     -9999.99 132.82947  17.39862 230503164.0    -41.04840 5710.0  9.02000     0.530     0.79437 -2e+00   2e-01    -4.57105    -1.80900     0.53598    -4.22447     0.33803     0.00278    -4.46136     0.00438
-9999.99                211467307.00     -9999.99 132.82460  12.66428 420809182.0     21.47487 4007.0 29.06000     6.190     1.71866 -2e-01   4e-01    -4.57369    -0.29278     0.34010    -4.62902     0.98319     0.03545    -5.07587     0.01614
-9999.99                211992900.00     -9999.99 132.82297  20.13771 629916033.0     17.33199 5112.0 20.52000     2.170     1.07491 -1e+00   5e-01    -4.22447 -9999.99000 -9999.99000 -9999.99000     0.35148     0.01060    -4.67197     0.01478
-9999.99                211334131.00     -9999.99 132.81940  10.52304 420907103.0    -16.13115 4435.0 24.01000     3.330     1.33617 -8e-01   1e-01    -4.88856 -9999.99000 -9999.99000 -9999.99000     0.86205     0.03060    -4.68489     0.01594
-9999.99                211318119.00     -9999.99 132.81754  10.21619 503811196.0     28.93200 3671.0 16.81000     1.380     1.98356 -3e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.23836     0.08597    -5.36182     0.03104
-9999.99                211322186.00     -9999.99 132.81606  10.29718 420907212.0     11.42790 5840.0 24.78000     3.660     0.74501 -2e+00   5e-01    -4.21905 -9999.99000 -9999.99000 -9999.99000     0.14419     0.00634    -4.99592     0.03301
-9999.99                211488081.00     -9999.99 132.81519  12.96666 420909199.0     29.29026 5227.0  1.98000     0.220     1.05550 -1e+00   8e-01    -4.06968    -0.84373     0.90688    -4.00017     0.72007     0.00697    -4.31166     0.00446
-9999.99                211318063.00     -9999.99 132.81363  10.21529 420807215.0     43.65300 3544.0  3.30000     0.260     2.50971  3e+00   4e+00    -3.81455 -9999.99000 -9999.99000 -9999.99000     6.95477     0.29024    -4.93817     0.01824
-9999.99                211644723.00     -9999.99 132.81260  15.16208 339804123.0  -9999.99000 4545.0 15.96000     1.240 -9999.99000 -9e-01   9e-02    -5.04289 -9999.99000 -9999.99000 -9999.99000     0.35952     0.00330    -4.91146     0.00437
-9999.99                212120283.00     -9999.99 132.81193  22.42197 619214174.0    -25.22700 3867.0 19.14000     1.830     2.14244 -2e-01   3e-01    -4.74114 -9999.99000 -9999.99000 -9999.99000     1.53533     0.11712    -5.50087     0.03406
-9999.99                211433428.00     -9999.99 132.80958  12.14699 386404009.0    -44.27064 5136.0 28.64000     5.880     1.01464 -2e+00  -2e-02 -9999.99000    -1.62866     0.01347    -5.82725     0.13907     0.01125    -5.13596     0.05067
-9999.99                211321371.00     -9999.99 132.80876  10.28034 420807212.0     -4.73328 4783.0 22.24000     2.680     1.23891 -1e+00   3e-01    -4.51594    -0.67764     0.58034    -4.21298     0.58311     0.05069    -4.69162     0.03986
-9999.99                211607298.00     -9999.99 132.80714  14.63826 116905113.0     36.55530 4500.0 10.42000     0.630     1.29980 -7e-01   3e-01    -4.58730    -0.50287     0.50096    -4.32485     1.18460     0.02879    -4.43603     0.01083
-9999.99                211792180.00     -9999.99 132.80618  17.20513  78907055.0      1.81125 5767.0 21.93000     2.580     0.85609 -2e+00   3e-01    -4.44868 -9999.99000 -9999.99000 -9999.99000     0.01978     0.00646 -9999.99000 -9999.99000
-9999.99                211883842.00     -9999.99 132.80518  18.49143 629914055.0     35.78475 4402.0 24.69000     3.620     1.42466 -7e-01   2e-01    -4.76888 -9999.99000 -9999.99000 -9999.99000     0.85032     0.03255    -4.70431     0.01720
-9999.99                211748624.00     -9999.99 132.80315  16.58940 624205051.0    -22.96000 5995.0 10.17000     0.610 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.90271     0.77244    -4.06917 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212079368.00     -9999.99 132.80108  21.62928 439013090.0    -28.04940 4941.0 22.78000     2.870     1.16084 -1e+00   1e-01    -4.82332 -9999.99000 -9999.99000 -9999.99000     0.34287     0.02259    -4.81756     0.03177
-9999.99                212083109.00     -9999.99 132.79816  21.69827 711413091.0     14.64012 5554.0 18.57000     1.710     0.76529 -2e+00   3e-01    -4.52157 -9999.99000 -9999.99000 -9999.99000     0.23395     0.00929    -4.69714     0.02290
-9999.99                211934586.00     -9999.99 132.79202  19.24396 629914141.0      5.13354 5032.0 20.98000     2.300     1.12027 -1e+00   2e-01    -4.69015 -9999.99000 -9999.99000 -9999.99000     0.27596     0.01675    -4.84046     0.03050
-9999.99                211951008.00     -9999.99 132.78893  19.48781 733913247.0     48.31341 5358.0 17.63000     1.520     0.94266 -2e+00   4e-01    -4.35180    -1.50496     0.40583    -4.34380     0.07051     0.00800    -5.69759     0.15955
-9999.99                211727762.00     -9999.99 132.78762  16.29297 339815111.0     -6.22431 3963.0 19.52000     1.920     1.79726 -4e-01   2e-01    -4.98054    -0.22552     0.37195    -4.60591     1.08299     0.02447    -5.15358     0.01010
-9999.99                211499421.00     -9999.99 132.78687  13.13223 116801224.0      7.53522 5559.0 18.86000     1.770     0.84385 -2e+00   2e-01    -4.72910    -1.81975     0.34031    -4.42375     0.23285     0.00510    -4.70982     0.01254
-9999.99                211690831.00     -9999.99 132.78507  15.79143 339804212.0    -12.95898 4683.0 32.45000     9.380     1.29204 -9e-01   2e-01    -4.64880    -0.83937     0.32314    -4.48198     0.49142     0.01398    -4.77954     0.01318
-9999.99                211818583.00     -9999.99 132.78477  17.57959 644210062.0     35.53458 4706.0 21.75000     2.520     1.19684 -1e+00   1e-02    -5.89307 -9999.99000 -9999.99000 -9999.99000     0.25628     0.01569    -4.96395     0.03065
-9999.99                212009226.00     -9999.99 132.78372  20.40732 331108081.0    -35.21436 4426.0 18.91000     1.780     1.42636 -8e-01   1e-01    -4.90949    -0.63194     0.31299    -4.54334     1.05080     0.01755    -4.61198     0.00746
-9999.99                211762833.00     -9999.99 132.78236  16.78922 660302094.0     75.66234 5921.0 11.85000     0.750     0.74443 -3e+00   3e-02    -5.51468    -2.55659     0.03592    -5.39982     0.17585     0.00450    -4.81973     0.01885
-9999.99                211904792.00     -9999.99 132.78025  18.79739 184605249.0      9.75675 5012.0 39.99000    23.640     1.13679 -1e+00   2e-01    -4.73927 -9999.99000 -9999.99000 -9999.99000    -0.02805     0.00886 -9999.99000 -9999.99000
-9999.99                211529443.00     -9999.99 132.77533  13.55512 116801173.0     32.76267 4614.0 26.53000     4.540     1.23492 -1e+00  -3e-02 -9999.99000    -0.86505     0.23528    -4.62958     0.35980     0.01558    -4.91143     0.02058
-9999.99                211355320.00     -9999.99 132.76868  10.90984 692107030.0     30.84000 5194.0 24.65000     3.600     1.07137 -1e+04  -1e+04 -9999.99000    -1.13064     0.58031    -4.19386 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212152176.00     -9999.99 132.76413  23.08017 601712121.0     18.31500 3920.0 34.34000    11.830 -9999.99000 -2e-01   4e-01    -4.60396 -9999.99000 -9999.99000 -9999.99000     1.40988     0.04991    -5.04758     0.01571
-9999.99                211890321.00     -9999.99 132.76178  18.58464 703009065.0     19.76000 5738.0 24.57000     3.570     0.85248 -1e+04  -1e+04 -9999.99000    -1.79471     0.58398    -4.18838 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212056529.00     -9999.99 132.76118  21.21392 619210218.0    -48.15330 5527.0 25.06000     3.790     0.81351 -2e+00   2e-01    -4.62401 -9999.99000 -9999.99000 -9999.99000     0.12855     0.01277    -5.09364     0.07809
-9999.99                211304642.00     -9999.99 132.75214   9.94306 420907249.0     12.17844 5999.0 16.62000     1.350     0.65968 -3e+00   1e-01    -4.92051 -9999.99000 -9999.99000 -9999.99000     0.26753     0.00494    -4.53365     0.01115
-9999.99                212148439.00     -9999.99 132.75086  22.99972 415512114.0    -14.96034 5662.0 27.14000     4.890     0.84779 -2e+00   2e-01    -4.58807 -9999.99000 -9999.99000 -9999.99000     0.39831     0.00615    -4.41574     0.00783
-9999.99                211993705.00     -9999.99 132.74940  20.15129 601707128.0      5.08800 3688.0 34.43000    11.950     1.99718 -3e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.65268     0.04289    -5.25113     0.01152
-9999.99                212007348.00     -9999.99 132.74868  20.37612 331108082.0  -9999.99000 6150.0  1.73000     0.220     0.61151 -3e+00  -2e-01 -9999.99000    -2.55869     0.28154    -4.51357     0.32912     0.00228    -4.34162     0.00424
-9999.99                211378178.00     -9999.99 132.74799  11.29190 420908136.0     26.09805 6190.0 13.64000     0.930     0.65141 -3e+00   2e-01    -4.75730    -2.32065     0.56043    -4.21519     0.13778     0.00218    -5.02536     0.01615
-9999.99                211322975.00     -9999.99 132.74593  10.31298 420807016.0     -0.59040 4808.0  8.73000     0.510     1.17014 -9e-01   4e-01    -4.42277    -0.78419     0.49864    -4.27595     0.58885     0.03187    -4.56639     0.02494
-9999.99                211781683.00     -9999.99 132.74463  17.05626 339811245.0    -59.59122 4920.0 25.02000     3.770     1.08651 -1e+00  -3e-02 -9999.99000    -1.24205     0.15686    -4.77110     0.31156     0.00919    -4.75775     0.01461
-9999.99                211456430.00     -9999.99 132.74433  12.49730 692904236.0     13.26000 3846.0 34.11000    11.490     1.92626 -1e+04  -1e+04 -9999.99000    -0.04603     0.44795    -4.56676 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211499522.00     -9999.99 132.74028  13.13371 653409063.0    -10.66000 4473.0 12.62000     0.820     1.41768 -1e+04  -1e+04 -9999.99000    -0.44929     0.53274    -4.30289 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211396893.00     -9999.99 132.73196  11.59318 622204191.0     29.33000 6149.0 26.78000     4.680     0.67788 -1e+04  -1e+04 -9999.99000    -2.38968     0.44952    -4.31035 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212021779.00     -9999.99 132.73121  20.61647 439006206.0     38.61000 3830.0 27.61000     5.180     1.89178 -4e-01   1e-01    -5.22181 -9999.99000 -9999.99000 -9999.99000     1.63379     0.07720    -5.11115     0.02094
-9999.99                211828358.00     -9999.99 132.72660  17.71974 184601249.0     21.86514 5539.0 10.87000     0.670     0.84879 -2e+00   5e-01    -4.25335    -1.61561     0.51969    -4.23971     0.27581     0.00524    -4.65008     0.01017
-9999.99                211302193.00     -9999.99 132.72530   9.89014 386501077.0     26.00799 4902.0 10.93000     0.670     1.22251 -1e+00   3e-01    -4.50606    -0.88869     0.49106    -4.27558     0.64434     0.01489    -4.54883     0.01058
-9999.99                211322781.00     -9999.99 132.72286  10.30912 420907009.0     21.12462 5658.0 18.79000     1.760     0.86452 -2e+00   4e-01    -4.34186    -1.89445     0.38737    -4.36609     0.12090     0.00709    -5.14134     0.04929
-9999.99                211984867.00     -9999.99 132.72285  20.01005 184603166.0      4.47309 4615.0 26.07000     4.290     1.32358 -9e-01   2e-01    -4.72729 -9999.99000 -9999.99000 -9999.99000     0.56772     0.01543    -4.75353     0.01246
-9999.99                211858421.00     -9999.99 132.72245  18.13431 660310227.0     30.63120 4880.0 36.49000    15.380     1.12066 -1e+00   1e-01    -4.94666    -1.01894     0.33765    -4.43954     0.18057     0.01484    -5.11871     0.04424
-9999.99                211392354.00     -9999.99 132.72102  11.52225 692108199.0     17.87000 6188.0  5.88000     0.360     0.69295 -1e+04  -1e+04 -9999.99000    -2.30628     0.57278    -4.20569 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211817037.00     -9999.99 132.72093  17.55713 624204023.0     27.03000 5460.0 22.43000     2.740     0.98171 -1e+04  -1e+04 -9999.99000    -1.38132     0.65591    -4.13553 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212096503.00     -9999.99 132.71386  21.95376 619203052.0     28.28700 3881.0 18.91000     1.780     1.79069 -4e-01   1e-01    -5.06681 -9999.99000 -9999.99000 -9999.99000     1.83625     0.07435    -5.02772     0.01790
-9999.99                211394262.00     -9999.99 132.71264  11.55312 623104148.0     70.76000 4918.0 28.24000     5.590     1.16690 -1e+04  -1e+04 -9999.99000    -0.92264     0.47413    -4.29072 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211888722.00     -9999.99 132.71177  18.56162 184605203.0     81.93669 5374.0 13.56000     0.920     0.84715 -2e+00   1e-02    -5.91921    -1.90763     0.02293    -5.59010     0.16111     0.00600    -4.93359     0.02496
-9999.99                212088059.00     -9999.99 132.70773  21.78911 601713203.0     34.24800 3851.0 18.90000     1.780     2.11848 -2e-01   3e-01    -4.74722 -9999.99000 -9999.99000 -9999.99000     1.72642     0.07308    -5.37524     0.01881
-9999.99                212147986.00     -9999.99 132.70591  22.98999 398016099.0     41.99907 4646.0 23.34000     3.070     1.30521 -9e-01   2e-01    -4.61678    -0.89404     0.23476    -4.62568     0.78990     0.01505    -4.57139     0.00861
-9999.99                211953288.00     -9999.99 132.69962  19.52201 184603009.0      6.42444 5761.0 20.14000     2.070     0.84511 -2e+00   2e-01    -4.77937    -1.96907     0.43715    -4.31517     0.15877     0.00650    -4.92642     0.02877
-9999.99                211653481.00     -9999.99 132.69585  15.28127 725110238.0      9.95688 5297.0 22.52000     2.780     1.00288 -2e+00   3e-01    -4.51966    -1.47542     0.36033    -4.40183     0.16762     0.00181    -4.99135     0.00643
-9999.99                211711146.00     -9999.99 132.69084  16.06409 725114158.0     49.25406 5843.0 30.40000     7.290     0.86330 -2e+00   7e-01    -4.14083 -9999.99000 -9999.99000 -9999.99000     0.24578     0.00328    -4.67297     0.00756
-9999.99                211744059.00     -9999.99 132.68940  16.52473 116815131.0     68.04708 5678.0 18.02000     1.600     0.86537 -2e+00   1e-01    -4.83043    -1.81175     0.49444    -4.25959     0.21048     0.00513    -4.75551     0.01465
-9999.99                212107948.00     -9999.99 132.68710  22.17752 619214075.0      7.97553 4218.0 24.25000     3.430     1.43377 -8e-01   3e-02    -5.67365 -9999.99000 -9999.99000 -9999.99000     0.52255     0.04500    -4.96724     0.03952
-9999.99                211459533.00     -9999.99 132.67591  12.54535 420909205.0     30.64119 4350.0 12.54000     0.820     1.48382 -7e-01   2e-01    -4.71399    -0.53268     0.35424    -4.51015     1.15971     0.02105    -4.64248     0.00808
-9999.99                212070685.00     -9999.99 132.67068  21.46798 184616111.0    -96.57681 6239.0 20.46000     2.160     0.65414 -3e+00   2e-01    -4.77118    -2.40627     0.52393    -4.24936     0.19575     0.00206    -4.72335     0.00780
-9999.99                212005379.00     -9999.99 132.66188  20.34442 733912082.0     -8.72604 5448.0 18.30000     1.660     0.98888 -2e+00   2e-01    -4.57833    -1.47283     0.54950    -4.21155     0.30608     0.00361    -4.64926     0.00604
-9999.99                211501424.00     -9999.99 132.65830  13.15946 420809061.0     -3.68256 4332.0 24.31000     3.460     1.44129 -8e-01   1e-01    -4.99288    -0.56993     0.30356    -4.58311     0.79770     0.02586    -4.80558     0.01459
-9999.99                212090428.00     -9999.99 132.65401  21.83583 711413219.0     14.65014 5836.0 21.41000     2.420     0.79314 -2e+00   4e-01    -4.35903    -2.02646     0.46829    -4.28588     0.16867     0.00432    -4.87575     0.01774
-9999.99                212067434.00     -9999.99 132.65388  21.40933 439006036.0     33.89346 4340.0 11.23000     0.690     1.42899 -7e-01   2e-01    -4.88196 -9999.99000 -9999.99000 -9999.99000     0.86991     0.03951    -4.75823     0.02038
-9999.99                212002676.00     -9999.99 132.65382  20.29861 398002036.0    -10.81200 3712.0 20.22000     2.090 -9999.99000 -3e-01   3e-03    -6.75671 -9999.99000 -9999.99000 -9999.99000     1.33813     0.02157    -5.36317     0.00720
-9999.99                211826254.00     -9999.99 132.65362  17.68932 624203128.0     52.87000 5111.0 27.36000     5.020 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.30994     0.30292    -4.47516 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211660298.00     -9999.99 132.65185  15.37555  48502135.0     25.30752 4869.0 15.89000     1.230     1.12327 -1e+00   4e-02    -5.40739    -1.19738     0.14773    -4.79928     0.14906     0.00357    -5.19971     0.01370
-9999.99                211919792.00     -9999.99 132.65178  19.02183 628414221.0    -21.57492 4818.0 16.17000     1.270     1.20327 -1e+00   3e-01    -4.50511 -9999.99000 -9999.99000 -9999.99000     0.50118     0.03037    -4.66546     0.02819
-9999.99                211398541.00     -9999.99 132.65046  11.61833 420808245.0     28.37964 4816.0 28.92000     6.080     1.11989 -1e+00   1e-02    -5.80174 -9999.99000 -9999.99000 -9999.99000     0.26044     0.03270    -4.96642     0.06260
-9999.99                211874348.00     -9999.99 132.64602  18.35567 629914179.0     -1.42500 3684.0 24.66000     3.610     2.28602 -2e-01   1e-01    -5.16443 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211818139.00     -9999.99 132.63771  17.57331 645610071.0     29.58045 4198.0 22.28000     2.700     1.51723 -7e-01   9e-02    -5.14950 -9999.99000 -9999.99000 -9999.99000     1.15265     0.08935    -4.73493     0.03450
-9999.99                211432946.00     -9999.99 132.63730  12.13983 420809020.0     76.33200 3475.0  3.34000     0.260 -9999.99000  6e+00   6e+00    -3.65768 -9999.99000 -9999.99000 -9999.99000     9.59364     0.18517    -4.44679     0.00841
-9999.99                211895329.00     -9999.99 132.63377  18.65783 629914178.0     59.37000 3941.0 19.45000     1.910     1.96473 -3e-01   2e-01    -4.81820 -9999.99000 -9999.99000 -9999.99000     1.42907     0.10031    -5.29922     0.03126
-9999.99                212022626.00     -9999.99 132.63339  20.63041 700002182.0    -21.56493 4103.0 29.90000     6.860     1.60985 -3e-01   4e-01    -4.53756 -9999.99000 -9999.99000 -9999.99000     0.86047     0.02899    -4.96690     0.01513
-9999.99                211819639.00     -9999.99 132.63107  17.59524 647410056.0     58.06017 4688.0 26.64000     4.600     1.22996 -1e+00   5e-02    -5.30465 -9999.99000 -9999.99000 -9999.99000     0.22611     0.03417    -5.09051     0.07647
-9999.99                211719501.00     -9999.99 132.62827  16.17825 116815119.0     11.37786 5934.0 15.46000     1.170     0.74635 -2e+00   4e-01    -4.40411 -9999.99000 -9999.99000 -9999.99000     0.21801     0.00632    -4.67924     0.01856
-9999.99                212026818.00     -9999.99 132.62806  20.70053 619202188.0      0.06003 5212.0 22.11000     2.640     1.03863 -2e+00   2e-01    -4.63135 -9999.99000 -9999.99000 -9999.99000     0.22313     0.01180    -4.88645     0.02815
-9999.99                211306478.00     -9999.99 132.62603   9.98117 314513057.0     -6.67461 5651.0 10.45000     0.630     0.81335 -2e+00   3e-01    -4.49421    -1.77165     0.50161    -4.25404     0.51914     0.00552    -4.28778     0.00518
-9999.99                211729509.00     -9999.99 132.61976  16.31840  41614174.0     20.31405 4493.0 21.50000     2.450     1.32425 -8e-01   2e-01    -4.70692 -9999.99000 -9999.99000 -9999.99000     1.00921     0.04879    -4.51393     0.02163
-9999.99                212042040.00     -9999.99 132.61801  20.96077 604206230.0      3.73257 4627.0 34.52000    12.090     1.23322 -1e+00   6e-02    -5.19890 -9999.99000 -9999.99000 -9999.99000     0.33354     0.01561    -4.92904     0.02244
-9999.99                212106666.00     -9999.99 132.61761  22.15226 711413142.0     16.26126 5565.0 18.48000     1.690     0.85865 -2e+00   6e-01    -4.20547 -9999.99000 -9999.99000 -9999.99000     0.30298     0.00711    -4.57012     0.01247
-9999.99                212134288.00     -9999.99 132.61587  22.70400 601712168.0     11.00100 3759.0 36.53000    15.460     2.23256  9e-02   5e-01    -4.55685 -9999.99000 -9999.99000 -9999.99000     1.47085     0.05604    -5.55467     0.01705
-9999.99                211888334.00     -9999.99 132.61455  18.55610 535908086.0     -7.42515 5721.0 22.26000     2.690     0.87440 -2e+00   2e-01    -4.67304    -1.90770     0.45055    -4.30032     0.25941     0.00497    -4.64110     0.01069
-9999.99                211380061.00     -9999.99 132.61131  11.32303 420908015.0      5.58387 5865.0  9.24000     0.540     0.82169 -2e+00   2e-01    -4.57360    -1.96778     0.56064    -4.20688     0.21633     0.00159    -4.71143     0.00452
-9999.99                211941483.00     -9999.99 132.60898  19.34765 184603033.0    -15.68085 5189.0 20.55000     2.180     0.96073 -2e+00   6e-02    -5.15474    -1.60821     0.09676    -4.97172     0.28600     0.00855    -4.67480     0.01557
-9999.99                211426352.00     -9999.99 132.60883  12.03615 420808043.0      5.58387 4976.0 27.82000     5.320     1.10836 -1e+00   2e-01    -4.67419    -1.11751     0.34218    -4.43247     0.24150     0.01333    -4.94567     0.02814
-9999.99                211971318.00     -9999.99 132.60802  19.79744 629916224.0     79.97100 4100.0 17.41000     1.480     2.15428  1e-01   8e-01    -4.22046 -9999.99000 -9999.99000 -9999.99000     1.72862     0.09020    -5.42327     0.02321
-9999.99                211732654.00     -9999.99 132.60382  16.36361 502114138.0     42.49941 5090.0 19.14000     1.830     1.10420 -1e+00   2e-01    -4.61551 -9999.99000 -9999.99000 -9999.99000     0.30796     0.01762    -4.78988     0.02828
-9999.99                212070332.00     -9999.99 132.59504  21.46168 700010235.0     24.63000 3876.0  2.32000     0.230     2.27884  6e+00   7e+00    -3.38610 -9999.99000 -9999.99000 -9999.99000    11.15080     0.18772    -4.68969     0.00734
-9999.99                211438717.00     -9999.99 132.59499  12.22701 386404024.0     24.72711 5994.0 27.82000     5.310     0.76724 -2e+00   4e-01    -4.39062    -2.14737     0.52668    -4.23546     0.14940     0.00653    -4.95387     0.03447
-9999.99                211367244.00     -9999.99 132.59341  11.11416 420808105.0     43.45005 5065.0 19.25000     1.860     1.07888 -1e+00   1e-01    -4.86630    -1.32056     0.23914    -4.58103     0.25583     0.01528    -4.86980     0.03045
-9999.99                212075787.00     -9999.99 132.59222  21.56187 700713097.0     10.70742 4977.0 18.90000     1.780     1.09305 -1e+00   3e-01    -4.51358 -9999.99000 -9999.99000 -9999.99000     0.04121     0.03510    -6.59071     3.47661
-9999.99                212126604.00     -9999.99 132.59207  22.54980 601713102.0    -19.42344 4338.0 28.57000     5.830     1.44872 -5e-01   4e-01    -4.47070 -9999.99000 -9999.99000 -9999.99000     0.44186     0.02387    -5.06653     0.02505
-9999.99                211413212.00     -9999.99 132.58989  11.83977 623004181.0     30.42000 5978.0 24.95000     3.740     0.76095 -1e+04  -1e+04 -9999.99000    -1.97185     0.68453    -4.12117 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211694226.00     -9999.99 132.58981  15.83808  41603069.0     26.07900 3933.0 21.00000     2.300     2.28106  2e-01   8e-01    -4.30688 -9999.99000 -9999.99000 -9999.99000     1.51401     0.05504    -5.56931     0.01626
-9999.99                211872076.00     -9999.99 132.58733  18.32343 629914187.0      3.57246 4409.0 24.76000     3.650     1.39736 -8e-01   1e-01    -4.89474    -0.60600     0.32576    -4.52981     0.74926     0.03307    -4.73163     0.01993
-9999.99                211344306.00     -9999.99 132.58320  10.71065 420907113.0      6.29436 5401.0 20.38000     2.130     0.93669 -2e+00   2e-01    -4.67707    -1.51015     0.45385    -4.29138     0.19455     0.00387    -4.87530     0.01149
-9999.99                211786501.00     -9999.99 132.58175  17.12352 620302171.0     40.73817 5045.0 26.85000     4.720     1.07346 -1e+00   2e-01    -4.69328    -1.03012     0.50676    -4.25694     0.40495     0.01955    -4.64472     0.02313
-9999.99                211791187.00     -9999.99 132.58172  17.19081 339811198.0     55.62849 5013.0 23.91000     3.290 -9999.99000 -1e+00   1e-01    -4.98005 -9999.99000 -9999.99000 -9999.99000     0.24666     0.00558    -4.85474     0.01171
-9999.99                211947006.00     -9999.99 132.57716  19.42848 184603049.0      5.11353 5054.0  8.48000     0.500     1.11696 -1e+00   3e-01    -4.45997    -1.00030     0.54682    -4.22295     0.52304     0.00844    -4.52051     0.00755
-9999.99                212118957.00     -9999.99 132.57714  22.39556 398014154.0     32.75265 4791.0 26.74000     4.660     1.20890 -1e+00   1e-01    -4.93318    -0.88091     0.38498    -4.39019     0.41324     0.00609    -4.73857     0.00697
-9999.99                211911623.00     -9999.99 132.57380  18.89950 184605248.0    152.34540 4130.0 17.35000     1.470     1.55515 -4e-01   4e-01    -4.57607    -0.34682     0.37914    -4.54466 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211417735.00     -9999.99 132.57197  11.90774 386404156.0     31.82202 5313.0 27.08000     4.850     0.99667 -2e+00   2e-01    -4.76533 -9999.99000 -9999.99000 -9999.99000     0.40824     0.02010    -4.55214     0.02390
-9999.99                211517361.00     -9999.99 132.57183  13.38362 116901040.0    -10.78746 5270.0 13.07000     0.870     0.98652 -2e+00   3e-01    -4.54105 -9999.99000 -9999.99000 -9999.99000     0.43260     0.01926    -4.50712     0.02153
-9999.99                212156198.00     -9999.99 132.57113  23.16940 601712115.0    -28.57977 4839.0 18.97000     1.800     1.21875 -1e+00   3e-01    -4.48054 -9999.99000 -9999.99000 -9999.99000     0.61876     0.02393    -4.62103     0.01770
-9999.99                211445343.00     -9999.99 132.56749  12.32881 623104034.0    -10.86000 5183.0 13.64000     0.930     1.07125 -1e+04  -1e+04 -9999.99000    -1.39439     0.30342    -4.47528 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ085015.57+265929.6      -9999.99     -9999.99 132.56483  26.99159 107207114.0   -114.72936 4800.0  0.71085 -9999.990     1.03132  4e-01   2e+00    -3.74434 -9999.99000 -9999.99000 -9999.99000     1.65220     0.05438    -4.23774     0.01456
-9999.99                212174677.00     -9999.99 132.56338  23.59942 398016043.0     22.89585 5055.0 28.10000     5.500     1.08402 -1e+00   4e-01    -4.37207 -9999.99000 -9999.99000 -9999.99000     0.19531     0.00877    -5.01635     0.02416
-9999.99                212158804.00     -9999.99 132.56050  23.22782 398016194.0      0.67047 3994.0 18.43000     1.680 -9999.99000 -5e-01   2e-01    -4.97410 -9999.99000 -9999.99000 -9999.99000     0.60946     0.01208    -5.22164     0.00903
-9999.99                211639955.00     -9999.99 132.55895  15.09682 117004183.0    -26.62842 4531.0 17.13000     1.430     1.31851 -1e+00   3e-02    -5.61191 -9999.99000 -9999.99000 -9999.99000     0.49124     0.01397    -4.79729     0.01317
-9999.99                211981119.00     -9999.99 132.55872  19.95000 331108144.0     -4.16289 5575.0  9.48000     0.560     0.92184 -2e+00   3e-01    -4.46882 -9999.99000 -9999.99000 -9999.99000     0.39348     0.00554    -4.47912     0.00702
-9999.99                212093003.00     -9999.99 132.55697  21.88665 619214057.0    -18.60288 4690.0 25.78000     4.140     1.26206 -8e-01   4e-01    -4.40546 -9999.99000 -9999.99000 -9999.99000     0.43196     0.02426    -4.80907     0.02629
-9999.99                211729649.00     -9999.99 132.55675  16.32042  48510175.0     28.48971 6018.0  3.63000     0.270     0.71103 -3e+00   1e-01    -4.88166    -2.24315     0.45719    -4.29801     0.42187     0.00122    -4.26280     0.00154
-9999.99                211561350.00     -9999.99 132.55462  14.00118 420812072.0     18.75297 5035.0 30.54000     7.420     1.12991 -1e+00   4e-01    -4.33340 -9999.99000 -9999.99000 -9999.99000     0.19662     0.02158    -5.09112     0.05772
-9999.99                211612327.00     -9999.99 132.55386  14.70572 116805154.0     57.52980 4418.0 16.36000     1.300 -9999.99000 -8e-01   1e-01    -5.00149    -0.57714     0.36157    -4.48245     0.73091     0.01964    -4.71228     0.01215
-9999.99                211434369.00     -9999.99 132.55126  12.16065 692104086.0     27.16000 5782.0 14.70000     1.060     0.83666 -1e+04  -1e+04 -9999.99000    -1.82641     0.60478    -4.17517 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211862714.00     -9999.99 132.54864  18.19422 184602021.0     42.69954 5494.0 13.47000     0.920 -9999.99000 -2e+00   3e-01    -4.53440    -1.53092     0.54855    -4.21563     0.14508     0.00412    -5.04906     0.01862
-9999.99                211688005.00     -9999.99 132.54796  15.75357 725114058.0     63.26376 6093.0 29.15000     6.260     0.71049 -3e+00   7e-02    -5.13705    -2.38566     0.39514    -4.36549     0.16573     0.00253    -4.85659     0.01258
-9999.99                211738346.00     -9999.99 132.54710  16.44324 339815023.0     14.40996 6010.0 13.55000     0.920     0.71937 -2e+00   2e-01    -4.56551 -9999.99000 -9999.99000 -9999.99000     0.23375     0.00300    -4.61420     0.00826
-9999.99                211355490.00     -9999.99 132.54373  10.91290 420908108.0      8.48586 5847.0 24.00000     3.330     0.78699 -2e+00   2e-01    -4.76558    -2.04402     0.46354    -4.28998     0.15960     0.00351    -4.92952     0.01514
-9999.99                211945004.00     -9999.99 132.54364  19.39926 660314019.0     57.40971 4871.0 13.30000     0.900     1.17663 -1e+00   2e-01    -4.75731 -9999.99000 -9999.99000 -9999.99000     0.30150     0.01089    -4.85218     0.01775
-9999.99                211993552.00     -9999.99 132.54270  20.14859 316008245.0     26.50200 3841.0 15.63000     1.190     1.88982 -3e-01   2e-01    -4.89254 -9999.99000 -9999.99000 -9999.99000     2.32233     0.06216    -4.95298     0.01179
-9999.99                211728461.00     -9999.99 132.54250  16.30350 339815176.0     27.26886 4924.0  7.92000     0.460     1.16043 -1e+00   3e-01    -4.50098    -0.85383     0.54936    -4.22674     0.56717     0.00663    -4.53265     0.00542
-9999.99                211811448.00     -9999.99 132.53588  17.47924 629910083.0     10.18704 4669.0 31.53000     8.370     1.16553 -1e+00   4e-02    -5.36393 -9999.99000 -9999.99000 -9999.99000     0.12916     0.01699    -5.34841     0.07702
-9999.99                211345702.00     -9999.99 132.52924  10.73539 420808222.0      9.50100 3699.0 21.87000     2.560     1.92320 -4e-01  -6e-02 -9999.99000    -0.18078     0.15374    -5.08734     1.42512     0.05390    -5.21663     0.01682
-9999.99                211439639.00     -9999.99 132.52605  12.24091 692904113.0     -3.43000 3667.0 34.15000    11.550     2.51464 -1e+04  -1e+04 -9999.99000     0.23963     0.53342    -4.56248 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211329237.00     -9999.99 132.52505  10.43166 420907012.0     12.59871 6245.0  7.75000     0.450 -9999.99000 -3e+00   1e-01    -4.81223    -2.43395     0.50220    -4.26849     0.20606     0.00291    -4.67154     0.01089
-9999.99                212157262.00     -9999.99 132.52361  23.19260 415512111.0    -14.45001 5391.0 20.34000     2.120     0.92061 -2e+00   2e-01    -4.62796    -1.67748     0.27413    -4.51106     0.44774     0.00596    -4.43887     0.00648
-9999.99                212112039.00     -9999.99 132.51965  22.25861 184616250.0     22.93587 4531.0 15.76000     1.210     1.30645 -7e-01   4e-01    -4.44298    -0.76806     0.26128    -4.60017     0.36148     0.00824    -4.92500     0.01082
-9999.99                211818998.00     -9999.99 132.51817  17.58611 644210100.0    -37.05564 3955.0 16.95000     1.400 -9999.99000 -5e-01   6e-02    -5.43662 -9999.99000 -9999.99000 -9999.99000     0.84188     0.04709    -5.14961     0.02516
-9999.99                212027941.00     -9999.99 132.51016  20.71994 523212063.0    -33.58800 3648.0 33.64000    10.850     2.54377  5e-02   3e-01    -4.79094 -9999.99000 -9999.99000 -9999.99000     0.91459     0.05467    -5.82745     0.02731
-9999.99                211938553.00     -9999.99 132.50423  19.30300 660314011.0     45.39141 4839.0 22.04000     2.620     1.15786 -1e+00   8e-02    -5.06508 -9999.99000 -9999.99000 -9999.99000     0.26367     0.01653    -4.89748     0.03152
-9999.99                211332119.00     -9999.99 132.50420  10.48596 420907106.0     11.11770 5937.0 18.18000     1.630     0.76989 -2e+00   5e-01    -4.28830 -9999.99000 -9999.99000 -9999.99000     0.20112     0.00523    -4.75755     0.01650
-9999.99                211667870.00     -9999.99 132.49934  15.47940 230502146.0     30.70125 5935.0 11.31000     0.700     0.72542 -2e+00   2e-01    -4.64323    -2.08140     0.52693    -4.23374     0.23682     0.00404    -4.65022     0.01021
-9999.99                211398182.00     -9999.99 132.49241  11.61290 607108233.0     86.00000 5868.0 22.82000     2.880     0.82386 -1e+04  -1e+04 -9999.99000    -1.96608     0.56581    -4.20282 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211406605.00     -9999.99 132.49096  11.74184 420808243.0     -3.84267 4861.0 26.83000     4.710     1.08631 -1e+00   1e-01    -4.81800    -1.16449     0.17233    -4.73298     0.22780     0.01304    -4.95154     0.02966
-9999.99                211444021.00     -9999.99 132.48667  12.30874 420909009.0     38.53500 3904.0 24.63000     3.590 -9999.99000  3e-02   6e-01    -4.43777     0.30487     0.85212    -4.27034     1.90750     0.02684    -5.49134     0.00626
-9999.99                211374754.00     -9999.99 132.48519  11.23547 692905006.0     23.21000 5053.0 23.80000     3.250     1.21611 -1e+04  -1e+04 -9999.99000    -0.86236     0.68362    -4.12608 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211802263.00     -9999.99 132.47341  17.34843 629910181.0     82.74726 5047.0 19.12000     1.830     1.12018 -1e+00   5e-01    -4.22474    -1.02625     0.51290    -4.25149     0.17471     0.01302    -5.10073     0.04092
-9999.99                211428305.00     -9999.99 132.47096  12.06672 420808029.0     20.35500 3602.0 20.27000     2.110     2.04288  1e-02   2e-01    -4.99519 -9999.99000 -9999.99000 -9999.99000     0.28712     0.05083    -6.11919     0.08833
-9999.99                211742475.00     -9999.99 132.46950  16.50218 116815009.0     33.21297 5804.0 30.80000     7.660     0.80371 -2e+00   5e-02    -5.23678    -2.01932     0.43789    -4.31612     0.17914     0.00420    -4.82718     0.01599
-9999.99                211394170.00     -9999.99 132.46895  11.55177 607108022.0    -24.00000 5186.0 15.51000     1.170     1.10804 -1e+04  -1e+04 -9999.99000    -1.19633     0.50506    -4.25403 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211893531.00     -9999.99 132.46423  18.63131 660314192.0    -45.69162 4768.0 14.96000     1.100     1.17580 -9e-01   4e-01    -4.43423 -9999.99000 -9999.99000 -9999.99000     0.19391     0.01211    -5.07590     0.03313
-9999.99                212101436.00     -9999.99 132.46320  22.04907 184616230.0    -47.66298 5347.0 18.61000     1.720     0.86929 -2e+00   3e-01    -4.42826 -9999.99000 -9999.99000 -9999.99000     0.23745     0.00464    -4.74286     0.01077
-9999.99                211822291.00     -9999.99 132.45955  17.63315 339811127.0    -25.15740 5735.0 15.81000     1.220     0.81136 -2e+00   2e-01    -4.73977    -1.93487     0.44022    -4.31099     0.29990     0.00814    -4.55382     0.01464
-9999.99                211369923.00     -9999.99 132.45759  11.15794 610010213.0     25.89000 5254.0 18.15000     1.620 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.69585     0.08746    -5.01612 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211410992.00     -9999.99 132.45400  11.80691 420808247.0     29.18019 4878.0 22.29000     2.700     1.11853 -1e+00   2e-01    -4.75376 -9999.99000 -9999.99000 -9999.99000     0.22549     0.02092    -5.00706     0.04763
-9999.99                212080494.00     -9999.99 132.45384  21.65016 619210241.0     26.67846 4135.0 29.70000     6.700     1.49993 -7e-01  -7e-04 -9999.99000    -1.04330    -0.31367 -9999.99000     0.97949     0.03930    -4.75162     0.01793
-9999.99                211383166.00     -9999.99 132.45202  11.37499 607108017.0     30.95000 4543.0 20.76000     2.240     1.43329 -1e+04  -1e+04 -9999.99000    -0.54459     0.49477    -4.32024 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211716023.00     -9999.99 132.45150  16.13098 116815196.0     30.58116 5111.0 13.12000     0.880     1.09073 -1e+00   2e-01    -4.60475    -1.01335     0.59951    -4.17868     0.53538     0.00836    -4.48776     0.00732
-9999.99                211792360.00     -9999.99 132.44918  17.20783 660310186.0     10.25709 4991.0  3.55000     0.270     1.21782  9e-01   2e+00    -3.58401 -9999.99000 -9999.99000 -9999.99000     1.38996     0.04709    -4.22156     0.01507
-9999.99                211898133.00     -9999.99 132.44753  18.69920 316007163.0    101.58027 4873.0 18.31000     1.660     1.07460 -1e+00  -1e-01 -9999.99000    -1.21069     0.13859    -4.82676     0.13926     0.01096    -5.17838     0.04764
-9999.99                211625100.00     -9999.99 132.44618  14.88737 725110058.0     -2.45169 5441.0 16.02000     1.250     0.92727 -2e+00   1e-01    -4.83301    -1.59934     0.41430    -4.33371     0.36001     0.00438    -4.51078     0.00618
-9999.99                211808912.00     -9999.99 132.44219  17.44208 629910188.0     27.22884 4613.0 17.63000     1.520     1.32563 -7e-01   4e-01    -4.41827    -0.67433     0.42512    -4.37280     0.66479     0.02120    -4.67699     0.01450
-9999.99                211332736.00     -9999.99 132.43694  10.49762 420807027.0     -3.35232 4893.0 25.87000     4.190     1.08031 -1e+00   2e-01    -4.68479    -1.00475     0.36549    -4.40429     0.38810     0.02756    -4.73318     0.03389
-9999.99                211941835.00     -9999.99 132.43486  19.35272 184603040.0     30.58116 4128.0 26.43000     4.480     1.68104 -5e-01   2e-01    -4.80827    -0.23893     0.48556    -4.43747     1.24309     0.02636    -4.91291     0.00943
-9999.99                212153719.00     -9999.99 132.43438  23.11438 601712105.0     20.53500 3569.0 16.75000     1.370     2.20859  5e-01   7e-01    -4.52888 -9999.99000 -9999.99000 -9999.99000     2.47958     0.09665    -5.29912     0.01722
-9999.99                211847474.00     -9999.99 132.43355  17.98298 733908126.0    -27.86928 5794.0 18.42000     1.680     0.87392 -4e+00  -1e+00 -9999.99000    -1.78375     0.66166    -4.13671     0.14267     0.00614    -5.01817     0.03100
-9999.99                211821502.00     -9999.99 132.42771  17.62257 629910086.0     20.18397 4774.0 12.04000     0.770     1.19014 -9e-01   4e-01    -4.41886 -9999.99000 -9999.99000 -9999.99000     0.54504     0.02265    -4.59433     0.01925
-9999.99                211786535.00     -9999.99 132.42723  17.12403  78907017.0    -56.86935 4727.0 19.42000     1.900     1.24208 -8e-01   4e-01    -4.33485 -9999.99000 -9999.99000 -9999.99000     0.51039     0.01303    -4.69184     0.01184
-9999.99                211712402.00     -9999.99 132.42522  16.08145 502114213.0     17.86800 3841.0 18.11000     1.620     1.86858 -1e-02   5e-01    -4.54224 -9999.99000 -9999.99000 -9999.99000     1.86530     0.05680    -5.01877     0.01346
-9999.99                211428615.00     -9999.99 132.42424  12.07166 420804228.0     44.54082 4872.0 26.36000     4.440     1.10691 -1e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.03374     0.02016 -9999.99000 -9999.99000
-9999.99                211409659.00     -9999.99 132.42253  11.78801 420808231.0     25.80786 5130.0 24.75000     3.650     1.04504 -2e+00   1e-01    -4.87325 -9999.99000 -9999.99000 -9999.99000     0.17347     0.02021    -5.03679     0.06587
-9999.99                212028294.00     -9999.99 132.41987  20.72579 331109021.0  -9999.99000 5836.0 25.21000     3.860 -9999.99000 -2e+00   4e-01    -4.39370    -1.85376     0.64098    -4.14954     0.15885     0.00225    -4.92925     0.00986
-9999.99                211376888.00     -9999.99 132.41631  11.27100 386505068.0     27.58908 6007.0 22.37000     2.720     0.81848 -2e+00   6e-01    -4.19648    -1.89315     0.79517    -4.05708     0.13306     0.00461    -5.06870     0.02630
-9999.99                211429498.00     -9999.99 132.41484  12.08521 386504012.0     25.73781 5049.0 27.19000     4.920     1.14305 -1e+00   3e-01    -4.49749    -0.91771     0.62372    -4.16633    -0.00458     0.01004 -9999.99000 -9999.99000
-9999.99                211832079.00     -9999.99 132.41332  17.77139 629910115.0    -51.23544 3888.0 16.96000     1.400 -9999.99000 -1e-01   4e-01    -4.60226 -9999.99000 -9999.99000 -9999.99000     1.07764     0.04604    -5.11490     0.01909
-9999.99                211372165.00     -9999.99 132.41077  11.19358 420908103.0     47.80308 5993.0 16.68000     1.360     0.75690 -2e+00   4e-01    -4.31696    -2.19438     0.47857    -4.27703     0.19275     0.00190    -4.76824     0.00661
-9999.99                212139591.00     -9999.99 132.40971  22.81245 398014138.0      7.53522 5829.0 14.23000     1.000     0.79714 -2e+00   1e-01    -4.91888 -9999.99000 -9999.99000 -9999.99000     0.39141     0.00538    -4.39185     0.00708
-9999.99                211350957.00     -9999.99 132.40911  10.83160 692101128.0     -8.63000 4957.0 25.01000     3.770     1.16477 -1e+04  -1e+04 -9999.99000    -0.94911     0.48976    -4.27663 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211969124.00     -9999.99 132.40786  19.76298 711407066.0    -29.70054 5988.0 22.32000     2.710     0.76689 -2e+00   2e-01    -4.58139 -9999.99000 -9999.99000 -9999.99000     0.16889     0.00623    -4.86139     0.02662
-9999.99                211791313.00     -9999.99 132.39299  17.19272 431807124.0     16.67154 5096.0 14.88000     1.090     1.06326 -1e+00   6e-01    -4.16113    -1.12716     0.46826    -4.28630     0.54389     0.00847    -4.46475     0.00729
-9999.99                212107575.00     -9999.99 132.39232  22.17054 184616236.0     -0.09006 5770.0 24.90000     3.720     0.83411 -2e+00   4e-01    -4.39209    -1.83518     0.58176    -4.19147     0.26326     0.00342    -4.64755     0.00715
-9999.99                212002452.00     -9999.99 132.38941  20.29467 733912083.0     14.57007 5170.0 21.01000     2.300     1.02166 -1e+00   3e-01    -4.49945 -9999.99000 -9999.99000 -9999.99000     0.19201     0.00379    -4.93429     0.01109
-9999.99                211524731.00     -9999.99 132.38919  13.48835 116901062.0     46.42212 4293.0 18.08000     1.610     1.45208 -5e-01   3e-01    -4.58009    -0.65925     0.18542    -4.81097     0.49702     0.02661    -4.97844     0.02465
-9999.99                211392855.00     -9999.99 132.38686  11.53059 623103011.0     -1.03000 5727.0 25.09000     3.800     0.85364 -1e+04  -1e+04 -9999.99000    -1.89752     0.46796    -4.28411 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211934816.00     -9999.99 132.38393  19.24769 620314022.0     13.81200 3860.0  9.58000     0.570     1.83033  8e-01   1e+00    -4.09751 -9999.99000 -9999.99000 -9999.99000     3.02389     0.09179    -4.74945     0.01332
-9999.99                211347110.00     -9999.99 132.37767  10.76170 420808219.0     65.29500 3375.0 22.62000     2.810 -9999.99000 -1e-01  -4e-01 -9999.99000     0.10337    -0.12810 -9999.99000     0.96390     0.04926    -5.81310     0.02330
-9999.99                211456927.00     -9999.99 132.37725  12.50499 607109211.0    -15.21000 4108.0 22.10000     2.640     1.55064 -1e+04  -1e+04 -9999.99000    -0.20673     0.50302    -4.42484 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211834405.00     -9999.99 132.37407  17.80421 339811137.0     64.43457 5826.0 10.18000     0.610     0.78520 -2e+00   1e-01    -4.90977    -2.12736     0.35569    -4.40563     0.26731     0.00635    -4.56646     0.01379
-9999.99                212151661.00     -9999.99 132.37272  23.06826 693814193.0     74.60000 5899.0 30.31000     7.210     0.76735 -1e+04  -1e+04 -9999.99000    -2.02648     0.54101    -4.22160 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211695750.00     -9999.99 132.36689  15.85885 416914215.0     46.22199 6158.0  7.42000     0.440     0.62744 -3e+00   3e-01    -4.53941    -2.10306     0.74540    -4.09083     0.21465     0.00228    -4.64591     0.00774
-9999.99                211885995.00     -9999.99 132.36135  18.52204 703015132.0     31.50000 3798.0  9.21000     0.540     2.03554 -1e+04  -1e+04 -9999.99000     1.02361     1.46987    -4.06720 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211377394.00     -9999.99 132.35641  11.27915 420908004.0    -30.82131 5166.0 18.43000     1.680     1.00448 -2e+00   1e-01    -4.82273    -1.26883     0.40874    -4.34558     0.39581     0.00500    -4.59562     0.00613
-9999.99                211462588.00     -9999.99 132.35618  12.59155 420909216.0     -0.07005 4000.0 29.14000     6.250 -9999.99000 -5e-01   1e-01    -5.00162    -0.33240     0.29495    -4.69387     1.31202     0.02491    -5.01524     0.00844
-9999.99                211719798.00     -9999.99 132.35481  16.18255  48510168.0    -11.74812 5274.0 20.47000     2.160 -9999.99000 -2e+00   8e-02    -5.04047 -9999.99000 -9999.99000 -9999.99000     0.23331     0.00106    -4.77573     0.00248
-9999.99                211725096.00     -9999.99 132.35137  16.25489 339815005.0     -2.18151 5087.0 17.12000     1.430     1.07929 -1e+00   1e-01    -4.95190    -1.22903     0.35598    -4.40617     0.20525     0.00484    -4.94510     0.01273
-9999.99                212117285.00     -9999.99 132.35116  22.36254 331112134.0     23.20605 4696.0 13.33000     0.900     1.26525 -7e-01   4e-01    -4.34522 -9999.99000 -9999.99000 -9999.99000     0.43935     0.01147    -4.79672     0.01221
-9999.99                211616605.00     -9999.99 132.34247  14.76636 116903022.0     22.24539 4912.0 10.38000     0.630     1.09437 -8e-01   6e-01    -4.21635 -9999.99000 -9999.99000 -9999.99000     0.47631     0.01626    -4.62179     0.01602
-9999.99                211948451.00     -9999.99 132.34036  19.44996 601707224.0     -8.31900 3827.0 31.57000     8.420     1.85391 -4e-01   9e-02    -5.24807 -9999.99000 -9999.99000 -9999.99000     1.23467     0.05071    -5.18024     0.01831
-9999.99                211537375.00     -9999.99 132.33761  13.66503 116802064.0    -39.72747 5194.0 29.90000     6.860     0.98586 -1e+00   3e-01    -4.51217    -1.23809     0.47286    -4.28279     0.12473     0.00753    -5.21892     0.03926
-9999.99                211808621.00     -9999.99 132.33311  17.43815  48503062.0    121.18383 5435.0 13.38000     0.900     0.91974 -2e+00   2e-01    -4.69245    -1.66469     0.34149    -4.41723     0.38580     0.00369    -4.48096     0.00479
-9999.99                212016569.00     -9999.99 132.32614  20.52978 184603122.0     42.51942 4361.0 19.05000     1.810     1.50483 -7e-01   2e-01    -4.70809    -0.45873     0.43646    -4.41607     1.07368     0.02209    -4.70809     0.00917
-9999.99                212154377.00     -9999.99 132.32416  23.12853 398016091.0    -46.81239 5354.0 19.03000     1.810     0.89036 -2e+00   3e-01    -4.55022 -9999.99000 -9999.99000 -9999.99000     0.14018     0.00568    -5.06274     0.02749
-9999.99                212027040.00     -9999.99 132.32342  20.70446 331109014.0     26.63844 5833.0 20.48000     2.160     0.85357 -2e+00   3e-01    -4.43516 -9999.99000 -9999.99000 -9999.99000     0.12426     0.00422    -5.11907     0.02771
-9999.99                211412275.00     -9999.99 132.32263  11.82571 692905121.0      4.50000 5411.0 24.87000     3.700     0.79210 -1e+04  -1e+04 -9999.99000    -2.03392    -0.05752 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212167652.00     -9999.99 132.32052  23.43183 439012200.0    107.57442 4664.0 19.12000     1.830     1.25298 -1e+00   9e-02    -5.04159 -9999.99000 -9999.99000 -9999.99000     0.58477     0.01807    -4.67413     0.01418
-9999.99                211992954.00     -9999.99 132.31680  20.13836 316008240.0    -84.42840 4164.0 14.16000     1.000     1.55324 -6e-01   2e-01    -4.85998 -9999.99000 -9999.99000 -9999.99000     0.84398     0.04718    -4.93929     0.02511
-9999.99                211764645.00     -9999.99 132.31548  16.81485  48510212.0     49.85448 5685.0 23.00000     2.940 -9999.99000 -2e+00   3e-01    -4.43588    -2.00249     0.31221    -4.45910     0.26798     0.00105    -4.58470     0.00224
-9999.99                211497521.00     -9999.99 132.31311  13.10471 420909106.0      7.51521 5941.0  5.11000     0.330     0.70749 -3e+00   1e-01    -4.94591    -2.15859     0.45649    -4.29619     0.34610     0.00368    -4.39064     0.00587
-9999.99                211381806.00     -9999.99 132.31254  11.35201 623105068.0     23.80000 5437.0 15.00000     1.100     0.90699 -1e+04  -1e+04 -9999.99000    -1.97174     0.03693    -5.38337 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212027750.00     -9999.99 132.31153  20.71692  92009023.0     24.02661 4376.0 20.74000     2.230     1.45883 -5e-01   4e-01    -4.49466 -9999.99000 -9999.99000 -9999.99000     0.18087     0.01043    -5.48495     0.02964
-9999.99                211968531.00     -9999.99 132.31038  19.75309 184603090.0    -35.87481 5234.0  8.72000     0.510     1.02277 -2e+00   2e-01    -4.58776 -9999.99000 -9999.99000 -9999.99000     0.51865     0.00961    -4.43710     0.00877
-9999.99                211345050.00     -9999.99 132.29970  10.72384 420808207.0     69.88836 4003.0 13.84000     0.960     1.59880 -5e-01   8e-02    -5.25849    -0.27017     0.35956    -4.60656     1.22090     0.03357    -4.79365     0.01222
-9999.99                211912545.00     -9999.99 132.29880  18.91348 535909008.0    -22.29543 5878.0 13.14000     0.880     0.80517 -2e+00   4e-01    -4.34767    -2.09101     0.45241    -4.29972     0.20029     0.00398    -4.75417     0.01274
-9999.99                211425386.00     -9999.99 132.29741  12.02139 623104169.0      7.68000 5645.0 20.48000     2.160     0.80387 -1e+04  -1e+04 -9999.99000    -1.38752     0.87841    -4.01090 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211537505.00     -9999.99 132.29674  13.66664 386416120.0     22.09530 5189.0 11.52000     0.720     0.95402 -1e+00   4e-01    -4.33489    -1.42438     0.28059    -4.50935     0.29835     0.01234    -4.69817     0.02104
-9999.99                211785825.00     -9999.99 132.29555  17.11380 660302160.0    -29.87067 5216.0 22.83000     2.880     1.03905 -2e+00   2e-01    -4.77087 -9999.99000 -9999.99000 -9999.99000     0.19825     0.00812    -4.92611     0.02269
-9999.99                211411028.00     -9999.99 132.29020  11.80742 622103184.0     -5.59000 5076.0 11.41000     0.710     0.96566 -1e+04  -1e+04 -9999.99000    -1.35096     0.22137    -4.61350 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211445717.00     -9999.99 132.28413  12.33486 420904071.0     28.61979 6116.0 27.16000     4.900     0.69344 -3e+00   2e-01    -4.62450    -2.09056     0.71439    -4.10882     0.25394     0.00802    -4.56949     0.01933
-9999.99                212015241.00     -9999.99 132.28175  20.50791 331108049.0      6.71466 5976.0 21.11000     2.330     0.78329 -2e+00   3e-01    -4.55556 -9999.99000 -9999.99000 -9999.99000     0.18427     0.00725    -4.80468     0.02659
-9999.99                211892246.00     -9999.99 132.28001  18.61259 331107160.0    -27.93933 5868.0 21.87000     2.560     0.74293 -2e+00   6e-02    -5.18116 -9999.99000 -9999.99000 -9999.99000     0.18463     0.00655    -4.79708     0.02432
-9999.99                211964002.00     -9999.99 132.27792  19.68650 184603045.0     30.57114 5416.0  9.48000     0.560     0.96162 -2e+00   2e-01    -4.65912    -1.48357     0.49903    -4.25117     0.39712     0.00467    -4.49283     0.00582
-9999.99                211733987.00     -9999.99 132.27227  16.38258 117015017.0     27.01869 5763.0 21.08000     2.330     0.78750 -2e+00   6e-02    -5.19505 -9999.99000 -9999.99000 -9999.99000     0.17753     0.00526    -4.84126     0.01993
-9999.99                211883217.00     -9999.99 132.26675  18.48260 431808244.0     41.79891 4869.0 22.49000     2.760     1.14848 -1e+00   3e-02    -5.46516    -1.03736     0.30775    -4.48056     0.11871     0.00822    -5.32804     0.04334
-9999.99                212010289.00     -9999.99 132.26626  20.42535 619202156.0     -3.95100 3931.0  8.53000     0.500     1.83736  4e-01   1e+00    -4.21054 -9999.99000 -9999.99000 -9999.99000     3.96642     0.10996    -4.64103     0.01214
-9999.99                211302712.00     -9999.99 132.26566   9.90146 420801182.0     33.82341 4758.0  5.97000     0.360     1.34852 -7e-01   6e-01    -4.23853    -0.45847     0.77505    -4.09076     0.63590     0.02122    -4.73751     0.01520
-9999.99                212084857.00     -9999.99 132.25191  21.73073 184616057.0     -9.58662 5645.0 19.99000     2.030     0.84403 -2e+00   2e-01    -4.72804    -1.85683     0.40910    -4.34277     0.26655     0.00279    -4.63307     0.00576
-9999.99                211997008.00     -9999.99 132.24545  20.20445 523209099.0      8.90100 3811.0 24.84000     3.690     2.00743 -3e-01   1e-01    -5.13883 -9999.99000 -9999.99000 -9999.99000     0.82518     0.05625    -5.58433     0.03097
-9999.99                211993558.00     -9999.99 132.24528  20.14875  92008242.0     36.28509 4937.0 21.41000     2.420     1.10262 -1e+00   3e-01    -4.54655    -1.06754     0.34963    -4.42296     0.07837     0.00824    -5.59950     0.08869
-9999.99                212163442.00     -9999.99 132.23430  23.33235 604212197.0     23.42400 3750.0 15.74000     1.210     2.01257  6e-01   1e+00    -4.26408 -9999.99000 -9999.99000 -9999.99000     3.03946     0.06690    -5.00190     0.00967
-9999.99                211434440.00     -9999.99 132.23290  12.16194 386403208.0     26.58840 5236.0  3.70000     0.280     0.94704 -1e+00   3e-01    -4.53471    -1.22780     0.53369    -4.23049     0.53686     0.01779    -4.37736     0.01575
-9999.99                212065125.00     -9999.99 132.23072  21.36801 331109165.0     77.76381 6047.0 23.83000     3.260     0.70898 -3e+00   1e-01    -4.87034    -2.25795     0.47380    -4.28405     0.22217     0.00270    -4.65489     0.00788
-9999.99                211724186.00     -9999.99 132.22812  16.24278 116915003.0    -11.32785 4491.0 11.02000     0.680     1.32968 -8e-01   2e-01    -4.74972 -9999.99000 -9999.99000 -9999.99000     0.64463     0.02149    -4.71449     0.01517
-9999.99                211679662.00     -9999.99 132.22662  15.64234 339804025.0     30.26094 5521.0 22.82000     2.880     0.87230 -2e+00   2e-01    -4.68963    -1.69533     0.41765    -4.33454     0.18175     0.00437    -4.89395     0.01449
-9999.99                211695325.00     -9999.99 132.22560  15.85320 502114226.0    -14.43999 4243.0  1.96000     0.220     1.54194  2e+00   2e+00    -3.73240     1.14118     1.94934    -3.80748     3.44166     0.07778    -4.29039     0.00990
-9999.99                212109219.00     -9999.99 132.22165  22.20273 398014215.0  -9999.99000 5616.0  4.21000     0.290 -9999.99000 -2e+00   4e-02    -5.34618 -9999.99000 -9999.99000 -9999.99000     0.39259     0.00202    -4.38618     0.00265
-9999.99                211358920.00     -9999.99 132.21435  10.97022 420908199.0     71.25930 6081.0  6.80000     0.400     0.65240 -3e+00  -1e-01 -9999.99000    -2.52358     0.24451    -4.57325     0.16052     0.00255    -4.88333     0.01340
-9999.99                211939541.00     -9999.99 132.21364  19.31782 331108216.0     -5.76399 5799.0 14.03000     0.980     0.87414 -2e+00   4e-01    -4.31118 -9999.99000 -9999.99000 -9999.99000     0.32657     0.00518    -4.51627     0.00835
-9999.99                211981989.00     -9999.99 132.21297  19.96326 439007059.0      3.06000 3732.0 19.29000     1.870     1.84505 -4e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.86711     0.05639    -4.99342     0.01334
-9999.99                211356358.00     -9999.99 132.21177  10.92837 420908184.0     19.53351 5203.0 10.26000     0.620     1.04367 -1e+00   7e-01    -4.12612    -1.05219     0.66955    -4.13186     0.48054     0.00856    -4.55228     0.00841
-9999.99                211403992.00     -9999.99 132.21017  11.70294 420804081.0     14.05974 3924.0 22.71000     2.840     1.76709 -1e-01   4e-01    -4.55940    -0.28434     0.28033    -4.74427     1.08578     0.03724    -5.13891     0.01532
-9999.99                212120476.00     -9999.99 132.20981  22.42555 331111073.0     14.59008 4394.0 17.18000     1.440     1.49523  3e-01   1e+00    -3.94696    -0.19086     0.72937    -4.18350     1.59696     0.02402    -4.55497     0.00665
-9999.99                212068544.00     -9999.99 132.20799  21.42966 331109169.0      7.81542 5592.0 20.73000     2.230     0.87862 -2e+00   8e-02    -5.03801    -1.81920     0.38162    -4.37442     0.26083     0.00294    -4.64365     0.00625
-9999.99                211432296.00     -9999.99 132.20726  12.12986 420904240.0     13.42800 3741.0 14.55000     1.040     1.85879  6e-03   4e-01    -4.66417    -0.02259     0.36178    -4.69696     1.62018     0.03958    -5.06671     0.01082
-9999.99                212103082.00     -9999.99 132.20698  22.08025 601709200.0    -33.24000 3668.0 30.03000     6.970     1.97321 -3e-01  -9e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.21110     0.04401    -5.35799     0.01625
-9999.99                211813537.00     -9999.99 132.20446  17.50861 647410091.0     20.08500 3574.0 23.71000     3.210     2.22688  5e-02   2e-01    -5.01478 -9999.99000 -9999.99000 -9999.99000     1.24201     0.08387    -5.62140     0.03038
-9999.99                211981435.00     -9999.99 132.19919  19.95513 601707063.0     84.71700 3753.0 18.39000     1.670 -9999.99000 -5e-02   4e-01    -4.70407 -9999.99000 -9999.99000 -9999.99000     1.51271     0.03263    -5.30631     0.00960
-9999.99                211926377.00     -9999.99 132.19409  19.11982 431809221.0    -64.45500 4375.0 24.38000     3.490 -9999.99000 -9e-01   5e-02    -5.33294 -9999.99000 -9999.99000 -9999.99000     0.58971     0.01224    -4.82942     0.00947
-9999.99                211712282.00     -9999.99 132.18439  16.07978 339815230.0     27.38895 5635.0 23.04000     2.960     0.88983 -2e+00   2e-01    -4.72706 -9999.99000 -9999.99000 -9999.99000     0.18927     0.00445    -4.84040     0.01440
-9999.99                211979593.00     -9999.99 132.17814  19.92583 184603085.0     13.30920 5963.0 12.03000     0.770     0.74580 -2e+00   4e-01    -4.39053 -9999.99000 -9999.99000 -9999.99000     0.21279     0.00536    -4.70846     0.01592
-9999.99                211981021.00     -9999.99 132.17813  19.94868 316008163.0     19.34337 5402.0 17.69000     1.530     0.90976 -1e+00   5e-01    -4.27200 -9999.99000 -9999.99000 -9999.99000     0.30007     0.01643    -4.63554     0.02839
-9999.99                211314611.00     -9999.99 132.17429  10.14531 692101213.0    -22.77000 5815.0 19.98000     2.030     0.84172 -1e+04  -1e+04 -9999.99000    -1.99477     0.47539    -4.28004 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211955572.00     -9999.99 132.17042  19.55871 184603234.0     15.27057 5581.0 23.30000     3.050     0.86843 -2e+00   4e-01    -4.33661    -1.81415     0.37310    -4.38407     0.20975     0.00597    -4.77764     0.01677
-9999.99                211691390.00     -9999.99 132.16333  15.79984 502114200.0     15.44067 4455.0 20.75000     2.230     1.32594 -6e-01   4e-01    -4.48512    -0.71353     0.25417    -4.62772     0.25644     0.01542    -5.14271     0.02955
-9999.99                211324134.00     -9999.99 132.16177  10.33558 386502058.0     46.50216 4786.0 16.19000     1.280     1.19066 -9e-01   3e-01    -4.44004    -0.99537     0.26557    -4.55209     0.34067     0.00695    -4.80904     0.00986
-9999.99                211409668.00     -9999.99 132.16040  11.78815 622103193.0     38.38000 4716.0 20.73000     2.230     1.24508 -1e+04  -1e+04 -9999.99000    -0.83895     0.35437    -4.43714 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211797163.00     -9999.99 132.15500  17.27592  48514056.0     15.94104 5405.0 20.07000     2.050     0.93926 -2e+00   4e-01    -4.35792 -9999.99000 -9999.99000 -9999.99000     0.23326     0.00462    -4.76678     0.01089
-9999.99                211782564.00     -9999.99 132.14718  17.06943 431807005.0     53.94732 5913.0 20.86000     2.260     0.83842 -2e+00   5e-01    -4.29942 -9999.99000 -9999.99000 -9999.99000     0.12602     0.00557    -5.10286     0.03706
-9999.99                212175472.00     -9999.99 132.14672  23.62054 711412050.0    -12.06834 6200.0  4.93000     0.320     0.63812 -3e+00   2e-01    -4.67836 -9999.99000 -9999.99000 -9999.99000     0.30018     0.00311    -4.45245     0.00609
-9999.99                212007350.00     -9999.99 132.14435  20.37626 733912144.0    -41.80893 6157.0  6.18000     0.370 -9999.99000 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22508     0.00195    -4.61509     0.00604
-9999.99                211980019.00     -9999.99 132.14379  19.93262 601707119.0     46.89900 3623.0 24.78000     3.660     2.37257  1e+00   1e+00    -4.16915 -9999.99000 -9999.99000 -9999.99000     3.93553     0.16762    -5.19516     0.01872
-9999.99                211791178.00     -9999.99 132.14299  17.19069 431807027.0     60.13161 4541.0 20.05000     2.050     1.38750 -8e-01   3e-01    -4.57142 -9999.99000 -9999.99000 -9999.99000     0.59138     0.01270    -4.83442     0.00980
-9999.99                211699027.00     -9999.99 132.14294  15.90224 502114243.0     35.27439 4916.0 24.17000     3.400     1.09320 -1e+00   1e-01    -4.88681    -0.97152     0.42311    -4.34017     0.39050     0.01665    -4.68422     0.02045
-9999.99                212152519.00     -9999.99 132.13686  23.08784 439012008.0    -45.17700 3704.0 23.09000     2.980 -9999.99000  8e-02   4e-01    -4.64361 -9999.99000 -9999.99000 -9999.99000     0.53904     0.02869    -5.95750     0.02503
-9999.99                211328600.00     -9999.99 132.13554  10.41960 314513129.0     59.44113 5201.0 22.60000     2.800     1.04406 -1e+00   2e-01    -4.58920    -1.23793     0.48141    -4.27513     0.25460     0.00587    -4.79774     0.01201
-9999.99                211750331.00     -9999.99 132.13153  16.61290 339815157.0     33.67329 4927.0 10.46000     0.630     1.13536 -1e+00   2e-01    -4.63930    -0.94138     0.46502    -4.29911     0.53706     0.01279    -4.54418     0.01110
-9999.99                211943454.00     -9999.99 132.12752  19.37649 184603237.0      5.01348 4076.0 16.46000     1.320     1.63560 -6e-01   8e-02    -5.23784 -9999.99000 -9999.99000 -9999.99000     1.06848     0.02057    -4.90983     0.00859
-9999.99                211680698.00     -9999.99 132.12690  15.65598 116804006.0    -36.05493 4774.0 19.98000     2.030     1.12929 -1e+00   6e-02    -5.23553 -9999.99000 -9999.99000 -9999.99000     0.24268     0.01186    -4.98195     0.02472
-9999.99                211984896.00     -9999.99 132.12570  20.01049 331108156.0     51.22545 4997.0  8.02000     0.470     1.08814 -1e+00   5e-01    -4.25155    -0.96209     0.52084    -4.25023     0.67123     0.01194    -4.37249     0.00821
-9999.99                211384725.00     -9999.99 132.12563  11.39903 420908153.0     12.16842 5220.0 22.39000     2.730     1.11099 -1e+00   7e-01    -4.12987    -1.06814     0.67403    -4.12901     0.17781     0.00753    -5.05874     0.02341
-9999.99                211318235.00     -9999.99 132.12029  10.21875 420901121.0     -7.30506 5831.0 17.31000     1.460     0.74220 -2e+00   2e-01    -4.58199    -2.00186     0.48704    -4.26898     0.29554     0.00240    -4.52989     0.00449
-9999.99                211885577.00     -9999.99 132.11478  18.51619 184602026.0     -2.22153 5615.0 23.52000     3.140     0.87375 -2e+00   1e-01    -4.88166 -9999.99000 -9999.99000 -9999.99000     0.18230     0.00602    -4.84943     0.02094
-9999.99                211679034.00     -9999.99 132.10978  15.63295 116903132.0     46.77237 4736.0 26.32000     4.420     1.15165 -9e-01   3e-01    -4.44192 -9999.99000 -9999.99000 -9999.99000     0.38224     0.01222    -4.78624     0.01522
-9999.99                211782026.00     -9999.99 132.10943  17.06100  48510241.0    -13.09905 5946.0 23.05000     2.960     0.77812 -2e+00   3e-01    -4.55047    -2.14756     0.47314    -4.28075     0.14242     0.00238    -4.99150     0.01389
-9999.99                212092001.00     -9999.99 132.10905  21.86683 184616029.0     51.88590 4960.0 30.25000     7.160     1.12711 -1e+00   2e-01    -4.78855 -9999.99000 -9999.99000 -9999.99000     0.33615     0.00439    -4.74299     0.00638
-9999.99                212081228.00     -9999.99 132.10832  21.66304 184616187.0      7.40511 5645.0 17.11000     1.430     0.82813 -2e+00   7e-02    -5.08583 -9999.99000 -9999.99000 -9999.99000     0.29929     0.00213    -4.54017     0.00388
-9999.99                211332954.00     -9999.99 132.10659  10.50161 420907038.0     14.93034 4324.0 19.20000     1.850 -9999.99000 -5e-01   4e-01    -4.48595    -0.43370     0.43384    -4.43077     0.48537     0.01618    -5.02121     0.01536
-9999.99                212157951.00     -9999.99 132.09946  23.20851 398016021.0     47.56290 5138.0 27.24000     4.950     1.04665 -1e+00   4e-01    -4.40477 -9999.99000 -9999.99000 -9999.99000     0.22418     0.00687    -4.89835     0.01622
-9999.99                212096135.00     -9999.99 132.09812  21.94601 619214185.0      2.86197 3794.0 23.62000     3.180     1.67930 -5e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.29264     0.06351    -4.89285     0.02182
-9999.99                212224329.00     -9999.99 132.09783  25.11900 186102180.0    -42.87966 5786.0 19.55000     1.930     0.77254 -2e+00   6e-02    -5.17146 -9999.99000 -9999.99000 -9999.99000     0.22873     0.00286    -4.67575     0.00753
-9999.99                211892240.00     -9999.99 132.09386  18.61242 629914246.0     36.72300 3636.0 21.88000     2.570     2.45645  6e-01   8e-01    -4.39247 -9999.99000 -9999.99000 -9999.99000     2.14555     0.13295    -5.46317     0.02750
-9999.99                211757315.00     -9999.99 132.09074  16.71106 339815162.0     42.67953 5051.0 30.29000     7.200     1.07645 -2e+00   4e-02    -5.32323 -9999.99000 -9999.99000 -9999.99000     2.10779     0.02696    -3.85519     0.00566
-9999.99                211425021.00     -9999.99 132.08756  12.01566 386403165.0    -15.62082 4980.0 27.70000     5.240     1.10005 -1e+00   3e-01    -4.53379    -1.13947     0.32462    -4.45538     0.48259     0.01925    -4.59919     0.01873
-9999.99                211832598.00     -9999.99 132.07717  17.77876 632510104.0     -5.17359 4504.0 10.24000     0.620     1.21397  1e+00   2e+00    -3.66344 -9999.99000 -9999.99000 -9999.99000     1.44598     0.05200    -4.23294     0.01597
-9999.99                211899413.00     -9999.99 132.07510  18.71788 535908049.0    -27.87930 5517.0 13.03000     0.870     0.95028 -2e+00   3e-01    -4.54891 -9999.99000 -9999.99000 -9999.99000     0.18292     0.00580    -4.90373     0.01884
-9999.99                212207676.00     -9999.99 132.07477  24.52651 186102211.0      6.43446 4836.0 10.44000     0.630     1.21073 -1e+00   2e-01    -4.63089 -9999.99000 -9999.99000 -9999.99000     0.55309     0.00665    -4.60456     0.00556
-9999.99                211815893.00     -9999.99 132.07277  17.54075  78908217.0     42.85965 4384.0 32.28000     9.190     1.46453 -8e-01   9e-02    -5.07709    -0.41785     0.49475    -4.35485     0.53254     0.01786    -4.97459     0.01537
-9999.99                211771577.00     -9999.99 132.07193  16.91320 431807152.0     28.28958 4381.0 11.07000     0.680     1.46382 -5e-01   4e-01    -4.41275    -0.15580     0.75452    -4.17242     1.42552     0.01726    -4.55058     0.00536
-9999.99                211347296.00     -9999.99 132.07019  10.76518 314513119.0     -3.37233 4798.0 21.51000     2.450     1.24444 -1e+00   3e-01    -4.54473    -0.78504     0.48780    -4.28651     0.72816     0.01635    -4.53897     0.01020
-9999.99                211731637.00     -9999.99 132.06239  16.34880 719905142.0      1.62000 5249.0 29.98000     6.930     1.07284 -1e+04  -1e+04 -9999.99000    -1.25255     0.52469    -4.23798 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212007408.00     -9999.99 132.06200  20.37712 331104120.0  -9999.99000 5015.0 22.28000     2.690     1.11196 -1e+00   2e-01    -4.74523    -1.17135     0.33167    -4.44443     0.49776     0.00453    -4.53818     0.00428
-9999.99                211888550.00     -9999.99 132.06060  18.55928 184602039.0     30.81132 5929.0 20.19000     2.080     0.78938 -2e+00   2e-01    -4.63773    -2.05050     0.55106    -4.21416     0.15858     0.00256    -4.90864     0.01211
-9999.99                211351636.00     -9999.99 132.06022  10.84466 386505248.0     83.42772 6199.0  7.30000     0.430     0.64701 -3e+00   3e-01    -4.51864    -2.46291     0.42726    -4.33318     0.15367     0.00326    -4.92221     0.01979
-9999.99                211700554.00     -9999.99 132.05713  15.92347 502114232.0    -10.70742 5211.0 27.28000     4.970     1.03963 -1e+00   3e-01    -4.50402 -9999.99000 -9999.99000 -9999.99000     0.22624     0.01701    -4.90635     0.03953
-9999.99                212160292.00     -9999.99 132.05642  23.26092 601712036.0     63.95424 4520.0 32.15000     9.040     1.19530 -1e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.01549     0.02229 -9999.99000 -9999.99000
-9999.99                211738398.00     -9999.99 132.05447  16.44398 116815093.0    -46.19196 6015.0 26.96000     4.780     0.70535 -2e+00   3e-01    -4.43453    -2.26732     0.42975    -4.32474     0.23746     0.00424    -4.60371     0.01139
-9999.99                211952752.00     -9999.99 132.04992  19.51469 601707235.0     18.90309 4800.0 28.74000     5.950     1.20026 -9e-01   4e-01    -4.36304 -9999.99000 -9999.99000 -9999.99000     0.39219     0.02088    -4.75295     0.02532
-9999.99                211706200.00     -9999.99 132.03810  15.99707 339815248.0     27.93933 5469.0 12.32000     0.790     0.93455 -2e+00   2e-01    -4.76508 -9999.99000 -9999.99000 -9999.99000     0.21892     0.00720    -4.79813     0.01846
-9999.99                212115017.00     -9999.99 132.03676  22.31756 603814205.0     29.85900 3602.0 22.22000     2.680     2.43580 -1e-01   7e-02    -5.49611 -9999.99000 -9999.99000 -9999.99000     1.68977     0.07390    -5.56980     0.01952
-9999.99                212192852.00     -9999.99 132.03661  24.08104 693814016.0     33.81000 3955.0 16.76000     1.370     1.71768 -1e+04  -1e+04 -9999.99000    -0.22615     0.36471    -4.61745 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211723529.00     -9999.99 132.03595  16.23336 339815226.0    -21.41481 6206.0 14.26000     1.010     0.71630 -3e+00   4e-01    -4.37172    -2.31495     0.58228    -4.19949     0.20597     0.00324    -4.69701     0.01085
-9999.99                211362024.00     -9999.99 132.03452  11.02383 420805139.0     23.11599 4723.0 18.96000     1.790     1.12177 -9e-01   3e-01    -4.45336    -1.00543     0.19451    -4.69649     0.40603     0.02908    -4.75338     0.03391
-9999.99                211419750.00     -9999.99 132.01575  11.93746 420804106.0     28.66800 3577.0 22.83000     2.880     2.21356 -1e-01   2e-02    -6.16144 -9999.99000 -9999.99000 -9999.99000     1.26467     0.05894    -5.60285     0.02094
-9999.99                211834756.00     -9999.99 132.01060  17.80900 431808183.0    -40.04772 6223.0 17.22000     1.450     0.76553 -3e+00   4e-01    -4.38374    -2.28200     0.63227    -4.16579     0.09730     0.00411    -5.42295     0.06789
-9999.99                211770795.00     -9999.99 132.00981  16.90182 733807152.0    -46.69230 4508.0 27.32000     5.000     1.35182 -6e-01   4e-01    -4.41059 -9999.99000 -9999.99000 -9999.99000     0.56897     0.02764    -4.79284     0.02224
-9999.99                211705354.00     -9999.99 132.00850  15.98557 703005019.0    -22.24000 5865.0 11.97000     0.760     0.85629 -1e+04  -1e+04 -9999.99000    -1.92996     0.59846    -4.17853 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211707357.00     -9999.99 131.99572  16.01261 339815240.0    -16.66152 4378.0 36.57000    15.540 -9999.99000 -7e-01   2e-01    -4.71602 -9999.99000 -9999.99000 -9999.99000    -0.09974     0.02036 -9999.99000 -9999.99000
-9999.99                211905823.00     -9999.99 131.99330  18.81287 184602178.0      7.29504 5851.0 18.46000     1.690     0.77661 -2e+00   1e-01    -4.87584    -2.03563     0.47657    -4.27781     0.19800     0.00332    -4.76044     0.01083
-9999.99                211723332.00     -9999.99 131.98827  16.23082 116915092.0     79.57506 5624.0 25.43000     3.970     0.85370 -2e+00   4e-01    -4.38941 -9999.99000 -9999.99000 -9999.99000     0.25949     0.00920    -4.64026     0.01978
-9999.99                212221492.00     -9999.99 131.98704  25.00169 186102041.0     41.43867 4758.0 23.65000     3.190     1.17706 -1e+00   2e-01    -4.79942 -9999.99000 -9999.99000 -9999.99000     0.42437     0.01315    -4.77639     0.01457
-9999.99                211830295.00     -9999.99 131.98619  17.74711  78908183.0     42.47940 5398.0 29.60000     6.620     0.94401 -2e+00   1e-01    -4.82459    -1.72955     0.23074    -4.58528     0.21886     0.00687    -4.79000     0.01770
-9999.99                212157344.00     -9999.99 131.98389  23.19448 604212032.0      4.38303 4620.0 19.36000     1.880     1.27761 -9e-01   2e-01    -4.70665 -9999.99000 -9999.99000 -9999.99000     0.47434     0.02367    -4.85441     0.02312
-9999.99                211821138.00     -9999.99 131.98319  17.61742 116811151.0     20.00385 6238.0 20.78000     2.240     0.63345 -3e+00   3e-01    -4.50046    -2.44498     0.48423    -4.28346     0.31097     0.00408    -4.40581     0.00786
-9999.99                211305156.00     -9999.99 131.97744   9.95389 555416065.0      5.54385 6214.0  5.46000     0.340     0.70373 -3e+00   3e-02    -5.55710    -2.39003     0.51524    -4.25359     0.23388     0.00565    -4.63334     0.01500
-9999.99                211720827.00     -9999.99 131.97529  16.19674 416914123.0  -9999.99000 6065.0 23.22000     3.020 -9999.99000 -2e+00   4e-01    -4.33917 -9999.99000 -9999.99000 -9999.99000     0.19128     0.00191    -4.78040     0.00662
-9999.99                211345112.00     -9999.99 131.97337  10.72478 314513110.0     32.82270 5789.0 15.80000     1.220     0.79558 -2e+00   3e-01    -4.41956    -1.85644     0.58305    -4.19140     0.43143     0.00540    -4.35172     0.00632
-9999.99                211404596.00     -9999.99 131.96816  11.71195 607104093.0     51.52000 5942.0 19.68000     1.960     0.75856 -1e+04  -1e+04 -9999.99000    -2.04611     0.57010    -4.19970 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211392657.00     -9999.99 131.93089  11.52754 386503048.0     -1.30089 5802.0 12.42000     0.800     0.72840 -2e+00   2e-01    -4.74663    -2.02580     0.42905    -4.32505     0.29606     0.00399    -4.50992     0.00756
-9999.99                211322303.00     -9999.99 131.92829  10.29976 420801132.0     55.27824 4404.0 22.26000     2.690 -9999.99000 -7e-01   2e-01    -4.67008    -0.55893     0.36898    -4.47688     0.84139     0.02309    -4.71024     0.01233
-9999.99                211685545.00     -9999.99 131.91436  15.72046 502114033.0     14.13978 4682.0 11.35000     0.710     1.27336 -6e-01   6e-01    -4.21479    -0.71667     0.44492    -4.34321     0.66370     0.01527    -4.66958     0.01047
-9999.99                211837104.00     -9999.99 131.90673  17.84216 733808189.0    -27.48903 5345.0 20.90000     2.280     0.91418 -2e+00   2e-01    -4.71243 -9999.99000 -9999.99000 -9999.99000     0.26885     0.01770    -4.69124     0.03495
-9999.99                211767240.00     -9999.99 131.90277  16.85093 523201114.0     -5.71395 5138.0 25.66000     4.080     1.06597 -1e+00   2e-01    -4.59336 -9999.99000 -9999.99000 -9999.99000     0.34135     0.01149    -4.69084     0.01655
-9999.99                211938582.00     -9999.99 131.90047  19.30344 711407248.0     65.26515 5032.0 14.69000     1.060     1.08664 -1e+00   2e-01    -4.63345    -1.14280     0.37935    -4.38412     0.11076     0.00482    -5.33552     0.02899
-9999.99                212172616.00     -9999.99 131.89886  23.54978 604212235.0    -11.69808 4942.0 20.64000     2.200     1.16265 -1e+00   3e-01    -4.46555 -9999.99000 -9999.99000 -9999.99000     0.53052     0.02977    -4.63783     0.02600
-9999.99                211741619.00     -9999.99 131.89705  16.48992 733901185.0     12.63000 3919.0  9.72000     0.580     1.90532 -4e-02   5e-01    -4.47643 -9999.99000 -9999.99000 -9999.99000     1.91787     0.02243    -5.05965     0.00517
-9999.99                211387739.00     -9999.99 131.89224  11.44690 386503034.0    -14.07975 5659.0 27.69000     5.230     0.85457 -2e+00   3e-01    -4.43091    -1.78714     0.49590    -4.25880     0.35166     0.00642    -4.48557     0.00943
-9999.99                211341306.00     -9999.99 131.89163  10.65492 420905007.0     38.10636 4793.0 27.32000     5.000     1.20561 -1e+00   1e-01    -4.80908    -0.94860     0.31928    -4.47120    -0.00428     0.00844 -9999.99000 -9999.99000
-9999.99                211952725.00     -9999.99 131.89155  19.51432 604207154.0    -41.15847 4993.0 14.35000     1.020     1.08221 -1e+00   5e-02    -5.24499    -1.28599     0.19249    -4.68248     0.43071     0.01725    -4.60300     0.01909
-9999.99                211859295.00     -9999.99 131.87913  18.14652 184602080.0      4.54314 4421.0 29.19000     6.290     1.35904 -9e-01   4e-02    -5.39462    -0.59338     0.34766    -4.49882     0.24116     0.01411    -5.19983     0.02892
-9999.99                211681474.00     -9999.99 131.87160  15.66651 703001152.0     39.20000 3687.0 20.86000     2.260     2.29609 -1e+04  -1e+04 -9999.99000    -0.21246     0.10708    -5.24998 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211389099.00     -9999.99 131.86003  11.46847 420805101.0      5.65392 5452.0 31.62000     8.470     0.93597 -2e+00   2e-01    -4.59155    -1.49236     0.53494    -4.22350     0.20921     0.01093    -4.85770     0.02908
-9999.99                211716681.00     -9999.99 131.85892  16.13962 339815054.0     -5.15358 6009.0 12.67000     0.830     0.68206 -3e+00   1e-02    -5.85952 -9999.99000 -9999.99000 -9999.99000     0.34710     0.00280    -4.37285     0.00451
-9999.99                212172535.00     -9999.99 131.85074  23.54797 601712242.0     21.08460 5141.0 19.21000     1.850 -9999.99000 -1e+00   5e-01    -4.21993 -9999.99000 -9999.99000 -9999.99000     0.31490     0.02256    -4.74814     0.03548
-9999.99                212160013.00     -9999.99 131.84543  23.25449 604212066.0     14.06973 4616.0 13.46000     0.910     1.25569 -7e-01   4e-01    -4.43115 -9999.99000 -9999.99000 -9999.99000     0.54269     0.02089    -4.71199     0.01773
-9999.99                211344856.00     -9999.99 131.84459  10.72039 692101064.0      5.77000 5060.0 11.98000     0.760     1.01992 -1e+04  -1e+04 -9999.99000    -1.11133     0.44265    -4.31412 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211625039.00     -9999.99 131.83837  14.88651 380213039.0     -1.62111 4516.0 12.27000     0.790     1.34772 -9e-01   1e-01    -4.86728    -0.64910     0.36783    -4.45510     0.94613     0.01934    -4.53878     0.00916
-9999.99                211851367.00     -9999.99 131.83465  18.03675 733808174.0     40.80822 4411.0 20.54000     2.180     1.39155 -8e-01   1e-01    -4.96818 -9999.99000 -9999.99000 -9999.99000     0.91858     0.02883    -4.64111     0.01407
-9999.99                211348692.00     -9999.99 131.82138  10.78965 420905009.0     29.42034 5179.0 22.21000     2.670     1.00001 -1e+00   2e-01    -4.57765    -1.29337     0.39967    -4.35554     0.00246     0.00700 -9999.99000 -9999.99000
-9999.99                211734988.00     -9999.99 131.80884  16.39648 431801191.0  -9999.99000 6028.0  5.71000     0.350     0.74141 -3e+00   1e-01    -4.86248    -2.22622     0.48499    -4.27290     0.32126     0.00145    -4.42841     0.00255
-9999.99                211325265.00     -9999.99 131.80855  10.35621 314513232.0     14.30991 6105.0 10.88000     0.670     0.73618 -2e+00   5e-01    -4.27722    -2.23015     0.56329    -4.21195     0.24361     0.00234    -4.59327     0.00600
-9999.99                211305600.00     -9999.99 131.80520   9.96330 420901100.0     16.84164 4663.0 21.97000     2.590     1.26814 -7e-01   4e-01    -4.38668    -0.74374     0.40044    -4.39142     0.42419     0.00651    -4.82544     0.00719
-9999.99                211360809.00     -9999.99 131.80317  11.00248 314512154.0    -12.37857 5261.0 16.92000     1.400     0.96144 -2e+00   5e-02    -5.24612    -1.42772     0.36409    -4.39680     0.38016     0.00852    -4.54558     0.01107
ZTFJ084708.94+531452.6      -9999.99     -9999.99 131.78741  53.24791 427415064.0    -32.55252 4400.0  0.77765 -9999.990     1.46429  5e-01   1e+00    -3.90237 -9999.99000 -9999.99000 -9999.99000     2.62338     0.02469    -4.25318     0.00413
-9999.99                211396167.00     -9999.99 131.77753  11.58279 420804080.0     46.90245 4716.0  4.47000     0.300     1.20087  1e-01   1e+00    -3.86504 -9999.99000 -9999.99000 -9999.99000     1.31306     0.06124    -4.31915     0.02074
-9999.99                211471362.00     -9999.99 131.76836  12.72377 386514092.0     20.41413 4693.0 19.28000     1.860     1.30455 -7e-01   5e-01    -4.28857    -0.69563     0.47615    -4.31242     0.51909     0.01109    -4.75329     0.00986
-9999.99                211959887.00     -9999.99 131.74564  19.62343 711407153.0     -6.03417 4921.0 34.12000    11.500 -9999.99000 -1e+00   1e-01    -4.91917 -9999.99000 -9999.99000 -9999.99000     0.27631     0.00755    -4.85572     0.01368
-9999.99                211514026.00     -9999.99 131.74541  13.33667 386416179.0     -5.53383 5041.0 26.82000     4.700     1.02797 -1e+00   6e-02    -5.16958    -1.23683     0.29551    -4.49159     0.32503     0.01274    -4.70036     0.01946
-9999.99                211417531.00     -9999.99 131.74044  11.90471 622103093.0      1.07000 5152.0 26.77000     4.670     0.98323 -1e+04  -1e+04 -9999.99000    -1.28058     0.38041    -4.37659 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211927042.00     -9999.99 131.73606  19.12978 523204051.0     35.80800 3884.0 15.53000     1.180     1.85757 -3e-01   3e-01    -4.79070 -9999.99000 -9999.99000 -9999.99000     2.00313     0.09816    -4.99050     0.02163
-9999.99                211554054.00     -9999.99 131.71488  13.89831 380206175.0     18.59286 4924.0 10.46000     0.630     1.22432 -8e-01   6e-01    -4.17147    -0.76460     0.63859    -4.16137     0.73347     0.01392    -4.50022     0.00863
-9999.99                211412693.00     -9999.99 131.69135  11.83209 420904057.0     80.66580 4203.0 19.53000     1.920     1.51819 -4e-01   4e-01    -4.55019 -9999.99000 -9999.99000 -9999.99000     0.68091     0.02013    -4.93261     0.01339
-9999.99                211468889.00     -9999.99 131.68472  12.68732 622214174.0      3.19000 5300.0 10.35000     0.620     1.04500 -1e+04  -1e+04 -9999.99000    -1.18142     0.65801    -4.14035 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211419005.00     -9999.99 131.68003  11.92627 692905068.0     23.43000 4487.0 12.59000     0.820     1.38214 -1e+04  -1e+04 -9999.99000    -0.50736     0.48592    -4.34031 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211822480.00     -9999.99 131.67793  17.63586 733905126.0     18.60000 3933.0 20.54000     2.180     1.82842 -1e-01   4e-01    -4.54256 -9999.99000 -9999.99000 -9999.99000     1.63394     0.05133    -5.01778     0.01391
-9999.99                211744855.00     -9999.99 131.67704  16.53566 703005160.0      2.25000 5034.0 22.33000     2.710     1.08812 -1e+04  -1e+04 -9999.99000    -1.07948     0.44494    -4.31464 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211851240.00     -9999.99 131.67434  18.03500 535905125.0    -41.28855 4385.0 23.03000     2.950     1.47563 -7e-01   2e-01    -4.72057 -9999.99000 -9999.99000 -9999.99000     0.81811     0.02123    -4.78641     0.01167
-9999.99                211857957.00     -9999.99 131.67274  18.12782  78908155.0     29.00007 5251.0 26.18000     4.350     0.94410 -2e+00   3e-02    -5.52458 -9999.99000 -9999.99000 -9999.99000     0.34113     0.01367    -4.60189     0.02011
-9999.99                211500965.00     -9999.99 131.67134  13.15350 420915024.0     15.20052 3955.0 28.07000     5.480     1.78046 -2e-01   4e-01    -4.58759    -0.22067     0.37018    -4.61098     1.35390     0.02942    -5.02849     0.00965
-9999.99                211848157.00     -9999.99 131.66502  17.99237 733805118.0      7.06488 4071.0 23.06000     2.970     1.65935 -6e-01   7e-02    -5.29231    -0.32569     0.35646    -4.58468     0.73775     0.04232    -5.11285     0.02591
-9999.99                211436838.00     -9999.99 131.65409  12.19844 692903005.0     -7.10000 4953.0 34.67000    12.310     1.11438 -1e+04  -1e+04 -9999.99000    -0.82318     0.61133    -4.18032 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211563651.00     -9999.99 131.65276  14.03390 692115158.0      0.98000 3608.0  6.11000     0.370     2.77570 -1e+04  -1e+04 -9999.99000     1.39748     1.60910    -4.11738 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211657035.00     -9999.99 131.65205  15.32997 703001046.0     12.01000 4517.0 13.26000     0.890     1.40818 -1e+04  -1e+04 -9999.99000    -0.54508     0.47268    -4.34595 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211823966.00     -9999.99 131.65097  17.65644 431805148.0    -19.07319 5929.0 17.44000     1.490     0.71732 -2e+00   2e-01    -4.58458    -2.26247     0.33909    -4.42504     0.24532     0.00280    -4.60040     0.00700
-9999.99                211486511.00     -9999.99 131.64831  12.94388 420815192.0      0.64044 5247.0 17.72000     1.540     1.07904 -1e+00   3e-01    -4.42656    -1.19630     0.57851    -4.19555     0.30188     0.01305    -4.78671     0.02147
-9999.99                211506153.00     -9999.99 131.64005  13.22629 420915004.0     19.58355 5936.0 18.04000     1.600     0.78382 -2e+00   5e-01    -4.23885    -1.94480     0.66465    -4.13292     0.18773     0.00448    -4.80233     0.01565
-9999.99                211865756.00     -9999.99 131.63981  18.23600 733904097.0     27.15879 4542.0 11.58000     0.730     1.32385 -7e-01   4e-01    -4.42691    -0.57661     0.46191    -4.35030     0.73241     0.00642    -4.62193     0.00397
-9999.99                211912081.00     -9999.99 131.63748  18.90666 719911086.0     34.96000 4672.0 14.53000     1.040     1.31057 -1e+04  -1e+04 -9999.99000    -0.67621     0.47620    -4.31498 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211551934.00     -9999.99 131.63673  13.86791 692115157.0      1.60000 4967.0 24.06000     3.350     1.12130 -1e+04  -1e+04 -9999.99000    -0.69878     0.75102    -4.09101 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211910467.00     -9999.99 131.61405  18.88308 316001149.0    -34.80408 4062.0 24.11000     3.370     1.65859 -5e-01   2e-01    -4.85965 -9999.99000 -9999.99000 -9999.99000     1.02019     0.03219    -4.96612     0.01409
-9999.99                212219351.00     -9999.99 131.61052  24.92118 715801023.0     -5.35000 5419.0 31.57000     8.410     0.88751 -1e+04  -1e+04 -9999.99000    -1.54694     0.43938    -4.30666 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211563935.00     -9999.99 131.59960  14.03813 692915158.0     26.39000 3994.0 13.29000     0.900     1.74098 -1e+04  -1e+04 -9999.99000     0.12660     0.74918    -4.29098 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211519573.00     -9999.99 131.59669  13.41449 386416082.0    -10.44723 4829.0 14.96000     1.100     1.23163 -1e+00   3e-01    -4.43430    -0.77810     0.52592    -4.25095     0.73783     0.03637    -4.54038     0.02237
-9999.99                211895242.00     -9999.99 131.59274  18.65651  78904109.0    -43.73025 4986.0 24.97000     3.750     1.17291 -1e+00   1e-01    -4.92517 -9999.99000 -9999.99000 -9999.99000     0.46162     0.01730    -4.64342     0.01762
-9999.99                211641850.00     -9999.99 131.58705  15.12316 432606074.0    -21.26472 5155.0 27.05000     4.830     1.02875 -1e+00   5e-01    -4.27781 -9999.99000 -9999.99000 -9999.99000     0.34730     0.02207    -4.67099     0.03123
-9999.99                211406560.00     -9999.99 131.58489  11.74099 420804148.0     -8.45100 3806.0 17.21000     1.450 -9999.99000  8e-01   1e+00    -4.12451 -9999.99000 -9999.99000 -9999.99000     2.81109     0.10221    -5.29140     0.01604
-9999.99                212218227.00     -9999.99 131.57700  24.88017 202813178.0      8.65599 5415.0 14.65000     1.060     0.86239 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42681     0.00678    -4.42662     0.00785
-9999.99                211612202.00     -9999.99 131.56992  14.70400 380213034.0    -40.45800 5502.0 19.00000     1.800 -9999.99000 -2e+00   2e-01    -4.63560 -9999.99000 -9999.99000 -9999.99000     0.28133     0.00344    -4.65519     0.00647
-9999.99                211706584.00     -9999.99 131.56541  16.00227 719905078.0     11.42000 5025.0 15.54000     1.180     1.10772 -1e+04  -1e+04 -9999.99000    -1.04639     0.46787    -4.29383 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211614185.00     -9999.99 131.55464  14.73238 692911173.0    -13.43000 3910.0 17.31000     1.470     1.84167 -1e+04  -1e+04 -9999.99000    -0.31986     0.23266    -4.83137 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211861296.00     -9999.99 131.55220  18.17439  48514018.0     28.17948 5745.0 11.48000     0.720     0.81593 -2e+00   2e-01    -4.61156 -9999.99000 -9999.99000 -9999.99000     0.35031     0.00481    -4.44374     0.00726
-9999.99                211953724.00     -9999.99 131.54199  19.52882 733815117.0     30.03900 3844.0 15.86000     1.230     1.91170 -4e-01   1e-01    -5.11022 -9999.99000 -9999.99000 -9999.99000     1.69939     0.05839    -5.12223     0.01522
-9999.99                212202528.00     -9999.99 131.53938  24.36453 202813036.0     -9.52659 4880.0 26.21000     4.360     1.18932 -1e+00   1e-01    -4.82035 -9999.99000 -9999.99000 -9999.99000     0.46247     0.00882    -4.66992     0.00894
-9999.99                212184048.00     -9999.99 131.52275  23.84604 604211028.0    -53.36691 4739.0 21.06000     2.320     1.27747 -7e-01   6e-01    -4.24102 -9999.99000 -9999.99000 -9999.99000     0.61093     0.01837    -4.65156     0.01377
-9999.99                211961576.00     -9999.99 131.51240  19.64923 733815113.0     25.79784 5502.0 24.70000     3.630     0.96531 -2e+00   3e-01    -4.47447 -9999.99000 -9999.99000 -9999.99000     0.13021     0.01718    -5.14705     0.08838
-9999.99                211456895.00     -9999.99 131.50641  12.50456 420904040.0     31.13154 5010.0 22.76000     2.860     1.16025 -1e+00   2e-01    -4.66969    -1.43451     0.06291    -5.16699     0.40135     0.00658    -4.69490     0.00781
-9999.99                212162810.00     -9999.99 131.50015  23.31752 415512127.0     20.72433 4968.0 29.38000     6.440 -9999.99000 -9e-01   5e-01    -4.22726 -9999.99000 -9999.99000 -9999.99000     0.31110     0.00721    -4.81565     0.01137
-9999.99                212065078.00     -9999.99 131.49200  21.36724 331115193.0     56.62917 5049.0 17.28000     1.460 -9999.99000 -1e+00   4e-01    -4.40527 -9999.99000 -9999.99000 -9999.99000     0.64556     0.00544    -4.44133     0.00388
-9999.99                211617693.00     -9999.99 131.49196  14.78162 116903232.0     16.66152 4991.0 24.73000     3.640 -9999.99000 -1e+00   4e-01    -4.35940 -9999.99000 -9999.99000 -9999.99000     0.20599     0.01178    -4.99647     0.03030
-9999.99                211637233.00     -9999.99 131.48988  15.05925 339803083.0     -5.84403 6080.0  7.62000     0.450     0.69154 -3e+00   2e-01    -4.62953 -9999.99000 -9999.99000 -9999.99000     0.35826     0.00581    -4.36523     0.00891
-9999.99                211504427.00     -9999.99 131.48877  13.20144 420915018.0     10.70742 5311.0 21.58000     2.470     0.96894 -1e+00   4e-01    -4.30904    -1.32876     0.52415    -4.23780     0.34542     0.01227    -4.58784     0.01783
-9999.99                212112782.00     -9999.99 131.48779  22.27347 331111099.0      6.25434 4159.0 22.45000     2.750     1.49037 -7e-01   6e-02    -5.31511 -9999.99000 -9999.99000 -9999.99000     0.62025     0.01400    -4.93340     0.01027
-9999.99                211910329.00     -9999.99 131.48272  18.88106 316001158.0     38.32650 4704.0 22.45000     2.750     1.26880 -1e+00   2e-01    -4.71814 -9999.99000 -9999.99000 -9999.99000     0.57293     0.02383    -4.69557     0.01910
-9999.99                212026390.00     -9999.99 131.47494  20.69313 535911200.0     11.40789 5871.0  8.70000     0.510     0.79666 -2e+00   6e-01    -4.15174    -1.81767     0.71768    -4.09949     0.44110     0.00380    -4.29861     0.00441
-9999.99                212144326.00     -9999.99 131.47153  22.91206 601709097.0     31.28400 3839.0 19.12000     1.830     1.83177 -5e-01   1e-02    -6.11672 -9999.99000 -9999.99000 -9999.99000     1.97149     0.05359    -4.93981     0.01199
-9999.99                211454323.00     -9999.99 131.47076  12.46547 386414166.0     11.83800 3885.0 12.24000     0.790     1.97280  7e-01   1e+00    -4.11239     1.26823     1.79850    -3.95172     3.90022     0.05883    -4.84070     0.00661
-9999.99                211724116.00     -9999.99 131.46794  16.24185 624210049.0     -3.04000 5983.0 18.49000     1.690     0.80827 -1e+04  -1e+04 -9999.99000    -2.15838     0.50354    -4.25466 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211759331.00     -9999.99 131.46614  16.73869 523201091.0     45.75300 3794.0 21.86000     2.560     1.96148 -6e-02   4e-01    -4.64856 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211950443.00     -9999.99 131.46005  19.47891 331105145.0    -22.67568 5343.0 17.66000     1.530     0.92637 -1e+00   5e-01    -4.26565    -1.43445     0.45783    -4.29298     0.33362     0.00910    -4.61506     0.01373
-9999.99                212154792.00     -9999.99 131.45742  23.13816 601712136.0    -19.24500 3751.0 21.79000     2.540 -9999.99000  3e-01   7e-01    -4.40194 -9999.99000 -9999.99000 -9999.99000     0.49876     0.05601    -6.06725     0.05346
-9999.99                212075173.00     -9999.99 131.45645  21.55090 331115176.0     20.74434 5317.0 22.64000     2.820     0.96729 -2e+00   3e-01    -4.42847 -9999.99000 -9999.99000 -9999.99000     0.22901     0.00820    -4.78936     0.01964
-9999.99                211839259.00     -9999.99 131.45619  17.87201 733805103.0    -22.29543 5003.0 24.70000     3.620     1.07873 -1e+00   4e-01    -4.38266 -9999.99000 -9999.99000 -9999.99000     0.41657     0.01746    -4.62970     0.02003
-9999.99                211865928.00     -9999.99 131.45223  18.23823 733804077.0     36.84000 3776.0 18.51000     1.700     2.01079 -3e-01   1e-01    -5.24640 -9999.99000 -9999.99000 -9999.99000     1.07645     0.05753    -5.50139     0.02404
-9999.99                211818542.00     -9999.99 131.44853  17.57900 733805021.0      2.86197 4913.0 25.31000     3.910     1.11495 -1e+00   1e-01    -4.96479    -1.09369     0.29774    -4.49280     0.31722     0.01717    -4.79461     0.02655
-9999.99                212172972.00     -9999.99 131.43364  23.55797 202806140.0     23.65638 5567.0 21.78000     2.530     0.90593 -2e+00   6e-01    -4.19967 -9999.99000 -9999.99000 -9999.99000     0.28797     0.00456    -4.61967     0.00841
-9999.99                211426168.00     -9999.99 131.43194  12.03362 386414052.0    -19.65360 5255.0  7.31000     0.430     0.93253 -1e+00   4e-01    -4.30956 -9999.99000 -9999.99000 -9999.99000     0.36166     0.01307    -4.57427     0.01796
-9999.99                211448360.00     -9999.99 131.41881  12.37544 386514071.0  -9999.99000 4678.0 10.02000     0.600 -9999.99000 -8e-01   3e-01    -4.44887    -0.64063     0.51728    -4.27828     0.91857     0.00650    -4.50703     0.00318
-9999.99                212140117.00     -9999.99 131.41734  22.82385 331111126.0     76.23273 5813.0 11.15000     0.690     0.80201 -2e+00   3e-01    -4.44391 -9999.99000 -9999.99000 -9999.99000     0.36655     0.00890    -4.44570     0.01256
-9999.99                211968082.00     -9999.99 131.41655  19.74660 733915126.0     -3.61251 5791.0  7.68000     0.450     0.81555 -2e+00   1e-01    -4.79302 -9999.99000 -9999.99000 -9999.99000     0.28516     0.00480    -4.55027     0.00941
-9999.99                212175490.00     -9999.99 131.41561  23.62078 601711037.0     29.86065 3909.0 21.58000     2.470     1.71524 -5e-01   4e-02    -5.55804 -9999.99000 -9999.99000 -9999.99000     1.46398     0.03964    -4.89336     0.01200
-9999.99                212145585.00     -9999.99 131.41280  22.93862 711409080.0    358.05771 5890.0  9.97000     0.600     0.74387 -2e+00   9e-01    -4.01235 -9999.99000 -9999.99000 -9999.99000     0.39969     0.00607    -4.36495     0.00786
-9999.99                211923804.00     -9999.99 131.41139  19.08022 733904064.0     29.35029 5815.0 35.23000    13.190     0.81175 -2e+00   3e-01    -4.46793    -1.93268     0.53748    -4.22673     0.21911     0.00206    -4.72663     0.00559
-9999.99                212009655.00     -9999.99 131.40660  20.41434 184614204.0    -13.84959 5411.0 33.72000    10.960     0.95626 -2e+00   3e-01    -4.49262    -1.52260     0.45380    -4.29210     0.24710     0.00666    -4.76747     0.01438
-9999.99                211922437.00     -9999.99 131.40657  19.06050 733804064.0    -38.98698 5143.0 14.59000     1.050     1.04839 -1e+00   2e-01    -4.67691 -9999.99000 -9999.99000 -9999.99000     0.28577     0.01386    -4.78851     0.02441
-9999.99                211891321.00     -9999.99 131.40358  18.59870 733804123.0      3.83100 3562.0 32.67000     9.630     2.76045  3e-01   4e-01    -4.70896 -9999.99000 -9999.99000 -9999.99000     1.18828     0.07627    -5.52812     0.02883
-9999.99                212164198.00     -9999.99 131.38875  23.35147 604212146.0    -46.90800 3932.0 28.18000     5.560     1.80707 -1e-01   5e-01    -4.52894 -9999.99000 -9999.99000 -9999.99000     1.34784     0.04928    -5.10087     0.01626
-9999.99                211466208.00     -9999.99 131.38111  12.64756 420904033.0     47.53287 4142.0 22.18000     2.660     1.63311 -3e-01   4e-01    -4.49632    -0.46945     0.26530    -4.69823     1.17664     0.03606    -4.86302     0.01363
-9999.99                212227203.00     -9999.99 131.38003  25.24937 202812223.0     -6.25434 5060.0 31.55000     8.400     0.99279 -1e+00   1e-01    -4.93831    -1.27076     0.28322    -4.50806     0.23130     0.00752    -4.87429     0.01712
-9999.99                211604351.00     -9999.99 131.37987  14.59799 116810201.0     29.03007 4396.0 24.44000     3.510     1.46748 -7e-01   2e-01    -4.74390    -0.44527     0.47649    -4.36785     0.68358     0.02769    -4.88309     0.01834
-9999.99                211748181.00     -9999.99 131.37875  16.58307 733901009.0     21.82509 5584.0 17.42000     1.490     0.88243 -2e+00   4e-01    -4.38807    -1.78169     0.40926    -4.34394     0.24124     0.00358    -4.69772     0.00836
-9999.99                211739428.00     -9999.99 131.37134  16.45852  43209136.0     18.37272 4231.0 21.62000     2.480     1.54376 -3e-01   5e-01    -4.38264 -9999.99000 -9999.99000 -9999.99000     0.78605     0.04570    -4.92645     0.02617
-9999.99                211773901.00     -9999.99 131.36938  16.94570 624210020.0     21.52000 5335.0 10.02000     0.600 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.59590     0.28653    -4.49738 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212080687.00     -9999.99 131.36644  21.65358 415504067.0  -9999.99000 6234.0  4.95000     0.320     0.70747 -3e+00   1e-01    -4.87461 -9999.99000 -9999.99000 -9999.99000     0.40276     0.00278    -4.28061     0.00374
-9999.99                211729874.00     -9999.99 131.35888  16.32340 432713181.0     -7.73535 5792.0 18.22000     1.640     0.83855 -2e+00   4e-01    -4.40488    -1.78858     0.65446    -4.14137     0.38222     0.00453    -4.43252     0.00606
-9999.99                212010154.00     -9999.99 131.35832  20.42294 431711098.0     30.40104 4087.0 14.50000     1.040     1.80584 -3e-01   4e-01    -4.52547 -9999.99000 -9999.99000 -9999.99000     3.39750     0.08401    -4.67151     0.01084
-9999.99                212010383.00     -9999.99 131.35830  20.42739 439008198.0     28.65984 4014.0 14.20000     1.000     1.66711 -4e-01   2e-01    -4.82561 -9999.99000 -9999.99000 -9999.99000     2.16928     0.04227    -4.65540     0.00857
-9999.99                211924378.00     -9999.99 131.35810  19.08842 316001157.0    -12.14841 4264.0 14.93000     1.090     1.39735 -8e-01   6e-02    -5.29041 -9999.99000 -9999.99000 -9999.99000     1.02087     0.04368    -4.64028     0.01911
-9999.99                211899094.00     -9999.99 131.35699  18.71332 184602152.0     32.93277 4861.0 12.28000     0.790     1.22520 -1e+00   3e-01    -4.55095 -9999.99000 -9999.99000 -9999.99000     0.61259     0.00987    -4.57533     0.00740
-9999.99                211434298.00     -9999.99 131.35327  12.15971 386414061.0    -11.78817 5068.0 22.64000     2.820     1.04880 -1e+00   1e-01    -4.87302 -9999.99000 -9999.99000 -9999.99000     0.29145     0.01823    -4.77905     0.03138
-9999.99                211953871.00     -9999.99 131.34692  19.53131 700701102.0     26.17500 3766.0 17.54000     1.510     1.91903 -3e-01   7e-02    -5.40515 -9999.99000 -9999.99000 -9999.99000     1.74120     0.05067    -5.16777     0.01289
-9999.99                211728794.00     -9999.99 131.34489  16.30857 432613181.0    -16.25100 3695.0 30.49000     7.380     2.10829 -3e-01   4e-02    -5.63858 -9999.99000 -9999.99000 -9999.99000     1.98171     0.06235    -5.30320     0.01394
-9999.99                211956571.00     -9999.99 131.34368  19.57408 733815193.0     -3.27300 3602.0  4.33000     0.300     2.43710  4e+00   4e+00    -3.74058 -9999.99000 -9999.99000 -9999.99000     7.16223     0.20195    -4.93354     0.01232
-9999.99                211789707.00     -9999.99 131.33769  17.16998 339816029.0     49.38417 5105.0 19.05000     1.810     1.11518 -1e+00   6e-01    -4.20365    -1.19857     0.40730    -4.34654     0.22764     0.00707    -4.92648     0.01619
-9999.99                211530683.00     -9999.99 131.33521  13.57248 380206220.0    -14.78022 4867.0 16.48000     1.320     1.20789 -1e+00   2e-01    -4.58990    -0.89020     0.45284    -4.31296     0.29225     0.01173    -4.90410     0.01971
-9999.99                211991648.00     -9999.99 131.33397  20.11826 316004147.0     34.38378 5173.0 20.39000     2.140     1.00180 -2e+00   9e-02    -4.98864 -9999.99000 -9999.99000 -9999.99000     0.29668     0.01842    -4.75554     0.03117
-9999.99                211608119.00     -9999.99 131.33376  14.64919 432606169.0     13.82958 5492.0 20.91000     2.280     0.93658 -2e+00   4e-01    -4.35575 -9999.99000 -9999.99000 -9999.99000     0.25866     0.01595    -4.70840     0.03309
-9999.99                211663262.00     -9999.99 131.33128  15.41691 339803069.0     -0.15009 3998.0 24.98000     3.750     1.74992 -5e-01   9e-02    -5.21887 -9999.99000 -9999.99000 -9999.99000     1.31500     0.03558    -4.99455     0.01202
-9999.99                211896470.00     -9999.99 131.33077  18.67529 331101094.0    -29.32029 5637.0 30.24000     7.150     0.89452 -2e+00   4e-01    -4.40428    -1.69478     0.56135    -4.20560     0.20574     0.00423    -4.82268     0.01185
-9999.99                211918547.00     -9999.99 131.32980  19.00299 184610194.0     32.08218 4180.0 12.98000     0.860     1.50566 -6e-01   1e-01    -5.05943 -9999.99000 -9999.99000 -9999.99000     1.36598     0.02401    -4.61217     0.00779
-9999.99                211718762.00     -9999.99 131.32418  16.16814 432613196.0     11.24778 3967.0 22.13000     2.650     1.72557 -2e-01   4e-01    -4.58091 -9999.99000 -9999.99000 -9999.99000     1.29830     0.04743    -4.97285     0.01623
-9999.99                211969490.00     -9999.99 131.32047  19.76890 604201127.0     17.63220 4940.0 13.46000     0.910     1.14277 -9e-01   5e-01    -4.26705    -1.05359     0.36682    -4.40212     0.38715     0.01512    -4.71479     0.01869
-9999.99                211851528.00     -9999.99 131.31847  18.03874 698405171.0     77.93391 4311.0 30.67000     7.530     1.44856 -8e-01   9e-02    -5.13481 -9999.99000 -9999.99000 -9999.99000     0.39307     0.02351    -5.11108     0.02797
-9999.99                211517541.00     -9999.99 131.31770  13.38613 420915215.0    -23.79645 4734.0 20.72000     2.220     1.21880 -1e+00   4e-02    -5.43248    -0.83493     0.37548    -4.40910     0.33304     0.01152    -4.85360     0.01669
-9999.99                212105504.00     -9999.99 131.31635  22.12933 415509153.0    -35.19435 5219.0 22.01000     2.610     1.08947 -1e+00   3e-01    -4.47778 -9999.99000 -9999.99000 -9999.99000     0.46622     0.00895    -4.54436     0.00911
-9999.99                211805975.00     -9999.99 131.31022  17.40160 116916050.0    -21.82509 4500.0 26.25000     4.390     1.34360 -6e-01   5e-01    -4.37037 -9999.99000 -9999.99000 -9999.99000     1.12168     0.02916    -4.49351     0.01159
-9999.99                211573718.00     -9999.99 131.30530  14.17432 420911023.0    -25.44759 5334.0 15.87000     1.230     0.93512 -2e+00   2e-01    -4.72147    -1.44496     0.43624    -4.31493     0.21839     0.00628    -4.83320     0.01584
-9999.99                211972000.00     -9999.99 131.30320  19.80855 601701144.0     16.72158 4148.0 14.16000     1.000     1.68141 -1e-01   6e-01    -4.33585 -9999.99000 -9999.99000 -9999.99000     1.59388     0.05085    -4.80329     0.01411
-9999.99                211842885.00     -9999.99 131.29836  17.92105  78905168.0     17.79231 4118.0 22.75000     2.850     1.66283 -2e-01   5e-01    -4.44719    -0.18428     0.53285    -4.39843     1.02592     0.02688    -4.97020     0.01170
-9999.99                212226973.00     -9999.99 131.29807  25.23754 202812206.0     52.47630 4193.0 32.50000     9.430 -9999.99000 -6e-01   2e-01    -4.93215 -9999.99000 -9999.99000 -9999.99000     0.42873     0.01316    -5.09517     0.01426
-9999.99                211493750.00     -9999.99 131.29641  13.05020 380207132.0     38.19642 5828.0 16.13000     1.270     0.82344 -2e+00   4e-01    -4.31491    -1.71981     0.76558    -4.07265     0.19252     0.01128    -4.83425     0.03545
-9999.99                212160810.00     -9999.99 131.28381  23.27194 601711073.0     30.89136 4267.0  3.27000     0.260     1.61007  8e-01   2e+00    -3.88752 -9999.99000 -9999.99000 -9999.99000     2.67171     0.05538    -4.47558     0.00910
-9999.99                211876706.00     -9999.99 131.28182  18.38929 535904134.0     -4.92342 5186.0 30.33000     7.230     1.03099 -2e+00   1e-01    -4.78268    -1.35162     0.34977    -4.41359     0.41104     0.01200    -4.57746     0.01408
-9999.99                212008490.00     -9999.99 131.28063  20.39497 331104176.0     34.25370 5448.0 11.06000     0.680     0.97114 -2e+00   3e-01    -4.48111 -9999.99000 -9999.99000 -9999.99000     0.44695     0.00433    -4.44382     0.00471
-9999.99                211897956.00     -9999.99 131.28002  18.69687 316001170.0     38.22645 5114.0 20.45000     2.150     1.08673 -1e+00   3e-01    -4.54670    -1.09155     0.52481    -4.23649     0.45130     0.02273    -4.60799     0.02384
-9999.99                211442548.00     -9999.99 131.27573  12.28563 692903030.0     29.90000 3944.0 16.15000     1.270     1.86983 -1e+04  -1e+04 -9999.99000     0.08135     0.66302    -4.36215 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211966085.00     -9999.99 131.27504  19.71758 184610012.0     32.47245 5479.0 15.61000     1.190 -9999.99000 -2e+00   1e-01    -4.79102 -9999.99000 -9999.99000 -9999.99000     0.19764     0.00388    -4.84338     0.01149
-9999.99                211705654.00     -9999.99 131.27363  15.98998 339814096.0     49.61433 5311.0  2.52000     0.240     0.98920 -1e+00   6e-01    -4.18431    -1.22089     0.63203    -4.15653     0.48043     0.00820    -4.45272     0.00817
-9999.99                211692504.00     -9999.99 131.27013  15.81495 116814164.0     18.09252 5840.0  5.56000     0.350     0.77124 -2e+00   4e-01    -4.34767 -9999.99000 -9999.99000 -9999.99000     0.33207     0.00514    -4.45365     0.00838
-9999.99                211741399.00     -9999.99 131.26934  16.48663 523201209.0     56.34897 3903.0 28.78000     5.980     1.71854 -5e-01   2e-02    -5.84037 -9999.99000 -9999.99000 -9999.99000     1.08145     0.03712    -5.04336     0.01532
-9999.99                212006227.00     -9999.99 131.26760  20.35773 331104185.0  -9999.99000 6197.0  3.64000     0.270     0.68580 -3e+00   2e-02    -5.73487 -9999.99000 -9999.99000 -9999.99000     0.34081     0.00238    -4.35955     0.00402
-9999.99                211568445.00     -9999.99 131.26691  14.10216 339802186.0     20.77437 4334.0  7.74000     0.450     1.46156 -2e-02   9e-01    -4.13296    -0.00060     0.87438    -4.12298     1.53471     0.02433    -4.48536     0.00701
-9999.99                211529065.00     -9999.99 131.26660  13.54983 339802095.0     11.91825 4724.0 17.10000     1.430     1.18942 -8e-01   4e-01    -4.37084    -0.96035     0.24053    -4.60410     0.67838     0.01701    -4.54171     0.01144
-9999.99                211527014.00     -9999.99 131.26588  13.52081 380206206.0     10.15704 4284.0 26.68000     4.620 -9999.99000 -8e-01   5e-02    -5.40104 -9999.99000 -9999.99000 -9999.99000     0.55335     0.01189    -4.92150     0.00983
-9999.99                211726606.00     -9999.99 131.26429  16.27625 116914082.0    -36.23508 4703.0 20.92000     2.280     1.25595 -1e+00   2e-01    -4.79840 -9999.99000 -9999.99000 -9999.99000     0.32779     0.01625    -4.93398     0.02381
-9999.99                211948294.00     -9999.99 131.26332  19.44724 184610115.0    -19.06320 5604.0  9.18000     0.540     0.83243 -2e+00   4e-01    -4.40141 -9999.99000 -9999.99000 -9999.99000     0.18744     0.00695    -4.82297     0.02352
-9999.99                212015504.00     -9999.99 131.26101  20.51216 601708192.0     34.66200 3694.0 24.01000     3.330     2.19200 -2e-01   2e-01    -5.04385 -9999.99000 -9999.99000 -9999.99000     1.68851     0.06919    -5.45564     0.01825
-9999.99                211665677.00     -9999.99 131.25962  15.45054 116903052.0     22.93587 4569.0 19.40000     1.890     1.27764 -7e-01   4e-01    -4.39747 -9999.99000 -9999.99000 -9999.99000     0.23829     0.01283    -5.11570     0.02686
-9999.99                211785455.00     -9999.99 131.24908  17.10857 703003185.0    -29.27000 4121.0 34.86000    12.600     1.65574 -1e+04  -1e+04 -9999.99000    -0.45752     0.26183    -4.70662 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211692707.00     -9999.99 131.24658  15.81750 116814159.0    -12.83889 5454.0 11.37000     0.710     0.91733 -2e+00   1e-01    -4.80951 -9999.99000 -9999.99000 -9999.99000     0.19376     0.00389    -4.85006     0.01188
-9999.99                211406650.00     -9999.99 131.24237  11.74258 420804137.0    -12.73881 5089.0 17.23000     1.450     1.02741 -1e+00   2e-01    -4.56612 -9999.99000 -9999.99000 -9999.99000     0.51331     0.01643    -4.50326     0.01506
-9999.99                211705549.00     -9999.99 131.23805  15.98856 380212101.0    -33.77337 5876.0 14.53000     1.040     0.78614 -2e+00   2e-01    -4.66430 -9999.99000 -9999.99000 -9999.99000     0.19524     0.00638    -4.78557     0.02069
-9999.99                211486966.00     -9999.99 131.23569  12.95036 420915246.0     28.56975 6077.0 20.55000     2.180     0.76940 -2e+00   3e-01    -4.50178    -2.21204     0.55181    -4.21954     0.18551     0.00214    -4.78820     0.00802
-9999.99                211875446.00     -9999.99 131.23518  18.37138 605604146.0     20.50200 3647.0  6.72000     0.400     2.22366  2e+00   3e+00    -3.87375 -9999.99000 -9999.99000 -9999.99000     5.91982     0.12105    -4.93367     0.00895
-9999.99                211776380.00     -9999.99 131.22836  16.98075 116916181.0     -2.46171 5082.0 20.60000     2.190     1.07107 -1e+00   2e-01    -4.67504 -9999.99000 -9999.99000 -9999.99000     0.47413     0.01268    -4.53077     0.01268
-9999.99                211432321.00     -9999.99 131.22728  12.12982 692103029.0     21.19000 4706.0  8.42000     0.490     1.41396 -1e+04  -1e+04 -9999.99000    -0.27924     0.90467    -4.03180 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211661865.00     -9999.99 131.22677  15.39708 339803065.0     20.21397 5017.0 14.68000     1.060     1.17602 -9e-01   6e-01    -4.15410 -9999.99000 -9999.99000 -9999.99000     0.48222     0.00842    -4.64438     0.00817
-9999.99                212122752.00     -9999.99 131.22542  22.46941 331111003.0    -23.04594 5719.0 24.55000     3.560     0.84733 -2e+00   3e-01    -4.53514 -9999.99000 -9999.99000 -9999.99000     0.10073     0.00749    -5.30813     0.07161
-9999.99                212078811.00     -9999.99 131.22447  21.61848 601704229.0     34.60200 3657.0 23.95000     3.310     2.32650  4e-01   6e-01    -4.49396 -9999.99000 -9999.99000 -9999.99000     2.70264     0.13328    -5.34770     0.02178
-9999.99                211798643.00     -9999.99 131.22177  17.29764 733901157.0     -1.97136 6209.0 17.16000     1.440     0.72294 -2e+00   4e-01    -4.33730 -9999.99000 -9999.99000 -9999.99000     0.48088     0.00354    -4.20778     0.00379
-9999.99                211754182.00     -9999.99 131.20924  16.66676 339816082.0    -78.62439 5252.0  6.19000     0.370     0.92612 -1e+00   4e-01    -4.34457    -1.13891     0.64197    -4.15040     0.60510     0.00776    -4.32635     0.00602
-9999.99                211449862.00     -9999.99 131.20514  12.39844 420804023.0      2.07900 4299.0 10.41000     0.630     2.09704  1e+00   2e+00    -3.80748 -9999.99000 -9999.99000 -9999.99000     3.08860     0.11151    -5.17460     0.01589
-9999.99                212002216.00     -9999.99 131.20284  20.29050 184614235.0     31.96212 4685.0 11.10000     0.680     1.23821 -1e+00   2e-01    -4.81228 -9999.99000 -9999.99000 -9999.99000     0.59581     0.01121    -4.60436     0.00865
-9999.99                211902805.00     -9999.99 131.20158  18.76799 703015173.0     23.12000 4722.0 24.75000     3.650     1.22109 -1e+04  -1e+04 -9999.99000    -0.79073     0.40826    -4.37467 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211971268.00     -9999.99 131.20017  19.79678 331105162.0     35.23437 5595.0 19.32000     1.870     0.80229 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30180     0.00602    -4.52850     0.01090
-9999.99                211413522.00     -9999.99 131.19895  11.84473 314512249.0    -18.67293 5158.0 28.04000     5.460     0.96016 -1e+00   2e-01    -4.61335    -1.48936     0.17874    -4.70471     0.13445     0.00567    -5.12676     0.02772
-9999.99                211400847.00     -9999.99 131.19586  11.65279 420803011.0    211.26000 3723.0  5.72000     0.350    -0.18702 -3e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.68350     0.01269 -9999.99000 -9999.99000
-9999.99                211441275.00     -9999.99 131.19020  12.26544 692103046.0     -2.14000 3719.0 20.76000     2.240     2.01540 -1e+04  -1e+04 -9999.99000    -0.13218     0.22657    -4.90964 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211920071.00     -9999.99 131.18667  19.02588  78904007.0    -44.72094 5371.0 31.28000     8.120     0.98182 -1e+00   6e-01    -4.19651 -9999.99000 -9999.99000 -9999.99000     0.18586     0.01112    -4.94672     0.03405
-9999.99                212168574.00     -9999.99 131.18483  23.45271 601711121.0    -16.33131 5517.0  6.48000     0.390     0.89678 -2e+00   3e-01    -4.42315 -9999.99000 -9999.99000 -9999.99000     0.59556     0.02420    -4.27279     0.01931
-9999.99                211641490.00     -9999.99 131.18373  15.11792 117010238.0     65.86557 4152.0 20.20000     2.090 -9999.99000 -5e-01   2e-01    -4.82172    -0.46567     0.27639    -4.67927     1.00806     0.02386    -4.81909     0.01057
-9999.99                211826363.00     -9999.99 131.17959  17.69086  78905034.0      3.40236 5220.0 20.03000     2.040     1.00872 -2e+00   2e-01    -4.76090    -1.44156     0.30062    -4.47967     0.13950     0.00596    -5.10914     0.02737
-9999.99                211700114.00     -9999.99 131.17835  15.91742 703005220.0    -50.03000 3915.0 22.52000     2.780     1.84092 -1e+04  -1e+04 -9999.99000    -0.27545     0.28143    -4.74648 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211698705.00     -9999.99 131.17834  15.89810 339814165.0    111.79734 4941.0 14.60000     1.050 -9999.99000 -1e+00   1e-01    -4.80200 -9999.99000 -9999.99000 -9999.99000     0.30225     0.00339    -4.82415     0.00554
-9999.99                211949026.00     -9999.99 131.17809  19.45839 431815180.0     46.26201 4802.0 24.20000     3.410 -9999.99000 -9e-01   4e-01    -4.42994    -0.93163     0.34520    -4.43624     0.48467     0.00271    -4.66365     0.00261
-9999.99                211376293.00     -9999.99 131.17633  11.26154 420805070.0      7.98900 3835.0 21.70000     2.510     1.94611 -4e-01   6e-02    -5.43971 -9999.99000 -9999.99000 -9999.99000     1.09694     0.05109    -5.36543     0.02088
-9999.99                211410200.00     -9999.99 131.17296  11.79550 607103005.0    -17.92000 3653.0  4.62000     0.310 -9999.99000 -1e+04  -1e+04 -9999.99000     4.58045     4.85560    -3.61072 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211996321.00     -9999.99 131.16981  20.19364 601705015.0     23.09598 4107.0 15.60000     1.190     1.66591 -2e-01   5e-01    -4.41583 -9999.99000 -9999.99000 -9999.99000     1.76238     0.04412    -4.77605     0.01105
-9999.99                211327060.00     -9999.99 131.16377  10.39063 420901060.0     -4.14288 4442.0 18.25000     1.640     1.45089 -8e-01   1e-01    -4.96228    -0.49493     0.46252    -4.37034     0.62181     0.00972    -4.87422     0.00711
-9999.99                211438210.00     -9999.99 131.16157  12.21917 386514073.0     59.14092 4399.0 17.70000     1.540     1.43033 -9e-01   7e-02    -5.23149    -0.55304     0.37103    -4.47569     0.64093     0.01260    -4.83068     0.00894
-9999.99                211965662.00     -9999.99 131.15430  19.71086 415501131.0  -9999.99000 5960.0  4.44000     0.300     0.71700 -3e+00   4e-02    -5.37161    -2.16470     0.47167    -4.28245     0.42917     0.00174    -4.26750     0.00214
-9999.99                212217891.00     -9999.99 131.14742  24.86850 202813185.0    -10.23708 4396.0 11.41000     0.710     1.49534 -6e-01   3e-01    -4.58953    -0.52985     0.39191    -4.45271     1.11392     0.01854    -4.68737     0.00741
-9999.99                212002947.00     -9999.99 131.14670  20.30367 431715223.0     53.65713 4581.0 28.74000     5.950     1.25588 -1e+00   1e-01    -4.92824 -9999.99000 -9999.99000 -9999.99000     0.01117     0.01767 -9999.99000 -9999.99000
-9999.99                211957847.00     -9999.99 131.14661  19.59307 316005030.0    -11.04765 5226.0 20.10000     2.060     1.01591 -2e+00   2e-01    -4.64871 -9999.99000 -9999.99000 -9999.99000     0.19727     0.02130    -4.93185     0.05978
-9999.99                211792330.00     -9999.99 131.14651  17.20737 339816041.0     14.85027 5407.0 17.02000     1.410     0.94605 -1e+00   5e-01    -4.25036    -1.60171     0.36973    -4.38081     0.25728     0.00574    -4.70250     0.01204
-9999.99                211340660.00     -9999.99 131.14585  10.64306 420905225.0     40.95834 5093.0 17.39000     1.480     0.99074 -1e+00   3e-01    -4.43820    -1.08838     0.50357    -4.25499     0.63937     0.01206    -4.40413     0.00873
-9999.99                211500697.00     -9999.99 131.13806  13.14994 607115087.0    -31.77000 3694.0  6.14000     0.370     1.98032 -1e+04  -1e+04 -9999.99000     1.80341     2.13173    -3.94768 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211737528.00     -9999.99 131.13683  16.43175 733901203.0    -72.32004 5513.0 32.87000     9.880     0.85473 -2e+00   5e-02    -5.21714 -9999.99000 -9999.99000 -9999.99000     0.14267     0.00279    -5.02298     0.01391
-9999.99                211339342.00     -9999.99 131.12424  10.61912 420802068.0      8.05557 4737.0 22.29000     2.700     1.07016 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19920     0.02011    -5.05443     0.05332
-9999.99                211730070.00     -9999.99 131.12363  16.32629 116914135.0     20.59425 4798.0  8.43000     0.490     1.22847 -5e-01   8e-01    -4.09452 -9999.99000 -9999.99000 -9999.99000     0.81540     0.02018    -4.46575     0.01120
-9999.99                211918026.00     -9999.99 131.12124  18.99561 700701016.0     -2.01138 4876.0  9.19000     0.540     1.17982 -1e+00   3e-01    -4.42934 -9999.99000 -9999.99000 -9999.99000     0.49440     0.02069    -4.68366     0.01947
-9999.99                212112700.00     -9999.99 131.11986  22.27173 316016125.0      8.83200 3492.0 32.77000     9.750 -9999.99000 -2e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.24057     0.04691    -5.65523     0.01703
-9999.99                211731924.00     -9999.99 131.11779  16.35308  78901225.0     38.54667 5852.0 17.78000     1.550     0.76809 -2e+00   7e-02    -5.10482 -9999.99000 -9999.99000 -9999.99000     0.19306     0.00677    -4.76320     0.02367
-9999.99                212003260.00     -9999.99 131.11612  20.30901 331104178.0     47.22267 5080.0 20.01000     2.040     1.06467 -1e+00   4e-01    -4.35751    -1.16954     0.40739    -4.34822     0.36421     0.00356    -4.63692     0.00478
-9999.99                211826696.00     -9999.99 131.11200  17.69552 733805050.0     -7.02486 5255.0 21.93000     2.580     1.09047 -1e+00   3e-01    -4.45219 -9999.99000 -9999.99000 -9999.99000     0.24250     0.02697    -4.86808     0.05770
-9999.99                211542934.00     -9999.99 131.11094  13.74347 380206193.0      4.58316 6183.0 13.00000     0.860     0.67079 -3e+00   2e-01    -4.77613    -2.35985     0.51413    -4.25252     0.20836     0.00255    -4.68414     0.00852
-9999.99                211524280.00     -9999.99 131.11093  13.48156 116902076.0     -8.32575 4844.0 20.62000     2.200     1.14133 -1e+00   2e-01    -4.57927    -0.87484     0.44448    -4.32278     0.47977     0.02050    -4.64270     0.02000
-9999.99                211971074.00     -9999.99 131.11054  19.79331 733815008.0     29.65050 4015.0 14.37000     1.020     1.61156 -5e-01   1e-01    -5.09404 -9999.99000 -9999.99000 -9999.99000     1.64337     0.03697    -4.69183     0.00994
-9999.99                211711456.00     -9999.99 131.10350  16.06806 432713185.0    -14.98035 5241.0 19.02000     1.810     1.03367 -2e+00   2e-01    -4.56068    -1.34809     0.41945    -4.33514     0.32903     0.00455    -4.66226     0.00690
-9999.99                211802690.00     -9999.99 131.10005  17.35449 733805094.0     83.38770 5600.0  5.18000     0.330     0.89633 -2e+00   7e-01    -4.12114    -1.59661     0.61407    -4.16796     0.51307     0.01268    -4.30737     0.01202
-9999.99                211452392.00     -9999.99 131.09992  12.43632 692103181.0     72.24000 6124.0  6.77000     0.400     0.70932 -1e+04  -1e+04 -9999.99000    -2.16887     0.64443    -4.15366 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211919247.00     -9999.99 131.09985  19.01383 711401016.0    -20.23401 3984.0 22.93000     2.920     1.65411 -3e-01   3e-01    -4.73572 -9999.99000 -9999.99000 -9999.99000     0.87560     0.02201    -5.02759     0.01128
-9999.99                211663683.00     -9999.99 131.09929  15.42259 339814061.0      9.62667 4594.0 19.00000     1.800     1.38620 -9e-01   2e-01    -4.81809    -0.69715     0.38570    -4.41829     0.65008     0.01249    -4.78012     0.00873
-9999.99                211617673.00     -9999.99 131.08990  14.78144 380213225.0     10.03695 5777.0 17.04000     1.420     0.84097 -2e+00   9e-02    -4.99357 -9999.99000 -9999.99000 -9999.99000     0.22258     0.00512    -4.72365     0.01351
-9999.99                211844342.00     -9999.99 131.08930  17.94046 431705164.0      7.30506 5172.0 12.28000     0.790 -9999.99000 -2e+00   2e-01    -4.73803 -9999.99000 -9999.99000 -9999.99000     0.50879     0.01640    -4.48585     0.01521
-9999.99                211785799.00     -9999.99 131.08860  17.11348 605601070.0     53.26686 4415.0 16.63000     1.350     1.45619 -7e-01   3e-01    -4.60915 -9999.99000 -9999.99000 -9999.99000     0.29346     0.02143    -5.23172     0.03508
-9999.99                211852308.00     -9999.99 131.08465  18.04986 535905157.0     28.19952 4887.0 10.99000     0.680     1.22511 -1e+00   3e-01    -4.48056    -0.74798     0.61594    -4.17800     0.64251     0.01205    -4.55336     0.00858
-9999.99                211940564.00     -9999.99 131.08261  19.33382 331105100.0     78.14406 5142.0 15.54000     1.180     1.00757 -1e+00   2e-01    -4.68827    -1.14649     0.50270    -4.25542     0.26078     0.00546    -4.80679     0.01078
-9999.99                211827780.00     -9999.99 131.08151  17.71138 523205048.0     30.62700 3938.0 14.57000     1.050     1.83876 -3e-01   3e-01    -4.76657    -0.01658     0.56003    -4.43787     1.72580     0.06295    -5.00905     0.01613
-9999.99                211944718.00     -9999.99 131.08078  19.39495 331105088.0     36.16503 4964.0 25.30000     3.900     1.07061 -1e+00   2e-01    -4.73543 -9999.99000 -9999.99000 -9999.99000     0.39644     0.01122    -4.68132     0.01355
-9999.99                211751667.00     -9999.99 131.07718  16.63146 733901039.0    -39.57738 5600.0 17.92000     1.580     0.90162 -2e+00   3e-01    -4.53704    -1.72984     0.48084    -4.27418     0.28504     0.00266    -4.64559     0.00493
-9999.99                211605884.00     -9999.99 131.07515  14.61880 692916243.0    -36.35000 3967.0 29.70000     6.690     1.78586 -1e+04  -1e+04 -9999.99000     0.06938     0.67012    -4.34876 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211491665.00     -9999.99 131.07490  13.01893 420815226.0     14.46000 5517.0  5.79000     0.360     0.90953 -2e+00   4e-01    -4.30743    -1.61882     0.48920    -4.26585     0.39416     0.01578    -4.54807     0.01960
-9999.99                211719353.00     -9999.99 131.07327  16.17616 339814090.0     12.77883 4991.0 33.24000    10.330     1.09634 -1e+00   5e-01    -4.28382    -1.00828     0.46798    -4.29663     0.33879     0.00989    -4.72714     0.01428
-9999.99                211783848.00     -9999.99 131.07254  17.08668  78901070.0     -4.31298 5185.0 22.65000     2.820     1.01548 -2e+00   1e-01    -4.96257 -9999.99000 -9999.99000 -9999.99000     0.31704     0.01147    -4.65653     0.01827
-9999.99                211975700.00     -9999.99 131.07160  19.86538 331105056.0     31.00146 4158.0 14.24000     1.010     1.67934 -4e-01   3e-01    -4.64221 -9999.99000 -9999.99000 -9999.99000     1.33337     0.03303    -4.93780     0.01100
-9999.99                211900700.00     -9999.99 131.07112  18.73660 331101074.0     26.30820 5261.0 11.13000     0.690     1.05974 -1e+00   3e-01    -4.46139    -1.24191     0.54990    -4.21772     0.40758     0.00777    -4.57708     0.00922
-9999.99                211889174.00     -9999.99 131.06996  18.56791 431804185.0     21.34476 5291.0 24.90000     3.720     0.96718 -1e+00   5e-01    -4.26953 -9999.99000 -9999.99000 -9999.99000     0.34112     0.00797    -4.59872     0.01174
-9999.99                211387787.00     -9999.99 131.06699  11.44765 420805063.0     53.82723 4175.0 14.71000     1.070     1.46808 -7e-01   7e-02    -5.24921    -0.48644     0.27236    -4.68313     0.82250     0.03240    -4.84157     0.01771
-9999.99                211568244.00     -9999.99 131.06638  14.09968 339802181.0     31.35168 5304.0 20.91000     2.280     1.00447 -2e+00   2e-01    -4.65176    -1.33619     0.50814    -4.25212     0.11363     0.00631    -5.27083     0.03849
-9999.99                211579138.00     -9999.99 131.06344  14.25114 692116059.0      1.79000 3731.0 33.45000    10.600     2.48811 -1e+04  -1e+04 -9999.99000     0.16724     0.54008    -4.52712 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211992181.00     -9999.99 131.06254  20.12612 184614029.0     -4.79331 4648.0  8.50000     0.500     1.19665 -1e+00   2e-01    -4.76610 -9999.99000 -9999.99000 -9999.99000     0.69242     0.02143    -4.57525     0.01409
-9999.99                211787860.00     -9999.99 131.06143  17.14286 733901051.0     41.32860 6178.0 14.24000     1.010     0.72468 -3e+00   2e-01    -4.68630 -9999.99000 -9999.99000 -9999.99000     0.12203     0.00406    -5.14545     0.03750
-9999.99                212166673.00     -9999.99 131.05850  23.40932 604211070.0     99.88911 5172.0 28.09000     5.490     1.08320 -1e+00   3e-01    -4.52578 -9999.99000 -9999.99000 -9999.99000     0.19283     0.01275    -4.99577     0.03604
-9999.99                211606151.00     -9999.99 131.05545  14.62276 116810051.0     73.16061 6175.0 11.79000     0.740     0.67746 -3e+00   2e-01    -4.75725 -9999.99000 -9999.99000 -9999.99000     0.24353     0.00436    -4.57557     0.01156
-9999.99                211917204.00     -9999.99 131.05533  18.98347 733804020.0     33.49800 3865.0 14.46000     1.030     1.89307 -3e-01   3e-01    -4.80858 -9999.99000 -9999.99000 -9999.99000     1.89689     0.04906    -5.06588     0.01143
-9999.99                211906287.00     -9999.99 131.05519  18.81984 733804165.0     20.81439 4065.0 12.25000     0.790     1.60836  2e-02   7e-01    -4.29546    -0.00240     0.67521    -4.30926     1.77331     0.02715    -4.64310     0.00676
-9999.99                211371603.00     -9999.99 131.05279  11.18446 420905241.0     28.86996 5819.0 21.73000     2.520     0.78333 -2e+00   2e-01    -4.70150    -2.02527     0.44958    -4.30414     0.22184     0.00338    -4.69280     0.00931
-9999.99                212031524.00     -9999.99 131.04702  20.78020 431811016.0     12.96897 5285.0 15.94000     1.240     1.01020 -1e+00   5e-01    -4.30125 -9999.99000 -9999.99000 -9999.99000     0.13350     0.00325    -5.15314     0.01565
-9999.99                212005624.00     -9999.99 131.04440  20.34842 601705149.0     -3.51243 4979.0  8.64000     0.510     1.07620 -1e+00   4e-01    -4.40646 -9999.99000 -9999.99000 -9999.99000     0.64372     0.01320    -4.46836     0.00944
-9999.99                211748572.00     -9999.99 131.04266  16.58868 741112214.0     22.36548 5647.0 24.88000     3.710     0.88745 -2e+00   5e-01    -4.24850    -1.87790     0.39048    -4.36293     0.21215     0.00132    -4.76576     0.00366
-9999.99                211383821.00     -9999.99 131.04135  11.38550 420805074.0     78.84456 4284.0 28.68000     5.910     1.47225 -8e-01   8e-02    -5.18896    -0.51687     0.32120    -4.57540     0.61952     0.02373    -4.92498     0.01742
-9999.99                211609919.00     -9999.99 131.04005  14.67367 741106184.0  -9999.99000 5260.0 22.79000     2.870     1.00602 -2e+00   1e-01    -4.81470    -1.43872     0.35188    -4.41160     0.17849     0.00174    -4.95693     0.00566
-9999.99                212198117.00     -9999.99 131.03885  24.23201 202813214.0     19.22331 5344.0  6.66000     0.400     0.97767 -1e+00   6e-01    -4.15749 -9999.99000 -9999.99000 -9999.99000     0.13233     0.00635    -5.12273     0.03248
-9999.99                211597696.00     -9999.99 131.03226  14.50886 692116053.0     62.59000 5443.0 14.46000     1.030     0.97183 -1e+04  -1e+04 -9999.99000    -1.44468     0.57143    -4.19420 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211985772.00     -9999.99 131.02900  20.02467 316005068.0    -26.73000 3805.0 18.93000     1.790     1.83070 -2e-01   3e-01    -4.81413 -9999.99000 -9999.99000 -9999.99000     1.72810     0.06461    -5.08394     0.01655
-9999.99                212104282.00     -9999.99 131.02236  22.10372  92015158.0     58.77066 5853.0  7.06000     0.420     0.76589 -2e+00   9e-02    -5.02462 -9999.99000 -9999.99000 -9999.99000     0.24514     0.00788    -4.62602     0.01905
-9999.99                211783896.00     -9999.99 131.02160  17.08722  43209192.0     67.74687 3945.0 30.80000     7.660 -9999.99000 -4e-01   2e-01    -4.86408 -9999.99000 -9999.99000 -9999.99000     0.32843     0.03282    -5.65524     0.04775
-9999.99                211939301.00     -9999.99 131.02042  19.31390 431804042.0     76.46289 5412.0 27.00000     4.800     0.93264 -2e+00   2e-01    -4.68699    -1.54590     0.43174    -4.31381     0.25439     0.00339    -4.72528     0.00715
-9999.99                212090454.00     -9999.99 131.01636  21.83627 601704062.0      3.19500 3959.0 33.52000    10.690 -9999.99000 -5e-01   9e-02    -5.20056 -9999.99000 -9999.99000 -9999.99000     1.26279     0.03135    -5.14423     0.01106
-9999.99                211944075.00     -9999.99 131.01607  19.38510 601701083.0    -18.29265 4166.0 26.05000     4.280     1.50758 -4e-01   4e-01    -4.55874 -9999.99000 -9999.99000 -9999.99000     1.02789     0.02818    -4.78137     0.01224
-9999.99                211816678.00     -9999.99 131.01571  17.55226 523205079.0     38.42658 4154.0 24.88000     3.710     1.56391 -7e-01   7e-02    -5.28074    -0.39562     0.34790    -4.57910     0.88485     0.03661    -4.89476     0.01855
-9999.99                211382493.00     -9999.99 131.01301  11.36390 386510056.0     -5.35371 5231.0 11.87000     0.750     0.98364 -2e+00   2e-01    -4.70417    -1.31336     0.44208    -4.31224     0.38222     0.01086    -4.59112     0.01388
-9999.99                211325664.00     -9999.99 131.01097  10.36444 607102075.0     15.74000 5168.0 14.50000     1.040     1.04789 -1e+04  -1e+04 -9999.99000    -1.06998     0.60998    -4.17175 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211685960.00     -9999.99 131.00881  15.72592 339814167.0    -13.89963 4389.0 18.50000     1.700     1.44845 -8e-01   1e-01    -4.96799    -0.60434     0.31207    -4.55358     1.04617     0.01781    -4.63642     0.00760
-9999.99                211942158.00     -9999.99 131.00182  19.35728 331105087.0    -17.82234 4139.0 13.17000     0.880     1.53384 -2e-01   5e-01    -4.39163 -9999.99000 -9999.99000 -9999.99000     1.51514     0.01884    -4.59876     0.00550
-9999.99                211961412.00     -9999.99 131.00083  19.64658 604201085.0      5.90409 5052.0 18.31000     1.660     1.07432 -1e+00   1e-01    -4.89422 -9999.99000 -9999.99000 -9999.99000     0.36335     0.00813    -4.67627     0.01088
-9999.99                211533647.00     -9999.99 130.99761  13.61316 420815172.0     -5.97414 5141.0 29.36000     6.420     1.01756 -2e+00   6e-03    -6.14735 -9999.99000 -9999.99000 -9999.99000     0.36283     0.01405    -4.61087     0.01908
-9999.99                211939447.00     -9999.99 130.99692  19.31616 733804033.0     39.93600 3542.0 18.37000     1.670     2.43927  5e-01   6e-01    -4.55760 -9999.99000 -9999.99000 -9999.99000     2.51538     0.09771    -5.39173     0.01718
-9999.99                211761034.00     -9999.99 130.99394  16.76257 733801046.0    -16.99176 5003.0 27.41000     5.060     1.18288 -1e+00   3e-01    -4.50755 -9999.99000 -9999.99000 -9999.99000     0.42923     0.01364    -4.69731     0.01501
-9999.99                211477518.00     -9999.99 130.99379  12.81401 420815233.0     28.60500 3839.0 22.87000     2.900     2.26298  4e-02   5e-01    -4.50197 -9999.99000 -9999.99000 -9999.99000     1.66179     0.05801    -5.51650     0.01557
-9999.99                211919528.00     -9999.99 130.98998  19.01816 431804014.0     67.61679 5343.0  4.69000     0.310     0.97583 -2e+00   2e-01    -4.73310 -9999.99000 -9999.99000 -9999.99000     0.13924     0.00500    -5.09196     0.02355
-9999.99                211966629.00     -9999.99 130.98622  19.72559 184610146.0     33.17295 4559.0 12.05000     0.770     1.30298 -8e-01   2e-01    -4.66110    -0.58262     0.47022    -4.33897     0.82412     0.01386    -4.60289     0.00758
-9999.99                212159548.00     -9999.99 130.98061  23.24363 439011246.0     35.82477 4530.0 26.04000     4.270     1.31850 -9e-01   1e-01    -4.84233 -9999.99000 -9999.99000 -9999.99000     0.57074     0.03164    -4.81856     0.02536
-9999.99                211911179.00     -9999.99 130.97781  18.89359 331102051.0     28.68984 5003.0 10.32000     0.620     1.15493 -1e+00   3e-01    -4.54343    -0.97112     0.51849    -4.25186     0.64724     0.00671    -4.46523     0.00477
-9999.99                211980568.00     -9999.99 130.97429  19.94168 431815010.0      7.76538 5803.0 22.19000     2.670     0.75825 -2e+00   4e-03    -6.37642 -9999.99000 -9999.99000 -9999.99000     0.17561     0.00476    -4.84415     0.01852
-9999.99                211746320.00     -9999.99 130.97301  16.55622 733801205.0     21.70800 3838.0 32.28000     9.180     1.88436 -1e-01   4e-01    -4.65122 -9999.99000 -9999.99000 -9999.99000     2.08756     0.11031    -5.02057     0.02332
-9999.99                211909773.00     -9999.99 130.96789  18.87212 733904173.0     69.42804 5886.0 24.44000     3.510     0.80011 -2e+00   3e-01    -4.51364 -9999.99000 -9999.99000 -9999.99000     0.16326     0.00096    -4.89873     0.00414
-9999.99                211348836.00     -9999.99 130.96774  10.79252 314509066.0     31.35168 5131.0 18.76000     1.750     1.02038 -1e+00   3e-01    -4.50568 -9999.99000 -9999.99000 -9999.99000     0.74948     0.01572    -4.36452     0.00959
-9999.99                211910253.00     -9999.99 130.96695  18.87959 605604173.0      8.92617 4860.0 28.12000     5.510     1.10594 -1e+00   2e-01    -4.65214    -1.06953     0.26626    -4.54411     0.21604     0.01292    -5.00766     0.03109
-9999.99                211699540.00     -9999.99 130.96691  15.90959 432613133.0     18.60288 4958.0 14.39000     1.020     1.08536 -1e+00   5e-01    -4.27691    -0.99815     0.44182    -4.32138     0.70448     0.02624    -4.39923     0.01708
-9999.99                211978779.00     -9999.99 130.96589  19.91360 331105051.0     26.58840 4090.0 13.50000     0.920     1.58829 -6e-01   1e-01    -5.00283 -9999.99000 -9999.99000 -9999.99000     1.28890     0.03995    -4.82489     0.01376
-9999.99                212006723.00     -9999.99 130.96177  20.36572 439005128.0     29.32500 3646.0 18.57000     1.710     2.11098 -7e-02   2e-01    -5.00231 -9999.99000 -9999.99000 -9999.99000     1.88456     0.05260    -5.32837     0.01238
-9999.99                211770471.00     -9999.99 130.96078  16.89702 432711032.0     10.69740 5464.0 32.54000     9.480     0.96200 -2e+00   5e-01    -4.22191    -1.52962     0.51258    -4.24289     0.15869     0.00304    -4.99412     0.01202
-9999.99                211950218.00     -9999.99 130.96012  19.47562 316005247.0    -17.55213 4813.0 25.75000     4.120     1.07468 -1e+00   2e-01    -4.65178 -9999.99000 -9999.99000 -9999.99000     0.19877     0.02172    -5.03893     0.05799
-9999.99                212164176.00     -9999.99 130.95974  23.35083 711411250.0     57.96009 5878.0  4.11000     0.290     0.83331 -2e+00   3e-01    -4.46760 -9999.99000 -9999.99000 -9999.99000     0.21488     0.00282    -4.73086     0.00794
-9999.99                211476690.00     -9999.99 130.95732  12.80179 420903224.0    -35.19435 4960.0 33.09000    10.140     1.08671 -1e+00   2e-01    -4.57398    -1.06597     0.37617    -4.39124     0.41564     0.00534    -4.69258     0.00609
-9999.99                211531615.00     -9999.99 130.95686  13.58563 420915161.0     34.82409 5886.0 17.02000     1.410     0.71157 -3e+00   5e-03    -6.27385 -9999.99000 -9999.99000 -9999.99000     0.35006     0.00723    -4.40105     0.01121
-9999.99                211333774.00     -9999.99 130.95571  10.51670 420802058.0     -6.72600 3954.0 20.23000     2.100     1.82284 -4e-01   2e-01    -4.86951    -0.11722     0.47280    -4.50509     1.78322     0.03579    -4.97073     0.00887
-9999.99                211914656.00     -9999.99 130.95315  18.94444 316002051.0      8.24571 4121.0 18.72000     1.740     1.59258 -6e-01   2e-01    -4.91784 -9999.99000 -9999.99000 -9999.99000     1.40136     0.04021    -4.73306     0.01271
-9999.99                211968167.00     -9999.99 130.95297  19.74787 601701149.0    -41.14848 5199.0 11.41000     0.710     0.99343 -2e+00   2e-01    -4.66362 -9999.99000 -9999.99000 -9999.99000     0.35690     0.01634    -4.62131     0.02259
-9999.99                211459745.00     -9999.99 130.95290  12.54842 634903201.0     19.52000 3706.0 22.83000     2.880     2.31364 -1e+04  -1e+04 -9999.99000     0.18430     0.52740    -4.54867 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211753712.00     -9999.99 130.94909  16.65992  78901029.0    -11.74812 5049.0 13.59000     0.930     1.16576 -1e+00   2e-01    -4.69212 -9999.99000 -9999.99000 -9999.99000     0.17798     0.00885    -5.15470     0.02667
-9999.99                211922654.00     -9999.99 130.94647  19.06336 733904022.0    -22.09800 3943.0 20.43000     2.150     2.23673  6e-01   1e+00    -4.11362 -9999.99000 -9999.99000 -9999.99000     2.35073     0.02289    -5.34438     0.00431
-9999.99                211922804.00     -9999.99 130.94607  19.06559 733804022.0    -20.15400 3787.0  6.56000     0.390     2.73294  3e+00   3e+00    -3.70882 -9999.99000 -9999.99000 -9999.99000     5.08006     0.13644    -4.91883     0.01176
-9999.99                211561414.00     -9999.99 130.94488  14.00196 380206090.0     36.79545 5051.0 28.78000     5.980     1.04925 -1e+00   8e-02    -5.04111 -9999.99000 -9999.99000 -9999.99000     0.26714     0.00830    -4.79647     0.01592
-9999.99                211788820.00     -9999.99 130.94392  17.15674 624210130.0     28.62000 4782.0 11.45000     0.710     1.26196 -1e+04  -1e+04 -9999.99000    -0.71092     0.54607    -4.23954 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211411704.00     -9999.99 130.94160  11.81712 386510018.0    -68.05707 5606.0  5.09000     0.330     0.90506 -2e+00   5e-01    -4.25404    -1.47765     0.74041    -4.08647     0.41846     0.00908    -4.45125     0.01072
-9999.99                211922849.00     -9999.99 130.93638  19.06627 604201213.0     28.40700 3750.0 19.05000     1.810     2.19326  3e-02   4e-01    -4.62769 -9999.99000 -9999.99000 -9999.99000     2.81182     0.08595    -5.24190     0.01348
-9999.99                211332126.00     -9999.99 130.93627  10.48610 386502098.0     12.61872 5574.0 24.67000     3.610     0.96084 -2e+00   6e-01    -4.21024    -1.65663     0.52197    -4.23815     0.15626     0.00765    -5.00302     0.03093
-9999.99                211889233.00     -9999.99 130.93336  18.56867 331101026.0     12.10200 3887.0 10.39000     0.630 -9999.99000  6e-01   1e+00    -4.16736 -9999.99000 -9999.99000 -9999.99000     3.39711     0.02148    -4.76383     0.00277
-9999.99                211923502.00     -9999.99 130.93150  19.07586 733904019.0     24.28680 4626.0 10.54000     0.640     1.32049 -6e-01   5e-01    -4.26772    -0.53774     0.57319    -4.24097     0.81536     0.00795    -4.58653     0.00440
-9999.99                211915961.00     -9999.99 130.93148  18.96504 331102067.0    -15.36063 4281.0 26.15000     4.330     1.45757 -6e-01   2e-01    -4.71411 -9999.99000 -9999.99000 -9999.99000     1.10275     0.02879    -4.63593     0.01164
-9999.99                211893639.00     -9999.99 130.93128  18.63320 523204199.0     28.68984 4557.0 28.49000     5.770     1.19843 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.06726     0.03643    -5.78965     0.47424
-9999.99                212160664.00     -9999.99 130.93098  23.26861 711411238.0     26.73849 5435.0 26.27000     4.390     0.95942 -2e+00   2e-01    -4.65371 -9999.99000 -9999.99000 -9999.99000     0.24433     0.00394    -4.75303     0.00871
-9999.99                211841991.00     -9999.99 130.92937  17.90832 523205072.0     28.72200 3925.0 15.51000     1.180     1.96945  1e-01   7e-01    -4.34571 -9999.99000 -9999.99000 -9999.99000     2.83456     0.07322    -4.98512     0.01136
-9999.99                211339562.00     -9999.99 130.92250  10.62297 420902054.0     40.75821 6062.0 13.94000     0.970     0.69835 -2e+00   3e-01    -4.55226    -2.12937     0.61848    -4.16915     0.19175     0.00386    -4.76615     0.01369
-9999.99                212010315.00     -9999.99 130.92183  20.42579  78916107.0    -48.32343 5922.0  7.26000     0.430     0.78699 -2e+00   4e-01    -4.31600    -1.88312     0.71052    -4.10364     0.26036     0.00659    -4.60035     0.01456
-9999.99                211369709.00     -9999.99 130.91951  11.15450 420905226.0    -11.49795 5791.0 20.98000     2.300     0.78525 -2e+00   3e-01    -4.47720 -9999.99000 -9999.99000 -9999.99000     0.33349     0.00571    -4.50053     0.00900
-9999.99                212112578.00     -9999.99 130.91170  22.26930 415515101.0     31.70193 5079.0  8.81000     0.520     1.09544 -1e+00   2e-01    -4.62182 -9999.99000 -9999.99000 -9999.99000     0.64944     0.00858    -4.39581     0.00611
-9999.99                211977511.00     -9999.99 130.90892  19.89335 431815001.0    -72.91044 5864.0 27.42000     5.060     0.79565 -2e+00   2e-01    -4.63997 -9999.99000 -9999.99000 -9999.99000     0.04734     0.00277 -9999.99000 -9999.99000
-9999.99                212181262.00     -9999.99 130.90877  23.77070 700711206.0     37.98627 4917.0 14.62000     1.050     1.16415 -1e+00   2e-01    -4.70149 -9999.99000 -9999.99000 -9999.99000     0.47127     0.02360    -4.62343     0.02353
-9999.99                211927030.00     -9999.99 130.90877  19.12964 733904024.0      7.38600 3476.0 26.48000     4.510 -9999.99000  1e-01   8e-02    -5.47670 -9999.99000 -9999.99000 -9999.99000     1.33219     0.01804    -5.56770     0.00607
-9999.99                211408276.00     -9999.99 130.90691  11.76727 623010060.0     54.55000 4047.0 26.94000     4.770     1.66025 -1e+04  -1e+04 -9999.99000    -0.26828     0.39565    -4.54770 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211510235.00     -9999.99 130.90590  13.28302 692114085.0     40.41000 4183.0 32.10000     8.980     1.83260 -1e+04  -1e+04 -9999.99000     0.02090     0.78551    -4.22232 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211805285.00     -9999.99 130.90059  17.39183 431805078.0     33.79338 6191.0 32.52000     9.460     0.71839 -3e+00   2e-01    -4.75874    -2.30411     0.57798    -4.20182     0.18673     0.00278    -4.76741     0.01089
-9999.99                211844003.00     -9999.99 130.89306  17.93615 733805072.0     20.56800 3504.0 15.31000     1.150     2.34117  2e-01   2e-01    -5.03957 -9999.99000 -9999.99000 -9999.99000     1.01905     0.08543    -5.77723     0.03810
-9999.99                211769146.00     -9999.99 130.89069  16.87743 733801074.0     13.35900 3858.0 32.14000     9.030 -9999.99000 -2e-01   3e-01    -4.74742 -9999.99000 -9999.99000 -9999.99000     0.42619     0.04018    -5.62735     0.04418
-9999.99                211510687.00     -9999.99 130.89021  13.28959 420815088.0     40.15779 5127.0 22.58000     2.800     0.96515 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32825     0.02821    -4.69450     0.04260
-9999.99                211904971.00     -9999.99 130.88746  18.80010 703016155.0     37.74000 3695.0 15.08000     1.110     2.20282 -1e+04  -1e+04 -9999.99000     0.74828     1.07784    -4.24339 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211999554.00     -9999.99 130.88558  20.24702 711405134.0     10.58733 5987.0  8.31000     0.490     0.72582 -2e+00   3e-01    -4.55680    -2.20280     0.46354    -4.29072     0.22960     0.00203    -4.62891     0.00570
-9999.99                212178780.00     -9999.99 130.88532  23.70457 604211202.0     -1.19082 4822.0 20.87000     2.270     1.25675 -1e+00   1e-01    -4.93481 -9999.99000 -9999.99000 -9999.99000     0.52563     0.02693    -4.68555     0.02369
-9999.99                211967873.00     -9999.99 130.88493  19.74382 331105246.0     26.87859 5073.0 10.11000     0.610     1.04780 -1e+00   2e-01    -4.71953 -9999.99000 -9999.99000 -9999.99000     0.45103     0.00829    -4.55789     0.00875
-9999.99                211554567.00     -9999.99 130.88245  13.90578 116902151.0     44.93700 3640.0 32.47000     9.400 -9999.99000 -7e-02   2e-01    -5.02942 -9999.99000 -9999.99000 -9999.99000     2.25366     0.05150    -5.24104     0.01010
-9999.99                211555942.00     -9999.99 130.88080  13.92409 432607141.0    -55.20819 4188.0 21.59000     2.480     1.51257 -4e-01   3e-01    -4.58961    -0.47214     0.29610    -4.64555     0.52819     0.02996    -5.04976     0.02600
-9999.99                211983379.00     -9999.99 130.88058  19.98582 601701153.0      5.69700 4102.0 12.27000     0.790     1.94761  4e-01   1e+00    -4.06756 -9999.99000 -9999.99000 -9999.99000     3.23489     0.11667    -5.00064     0.01584
-9999.99                211856766.00     -9999.99 130.88006  18.11066  78905066.0      8.21568 4027.0 14.43000     1.030     1.71222 -4e-01   2e-01    -4.79509 -9999.99000 -9999.99000 -9999.99000     2.28999     0.04005    -4.71166     0.00769
-9999.99                211546748.00     -9999.99 130.88001  13.79779 420816056.0     33.90300 3642.0 17.40000     1.480     2.22648  3e-01   6e-01    -4.55992 -9999.99000 -9999.99000 -9999.99000     3.40543     0.12581    -5.17330     0.01625
-9999.99                211494780.00     -9999.99 130.87944  13.06539 420815064.0    -54.95100 3794.0 31.80000     8.660 -9999.99000  4e-01   8e-01    -4.31769     0.44501     0.88712    -4.28782     1.63819     0.04941    -5.51620     0.01346
-9999.99                211887839.00     -9999.99 130.87938  18.54853 331101232.0     33.79338 4185.0 13.01000     0.860     1.60834 -4e-01   4e-01    -4.51155 -9999.99000 -9999.99000 -9999.99000     1.35974     0.03573    -4.76052     0.01165
-9999.99                212128202.00     -9999.99 130.87699  22.58198 711415129.0     29.82063 4982.0 22.54000     2.780     1.25045 -1e+00   4e-01    -4.41832 -9999.99000 -9999.99000 -9999.99000     0.45902     0.00847    -4.74055     0.00862
-9999.99                211674325.00     -9999.99 130.87548  15.56761 432613219.0     -1.91133 4836.0 36.00000    14.500     1.19729 -1e+00   2e-01    -4.59797 -9999.99000 -9999.99000 -9999.99000    -0.01665     0.01732 -9999.99000 -9999.99000
-9999.99                211934057.00     -9999.99 130.87438  19.23621 331105207.0    -12.36855 6176.0  4.79000     0.320     0.68745 -3e+00   3e-01    -4.55572    -2.18028     0.68658    -4.12679     0.42405     0.00418    -4.26679     0.00522
-9999.99                211437074.00     -9999.99 130.86553  12.20232 314511038.0    -22.29543 5692.0 22.32000     2.710     0.79273 -2e+00   1e-01    -4.85765    -2.00461     0.31858    -4.45017     0.09259     0.00734    -5.39796     0.08925
-9999.99                211499385.00     -9999.99 130.86513  13.13155 692903118.0     21.41000 3983.0  5.58000     0.350     1.78511 -1e+04  -1e+04 -9999.99000     1.17025     1.78400    -3.91787 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211319267.00     -9999.99 130.86474  10.23966 607102020.0     70.85000 4182.0 19.00000     1.800     1.51217 -1e+04  -1e+04 -9999.99000    -0.25179     0.51209    -4.40822 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211503424.00     -9999.99 130.86243  13.18750 420815081.0      7.55400 3565.0 35.65000    13.880 -9999.99000 -2e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.31152     0.07164    -5.56674     0.02450
-9999.99                211416839.00     -9999.99 130.85980  11.89416 692110216.0      9.35000 4583.0 17.83000     1.560     1.31429 -1e+04  -1e+04 -9999.99000    -0.57128     0.50206    -4.30581 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211966768.00     -9999.99 130.85824  19.72722 733915234.0    -11.36787 4971.0 26.43000     4.480     1.11838 -1e+00   1e-01    -4.81851 -9999.99000 -9999.99000 -9999.99000     0.27106     0.00754    -4.89869     0.01389
-9999.99                211924358.00     -9999.99 130.85632  19.08829 703016071.0     14.15000 5615.0  6.72000     0.400     0.94967 -1e+04  -1e+04 -9999.99000    -3.67382    -1.44469 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212018728.00     -9999.99 130.85409  20.56535 601705167.0     26.04900 3958.0 16.75000     1.370     1.92060 -2e-01   4e-01    -4.61729 -9999.99000 -9999.99000 -9999.99000     2.24437     0.04303    -5.01191     0.00845
-9999.99                211590604.00     -9999.99 130.85139  14.41181 420916241.0     69.72825 5812.0 22.19000     2.660     0.82629 -2e+00   2e-01    -4.60630    -1.97548     0.49115    -4.26598     0.20781     0.00565    -4.75096     0.01666
-9999.99                211745469.00     -9999.99 130.84698  16.54449 535901247.0     60.66198 6194.0  5.51000     0.340     0.67587 -3e+00   1e-01    -4.80877 -9999.99000 -9999.99000 -9999.99000     0.15565     0.00158    -4.90969     0.00904
-9999.99                211430026.00     -9999.99 130.84494  12.09361 420903179.0     11.90823 5456.0 20.73000     2.230 -9999.99000 -1e+00   6e-01    -4.17336    -1.42497     0.60729    -4.16868     0.30388     0.00503    -4.65699     0.00848
-9999.99                211997032.00     -9999.99 130.84419  20.20493 331103009.0      7.72533 4160.0 16.12000     1.270 -9999.99000 -7e-01   2e-02    -5.82240 -9999.99000 -9999.99000 -9999.99000     0.80933     0.01566    -4.96564     0.00870
-9999.99                212081702.00     -9999.99 130.84405  21.67169 415504066.0  -9999.99000 5858.0 11.11000     0.690     0.85510 -2e+00   3e-01    -4.44861 -9999.99000 -9999.99000 -9999.99000     0.37163     0.00442    -4.43342     0.00615
-9999.99                212166091.00     -9999.99 130.84208  23.39510 601711200.0     25.45761 5288.0  5.71000     0.350     1.10526 -1e+00   9e-01    -4.02294 -9999.99000 -9999.99000 -9999.99000     0.70232     0.01913    -4.38563     0.01251
-9999.99                211969494.00     -9999.99 130.83413  19.76903 431815091.0  -9999.99000 5991.0  6.46000     0.390     0.72064 -3e+00   8e-02    -5.03707 -9999.99000 -9999.99000 -9999.99000     0.37857     0.00222    -4.35071     0.00314
-9999.99                211779964.00     -9999.99 130.83016  17.03229  78901059.0     -0.77052 4339.0 24.12000     3.380     1.48847 -6e-01   3e-01    -4.64474    -0.44893     0.42977    -4.42978     0.78386     0.02481    -4.84431     0.01425
-9999.99                212015396.00     -9999.99 130.82433  20.51039 331103190.0     32.91276 5216.0  9.26000     0.550     1.00779 -2e+00   2e-01    -4.73090 -9999.99000 -9999.99000 -9999.99000     0.47092     0.01339    -4.46106     0.01364
-9999.99                211942874.00     -9999.99 130.82303  19.36760 703016226.0    -29.62000 5823.0  9.57000     0.570     0.71945 -1e+04  -1e+04 -9999.99000    -2.10501     0.37454    -4.38332 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212166371.00     -9999.99 130.81965  23.40189 202806197.0     53.26686 5538.0 15.93000     1.240     0.97965 -2e+00   6e-01    -4.20405 -9999.99000 -9999.99000 -9999.99000     0.18955     0.00623    -4.90592     0.01896
-9999.99                211908174.00     -9999.99 130.81872  18.84817 719916156.0     32.16000 4930.0 14.17000     1.000     1.09420 -1e+04  -1e+04 -9999.99000    -1.16707     0.24257    -4.58175 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211988324.00     -9999.99 130.81345  20.06557 331103014.0     26.02800 4418.0 11.10000     0.680     1.37566 -6e-01   4e-01    -4.48171 -9999.99000 -9999.99000 -9999.99000     1.07059     0.01617    -4.59408     0.00674
-9999.99                211624455.00     -9999.99 130.80937  14.87808 741106097.0     39.21714 6028.0 16.92000     1.400     0.75740 -2e+00   2e-01    -4.61221 -9999.99000 -9999.99000 -9999.99000     0.27279     0.00572    -4.56702     0.01196
-9999.99                211358726.00     -9999.99 130.80880  10.96683 622202153.0     47.41000 4452.0 23.64000     3.180     1.43730 -1e+04  -1e+04 -9999.99000    -0.44488     0.52045    -4.31706 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212166963.00     -9999.99 130.80602  23.41616 202806230.0     11.22777 5396.0 32.93000     9.950     1.02861 -1e+00   7e-01    -4.12262 -9999.99000 -9999.99000 -9999.99000     0.13370     0.00539    -5.15614     0.02583
-9999.99                211785159.00     -9999.99 130.80382  17.10463 605602051.0     -8.19567 4202.0 24.31000     3.460     1.54487 -7e-01   3e-02    -5.62558 -9999.99000 -9999.99000 -9999.99000     0.85104     0.02862    -4.91259     0.01510
-9999.99                211529758.00     -9999.99 130.79932  13.55933 420916151.0      0.90063 5499.0 17.52000     1.500     0.92166 -2e+00   9e-02    -4.99504    -2.48158    -0.39591 -9999.99000     0.15095     0.00248    -5.00582     0.01082
-9999.99                211984033.00     -9999.99 130.79708  19.99608 700701153.0     47.10258 4394.0 22.75000     2.850     1.35085 -5e-01   4e-01    -4.39979 -9999.99000 -9999.99000 -9999.99000     0.98673     0.03372    -4.64551     0.01528
-9999.99                211953567.00     -9999.99 130.79485  19.52629 331105244.0     23.39619 5467.0  9.16000     0.540     0.88260 -2e+00   4e-01    -4.34360 -9999.99000 -9999.99000 -9999.99000     0.36210     0.00416    -4.50342     0.00584
-9999.99                211845940.00     -9999.99 130.79447  17.96228 431805070.0     70.08900 3638.0 22.63000     2.810 -9999.99000 -3e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.13069     0.01497    -5.60064     0.00596
-9999.99                211694481.00     -9999.99 130.79422  15.84153 741113145.0    -13.85958 5696.0 20.60000     2.190     0.88212 -2e+00   4e-01    -4.35198    -1.76567     0.56237    -4.20328     0.24943     0.00165    -4.69221     0.00365
-9999.99                211325576.00     -9999.99 130.78861  10.36277 420802021.0     45.85173 3936.0 30.09000     7.020     1.82398 -2e-01   4e-01    -4.58838 -9999.99000 -9999.99000 -9999.99000     1.35651     0.06205    -5.09366     0.02033
-9999.99                212136080.00     -9999.99 130.78594  22.74018 601715050.0     46.55220 5798.0 24.24000     3.430     0.78636 -2e+00   4e-01    -4.35124 -9999.99000 -9999.99000 -9999.99000     0.21272     0.00716    -4.73241     0.02054
-9999.99                212157955.00     -9999.99 130.78454  23.20860 604211231.0     -4.70325 4822.0 15.53000     1.180     1.19430 -1e+00   2e-01    -4.59947 -9999.99000 -9999.99000 -9999.99000     0.37484     0.02427    -4.79922     0.03086
-9999.99                211965785.00     -9999.99 130.78427  19.71320 711401152.0     25.05732 4551.0 11.41000     0.710     1.29350 -6e-01   4e-01    -4.37464 -9999.99000 -9999.99000 -9999.99000     0.86052     0.01711    -4.56148     0.00895
-9999.99                211741214.00     -9999.99 130.78313  16.48398 605601250.0    -11.10768 4342.0 18.89000     1.780     1.52572 -6e-01   3e-01    -4.65318 -9999.99000 -9999.99000 -9999.99000     1.55461     0.05276    -4.60511     0.01501
-9999.99                211391979.00     -9999.99 130.78197  11.51649 314512139.0     44.49078 6204.0  6.43000     0.390     0.60825 -3e+00  -4e-02 -9999.99000    -2.58593     0.30929    -4.47401     0.36483     0.00347    -4.30133     0.00546
-9999.99                211800714.00     -9999.99 130.77836  17.32698 605605208.0     62.26308 4270.0 35.83000    14.190     1.51274 -7e-01   2e-01    -4.90409    -0.40120     0.42662    -4.45708     0.78712     0.03354    -4.85898     0.01918
-9999.99                211981716.00     -9999.99 130.77808  19.95901 331103002.0     -5.74398 5163.0 23.88000     3.280     0.93784 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15620     0.00689    -5.05041     0.02664
-9999.99                211970966.00     -9999.99 130.77792  19.79158 733915091.0     23.65638 4338.0 12.47000     0.810     1.41297 -4e-01   5e-01    -4.34928 -9999.99000 -9999.99000 -9999.99000     1.03173     0.01565    -4.64867     0.00677
-9999.99                211335386.00     -9999.99 130.77636  10.54696 607102069.0      9.91000 5191.0 27.26000     4.960     0.97569 -1e+04  -1e+04 -9999.99000    -1.28673     0.42064    -4.33356 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211949501.00     -9999.99 130.77203  19.46516 604201077.0     24.66000 3856.0 16.12000     1.270     1.96563  1e-01   6e-01    -4.41813 -9999.99000 -9999.99000 -9999.99000     2.20272     0.05383    -5.09112     0.01078
-9999.99                211317893.00     -9999.99 130.77017  10.21184 420802011.0    -32.42244 5304.0 22.63000     2.810     0.98204 -1e+00   4e-01    -4.31605 -9999.99000 -9999.99000 -9999.99000     0.18537     0.01118    -5.01360     0.03325
-9999.99                211322359.00     -9999.99 130.76816  10.30090 420902025.0     29.05011 5003.0 31.08000     7.930     1.13539 -1e+00   3e-01    -4.56783    -0.98990     0.49971    -4.26788     0.39194     0.00686    -4.67790     0.00839
-9999.99                211851819.00     -9999.99 130.76726  18.04309 605605073.0     36.48300 4651.0 26.75000     4.660     1.22532 -1e+00   1e-01    -4.85466 -9999.99000 -9999.99000 -9999.99000     0.29421     0.02316    -4.95411     0.03839
-9999.99                211645787.00     -9999.99 130.76628  15.17594 741106036.0     -9.17634 5139.0 20.45000     2.150     1.09690 -1e+00   3e-01    -4.50263 -9999.99000 -9999.99000 -9999.99000     0.34481     0.00886    -4.70479     0.01256
-9999.99                211862211.00     -9999.99 130.76237  18.18734 431705060.0    -17.72226 5298.0 28.54000     5.800     1.00920 -1e+00   5e-01    -4.30484 -9999.99000 -9999.99000 -9999.99000     0.21320     0.01637    -4.86511     0.04213
-9999.99                211929531.00     -9999.99 130.76007  19.16757 733903128.0     32.24232 5313.0  9.57000     0.570     1.01766 -2e+00   2e-01    -4.60508 -9999.99000 -9999.99000 -9999.99000     0.39787     0.00679    -4.54592     0.00834
-9999.99                211397719.00     -9999.99 130.75229  11.60568 420803050.0     31.83300 3821.0 36.14000    14.750 -9999.99000  6e-02   5e-01    -4.50481     0.19194     0.66152    -4.40570     1.63572     0.05457    -5.40814     0.01485
-9999.99                212004983.00     -9999.99 130.75228  20.33780 331103006.0     36.65535 5694.0  8.80000     0.520     0.87588 -2e+00   2e-01    -4.65892 -9999.99000 -9999.99000 -9999.99000     0.35742     0.00249    -4.47607     0.00359
-9999.99                211580453.00     -9999.99 130.75209  14.27005 380208084.0     -7.81542 5321.0 24.32000     3.460     0.98116 -2e+00   2e-01    -4.59498    -1.46919     0.39601    -4.35840     0.26682     0.00863    -4.73761     0.01690
-9999.99                212092660.00     -9999.99 130.74778  21.87995 700704029.0    -15.16050 4909.0 11.18000     0.690     1.16978 -1e+00   4e-01    -4.40218 -9999.99000 -9999.99000 -9999.99000     0.72138     0.02325    -4.48105     0.01468
-9999.99                211490678.00     -9999.99 130.73081  13.00465 420915072.0      3.98277 5531.0  5.11000     0.330     0.75715 -2e+00   3e-01    -4.51798    -1.62373     0.50165    -4.25500     0.44941     0.00558    -4.36037     0.00617
-9999.99                212131989.00     -9999.99 130.72980  22.65834 711415041.0      3.11214 5313.0 11.15000     0.690     1.00950 -2e+00   2e-01    -4.65962 -9999.99000 -9999.99000 -9999.99000     0.33141     0.01207    -4.63483     0.01827
-9999.99                212138336.00     -9999.99 130.72722  22.78634 316016140.0      7.43514 5344.0 34.58000    12.180     0.99524 -1e+00   5e-01    -4.29186 -9999.99000 -9999.99000 -9999.99000     0.46085     0.01546    -4.56964     0.01589
-9999.99                211720173.00     -9999.99 130.72009  16.18767 432713165.0     10.54731 4722.0 21.58000     2.470 -9999.99000 -6e-01   6e-01    -4.18560 -9999.99000 -9999.99000 -9999.99000     0.79999     0.00484    -4.53524     0.00273
-9999.99                211801733.00     -9999.99 130.71921  17.34127 698405204.0    -30.93141 4976.0 22.56000     2.790     1.12316 -1e+00   2e-01    -4.72510 -9999.99000 -9999.99000 -9999.99000     0.60242     0.01761    -4.46171     0.01354
-9999.99                211839798.00     -9999.99 130.71576  17.87891 733805241.0     30.28500 3696.0  5.28000     0.340     2.82881  1e+00   2e+00    -4.02918 -9999.99000 -9999.99000 -9999.99000     3.59869     0.18558    -4.94336     0.02263
-9999.99                212070925.00     -9999.99 130.71523  21.47243 331115054.0      4.07283 5821.0 22.76000     2.860     0.82071 -2e+00   3e-01    -4.48408 -9999.99000 -9999.99000 -9999.99000     0.23268     0.00276    -4.67947     0.00699
-9999.99                211539429.00     -9999.99 130.71160  13.69371 432607096.0     16.58148 3996.0 22.03000     2.610     1.74878 -1e-01   5e-01    -4.45589 -9999.99000 -9999.99000 -9999.99000     1.05149     0.04263    -5.18343     0.01814
-9999.99                211665595.00     -9999.99 130.70967  15.44938 432713221.0     28.41966 4836.0 11.91000     0.760     1.26725 -1e+00   4e-01    -4.41985 -9999.99000 -9999.99000 -9999.99000     0.64470     0.00743    -4.60516     0.00527
-9999.99                212114923.00     -9999.99 130.70902  22.31563 316016056.0     13.14909 4800.0  8.72000     0.510     1.17936 -7e-01   6e-01    -4.22567 -9999.99000 -9999.99000 -9999.99000     0.68261     0.02063    -4.53454     0.01379
-9999.99                212152200.00     -9999.99 130.70779  23.08073 415511098.0      9.31644 5098.0 24.30000     3.450 -9999.99000 -1e+00   2e-01    -4.77460 -9999.99000 -9999.99000 -9999.99000     0.24168     0.00600    -4.84844     0.01297
-9999.99                212168876.00     -9999.99 130.70757  23.45950 601711189.0     28.01700 3774.0 29.12000     6.240     2.22566 -1e-01   3e-01    -4.74347 -9999.99000 -9999.99000 -9999.99000     1.33291     0.06962    -5.58874     0.02344
-9999.99                211908928.00     -9999.99 130.70691  18.85973 733804154.0     36.93900 3790.0 13.08000     0.870     2.25398  2e+00   2e+00    -3.91993 -9999.99000 -9999.99000 -9999.99000     6.33038     0.10763    -4.92115     0.00744
-9999.99                212019252.00     -9999.99 130.70196  20.57343 415505166.0     28.45968 4913.0 10.64000     0.650     1.10973 -1e+00   8e-02    -5.06970 -9999.99000 -9999.99000 -9999.99000     0.52287     0.00488    -4.51258     0.00437
-9999.99                211581645.00     -9999.99 130.69776  14.28750 420916240.0     -1.37094 6003.0 13.58000     0.930     0.75622 -3e+00   2e-01    -4.70598    -2.16815     0.51579    -4.24486     0.19912     0.00208    -4.73699     0.00703
-9999.99                211306549.00     -9999.99 130.69506   9.98235 420902111.0     12.77883 5672.0 22.35000     2.720     0.81163 -2e+00   5e-01    -4.29359    -1.73559     0.56329    -4.20311     0.18419     0.00380    -4.86218     0.01270
-9999.99                211846854.00     -9999.99 130.69409  17.97444  78905054.0     49.65435 5238.0 20.30000     2.120     1.03427 -1e+00   5e-01    -4.30083 -9999.99000 -9999.99000 -9999.99000     0.35019     0.01111    -4.63857     0.01567
-9999.99                212136221.00     -9999.99 130.69172  22.74315 439015042.0    -12.10500 3707.0 31.23000     8.070     2.01097 -4e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.82884     0.05433    -5.57839     0.02977
-9999.99                211959869.00     -9999.99 130.68215  19.62316 331105242.0     34.88412 4922.0 10.45000     0.630     1.15093 -1e+00   2e-01    -4.71060 -9999.99000 -9999.99000 -9999.99000     0.50876     0.01145    -4.60312     0.01050
-9999.99                211524644.00     -9999.99 130.68121  13.48696 692114099.0      2.93000 4565.0 15.78000     1.210     1.33914 -1e+04  -1e+04 -9999.99000    -0.73718     0.32075    -4.50389 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211414707.00     -9999.99 130.67880  11.86270 692110157.0     51.54000 4152.0 29.67000     6.670     1.64812 -1e+04  -1e+04 -9999.99000    -0.44724     0.29482    -4.65123 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211619833.00     -9999.99 130.67849  14.81220 116810121.0     59.45112 5026.0 37.08000    16.540     1.07729 -1e+00   2e-01    -4.77950 -9999.99000 -9999.99000 -9999.99000     0.32223     0.01014    -4.75977     0.01548
-9999.99                211925093.00     -9999.99 130.67708  19.09970 733903150.0     35.32443 5683.0  8.69000     0.510     0.92041 -2e+00   4e-01    -4.36684    -1.60176     0.71051    -4.10201     0.34772     0.00370    -4.52247     0.00545
-9999.99                211485410.00     -9999.99 130.67644  12.92767 420815061.0    -24.60702 4806.0 21.78000     2.530     1.15331 -1e+00   3e-01    -4.53320    -0.63834     0.64249    -4.16607     0.68243     0.02721    -4.58561     0.01816
-9999.99                211811612.00     -9999.99 130.67589  17.48165 719903057.0     52.37000 3639.0 34.02000    11.370     2.02548 -1e+04  -1e+04 -9999.99000    -0.07376     0.18223    -5.04419 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211937872.00     -9999.99 130.67519  19.29229 523203145.0     30.87300 3864.0 13.50000     0.920     1.84220  3e-01   8e-01    -4.29170 -9999.99000 -9999.99000 -9999.99000     3.29037     0.06893    -4.73009     0.00919
-9999.99                211720073.00     -9999.99 130.67451  16.18640 380212032.0     30.25092 5913.0 13.28000     0.890     0.82308 -2e+00   2e-01    -4.59434 -9999.99000 -9999.99000 -9999.99000     0.04035     0.00515 -9999.99000 -9999.99000
-9999.99                211622082.00     -9999.99 130.67294  14.84375 741106080.0     20.72433 5703.0 16.02000     1.250     0.82800 -2e+00   5e-01    -4.27005 -9999.99000 -9999.99000 -9999.99000     0.25989     0.00187    -4.63385     0.00402
-9999.99                212184782.00     -9999.99 130.67247  23.86604 604211203.0     16.88169 5231.0 29.35000     6.410     1.02929 -1e+00   5e-01    -4.28014 -9999.99000 -9999.99000 -9999.99000     0.38957     0.02222    -4.61551     0.02763
-9999.99                211819262.00     -9999.99 130.66982  17.58977 523205209.0    -29.22300 3658.0 22.46000     2.750     2.07161 -3e-01   3e-02    -5.84351 -9999.99000 -9999.99000 -9999.99000     2.22172     0.06753    -5.21168     0.01343
-9999.99                212024486.00     -9999.99 130.66882  20.66129 733916138.0     22.62564 5842.0 18.59000     1.710     0.82773 -2e+00   6e-01    -4.21501 -9999.99000 -9999.99000 -9999.99000     0.17502     0.00304    -4.86725     0.01140
-9999.99                211886882.00     -9999.99 130.66861  18.53499 605603192.0      4.90200 3873.0 22.16000     2.660     1.85989 -3e-01   2e-01    -4.96964 -9999.99000 -9999.99000 -9999.99000     1.14943     0.04134    -5.27879     0.01608
-9999.99                212142867.00     -9999.99 130.66822  22.88110 601715026.0     -6.22431 3875.0 21.74000     2.520     1.76262 -5e-01   3e-02    -5.74097 -9999.99000 -9999.99000 -9999.99000     0.91851     0.05647    -5.27494     0.02764
-9999.99                211748281.00     -9999.99 130.65667  16.58421 703010154.0     22.41000 3887.0  5.55000     0.350     1.96817 -1e+04  -1e+04 -9999.99000     2.92885     3.46093    -3.66690 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211930040.00     -9999.99 130.65658  19.17532 331102240.0    -32.96280 5693.0 22.50000     2.770     0.89115 -2e+00   3e-01    -4.47133    -1.77421     0.55020    -4.21285     0.41629     0.00333    -4.40595     0.00401
-9999.99                212066991.00     -9999.99 130.65566  21.40117 711404167.0     34.31373 5758.0 21.31000     2.390     0.74750 -2e+00   3e-02    -5.44066 -9999.99000 -9999.99000 -9999.99000     0.30756     0.00695    -4.51185     0.01234
-9999.99                211993172.00     -9999.99 130.65416  20.14216  78915164.0     20.59425 4188.0 12.07000     0.770     1.55272  3e-02   8e-01    -4.21757 -9999.99000 -9999.99000 -9999.99000     1.49319     0.02601    -4.64390     0.00771
-9999.99                211777392.00     -9999.99 130.65376  16.99500  78902063.0     10.86753 5079.0 10.42000     0.630     1.06974 -9e-01   6e-01    -4.15682 -9999.99000 -9999.99000 -9999.99000     0.49840     0.01729    -4.52737     0.01634
-9999.99                212026465.00     -9999.99 130.65206  20.69452 331103165.0     27.70917 4102.0  4.76000     0.310     1.68276  1e+00   2e+00    -3.90022 -9999.99000 -9999.99000 -9999.99000     3.49119     0.03429    -4.46057     0.00430
-9999.99                211321931.00     -9999.99 130.65069  10.29189 420802009.0    -17.44206 5317.0 22.46000     2.760     0.92687 -1e+00   5e-01    -4.23642 -9999.99000 -9999.99000 -9999.99000     0.14442     0.00861    -5.10548     0.03696
-9999.99                211695472.00     -9999.99 130.64641  15.85509 339814212.0    -14.77023 5013.0 32.62000     9.580     1.07535 -1e+00   8e-02    -5.09024    -1.20163     0.29915    -4.48948     0.12181     0.00420    -5.25300     0.02230
-9999.99                211817413.00     -9999.99 130.64470  17.56271 535905209.0     26.41827 6051.0 32.00000     8.870     0.81490 -2e+00   4e-01    -4.34752    -2.01175     0.72431    -4.09995     0.20622     0.00210    -4.73732     0.00643
-9999.99                211602741.00     -9999.99 130.64017  14.57566 692116030.0    -22.61000 4402.0 17.36000     1.470     1.42749 -1e+04  -1e+04 -9999.99000    -0.63516     0.29120    -4.58015 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211520739.00     -9999.99 130.63930  13.43139 432607087.0      3.32229 4987.0 15.81000     1.220     1.08963 -1e+00   3e-01    -4.54328 -9999.99000 -9999.99000 -9999.99000     0.54045     0.02445    -4.55723     0.02104
-9999.99                211925513.00     -9999.99 130.63881  19.10632 604201216.0     -2.05143 4912.0  9.58000     0.570     1.14078 -1e+00   3e-01    -4.55407 -9999.99000 -9999.99000 -9999.99000     0.59210     0.01922    -4.52071     0.01500
-9999.99                211487917.00     -9999.99 130.63793  12.96429 420915074.0      2.96205 4171.0 22.78000     2.870 -9999.99000 -6e-01   1e-01    -5.07281 -9999.99000 -9999.99000 -9999.99000     0.60942     0.01719    -5.15320     0.01284
-9999.99                211944807.00     -9999.99 130.63438  19.39618 415501045.0  -9999.99000 5732.0 10.16000     0.610     0.77812 -2e+00  -6e-02 -9999.99000    -2.03017     0.34132    -4.42136     0.31273     0.00245    -4.48188     0.00432
-9999.99                211784132.00     -9999.99 130.61756  17.09065  78902070.0      3.44238 4810.0 14.29000     1.010     1.30662 -9e-01   4e-01    -4.40293    -0.79262     0.49222    -4.28140     0.52794     0.02172    -4.76579     0.01896
-9999.99                211592923.00     -9999.99 130.61716  14.44383  43207040.0     43.70700 3761.0 26.00000     4.250     1.97887 -3e-01   1e-01    -5.09885     0.11960     0.52638    -4.52621     0.95073     0.04510    -5.49270     0.02140
-9999.99                211831985.00     -9999.99 130.61467  17.77005 733805226.0     -1.75122 4983.0 31.40000     8.250     1.12947 -1e+00   1e-01    -4.84971    -1.14192     0.32549    -4.45425     0.20215     0.03115    -5.00399     0.08208
-9999.99                211715878.00     -9999.99 130.60879  16.12906 741113173.0     19.03317 5070.0 11.12000     0.690     1.06541 -1e+00   5e-01    -4.26561 -9999.99000 -9999.99000 -9999.99000     0.38579     0.00241    -4.63760     0.00302
-9999.99                211787185.00     -9999.99 130.60771  17.13384 535902070.0     19.59354 5540.0 25.03000     3.780     0.91557 -2e+00   5e-01    -4.23932    -1.54544     0.59110    -4.18380     0.19158     0.00677    -4.87422     0.02069
-9999.99                211319482.00     -9999.99 130.60451  10.24418 420802017.0     15.65082 4835.0 26.01000     4.260     1.29068 -6e-01   7e-01    -4.14156 -9999.99000 -9999.99000 -9999.99000     0.65913     0.03104    -4.66938     0.02144
-9999.99                211928388.00     -9999.99 130.60395  19.15016 604201220.0      9.25641 5151.0  6.06000     0.370     1.04300 -2e+00   1e-01    -4.88475 -9999.99000 -9999.99000 -9999.99000     0.09497     0.01023    -5.40967     0.08327
-9999.99                211957531.00     -9999.99 130.60300  19.58818 733915232.0     -3.31230 6018.0  1.80000     0.220     0.74839 -3e+00   1e-01    -4.87194 -9999.99000 -9999.99000 -9999.99000     0.17048     0.00120    -4.84030     0.00539
-9999.99                211991655.00     -9999.99 130.59452  20.11841 379306131.0     27.19881 5177.0 12.55000     0.820     1.06945 -1e+00   2e-01    -4.56053 -9999.99000 -9999.99000 -9999.99000     0.49365     0.00483    -4.50114     0.00463
-9999.99                211901225.00     -9999.99 130.59311  18.74465 733803176.0     -4.09200 4060.0 18.58000     1.710     1.75481 -4e-01   3e-01    -4.71871 -9999.99000 -9999.99000 -9999.99000     1.21149     0.06647    -5.11933     0.02445
-9999.99                211402318.00     -9999.99 130.59197  11.67613 420803248.0     44.18055 4708.0 17.90000     1.580     1.28650 -1e+00   2e-01    -4.66385    -0.62013     0.56565    -4.23540     0.71906     0.03095    -4.62423     0.01952
-9999.99                211797516.00     -9999.99 130.58894  17.28102 733802054.0     58.17000 3780.0 27.61000     5.180     1.84840 -5e-01  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.87500     0.06127    -5.32632     0.03155
-9999.99                211804644.00     -9999.99 130.58657  17.38255 605605203.0     -6.99483 4736.0 32.25000     9.150     1.24880 -1e+00   3e-01    -4.57177    -0.83042     0.38190    -4.40143     0.37840     0.02029    -4.86077     0.02541
-9999.99                211986473.00     -9999.99 130.58386  20.03659 379306175.0  -9999.99000 6180.0  7.52000     0.440     0.70519 -3e+00   6e-02    -5.21302 -9999.99000 -9999.99000 -9999.99000     0.35846     0.00238    -4.34320     0.00372
-9999.99                211404630.00     -9999.99 130.58381  11.71236 692910169.0    -15.90000 5242.0 34.98000    12.790     1.00094 -1e+04  -1e+04 -9999.99000    -1.44015     0.32861    -4.44115 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211928486.00     -9999.99 130.58368  19.15155 711401220.0     27.62910 4423.0 12.04000     0.770     1.40223 -8e-01   2e-01    -4.82733    -0.45751     0.48508    -4.35372     0.74156     0.01515    -4.72445     0.00923
-9999.99                211351444.00     -9999.99 130.58054  10.84092 692902080.0    -15.10000 5839.0  7.38000     0.430     0.82381 -1e+04  -1e+04 -9999.99000    -1.88390     0.61435    -4.16788 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211401892.00     -9999.99 130.58052  11.66929 386510103.0     28.64982 5741.0 22.04000     2.620     0.86546 -2e+00   6e-01    -4.21445    -1.73627     0.64602    -4.14467     0.32187     0.00429    -4.54932     0.00696
-9999.99                211698189.00     -9999.99 130.58038  15.89131 741113227.0     44.25300 3784.0 28.61000     5.850 -9999.99000 -4e-01   2e-02    -5.95437 -9999.99000 -9999.99000 -9999.99000     1.36819     0.00882    -5.32275     0.00287
-9999.99                211593935.00     -9999.99 130.57873  14.45823 432606227.0  -1180.89900 5206.0 35.32000    13.330     0.96018 -3e-01   1e+00    -3.81341    -1.31768     0.40766    -4.34735     2.17282     0.02510    -3.78265     0.00512
-9999.99                211479904.00     -9999.99 130.57441  12.84874 380207125.0     51.17541 6001.0 14.17000     1.000     0.75108 -2e+00   4e-01    -4.36045    -2.14836     0.53338    -4.23020     0.16508     0.00358    -4.87202     0.01628
-9999.99                211798947.00     -9999.99 130.56974  17.30216  78902054.0      8.37579 4982.0 15.37000     1.150 -9999.99000 -1e+00   2e-01    -4.65591 -9999.99000 -9999.99000 -9999.99000     0.55917     0.01340    -4.52912     0.01113
-9999.99                211323096.00     -9999.99 130.56817  10.31539 314504213.0     16.44138 4857.0 17.64000     1.530     1.16882 -8e-01   5e-01    -4.28131    -0.85067     0.48201    -4.28657     0.57533     0.01620    -4.57550     0.01300
-9999.99                211344193.00     -9999.99 130.56737  10.70807 692902211.0    -12.52000 4127.0 14.22000     1.000     1.65521 -1e+04  -1e+04 -9999.99000    -0.08019     0.64356    -4.31525 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211967046.00     -9999.99 130.56709  19.73130 331105182.0    -27.63912 5824.0 21.44000     2.430     0.83247 -2e+00   2e-01    -4.56724 -9999.99000 -9999.99000 -9999.99000     0.22981     0.00556    -4.68586     0.01434
-9999.99                211726162.00     -9999.99 130.56399  16.26969 432613154.0     30.85134 4648.0 22.15000     2.650     1.33135 -9e-01   2e-01    -4.68168    -0.72473     0.40587    -4.38764     0.37650     0.01548    -4.97447     0.01938
-9999.99                212006215.00     -9999.99 130.55749  20.35743 605616166.0     -2.67186 4507.0  2.19000     0.230     1.44218 -3e-01   7e-01    -4.16547 -9999.99000 -9999.99000 -9999.99000     0.49796     0.02116    -4.97277     0.01956
-9999.99                211558307.00     -9999.99 130.55660  13.95830 380208052.0     -6.68463 5068.0 15.76000     1.210     1.05117 -1e+00   3e-01    -4.51981    -1.24567     0.31746    -4.45769     0.44947     0.01332    -4.57039     0.01410
-9999.99                212179151.00     -9999.99 130.55598  23.71372 700711127.0     19.54200 4054.0 24.25000     3.430 -9999.99000 -9e-02   6e-01    -4.38031 -9999.99000 -9999.99000 -9999.99000     1.32781     0.05582    -5.34951     0.01876
-9999.99                211936199.00     -9999.99 130.55357  19.26773 733903139.0     35.87481 4299.0 10.95000     0.670     1.48245 -7e-01   2e-01    -4.80986 -9999.99000 -9999.99000 -9999.99000     1.00686     0.01760    -4.70346     0.00781
-9999.99                211916120.00     -9999.99 130.55289  18.96751 733903156.0     28.19952 4894.0 13.01000     0.860     1.21223 -1e+00   3e-01    -4.43472    -0.84643     0.52486    -4.24705     0.67642     0.01521    -4.53026     0.01027
-9999.99                212098754.00     -9999.99 130.55275  21.99690 331116159.0     33.83340 5122.0 23.88000     3.280     1.06511 -1e+00   2e-01    -4.75385 -9999.99000 -9999.99000 -9999.99000     0.44017     0.00459    -4.54570     0.00499
-9999.99                211932539.00     -9999.99 130.55140  19.21351 331102243.0     32.16225 4299.0 13.43000     0.910     1.45161 -7e-01   2e-01    -4.88258    -0.42860     0.42048    -4.45339     1.20835     0.01545    -4.57682     0.00569
-9999.99                211615347.00     -9999.99 130.55018  14.74807 432606085.0     19.13325 5275.0 10.13000     0.610     1.09137 -1e+00   8e-01    -4.03440 -9999.99000 -9999.99000 -9999.99000     0.60736     0.02780    -4.47445     0.02117
-9999.99                211516737.00     -9999.99 130.54932  13.37464 692114207.0     15.80000 5084.0 17.20000     1.450 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.89157     0.68998    -4.11903 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211836509.00     -9999.99 130.54900  17.83378 535905239.0     -0.58041 6058.0 14.52000     1.040     0.77990 -2e+00   3e-01    -4.48935 -9999.99000 -9999.99000 -9999.99000     0.23541     0.00440    -4.63884     0.01142
-9999.99                211383563.00     -9999.99 130.54655  11.38140 623010179.0     82.50000 6225.0  3.60000     0.270     0.67892 -1e+04  -1e+04 -9999.99000    -2.36030     0.55596    -4.22188 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211939151.00     -9999.99 130.54386  19.31200 523203139.0     -2.66184 4439.0 20.40000     2.140     1.39202 -9e-01   1e-01    -5.04210 -9999.99000 -9999.99000 -9999.99000     0.33492     0.03481    -5.08641     0.04939
-9999.99                211756547.00     -9999.99 130.54098  16.69975 733802118.0     -0.99069 4881.0 27.46000     5.090     1.17140 -1e+00   9e-02    -4.99946 -9999.99000 -9999.99000 -9999.99000     0.25981     0.01427    -4.92766     0.02757
-9999.99                212102300.00     -9999.99 130.53477  22.06479 316016162.0     20.97450 5182.0 15.66000     1.200     0.98850 -1e+00   4e-01    -4.36578 -9999.99000 -9999.99000 -9999.99000     0.47532     0.01508    -4.47053     0.01517
-9999.99                211894744.00     -9999.99 130.53434  18.64918 733803193.0      5.12355 3972.0 21.13000     2.340     1.80294 -5e-01   1e-01    -5.05343 -9999.99000 -9999.99000 -9999.99000     1.11041     0.06108    -5.16106     0.02457
-9999.99                211352051.00     -9999.99 130.53325  10.85156 314515134.0     52.74600 3804.0 35.12000    13.010 -9999.99000 -3e-01   1e-01    -5.18587     0.05905     0.51148    -4.52351     1.56446     0.03079    -5.19136     0.00874
-9999.99                211369701.00     -9999.99 130.53155  11.15434 692902036.0     35.21000 3933.0 16.91000     1.400     1.72827 -1e+04  -1e+04 -9999.99000    -0.23967     0.33270    -4.66609 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211937975.00     -9999.99 130.53093  19.29379 733803207.0     14.14980 5269.0 35.03000    12.870     0.97520 -1e+00   4e-01    -4.37480    -1.44379     0.35777    -4.40451     0.28950     0.01362    -4.69591     0.02420
-9999.99                211750016.00     -9999.99 130.52943  16.60867 733901249.0    -17.44206 6202.0 32.11000     8.990     0.68582 -3e+00   4e-01    -4.40100 -9999.99000 -9999.99000 -9999.99000     0.20224     0.00267    -4.70117     0.00950
-9999.99                212160087.00     -9999.99 130.52625  23.25624 202806247.0      4.81332 5192.0 22.84000     2.890     1.08992 -1e+00   3e-01    -4.54899 -9999.99000 -9999.99000 -9999.99000     0.26835     0.00534    -4.81547     0.01014
-9999.99                211771527.00     -9999.99 130.52526  16.91257  78902008.0      0.14010 4884.0 13.24000     0.890     1.15696 -1e+00   2e-01    -4.63971 -9999.99000 -9999.99000 -9999.99000     0.26632     0.01312    -4.90639     0.02467
-9999.99                212198103.00     -9999.99 130.52493  24.23154 202809242.0     34.00353 5101.0 26.01000     4.260     1.04309 -2e+00   2e-02    -5.76334 -9999.99000 -9999.99000 -9999.99000     0.21449     0.00981    -4.91833     0.02448
-9999.99                211773579.00     -9999.99 130.51671  16.94133 432712196.0     36.19503 6022.0 31.28000     8.120     0.74987 -2e+00   4e-01    -4.39614 -9999.99000 -9999.99000 -9999.99000     0.21949     0.00390    -4.68759     0.01110
-9999.99                212024752.00     -9999.99 130.51538  20.66533 331103168.0    -19.34337 5729.0 13.59000     0.930     0.89110 -2e+00   7e-01    -4.12114 -9999.99000 -9999.99000 -9999.99000     0.41159     0.00780    -4.42893     0.00946
-9999.99                211713727.00     -9999.99 130.51397  16.09950 116914106.0      6.51450 5033.0 27.18000     4.910     1.07071 -1e+00   2e-01    -4.73855 -9999.99000 -9999.99000 -9999.99000     0.47623     0.01342    -4.52828     0.01336
-9999.99                211720024.00     -9999.99 130.51327  16.18589 116914014.0    -28.77990 4819.0 22.37000     2.720     1.16754 -1e+00   5e-02    -5.24203 -9999.99000 -9999.99000 -9999.99000     0.35411     0.01765    -4.77872     0.02402
-9999.99                211552377.00     -9999.99 130.51061  13.87418 692116095.0      7.40000 3826.0 19.07000     1.820     2.02149 -1e+04  -1e+04 -9999.99000    -0.02777     0.44677    -4.57444 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212066476.00     -9999.99 130.50523  21.39200 316015061.0     17.24400 3771.0 26.57000     4.560     2.01851 -7e-02   3e-01    -4.70235 -9999.99000 -9999.99000 -9999.99000     1.19699     0.04488    -5.42230     0.01680
-9999.99                211928436.00     -9999.99 130.50180  19.15078 714413046.0     19.46346 5073.0 32.06000     8.930     1.09451 -1e+00   4e-01    -4.30853 -9999.99000 -9999.99000 -9999.99000     0.28590     0.01646    -4.80210     0.02889
-9999.99                211589970.00     -9999.99 130.49832  14.40317 432606009.0     34.03353 4220.0 12.38000     0.800     1.56063 -4e-01   4e-01    -4.52502    -0.18780     0.60365    -4.32612     2.10804     0.06393    -4.60539     0.01335
-9999.99                212143835.00     -9999.99 130.49552  22.90162 331116238.0    -39.08703 4628.0 21.00000     2.300     1.34219 -1e+00   1e-01    -4.93549 -9999.99000 -9999.99000 -9999.99000     0.52146     0.01325    -4.80160     0.01170
-9999.99                211990953.00     -9999.99 130.49516  20.10751 331103040.0     32.77266 4716.0 11.35000     0.710     1.31566 -1e+00   2e-01    -4.63598 -9999.99000 -9999.99000 -9999.99000     0.72935     0.01075    -4.61260     0.00668
-9999.99                211678825.00     -9999.99 130.48453  15.62977 703002147.0     33.80000 3698.0 17.48000     1.500     2.08276 -1e+04  -1e+04 -9999.99000     0.53884     0.87212    -4.33400 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211334325.00     -9999.99 130.48266  10.52714 314515103.0     23.38617 4674.0 14.67000     1.060     1.30334 -6e-01   6e-01    -4.25169    -0.66981     0.48442    -4.30729     0.85294     0.02055    -4.56581     0.01084
-9999.99                211784450.00     -9999.99 130.47957  17.09462 703010242.0     34.52000 4820.0 11.23000     0.690 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.57328     0.72162    -4.11434 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211726831.00     -9999.99 130.47891  16.27915 116814007.0     34.65396 5815.0 29.89000     6.850     0.68252 -2e+00   8e-02    -5.06277 -9999.99000 -9999.99000 -9999.99000     0.22262     0.00568    -4.63834     0.01712
-9999.99                211935518.00     -9999.99 130.47652  19.25742 415501027.0     60.64194 5729.0  4.21000     0.290     0.89572 -2e+00   6e-01    -4.17848 -9999.99000 -9999.99000 -9999.99000     0.48591     0.00263    -4.33338     0.00266
-9999.99                211962049.00     -9999.99 130.46862  19.65644 733915054.0    -17.93241 4153.0 19.34000     1.880     1.64386 -2e-01   6e-01    -4.37353 -9999.99000 -9999.99000 -9999.99000     1.43751     0.02543    -4.81124     0.00784
-9999.99                211852459.00     -9999.99 130.46786  18.05191 523205194.0     32.04000 3850.0 15.47000     1.170     1.88882 -4e-01   1e-01    -5.17194    -0.02058     0.47722    -4.53802     2.05350     0.08284    -5.01530     0.01780
-9999.99                211528153.00     -9999.99 130.46691  13.53724 741107066.0    -12.73881 6099.0 28.28000     5.620     0.79673 -2e+00   5e-01    -4.25136 -9999.99000 -9999.99000 -9999.99000     0.17727     0.00237    -4.84686     0.00892
-9999.99                211877116.00     -9999.99 130.46490  18.39532 431803037.0     48.14331 5085.0 26.40000     4.470     1.06482 -1e+00   5e-01    -4.30170 -9999.99000 -9999.99000 -9999.99000     0.18491     0.00897    -5.01370     0.02677
-9999.99                211753179.00     -9999.99 130.46384  16.65265 380212234.0     25.53768 5846.0 32.15000     9.040     0.81664 -2e+00   3e-01    -4.54060    -1.96432     0.54208    -4.22203     0.19320     0.00294    -4.79082     0.00972
-9999.99                211962254.00     -9999.99 130.45853  19.65962 733815054.0     35.39100 3674.0 19.04000     1.810     2.24424  2e-01   5e-01    -4.55909 -9999.99000 -9999.99000 -9999.99000     2.88401     0.11733    -5.26851     0.01794
-9999.99                212180507.00     -9999.99 130.45690  23.75144 604211138.0     29.23500 3823.0 17.20000     1.450 -9999.99000 -3e-01   1e-01    -5.09274 -9999.99000 -9999.99000 -9999.99000     1.47965     0.06184    -5.05058     0.01854
-9999.99                211931411.00     -9999.99 130.45562  19.19639 733803203.0     27.87900 4037.0 13.52000     0.920     1.83186  7e-02   7e-01    -4.28667    -0.00037     0.65589    -4.33188     2.44966     0.04609    -4.84426     0.00828
-9999.99                211608170.00     -9999.99 130.45556  14.64988 117010081.0     15.77091 5752.0 13.04000     0.870     0.75950 -2e+00   3e-01    -4.44874 -9999.99000 -9999.99000 -9999.99000     0.25227     0.00505    -4.63586     0.01144
-9999.99                211589298.00     -9999.99 130.45378  14.39426 380208047.0     28.23954 4975.0 23.19000     3.010     1.13281 -1e+00   3e-01    -4.49441    -1.08634     0.37225    -4.39588     0.35729     0.01269    -4.74951     0.01715
-9999.99                211907010.00     -9999.99 130.45130  18.83093 431803173.0    -13.47000 3841.0 18.80000     1.760     1.92857 -3e-01   2e-01    -4.87146 -9999.99000 -9999.99000 -9999.99000     2.58480     0.04498    -4.97010     0.00766
-9999.99                212185433.00     -9999.99 130.45095  23.88370 700711137.0     18.36270 4921.0 17.55000     1.510     1.15726 -1e+00   4e-01    -4.36781 -9999.99000 -9999.99000 -9999.99000     0.22695     0.01561    -4.98048     0.03544
-9999.99                211949049.00     -9999.99 130.45077  19.45867 535903216.0     38.78682 4358.0 11.24000     0.700     1.44567 -6e-01   3e-01    -4.63390 -9999.99000 -9999.99000 -9999.99000     1.24233     0.01488    -4.57512     0.00532
-9999.99                211706204.00     -9999.99 130.44877  15.99711 116914104.0    -13.61943 4755.0 18.82000     1.760     1.16955 -1e+00   2e-01    -4.67132    -0.85498     0.37563    -4.40577     0.50224     0.02227    -4.66362     0.02062
-9999.99                211647667.00     -9999.99 130.44858  15.20248 432608076.0     10.06695 4694.0 20.50000     2.170     1.35788 -9e-01   3e-01    -4.48202 -9999.99000 -9999.99000 -9999.99000     0.79955     0.01877    -4.62843     0.01059
-9999.99                211530872.00     -9999.99 130.44601  13.57536 692114138.0    -12.62000 4572.0 24.76000     3.650     1.43874 -1e+04  -1e+04 -9999.99000    -0.52002     0.54388    -4.27318 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211624127.00     -9999.99 130.44378  14.87345 380209129.0     43.40001 5971.0  4.94000     0.320 -9999.99000 -2e+00   6e-01    -4.21172 -9999.99000 -9999.99000 -9999.99000     0.43322     0.00395    -4.31501     0.00467
-9999.99                211578075.00     -9999.99 130.44318  14.23542 692916219.0     -7.66000 4287.0 16.99000     1.410     1.71079 -1e+04  -1e+04 -9999.99000    -0.38576     0.45450    -4.42361 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211422285.00     -9999.99 130.44247  11.97488 420903088.0  -9999.99000 4984.0 12.03000     0.770     1.06051 -1e+00   5e-02    -5.23211    -1.11293     0.35558    -4.41586     0.47108     0.00105    -4.50843     0.00106
-9999.99                211706211.00     -9999.99 130.44242  15.99727 432613172.0    -11.53797 4979.0 25.88000     4.190     1.09603 -1e+00   1e-01    -4.81772 -9999.99000 -9999.99000 -9999.99000     0.32390     0.01736    -4.78541     0.02622
-9999.99                211890209.00     -9999.99 130.43859  18.58292 523203186.0     82.46706 4186.0 35.49000    13.620     1.52181 -4e-01   3e-01    -4.59653 -9999.99000 -9999.99000 -9999.99000     0.78301     0.02518    -4.88491     0.01448
-9999.99                211828655.00     -9999.99 130.43612  17.72393 703014064.0     -1.06000 5329.0 12.45000     0.810     1.00045 -1e+04  -1e+04 -9999.99000    -1.36522     0.50981    -4.24779 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211540599.00     -9999.99 130.43418  13.71029 420916185.0     -8.27574 4576.0 25.87000     4.190     1.42324 -9e-01   2e-01    -4.70915    -0.55883     0.50849    -4.30162     0.58123     0.01244    -4.86503     0.00977
-9999.99                211591211.00     -9999.99 130.43293  14.42011 432706009.0  -9999.99000 6127.0  9.09000     0.530 -9999.99000 -3e+00   2e-01    -4.69868 -9999.99000 -9999.99000 -9999.99000     0.25508     0.00099    -4.56458     0.00239
-9999.99                211938509.00     -9999.99 130.43286  19.30228 733803210.0     29.71500 3819.0 16.82000     1.380     2.01626 -2e-01   3e-01    -4.78387 -9999.99000 -9999.99000 -9999.99000     1.84917     0.06710    -5.22579     0.01607
-9999.99                211998346.00     -9999.99 130.43257  20.22686 431816164.0  -9999.99000 6066.0  5.47000     0.340     0.71765 -3e+00   2e-02    -5.57177 -9999.99000 -9999.99000 -9999.99000     0.34128     0.00203    -4.37947     0.00334
-9999.99                211981916.00     -9999.99 130.43201  19.96214 331105187.0     30.51111 5180.0  9.34000     0.550     1.06315 -1e+00   3e-01    -4.52636 -9999.99000 -9999.99000 -9999.99000     0.52983     0.00582    -4.45559     0.00517
-9999.99                212162615.00     -9999.99 130.42870  23.31299 711411012.0     22.45800 3885.0  4.06000     0.290 -9999.99000  5e+00   6e+00    -3.45126 -9999.99000 -9999.99000 -9999.99000     8.99830     0.06936    -4.80529     0.00336
-9999.99                211796692.00     -9999.99 130.42853  17.26978 741112048.0    -50.36484 5348.0 31.71000     8.560 -9999.99000 -1e+00   6e-01    -4.15848 -9999.99000 -9999.99000 -9999.99000     0.06493     0.00188    -5.77102     0.03620
-9999.99                211830092.00     -9999.99 130.42785  17.74428 431705227.0     19.77369 5036.0 15.96000     1.240     1.12233 -9e-01   6e-01    -4.17737 -9999.99000 -9999.99000 -9999.99000     0.26297     0.02566    -4.90340     0.04903
-9999.99                211780574.00     -9999.99 130.42600  17.04102 431702021.0     16.47141 5203.0 31.14000     7.990     1.01417 -1e+00   5e-01    -4.27997    -1.29308     0.42866    -4.32553     0.04981     0.01451    -6.26529     0.88145
-9999.99                211705744.00     -9999.99 130.42150  15.99103 432713172.0     24.06900 3922.0 33.94000    11.260 -9999.99000  1e-01   7e-01    -4.36445     0.03251     0.59545    -4.41794     1.92994     0.02136    -5.46415     0.00492
-9999.99                211925243.00     -9999.99 130.41818  19.10196 431803212.0     23.87652 4654.0 14.03000     0.980     1.32648 -5e-01   6e-01    -4.21732 -9999.99000 -9999.99000 -9999.99000     0.60522     0.01580    -4.71202     0.01193
-9999.99                211414529.00     -9999.99 130.41596  11.86019 420803228.0     25.44759 4776.0 20.37000     2.130     1.15728 -1e+00   2e-01    -4.67887    -0.66999     0.58110    -4.21334     0.60503     0.01882    -4.57054     0.01430
-9999.99                211418470.00     -9999.99 130.41521  11.91853 623110110.0     19.86000 5094.0 12.44000     0.810     1.09958 -1e+04  -1e+04 -9999.99000    -0.95392     0.63918    -4.15134 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211774168.00     -9999.99 130.41304  16.94927  43209174.0     26.62500 3731.0 17.16000     1.440     1.99707 -1e-01   2e-01    -4.91026 -9999.99000 -9999.99000 -9999.99000     1.51387     0.07069    -5.31541     0.02078
-9999.99                211936067.00     -9999.99 130.41261  19.26577 400313039.0     26.92863 4716.0 10.58000     0.640     1.26740 -1e+00   2e-01    -4.66181    -0.62471     0.56861    -4.23178     0.83001     0.00691    -4.49064     0.00376
-9999.99                211953172.00     -9999.99 130.40587  19.52053 711401074.0     24.80715 4428.0 13.38000     0.900     1.41933 -5e-01   4e-01    -4.40519 -9999.99000 -9999.99000 -9999.99000     0.88555     0.01666    -4.66893     0.00844
-9999.99                211554415.00     -9999.99 130.40495  13.90351 432607189.0    -51.61572 3858.0 20.20000     2.090 -9999.99000 -4e-01   2e-01    -5.02690    -0.31216     0.19321    -4.92829     1.31143     0.03911    -4.77869     0.01323
-9999.99                211964655.00     -9999.99 130.40326  19.69586 733815057.0     29.16018 4819.0 18.85000     1.770     1.32458 -9e-01   4e-01    -4.34407 -9999.99000 -9999.99000 -9999.99000     0.90801     0.03167    -4.55268     0.01566
-9999.99                212123747.00     -9999.99 130.40252  22.49108 711415022.0    -18.40272 5859.0 18.76000     1.750     0.73985 -2e+00   5e-01    -4.30181 -9999.99000 -9999.99000 -9999.99000     0.21921     0.00513    -4.70577     0.01428
-9999.99                212075597.00     -9999.99 130.40082  21.55833 331115063.0    -34.28373 4894.0 20.95000     2.290 -9999.99000 -1e+00   1e-01    -4.90517 -9999.99000 -9999.99000 -9999.99000     0.29487     0.01446    -4.83582     0.02427
-9999.99                211925563.00     -9999.99 130.39997  19.10707 733803217.0     27.99936 4064.0 13.34000     0.900     1.59269 -6e-01   1e-01    -5.08898    -0.24571     0.43116    -4.50441     1.54988     0.03496    -4.67847     0.00997
-9999.99                211345888.00     -9999.99 130.39512  10.73843 420902030.0     32.43243 5954.0 17.08000     1.420     0.75510 -2e+00   3e-01    -4.47898 -9999.99000 -9999.99000 -9999.99000     0.29731     0.00504    -4.53599     0.00930
-9999.99                212088931.00     -9999.99 130.39323  21.80640 379312223.0     30.14085 5089.0 23.83000     3.260     1.03948 -1e+00   9e-02    -4.99069 -9999.99000 -9999.99000 -9999.99000     0.27238     0.00977    -4.77673     0.01837
-9999.99                211982334.00     -9999.99 130.39096  19.96909 379306198.0     26.04801 5513.0  9.10000     0.540     0.92942 -2e+00   2e-01    -4.73503 -9999.99000 -9999.99000 -9999.99000     0.37574     0.00323    -4.49108     0.00434
-9999.99                211751968.00     -9999.99 130.38345  16.63554 741112003.0     34.37379 4948.0 29.37000     6.430     1.16868 -1e+00   2e-01    -4.66324 -9999.99000 -9999.99000 -9999.99000     0.22897     0.00323    -4.98127     0.00725
-9999.99                212165135.00     -9999.99 130.37840  23.37326 439011014.0     21.78507 5145.0 32.71000     9.680     1.05743 -1e+00   6e-01    -4.19759 -9999.99000 -9999.99000 -9999.99000     0.36120     0.01569    -4.68950     0.02111
-9999.99                211909748.00     -9999.99 130.37795  18.87187 733903170.0     14.36994 4966.0  2.41000     0.240     1.21531 -8e-04   1e+00    -3.80591     0.39153     1.84024    -3.70178     1.22861     0.01313    -4.27334     0.00477
-9999.99                211585632.00     -9999.99 130.37772  14.34460 432606022.0    -22.93587 3890.0 32.77000     9.760     1.08401 -1e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.03702     0.01763 -9999.99000 -9999.99000
-9999.99                211699606.00     -9999.99 130.37541  15.91030 741113240.0     15.66600 3704.0 18.24000     1.640 -9999.99000  2e-01   5e-01    -4.54509     0.04735     0.38801    -4.68292     0.76831     0.00705    -5.90310     0.00423
-9999.99                211776530.00     -9999.99 130.37198  16.98270 431702018.0     51.62571 4027.0 30.17000     7.090     1.74767 -2e-01   4e-01    -4.53017    -0.25789     0.39064    -4.56076     1.58842     0.06558    -4.93779     0.01827
-9999.99                211968088.00     -9999.99 130.36952  19.74668 733915057.0     25.48764 5944.0  7.55000     0.440     0.78616 -2e+00   2e-01    -4.73015 -9999.99000 -9999.99000 -9999.99000     0.28209     0.00131    -4.53175     0.00267
-9999.99                212082447.00     -9999.99 130.36583  21.68604 439004019.0     -0.98067 5096.0 17.37000     1.480     1.02343 -2e+00   8e-02    -5.05480 -9999.99000 -9999.99000 -9999.99000     0.35562     0.01602    -4.64695     0.02212
-9999.99                211936869.00     -9999.99 130.36493  19.27760 523203204.0     36.87300 4013.0 19.91000     2.010     2.26258  2e-01   8e-01    -4.25133 -9999.99000 -9999.99000 -9999.99000     1.86405     0.09886    -5.46508     0.02359
-9999.99                211768392.00     -9999.99 130.36228  16.86654 733802010.0    -11.59803 5080.0  9.37000     0.550     1.13447 -1e+00   3e-01    -4.48418 -9999.99000 -9999.99000 -9999.99000     0.29010     0.02284    -4.83838     0.03909
-9999.99                211562770.00     -9999.99 130.36171  14.02109 380208250.0  -9999.99000 5151.0 21.85000     2.560 -9999.99000 -1e+00   4e-01    -4.40134 -9999.99000 -9999.99000 -9999.99000     0.17027     0.00415    -5.14240     0.01334
-9999.99                212028892.00     -9999.99 130.36025  20.73598 733916136.0     14.81025 5634.0 13.52000     0.920     0.79847 -5e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26490     0.00726    -4.61240     0.01539
-9999.99                212019430.00     -9999.99 130.35984  20.57669 331103078.0     -0.53037 5573.0 14.16000     1.000     0.85400 -2e+00   1e-01    -4.94211 -9999.99000 -9999.99000 -9999.99000     0.34153     0.00422    -4.51442     0.00639
-9999.99                211980688.00     -9999.99 130.35767  19.94357 379306189.0  -9999.99000 6056.0  6.65000     0.400     0.73569 -3e+00   1e-01    -4.94470 -9999.99000 -9999.99000 -9999.99000     0.32254     0.00263    -4.43290     0.00458
-9999.99                212177393.00     -9999.99 130.35732  23.66866 604211129.0     -0.71049 5320.0 28.76000     5.960     1.02846 -2e+00   3e-01    -4.55659 -9999.99000 -9999.99000 -9999.99000     0.21089     0.01453    -4.90077     0.03739
-9999.99                211837177.00     -9999.99 130.35609  17.84321 733905181.0     19.31337 5941.0 20.20000     2.090     0.81109 -2e+00   6e-01    -4.18694    -2.20585     0.40923    -4.34366     0.14332     0.00286    -4.99623     0.01535
-9999.99                212147872.00     -9999.99 130.35485  22.98748 439011086.0     12.45861 4553.0 15.64000     1.190     1.35798 -5e-01   6e-01    -4.26931 -9999.99000 -9999.99000 -9999.99000     0.87898     0.02978    -4.64135     0.01521
-9999.99                211812064.00     -9999.99 130.35191  17.48767 535902227.0    -23.53629 5880.0 13.34000     0.900     0.77943 -2e+00   2e-01    -4.60304 -9999.99000 -9999.99000 -9999.99000     0.19012     0.00780    -4.79177     0.02683
-9999.99                212155831.00     -9999.99 130.35190  23.16144 604211096.0      1.38096 4795.0 16.80000     1.380     1.25748 -9e-01   3e-01    -4.43490 -9999.99000 -9999.99000 -9999.99000     0.52096     0.01705    -4.73319     0.01511
-9999.99                211865628.00     -9999.99 130.35066  18.23406 699406153.0     29.96700 3824.0  2.12000     0.230     2.14213  3e+00   3e+00    -3.71028 -9999.99000 -9999.99000 -9999.99000     7.18702     0.13768    -4.80023     0.00837
-9999.99                211999682.00     -9999.99 130.34946  20.24922 601705096.0     29.05500 3704.0 15.44000     1.160     2.00418  1e-01   5e-01    -4.61317 -9999.99000 -9999.99000 -9999.99000     2.94585     0.04526    -5.00495     0.00676
-9999.99                212065848.00     -9999.99 130.34943  21.38096 604204171.0     18.48279 5073.0 21.02000     2.310     1.05889 -1e+00   4e-01    -4.38089 -9999.99000 -9999.99000 -9999.99000     0.19141     0.01122    -4.96999     0.03241
-9999.99                211913977.00     -9999.99 130.34408  18.93388 733903163.0     31.72194 4857.0 10.86000     0.660     1.22166 -1e+00   3e-01    -4.43753 -9999.99000 -9999.99000 -9999.99000     0.72431     0.01030    -4.49436     0.00647
-9999.99                211405118.00     -9999.99 130.34101  11.71943 607103235.0     29.68000 4103.0 22.34000     2.710     1.63596 -1e+04  -1e+04 -9999.99000    -0.31237     0.39367    -4.53200 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211776391.00     -9999.99 130.33604  16.98085 432712032.0     20.83440 6145.0 25.28000     3.890     0.73581 -2e+00   6e-01    -4.21270 -9999.99000 -9999.99000 -9999.99000     0.17519     0.00330    -4.81989     0.01407
-9999.99                211959857.00     -9999.99 130.33518  19.62292 733815058.0     32.32200 3792.0 18.36000     1.670     2.13809  4e-02   5e-01    -4.55436 -9999.99000 -9999.99000 -9999.99000     2.39134     0.12440    -5.26406     0.02298
-9999.99                211969918.00     -9999.99 130.33414  19.77557 601702064.0    -11.91825 5067.0 35.58000    13.760     1.05551 -1e+00   9e-02    -4.99360 -9999.99000 -9999.99000 -9999.99000     0.22148     0.01142    -4.90045     0.02739
-9999.99                211960649.00     -9999.99 130.33301  19.63465 733915058.0     24.63705 4395.0 11.85000     0.750     1.39085 -5e-01   4e-01    -4.39890 -9999.99000 -9999.99000 -9999.99000     0.80581     0.01406    -4.68957     0.00786
-9999.99                211990785.00     -9999.99 130.33098  20.10506 431816158.0     31.67190 4803.0 22.72000     2.850     1.27177 -1e+00   2e-01    -4.62744 -9999.99000 -9999.99000 -9999.99000     0.61833     0.01459    -4.63008     0.01080
-9999.99                212031366.00     -9999.99 130.33010  20.77756 331103066.0     33.54321 4492.0 12.31000     0.790     1.35588 -8e-01   2e-01    -4.83588 -9999.99000 -9999.99000 -9999.99000     0.80297     0.01330    -4.65123     0.00746
-9999.99                211827446.00     -9999.99 130.32952  17.70651 713413049.0     44.47077 5918.0 22.61000     2.810     0.82563 -2e+00   4e-01    -4.35413    -1.91574     0.67338    -4.12687     0.21225     0.00411    -4.74183     0.01171
-9999.99                211902089.00     -9999.99 130.32773  18.75709 535903178.0     -0.43029 5693.0 18.47000     1.690     0.83581 -2e+00   2e-01    -4.69340 -9999.99000 -9999.99000 -9999.99000     0.21930     0.00374    -4.73792     0.01001
-9999.99                211897300.00     -9999.99 130.32769  18.68721  92002205.0     11.33784 4787.0 18.12000     1.620     1.15722 -8e-01   5e-01    -4.29363 -9999.99000 -9999.99000 -9999.99000     0.48607     0.01479    -4.63980     0.01422
-9999.99                211905092.00     -9999.99 130.32398  18.80189 733903178.0      2.75190 6181.0 12.02000     0.770     0.70679 -3e+00   2e-01    -4.67005 -9999.99000 -9999.99000 -9999.99000     0.15403     0.00179    -4.92007     0.00978
-9999.99                211641127.00     -9999.99 130.32221  15.11314 380209050.0     54.10743 5860.0 35.06000    12.920     0.83780 -2e+00   4e-01    -4.33557 -9999.99000 -9999.99000 -9999.99000     0.13090     0.00329    -5.07302     0.02013
-9999.99                211958046.00     -9999.99 130.32047  19.59631 711401061.0    -19.12323 5422.0 15.79000     1.220     0.94712 -2e+00   4e-01    -4.30232 -9999.99000 -9999.99000 -9999.99000     0.40862     0.00834    -4.47752     0.01007
-9999.99                211882933.00     -9999.99 130.31789  18.47805 316002113.0    -54.22800 3738.0 24.52000     3.550     2.69234  4e-01   8e-01    -4.37448 -9999.99000 -9999.99000 -9999.99000     1.21947     0.05032    -5.59329     0.01855
-9999.99                211577560.00     -9999.99 130.31780  14.22824 692916208.0     18.17000 6139.0 17.43000     1.490     0.74496 -1e+04  -1e+04 -9999.99000    -2.25843     0.57045    -4.20677 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212159555.00     -9999.99 130.31649  23.24378 604211089.0    -48.15330 4424.0 32.46000     9.380     1.44460 -4e-01   5e-01    -4.33701 -9999.99000 -9999.99000 -9999.99000     0.58707     0.02850    -4.96894     0.02213
-9999.99                211986537.00     -9999.99 130.31423  20.03776 331103244.0     32.62257 4025.0 13.49000     0.920     1.65257 -5e-01   2e-01    -4.95492 -9999.99000 -9999.99000 -9999.99000     1.77032     0.03516    -4.71219     0.00876
-9999.99                212184017.00     -9999.99 130.31275  23.84521 202808094.0    -46.64226 5323.0 29.43000     6.470     1.00762 -1e+00   4e-01    -4.35668 -9999.99000 -9999.99000 -9999.99000     0.34643     0.00932    -4.63038     0.01335
-9999.99                211840837.00     -9999.99 130.30963  17.89321 431705193.0      4.66323 5321.0 26.50000     4.520     1.00770 -2e+00   3e-01    -4.47984    -1.30635     0.55885    -4.20881     0.24677     0.01806    -4.82253     0.03825
-9999.99                211916232.00     -9999.99 130.30793  18.96915 523203151.0     39.08100 3815.0 30.68000     7.550     2.46373  1e-01   6e-01    -4.47840 -9999.99000 -9999.99000 -9999.99000     2.27950     0.10699    -5.43611     0.02080
-9999.99                211954582.00     -9999.99 130.30494  19.54303  78915073.0     14.90700 3946.0  3.13000     0.260 -9999.99000  1e+00   2e+00    -3.93292 -9999.99000 -9999.99000 -9999.99000     4.57389     0.05473    -4.74182     0.00524
-9999.99                211906743.00     -9999.99 130.30311  18.82683 733803171.0    -70.14852 4455.0 25.29000     3.900 -9999.99000 -9e-01   7e-02    -5.17725 -9999.99000 -9999.99000 -9999.99000     0.40126     0.01630    -4.95940     0.01903
-9999.99                211883542.00     -9999.99 130.30278  18.48708 523203046.0      1.13079 5073.0 19.24000     1.860     1.15414 -1e+00   3e-01    -4.49281 -9999.99000 -9999.99000 -9999.99000     0.08862     0.01580    -5.53013     0.13063
-9999.99                212161728.00     -9999.99 130.29714  23.29231 601711003.0     11.48796 4252.0 17.75000     1.550     1.45767 -3e-01   5e-01    -4.35838 -9999.99000 -9999.99000 -9999.99000     0.80574     0.07605    -4.81556     0.04246
-9999.99                211753369.00     -9999.99 130.29691  16.65484 431702114.0     -5.12400 3893.0 26.73000     4.650     2.37266 -2e-01   3e-01    -4.69360 -9999.99000 -9999.99000 -9999.99000     1.17021     0.05141    -5.72671     0.01985
-9999.99                211789694.00     -9999.99 130.29636  17.16966 431802249.0  -9999.99000 5824.0 25.20000     3.860     0.73991 -3e+00  -2e-01 -9999.99000    -2.27760     0.20311    -4.64904     0.11881     0.00149    -5.17515     0.01466
-9999.99                212007419.00     -9999.99 130.29610  20.37737 601705229.0     35.98200 3844.0 18.40000     1.680     2.22692 -8e-02   4e-01    -4.60213 -9999.99000 -9999.99000 -9999.99000     2.00013     0.07879    -5.40866     0.01748
-9999.99                211519891.00     -9999.99 130.29400  13.41927 432607210.0     22.94586 4970.0 11.05000     0.680     1.07315 -1e+00   4e-01    -4.32915    -1.05086     0.40223    -4.36220     0.43327     0.02034    -4.63437     0.02229
-9999.99                211868180.00     -9999.99 130.29383  18.26867 714406168.0     39.02100 3599.0  9.34000     0.550     2.40920  3e+00   3e+00    -3.88931 -9999.99000 -9999.99000 -9999.99000     7.43870     0.21927    -4.91673     0.01288
-9999.99                211972627.00     -9999.99 130.29294  19.81861 379306191.0     18.67293 5307.0  9.06000     0.530     0.89265 -2e+00   2e-02    -5.73203 -9999.99000 -9999.99000 -9999.99000     0.38052     0.00270    -4.45566     0.00360
-9999.99                211980180.00     -9999.99 130.29080  19.93534 400313181.0     23.36616 4398.0 13.15000     0.880     1.43953 -4e-01   5e-01    -4.33093 -9999.99000 -9999.99000 -9999.99000     1.10244     0.01171    -4.60009     0.00473
-9999.99                211893848.00     -9999.99 130.28866  18.63626 431803188.0  -9999.99000 5790.0 17.21000     1.450     0.87198 -2e+00   3e-01    -4.46315    -1.95535     0.48533    -4.27112     0.18123     0.00184    -4.85214     0.00646
-9999.99                211672521.00     -9999.99 130.28500  15.54269 703002088.0     38.54000 4822.0 30.48000     7.360     1.23195 -1e+04  -1e+04 -9999.99000    -0.90985     0.38708    -4.38468 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211668968.00     -9999.99 130.28270  15.49407 380209062.0     13.89963 5027.0 24.01000     3.330     1.05851 -1e+00   3e-01    -4.42156 -9999.99000 -9999.99000 -9999.99000     0.26945     0.00842    -4.86433     0.01572
-9999.99                211923188.00     -9999.99 130.28067  19.07123 400313055.0  -9999.99000 5789.0  7.95000     0.460 -9999.99000 -2e+00   1e-01    -4.87927    -1.95235     0.48715    -4.26944     0.38178     0.00109    -4.39270     0.00149
-9999.99                211802419.00     -9999.99 130.28006  17.35055 432612245.0      8.48586 5394.0 31.88000     8.750     1.01549 -2e+00   4e-01    -4.39530 -9999.99000 -9999.99000 -9999.99000     0.17586     0.01356    -4.99615     0.04419
-9999.99                212013222.00     -9999.99 130.27213  20.47346 700705236.0     26.35500 3865.0 14.87000     1.090     1.88804 -3e-01   2e-01    -4.86441 -9999.99000 -9999.99000 -9999.99000     2.12394     0.06345    -4.98978     0.01318
-9999.99                211429683.00     -9999.99 130.27167  12.08791 420803082.0     29.80062 4142.0 24.13000     3.380     1.70113 -5e-01   2e-01    -4.73658    -0.13082     0.60393    -4.34098     1.44236     0.07706    -4.88833     0.02368
-9999.99                211926086.00     -9999.99 130.27044  19.11509 699413037.0     68.10711 4230.0 16.98000     1.410     1.60402  2e-02   8e-01    -4.18724    -0.31867     0.48004    -4.42139     0.82855     0.04509    -5.04643     0.02447
-9999.99                211345457.00     -9999.99 130.26835  10.73054 607102038.0     36.81000 4067.0 22.58000     2.800     1.59169 -1e+04  -1e+04 -9999.99000    -0.25278     0.42635    -4.50827 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212085460.00     -9999.99 130.26559  21.74229 604204023.0     -3.33231 5147.0 22.80000     2.870     0.92941 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19929     0.00913    -4.87942     0.02596
-9999.99                211338481.00     -9999.99 130.26559  10.60418 608306247.0     35.19000 4251.0 22.65000     2.820     1.51118 -1e+04  -1e+04 -9999.99000    -0.34544     0.46853    -4.42349 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211310144.00     -9999.99 130.26266  10.05464 314504064.0      1.12077 4872.0 24.39000     3.490     1.18304 -1e+00   3e-01    -4.56533 -9999.99000 -9999.99000 -9999.99000     0.55354     0.01346    -4.61785     0.01123
-9999.99                212012299.00     -9999.99 130.26092  20.45770 331103088.0     37.55598 5281.0  9.43000     0.560     1.06959 -1e+00   4e-01    -4.36887 -9999.99000 -9999.99000 -9999.99000     0.56787     0.00512    -4.42995     0.00422
-9999.99                211662883.00     -9999.99 130.25687  15.41137 116814044.0     14.43999 4764.0 35.11000    12.990     1.18278 -9e-01   3e-01    -4.48549 -9999.99000 -9999.99000 -9999.99000     0.21917     0.00935    -5.01963     0.02203
-9999.99                211521365.00     -9999.99 130.25341  13.44040 607116089.0     16.11000 4835.0 24.42000     3.500     1.23279 -1e+04  -1e+04 -9999.99000    -0.76774     0.54238    -4.23706 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211581251.00     -9999.99 130.25179  14.28192 380208033.0      0.65046 5477.0 18.33000     1.660     0.85352 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.04718     0.00900 -9999.99000 -9999.99000
-9999.99                211516943.00     -9999.99 130.25026  13.37739 380208119.0    -22.03524 4724.0 29.56000     6.580     1.31972 -7e-01   5e-01    -4.25119 -9999.99000 -9999.99000 -9999.99000     0.86464     0.02478    -4.54121     0.01290
-9999.99                211988382.00     -9999.99 130.24552  20.06647 601705207.0     35.07000 3840.0 26.02000     4.260     2.05477 -5e-02   4e-01    -4.58059 -9999.99000 -9999.99000 -9999.99000     2.07446     0.08801    -5.22222     0.01877
-9999.99                211896450.00     -9999.99 130.24441  18.67505 400306073.0     41.60880 4270.0 12.36000     0.800     1.59771 -1e-01   7e-01    -4.23541    -0.38706     0.44076    -4.44291     1.48615     0.02358    -4.70478     0.00702
-9999.99                211967293.00     -9999.99 130.23621  19.73478 733915063.0     26.99868 5223.0  9.20000     0.540     1.01997 -2e+00   2e-01    -4.70228 -9999.99000 -9999.99000 -9999.99000     0.43777     0.00335    -4.50847     0.00369
-9999.99                211620816.00     -9999.99 130.23590  14.82571 339810113.0     13.38927 5147.0 11.49000     0.720     1.10894 -9e-01   7e-01    -4.10590 -9999.99000 -9999.99000 -9999.99000     0.38239     0.01265    -4.66043     0.01597
-9999.99                211328748.00     -9999.99 130.23539  10.42238 420902132.0  -9999.99000 6119.0 20.88000     2.270     0.77810 -2e+00   1e+00    -3.96850    -2.14168     0.66641    -4.13904     0.15428     0.00128    -4.92600     0.00648
-9999.99                211975638.00     -9999.99 130.23207  19.86452 331110163.0     33.17295 5581.0 22.36000     2.720     0.90559 -2e+00   3e-01    -4.52218 -9999.99000 -9999.99000 -9999.99000     0.26823     0.00533    -4.66286     0.01071
-9999.99                212083461.00     -9999.99 130.23119  21.70513 379312216.0    -51.23544 5120.0 19.85000     2.000     0.98901 -1e+00   4e-01    -4.36008 -9999.99000 -9999.99000 -9999.99000     0.16781     0.01104    -5.02893     0.03816
-9999.99                211890216.00     -9999.99 130.23046  18.58306 714406060.0     29.31027 3971.0 12.44000     0.810     1.70730 -4e-01   2e-01    -4.85116     0.05170     0.65572    -4.35676     1.84920     0.04975    -4.77779     0.01187
-9999.99                211934107.00     -9999.99 130.22932  19.23706 733803125.0    -20.17395 4651.0  3.57000     0.270     1.32459  3e-01   1e+00    -3.84543 -9999.99000 -9999.99000 -9999.99000     1.27718     0.04507    -4.38226     0.01570
-9999.99                211980170.00     -9999.99 130.22863  19.93517 331110216.0     29.57046 5257.0  9.16000     0.540     1.01726 -2e+00   2e-01    -4.63289 -9999.99000 -9999.99000 -9999.99000     0.49942     0.00489    -4.43586     0.00466
-9999.99                212117617.00     -9999.99 130.22826  22.36863  92016187.0    -19.69362 5187.0 25.20000     3.850     0.98895 -1e+00   3e-01    -4.41971 -9999.99000 -9999.99000 -9999.99000     0.59264     0.01289    -4.35978     0.01020
-9999.99                212139318.00     -9999.99 130.22714  22.80656 711415151.0     31.64190 5752.0 22.79000     2.870 -9999.99000 -2e+00   2e-01    -4.62539 -9999.99000 -9999.99000 -9999.99000     0.23214     0.00701    -4.70187     0.01746
-9999.99                211496258.00     -9999.99 130.22489  13.08672 420814094.0      1.18083 4249.0 13.35000     0.900     1.61067 -4e-01   4e-01    -4.50727 -9999.99000 -9999.99000 -9999.99000     1.44001     0.05770    -4.88193     0.01776
-9999.99                211943613.00     -9999.99 130.22426  19.37890 604201047.0     28.07100 3745.0 16.73000     1.360     2.13075  3e-01   7e-01    -4.43863 -9999.99000 -9999.99000 -9999.99000     3.45286     0.08354    -5.08181     0.01063
-9999.99                211954065.00     -9999.99 130.22197  19.53456 714413004.0     47.70300 5080.0 19.01000     1.800     1.08639 -1e+00   3e-01    -4.41537 -9999.99000 -9999.99000 -9999.99000     0.23437     0.00870    -4.89514     0.01934
-9999.99                211716466.00     -9999.99 130.21594  16.13658 432709192.0     36.16503 5973.0 21.54000     2.460     0.78181 -3e+00   1e-01    -4.79325 -9999.99000 -9999.99000 -9999.99000     0.22233     0.00478    -4.68662     0.01321
-9999.99                211335452.00     -9999.99 130.21559  10.54832 314515104.0      2.90202 5652.0 13.52000     0.920     0.90384 -2e+00   5e-01    -4.26158    -1.36024     0.91425    -3.99332     0.36980     0.00837    -4.52935     0.01132
-9999.99                211453223.00     -9999.99 130.21539  12.44861 692110019.0     -8.03000 4920.0  6.88000     0.410     1.04312 -1e+04  -1e+04 -9999.99000    -0.72815     0.67075    -4.14005 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211925652.00     -9999.99 130.21187  19.10842 733803059.0      7.17495 4750.0 19.15000     1.840 -9999.99000 -1e+00   2e-01    -4.67426 -9999.99000 -9999.99000 -9999.99000     0.43625     0.01981    -4.77505     0.02128
-9999.99                211725803.00     -9999.99 130.20868  16.26453 703002181.0     12.70000 5047.0 31.83000     8.690     1.08586 -1e+04  -1e+04 -9999.99000    -1.08984     0.44931    -4.30898 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211510764.00     -9999.99 130.20263  13.29072 380208107.0     -7.20498 6099.0  7.05000     0.420     0.54743 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29346     0.00656    -4.48706     0.01291
-9999.99                212072257.00     -9999.99 130.20221  21.49709 601704168.0    -15.15048 3994.0 18.82000     1.760     1.68276 -6e-01   6e-02    -5.41566 -9999.99000 -9999.99000 -9999.99000     0.93565     0.04823    -5.04235     0.02309
-9999.99                211594831.00     -9999.99 130.20188  14.47065 432608148.0     -7.01484 4516.0 14.47000     1.030     1.32629 -9e-01   1e-01    -4.90670 -9999.99000 -9999.99000 -9999.99000     0.74188     0.02183    -4.61917     0.01332
-9999.99                211979334.00     -9999.99 130.20134  19.92191 379306186.0  -9999.99000 5925.0  7.87000     0.460     0.80305 -2e+00   2e-01    -4.64702 -9999.99000 -9999.99000 -9999.99000     0.35790     0.00223    -4.41254     0.00332
-9999.99                211962210.00     -9999.99 130.19992  19.65894 400313010.0  -9999.99000 5541.0  7.24000     0.430     0.87169 -2e+00   1e-01    -4.93256 -9999.99000 -9999.99000 -9999.99000     0.37336     0.00149    -4.46692     0.00203
-9999.99                212013297.00     -9999.99 130.19547  20.47475 601705241.0     37.82400 3646.0 18.71000     1.740     2.31439  5e-01   8e-01    -4.42073 -9999.99000 -9999.99000 -9999.99000     2.52596     0.08515    -5.35959     0.01490
-9999.99                212076324.00     -9999.99 130.19273  21.57235 379313116.0     24.36687 5938.0 25.41000     3.960     0.73102 -2e+00   2e-01    -4.60406 -9999.99000 -9999.99000 -9999.99000     0.32018     0.00513    -4.42785     0.00909
-9999.99                211498654.00     -9999.99 130.18586  13.12054 692114223.0     58.00000 5968.0 12.46000     0.810     0.78339 -1e+04  -1e+04 -9999.99000    -2.08591     0.55936    -4.20860 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211895243.00     -9999.99 130.18499  18.65652 400306063.0     32.15223 4860.0 11.05000     0.680     1.22696 -1e+00   3e-01    -4.47083 -9999.99000 -9999.99000 -9999.99000     0.72545     0.00799    -4.50026     0.00501
-9999.99                211359660.00     -9999.99 130.18033  10.98294 420902186.0     22.57563 5211.0 24.99000     3.750 -9999.99000 -1e+00   5e-01    -4.24758    -1.25221     0.47913    -4.27720     0.30052     0.00364    -4.71644     0.00612
-9999.99                211956059.00     -9999.99 130.17700  19.56601 733915066.0     26.98866 5603.0  8.14000     0.480     0.83320 -2e+00   3e-02    -5.41821 -9999.99000 -9999.99000 -9999.99000     0.29704     0.00188    -4.55547     0.00344
-9999.99                211777690.00     -9999.99 130.17516  16.99924 703010074.0     56.43000 6105.0 31.79000     8.650     0.70970 -1e+04  -1e+04 -9999.99000    -2.22890     0.56453    -4.21099 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211512879.00     -9999.99 130.17496  13.32008 420816083.0    -10.03695 3898.0 22.23000     2.680     1.64658 -5e-01   3e-02    -5.71788 -9999.99000 -9999.99000 -9999.99000     1.32419     0.07217    -4.83139     0.02419
-9999.99                211933215.00     -9999.99 130.17459  19.22374 379307141.0  -9999.99000 5957.0  6.09000     0.370     0.78829 -2e+00   1e-01    -4.81267 -9999.99000 -9999.99000 -9999.99000     0.33686     0.00228    -4.43429     0.00368
-9999.99                211425195.00     -9999.99 130.17432  12.01803 692110054.0     -7.38000 4727.0 32.44000     9.360     1.21238 -1e+04  -1e+04 -9999.99000    -0.72442     0.47931    -4.30418 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212091843.00     -9999.99 130.17286  21.86389 202807230.0  -9999.99000 5004.0 22.64000     2.820     1.16536 -1e+00   3e-01    -4.52751 -9999.99000 -9999.99000 -9999.99000     0.15275     0.00292    -5.19520     0.01081
-9999.99                211891872.00     -9999.99 130.16498  18.60696 400306139.0     34.52388 5736.0 20.71000     2.220     0.78707 -2e+00   2e-02    -5.75676 -9999.99000 -9999.99000 -9999.99000     0.28625     0.00580    -4.56095     0.01119
-9999.99                211906187.00     -9999.99 130.16468  18.81828 331102225.0     29.50041 4033.0 13.19000     0.880     1.58294 -6e-01   5e-02    -5.44315 -9999.99000 -9999.99000 -9999.99000     1.46708     0.03243    -4.70809     0.00978
-9999.99                211695865.00     -9999.99 130.16293  15.86049 380209097.0     24.62703 5995.0 21.92000     2.580     0.81917 -2e+00   5e-01    -4.22294 -9999.99000 -9999.99000 -9999.99000     0.07838     0.00700    -5.72675     0.20647
-9999.99                212025122.00     -9999.99 130.16265  20.67152 331103096.0     39.90762 4727.0 12.06000     0.770     1.27498 -1e+00   2e-01    -4.59312 -9999.99000 -9999.99000 -9999.99000     0.61562     0.01019    -4.63624     0.00757
-9999.99                211536131.00     -9999.99 130.16112  13.64785 420816213.0     20.73435 5190.0 25.01000     3.770     1.06753 -1e+00   4e-01    -4.35852    -1.34433     0.36183    -4.39894     0.29341     0.01964    -4.80990     0.03333
-9999.99                212005017.00     -9999.99 130.15786  20.33829 601705233.0     28.51800 3824.0 15.87000     1.230     1.89129 -3e-01   2e-01    -4.96809 -9999.99000 -9999.99000 -9999.99000     1.94772     0.04810    -5.03269     0.01091
-9999.99                211491383.00     -9999.99 130.15524  13.01469 380208201.0     -5.55384 6148.0 12.40000     0.800     0.60070 -3e+00   3e-02    -5.56500    -2.47736     0.36082    -4.40580     0.12031     0.00239    -5.20639     0.02854
-9999.99                212158631.00     -9999.99 130.15147  23.22352 601716101.0    -23.00400 3898.0 26.01000     4.260     2.58648  6e-02   6e-01    -4.42575 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212075775.00     -9999.99 130.15097  21.56172 331114098.0     32.15223 5398.0  9.21000     0.540     0.91482 -2e+00   6e-03    -6.19532 -9999.99000 -9999.99000 -9999.99000     0.41406     0.00481    -4.42943     0.00579
-9999.99                211666962.00     -9999.99 130.15072  15.46752 432609243.0     -7.43514 5087.0 20.44000     2.150     1.05969 -1e+00   2e-01    -4.72093 -9999.99000 -9999.99000 -9999.99000     0.36798     0.01848    -4.64742     0.02448
-9999.99                211979717.00     -9999.99 130.15003  19.92746 400313194.0     -9.53661 4432.0 14.67000     1.060     1.39476 -9e-01   9e-02    -5.07922 -9999.99000 -9999.99000 -9999.99000     1.07287     0.01062    -4.55744     0.00442
-9999.99                211386993.00     -9999.99 130.14984  11.43496 420910209.0     71.23929 4846.0 15.82000     1.220     1.20548 -1e+00   2e-01    -4.64529 -9999.99000 -9999.99000 -9999.99000     0.47453     0.01019    -4.69986     0.01002
-9999.99                212067783.00     -9999.99 130.14710  21.41584 316014091.0    -14.40996 4053.0 26.42000     4.470     1.67457 -4e-01   2e-01    -4.79851 -9999.99000 -9999.99000 -9999.99000     1.88174     0.06073    -4.73280     0.01423
-9999.99                211904757.00     -9999.99 130.14649  18.79694 714406052.0    -62.93400 3701.0 31.69000     8.540 -9999.99000 -5e-02   3e-01    -4.81801 -9999.99000 -9999.99000 -9999.99000     1.17890     0.04823    -5.72573     0.01848
-9999.99                212183244.00     -9999.99 130.14571  23.82312 604211165.0    -60.99219 4023.0 22.78000     2.870     1.73522 -5e-01   1e-01    -5.05365 -9999.99000 -9999.99000 -9999.99000     1.27921     0.03655    -4.98414     0.01270
-9999.99                211814413.00     -9999.99 130.14129  17.52087 703014066.0     23.13000 3549.0 35.13000    13.020     2.50452 -1e+04  -1e+04 -9999.99000     0.10093     0.21991    -5.01455 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211896418.00     -9999.99 130.14000  18.67449 331102212.0     33.25299 5581.0  9.55000     0.570     0.92766 -2e+00   2e-01    -4.60459    -1.60110     0.58615    -4.18788     0.39045     0.00317    -4.47022     0.00407
-9999.99                212147076.00     -9999.99 130.13995  22.97015 415516102.0      0.08007 5514.0 18.56000     1.710     0.96734 -2e+00   4e-01    -4.30217 -9999.99000 -9999.99000 -9999.99000     0.45005     0.00841    -4.46890     0.00903
-9999.99                211641201.00     -9999.99 130.13864  15.11412 432708082.0     48.45351 4310.0 17.39000     1.480     1.45277 -5e-01   3e-01    -4.53097 -9999.99000 -9999.99000 -9999.99000     2.65719     0.04633    -4.28879     0.00765
-9999.99                211718105.00     -9999.99 130.13441  16.15919 432609199.0     18.67293 6141.0  5.82000     0.360     0.70739 -2e+00   7e-01    -4.12796 -9999.99000 -9999.99000 -9999.99000     0.39921     0.01168    -4.32281     0.01549
-9999.99                212023940.00     -9999.99 130.13398  20.65198 379313090.0     21.91515 5545.0 17.02000     1.410     0.91625 -2e+00   5e-01    -4.24137 -9999.99000 -9999.99000 -9999.99000     0.45966     0.00751    -4.39717     0.00798
-9999.99                211979244.00     -9999.99 130.13287  19.92045 379306183.0      0.20013 5929.0 15.86000     1.230     0.76641 -3e+00   3e-02    -5.43910 -9999.99000 -9999.99000 -9999.99000     0.18655     0.00247    -4.78310     0.00920
-9999.99                211996831.00     -9999.99 130.13269  20.20167 331103227.0     31.66191 5615.0  9.13000     0.540     0.89504 -2e+00   2e-01    -4.62732 -9999.99000 -9999.99000 -9999.99000     0.38200     0.00300    -4.45266     0.00398
-9999.99                211848038.00     -9999.99 130.13206  17.99063 719914208.0      9.39000 4103.0 20.76000     2.240     1.57195 -1e+04  -1e+04 -9999.99000    -0.33753     0.36852    -4.56068 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211974702.00     -9999.99 130.13203  19.85029 400313190.0     28.02939 5608.0  8.52000     0.500     0.90434 -2e+00   2e-01    -4.55865 -9999.99000 -9999.99000 -9999.99000     0.40376     0.00197    -4.43876     0.00244
-9999.99                211964610.00     -9999.99 130.13125  19.69529 733814077.0     38.56500 3635.0 16.16000     1.270     2.04777 -2e-01   7e-03    -6.47809 -9999.99000 -9999.99000 -9999.99000     2.13883     0.06100    -5.20032     0.01261
-9999.99                211638521.00     -9999.99 130.13104  15.07713 432608082.0     21.63000 3943.0 28.40000     5.710     2.31986  3e-01   9e-01    -4.24765 -9999.99000 -9999.99000 -9999.99000     2.03313     0.04833    -5.45831     0.01056
-9999.99                211417523.00     -9999.99 130.12749  11.90462 420910239.0     35.36448 4765.0 31.15000     8.000     1.27179 -1e+00   2e-01    -4.60111    -0.79105     0.44928    -4.32658     0.25776     0.00785    -5.04412     0.01508
-9999.99                211912706.00     -9999.99 130.12623  18.91594 331102131.0    -49.84449 5666.0 14.50000     1.040     0.89184 -2e+00   5e-01    -4.24156 -9999.99000 -9999.99000 -9999.99000     0.05979     0.00442    -6.32892     0.44517
-9999.99                212214101.00     -9999.99 130.12571  24.74061 202809035.0      9.81678 4465.0 23.60000     3.170     1.36467 -8e-01   2e-01    -4.77155 -9999.99000 -9999.99000 -9999.99000     0.81988     0.01286    -4.62651     0.00706
-9999.99                211809153.00     -9999.99 130.12320  17.44599 733802247.0     16.61148 5436.0 20.84000     2.260     0.87308 -2e+00   2e-01    -4.74195 -9999.99000 -9999.99000 -9999.99000     0.13639     0.01062    -5.05346     0.05742
-9999.99                211918994.00     -9999.99 130.12269  19.00958 719916210.0    -42.82000 5031.0 26.57000     4.560     1.10139 -1e+04  -1e+04 -9999.99000    -1.06922     0.45181    -4.30832 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211915202.00     -9999.99 130.12166  18.95261 605603066.0     32.05500 4079.0  5.62000     0.350     2.10445  3e-01   1e+00    -4.15074 -9999.99000 -9999.99000 -9999.99000     1.45534     0.03174    -5.43631     0.00973
-9999.99                211518359.00     -9999.99 130.11954  13.39776 432607215.0     20.37408 4410.0 19.08000     1.820 -9999.99000 -4e-01   5e-01    -4.31396    -0.71589     0.21664    -4.70673     0.84152     0.03848    -4.76076     0.02054
-9999.99                211921866.00     -9999.99 130.11885  19.05259 431803058.0     55.60848 6003.0 16.93000     1.400     0.77404 -2e+00   3e-01    -4.41448    -2.18362     0.50032    -4.25808     0.17131     0.00323    -4.84427     0.01380
-9999.99                211914098.00     -9999.99 130.11765  18.93582 733803066.0     34.93500 3848.0 17.13000     1.430     2.12812 -1e-02   5e-01    -4.53218 -9999.99000 -9999.99000 -9999.99000     2.56078     0.08680    -5.21070     0.01495
-9999.99                212185788.00     -9999.99 130.11736  23.89336 202808031.0     55.21821 5039.0 29.05000     6.180     1.09836 -1e+00   2e-01    -4.65824 -9999.99000 -9999.99000 -9999.99000     0.27423     0.00669    -4.81322     0.01235
-9999.99                212033604.00     -9999.99 130.11690  20.81382 601705058.0     44.82600 3678.0 25.45000     3.970     2.13589 -2e-01   1e-01    -5.23006 -9999.99000 -9999.99000 -9999.99000     0.90121     0.03320    -5.68509     0.01675
-9999.99                211961990.00     -9999.99 130.11463  19.65550 535914080.0     34.86411 4683.0 12.01000     0.760     1.27985 -1e+00   2e-01    -4.70192 -9999.99000 -9999.99000 -9999.99000     0.79308     0.01134    -4.54332     0.00646
-9999.99                211936906.00     -9999.99 130.11433  19.27804 379307142.0  -9999.99000 5857.0  7.90000     0.460     0.81075 -2e+00   2e-01    -4.74012 -9999.99000 -9999.99000 -9999.99000     0.33478     0.00251    -4.45895     0.00403
-9999.99                211762540.00     -9999.99 130.11306  16.78519 733902216.0     26.18811 5439.0  9.38000     0.550     0.97894 -2e+00   3e-01    -4.51306    -1.46396     0.54719    -4.21275     0.42219     0.00352    -4.47910     0.00408
-9999.99                211901173.00     -9999.99 130.11188  18.74392 733903085.0     16.87167 6105.0 18.65000     1.730     0.76456 -2e+00   6e-01    -4.19995    -2.21009     0.58334    -4.19676     0.17060     0.00303    -4.85022     0.01291
-9999.99                211835899.00     -9999.99 130.11096  17.82518 400306106.0    -18.75297 5601.0 27.70000     5.240     0.93857 -2e+00   6e-01    -4.17492 -9999.99000 -9999.99000 -9999.99000     0.22139     0.00268    -4.77920     0.00684
-9999.99                212082092.00     -9999.99 130.10817  21.67945 331114082.0    -21.05457 4064.0 26.56000     4.560 -9999.99000 -2e-01   4e-01    -4.50789 -9999.99000 -9999.99000 -9999.99000     1.25092     0.03445    -4.91532     0.01224
-9999.99                211738132.00     -9999.99 130.09891  16.44009 380211122.0     14.81025 5147.0 15.99000     1.250     1.05404 -1e+00   5e-01    -4.25906    -1.21728     0.43781    -4.31549     0.44414     0.01510    -4.56484     0.01621
-9999.99                211723512.00     -9999.99 130.09726  16.23314 432609074.0    -15.17049 4009.0 22.68000     2.830     1.71782 -6e-01   8e-02    -5.24555 -9999.99000 -9999.99000 -9999.99000     1.28075     0.04092    -4.95668     0.01420
-9999.99                212023280.00     -9999.99 130.09340  20.64087 601705064.0     28.11000 3837.0 14.74000     1.070     1.84295 -3e-01   2e-01    -4.85802 -9999.99000 -9999.99000 -9999.99000     2.29726     0.04216    -4.89885     0.00808
-9999.99                211551734.00     -9999.99 130.09251  13.86535 420916205.0     -0.57039 6214.0  6.68000     0.400     0.60368 -3e+00  -3e-03 -9999.99000    -2.50343     0.40184    -4.36154     0.19160     0.00168    -4.72845     0.00729
-9999.99                211857640.00     -9999.99 130.09230  18.12353 431705185.0     38.07600 3792.0 16.43000     1.320     2.00695 -2e-01   3e-01    -4.77678 -9999.99000 -9999.99000 -9999.99000     4.85013     0.17007    -4.79824     0.01534
-9999.99                211695537.00     -9999.99 130.08591  15.85604 380209091.0     18.31266 4314.0 21.01000     2.310 -9999.99000 -4e-01   5e-01    -4.40274    -0.45192     0.40822    -4.46075     1.28287     0.01548    -4.61455     0.00536
-9999.99                211787857.00     -9999.99 130.08538  17.14284 432612059.0     41.51871 4732.0 30.40000     7.290     1.28753 -1e+00   2e-01    -4.75105    -0.84941     0.35909    -4.42880     0.24677     0.01830    -5.12826     0.03671
-9999.99                212151798.00     -9999.99 130.08412  23.07133 202808124.0      2.33160 5654.0 21.12000     2.340     0.87096 -2e+00   2e-01    -4.60481 -9999.99000 -9999.99000 -9999.99000     0.19059     0.00490    -4.85502     0.01539
-9999.99                211829657.00     -9999.99 130.08310  17.73803 714406117.0     -3.65253 4574.0 17.50000     1.500     1.30835 -1e+00   1e-01    -4.99932 -9999.99000 -9999.99000 -9999.99000     0.75998     0.02893    -4.58423     0.01722
-9999.99                211331569.00     -9999.99 130.08307  10.47522 607102078.0     31.93000 5323.0 13.30000     0.900     1.01170 -1e+04  -1e+04 -9999.99000    -1.32654     0.54112    -4.22258 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211897691.00     -9999.99 130.08256  18.69292 733803089.0     16.14117 4796.0 11.19000     0.690     1.23706 -7e-01   6e-01    -4.22509    -0.68742     0.58344    -4.20901     0.56847     0.02250    -4.63282     0.01823
-9999.99                212094977.00     -9999.99 130.08230  21.92346 439003145.0     47.54400 3896.0 29.86000     6.820 -9999.99000 -9e-02   5e-01    -4.54940 -9999.99000 -9999.99000 -9999.99000     1.56382     0.07055    -5.20617     0.02003
-9999.99                211837868.00     -9999.99 130.08188  17.85298 627806106.0     17.69400 4087.0 22.01000     2.610     1.82487 -3e-01   4e-01    -4.52147 -9999.99000 -9999.99000 -9999.99000     1.59996     0.04847    -5.02176     0.01342
-9999.99                211485234.00     -9999.99 130.08188  12.92515 420814207.0      4.22292 5275.0  6.57000     0.390     0.97031 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32173     0.01812    -4.68279     0.02814
-9999.99                211901735.00     -9999.99 130.07444  18.75218 627806053.0     24.09666 4371.0 20.43000     2.150 -9999.99000 -4e-01   5e-01    -4.38946 -9999.99000 -9999.99000 -9999.99000     0.97599     0.04073    -4.70272     0.01866
-9999.99                211888207.00     -9999.99 130.07177  18.55394 703014019.0     21.58000 5500.0 18.67000     1.730     0.93379 -1e+04  -1e+04 -9999.99000    -1.54296     0.54396    -4.21973 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211372052.00     -9999.99 130.06874  11.19186 314515206.0     19.43343 5071.0 16.74000     1.370     1.09592 -1e+00   4e-01    -4.33803    -1.23377     0.33281    -4.43690     0.24010     0.00639    -4.87882     0.01380
-9999.99                212212844.00     -9999.99 130.06839  24.69887 202809048.0     56.51910 3901.0 12.12000     0.780 -9999.99000  6e-02   6e-01    -4.42349 -9999.99000 -9999.99000 -9999.99000     3.10860     0.03986    -4.67835     0.00562
-9999.99                211904395.00     -9999.99 130.06734  18.79170 400306055.0      7.01484 4915.0  7.89000     0.460     1.17689 -1e+00   3e-01    -4.52126 -9999.99000 -9999.99000 -9999.99000     0.52126     0.00807    -4.60704     0.00720
-9999.99                211978880.00     -9999.99 130.06547  19.91507 400313187.0     24.13671 4740.0 10.37000     0.630     1.29495 -7e-01   5e-01    -4.29079 -9999.99000 -9999.99000 -9999.99000     0.68748     0.00495    -4.61294     0.00327
-9999.99                212137160.00     -9999.99 130.06308  22.76277 202807120.0    -11.53797 5561.0 24.61000     3.590     0.86602 -2e+00   1e-02    -5.92868 -9999.99000 -9999.99000 -9999.99000     0.35941     0.00890    -4.49851     0.01263
-9999.99                211915602.00     -9999.99 130.05946  18.95873 379307096.0     27.20883 4306.0 12.46000     0.810     1.49545 -6e-01   2e-01    -4.70188 -9999.99000 -9999.99000 -9999.99000     1.66449     0.02188    -4.49959     0.00581
-9999.99                211968228.00     -9999.99 130.05743  19.74888 604202074.0     31.75800 3541.0 20.57000     2.180     2.21299 -6e-02   4e-02    -5.71011 -9999.99000 -9999.99000 -9999.99000     2.42215     0.07771    -5.31302     0.01418
-9999.99                212018615.00     -9999.99 130.05627  20.56351 605616051.0     -3.38235 4709.0 36.86000    16.110     1.20962 -1e+00   1e-01    -4.97849 -9999.99000 -9999.99000 -9999.99000     0.33183     0.01285    -4.87573     0.01867
-9999.99                211890433.00     -9999.99 130.05288  18.58621 431703083.0    -15.29100 4003.0  3.30000     0.260     1.93871  2e+00   2e+00    -3.80873 -9999.99000 -9999.99000 -9999.99000    12.33995     0.19286    -4.29156     0.00681
-9999.99                211568732.00     -9999.99 130.05268  14.10636 380208241.0  -9999.99000 5737.0 22.34000     2.710 -9999.99000 -2e+00   4e-01    -4.35561 -9999.99000 -9999.99000 -9999.99000     0.20585     0.00278    -4.78918     0.00800
-9999.99                211857037.00     -9999.99 130.04966  18.11471 733810216.0      8.25300 3669.0 25.31000     3.910     2.03200 -3e-01  -6e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.26780     0.07928    -5.42163     0.02798
-9999.99                211323965.00     -9999.99 130.04927  10.33265 314504039.0     10.09698 5864.0 15.39000     1.160     0.74699 -2e+00   4e-02    -5.39641 -9999.99000 -9999.99000 -9999.99000     0.30889     0.00808    -4.49948     0.01437
-9999.99                211799342.00     -9999.99 130.04520  17.30776 431802128.0     50.66505 5760.0 16.30000     1.290     0.85453 -2e+00   5e-01    -4.26617 -9999.99000 -9999.99000 -9999.99000     0.18942     0.00657    -4.82574     0.02161
-9999.99                212180665.00     -9999.99 130.04331  23.75512 700711151.0     38.36400 3850.0  8.01000     0.470     2.50162  3e+00   3e+00    -3.67711 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211931880.00     -9999.99 130.04329  19.20384 698403121.0      3.24000 3867.0 28.57000     5.830     1.83428 -4e-01   8e-02    -5.29201 -9999.99000 -9999.99000 -9999.99000     1.23190     0.04333    -5.15200     0.01567
-9999.99                212009944.00     -9999.99 130.04172  20.41893 627812117.0     27.51900 3777.0 19.17000     1.840     2.23218  3e-01   7e-01    -4.37229 -9999.99000 -9999.99000 -9999.99000     2.57561     0.06282    -5.30549     0.01077
-9999.99                211396161.00     -9999.99 130.04131  11.58268 607110210.0     28.37000 5903.0 11.37000     0.710     0.81448 -1e+04  -1e+04 -9999.99000    -1.87230     0.69976    -4.10990 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211959779.00     -9999.99 130.04034  19.62143 331110165.0     29.63049 5488.0  7.92000     0.460     0.96136 -2e+00   4e-01    -4.38050 -9999.99000 -9999.99000 -9999.99000     0.47281     0.00447    -4.42058     0.00457
-9999.99                211877639.00     -9999.99 130.03663  18.40236 523203240.0     53.10675 5257.0 13.56000     0.920     1.02188 -2e+00   3e-01    -4.50324 -9999.99000 -9999.99000 -9999.99000     0.52053     0.01261    -4.42088     0.01149
-9999.99                211784095.00     -9999.99 130.03449  17.09013  78902146.0     -9.72672 5212.0 32.89000     9.900     1.05699 -2e+00   2e-01    -4.60493 -9999.99000 -9999.99000 -9999.99000     0.17104     0.01008    -5.05167     0.03334
-9999.99                211938860.00     -9999.99 130.02650  19.30737 733903112.0     33.11292 5487.0  7.77000     0.450     0.92937 -2e+00   2e-01    -4.58566 -9999.99000 -9999.99000 -9999.99000     0.45513     0.00244    -4.39585     0.00263
-9999.99                211968762.00     -9999.99 130.01966  19.75702 605614084.0     46.54221 4883.0 28.60000     5.850     1.11552 -9e-01   5e-01    -4.29304 -9999.99000 -9999.99000 -9999.99000     0.37817     0.01676    -4.74041     0.02122
-9999.99                212080479.00     -9999.99 130.01934  21.64991 331114100.0     16.18119 5237.0 20.48000     2.160     0.91970 -2e+00   1e-01    -4.82742 -9999.99000 -9999.99000 -9999.99000     0.31907     0.00649    -4.60692     0.01041
-9999.99                211970520.00     -9999.99 130.01734  19.78446 431814084.0     27.84927 5258.0 10.34000     0.620     0.98663 -2e+00   3e-01    -4.53889 -9999.99000 -9999.99000 -9999.99000     0.38051     0.00615    -4.58297     0.00792
-9999.99                211978974.00     -9999.99 130.01082  19.91646 331110157.0      9.64668 5862.0 22.46000     2.750     0.80332 -2e+00   1e-01    -4.85357 -9999.99000 -9999.99000 -9999.99000     0.21502     0.00425    -4.70452     0.01237
-9999.99                211914960.00     -9999.99 130.00919  18.94916 316002133.0     38.22000 3690.0 22.44000     2.750     2.38613  6e-01   9e-01    -4.31168 -9999.99000 -9999.99000 -9999.99000     2.75732     0.08255    -5.34605     0.01322
-9999.99                211496301.00     -9999.99 130.00856  13.08763 432707231.0     -0.01002 5934.0 14.12000     0.990     0.80682 -2e+00   3e-01    -4.48952    -2.05649     0.55072    -4.21454     0.27175     0.00498    -4.57136     0.01045
-9999.99                211320933.00     -9999.99 130.00761  10.27179 634902202.0     68.44000 5926.0 21.31000     2.390     0.70169 -1e+04  -1e+04 -9999.99000    -2.12269     0.47548    -4.27817 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212109401.00     -9999.99 130.00640  22.20667 379312195.0     36.70539 6073.0 21.78000     2.530     0.78456 -3e+00   2e-01    -4.59288 -9999.99000 -9999.99000 -9999.99000     0.15300     0.00694    -4.93458     0.03523
-9999.99                211757399.00     -9999.99 130.00394  16.71208 733902204.0     34.21368 5745.0 30.94000     7.790     0.86403 -2e+00   3e-01    -4.51175    -1.80509     0.58200    -4.19017     0.19387     0.00294    -4.80900     0.00937
-9999.99                211939015.00     -9999.99 130.00296  19.30964 733803118.0     28.26957 3903.0 14.29000     1.010     1.76563 -1e-01   4e-01    -4.57734 -9999.99000 -9999.99000 -9999.99000     2.02889     0.04287    -4.82686     0.00931
-9999.99                211460178.00     -9999.99 130.00142  12.55489 420814058.0     46.53219 4665.0 27.61000     5.180     1.26119 -7e-01   4e-01    -4.36497    -0.79889     0.34711    -4.45321     0.47371     0.01782    -4.79943     0.01747
-9999.99                211733485.00     -9999.99 130.00020  16.37537 741109063.0     27.04872 5386.0 21.88000     2.570     0.89796 -2e+00   2e-01    -4.75714    -1.45642     0.48900    -4.26016     0.21762     0.00496    -4.79719     0.01285
-9999.99                211512048.00     -9999.99 130.00020  13.30870 692114111.0     53.01000 4182.0 28.84000     6.020     1.69731 -1e+04  -1e+04 -9999.99000    -0.40250     0.36139    -4.55959 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211956096.00     -9999.99 129.99929  19.56675 331102183.0     52.16610 4903.0 11.38000     0.710 -9999.99000 -1e+00   3e-01    -4.55296 -9999.99000 -9999.99000 -9999.99000     0.60212     0.00464    -4.56397     0.00354
-9999.99                211735220.00     -9999.99 129.99238  16.39965 432609070.0     20.30406 4338.0 23.03000     2.960     1.44783 -5e-01   4e-01    -4.45453    -0.49411     0.38385    -4.47919     0.65578     0.02788    -4.93328     0.01928
-9999.99                211941495.00     -9999.99 129.99022  19.34779  92002187.0    -12.71880 5525.0 17.35000     1.470     0.94339 -2e+00   2e-01    -4.59630 -9999.99000 -9999.99000 -9999.99000     0.21112     0.00737    -4.80993     0.01993
-9999.99                211354230.00     -9999.99 129.98772  10.89097 420902192.0    -96.13650 4610.0 29.55000     6.570 -9999.99000 -1e+00  -3e-03 -9999.99000    -0.92665     0.17016    -4.77094     0.47540     0.00766    -4.72109     0.00751
-9999.99                211848468.00     -9999.99 129.98617  17.99694 733910154.0      7.00485 4729.0 31.05000     7.900     1.28552 -1e+00   2e-01    -4.70776 -9999.99000 -9999.99000 -9999.99000     0.34511     0.01237    -4.93695     0.01710
-9999.99                212231508.00     -9999.99 129.98563  25.47464 202812084.0     14.81025 5460.0  6.52000     0.390     0.96155 -1e+00   6e-01    -4.20157    -1.38914     0.64810    -4.14073     0.42441     0.00335    -4.46001     0.00387
-9999.99                211831913.00     -9999.99 129.98561  17.76900  43211248.0     11.54799 5012.0 12.33000     0.800     1.11044 -1e+00   4e-01    -4.41050    -1.12355     0.37611    -4.39018    -0.05203     0.01530 -9999.99000 -9999.99000
-9999.99                211747430.00     -9999.99 129.98087  16.57248 432609059.0     53.35692 5349.0 20.50000     2.170     1.00807 -2e+00   3e-01    -4.49574    -1.49599     0.40369    -4.34701     0.43752     0.01555    -4.49018     0.01720
-9999.99                211809437.00     -9999.99 129.97945  17.44985 733902026.0    -32.96280 5216.0 19.93000     2.020     1.06495 -1e+00   3e-01    -4.50017    -1.06647     0.67089    -4.13102     0.15326     0.00548    -5.11431     0.02097
-9999.99                211529417.00     -9999.99 129.97347  13.55478 380208171.0     19.40343 4157.0 19.47000     1.910 -9999.99000 -3e-01   4e-01    -4.50370    -0.41357     0.33213    -4.59891     1.10551     0.02764    -4.86790     0.01114
-9999.99                211944945.00     -9999.99 129.97267  19.39833 733803103.0     31.07151 3986.0 25.86000     4.180     1.61804 -6e-01   6e-02    -5.42108 -9999.99000 -9999.99000 -9999.99000     1.12587     0.04104    -4.97197     0.01625
-9999.99                211769464.00     -9999.99 129.96789  16.88185 432712080.0     57.42972 6146.0 18.34000     1.660     0.73090 -2e+00   3e-01    -4.42891    -2.23264     0.60347    -4.18241     0.16674     0.00259    -4.86133     0.01178
-9999.99                211696686.00     -9999.99 129.96739  15.87150 380209085.0    -12.45861 4996.0 32.21000     9.100 -9999.99000 -1e+00   3e-01    -4.47337 -9999.99000 -9999.99000 -9999.99000     0.32985     0.00709    -4.82014     0.01043
-9999.99                211955036.00     -9999.99 129.96181  19.55057 400313129.0     29.19018 5454.0  8.76000     0.510     0.95039 -2e+00   2e-01    -4.59440 -9999.99000 -9999.99000 -9999.99000     0.45736     0.00239    -4.41296     0.00255
-9999.99                212181006.00     -9999.99 129.96104  23.76336 604211164.0    -11.09769 4652.0 32.50000     9.440     1.28917 -1e+00   1e-01    -4.89717 -9999.99000 -9999.99000 -9999.99000     0.43003     0.02411    -4.88179     0.02617
-9999.99                211835589.00     -9999.99 129.95876  17.82052 713413134.0     35.15433 5439.0 22.43000     2.740     0.96659 -2e+00   3e-01    -4.52159 -9999.99000 -9999.99000 -9999.99000     0.32584     0.00556    -4.59679     0.00870
-9999.99                211775847.00     -9999.99 129.95846  16.97324  78902225.0     31.45176 5525.0 22.20000     2.670     0.89992 -2e+00   6e-02    -5.18443 -9999.99000 -9999.99000 -9999.99000     0.35998     0.00950    -4.50500     0.01342
-9999.99                211838343.00     -9999.99 129.95742  17.85968 400306112.0    -13.98969 5661.0 10.95000     0.670     0.90688 -2e+00   4e-01    -4.30560 -9999.99000 -9999.99000 -9999.99000     0.34462     0.00638    -4.51542     0.00953
-9999.99                212153831.00     -9999.99 129.95368  23.11666 202808116.0     31.46178 5848.0 22.33000     2.710     0.75925 -2e+00   4e-01    -4.33269 -9999.99000 -9999.99000 -9999.99000     0.18945     0.00603    -4.80453     0.02047
-9999.99                211700634.00     -9999.99 129.95247  15.92453 719902091.0     56.35000 5185.0 22.55000     2.780     1.00268 -1e+04  -1e+04 -9999.99000    -1.46229     0.23790    -4.58095 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212021588.00     -9999.99 129.95238  20.61352 711405180.0      6.23430 5865.0 15.49000     1.170     0.78994 -2e+00   2e-01    -4.57174 -9999.99000 -9999.99000 -9999.99000     0.25591     0.00586    -4.63052     0.01300
-9999.99                211498934.00     -9999.99 129.94787  13.12463 420914134.0     23.70639 3810.0 23.92000     3.290     1.67656 -3e-01   2e-01    -4.97910    -0.33261     0.12593    -5.13002     1.13782     0.01887    -4.95558     0.00739
-9999.99                212091648.00     -9999.99 129.94781  21.86041 316016084.0     11.73813 4951.0 29.58000     6.600     1.10470 -1e+00   4e-01    -4.37960 -9999.99000 -9999.99000 -9999.99000     0.32745     0.01745    -4.73857     0.02620
-9999.99                212218459.00     -9999.99 129.94680  24.88836 202809047.0     15.16050 5961.0 16.36000     1.300     0.75039 -2e+00   5e-01    -4.30079 -9999.99000 -9999.99000 -9999.99000     0.16297     0.00355    -4.88856     0.01602
-9999.99                211973205.00     -9999.99 129.94611  19.82763 331110161.0     28.44969 4895.0 10.80000     0.660     1.15318 -1e+00   2e-01    -4.75505 -9999.99000 -9999.99000 -9999.99000     0.57128     0.00804    -4.52082     0.00652
-9999.99                211429876.00     -9999.99 129.94494  12.09082 380201186.0      3.62250 5987.0  9.53000     0.560     0.72616 -2e+00   2e-01    -4.55965    -2.04496     0.62137    -4.16346     0.32486     0.00818    -4.45688     0.01379
-9999.99                211932810.00     -9999.99 129.94393  19.21777 601702115.0     31.53300 3856.0 16.00000     1.250     1.99786 -1e-01   4e-01    -4.65600 -9999.99000 -9999.99000 -9999.99000     2.59499     0.06842    -5.05260     0.01161
-9999.99                211426951.00     -9999.99 129.94305  12.04570 420910227.0     19.27332 5277.0 16.35000     1.300     1.02659 -1e+00   5e-01    -4.29783    -1.41851     0.39280    -4.36404     0.22084     0.00333    -4.85567     0.00817
-9999.99                211379656.00     -9999.99 129.94172  11.31648 314515223.0     37.11567 5128.0 26.28000     4.400     1.11688 -1e+00   4e-01    -4.35709    -1.12728     0.50545    -4.25291     0.18207     0.00939    -5.06621     0.02811
-9999.99                211909073.00     -9999.99 129.93453  18.86170 699413083.0     89.46189 4054.0 25.43000     3.960     1.56409 -3e-01   3e-01    -4.63363 -9999.99000 -9999.99000 -9999.99000     0.60386     0.02695    -5.07686     0.02032
-9999.99                211938911.00     -9999.99 129.92732  19.30801 698403113.0     30.98400 3414.0 33.62000    10.820     2.91289 -4e+00  -4e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.71508     0.01766    -5.45280     0.01123
-9999.99                211950916.00     -9999.99 129.92506  19.48654 733814096.0    -46.24200 4656.0 11.42000     0.710     1.24554 -6e-01   6e-01    -4.25389 -9999.99000 -9999.99000 -9999.99000     0.75903     0.02606    -4.59795     0.01553
-9999.99                211494148.00     -9999.99 129.92495  13.05636 420914130.0     -8.13300 3841.0 21.55000     2.460 -9999.99000 -4e-01   9e-02    -5.25001    -0.22388     0.26529    -4.79585     1.54495     0.03285    -5.01813     0.00942
-9999.99                211849901.00     -9999.99 129.92426  18.01673 523210162.0     60.57000 3521.0 22.14000     2.650     2.07647 -3e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.52987     0.06364    -5.39774     0.01854
-9999.99                211917914.00     -9999.99 129.91729  18.99394 523203069.0      9.71673 4198.0 12.35000     0.800     1.53750 -6e-01   2e-01    -4.81471 -9999.99000 -9999.99000 -9999.99000     1.12698     0.03756    -4.76572     0.01484
-9999.99                211414600.00     -9999.99 129.91445  11.86115 608309193.0    -11.47000 6083.0 12.29000     0.790     0.69647 -1e+04  -1e+04 -9999.99000    -2.04822     0.72200    -4.10312 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211911959.00     -9999.99 129.91333  18.90477 733903051.0     32.72265 5302.0 12.23000     0.790     0.99911 -2e+00   2e-01    -4.70207 -9999.99000 -9999.99000 -9999.99000     0.36859     0.00660    -4.57821     0.00884
-9999.99                212166719.00     -9999.99 129.91256  23.41034 601716134.0    -40.25784 4926.0 14.11000     0.990     1.08960 -1e+00   2e-01    -4.79011 -9999.99000 -9999.99000 -9999.99000     0.40115     0.01843    -4.68983     0.02193
-9999.99                211861001.00     -9999.99 129.90632  18.17040 400306191.0     31.67190 5175.0  9.46000     0.560     1.05185 -2e+00   2e-01    -4.70915    -1.17405     0.51423    -4.24602     0.58404     0.00425    -4.39787     0.00340
-9999.99                211972478.00     -9999.99 129.90471  19.81610 316010166.0     28.23600 3762.0 15.96000     1.240     1.95386 -3e-01   1e-01    -5.13312 -9999.99000 -9999.99000 -9999.99000     2.10247     0.05534    -5.08685     0.01162
-9999.99                211833336.00     -9999.99 129.90433  17.78885 431710165.0     29.68500 3872.0 16.96000     1.400     2.03856 -4e-01   2e-01    -4.98504     0.01733     0.53573    -4.48128     1.92199     0.06432    -5.24173     0.01482
-9999.99                211958106.00     -9999.99 129.90371  19.59722 733914091.0      7.23501 5667.0 16.80000     1.380     0.87460 -2e+00   3e-01    -4.48913 -9999.99000 -9999.99000 -9999.99000     0.29822     0.00316    -4.58076     0.00564
-9999.99                211935711.00     -9999.99 129.90181  19.26051 604202116.0     31.57185 4072.0 15.63000     1.190     1.68654 -5e-01   2e-01    -4.87434 -9999.99000 -9999.99000 -9999.99000     1.66498     0.03692    -4.79195     0.00980
-9999.99                211950844.00     -9999.99 129.90178  19.48549 316002193.0     27.45600 3818.0 16.03000     1.250     1.83540 -3e-01   2e-01    -5.01685 -9999.99000 -9999.99000 -9999.99000     2.36061     0.06782    -4.97190     0.01265
-9999.99                211778227.00     -9999.99 129.89970  17.00719 432612140.0     22.31544 5088.0 34.36000    11.860     1.06400 -1e+00   4e-01    -4.40842 -9999.99000 -9999.99000 -9999.99000     0.25174     0.01099    -4.86235     0.02241
-9999.99                211910082.00     -9999.99 129.89807  18.87690 431803070.0  -9999.99000 6054.0  6.64000     0.400     0.74228 -3e+00   2e-01    -4.74383 -9999.99000 -9999.99000 -9999.99000     0.32272     0.00184    -4.43077     0.00321
-9999.99                212080309.00     -9999.99 129.89124  21.64702 379312153.0     31.62189 4999.0 31.16000     8.010     1.11748 -1e+00   2e-01    -4.77634 -9999.99000 -9999.99000 -9999.99000     0.31178     0.01051    -4.77663     0.01665
-9999.99                212006702.00     -9999.99 129.89026  20.36542 400312114.0     15.01038 5452.0 14.65000     1.060     0.94690 -1e+00   5e-01    -4.21521 -9999.99000 -9999.99000 -9999.99000     0.38898     0.00723    -4.53205     0.00917
-9999.99                212024154.00     -9999.99 129.88350  20.65566 331110226.0     30.99144 4707.0 10.57000     0.640     1.19519 -1e+00   6e-02    -5.23437 -9999.99000 -9999.99000 -9999.99000     0.70274     0.00709    -4.47559     0.00461
-9999.99                211934943.00     -9999.99 129.88328  19.24966 331102047.0     -7.32507 5602.0 22.49000     2.770     0.90552 -2e+00   2e-01    -4.58705 -9999.99000 -9999.99000 -9999.99000     0.26985     0.00530    -4.64878     0.01064
-9999.99                211886849.00     -9999.99 129.87905  18.53461 605603081.0      8.30574 5300.0 25.05000     3.780     1.02463 -2e+00   3e-01    -4.50575 -9999.99000 -9999.99000 -9999.99000     0.24399     0.01310    -4.80051     0.02842
-9999.99                211970678.00     -9999.99 129.87251  19.78661 331110166.0     16.53144 4797.0 13.37000     0.900     1.24655 -8e-01   5e-01    -4.30851 -9999.99000 -9999.99000 -9999.99000     0.57933     0.00760    -4.62978     0.00603
-9999.99                211498539.00     -9999.99 129.87120  13.11878 380208202.0    -52.84656 5637.0 17.84000     1.560     0.85592 -2e+00   3e-01    -4.41963    -1.94493     0.31121    -4.46179     0.11619     0.00672    -5.17516     0.05070
-9999.99                211950081.00     -9999.99 129.86911  19.47366 711402013.0     28.65984 5132.0 11.52000     0.720     1.07234 -1e+00   2e-01    -4.56091 -9999.99000 -9999.99000 -9999.99000     0.47796     0.00528    -4.51411     0.00524
-9999.99                212171167.00     -9999.99 129.86511  23.51536 711416150.0     29.01006 6107.0 11.95000     0.760     0.73541 -3e+00   2e-01    -4.67163 -9999.99000 -9999.99000 -9999.99000     0.22776     0.00314    -4.64224     0.00879
-9999.99                211822498.00     -9999.99 129.86391  17.63616 400307139.0      1.82127 4916.0 22.19000     2.660     1.10418 -1e+00   8e-02    -5.08838    -1.10650     0.28813    -4.50703     0.32857     0.00887    -4.75800     0.01322
-9999.99                211509186.00     -9999.99 129.85984  13.26918 380208177.0     16.06110 5875.0 13.03000     0.870     0.76147 -2e+00   3e-01    -4.51510    -2.12032     0.41964    -4.33244     0.11096     0.00706    -5.21641     0.05891
-9999.99                211523232.00     -9999.99 129.85690  13.46700 640012026.0    -10.51000 5378.0 28.63000     5.870 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.50594     0.42957    -4.31717 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211745510.00     -9999.99 129.85566  16.54502 432709051.0  -9999.99000 6083.0 26.27000     4.400     0.72008 -3e+00   2e-02    -5.73548    -2.42167     0.34854    -4.41941     0.16206     0.00115    -4.87547     0.00595
-9999.99                212174321.00     -9999.99 129.85076  23.59010 601716233.0    -49.19403 4463.0 26.32000     4.420     1.38554 -5e-01   5e-01    -4.34812 -9999.99000 -9999.99000 -9999.99000     0.62547     0.03223    -4.84386     0.02344
-9999.99                211529838.00     -9999.99 129.84993  13.56041 432607015.0     21.17466 4698.0 25.69000     4.090     1.12234 -8e-01   4e-01    -4.41113    -0.97369     0.20274    -4.68263     0.12766     0.01301    -5.35141     0.06004
-9999.99                211920741.00     -9999.99 129.84429  19.03605 331102050.0     31.08150 5434.0 30.98000     7.830     0.99305 -2e+00   3e-01    -4.48969 -9999.99000 -9999.99000 -9999.99000     0.33009     0.00579    -4.61476     0.00885
-9999.99                212143792.00     -9999.99 129.84200  22.90075 711416152.0    -13.69947 5614.0 13.32000     0.900     0.86291 -2e+00   3e-01    -4.43164 -9999.99000 -9999.99000 -9999.99000     0.24798     0.00657    -4.70313     0.01460
-9999.99                212030244.00     -9999.99 129.83979  20.75814 711403026.0     30.62118 5382.0  9.23000     0.540     0.98106 -2e+00   2e-01    -4.60683 -9999.99000 -9999.99000 -9999.99000     0.00161     0.00213 -9999.99000 -9999.99000
-9999.99                212146306.00     -9999.99 129.83771  22.95349 439016154.0      2.42100 3595.0 31.16000     8.010     2.31327 -2e-02   2e-01    -5.09791 -9999.99000 -9999.99000 -9999.99000     0.77921     0.05085    -5.89091     0.03008
-9999.99                211596775.00     -9999.99 129.83710  14.49667 432708023.0     80.21550 5621.0 19.63000     1.950     0.82123 -2e+00   1e-01    -4.93336 -9999.99000 -9999.99000 -9999.99000     0.18547     0.00457    -4.83085     0.01569
-9999.99                211960520.00     -9999.99 129.83519  19.63259 604202002.0     -1.70118 4540.0 20.27000     2.110     1.30642 -8e-01   2e-01    -4.73767 -9999.99000 -9999.99000 -9999.99000     0.66814     0.02173    -4.67552     0.01479
-9999.99                211984234.00     -9999.99 129.83083  19.99961 400313101.0     30.39102 5369.0 11.75000     0.740     0.93169 -2e+00   2e-01    -4.57031 -9999.99000 -9999.99000 -9999.99000     0.57371     0.00594    -4.33067     0.00490
-9999.99                212027648.00     -9999.99 129.82943  20.71508 316014062.0    -46.20195 5168.0 21.79000     2.540     0.98062 -1e+00   3e-01    -4.51973 -9999.99000 -9999.99000 -9999.99000     0.14204     0.01031    -5.11136     0.04551
-9999.99                212029094.00     -9999.99 129.82521  20.73926 601705198.0     34.71000 3819.0 20.32000     2.120     2.29139  2e-01   7e-01    -4.39976 -9999.99000 -9999.99000 -9999.99000     2.07773     0.07434    -5.44127     0.01588
-9999.99                211891305.00     -9999.99 129.81998  18.59827 703014010.0     -0.26000 5084.0 34.14000    11.530     1.08159 -1e+04  -1e+04 -9999.99000    -1.08503     0.49652    -4.26193 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211971189.00     -9999.99 129.81994  19.79522 601702228.0     36.17100 3612.0 20.38000     2.130     2.32541  1e-01   3e-01    -4.81988 -9999.99000 -9999.99000 -9999.99000     2.24962     0.10031    -5.41592     0.01976
-9999.99                211774679.00     -9999.99 129.81749  16.95653 703010115.0     -8.55000 4536.0 28.93000     6.090     1.38360 -1e+04  -1e+04 -9999.99000    -0.72356     0.30995    -4.52488 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211930966.00     -9999.99 129.81612  19.18915 733914075.0     -2.11146 5659.0 17.51000     1.500     0.87750 -2e+00   2e-01    -4.57693 -9999.99000 -9999.99000 -9999.99000     0.25741     0.00421    -4.65270     0.00910
-9999.99                211988628.00     -9999.99 129.81575  20.07057 316010202.0     31.18800 3611.0  7.89000     0.460 -9999.99000  1e+00   1e+00    -4.15718 -9999.99000 -9999.99000 -9999.99000     7.24342     0.11026    -4.74807     0.00665
-9999.99                211937468.00     -9999.99 129.81365  19.28652 733814161.0     32.91600 4072.0 17.53000     1.500     2.38989  8e-01   1e+00    -3.96724 -9999.99000 -9999.99000 -9999.99000     4.05061     0.16753    -5.17749     0.01817
-9999.99                211997380.00     -9999.99 129.81248  20.21076 379306048.0     32.71263 5872.0  8.02000     0.470     0.86012 -2e+00   3e-01    -4.49371 -9999.99000 -9999.99000 -9999.99000     0.33349     0.00245    -4.49399     0.00388
-9999.99                211642494.00     -9999.99 129.81239  15.13208 380209160.0     45.61155 6142.0 28.18000     5.560     0.75293 -2e+00   4e-01    -4.41852 -9999.99000 -9999.99000 -9999.99000     0.17541     0.00361    -4.82433     0.01499
-9999.99                211955443.00     -9999.99 129.80849  19.55673 379306011.0     25.20744 5805.0  4.18000     0.290     0.80306 -2e+00   2e-01    -4.60881 -9999.99000 -9999.99000 -9999.99000     0.41922     0.00674    -4.36153     0.00817
-9999.99                211409871.00     -9999.99 129.80822  11.79057 692910095.0      5.48000 4563.0 26.80000     4.690     1.35764 -1e+04  -1e+04 -9999.99000    -0.67377     0.38246    -4.42787 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211931141.00     -9999.99 129.80813  19.19169 714413203.0    -48.53358 4897.0 27.69000     5.230     1.17397 -9e-01   5e-01    -4.29760 -9999.99000 -9999.99000 -9999.99000     0.29138     0.01207    -4.87356     0.02044
-9999.99                211596308.00     -9999.99 129.80360  14.49061 432608023.0     20.39412 5406.0 10.38000     0.630     0.95099 -1e+00   5e-01    -4.23231 -9999.99000 -9999.99000 -9999.99000     0.34900     0.00908    -4.59708     0.01298
-9999.99                211926132.00     -9999.99 129.80073  19.11561 431814064.0  -9999.99000 6155.0  5.57000     0.350     0.72627 -3e+00   1e-01    -4.83541 -9999.99000 -9999.99000 -9999.99000     0.33184     0.00230    -4.40026     0.00391
-9999.99                211866243.00     -9999.99 129.79714  18.24272 714406182.0    -25.78200 3842.0  9.46000     0.560     2.01191  9e-01   1e+00    -4.08756     0.76267     1.25281    -4.12137     3.99519     0.08844    -4.88107     0.00970
-9999.99                211624478.00     -9999.99 129.79323  14.87835 432608232.0    -37.42590 5935.0  3.92000     0.280     0.72746 -3e+00   1e-01    -4.93834 -9999.99000 -9999.99000 -9999.99000     0.13192     0.00511    -5.06057     0.03807
-9999.99                211990480.00     -9999.99 129.79262  20.10022 379306087.0     72.24999 5760.0 13.91000     0.970     0.81599 -2e+00   3e-01    -4.54700 -9999.99000 -9999.99000 -9999.99000     0.30478     0.00498    -4.53345     0.00884
-9999.99                212009294.00     -9999.99 129.79234  20.40839 400312101.0     28.47969 3921.0 13.58000     0.930     1.68380 -5e-01   3e-02    -5.68885 -9999.99000 -9999.99000 -9999.99000     1.82326     0.02982    -4.74760     0.00722
-9999.99                212067464.00     -9999.99 129.78954  21.40998 331114222.0  -9999.99000 5819.0 20.35000     2.130     0.78481 -2e+00   4e-02    -5.38186 -9999.99000 -9999.99000 -9999.99000     0.23614     0.00250    -4.64504     0.00639
-9999.99                212072133.00     -9999.99 129.78674  21.49477 331114144.0     -4.02279 4444.0 18.80000     1.760     1.35165 -9e-01   8e-02    -5.12183 -9999.99000 -9999.99000 -9999.99000     0.71024     0.01596    -4.67341     0.01018
-9999.99                211614846.00     -9999.99 129.78602  14.74111 380204060.0     11.55801 5466.0 29.99000     6.930     0.92892 -2e+00   4e-01    -4.31488 -9999.99000 -9999.99000 -9999.99000     0.30407     0.00839    -4.59922     0.01445
-9999.99                212173809.00     -9999.99 129.78562  23.57749 202808240.0      0.46032 5858.0 18.60000     1.720     0.83999 -2e+00   4e-01    -4.39618 -9999.99000 -9999.99000 -9999.99000     0.40422     0.00773    -4.40525     0.00968
-9999.99                212005623.00     -9999.99 129.77859  20.34839 733816183.0     29.70300 3931.0 18.37000     1.670     2.24307  2e-01   8e-01    -4.31258 -9999.99000 -9999.99000 -9999.99000     2.67601     0.09085    -5.29628     0.01499
-9999.99                211486258.00     -9999.99 129.77779  12.94018 420814218.0     -6.66462 3908.0 19.81000     1.990     1.60306 -6e-01  -6e-02 -9999.99000    -0.27856     0.27220    -4.76411     1.12595     0.04167    -4.84466     0.01648
-9999.99                211919004.00     -9999.99 129.77705  19.01002 733914053.0    -11.17200 5116.0 18.59000     1.710     1.06955 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21247     0.00459    -4.92345     0.01157
-9999.99                211953336.00     -9999.99 129.76712  19.52268 733914160.0     30.88137 4321.0 12.54000     0.820     1.44700 -8e-01   1e-01    -5.07506 -9999.99000 -9999.99000 -9999.99000     1.18408     0.01400    -4.61531     0.00526
-9999.99                211944767.00     -9999.99 129.76689  19.39556 331102200.0    -14.20983 5416.0 14.31000     1.010     0.97746 -2e+00   5e-01    -4.27779 -9999.99000 -9999.99000 -9999.99000     0.45202     0.00814    -4.45725     0.00872
-9999.99                212030517.00     -9999.99 129.76609  20.76324 601703027.0     19.03500 3572.0 31.78000     8.630     2.21109  7e-02   2e-01    -4.98159 -9999.99000 -9999.99000 -9999.99000     1.37231     0.06772    -5.57463     0.02212
-9999.99                211583213.00     -9999.99 129.76274  14.30950 432608109.0    101.74038 4893.0 22.09000     2.630     1.20199 -1e+00   2e-01    -4.60237 -9999.99000 -9999.99000 -9999.99000     0.20084     0.01250    -5.10379     0.03242
-9999.99                211802075.00     -9999.99 129.76242  17.34584 431702032.0     25.24746 5208.0 15.55000     1.180     1.09597 -1e+00   4e-01    -4.37800 -9999.99000 -9999.99000 -9999.99000     0.46767     0.01873    -4.55721     0.01896
-9999.99                212087224.00     -9999.99 129.75676  21.77412 439003215.0     22.49556 5095.0 17.29000     1.460     1.03740 -1e+00   3e-01    -4.55515 -9999.99000 -9999.99000 -9999.99000     0.16547     0.01169    -5.03320     0.04127
-9999.99                211569817.00     -9999.99 129.75523  14.12098 380204082.0    -11.23776 5904.0 13.95000     0.970     0.79221 -2e+00   5e-01    -4.29692 -9999.99000 -9999.99000 -9999.99000     0.32846     0.00876    -4.50055     0.01413
-9999.99                211514159.00     -9999.99 129.75314  13.33844 432707153.0     50.45490 5304.0 19.76000     1.980     1.06396 -1e+00   6e-01    -4.16691 -9999.99000 -9999.99000 -9999.99000     0.21576     0.00572    -4.90334     0.01422
-9999.99                211776899.00     -9999.99 129.74747  16.98767  78902213.0      6.58455 4988.0 17.31000     1.460     1.06531 -1e+00   7e-02    -5.09770 -9999.99000 -9999.99000 -9999.99000     0.48520     0.01195    -4.55711     0.01160
-9999.99                211943618.00     -9999.99 129.74611  19.37896 601702221.0    -24.38688 5100.0 20.72000     2.230     1.05908 -1e+00   1e-01    -4.78841 -9999.99000 -9999.99000 -9999.99000     0.23950     0.01024    -4.85623     0.02236
-9999.99                211920732.00     -9999.99 129.74598  19.03593 400313081.0     15.49071 5286.0 19.34000     1.880     1.01600 -1e+00   5e-01    -4.28675 -9999.99000 -9999.99000 -9999.99000     0.20458     0.00347    -4.88805     0.00940
-9999.99                212155776.00     -9999.99 129.74528  23.16016 202808013.0      2.32161 5847.0 20.25000     2.100     0.75277 -2e+00   2e-01    -4.62374 -9999.99000 -9999.99000 -9999.99000     0.10905     0.00498    -5.23646     0.04701
-9999.99                211709665.00     -9999.99 129.74446  16.04359 380211069.0    -50.81514 5934.0 23.49000     3.120     0.81096 -2e+00   6e-01    -4.19302 -9999.99000 -9999.99000 -9999.99000     0.30949     0.00547    -4.50652     0.00965
-9999.99                211412258.00     -9999.99 129.74304  11.82538 634910025.0     29.37000 4017.0 24.07000     3.360 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.16100     0.47974    -4.47550 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211959273.00     -9999.99 129.74303  19.61377 733914088.0     23.85651 4490.0 14.20000     1.000     1.34769 -5e-01   4e-01    -4.37666 -9999.99000 -9999.99000 -9999.99000     0.81188     0.01031    -4.64404     0.00572
-9999.99                211697906.00     -9999.99 129.74047  15.88755 432609170.0     29.87700 3923.0  4.96000     0.320     1.99263  1e+00   2e+00    -3.94799 -9999.99000 -9999.99000 -9999.99000     6.78301     0.10748    -4.62479     0.00692
-9999.99                211995540.00     -9999.99 129.73845  20.18155 331110070.0     36.92556 4156.0 12.16000     0.780     1.58538 -3e-01   5e-01    -4.44911 -9999.99000 -9999.99000 -9999.99000     1.50838     0.03266    -4.71991     0.00958
-9999.99                211992691.00     -9999.99 129.73768  20.13422 733916089.0     36.19503 5573.0 15.56000     1.180     0.92227 -2e+00   3e-01    -4.45164 -9999.99000 -9999.99000 -9999.99000     0.18641     0.00674    -4.88149     0.02155
-9999.99                211828308.00     -9999.99 129.73447  17.71893  78902188.0     29.44038 5716.0  9.12000     0.540     0.87101 -2e+00   2e-01    -4.63418    -1.88278     0.46944    -4.28228     0.23044     0.00739    -4.71059     0.01849
-9999.99                211572265.00     -9999.99 129.73243  14.15424 380204112.0     88.99155 6167.0 17.39000     1.480     0.75297 -2e+00   6e-01    -4.20568 -9999.99000 -9999.99000 -9999.99000     0.21343     0.00808    -4.71818     0.02347
-9999.99                212089608.00     -9999.99 129.73090  21.81931 202801196.0     85.48914 5125.0 34.54000    12.120 -9999.99000 -1e+00   4e-01    -4.30791 -9999.99000 -9999.99000 -9999.99000     0.19560     0.00301    -4.97363     0.00840
-9999.99                211937293.00     -9999.99 129.73029  19.28381 601702113.0     35.57700 3671.0 18.41000     1.680     2.20576  6e-02   4e-01    -4.73779 -9999.99000 -9999.99000 -9999.99000     2.99872     0.09435    -5.21830     0.01386
-9999.99                211440176.00     -9999.99 129.72939  12.24915 420914198.0    183.30681 5708.0 22.40000     2.730     0.88495 -2e+00   5e-01    -4.23328    -1.84203     0.50053    -4.25411     0.24910     0.00466    -4.67666     0.01046
-9999.99                211956407.00     -9999.99 129.72306  19.57137 733814088.0     24.23676 4154.0 13.21000     0.890     1.59632 -3e-01   4e-01    -4.48368 -9999.99000 -9999.99000 -9999.99000     1.29013     0.03027    -4.79983     0.01041
-9999.99                211542464.00     -9999.99 129.72048  13.73695 432707029.0     10.61736 5752.0 14.58000     1.050     0.84969 -2e+00   4e-01    -4.36883 -9999.99000 -9999.99000 -9999.99000     0.12328     0.00715    -5.13391     0.04550
-9999.99                212179337.00     -9999.99 129.71792  23.71859 601716250.0     -9.25641 3884.0 20.93000     2.280     1.72347 -4e-01   1e-01    -5.11524 -9999.99000 -9999.99000 -9999.99000     1.81284     0.06423    -4.93312     0.01565
-9999.99                211888337.00     -9999.99 129.71335  18.55610 523210239.0     10.73742 6031.0 22.62000     2.810     0.79061 -2e+00   5e-01    -4.29926    -1.98255     0.73192    -4.09433     0.12095     0.00816    -5.13706     0.06423
-9999.99                212170165.00     -9999.99 129.70990  23.49154 202808009.0     16.65153 5378.0 18.87000     1.770     1.02442 -1e+00   5e-01    -4.21578 -9999.99000 -9999.99000 -9999.99000     0.14498     0.00771    -5.10714     0.03280
-9999.99                211867970.00     -9999.99 129.70720  18.26586 400306197.0     26.59839 5097.0 18.14000     1.620     1.11550 -1e+00   3e-01    -4.51440    -1.06747     0.52911    -4.23315     0.59759     0.00568    -4.45678     0.00441
-9999.99                211717784.00     -9999.99 129.70622  16.15480 380211237.0     27.14877 5891.0 15.50000     1.170     0.84391 -2e+00   4e-01    -4.36301 -9999.99000 -9999.99000 -9999.99000     0.32761     0.00635    -4.49587     0.01030
-9999.99                211789412.00     -9999.99 129.70352  17.16537 605602079.0    -11.65806 4556.0 25.05000     3.780     1.26764 -1e+00   2e-02    -5.62065    -0.80367     0.24663    -4.61985     0.23574     0.01363    -5.10665     0.02893
-9999.99                211430723.00     -9999.99 129.70342  12.10506 420910024.0     16.92900 3699.0  8.80000     0.520 -9999.99000  1e+00   2e+00    -4.03847     1.30610     1.64062    -4.05912     2.99895     0.03430    -5.17926     0.00504
-9999.99                211956128.00     -9999.99 129.69939  19.56718 711402135.0      4.36302 5630.0 10.71000     0.650     0.88555 -2e+00   2e-01    -4.63884 -9999.99000 -9999.99000 -9999.99000     0.20447     0.00584    -4.80486     0.01680
-9999.99                211618105.00     -9999.99 129.69726  14.78765 380204053.0     25.44759 6077.0  3.35000     0.260     0.73001 -3e+00   2e-01    -4.75161 -9999.99000 -9999.99000 -9999.99000     0.36984     0.00317    -4.34249     0.00469
-9999.99                211918134.00     -9999.99 129.69660  18.99716 535914061.0     11.49795 5821.0  9.50000     0.560     0.79911 -2e+00   3e-01    -4.45868 -9999.99000 -9999.99000 -9999.99000     0.29106     0.00569    -4.52271     0.01101
-9999.99                211393879.00     -9999.99 129.69405  11.54705 420910078.0  -9999.99000 6232.0  3.66000     0.270     0.64614 -3e+00   8e-02    -5.07384    -2.48049     0.44275    -4.32162     0.31710     0.00195    -4.37921     0.00373
-9999.99                212036210.00     -9999.99 129.69369  20.85817 379313228.0    -42.30927 5793.0 15.09000     1.120     0.86594 -2e+00   3e-01    -4.41880 -9999.99000 -9999.99000 -9999.99000     0.19065     0.00443    -4.81651     0.01452
-9999.99                212019439.00     -9999.99 129.69211  20.57678 379309232.0     33.76335 4975.0  9.37000     0.550     1.07845 -1e+00   5e-02    -5.28603 -9999.99000 -9999.99000 -9999.99000     0.58075     0.00666    -4.42906     0.00535
-9999.99                211725923.00     -9999.99 129.68851  16.26638 380211246.0     76.81314 5024.0 17.48000     1.500     1.12636 -1e+00   2e-01    -4.62378 -9999.99000 -9999.99000 -9999.99000     0.26241     0.00700    -4.86531     0.01352
-9999.99                211748511.00     -9999.99 129.68460  16.58778 703010179.0     -8.83000 5961.0 32.34000     9.250     0.78372 -1e+04  -1e+04 -9999.99000    -2.16557     0.47192    -4.28225 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211489748.00     -9999.99 129.67862  12.99163 607114116.0     10.89000 5363.0 34.58000    12.170 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.46010     0.45686    -4.29186 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211348849.00     -9999.99 129.67373  10.79274 420802154.0     61.53258 3989.0 29.25000     6.330     1.77159 -4e-01   2e-01    -4.79662 -9999.99000 -9999.99000 -9999.99000     1.44610     0.05021    -5.02489     0.01540
-9999.99                211412749.00     -9999.99 129.67280  11.83291 420910016.0     57.81000 5651.0  8.18000     0.480     0.86062 -2e+00   4e-01    -4.38303    -2.26217     0.01110    -5.90915     0.36580     0.00155    -4.45148     0.00219
-9999.99                211946518.00     -9999.99 129.67274  19.42175 714413246.0     34.95417 4028.0 14.38000     1.020     1.74561 -5e-01   2e-01    -4.87329 -9999.99000 -9999.99000 -9999.99000     2.20743     0.06297    -4.76910     0.01256
-9999.99                211821370.00     -9999.99 129.67184  17.62045 714407130.0     13.88961 4853.0 26.08000     4.290     1.17373 -9e-01   4e-01    -4.31968    -0.98155     0.34701    -4.42959     0.36196     0.01040    -4.75998     0.01382
-9999.99                211956190.00     -9999.99 129.67031  19.56806 331110028.0      4.06281 5206.0 29.28000     6.360     0.99683 -2e+00   2e-01    -4.77375 -9999.99000 -9999.99000 -9999.99000     0.02623     0.00857 -9999.99000 -9999.99000
-9999.99                211762544.00     -9999.99 129.67026  16.78531 380211206.0     46.03185 5711.0 14.09000     0.990     0.84374 -2e+00   5e-01    -4.28687    -1.92165     0.42453    -4.32575     0.26504     0.01050    -4.61620     0.02216
-9999.99                211358304.00     -9999.99 129.66957  10.96105 607102169.0     46.86000 6004.0 18.28000     1.650     0.71289 -1e+04  -1e+04 -9999.99000    -2.19433     0.49071    -4.26656 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212086732.00     -9999.99 129.66211  21.76580 601703068.0     14.37300 3919.0  6.16000     0.370 -9999.99000  2e+00   3e+00    -3.74474 -9999.99000 -9999.99000 -9999.99000     6.25679     0.08378 -9999.99000 -9999.99000
-9999.99                211919747.00     -9999.99 129.65514  19.02113 733914055.0     32.54250 4141.0 13.02000     0.870     1.57790 -6e-01   1e-01    -5.03003 -9999.99000 -9999.99000 -9999.99000     1.02711     0.01805    -4.83853     0.00784
-9999.99                211842550.00     -9999.99 129.65302  17.91630 714406005.0     -1.13100 3871.0 16.94000     1.400     1.86554 -4e-01   1e-01    -5.11283 -9999.99000 -9999.99000 -9999.99000     1.69014     0.06957    -5.07725     0.01822
-9999.99                211725137.00     -9999.99 129.64564  16.25554 380211238.0     43.60017 4168.0 26.98000     4.790 -9999.99000 -7e-01   9e-02    -5.17092 -9999.99000 -9999.99000 -9999.99000     0.74102     0.01930    -4.97169     0.01175
-9999.99                211509696.00     -9999.99 129.64478  13.27582 607114009.0      6.10000 4265.0 15.77000     1.210     1.75261 -1e+04  -1e+04 -9999.99000    -0.17108     0.65309    -4.27397 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211862273.00     -9999.99 129.64312  18.18808 733810210.0     30.01800 3618.0 17.32000     1.470     2.07131 -2e-01   2e-02    -6.06727 -9999.99000 -9999.99000 -9999.99000     1.53542     0.05988    -5.40492     0.01738
-9999.99                211720516.00     -9999.99 129.64253  16.19263 380211242.0      3.06213 4473.0 24.81000     3.670     1.32318 -9e-01   1e-01    -4.92287 -9999.99000 -9999.99000 -9999.99000     0.66441     0.02282    -4.70088     0.01561
-9999.99                212069845.00     -9999.99 129.64123  21.45296 601703152.0    -11.06400 3708.0 20.02000     2.040 -9999.99000 -6e-02   3e-01    -4.81493 -9999.99000 -9999.99000 -9999.99000     2.02520     0.08344    -5.34525     0.01826
-9999.99                211982363.00     -9999.99 129.63808  19.96950 331110052.0     -4.62000 3903.0 18.42000     1.680     1.89862 -4e-01   2e-01    -4.95465 -9999.99000 -9999.99000 -9999.99000     1.34595     0.04002    -5.23534     0.01324
-9999.99                211969807.00     -9999.99 129.63676  19.77383 601702134.0     36.06900 3701.0 17.53000     1.500     2.23257  2e-01   5e-01    -4.58367 -9999.99000 -9999.99000 -9999.99000     2.81978     0.10422    -5.28374     0.01631
-9999.99                211867708.00     -9999.99 129.63671  18.26235 733810202.0     36.88800 3714.0 17.54000     1.510     2.01618 -3e-01   3e-02    -5.85356 -9999.99000 -9999.99000 -9999.99000     1.82948     0.09697    -5.27122     0.02350
-9999.99                212163217.00     -9999.99 129.63597  23.32717 601716065.0     11.01762 4591.0 17.86000     1.570     1.32573 -6e-01   5e-01    -4.29773 -9999.99000 -9999.99000 -9999.99000     0.47355     0.02160    -4.88694     0.02111
-9999.99                211310893.00     -9999.99 129.63565  10.07041 608308203.0     -2.13000 6082.0  6.79000     0.400     0.75332 -1e+04  -1e+04 -9999.99000    -2.17989     0.58926    -4.19130 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212098528.00     -9999.99 129.63368  21.99275 601703122.0     -2.54175 3970.0 20.66000     2.210     1.70527 -5e-01   7e-02    -5.30754 -9999.99000 -9999.99000 -9999.99000     1.09750     0.03877    -5.00598     0.01576
-9999.99                211762929.00     -9999.99 129.62926  16.79024 432712149.0     35.56461 5507.0  8.81000     0.520     0.95281 -2e+00   4e-01    -4.36315 -9999.99000 -9999.99000 -9999.99000     0.43815     0.00281    -4.43618     0.00315
-9999.99                211445567.00     -9999.99 129.62896  12.33236 380201021.0     53.79723 5235.0 27.19000     4.920     0.99032 -2e+00   2e-01    -4.68588    -1.39581     0.36447    -4.39611     0.23906     0.00744    -4.79982     0.01662
-9999.99                211929891.00     -9999.99 129.62851  19.17321 627813208.0    -10.77747 4048.0 13.39000     0.910     1.66648 -3e-01   3e-01    -4.61821 -9999.99000 -9999.99000 -9999.99000     1.56111     0.04320    -4.80508     0.01224
-9999.99                211896423.00     -9999.99 129.62568  18.67453 431710245.0    -30.56115 4656.0 24.41000     3.500     1.28875 -9e-01   2e-01    -4.70879 -9999.99000 -9999.99000 -9999.99000     0.53695     0.02516    -4.74300     0.02158
-9999.99                211975510.00     -9999.99 129.62346  19.86248 379306238.0     30.88137 4097.0 12.10000     0.770     1.54208 -4e-01   3e-01    -4.68360 -9999.99000 -9999.99000 -9999.99000     2.07084     0.03351    -4.49776     0.00712
-9999.99                211864034.00     -9999.99 129.62334  18.21320 400306193.0     34.52388 4389.0 24.75000     3.650     1.41327 -7e-01   2e-01    -4.79070 -9999.99000 -9999.99000 -9999.99000     1.30211     0.01536    -4.52627     0.00524
-9999.99                211404931.00     -9999.99 129.62260  11.71695 420810121.0    -63.90420 4711.0 28.64000     5.880     1.25845 -1e+00   2e-01    -4.76773    -0.84457     0.34404    -4.45083     0.45596     0.01935    -4.82230     0.01975
-9999.99                211742316.00     -9999.99 129.61841  16.49990 380211177.0     -2.50173 6029.0 12.89000     0.850     0.71505 -3e+00   9e-02    -4.99812 -9999.99000 -9999.99000 -9999.99000     0.36427     0.00536    -4.35867     0.00803
-9999.99                212074908.00     -9999.99 129.61747  21.54613 602313047.0     30.08082 3959.0 13.39000     0.910     1.63389 -5e-01   9e-02    -5.22302 -9999.99000 -9999.99000 -9999.99000     1.63919     0.02360    -4.71725     0.00636
-9999.99                212108282.00     -9999.99 129.61658  22.18470 711415066.0     30.04077 5526.0 13.06000     0.870     0.91763 -2e+00   3e-01    -4.52419 -9999.99000 -9999.99000 -9999.99000     0.39012     0.00991    -4.49150     0.01265
-9999.99                211969273.00     -9999.99 129.61555  19.76545 604202134.0     34.65600 4037.0 17.31000     1.470     2.26004  8e-01   1e+00    -3.98222 -9999.99000 -9999.99000 -9999.99000     4.43615     0.12750    -5.10073     0.01261
-9999.99                211999840.00     -9999.99 129.61554  20.25155 379308100.0    -18.02247 5134.0 18.62000     1.720     1.08365 -1e+00   5e-01    -4.28003 -9999.99000 -9999.99000 -9999.99000     0.32065     0.01409    -4.71947     0.02179
-9999.99                211821889.00     -9999.99 129.61078  17.62754 699407181.0     28.24800 3633.0 28.95000     6.100 -9999.99000 -2e-01   6e-02    -5.53001     0.09581     0.34343    -4.77249     1.19733     0.04367    -5.52040     0.01638
-9999.99                211751173.00     -9999.99 129.61045  16.62452 741109087.0     29.51043 4735.0 12.15000     0.780     1.32488 -8e-01   4e-01    -4.41024    -0.63613     0.57524    -4.22368     0.73466     0.01025    -4.63062     0.00632
-9999.99                211968838.00     -9999.99 129.60963  19.75857 523214137.0    -54.83100 3831.0 22.45000     2.750     2.15179  8e-02   6e-01    -4.47663 -9999.99000 -9999.99000 -9999.99000     1.36826     0.06118    -5.54330     0.02003
-9999.99                211609248.00     -9999.99 129.60709  14.66509 432708163.0    108.59514 5413.0 11.33000     0.700     1.02512 -2e+00   5e-01    -4.27126 -9999.99000 -9999.99000 -9999.99000     0.58180     0.00727    -4.42053     0.00583
-9999.99                212084532.00     -9999.99 129.60524  21.72502 601703056.0     42.65700 3849.0 20.04000     2.050     1.94793 -4e-01   6e-02    -5.44900 -9999.99000 -9999.99000 -9999.99000     1.33877     0.04769    -5.29695     0.01588
-9999.99                211430513.00     -9999.99 129.60080  12.10175 380201015.0    -32.13222 5626.0 14.23000     1.000     0.89055 -2e+00   3e-01    -4.50258    -1.77942     0.46323    -4.28941     0.12799     0.00774    -5.11359     0.04476
-9999.99                212028430.00     -9999.99 129.59938  20.72799 316014187.0     30.79500 3863.0 15.52000     1.180     1.85857 -4e-01   1e-01    -5.15757 -9999.99000 -9999.99000 -9999.99000     2.14842     0.06222    -4.94170     0.01277
-9999.99                212164298.00     -9999.99 129.59924  23.35372 604216065.0  12630.30000 4883.0 21.77000     2.530 -9999.99000 -1e+00   4e-01    -4.41313 -9999.99000 -9999.99000 -9999.99000     0.33391     0.03694    -4.99405     0.05279
-9999.99                211892153.00     -9999.99 129.59026  18.61109 379307213.0      7.30506 4158.0 26.81000     4.700     1.53341 -6e-01   1e-01    -4.95917 -9999.99000 -9999.99000 -9999.99000     1.53395     0.01894    -4.59266     0.00546
-9999.99                211642890.00     -9999.99 129.58984  15.13780 380215117.0     29.40033 5890.0 15.42000     1.160     0.79272 -2e+00   3e-01    -4.42477 -9999.99000 -9999.99000 -9999.99000     0.21469     0.00706    -4.73078     0.01991
-9999.99                211599659.00     -9999.99 129.58744  14.53479 432708169.0    -17.24100 4787.0 13.11000     0.870 -9999.99000 -1e+00   2e-01    -4.67788 -9999.99000 -9999.99000 -9999.99000     0.24155     0.00446    -5.04141     0.00927
-9999.99                211685288.00     -9999.99 129.58721  15.71722 380215137.0     67.18647 5654.0 24.61000     3.580     0.87730 -2e+00   4e-01    -4.35762 -9999.99000 -9999.99000 -9999.99000     0.24971     0.00651    -4.72194     0.01415
-9999.99                211776177.00     -9999.99 129.58716  16.97789 741112141.0     85.06884 5175.0 24.26000     3.440 -9999.99000 -1e+00   5e-01    -4.25108    -1.20083     0.48744    -4.26925     0.13130     0.00129    -5.19814     0.00617
-9999.99                211996593.00     -9999.99 129.58065  20.19815 331110061.0     22.52559 5420.0 17.42000     1.490     0.98401 -1e+00   6e-01    -4.19240 -9999.99000 -9999.99000 -9999.99000     0.36357     0.00703    -4.55774     0.00964
-9999.99                211875545.00     -9999.99 129.57790  18.37262 400306089.0    -14.64012 5916.0 13.71000     0.940     0.84428 -2e+00   5e-01    -4.26951 -9999.99000 -9999.99000 -9999.99000     0.33673     0.00340    -4.47642     0.00536
-9999.99                212001766.00     -9999.99 129.57753  20.28379 627812017.0     19.47300 3947.0 18.14000     1.620     1.83068 -9e-02   5e-01    -4.48477 -9999.99000 -9999.99000 -9999.99000     2.39289     0.07948    -4.85281     0.01462
-9999.99                212001446.00     -9999.99 129.57504  20.27803 379308084.0     13.58940 4186.0 14.91000     1.090     1.62536 -9e-02   7e-01    -4.28774 -9999.99000 -9999.99000 -9999.99000     2.10355     0.04823    -4.59407     0.01009
-9999.99                212072641.00     -9999.99 129.57410  21.50456 331114140.0     13.61943 5120.0 29.41000     6.460     1.04153 -1e+00   4e-01    -4.36143 -9999.99000 -9999.99000 -9999.99000     0.27126     0.01097    -4.77431     0.02075
-9999.99                212144627.00     -9999.99 129.56977  22.91850 439016169.0     37.42800 3788.0 20.69000     2.220     1.88500 -4e-01  -3e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.39614     0.04999    -5.17112     0.01592
-9999.99                212066458.00     -9999.99 129.56669  21.39170 331114218.0     42.92970 5267.0 28.62000     5.860     0.98175 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31052     0.00807    -4.65378     0.01323
-9999.99                211802818.00     -9999.99 129.56598  17.35643 605602094.0     15.82095 4552.0 35.08000    12.950     1.24131 -7e-01   3e-01    -4.47960    -0.82170     0.22523    -4.66011     0.56157     0.01855    -4.68613     0.01519
-9999.99                212017217.00     -9999.99 129.56420  20.54068 602306153.0     31.00146 5851.0 17.52000     1.500     0.81184 -2e+00   4e-01    -4.37316 -9999.99000 -9999.99000 -9999.99000     0.22090     0.00559    -4.71746     0.01507
-9999.99                212018902.00     -9999.99 129.56247  20.56784 602306159.0     28.11945 5626.0  9.22000     0.540     0.84301 -2e+00   1e-01    -4.80430 -9999.99000 -9999.99000 -9999.99000     0.36811     0.00314    -4.46103     0.00437
-9999.99                211994218.00     -9999.99 129.55989  20.15980 379308075.0     -4.88337 4395.0 24.44000     3.510     1.48003 -7e-01   2e-01    -4.68020 -9999.99000 -9999.99000 -9999.99000     0.81815     0.02442    -4.79289     0.01342
-9999.99                211970861.00     -9999.99 129.55799  19.78971 605614150.0     41.83800 3763.0 13.78000     0.950     2.17272 -9e-02   3e-01    -4.74227 -9999.99000 -9999.99000 -9999.99000     2.48741     0.06376    -5.29541     0.01132
-9999.99                211795569.00     -9999.99 129.55666  17.25431 719910128.0     18.86000 4098.0 24.51000     3.540     1.60149 -1e+04  -1e+04 -9999.99000     0.18280     0.88514    -4.18116 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211422962.00     -9999.99 129.55565  11.98506 608309050.0     11.47000 6066.0  8.54000     0.500     0.72266 -1e+04  -1e+04 -9999.99000    -2.20676     0.54537    -4.22401 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211381872.00     -9999.99 129.54266  11.35294 607110187.0     36.38000 3992.0 26.41000     4.470     1.77835 -1e+04  -1e+04 -9999.99000    -0.19161     0.42936    -4.53340 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211828150.00     -9999.99 129.53645  17.71656 523210050.0    173.59008 4951.0 24.52000     3.550     1.16010 -1e+00   2e-01    -4.71471 -9999.99000 -9999.99000 -9999.99000     0.27962     0.01508    -4.90081     0.02673
-9999.99                212011152.00     -9999.99 129.53372  20.43953 602306163.0     26.36823 5403.0  9.19000     0.540     0.91991 -2e+00   9e-02    -4.99828 -9999.99000 -9999.99000 -9999.99000     0.37367     0.00373    -4.49715     0.00503
-9999.99                211957689.00     -9999.99 129.52900  19.59078 733814221.0     18.33267 4531.0 12.21000     0.780     1.34709 -6e-01   5e-01    -4.33970 -9999.99000 -9999.99000 -9999.99000     0.84268     0.02091    -4.60811     0.01117
-9999.99                211567393.00     -9999.99 129.52511  14.08752 432708186.0     35.28441 5866.0  5.89000     0.360     0.83713 -2e+00   4e-01    -4.35493 -9999.99000 -9999.99000 -9999.99000     0.42413     0.00551    -4.38421     0.00652
-9999.99                211897901.00     -9999.99 129.51518  18.69599 714406045.0     61.85280 4275.0 22.75000     2.860 -9999.99000 -7e-01   1e-01    -5.04350 -9999.99000 -9999.99000 -9999.99000     0.57675     0.01877    -4.98175     0.01485
-9999.99                211435842.00     -9999.99 129.51170  12.18327 420810148.0    -17.61219 4739.0 23.64000     3.190     1.24982 -7e-01   5e-01    -4.27843 -9999.99000 -9999.99000 -9999.99000     0.34827     0.02663    -4.92058     0.03646
-9999.99                211502642.00     -9999.99 129.50827  13.17636 432601177.0     44.53080 4999.0  9.48000     0.560     1.02346 -1e+00   4e-01    -4.40499 -9999.99000 -9999.99000 -9999.99000     0.30516     0.02251    -4.79278     0.03649
-9999.99                212007303.00     -9999.99 129.50184  20.37549 602306174.0     53.57706 4783.0 17.01000     1.410     1.20981 -1e+00   1e-01    -4.83804 -9999.99000 -9999.99000 -9999.99000     0.24850     0.00856    -4.98691     0.01730
-9999.99                211488091.00     -9999.99 129.49722  12.96677 420814103.0    -18.86304 5265.0 21.86000     2.560     0.90898 -2e+00   3e-01    -4.50759 -9999.99000 -9999.99000 -9999.99000     0.23178     0.01167    -4.78942     0.02744
-9999.99                211788797.00     -9999.99 129.49650  17.15638  78902092.0     -0.89061 5209.0 18.32000     1.660     1.01852 -1e+00   3e-01    -4.45740 -9999.99000 -9999.99000 -9999.99000     0.37675     0.01054    -4.60006     0.01369
-9999.99                212101626.00     -9999.99 129.49636  22.05253 439003123.0     -5.87406 4430.0  9.91000     0.590     1.38666 -8e-01   1e-01    -4.92398 -9999.99000 -9999.99000 -9999.99000     0.76330     0.05449    -4.68943     0.03223
-9999.99                211994105.00     -9999.99 129.49270  20.15800 400312151.0     38.30649 5828.0 11.05000     0.680     0.84078 -2e+00   3e-01    -4.47974 -9999.99000 -9999.99000 -9999.99000     0.34416     0.00594    -4.46215     0.00911
-9999.99                211340132.00     -9999.99 129.49001  10.63376 314515245.0     23.41620 5431.0  3.03000     0.250     0.97712 -9e-01   1e+00    -3.91630    -0.90920     1.09202    -3.91210     0.72028     0.01032    -4.24990     0.00664
-9999.99                211989093.00     -9999.99 129.48772  20.07860 601702029.0     26.14809 4840.0 20.27000     2.100     1.11490 -1e+00   1e-01    -4.83110 -9999.99000 -9999.99000 -9999.99000     0.40033     0.01318    -4.69712     0.01570
-9999.99                211934056.00     -9999.99 129.48764  19.23622 331102165.0     32.10222 5485.0  8.82000     0.520     0.94419 -2e+00   3e-01    -4.55553 -9999.99000 -9999.99000 -9999.99000     0.42134     0.00319    -4.45136     0.00372
-9999.99                211807913.00     -9999.99 129.48552  17.42820 741111124.0     18.10251 5587.0 31.36000     8.200     0.90423 -2e+00   6e-01    -4.19950 -9999.99000 -9999.99000 -9999.99000     0.10648     0.00130    -5.26543     0.01015
-9999.99                211980673.00     -9999.99 129.48460  19.94326 523214126.0     10.18704 4663.0 25.67000     4.080     1.23191 -1e+00   6e-03    -6.19630 -9999.99000 -9999.99000 -9999.99000     0.30838     0.01443    -4.91488     0.02273
-9999.99                211927164.00     -9999.99 129.48067  19.13137 733814191.0     31.83201 4857.0 26.12000     4.310     1.15316 -1e+00   4e-02    -5.42366 -9999.99000 -9999.99000 -9999.99000     0.31188     0.01721    -4.81625     0.02708
-9999.99                211411145.00     -9999.99 129.47936  11.80919 420910109.0    -18.06249 5469.0 21.33000     2.400     0.89389 -2e+00   5e-01    -4.24246    -1.69601     0.35241    -4.40597     0.28839     0.00528    -4.63000     0.00967
-9999.99                211932435.00     -9999.99 129.47899  19.21190 733914054.0     -5.71200 4444.0 30.87000     7.730     1.32959 -9e-01   2e-02    -5.64606 -9999.99000 -9999.99000 -9999.99000     0.45136     0.00784    -4.86030     0.00808
-9999.99                211978358.00     -9999.99 129.47473  19.90666 316010083.0     44.21058 4144.0 22.50000     2.770     1.54601 -6e-01   1e-01    -5.04184 -9999.99000 -9999.99000 -9999.99000     1.47841     0.05083    -4.63438     0.01522
-9999.99                211611062.00     -9999.99 129.46868  14.68883 432608165.0     36.40518 5202.0 18.78000     1.750     0.93580 -2e+00   2e-02    -5.72849 -9999.99000 -9999.99000 -9999.99000     0.33359     0.01082    -4.61781     0.01631
-9999.99                211983461.00     -9999.99 129.46703  19.98718 379308057.0     31.44174 5784.0  7.90000     0.460     0.83186 -2e+00   2e-01    -4.71273 -9999.99000 -9999.99000 -9999.99000     0.34599     0.00291    -4.45241     0.00445
-9999.99                212026608.00     -9999.99 129.46509  20.69689 602306140.0     -1.98138 5095.0 27.61000     5.180     1.04726 -1e+00   2e-01    -4.73467 -9999.99000 -9999.99000 -9999.99000     0.31538     0.00777    -4.71054     0.01230
-9999.99                211938883.00     -9999.99 129.46014  19.30767 400309142.0    -21.25200 3806.0 15.75000     1.210 -9999.99000 -2e-01   3e-01    -4.75779 -9999.99000 -9999.99000 -9999.99000     1.48067     0.02272    -5.15844     0.00681
-9999.99                211952707.00     -9999.99 129.45753  19.51410 733814202.0     34.81200 3608.0 15.58000     1.190     2.13835  5e-01   7e-01    -4.48726 -9999.99000 -9999.99000 -9999.99000     4.09688     0.13068    -5.03324     0.01399
-9999.99                211795614.00     -9999.99 129.45455  17.25499 699407092.0     33.71700 4068.0 15.83000     1.220     1.97286 -2e-01   5e-01    -4.47557 -9999.99000 -9999.99000 -9999.99000     1.91679     0.05733    -5.15338     0.01323
-9999.99                211815241.00     -9999.99 129.45278  17.53194 714407176.0    -13.18911 4064.0 17.29000     1.460     1.70689 -4e-01   2e-01    -4.74214 -9999.99000 -9999.99000 -9999.99000     1.54273     0.04443    -4.85723     0.01275
-9999.99                212016364.00     -9999.99 129.45250  20.52642 379309236.0     57.86004 4047.0 17.55000     1.510     1.74000 -5e-01   1e-01    -4.97405 -9999.99000 -9999.99000 -9999.99000     1.30802     0.02206    -4.99182     0.00750
-9999.99                211713182.00     -9999.99 129.44738  16.09197 380211098.0     31.22160 5526.0  9.12000     0.540     0.93633 -2e+00   4e-01    -4.36580 -9999.99000 -9999.99000 -9999.99000     0.50528     0.00960    -4.37016     0.00914
-9999.99                211947686.00     -9999.99 129.44421  19.43834 400313237.0  -9999.99000 6126.0  5.95000     0.360     0.71480 -3e+00   2e-01    -4.60556 -9999.99000 -9999.99000 -9999.99000     0.35779     0.00120    -4.36599     0.00184
-9999.99                212009641.00     -9999.99 129.44412  20.41409 331110007.0    -28.10946 5273.0 12.43000     0.810     0.99234 -2e+00   2e-01    -4.71268 -9999.99000 -9999.99000 -9999.99000     0.32398     0.00827    -4.62354     0.01294
-9999.99                211338716.00     -9999.99 129.44021  10.60839 314515051.0     41.16849 5374.0 31.12000     7.970     1.03394 -2e+00   4e-01    -4.36030    -1.28882     0.64174    -4.14322     0.28595     0.00493    -4.72688     0.00881
-9999.99                212099730.00     -9999.99 129.44018  22.01579 602313182.0  -9999.99000 6128.0 22.23000     2.680     0.75742 -3e+00   3e-01    -4.53783 -9999.99000 -9999.99000 -9999.99000     0.25569     0.00123    -4.57165     0.00290
-9999.99                211891781.00     -9999.99 129.43590  18.60559 733810020.0     44.17056 4019.0 13.38000     0.910     1.65780 -6e-01   8e-02    -5.22986 -9999.99000 -9999.99000 -9999.99000     1.19787     0.05404    -4.89333     0.02007
-9999.99                211532384.00     -9999.99 129.43402  13.59634 432607033.0     46.75233 5182.0 22.75000     2.850     1.00270 -1e+00   5e-01    -4.23650 -9999.99000 -9999.99000 -9999.99000     0.29707     0.01298    -4.73551     0.02204
-9999.99                211766818.00     -9999.99 129.42002  16.84469 432611054.0    -10.67739 4937.0 25.19000     3.850     1.12412 -1e+00   1e-01    -4.81365 -9999.99000 -9999.99000 -9999.99000     0.42817     0.02136    -4.64539     0.02369
-9999.99                211343744.00     -9999.99 129.41826  10.69960 640008163.0     68.76000 6061.0 17.05000     1.420     0.70830 -1e+04  -1e+04 -9999.99000    -2.25185     0.49493    -4.26588 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211408439.00     -9999.99 129.41593  11.77002 420910114.0     23.70639 4824.0 21.04000     2.320     1.21111 -8e-01   5e-01    -4.24804    -0.88074     0.41821    -4.35091     0.20583     0.00647    -5.10003     0.01628
-9999.99                212016809.00     -9999.99 129.40870  20.53404 601710173.0     21.02454 5035.0 24.72000     3.630     1.09411 -1e+00   3e-01    -4.46348 -9999.99000 -9999.99000 -9999.99000     0.36198     0.01353    -4.67808     0.01819
-9999.99                211531076.00     -9999.99 129.40578  13.57809 608311045.0    -66.51000 4404.0 34.23000    11.660 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.52924     0.39866    -4.44327 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211936017.00     -9999.99 129.40101  19.26508 331102154.0     30.30096 4454.0 11.95000     0.760     1.37096 -8e-01   1e-01    -4.88444 -9999.99000 -9999.99000 -9999.99000     0.96216     0.01379    -4.57260     0.00642
-9999.99                211947247.00     -9999.99 129.40081  19.43184 400309184.0     13.82958 4165.0 11.43000     0.710     1.49132 -3e-01   4e-01    -4.47743 -9999.99000 -9999.99000 -9999.99000     1.12585     0.01600    -4.70628     0.00633
-9999.99                211629964.00     -9999.99 129.39418  14.95629 432704113.0     52.45629 5065.0 17.31000     1.470     1.03061 -1e+00   2e-01    -4.77077 -9999.99000 -9999.99000 -9999.99000     0.33850     0.00751    -4.67843     0.01096
-9999.99                211396696.00     -9999.99 129.39014  11.59032 420910081.0     37.26579 5970.0 14.12000     0.990     0.74742 -2e+00   3e-01    -4.44609 -9999.99000 -9999.99000 -9999.99000     0.36014     0.00512    -4.40712     0.00756
-9999.99                211895099.00     -9999.99 129.38783  18.65431 400308098.0  -9999.99000 6021.0  7.27000     0.430     0.75100 -3e+00   9e-02    -4.98348 -9999.99000 -9999.99000 -9999.99000     0.29476     0.00175    -4.48376     0.00342
-9999.99                212023013.00     -9999.99 129.38639  20.63671 601710167.0     -8.27574 5131.0 24.17000     3.400     1.07807 -1e+00   2e-01    -4.65009 -9999.99000 -9999.99000 -9999.99000     0.20398     0.01235    -4.96026     0.03260
-9999.99                211727454.00     -9999.99 129.38544  16.28874 432615134.0     24.68709 4993.0 18.80000     1.760     1.08073 -1e+00   5e-01    -4.30130 -9999.99000 -9999.99000 -9999.99000     0.40373     0.01768    -4.66165     0.02094
-9999.99                211953263.00     -9999.99 129.38503  19.52165 733814213.0     32.42100 4025.0  1.82000     0.220     2.29063  4e+00   5e+00    -3.46283 -9999.99000 -9999.99000 -9999.99000    11.07621     0.25134    -4.71159     0.00990
-9999.99                211910532.00     -9999.99 129.38418  18.88396 733814187.0     33.30300 3899.0 24.06000     3.350     2.32901  8e-02   6e-01    -4.40549 -9999.99000 -9999.99000 -9999.99000     2.68190     0.12804    -5.33972     0.02109
-9999.99                211400376.00     -9999.99 129.38304  11.64605 337506057.0     17.46207 6080.0 13.22000     0.890     0.70605 -2e+00   4e-01    -4.34101    -2.25165     0.51539    -4.24936     0.25175     0.00503    -4.56725     0.01243
-9999.99                211925371.00     -9999.99 129.37936  19.10396 400309242.0     32.65260 4169.0 13.18000     0.880     1.52952 -6e-01   2e-01    -4.84458 -9999.99000 -9999.99000 -9999.99000     1.44747     0.02497    -4.63245     0.00764
-9999.99                211436940.00     -9999.99 129.37797  12.20026 380201209.0    -10.96758 5333.0  2.99000     0.250     0.87068 -2e+00   4e-01    -4.39868    -1.29555     0.58441    -4.18804     0.66064     0.00698    -4.19291     0.00500
-9999.99                211795063.00     -9999.99 129.37682  17.24696 400307075.0     35.44452 4788.0 16.90000     1.390     1.25035 -9e-01   4e-01    -4.41548 -9999.99000 -9999.99000 -9999.99000     0.75273     0.01276    -4.56608     0.00768
-9999.99                212085419.00     -9999.99 129.37145  21.74152 601703106.0    -39.53736 4855.0 20.12000     2.070 -9999.99000 -1e+00   2e-01    -4.59420 -9999.99000 -9999.99000 -9999.99000     0.58939     0.02026    -4.57290     0.01583
-9999.99                211491823.00     -9999.99 129.36575  13.02137 432601179.0     12.76884 3847.0 12.28000     0.790     1.63430 -2e-01   3e-01    -4.70115 -9999.99000 -9999.99000 -9999.99000     1.48258     0.03498    -4.76231     0.01045
-9999.99                211464463.00     -9999.99 129.36482  12.62063 337413198.0     25.06734 5267.0 24.88000     3.710     0.95636 -1e+00   4e-01    -4.39208 -9999.99000 -9999.99000 -9999.99000     0.29154     0.01190    -4.69323     0.02095
-9999.99                211959522.00     -9999.99 129.36479  19.61756 733914140.0     32.45244 5451.0  8.73000     0.510     0.89829 -2e+00   2e-01    -4.70402 -9999.99000 -9999.99000 -9999.99000     0.44192     0.00213    -4.42426     0.00236
-9999.99                211950941.00     -9999.99 129.35995  19.48689 431814210.0     36.46800 4120.0 12.21000     0.780     1.48790 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.79009     0.03316    -4.47966     0.00817
-9999.99                211430558.00     -9999.99 129.35923  12.10251 337513042.0     27.60909 5701.0  9.76000     0.580     0.86279 -2e+00   3e-01    -4.46955    -1.42848     0.90562    -3.99632     0.44054     0.00792    -4.37600     0.00894
-9999.99                211834476.00     -9999.99 129.35046  17.80516 535910036.0     64.14438 6232.0 16.87000     1.390     0.69195 -3e+00   2e-01    -4.60641 -9999.99000 -9999.99000 -9999.99000     0.11838     0.00371    -5.18904     0.03898
-9999.99                211683861.00     -9999.99 129.35027  15.69769 432604202.0     33.55200 3728.0  4.41000     0.300     2.22086  3e+00   3e+00    -3.77875 -9999.99000 -9999.99000 -9999.99000    41.33739     1.46052    -4.07980     0.01536
-9999.99                211981476.00     -9999.99 129.34758  19.95566 431714019.0      1.56108 4509.0 17.26000     1.460     1.39143 -9e-01   1e-01    -4.88604 -9999.99000 -9999.99000 -9999.99000    -0.22192     0.01508 -9999.99000 -9999.99000
-9999.99                211793462.00     -9999.99 129.34262  17.22374 741111070.0  -9999.99000 5626.0 12.25000     0.790     0.84754 -2e+00   4e-01    -4.33882 -9999.99000 -9999.99000 -9999.99000     0.35404     0.00338    -4.45257     0.00500
-9999.99                211995288.00     -9999.99 129.34262  20.17702 331110115.0     37.16571 5856.0  7.87000     0.460     0.84842 -2e+00   3e-01    -4.43203 -9999.99000 -9999.99000 -9999.99000     0.38252     0.00453    -4.41846     0.00609
-9999.99                212000804.00     -9999.99 129.33845  20.26720 331110106.0     39.89700 4526.0 20.13000     2.070     1.56877 -7e-01   4e-01    -4.46534 -9999.99000 -9999.99000 -9999.99000     0.94111     0.01816    -4.86365     0.00864
-9999.99                211412958.00     -9999.99 129.33812  11.83598 420910119.0     30.14085 5535.0 23.14000     2.990     0.95259 -2e+00   4e-01    -4.33114    -1.56103     0.56931    -4.20007     0.32146     0.00523    -4.59700     0.00834
-9999.99                212076098.00     -9999.99 129.33652  21.56756 604203069.0    -36.25500 3812.0 24.38000     3.490     1.89532 -3e-01   2e-01    -4.93293 -9999.99000 -9999.99000 -9999.99000     1.72361     0.04783    -5.09255     0.01229
-9999.99                211736420.00     -9999.99 129.33251  16.41598 432615143.0     45.87000 3833.0 18.33000     1.660 -9999.99000  2e-01   6e-01    -4.41521 -9999.99000 -9999.99000 -9999.99000     1.37875     0.05801    -5.63804     0.01889
-9999.99                211981044.00     -9999.99 129.33014  19.94875 601702027.0     49.53000 3508.0 30.89000     7.750     2.40652  4e-01   5e-01    -4.70958 -9999.99000 -9999.99000 -9999.99000     1.25945     0.06898    -5.69895     0.02469
-9999.99                211738047.00     -9999.99 129.32579  16.43890 380211195.0     33.97350 5410.0 22.95000     2.930     0.96612 -2e+00   2e-01    -4.65076 -9999.99000 -9999.99000 -9999.99000     0.37494     0.00706    -4.53798     0.00935
-9999.99                211950897.00     -9999.99 129.31818  19.48621 331102168.0     34.53390 3997.0 13.93000     0.970     1.74226 -4e-01   2e-01    -4.79012 -9999.99000 -9999.99000 -9999.99000     1.38198     0.02287    -4.96069     0.00734
-9999.99                211427010.00     -9999.99 129.30998  12.04684 337513038.0     -5.06349 5909.0 21.83000     2.550     0.75461 -3e+00  -1e-01 -9999.99000    -2.41921     0.15968    -4.75170     0.27065     0.00820    -4.55232     0.01765
-9999.99                211384501.00     -9999.99 129.30971  11.39579 607810095.0    -17.41000 3997.0 22.63000     2.810 -9999.99000 -1e+04  -1e+04 -9999.99000     0.24125     0.86622    -4.22696 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211391178.00     -9999.99 129.30648  11.50314 337506149.0     -0.47034 4576.0 12.96000     0.860     1.35718 -8e-01   3e-01    -4.52264    -0.62330     0.44402    -4.36049     0.90835     0.01031    -4.57008     0.00510
-9999.99                211795547.00     -9999.99 129.30403  17.25407 400307056.0  -9999.99000 6088.0  5.42000     0.340     0.70125 -3e+00   1e-01    -4.87418 -9999.99000 -9999.99000 -9999.99000     0.31731     0.00114    -4.41029     0.00210
-9999.99                212150807.00     -9999.99 129.30040  23.04947 415516182.0     -5.77398 5607.0  5.98000     0.370     0.86045 -2e+00   2e-01    -4.75697 -9999.99000 -9999.99000 -9999.99000     0.40902     0.00351    -4.38872     0.00435
-9999.99                211971690.00     -9999.99 129.29786  19.80368 379308150.0     32.96280 5558.0  8.35000     0.490     0.85213 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33710     0.00330    -4.48198     0.00518
-9999.99                211731979.00     -9999.99 129.29441  16.35390 432615133.0    -12.04833 4070.0 14.60000     1.050     1.73036 -5e-01   2e-01    -4.79561 -9999.99000 -9999.99000 -9999.99000     2.17855     0.07564    -4.74122     0.01528
-9999.99                211824950.00     -9999.99 129.29333  17.67062  78902163.0     15.48072 4796.0 26.66000     4.610     1.16105 -9e-01   4e-01    -4.39731 -9999.99000 -9999.99000 -9999.99000     0.48930     0.01616    -4.63337     0.01543
-9999.99                211403636.00     -9999.99 129.29331  11.69721 420910111.0     -0.93063 5000.0 20.76000     2.240     1.08760 -1e+00   2e-01    -4.61550    -1.24688     0.23938    -4.58789     0.19423     0.01394    -5.03685     0.03846
-9999.99                211811834.00     -9999.99 129.29191  17.48478 733802156.0      3.12216 4032.0 16.82000     1.380     1.69137 -4e-01   2e-01    -4.80061 -9999.99000 -9999.99000 -9999.99000     1.39093     0.04263    -4.97101     0.01360
-9999.99                211711979.00     -9999.99 129.28766  16.07552 432715106.0     31.72194 5895.0 11.01000     0.680     0.77741 -2e+00   3e-01    -4.44060 -9999.99000 -9999.99000 -9999.99000     0.38242     0.00450    -4.39867     0.00611
-9999.99                211994570.00     -9999.99 129.28537  20.16527 379308069.0     16.02108 6059.0  4.35000     0.300     0.73627 -2e+00   5e-01    -4.25634 -9999.99000 -9999.99000 -9999.99000     0.34424     0.00291    -4.39951     0.00466
-9999.99                212008766.00     -9999.99 129.28244  20.39937 379308036.0     39.94764 5097.0 11.94000     0.760     1.07128 -1e+00   2e-01    -4.77055 -9999.99000 -9999.99000 -9999.99000     0.29152     0.00971    -4.76792     0.01675
-9999.99                211493301.00     -9999.99 129.27486  13.04339 380205090.0     36.35514 3901.0 14.12000     0.990     1.65011 -5e-01   7e-02    -5.37919 -9999.99000 -9999.99000 -9999.99000     2.09838     0.03645    -4.63344     0.00765
-9999.99                211546391.00     -9999.99 129.26985  13.79255 432601130.0     54.85794 5223.0 29.58000     6.600 -9999.99000 -1e+00   4e-01    -4.36054 -9999.99000 -9999.99000 -9999.99000     0.33660     0.01021    -4.70213     0.01492
-9999.99                211895966.00     -9999.99 129.26561  18.66735 400308079.0     32.62257 4083.0 14.50000     1.040     1.57369 -5e-01   2e-01    -4.88755 -9999.99000 -9999.99000 -9999.99000     1.68522     0.03161    -4.66306     0.00828
-9999.99                211930233.00     -9999.99 129.26441  19.17811  78914192.0     20.54421 4389.0 18.85000     1.770     1.40792 -5e-01   4e-01    -4.45613 -9999.99000 -9999.99000 -9999.99000     1.11636     0.02850    -4.54904     0.01138
-9999.99                212133711.00     -9999.99 129.26344  22.69305 415516096.0     30.01077 5917.0 20.27000     2.110     0.76488 -2e+00   2e-01    -4.63598 -9999.99000 -9999.99000 -9999.99000     0.19588     0.00316    -4.76819     0.01049
-9999.99                212122623.00     -9999.99 129.25961  22.46708 601714078.0    -18.22260 4986.0  1.32000     0.210     1.15175 -2e-01   1e+00    -3.85057 -9999.99000 -9999.99000 -9999.99000     1.04150     0.03545    -4.29288     0.01529
-9999.99                211905072.00     -9999.99 129.25693  18.80161 714408093.0     18.74298 5132.0 15.94000     1.240     1.07923 -1e+00   5e-01    -4.29324 -9999.99000 -9999.99000 -9999.99000    -0.11383     0.02229 -9999.99000 -9999.99000
-9999.99                211917488.00     -9999.99 129.25664  18.98774 523214185.0     -0.06003 4296.0 27.30000     4.990     1.49258 -7e-01   1e-01    -5.01446 -9999.99000 -9999.99000 -9999.99000     0.64589     0.02840    -4.92809     0.01995
-9999.99                211506851.00     -9999.99 129.25577  13.23601 380205043.0    -10.53729 5498.0 18.44000     1.680     0.83901 -2e+00   1e-01    -4.94943    -1.71331     0.37112    -4.38563     0.15879     0.00715    -4.96108     0.02948
-9999.99                211430203.00     -9999.99 129.25361  12.09635 314516241.0      1.36095 5955.0 20.49000     2.160     0.73393 -2e+00   2e-01    -4.69401    -2.16801     0.46277    -4.29060     0.27686     0.00630    -4.54289     0.01310
-9999.99                212009190.00     -9999.99 129.24956  20.40651 439010168.0     29.75400 3834.0 14.96000     1.100     1.85878 -3e-01   2e-01    -4.88434 -9999.99000 -9999.99000 -9999.99000     2.70933     0.07684    -4.83991     0.01246
-9999.99                212077055.00     -9999.99 129.24810  21.58603 601703052.0    -64.76700 3917.0 20.65000     2.210     1.94216 -3e-01   3e-01    -4.76298 -9999.99000 -9999.99000 -9999.99000     1.49270     0.08237    -5.22858     0.02453
-9999.99                212133639.00     -9999.99 129.24722  22.69154 604216096.0     43.71024 4598.0 24.57000     3.570     1.32401 -9e-01   2e-01    -4.68750 -9999.99000 -9999.99000 -9999.99000     0.60621     0.02633    -4.77108     0.01982
-9999.99                211540122.00     -9999.99 129.24128  13.70349 432601150.0      3.98277 5093.0 25.87000     4.190     1.01821 -1e+00   3e-01    -4.55625 -9999.99000 -9999.99000 -9999.99000     0.29117     0.01279    -4.81758     0.02187
-9999.99                212144672.00     -9999.99 129.24063  22.91961 439016176.0    -16.39134 5116.0 29.35000     6.410     1.16818 -1e+00   5e-01    -4.21856 -9999.99000 -9999.99000 -9999.99000     0.09941     0.01800    -5.53335     0.11695
-9999.99                211924546.00     -9999.99 129.23654  19.09111 733814197.0     29.57400 3859.0 14.64000     1.060     1.85609  3e-01   8e-01    -4.32297 -9999.99000 -9999.99000 -9999.99000     2.94686     0.07345    -4.81843     0.01094
-9999.99                212157608.00     -9999.99 129.23601  23.20010 202805102.0      6.88476 6086.0 13.48000     0.920     0.73883 -2e+00   5e-01    -4.26641 -9999.99000 -9999.99000 -9999.99000     0.22957     0.00780    -4.65724     0.02088
-9999.99                211915860.00     -9999.99 129.23429  18.96332 523214180.0     30.13200 3676.0  4.77000     0.310     2.12300  2e+00   3e+00    -3.87212 -9999.99000 -9999.99000 -9999.99000     7.27242     0.11232    -4.74770     0.00674
-9999.99                211838239.00     -9999.99 129.23264  17.85838 431710194.0    -11.82819 5411.0  7.84000     0.460     0.95823 -2e+00   3e-01    -4.41358 -9999.99000 -9999.99000 -9999.99000     0.45746     0.01866    -4.46507     0.01966
-9999.99                212159707.00     -9999.99 129.23242  23.24665 415516040.0  -9999.99000 5056.0 10.34000     0.620 -9999.99000 -1e+00   5e-01    -4.24157 -9999.99000 -9999.99000 -9999.99000     0.75554     0.00662    -4.41405     0.00399
-9999.99                212103531.00     -9999.99 129.23189  22.08959 399213190.0     29.45037 6096.0 21.69000     2.510     0.70419 -3e+00   2e-01    -4.64179 -9999.99000 -9999.99000 -9999.99000     0.25675     0.00199    -4.56512     0.00471
-9999.99                211569589.00     -9999.99 129.23062  14.11833 432705135.0     14.74020 5339.0 26.31000     4.420     0.97648 -1e+00   6e-01    -4.15959 -9999.99000 -9999.99000 -9999.99000     0.27903     0.00829    -4.73497     0.01528
-9999.99                211733178.00     -9999.99 129.22769  16.37125 432715139.0      8.23569 5857.0 12.11000     0.770     0.80110 -2e+00   2e-01    -4.61161 -9999.99000 -9999.99000 -9999.99000     0.31603     0.00504    -4.50258     0.00861
-9999.99                211504882.00     -9999.99 129.21595  13.20792 380205085.0      6.20430 5336.0 16.96000     1.400     0.89988 -2e+00   1e-01    -4.81300 -9999.99000 -9999.99000 -9999.99000     0.27261     0.00942    -4.69454     0.01820
-9999.99                211790375.00     -9999.99 129.21455  17.17956 432611244.0    -35.99490 4855.0 17.04000     1.420     1.23994 -1e+00   2e-01    -4.64134 -9999.99000 -9999.99000 -9999.99000     0.17415     0.02296    -5.20887     0.07040
-9999.99                212131462.00     -9999.99 129.20926  22.64755 439016079.0    -10.56732 4738.0 19.23000     1.850     1.09485 -1e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39716     0.02889    -4.64121     0.03498
-9999.99                211433862.00     -9999.99 129.20554  12.15321 380201211.0     14.40996 5783.0 15.46000     1.170     0.82717 -2e+00   5e-01    -4.23190 -9999.99000 -9999.99000 -9999.99000     0.22500     0.00623    -4.72147     0.01616
-9999.99                211713624.00     -9999.99 129.20440  16.09790 380211083.0    -41.27856 6132.0 23.99000     3.320     0.74615 -3e+00   2e-01    -4.58567 -9999.99000 -9999.99000 -9999.99000     0.36304     0.00414    -4.37304     0.00618
-9999.99                211935509.00     -9999.99 129.20402  19.25736 400309134.0  -9999.99000 5450.0  7.37000     0.430     0.84549 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35095     0.00221    -4.45555     0.00331
-9999.99                211639080.00     -9999.99 129.20226  15.08517 432704118.0     41.98905 5484.0 17.00000     1.410     0.87698 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35887     0.00545    -4.46941     0.00785
-9999.99                211693538.00     -9999.99 129.19916  15.82895 380215220.0     94.77558 5897.0 15.96000     1.240     0.80422 -2e+00   3e-01    -4.49494 -9999.99000 -9999.99000 -9999.99000     0.22926     0.00554    -4.68183     0.01443
-9999.99                211890726.00     -9999.99 129.19825  18.59040 714408056.0     20.48418 4493.0 21.80000     2.540     1.31760 -6e-01   4e-01    -4.40337 -9999.99000 -9999.99000 -9999.99000     0.69332     0.03148    -4.71028     0.02059
-9999.99                211496238.00     -9999.99 129.19504  13.08644 741101006.0     18.35271 6075.0 18.53000     1.700     0.59606 -3e+00   6e-02    -5.19123    -2.40289     0.35883    -4.40632     0.42611     0.00403    -4.24170     0.00509
-9999.99                211355458.00     -9999.99 129.19482  10.91222 337406113.0     36.57531 3925.0 18.96000     1.790     1.83189 -4e-01   2e-01    -4.88294 -9999.99000 -9999.99000 -9999.99000     1.72761     0.05465    -4.99832     0.01399
-9999.99                211623492.00     -9999.99 129.19214  14.86441 380204028.0     36.66537 3999.0 13.06000     0.870     1.45455 -7e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.44569     0.03631    -4.51122     0.01112
-9999.99                211992034.00     -9999.99 129.19051  20.12395 602306112.0     25.12737 5433.0  8.84000     0.520     0.91492 -2e+00   3e-01    -4.42962 -9999.99000 -9999.99000 -9999.99000     0.35724     0.00323    -4.50390     0.00461
-9999.99                212019772.00     -9999.99 129.18606  20.58256  92010130.0    -20.44413 4244.0 25.90000     4.200 -9999.99000 -4e-01   4e-01    -4.45146 -9999.99000 -9999.99000 -9999.99000     0.85273     0.03415    -4.88202     0.01798
-9999.99                211387236.00     -9999.99 129.18366  11.43900 640004233.0     31.92000 5198.0  8.63000     0.510     1.00406 -1e+04  -1e+04 -9999.99000    -1.45956     0.25619    -4.54905 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212022870.00     -9999.99 129.18187  20.63434 602206195.0      6.41400 3540.0 18.11000     1.620 -9999.99000 -3e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.81859     0.05130    -5.73506     0.02863
-9999.99                211911279.00     -9999.99 129.17780  18.89520 535914034.0     31.04148 4380.0 12.51000     0.810     1.57802 -6e-01   3e-01    -4.55847 -9999.99000 -9999.99000 -9999.99000     1.53716     0.02439    -4.65962     0.00702
-9999.99                211757865.00     -9999.99 129.17636  16.71840 380211129.0     56.15886 4687.0 23.76000     3.230     1.30569 -1e+00   2e-01    -4.72798 -9999.99000 -9999.99000 -9999.99000     0.64932     0.01478    -4.67861     0.01037
-9999.99                212009464.00     -9999.99 129.17425  20.41109 379308046.0     32.22228 4789.0 11.00000     0.680     1.18685 -1e+00   2e-01    -4.78096 -9999.99000 -9999.99000 -9999.99000     0.69857     0.01077    -4.46821     0.00704
-9999.99                211893306.00     -9999.99 129.17249  18.62794 400308086.0     19.77369 5774.0 25.09000     3.800     0.82315 -2e+00   6e-01    -4.19469 -9999.99000 -9999.99000 -9999.99000     0.41560     0.00748    -4.39510     0.00906
-9999.99                212076510.00     -9999.99 129.17001  21.57586 602313202.0    -24.83700 3748.0 18.85000     1.770     2.06052 -3e-01   7e-02    -5.38097 -9999.99000 -9999.99000 -9999.99000     1.28400     0.04759    -5.44237     0.01658
-9999.99                211832401.00     -9999.99 129.16986  17.77591 733910186.0     21.33477 4693.0 13.44000     0.910     1.39854 -4e-01   7e-01    -4.12989 -9999.99000 -9999.99000 -9999.99000     0.88695     0.01918    -4.70495     0.00970
-9999.99                212110013.00     -9999.99 129.16926  22.21909 602313187.0    -15.18051 5716.0 18.75000     1.750     0.81485 -2e+00   2e-01    -4.76196 -9999.99000 -9999.99000 -9999.99000     0.23637     0.00408    -4.66202     0.01020
-9999.99                212021375.00     -9999.99 129.16680  20.60992 602306189.0     25.53768 5579.0  9.04000     0.530     0.95260 -2e+00   4e-01    -4.38205 -9999.99000 -9999.99000 -9999.99000     0.40642     0.00376    -4.47298     0.00458
-9999.99                211511931.00     -9999.99 129.16191  13.30716 432601090.0     -5.78400 5215.0 19.98000     2.030     0.96918 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.36221     0.01217    -4.58343     0.01666
-9999.99                211574854.00     -9999.99 129.16092  14.19080 380204193.0      4.18290 5272.0 23.84000     3.260     1.03173 -2e+00   2e-01    -4.58641 -9999.99000 -9999.99000 -9999.99000     0.29657     0.00826    -4.74020     0.01404
-9999.99                211584208.00     -9999.99 129.15982  14.32433 741105103.0     -0.64044 5648.0 23.31000     3.060     0.83823 -2e+00   1e-01    -4.78631 -9999.99000 -9999.99000 -9999.99000     0.39253     0.00821    -4.44689     0.01054
-9999.99                211581989.00     -9999.99 129.15962  14.29233 432605146.0     58.09020 4079.0 26.39000     4.460     1.44210 -8e-01  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.14213     0.07853    -4.66579     0.03061
-9999.99                211991590.00     -9999.99 129.15936  20.11717 601702192.0    -87.64062 4130.0 17.09000     1.430     1.60890 -3e-01   5e-01    -4.45019 -9999.99000 -9999.99000 -9999.99000     0.80452     0.06266    -5.02013     0.03505
-9999.99                211516813.00     -9999.99 129.15906  13.37570 432701106.0    -27.08700 3903.0 16.98000     1.410     1.80071 -4e-01   1e-01    -5.10516 -9999.99000 -9999.99000 -9999.99000     3.69895     0.06032    -4.61654     0.00714
-9999.99                212141847.00     -9999.99 129.14896  22.85999 415516194.0     15.59079 5996.0 24.06000     3.350     0.75631 -2e+00   4e-01    -4.37025 -9999.99000 -9999.99000 -9999.99000     0.18789     0.00226    -4.77150     0.00850
-9999.99                211714275.00     -9999.99 129.14452  16.10704 432615101.0     71.32935 4087.0 24.45000     3.520 -9999.99000 -6e-01   7e-02    -5.29026 -9999.99000 -9999.99000 -9999.99000     0.68608     0.02742    -5.07645     0.01810
-9999.99                211594205.00     -9999.99 129.14012  14.46195 380204165.0  -9999.99000 5213.0 22.63000     2.810 -9999.99000 -2e+00   1e-01    -4.97394 -9999.99000 -9999.99000 -9999.99000     0.31173     0.00527    -4.65218     0.00860
-9999.99                212167918.00     -9999.99 129.13840  23.43756 202805101.0    -30.27093 5976.0 12.88000     0.850     0.74663 -2e+00   2e-01    -4.72907 -9999.99000 -9999.99000 -9999.99000     0.28989     0.00375    -4.51187     0.00738
-9999.99                211734093.00     -9999.99 129.13562  16.38399  43203208.0     32.07000 3791.0 15.78000     1.210     1.97886 -2e-01   3e-01    -4.81118 -9999.99000 -9999.99000 -9999.99000     2.44454     0.06760    -5.06273     0.01219
-9999.99                211918870.00     -9999.99 129.13472  19.00784 431714046.0     53.66712 4968.0 25.03000     3.770     1.15618 -1e+00   2e-01    -4.68416 -9999.99000 -9999.99000 -9999.99000     0.28119     0.01515    -4.86339     0.02684
-9999.99                211973422.00     -9999.99 129.13412  19.83142 379308018.0     -8.75100 4804.0 12.39000     0.800     1.21744 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.52113     0.01395    -4.64036     0.01242
-9999.99                212077158.00     -9999.99 129.13072  21.58770 601714061.0     -5.47380 4601.0 22.10000     2.640     1.24380 -1e+00   5e-02    -5.33255 -9999.99000 -9999.99000 -9999.99000     0.31377     0.01923    -4.99708     0.02948
-9999.99                212092150.00     -9999.99 129.12889  21.86971 379312095.0    -25.82787 5536.0 24.08000     3.360     0.88357 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23766     0.00301    -4.69722     0.00721
-9999.99                211907125.00     -9999.99 129.12802  18.83278 733810140.0    -26.12808 5366.0 17.21000     1.450     0.98729 -2e+00   1e-01    -4.80944 -9999.99000 -9999.99000 -9999.99000     0.36654     0.01516    -4.56312     0.02055
-9999.99                211416649.00     -9999.99 129.12549  11.89170 314516231.0     -6.54453 5301.0 14.04000     0.980     0.98337 -2e+00   2e-01    -4.64103 -9999.99000 -9999.99000 -9999.99000     0.26272     0.00726    -4.73561     0.01453
-9999.99                211998436.00     -9999.99 129.11794  20.22859 602306203.0     23.93655 4988.0 10.13000     0.610     1.10398 -1e+00   5e-01    -4.30428 -9999.99000 -9999.99000 -9999.99000     0.55096     0.00705    -4.50988     0.00596
-9999.99                211842439.00     -9999.99 129.11590  17.91487 713409185.0  -9999.99000 6167.0  7.02000     0.410     0.75904 -3e+00   3e-01    -4.44643 -9999.99000 -9999.99000 -9999.99000     0.32953     0.00594    -4.43043     0.00998
-9999.99                212077622.00     -9999.99 129.10903  21.59683 602313216.0     21.37479 5930.0  5.96000     0.360     0.71654 -2e+00   4e-01    -4.35687 -9999.99000 -9999.99000 -9999.99000     0.32143     0.00322    -4.45362     0.00554
-9999.99                212007693.00     -9999.99 129.10132  20.38149 331110119.0    -42.68952 5049.0 18.51000     1.700     1.09498 -1e+00   1e-01    -4.86079 -9999.99000 -9999.99000 -9999.99000     0.43530     0.01328    -4.58301     0.01456
-9999.99                212078318.00     -9999.99 129.10125  21.60830 379309070.0     20.45415 5108.0 14.59000     1.050     1.07335 -1e+00   5e-01    -4.24228 -9999.99000 -9999.99000 -9999.99000     0.44117     0.00661    -4.55334     0.00716
-9999.99                212071868.00     -9999.99 129.09796  21.48986 316014102.0      1.87200 5170.0 20.87000     2.270     1.01488 -1e+00   2e-01    -4.58618 -9999.99000 -9999.99000 -9999.99000     0.35593     0.01760    -4.65136     0.02426
-9999.99                212082159.00     -9999.99 129.09628  21.68053 602213132.0    -16.92171 5234.0 34.53000    12.100     0.92816 -2e+00   8e-02    -5.07781 -9999.99000 -9999.99000 -9999.99000     0.37584     0.01639    -4.55098     0.02159
-9999.99                212179384.00     -9999.99 129.09551  23.71956 202804094.0     23.67639 4287.0 23.78000     3.240 -9999.99000 -5e-01   4e-01    -4.51719 -9999.99000 -9999.99000 -9999.99000     0.98776     0.00780    -4.66761     0.00353
-9999.99                211360513.00     -9999.99 129.09165  10.99690 640004113.0     21.08000 4772.0  9.40000     0.560     1.26824 -1e+04  -1e+04 -9999.99000    -0.73874     0.50842    -4.27191 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212167396.00     -9999.99 129.08440  23.42656 202805117.0    -26.42829 5208.0 17.41000     1.480     1.11518 -1e+00   4e-01    -4.31575 -9999.99000 -9999.99000 -9999.99000     0.60290     0.00871    -4.45232     0.00670
-9999.99                211954532.00     -9999.99 129.06830  19.54203 379308110.0     31.98213 5174.0  9.21000     0.540 -9999.99000 -1e+00   2e-01    -4.57495 -9999.99000 -9999.99000 -9999.99000     0.52252     0.00505    -4.45415     0.00456
-9999.99                211804579.00     -9999.99 129.06778  17.38166 400307103.0     31.22160 5898.0 10.90000     0.670     0.85057 -2e+00   4e-01    -4.32528 -9999.99000 -9999.99000 -9999.99000     0.37100     0.00230    -4.43598     0.00321
-9999.99                211991772.00     -9999.99 129.06625  20.12025 439002200.0     30.17700 4168.0 16.99000     1.410     2.07424 -2e-01   6e-01    -4.35827 -9999.99000 -9999.99000 -9999.99000     2.37152     0.08609    -5.18589     0.01602
-9999.99                212025985.00     -9999.99 129.06472  20.68604 601710069.0     29.37900 3627.0 17.28000     1.460     2.06405 -1e-01   1e-01    -5.25587 -9999.99000 -9999.99000 -9999.99000     2.40869     0.05430    -5.16720     0.00995
-9999.99                211813328.00     -9999.99 129.06384  17.50583 400307109.0    -48.05325 6064.0 23.12000     2.990     0.76220 -2e+00   6e-01    -4.16073 -9999.99000 -9999.99000 -9999.99000     0.14855     0.00353    -4.95873     0.01880
-9999.99                211982969.00     -9999.99 129.05454  19.97900 379308007.0      5.33370 4299.0 22.90000     2.910     1.48260 -7e-01   1e-01    -5.01040 -9999.99000 -9999.99000 -9999.99000     1.04409     0.02181    -4.69727     0.00932
-9999.99                212160448.00     -9999.99 129.05421  23.26410 711416033.0  -9999.99000 5349.0 19.04000     1.810 -9999.99000 -2e+00   3e-01    -4.52710 -9999.99000 -9999.99000 -9999.99000     0.39139     0.00875    -4.53790     0.01098
-9999.99                211938328.00     -9999.99 129.05015  19.29889 605614232.0    111.70200 5811.0  5.11000     0.330    -0.11138 -2e+00   8e-01    -4.06445 -9999.99000 -9999.99000 -9999.99000     1.68137     0.01813 -9999.99000 -9999.99000
-9999.99                211597578.00     -9999.99 129.04962  14.50747 380204173.0      0.54036 5573.0 20.43000     2.150     0.85501 -2e+00   2e-02    -5.68869 -9999.99000 -9999.99000 -9999.99000     0.20262     0.00774    -4.80724     0.02260
-9999.99                211569620.00     -9999.99 129.04702  14.11866 380204128.0    -26.84856 5777.0 10.05000     0.600     0.80749 -2e+00   5e-01    -4.29737 -9999.99000 -9999.99000 -9999.99000     0.42290     0.00835    -4.39425     0.00988
-9999.99                211539351.00     -9999.99 129.04652  13.69283 432701145.0     25.80786 5269.0  9.39000     0.550     0.96072 -2e+00   2e-01    -4.68255 -9999.99000 -9999.99000 -9999.99000     0.59024     0.00753    -4.38736     0.00597
-9999.99                212072733.00     -9999.99 129.04191  21.50612 439014062.0     47.39700 3924.0 14.53000     1.040     1.80932 -2e-01   4e-01    -4.63357 -9999.99000 -9999.99000 -9999.99000     0.84808     0.03506    -5.30741     0.01864
-9999.99                211731298.00     -9999.99 129.04120  16.34369 432715140.0     24.15672 5234.0 12.39000     0.800     1.05132 -1e+00   6e-01    -4.19571 -9999.99000 -9999.99000 -9999.99000     0.49608     0.00687    -4.48114     0.00656
-9999.99                212086308.00     -9999.99 129.03963  21.75773 202801020.0    -35.35446 5693.0  7.15000     0.420     0.80689 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.39119     0.00859    -4.36860     0.01145
-9999.99                211901402.00     -9999.99 129.03591  18.74743 699408082.0     32.05200 3913.0 14.51000     1.040     1.86346 -3e-01   3e-01    -4.75195 -9999.99000 -9999.99000 -9999.99000     2.18662     0.06067    -4.94112     0.01223
-9999.99                211778622.00     -9999.99 129.02648  17.01274  43215071.0    -51.11700 3455.0 21.91000     2.570 -9999.99000  5e-01   4e-01    -4.77722 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211702256.00     -9999.99 129.02563  15.94493 432615185.0      7.70532 5137.0 22.06000     2.620     1.10088 -1e+00   3e-01    -4.52645 -9999.99000 -9999.99000 -9999.99000     0.27227     0.01672    -4.82647     0.03106
-9999.99                211318537.00     -9999.99 129.02312  10.22450 608305130.0     36.93000 5372.0 22.71000     2.840     0.94971 -1e+04  -1e+04 -9999.99000    -1.19088     0.73721    -4.08318 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212086016.00     -9999.99 129.02291  21.75237 711414060.0    -47.28270 5433.0 20.84000     2.260     0.86134 -2e+00   1e-01    -4.78721 -9999.99000 -9999.99000 -9999.99000     0.22247     0.00611    -4.72887     0.01607
-9999.99                212027459.00     -9999.99 129.01948  20.71220 601710062.0    -11.21775 4856.0 23.22000     3.020     1.16782 -1e+00   1e-01    -4.81894 -9999.99000 -9999.99000 -9999.99000     0.41897     0.01634    -4.73030     0.01843
-9999.99                211979237.00     -9999.99 129.01835  19.92028 602207144.0     32.02800 3924.0 15.75000     1.210     1.80428 -4e-01   1e-01    -5.06365 -9999.99000 -9999.99000 -9999.99000     1.68377     0.04960    -4.96810     0.01303
-9999.99                211616799.00     -9999.99 129.01810  14.76948 432605114.0     -3.71256 5010.0 30.60000     7.470     1.12056 -1e+00   2e-01    -4.72101 -9999.99000 -9999.99000 -9999.99000     0.27170     0.01110    -4.85108     0.02058
-9999.99                211906288.00     -9999.99 129.01799  18.81984 733810148.0     16.67100 3859.0 23.52000     3.140     2.05578  3e-01   8e-01    -4.30766 -9999.99000 -9999.99000 -9999.99000     1.81099     0.08749    -5.28359     0.02143
-9999.99                211825489.00     -9999.99 129.01442  17.67855 741111139.0      7.99554 5553.0 19.12000     1.830     0.94948 -2e+00   3e-01    -4.53290 -9999.99000 -9999.99000 -9999.99000     0.21283     0.00423    -4.81541     0.01124
-9999.99                211829847.00     -9999.99 129.01406  17.74073 432711130.0  -9999.99000 4669.0 16.35000     1.300 -9999.99000 -1e+00   2e-01    -4.69520 -9999.99000 -9999.99000 -9999.99000     0.34735     0.00257    -4.97259     0.00352
-9999.99                212009304.00     -9999.99 129.00659  20.40862 602306188.0     -3.75261 6011.0 16.15000     1.270     0.75244 -3e+00   1e-01    -4.81788 -9999.99000 -9999.99000 -9999.99000     0.18044     0.00353    -4.80140     0.01411
-9999.99                211750258.00     -9999.99 128.99450  16.61208 380211021.0     18.21261 4128.0  9.89000     0.590     1.58751  1e-02   7e-01    -4.25784 -9999.99000 -9999.99000 -9999.99000     2.09183     0.03706    -4.56769     0.00780
-9999.99                211356645.00     -9999.99 128.98360  10.93370 597104102.0     -9.00000 5647.0 19.96000     2.030     0.86224 -1e+04  -1e+04 -9999.99000    -1.77784     0.49053    -4.26386 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211328337.00     -9999.99 128.97668  10.41408 314503124.0     22.62564 4319.0 18.40000     1.670     1.46171 -5e-01   4e-01    -4.47665    -0.50947     0.35436    -4.52041     0.89358     0.01324    -4.72632     0.00664
-9999.99                212152165.00     -9999.99 128.97473  23.07989 439016215.0     15.47070 4680.0 28.24000     5.600     1.25936 -7e-01   5e-01    -4.32146 -9999.99000 -9999.99000 -9999.99000     0.45509     0.02032    -4.81566     0.02079
-9999.99                211600345.00     -9999.99 128.96410  14.54412 432705173.0     24.17673 5024.0  9.33000     0.550     1.17751 -7e-01   8e-01    -4.07730 -9999.99000 -9999.99000 -9999.99000     0.59407     0.00924    -4.53140     0.00718
-9999.99                211715753.00     -9999.99 128.96156  16.12726 432615192.0     41.91900 6001.0  7.39000     0.430     0.74018 -2e+00   3e-01    -4.49955 -9999.99000 -9999.99000 -9999.99000     0.37979     0.01153    -4.34919     0.01626
-9999.99                212018340.00     -9999.99 128.96040  20.55905 331110136.0      1.08075 5559.0  2.92000     0.250     0.87901 -1e+00   8e-01    -4.04744 -9999.99000 -9999.99000 -9999.99000     0.64280     0.00613    -4.21982     0.00451
-9999.99                211527498.00     -9999.99 128.95960  13.52792 741101173.0    -14.37996 5950.0 20.48000     2.160     0.73303 -2e+00   5e-01    -4.22270 -9999.99000 -9999.99000 -9999.99000     0.15232     0.00426    -4.94850     0.02075
-9999.99                212089279.00     -9999.99 128.94511  21.81285 439014058.0    -11.54799 4098.0 28.59000     5.840     1.47965 -6e-01   1e-01    -5.10615 -9999.99000 -9999.99000 -9999.99000     0.83433     0.03479    -4.83269     0.01873
-9999.99                211976081.00     -9999.99 128.94490  19.87092 601702082.0     29.79300 3827.0 14.41000     1.030     1.82014 -3e-01   2e-01    -5.02010 -9999.99000 -9999.99000 -9999.99000     2.37698     0.04359    -4.83994     0.00807
-9999.99                211625657.00     -9999.99 128.94475  14.89536 380203134.0      3.46239 5606.0 14.29000     1.010     0.84218 -2e+00   8e-02    -5.04103 -9999.99000 -9999.99000 -9999.99000     0.11255     0.00767    -5.20799     0.05800
-9999.99                211556117.00     -9999.99 128.93857  13.92700 380203008.0      1.31091 5516.0 14.54000     1.040     0.86556 -2e+00   2e-01    -4.77744 -9999.99000 -9999.99000 -9999.99000     0.31887     0.00624    -4.55428     0.01023
-9999.99                211961037.00     -9999.99 128.93817  19.64058 602307090.0     34.87413 4851.0 11.01000     0.680     1.19622 -1e+00   3e-01    -4.53350 -9999.99000 -9999.99000 -9999.99000     0.79611     0.01304    -4.43626     0.00743
-9999.99                211778643.00     -9999.99 128.93688  17.01344 432711097.0     63.37383 6003.0 24.58000     3.570     0.79281 -2e+00   3e-01    -4.52755 -9999.99000 -9999.99000 -9999.99000     0.24043     0.00460    -4.64203     0.01135
-9999.99                211748059.00     -9999.99 128.93614  16.58131 380211175.0     34.06356 6180.0  4.32000     0.300     0.69425 -2e+00   5e-01    -4.29315    -2.08003     0.79091    -4.06542     0.53361     0.00445    -4.17874     0.00418
-9999.99                211399935.00     -9999.99 128.93495  11.63946 337506037.0     54.54774 5460.0 20.96000     2.290     0.96303 -2e+00   3e-01    -4.44069    -1.47172     0.56551    -4.19993     0.22664     0.00805    -4.79706     0.01953
-9999.99                211410892.00     -9999.99 128.93275  11.80534 337413083.0    -15.56700 3775.0 31.77000     8.630     2.24388 -1e-01   3e-01    -4.73376 -9999.99000 -9999.99000 -9999.99000     2.10833     0.05995    -5.39772     0.01261
-9999.99                211519443.00     -9999.99 128.93166  13.41261 432601087.0      2.75190 4735.0 22.40000     2.730     1.39681 -8e-01   4e-01    -4.34033    -0.62083     0.59053    -4.21229     0.93990     0.02582    -4.64801     0.01230
-9999.99                212048046.00     -9999.99 128.92787  21.06377 601710015.0    -26.24817 4589.0 24.56000     3.570     1.21625 -1e+00   1e-02    -6.00073 -9999.99000 -9999.99000 -9999.99000     0.51932     0.01945    -4.71540     0.01732
-9999.99                211762841.00     -9999.99 128.92646  16.78928  43215053.0     20.23800 3844.0 13.54000     0.920     1.75079 -5e-02   4e-01    -4.57548 -9999.99000 -9999.99000 -9999.99000     2.03161     0.06216    -4.91407     0.01349
-9999.99                211752925.00     -9999.99 128.92431  16.64870 432615216.0     16.90170 4330.0 16.43000     1.320     1.40838 -5e-01   4e-01    -4.49868 -9999.99000 -9999.99000 -9999.99000     0.52072     0.03036    -4.96071     0.02677
-9999.99                211596022.00     -9999.99 128.92370  14.48680 741105163.0     -0.50034 6217.0 11.23000     0.690     0.59579 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22149     0.00317    -4.61955     0.01037
-9999.99                211527324.00     -9999.99 128.90436  13.52529 432701173.0    -22.32543 6198.0 16.63000     1.350     0.74163 -2e+00   4e-01    -4.33182    -2.30653     0.58264    -4.19846     0.15310     0.00214    -4.92535     0.01180
-9999.99                211339756.00     -9999.99 128.90082  10.62641 314514087.0     15.02040 6132.0  7.87000     0.460     0.66870 -2e+00   6e-01    -4.16997 -9999.99000 -9999.99000 -9999.99000     0.40260     0.00610    -4.29522     0.00813
-9999.99                211594657.00     -9999.99 128.90063  14.46808 432605163.0     28.33962 5194.0 25.33000     3.920     1.11760 -1e+00   4e-01    -4.30489 -9999.99000 -9999.99000 -9999.99000     0.14659     0.01458    -5.21025     0.05724
-9999.99                211501528.00     -9999.99 128.89780  13.16101 380205087.0     50.84517 5436.0 28.34000     5.660     1.03782 -1e+00   9e-01    -4.01181 -9999.99000 -9999.99000 -9999.99000     0.27009     0.01212    -4.81981     0.02279
-9999.99                212046441.00     -9999.99 128.82224  21.03558 711410021.0    -29.25024 4951.0 24.85000     3.690     1.10983 -1e+00   5e-02    -5.31282 -9999.99000 -9999.99000 -9999.99000     0.35813     0.00793    -4.71496     0.01074
-9999.99                212094361.00     -9999.99 128.80959  21.91261 604214201.0    -30.29097 3882.0 24.13000     3.380     1.62013 -5e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.22225     0.04736    -4.85780     0.01723
-9999.99                212071927.00     -9999.99 128.75682  21.49103 711414193.0      5.12355 4669.0 22.91000     2.910     1.36161 -8e-01   3e-01    -4.51303 -9999.99000 -9999.99000 -9999.99000     0.53662     0.01195    -4.87027     0.01022
-9999.99                212049908.00     -9999.99 128.74846  21.09699 711410010.0     29.28027 6137.0  8.47000     0.500     0.82514 -2e+00   5e-01    -4.25758 -9999.99000 -9999.99000 -9999.99000     0.34942     0.00218    -4.44356     0.00331
-9999.99                212085624.00     -9999.99 128.69552  21.74495 604214192.0      6.25434 4724.0 14.15000     0.990     1.24694 -8e-01   4e-01    -4.38182 -9999.99000 -9999.99000 -9999.99000     0.75375     0.06310    -4.59414     0.03789
-9999.99                212052382.00     -9999.99 128.69067  21.14239 601710007.0    -38.38656 5307.0 20.00000     2.040     0.99859 -2e+00   2e-01    -4.69082 -9999.99000 -9999.99000 -9999.99000     0.16074     0.00855    -5.03976     0.03161
-9999.99                212010576.00     -9999.99 128.65106  20.43060 714409080.0     -5.64390 4018.0 15.02000     1.110     1.46665 -7e-01  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.97788     0.05091    -4.71268     0.02328
ZTFJ083433.49+371358.7      -9999.99     -9999.99 128.63955  37.23292 378213222.0    -32.82270 5700.0  4.23942 -9999.990     0.77768 -2e+00   7e-01    -4.09883 -9999.99000 -9999.99000 -9999.99000     0.61240     0.00836    -4.19845     0.00655
-9999.99                212116915.00     -9999.99 128.56593  22.35516 602212164.0    -57.62988 5065.0 21.94000     2.580     1.11777 -1e+00   6e-01    -4.18352 -9999.99000 -9999.99000 -9999.99000     0.33905     0.01514    -4.78034     0.02167
-9999.99                212019346.00     -9999.99 128.51819  20.57510 602306231.0     28.32960 5082.0 10.59000     0.640     1.20737 -1e+00   4e-01    -4.31556 -9999.99000 -9999.99000 -9999.99000     0.60857     0.01088    -4.56423     0.00822
-9999.99                212048472.00     -9999.99 128.50846  21.07103 604210102.0     -4.42305 4929.0 19.76000     1.980     1.16741 -1e+00   1e-01    -4.98617 -9999.99000 -9999.99000 -9999.99000     0.26119     0.00913    -4.92799     0.01752
-9999.99                212118171.00     -9999.99 128.49542  22.38014 602212175.0     75.09600 3731.0 18.29000     1.650     2.29544 -2e-01   1e-01    -5.11243 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212178509.00     -9999.99 128.47184  23.69725 202803005.0    -17.48208 5245.0 26.10000     4.300     1.05437 -1e+00   5e-01    -4.28126 -9999.99000 -9999.99000 -9999.99000     0.26267     0.00627    -4.79051     0.01233
-9999.99                212005315.00     -9999.99 128.47163  20.34338 711410185.0     29.20020 5235.0 24.74000     3.650     1.05894 -1e+00   3e-01    -4.47252 -9999.99000 -9999.99000 -9999.99000     0.43684     0.00761    -4.59247     0.00830
-9999.99                212117448.00     -9999.99 128.46876  22.36572 602312175.0     26.59839 4925.0 31.04000     7.890     1.15600 -1e+00   1e-01    -4.97146 -9999.99000 -9999.99000 -9999.99000     0.18078     0.00693    -5.09203     0.02078
-9999.99                212083914.00     -9999.99 128.45891  21.71373 439014045.0    -56.20890 5013.0 31.56000     8.410     1.01468 -1e+00   4e-01    -4.34297 -9999.99000 -9999.99000 -9999.99000     0.27259     0.01522    -4.82552     0.02825
-9999.99                212069223.00     -9999.99 128.44570  21.44101 604214048.0     30.92700 4087.0 14.62000     1.050     1.79566 -5e-01   2e-01    -4.93669 -9999.99000 -9999.99000 -9999.99000     1.67357     0.10874    -4.95772     0.02874
-9999.99                212105099.00     -9999.99 128.44175  22.12091 399213153.0     13.39926 5916.0  4.96000     0.320     0.74697 -2e+00   4e-01    -4.32382 -9999.99000 -9999.99000 -9999.99000     0.38717     0.00157    -4.34956     0.00214
-9999.99                212135566.00     -9999.99 128.44089  22.72967 202805092.0     -4.10283 5321.0 27.39000     5.040     1.00804 -2e+00   3e-01    -4.51396 -9999.99000 -9999.99000 -9999.99000     0.26055     0.01015    -4.76281     0.02035
-9999.99                212157078.00     -9999.99 128.41106  23.18844 602212042.0     41.97000 4035.0 34.68000    12.330     2.44678 -1e-01   5e-01    -4.42368 -9999.99000 -9999.99000 -9999.99000     1.40952     0.06921    -5.65113     0.02205
-9999.99                211920867.00     -9999.99 128.41017  19.03769 602207227.0     -3.75261 5482.0  7.97000     0.470     0.94162 -2e+00   3e-01    -4.42979 -9999.99000 -9999.99000 -9999.99000   566.07254   925.20857    -1.30257     0.70989
-9999.99                212056262.00     -9999.99 128.40784  21.20896 604210141.0    -43.94400 3871.0 17.52000     1.500     1.99203 -2e-01   3e-01    -4.71430 -9999.99000 -9999.99000 -9999.99000     1.81006     0.04032    -5.20410     0.00987
-9999.99                211610373.00     -9999.99 128.40365  14.67974 432605060.0     82.90500 3769.0 24.43000     3.510 -9999.99000  7e-02   5e-01    -4.55642 -9999.99000 -9999.99000 -9999.99000     1.04985     0.06131    -5.60449     0.02636
-9999.99                211885783.00     -9999.99 128.39492  18.51915 714408226.0     65.44527 4112.0 17.62000     1.520     1.62848 -6e-01   1e-01    -5.01633    -0.49336     0.21935    -4.78473     0.92380     0.04495    -4.96385     0.02179
-9999.99                211577063.00     -9999.99 128.38284  14.22155 380203035.0     10.14702 5912.0 10.94000     0.670     0.76166 -2e+00   2e-01    -4.76243 -9999.99000 -9999.99000 -9999.99000     0.14369     0.00693    -4.98807     0.03836
-9999.99                211773311.00     -9999.99 128.38250  16.93789 713404081.0    -16.62150 5773.0 17.48000     1.500     0.85325 -2e+00   4e-01    -4.34209 -9999.99000 -9999.99000 -9999.99000     0.29023     0.00641    -4.58356     0.01192
-9999.99                212074833.00     -9999.99 128.37676  21.54472 604214029.0     30.98142 4294.0 22.75000     2.860     1.47646 -8e-01   9e-02    -5.14568 -9999.99000 -9999.99000 -9999.99000     0.87451     0.03586    -4.75961     0.01840
-9999.99                211830401.00     -9999.99 128.37520  17.74856 400308190.0     55.35831 4118.0 24.58000     3.570 -9999.99000 -7e-01   6e-02    -5.34335 -9999.99000 -9999.99000 -9999.99000     0.50631     0.03890    -5.17808     0.03531
-9999.99                211893671.00     -9999.99 128.37384  18.63371 699404114.0     33.58323 4304.0 29.00000     6.140     1.43807 -7e-01   1e-01    -4.90524 -9999.99000 -9999.99000 -9999.99000     0.49629     0.04539    -4.97424     0.04211
-9999.99                211423849.00     -9999.99 128.36626  11.99792 337509138.0     15.27057 5350.0 24.33000     3.460     0.99414 -1e+00   5e-01    -4.28734 -9999.99000 -9999.99000 -9999.99000     0.24581     0.00794    -4.76870     0.01726
-9999.99                212053730.00     -9999.99 128.36335  21.16500 601710146.0     -3.69300 3872.0 30.52000     7.400     2.10684 -2e-01   3e-01    -4.74346 -9999.99000 -9999.99000 -9999.99000     1.32258     0.03045    -5.48166     0.01030
-9999.99                211509064.00     -9999.99 128.36183  13.26744 337512022.0    -27.33891 4682.0 25.29000     3.900     1.33989 -9e-01   2e-01    -4.59490 -9999.99000 -9999.99000 -9999.99000     0.66998     0.00782    -4.68384     0.00531
-9999.99                211923077.00     -9999.99 128.36146  19.06962 602307234.0     35.52459 5689.0 12.84000     0.850     0.87454 -2e+00   3e-01    -4.44454 -9999.99000 -9999.99000 -9999.99000     0.35825     0.00860    -4.47927     0.01235
-9999.99                211413823.00     -9999.99 128.35589  11.84930 640003138.0     33.06000 5281.0 16.05000     1.260     1.06792 -1e+04  -1e+04 -9999.99000    -1.10771     0.70848    -4.10795 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211890297.00     -9999.99 128.35301  18.58428 699404081.0    -19.20327 5170.0 18.78000     1.750     1.07431 -1e+00   6e-01    -4.18473    -1.30000     0.38233    -4.37466     0.48727     0.01743    -4.51418     0.01692
-9999.99                211398499.00     -9999.99 128.35173  11.61767 608304047.0     28.38000 4945.0 31.73000     8.590     1.22692 -1e+04  -1e+04 -9999.99000    -0.84235     0.58348    -4.20056 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212138181.00     -9999.99 128.35050  22.78297 602212024.0     24.21600 4022.0 21.19000     2.360     1.90844 -1e-01   5e-01    -4.43965 -9999.99000 -9999.99000 -9999.99000     0.78065     0.04596    -5.46574     0.02670
-9999.99                212027653.00     -9999.99 128.34750  20.71524 714411074.0     25.77600 4032.0 13.24000     0.890     2.12494  3e+00   3e+00    -3.63489 -9999.99000 -9999.99000 -9999.99000     6.02452     0.15986    -4.84536     0.01160
-9999.99                211602268.00     -9999.99 128.34262  14.56924 432605073.0     43.41003 5223.0 24.87000     3.700     0.98208 -2e+00   1e-01    -4.92653 -9999.99000 -9999.99000 -9999.99000     0.21661     0.01734    -4.88613     0.04317
-9999.99                211327582.00     -9999.99 128.33374  10.40066 337507060.0    -10.50726 5873.0 21.06000     2.320     0.76197 -2e+00   2e-01    -4.71817    -2.14885     0.38881    -4.36564     0.20817     0.00251    -4.71494     0.00780
-9999.99                211350224.00     -9999.99 128.32484  10.81877 314514003.0     76.57296 5598.0 26.83000     4.710     0.89402 -2e+00   4e-01    -4.31846 -9999.99000 -9999.99000 -9999.99000    -0.01667     0.00313 -9999.99000 -9999.99000
-9999.99                211537087.00     -9999.99 128.32187  13.66147 380205189.0      2.99208 5652.0 15.52000     1.180     0.82690 -2e+00   3e-01    -4.53940 -9999.99000 -9999.99000 -9999.99000     0.18458     0.00753    -4.86669     0.02491
-9999.99                212026921.00     -9999.99 128.31426  20.70249 602308053.0     32.94279 5078.0 10.08000     0.600     1.15340 -1e+00   4e-01    -4.33223 -9999.99000 -9999.99000 -9999.99000     0.68718     0.00977    -4.45151     0.00651
-9999.99                211890414.00     -9999.99 128.31224  18.58581 699404096.0    -25.32753 4305.0 29.83000     6.800     1.51472 -7e-01   2e-01    -4.88912 -9999.99000 -9999.99000 -9999.99000     0.65808     0.04616    -4.95277     0.03181
-9999.99                211530652.00     -9999.99 128.30311  13.57185 380205200.0     26.35824 5803.0 10.92000     0.670     0.83845 -2e+00   5e-01    -4.22764    -1.78963     0.66641    -4.13379     0.35884     0.00858    -4.50984     0.01215
-9999.99                211694483.00     -9999.99 128.29829  15.84164 741103142.0     30.38103 5589.0 11.92000     0.760     0.93314 -2e+00   3e-01    -4.53710 -9999.99000 -9999.99000 -9999.99000     0.29721     0.00168    -4.61479     0.00296
-9999.99                211506430.00     -9999.99 128.28929  13.23011 432601232.0     16.28127 5245.0 12.85000     0.850     1.01266 -1e+00   7e-01    -4.12267 -9999.99000 -9999.99000 -9999.99000     0.41873     0.01310    -4.61263     0.01496
-9999.99                211895277.00     -9999.99 128.28495  18.65683 695413006.0    -24.67000 5082.0 14.60000     1.050     1.03509 -1e+04  -1e+04 -9999.99000    -1.36753     0.21171    -4.63232 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211639181.00     -9999.99 128.28472  15.08658 432703185.0    -26.33823 5074.0 22.45000     2.750     1.23260 -1e+00   5e-01    -4.27619 -9999.99000 -9999.99000 -9999.99000     0.34255     0.01179    -4.86500     0.01653
-9999.99                212052250.00     -9999.99 128.28284  21.13998 604210149.0    -21.43482 5714.0  2.01000     0.220     0.82614 -7e-01   2e+00    -3.74956 -9999.99000 -9999.99000 -9999.99000     0.76489     0.01292    -4.13184     0.00788
-9999.99                211992423.00     -9999.99 128.28095  20.13005 400315132.0     28.96002 4248.0 13.21000     0.890     1.58733 -6e-01   2e-01    -4.81179 -9999.99000 -9999.99000 -9999.99000     1.35250     0.02889    -4.73057     0.00947
-9999.99                211918976.00     -9999.99 128.27751  19.00940 695413178.0     55.03000 4117.0 21.56000     2.470     1.75793 -1e+04  -1e+04 -9999.99000    -0.32966     0.38673    -4.53776 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211913395.00     -9999.99 128.26907  18.92514 699404234.0      8.90616 4136.0 20.23000     2.100     1.58443 -4e-01   3e-01    -4.65629 -9999.99000 -9999.99000 -9999.99000    -0.29051     0.01162 -9999.99000 -9999.99000
-9999.99                211329653.00     -9999.99 128.26493  10.43906 597105057.0     52.56000 5182.0 25.15000     3.830     0.99436 -1e+04  -1e+04 -9999.99000    -1.19546     0.50116    -4.25732 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211932014.00     -9999.99 128.26302  19.20558 400304060.0      7.31505 6027.0 11.45000     0.710     0.76981 -3e+00   2e-01    -4.63994 -9999.99000 -9999.99000 -9999.99000     0.35745     0.00512    -4.40324     0.00768
-9999.99                212138095.00     -9999.99 128.26277  22.78125 602212044.0    -27.38100 4079.0 23.60000     3.170 -9999.99000 -4e-01   3e-01    -4.60523 -9999.99000 -9999.99000 -9999.99000     1.31691     0.04266    -5.27994     0.01444
-9999.99                211967082.00     -9999.99 128.26078  19.73182 400315116.0    -14.00970 5542.0 13.76000     0.950     0.93754 -2e+00   5e-01    -4.27799 -9999.99000 -9999.99000 -9999.99000     0.55465     0.00817    -4.32380     0.00702
-9999.99                211751017.00     -9999.99 128.25208  16.62246 400301188.0      3.81264 5744.0 23.64000     3.190     0.84089 -2e+00   3e-01    -4.53875    -1.70177     0.68412    -4.11991     0.27327     0.00573    -4.61192     0.01152
-9999.99                211831563.00     -9999.99 128.23954  17.76412 704106149.0     63.70000 3909.0 17.06000     1.420     1.92642 -1e+04  -1e+04 -9999.99000    -0.10439     0.44725    -4.54800 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211900414.00     -9999.99 128.23191  18.73283 400304122.0     34.56390 4729.0 11.84000     0.750     1.27348 -1e+00   2e-01    -4.68893    -0.75082     0.45482    -4.32664     0.71331     0.01051    -4.56714     0.00669
-9999.99                211316077.00     -9999.99 128.23103  10.17512 337507119.0    -19.29336 4450.0 13.47000     0.910     1.40655 -5e-01   4e-01    -4.39724 -9999.99000 -9999.99000 -9999.99000     0.77607     0.00939    -4.71005     0.00546
-9999.99                212081648.00     -9999.99 128.22837  21.67060 601714228.0     24.51000 3879.0  1.59000     0.210     2.94685  8e+00   8e+00    -3.29975 -9999.99000 -9999.99000 -9999.99000    13.56883     0.32114    -4.15389     0.01030
-9999.99                212009807.00     -9999.99 128.22477  20.41680 627815038.0     -1.51800 5250.0 13.28000     0.890     0.96239 -2e+00   2e-01    -4.60576 -9999.99000 -9999.99000 -9999.99000     0.33007     0.01641    -4.61702     0.02509
-9999.99                211888172.00     -9999.99 128.22071  18.55338 716913033.0    -15.48000 3919.0 28.36000     5.680     2.05255 -1e+04  -1e+04 -9999.99000    -0.19698     0.36337    -4.63374 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211982810.00     -9999.99 128.21766  19.97665 400315147.0     31.04148 4760.0 11.32000     0.700     1.26382 -9e-01   3e-01    -4.44350 -9999.99000 -9999.99000 -9999.99000     1.05148     0.03170    -4.37966     0.01350
-9999.99                211401144.00     -9999.99 128.21182  11.65722 337508088.0    -47.12259 5146.0 21.71000     2.510     1.11318 -1e+00   7e-01    -4.12366    -1.00834     0.64557    -4.14683     0.12922     0.00957    -5.27366     0.04481
-9999.99                211898294.00     -9999.99 128.20714  18.70174 611312110.0     29.94000 4539.0 18.11000     1.620     1.38775 -1e+04  -1e+04 -9999.99000    -0.69830     0.33771    -4.48697 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211771175.00     -9999.99 128.20215  16.90734 432616154.0    286.37811 5082.0  4.37000     0.300     1.02588 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13726     0.00960    -5.15296     0.04372
-9999.99                212090115.00     -9999.99 128.20197  21.82908 202801241.0     87.54057 4965.0 31.92000     8.790     1.08946 -1e+00   3e-01    -4.44285 -9999.99000 -9999.99000 -9999.99000     0.23842     0.00569    -4.87585     0.01244
-9999.99                211529121.00     -9999.99 128.20133  13.55063 337512035.0     -8.60595 5219.0 15.76000     1.210 -9999.99000 -2e+00   1e-01    -4.80858    -1.61802     0.12295    -4.86796     0.39962     0.00997    -4.58317     0.01210
-9999.99                211771233.00     -9999.99 128.20027  16.90826 432716174.0     36.38517 4695.0  4.37000     0.300     1.47864  2e-01   1e+00    -3.83776 -9999.99000 -9999.99000 -9999.99000     1.91060     0.02971    -4.42358     0.00685
-9999.99                211357020.00     -9999.99 128.19474  10.93986 337508138.0     41.11845 5830.0 11.93000     0.760 -9999.99000 -2e+00   4e-01    -4.34431    -1.80635     0.68138    -4.12319     0.29973     0.00625    -4.58024     0.01109
-9999.99                211785947.00     -9999.99 128.19046  17.11536 432716070.0      8.95500 3836.0 21.99000     2.600 -9999.99000 -4e-01   8e-02    -5.31837     0.06960     0.55393    -4.47774     2.18759     0.04007    -5.12828     0.00809
-9999.99                211348437.00     -9999.99 128.18779  10.78550 640003018.0     16.15000 3860.0 21.46000     2.440     1.43206 -1e+04  -1e+04 -9999.99000    -0.49799     0.00925    -6.24740 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212037403.00     -9999.99 128.17866  20.87782 602308069.0     -1.55106 5532.0  3.79000     0.280     1.02860 -1e+00   1e+00    -3.93087 -9999.99000 -9999.99000 -9999.99000     0.78270     0.01116    -4.26568     0.00654
-9999.99                211785417.00     -9999.99 128.17604  17.10805 704106101.0     24.03000 6013.0  7.81000     0.460     0.81191 -1e+04  -1e+04 -9999.99000    -2.07218     0.62271    -4.16356 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211829251.00     -9999.99 128.17158  17.73218 400305015.0    -55.91868 5166.0 11.26000     0.700     1.04416 -1e+00   5e-01    -4.24396 -9999.99000 -9999.99000 -9999.99000     0.14821     0.00860    -5.12730     0.03460
-9999.99                212150006.00     -9999.99 128.16954  23.03200 602212038.0     56.76927 5519.0 15.58000     1.190     0.87398 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22929     0.01027    -4.72035     0.02574
-9999.99                211620018.00     -9999.99 128.16891  14.81462 432603015.0     36.23508 5221.0 15.61000     1.190     0.96408 -2e+00   2e-01    -4.61787 -9999.99000 -9999.99000 -9999.99000     0.44156     0.01238    -4.53519     0.01345
-9999.99                211376947.00     -9999.99 128.16740  11.27176 337508055.0     24.44691 5857.0 19.26000     1.860     0.85084 -2e+00   6e-01    -4.18568 -9999.99000 -9999.99000 -9999.99000     0.18573     0.00287    -4.82417     0.00991
-9999.99                211823677.00     -9999.99 128.16692  17.65251 699405025.0     16.85166 5079.0 28.77000     5.970     1.04587 -1e+00   4e-01    -4.34860 -9999.99000 -9999.99000 -9999.99000     0.18505     0.01233    -5.02712     0.03656
-9999.99                211981509.00     -9999.99 128.16446  19.95619 379304145.0      7.84542 5502.0 13.84000     0.960     0.91803 -2e+00   2e-01    -4.70350 -9999.99000 -9999.99000 -9999.99000     0.29378     0.00402    -4.60813     0.00725
-9999.99                212040287.00     -9999.99 128.16295  20.92972 400311190.0     35.09427 5116.0 12.04000     0.770     1.13512 -1e+00   4e-01    -4.37783 -9999.99000 -9999.99000 -9999.99000     0.67542     0.01393    -4.45343     0.00946
-9999.99                212072145.00     -9999.99 128.15626  21.49500 604214050.0     39.29718 4834.0 33.11000    10.170     1.26919 -1e+00   3e-01    -4.52442 -9999.99000 -9999.99000 -9999.99000     0.61208     0.03905    -4.68327     0.02916
-9999.99                212012608.00     -9999.99 128.15066  20.46263 400315028.0    -20.41413 5900.0  3.19000     0.260     0.77894 -2e+00   5e-01    -4.26219 -9999.99000 -9999.99000 -9999.99000     0.33326     0.00653    -4.45738     0.01056
-9999.99                211509104.00     -9999.99 128.14640  13.26792 432602118.0     64.23444 5265.0 27.31000     4.990     1.05021 -2e+00   2e-01    -4.72778 -9999.99000 -9999.99000 -9999.99000     0.20449     0.01096    -5.00482     0.02841
-9999.99                211989185.00     -9999.99 128.13903  20.07994 379304134.0     35.51457 4772.0 11.47000     0.720     1.31958 -9e-01   4e-01    -4.42722 -9999.99000 -9999.99000 -9999.99000     0.99332     0.01621    -4.48764     0.00731
-9999.99                212067676.00     -9999.99 128.12329  21.41369 602309001.0     13.09905 5823.0 11.82000     0.750     0.74629 -2e+00   3e-01    -4.52177 -9999.99000 -9999.99000 -9999.99000     0.04894     0.00307 -9999.99000 -9999.99000
-9999.99                212105128.00     -9999.99 128.11614  22.12143 202802008.0     12.26850 4698.0  1.88000     0.220     1.25515  4e-01   2e+00    -3.80432 -9999.99000 -9999.99000 -9999.99000     1.44749     0.00802    -4.22595     0.00246
-9999.99                212124727.00     -9999.99 128.11324  22.51169 202802062.0     55.50840 4853.0 20.73000     2.230     1.16319 -1e+00   2e-01    -4.71982 -9999.99000 -9999.99000 -9999.99000     0.35766     0.01146    -4.76695     0.01543
-9999.99                211506410.00     -9999.99 128.10614  13.22972 337512090.0     18.83304 6099.0 12.78000     0.840     0.64019 -3e+00   1e-01    -4.81555    -2.58989     0.19724    -4.66760     0.19521     0.00458    -4.74328     0.01625
-9999.99                211895322.00     -9999.99 128.10592  18.65763 414613027.0  -9999.99000 5789.0 14.09000     0.990     0.86285 -2e+00   4e-01    -4.38635    -1.87532     0.56418    -4.20569     0.36854     0.00127    -4.44405     0.00178
-9999.99                212044121.00     -9999.99 128.09780  20.99581 602308037.0     32.49249 4843.0 10.52000     0.640     1.20522 -1e+00   2e-01    -4.58784 -9999.99000 -9999.99000 -9999.99000     0.72503     0.01272    -4.47360     0.00799
-9999.99                211549468.00     -9999.99 128.08950  13.83500 380210207.0      7.55523 5860.0 13.54000     0.920     0.77055 -2e+00   1e-01    -4.86621 -9999.99000 -9999.99000 -9999.99000     0.16004     0.00804    -4.92298     0.03494
-9999.99                212139802.00     -9999.99 128.08597  22.81746 399212061.0     35.54460 5889.0 15.13000     1.120     0.76030 -2e+00   9e-02    -5.01125 -9999.99000 -9999.99000 -9999.99000     0.24074     0.00340    -4.62533     0.00854
-9999.99                211784250.00     -9999.99 128.07772  17.09226 432716063.0     96.32664 5345.0 17.44000     1.490 -9999.99000 -2e+00   5e-02    -5.29374    -1.54987     0.34488    -4.41581     0.17702     0.00288    -4.95200     0.00955
-9999.99                211489777.00     -9999.99 128.07698  12.99188 380202141.0     52.16610 5735.0 14.15000     0.990     0.91500 -2e+00   7e-01    -4.14106    -1.54404     0.83105    -4.03503     0.14203     0.00716    -5.06928     0.03315
-9999.99                212164186.00     -9999.99 128.07513  23.35105 602212240.0      5.26365 5052.0 12.00000     0.760     1.10947 -1e+00   2e-01    -4.56727 -9999.99000 -9999.99000 -9999.99000     0.54342     0.01744    -4.50164     0.01499
-9999.99                212037913.00     -9999.99 128.06913  20.88685 627811200.0    -17.65221 5212.0 17.28000     1.460     1.13007 -1e+00   5e-01    -4.22038 -9999.99000 -9999.99000 -9999.99000     0.29373     0.02114    -4.86467     0.03549
-9999.99                212087677.00     -9999.99 128.06889  21.78181 602309048.0     -7.04487 5934.0 17.93000     1.580     0.70227 -3e+00   6e-02    -5.16932 -9999.99000 -9999.99000 -9999.99000     0.16751     0.00284    -4.85545     0.01298
-9999.99                211973102.00     -9999.99 128.06140  19.82612 379305175.0     22.04526 6037.0 19.04000     1.810     0.73467 -2e+00   4e-01    -4.37083 -9999.99000 -9999.99000 -9999.99000     0.20643     0.00434    -4.71216     0.01390
-9999.99                211310349.00     -9999.99 128.05346  10.05912 337507023.0     30.09081 5063.0 11.24000     0.700     0.89457 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33545     0.00697    -4.59479     0.01051
-9999.99                211905304.00     -9999.99 128.05324  18.80527 414613032.0      1.61112 5076.0 14.85000     1.080     1.11655 -1e+00   2e-01    -4.63886 -9999.99000 -9999.99000 -9999.99000     0.31068     0.01008    -4.80663     0.01596
-9999.99                211331892.00     -9999.99 128.05166  10.48131 337507120.0     24.02661 5282.0 22.42000     2.740     1.05952 -1e+00   6e-01    -4.17199    -1.49937     0.31804    -4.45580     0.19949     0.00450    -4.94788     0.01234
-9999.99                211313853.00     -9999.99 128.04793  10.13070 314514045.0     36.44520 5560.0 17.29000     1.460     0.77980 -2e+00   5e-02    -5.21607    -1.84739     0.31391    -4.45883     0.49028     0.00671    -4.34357     0.00667
-9999.99                212063653.00     -9999.99 128.04448  21.34156 399209015.0     33.16293 3976.0 13.61000     0.930     1.68664 -4e-01   2e-01    -4.82015 -9999.99000 -9999.99000 -9999.99000     1.40702     0.02434    -4.86662     0.00767
-9999.99                211600757.00     -9999.99 128.03958  14.54894 432605188.0     21.21600 3799.0 19.09000     1.820     2.12841  1e-01   6e-01    -4.47362 -9999.99000 -9999.99000 -9999.99000     2.52847     0.10882    -5.21661     0.01899
-9999.99                211936622.00     -9999.99 128.03849  19.27409 400304058.0     13.78953 4544.0 29.02000     6.160     1.35519 -6e-01   5e-01    -4.35505    -0.69401     0.34619    -4.47511     0.52927     0.01230    -4.81250     0.01069
-9999.99                211704256.00     -9999.99 128.03209  15.97110 432603205.0     12.64875 4016.0 21.82000     2.550     1.71542 -2e-01   5e-01    -4.49796 -9999.99000 -9999.99000 -9999.99000     0.89756     0.06404    -5.12194     0.03203
-9999.99                211342713.00     -9999.99 128.02378  10.68076 337508112.0     68.48739 5757.0 27.10000     4.860     0.75783 -2e+00   2e-01    -4.65640 -9999.99000 -9999.99000 -9999.99000     0.17824     0.00643    -4.84702     0.02379
-9999.99                211938397.00     -9999.99 128.02226  19.30014 602207006.0    -25.05732 4029.0 22.56000     2.790     1.70785 -5e-01   1e-01    -4.99441 -9999.99000 -9999.99000 -9999.99000     1.36694     0.05746    -4.91232     0.01865
-9999.99                212097405.00     -9999.99 128.01698  21.97097 202802117.0     24.14670 5541.0 27.75000     5.270     0.94493 -2e+00   6e-01    -4.19354 -9999.99000 -9999.99000 -9999.99000     0.26216     0.00465    -4.69144     0.00953
-9999.99                212081910.00     -9999.99 128.01619  21.67552 379315021.0     -4.92342 5091.0 16.71000     1.360     1.02281 -2e+00   3e-02    -5.46028 -9999.99000 -9999.99000 -9999.99000     0.18235     0.00918    -4.96449     0.02870
-9999.99                211759196.00     -9999.99 128.01411  16.73723 432616162.0     13.19913 5278.0 22.04000     2.620     1.00490 -1e+00   4e-01    -4.31498    -1.41595     0.39658    -4.35990     0.25705     0.00941    -4.76695     0.01921
-9999.99                211643720.00     -9999.99 128.00802  15.14820 741103188.0    -23.83650 5573.0 16.72000     1.360     0.90828 -2e+00   4e-01    -4.38792    -1.60960     0.56777    -4.20161     0.32361     0.00333    -4.58939     0.00528
-9999.99                211939101.00     -9999.99 128.00343  19.31112 379305050.0     27.85926 5788.0 13.92000     0.970     0.85411 -2e+00   3e-01    -4.44260 -9999.99000 -9999.99000 -9999.99000     0.21309     0.00772    -4.76293     0.02133
-9999.99                211696948.00     -9999.99 127.99925  15.87484 380216082.0     81.05607 6008.0 16.05000     1.260     0.78204 -2e+00   6e-01    -4.14833 -9999.99000 -9999.99000 -9999.99000     0.17290     0.00492    -4.85662     0.01955
-9999.99                212067626.00     -9999.99 127.99812  21.41257 379315176.0     55.35831 5776.0  4.51000     0.300     0.77633 -2e+00   4e-01    -4.30531 -9999.99000 -9999.99000 -9999.99000     0.45928     0.00839    -4.32634     0.00911
-9999.99                211552113.00     -9999.99 127.99221  13.87041 380210214.0    -29.96073 5768.0 13.67000     0.940     0.81562 -2e+00   3e-01    -4.42287 -9999.99000 -9999.99000 -9999.99000     0.15236     0.00451    -4.96889     0.02060
-9999.99                211837554.00     -9999.99 127.98640  17.84820 414606198.0  -9999.99000 5154.0 24.04000     3.340 -9999.99000 -1e+00   4e-01    -4.31231    -1.09612     0.56724    -4.20311     0.26451     0.00418    -4.92337     0.00791
-9999.99                211889763.00     -9999.99 127.98518  18.57614 699404098.0     66.83400 3665.0 28.77000     5.970     2.14073 -3e+00  -3e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211920711.00     -9999.99 127.98439  19.03563 602207167.0     -2.70000 3667.0 31.60000     8.450     2.16755 -2e-01   1e-01    -5.24104 -9999.99000 -9999.99000 -9999.99000     1.73578     0.05332    -5.42148     0.01366
-9999.99                211982190.00     -9999.99 127.98002  19.96668 602308121.0     50.03460 5636.0  2.55000     0.240     0.81178 -2e+00   6e-01    -4.19557 -9999.99000 -9999.99000 -9999.99000     0.41485     0.01055    -4.36859     0.01293
-9999.99                212142940.00     -9999.99 127.96667  22.88282 399212069.0     34.87413 4329.0 22.36000     2.720 -9999.99000 -8e-01   6e-02    -5.27702 -9999.99000 -9999.99000 -9999.99000     1.22138     0.03842    -4.53022     0.01399
-9999.99                211897926.00     -9999.99 127.96200  18.69634 695413127.0     10.68000 5094.0 23.71000     3.210     1.11902 -1e+04  -1e+04 -9999.99000    -1.27557     0.31753    -4.45517 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211943619.00     -9999.99 127.95410  19.37897 399207021.0     57.89004 5834.0 13.52000     0.920     0.74966 -2e+00   8e-02    -5.05660    -2.15455     0.33786    -4.42771     0.18343     0.00753    -4.79880     0.02849
-9999.99                211969559.00     -9999.99 127.95328  19.77004 400315107.0     -8.41581 5905.0 14.45000     1.030     0.74126 -2e+00   8e-02    -5.07244 -9999.99000 -9999.99000 -9999.99000     0.27544     0.00535    -4.55506     0.01110
-9999.99                211780146.00     -9999.99 127.94966  17.03484 740507127.0     12.77883 5932.0 21.75000     2.530     0.83185 -2e+00   6e-01    -4.14940    -2.00277     0.60218    -4.17570     0.17129     0.00244    -4.87686     0.00952
-9999.99                211421801.00     -9999.99 127.94667  11.96731 337409015.0     17.76600 3457.0  3.58000     0.270 -9999.99000  4e+00   4e+00    -3.79123 -9999.99000 -9999.99000 -9999.99000     7.84191     0.17341    -4.81882     0.00966
-9999.99                211759559.00     -9999.99 127.94581  16.74236 432716155.0     26.62200 3822.0 16.79000     1.370 -9999.99000 -2e-01   3e-01    -4.75566 -9999.99000 -9999.99000 -9999.99000     1.94648     0.02973    -5.20676     0.00676
-9999.99                211726534.00     -9999.99 127.94577  16.27529 380216043.0    -72.33300 3757.0 29.25000     6.330 -9999.99000 -3e-01   1e-01    -5.13156 -9999.99000 -9999.99000 -9999.99000     1.41942     0.02878    -5.45124     0.00906
-9999.99                211895523.00     -9999.99 127.94373  18.66065 627804092.0     14.02971 5235.0 23.63000     3.180     1.00710 -1e+00   4e-01    -4.37049    -1.25799     0.50230    -4.25681     0.22479     0.02057    -4.86434     0.04894
-9999.99                211850132.00     -9999.99 127.94165  18.01961 400305103.0     -8.50587 4980.0 34.91000    12.670     1.22400 -1e+00   3e-01    -4.48064 -9999.99000 -9999.99000 -9999.99000     0.46050     0.01244    -4.73070     0.01262
-9999.99                211778154.00     -9999.99 127.93062  17.00611 432716059.0     21.09459 5202.0 20.07000     2.060     1.09375 -1e+00   6e-01    -4.17988 -9999.99000 -9999.99000 -9999.99000     0.39726     0.01604    -4.64712     0.01940
-9999.99                212074948.00     -9999.99 127.92709  21.54702 602309214.0     -9.06627 5743.0 22.47000     2.760     0.80409 -2e+00   2e-01    -4.64960 -9999.99000 -9999.99000 -9999.99000     0.13826     0.00351    -5.02995     0.01949
-9999.99                212071188.00     -9999.99 127.92292  21.47710 602209217.0     11.90823 4980.0 27.23000     4.940     1.04688 -1e+00   4e-01    -4.32066 -9999.99000 -9999.99000 -9999.99000     0.30154     0.01566    -4.80994     0.02569
-9999.99                212141021.00     -9999.99 127.92118  22.84167 602312128.0    -20.72433 5119.0 13.12000     0.880     1.15201 -9e-01   7e-01    -4.12118 -9999.99000 -9999.99000 -9999.99000     0.48816     0.01115    -4.59379     0.01071
-9999.99                211971354.00     -9999.99 127.91856  19.79840 602208222.0     34.36500 3664.0  8.45000     0.490     2.04795  2e+00   2e+00    -3.96963 -9999.99000 -9999.99000 -9999.99000     6.05036     0.09184    -4.77498     0.00663
-9999.99                212149413.00     -9999.99 127.91830  23.01976 602212051.0     56.10600 3826.0 27.81000     5.310 -9999.99000 -3e-01   2e-01    -4.91232 -9999.99000 -9999.99000 -9999.99000     1.25837     0.04692    -5.49519     0.01671
-9999.99                211948768.00     -9999.99 127.90985  19.45466 602207015.0     37.79616 5297.0 25.11000     3.810     0.91975 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18170     0.01157    -4.91461     0.03771
-9999.99                211944676.00     -9999.99 127.90666  19.39432 414613187.0  -9999.99000 3669.0  2.80000     0.250 -9999.99000  7e+00   7e+00    -3.44189 -9999.99000 -9999.99000 -9999.99000    10.09956     0.03299    -4.44351     0.00142
-9999.99                211608861.00     -9999.99 127.90652  14.65976 432605187.0     10.12701 5513.0 24.10000     3.370     0.79756 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23867     0.00999    -4.67127     0.02430
-9999.99                211895307.00     -9999.99 127.90278  18.65732 400304092.0     35.72472 5668.0 21.07000     2.320     0.88278 -2e+00   3e-01    -4.48437    -1.77255     0.52146    -4.23673     0.39253     0.00198    -4.42839     0.00256
-9999.99                212157328.00     -9999.99 127.89733  23.19404 602312227.0     51.59568 6098.0 20.76000     2.240     0.73517 -2e+00   4e-01    -4.35555 -9999.99000 -9999.99000 -9999.99000     0.13226     0.00438    -5.05604     0.03131
-9999.99                211808774.00     -9999.99 127.89194  17.44040 400301138.0    -30.51111 4874.0 30.14000     7.070 -9999.99000 -1e+00   2e-01    -4.69798    -1.00426     0.34606    -4.42926     0.34232     0.00760    -4.78983     0.01074
-9999.99                211574067.00     -9999.99 127.88679  14.17949 734906168.0      1.06074 5981.0  9.96000     0.590     0.73261 -3e+00   1e-01    -4.81684 -9999.99000 -9999.99000 -9999.99000     0.29989     0.00500    -4.52445     0.00916
-9999.99                212045786.00     -9999.99 127.88674  21.02441 399208027.0     36.73542 3939.0  9.54000     0.570     1.72328  5e-01   1e+00    -4.15075 -9999.99000 -9999.99000 -9999.99000     4.82794     0.06556    -4.38147     0.00593
-9999.99                211349062.00     -9999.99 127.88320  10.79690 640003029.0     24.32000 6069.0  6.09000     0.370     0.70769 -1e+04  -1e+04 -9999.99000    -2.62510     0.13023    -4.84616 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211904931.00     -9999.99 127.88191  18.79954 698913216.0      8.33577 4869.0 10.06000     0.600     1.19542 -1e+00   2e-01    -4.71083    -0.81375     0.53136    -4.24337     0.57277     0.02843    -4.62682     0.02285
-9999.99                211965080.00     -9999.99 127.88184  19.70189 268106060.0     20.99700 3507.0 16.69000     1.360     2.36851  3e-01   3e-01    -4.85072 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212078675.00     -9999.99 127.87843  21.61563 602209201.0     -8.78607 4940.0 20.84000     2.260     1.06681 -1e+00   1e-01    -4.94942 -9999.99000 -9999.99000 -9999.99000     0.37400     0.01720    -4.68291     0.02222
-9999.99                212009427.00     -9999.99 127.87446  20.41042 602208023.0      4.16700 4109.0  1.54000     0.210     2.03020  3e+00   4e+00    -3.57036 -9999.99000 -9999.99000 -9999.99000     7.22956     0.09122    -4.64460     0.00551
-9999.99                211335106.00     -9999.99 127.86993  10.54158 337408114.0    -37.67607 5144.0 22.52000     2.770     0.90823 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16207     0.01220    -5.00465     0.04571
-9999.99                211907256.00     -9999.99 127.86744  18.83481 268106122.0    -26.18811 4191.0 31.47000     8.320     1.54229 -6e-01   2e-01    -4.86902 -9999.99000 -9999.99000 -9999.99000     0.77962     0.05761    -4.95816     0.03328
-9999.99                211989783.00     -9999.99 127.86308  20.08975 602308119.0    -10.94757 4456.0 28.37000     5.690     1.43865 -8e-01   2e-01    -4.74888 -9999.99000 -9999.99000 -9999.99000     0.71010     0.01818    -4.79622     0.01158
-9999.99                212072782.00     -9999.99 127.85706  21.50691 399209221.0    -20.92500 5936.0  8.53000     0.500     0.73498 -2e+00   3e-01    -4.44753 -9999.99000 -9999.99000 -9999.99000     0.21112     0.00543    -4.71116     0.01637
-9999.99                211682103.00     -9999.99 127.85691  15.67502 611307069.0      3.82000 4531.0  3.29000     0.260 -9999.99000 -1e+04  -1e+04 -9999.99000     0.60757     1.63691    -3.80326 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211427862.00     -9999.99 127.84958  12.06010 337409217.0     -0.75051 5241.0 10.17000     0.610     1.00191 -2e+00   2e-01    -4.59917 -9999.99000 -9999.99000 -9999.99000     0.32706     0.01458    -4.67983     0.02220
-9999.99                212066409.00     -9999.99 127.84768  21.39087 400311135.0  -9999.99000 5632.0  9.38000     0.550 -9999.99000 -2e+00   5e-03    -6.26612 -9999.99000 -9999.99000 -9999.99000     0.26674     0.00204    -4.60907     0.00429
-9999.99                211811567.00     -9999.99 127.84588  17.48098 741116242.0     63.79413 5387.0 21.33000     2.400 -9999.99000 -2e+00   4e-01    -4.38208    -1.36269     0.58396    -4.18299     0.09009     0.00148    -5.44248     0.01359
-9999.99                212101360.00     -9999.99 127.84051  22.04759 202802123.0  -9999.99000 5955.0 11.06000     0.680     0.72745 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.27376     0.00272    -4.51697     0.00597
-9999.99                212075371.00     -9999.99 127.83847  21.55464 602209223.0    -21.91500 3644.0 36.47000    15.350 -9999.99000 -9e-02   2e-01    -5.07479 -9999.99000 -9999.99000 -9999.99000     1.08402     0.04614    -5.40036     0.01910
-9999.99                211785321.00     -9999.99 127.83812  17.10673 432616051.0     -2.71188 5210.0 14.19000     1.000     0.97066 -2e+00   1e-01    -4.79006 -9999.99000 -9999.99000 -9999.99000     0.24370     0.01099    -4.80628     0.02383
-9999.99                211606214.00     -9999.99 127.83673  14.62337 741105176.0      6.45447 5401.0 12.23000     0.790     0.87548 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32626     0.00364    -4.53957     0.00582
-9999.99                212038855.00     -9999.99 127.83412  20.90402 379304038.0     73.65096 5446.0 26.65000     4.600     0.87455 -2e+00   1e-01    -4.91647 -9999.99000 -9999.99000 -9999.99000     0.31721     0.00742    -4.58733     0.01209
-9999.99                212171480.00     -9999.99 127.82764  23.52298 602311047.0    -32.85273 3954.0 21.72000     2.520     1.71126 -5e-01   1e-01    -5.08159 -9999.99000 -9999.99000 -9999.99000     1.54755     0.02144    -4.86261     0.00613
-9999.99                211357064.00     -9999.99 127.82754  10.94053 608303030.0    -12.00000 3700.0 27.18000     4.910     2.39263 -1e+04  -1e+04 -9999.99000     0.14081     0.47656    -4.59556 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211721334.00     -9999.99 127.82422  16.20376 432714080.0     17.28195 4880.0 23.06000     2.970     1.17908 -7e-01   7e-01    -4.14797 -9999.99000 -9999.99000 -9999.99000     0.26341     0.01269    -5.00791     0.02385
-9999.99                211942008.00     -9999.99 127.82044  19.35526 714404027.0     39.27600 3913.0 23.61000     3.170     2.41934  4e-01   1e+00    -4.20316 -9999.99000 -9999.99000 -9999.99000     2.08960     0.09385    -5.47415     0.01994
-9999.99                211984149.00     -9999.99 127.82034  19.99803 379304132.0    -38.13000 4049.0 23.76000     3.230     2.14014 -3e-01   3e-01    -4.61084 -9999.99000 -9999.99000 -9999.99000     1.24642     0.03620    -5.54296     0.01303
-9999.99                212041036.00     -9999.99 127.79762  20.94339 602308042.0    -22.79577 5947.0 16.83000     1.380     0.68277 -2e+00   2e-01    -4.70491 -9999.99000 -9999.99000 -9999.99000     0.13975     0.00316    -5.00609     0.02103
-9999.99                211923427.00     -9999.99 127.79007  19.07458 602207161.0    -59.31102 4000.0 22.78000     2.870     1.53896 -6e-01   1e-02    -6.11202 -9999.99000 -9999.99000 -9999.99000     0.87304     0.05084    -4.95293     0.02613
-9999.99                211706966.00     -9999.99 127.78325  16.00734 432703101.0    -53.42697 5422.0 17.25000     1.450     0.81964 -2e+00   3e-01    -4.48073 -9999.99000 -9999.99000 -9999.99000     0.21107     0.00661    -4.77683     0.01837
-9999.99                211905045.00     -9999.99 127.78044  18.80117 602201193.0    -36.77544 4282.0 25.78000     4.140     1.49900 -7e-01   1e-01    -5.07316 -9999.99000 -9999.99000 -9999.99000     0.98038     0.06649    -4.84978     0.03031
-9999.99                211538440.00     -9999.99 127.78035  13.67984 337512073.0      5.94411 5621.0 17.60000     1.520     0.86318 -2e+00   3e-01    -4.48623 -9999.99000 -9999.99000 -9999.99000     0.25874     0.00335    -4.68549     0.00702
-9999.99                211926128.00     -9999.99 127.77991  19.11557 414613139.0     20.83440 4951.0 13.10000     0.870     1.18130 -1e+00   4e-01    -4.34045    -1.07677     0.35556    -4.41567     0.38379     0.00860    -4.74856     0.01069
-9999.99                212152585.00     -9999.99 127.76370  23.08924 602312072.0     22.28541 5614.0 20.20000     2.090     0.85417 -2e+00   5e-01    -4.22617 -9999.99000 -9999.99000 -9999.99000     0.18400     0.00707    -4.87833     0.02326
-9999.99                211851008.00     -9999.99 127.76111  18.03179 714405035.0    -30.26094 4234.0 18.54000     1.700     1.49107 -7e-01   1e-01    -4.99892    -0.44697     0.35465    -4.55121     0.95908     0.03447    -4.74781     0.01608
-9999.99                211628349.00     -9999.99 127.75962  14.93330 432703250.0     19.14324 5056.0 22.28000     2.700     1.19923 -8e-01   7e-01    -4.08997 -9999.99000 -9999.99000 -9999.99000     0.45360     0.00961    -4.68298     0.00995
-9999.99                212104829.00     -9999.99 127.75819  22.11555 602209052.0    -59.00082 5072.0 21.08000     2.330     1.18930 -1e+00   5e-01    -4.21935 -9999.99000 -9999.99000 -9999.99000     0.58592     0.04109    -4.63370     0.03222
-9999.99                211363619.00     -9999.99 127.75719  11.05232 337508008.0     25.63773 6038.0 14.62000     1.050     0.67508 -3e+00  -9e-02 -9999.99000    -2.23541     0.48664    -4.27196     0.12615     0.00415    -5.11602     0.03713
-9999.99                211798958.00     -9999.99 127.75601  17.30235 740506222.0     25.16742 5843.0 12.31000     0.790     0.86609 -2e+00   6e-01    -4.19552 -9999.99000 -9999.99000 -9999.99000     0.11570     0.00896    -5.18271     0.06527
-9999.99                212009999.00     -9999.99 127.75439  20.41990 602308021.0    -18.95310 5665.0  8.68000     0.510     0.88020 -2e+00   5e-01    -4.23520 -9999.99000 -9999.99000 -9999.99000     0.38140     0.00503    -4.44586     0.00672
-9999.99                211960721.00     -9999.99 127.75366  19.63582 602207047.0    -22.71570 5158.0 30.12000     7.040     1.00704 -1e+00   3e-01    -4.44280    -1.39103     0.27707    -4.51434     0.11091     0.01224    -5.28507     0.07795
-9999.99                211897821.00     -9999.99 127.74542  18.69470 294507148.0     30.86400 3878.0 16.88000     1.390     1.99827 -6e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     2.13933     0.06965    -5.14680     0.01438
-9999.99                211957837.00     -9999.99 127.74350  19.59290 379305067.0     36.88551 4470.0 13.16000     0.880 -9999.99000 -9e-01   7e-02    -5.18882    -0.73905     0.24058    -4.64870     0.42848     0.01508    -4.91973     0.01642
-9999.99                211800148.00     -9999.99 127.74140  17.31917 400301175.0      6.74466 5248.0 23.04000     2.960     1.02635 -2e+00   2e-01    -4.56580 -9999.99000 -9999.99000 -9999.99000     0.30190     0.00212    -4.69185     0.00357
-9999.99                211889378.00     -9999.99 127.73806  18.57086 740513094.0     30.16086 5596.0 17.26000     1.460     0.91607 -2e+00   4e-01    -4.34117 -9999.99000 -9999.99000 -9999.99000     0.25174     0.00571    -4.72802     0.01222
-9999.99                211955365.00     -9999.99 127.73113  19.55550 400304026.0     31.71195 5978.0  6.74000     0.400     0.77725 -3e+00   1e-01    -4.83459    -2.08999     0.56639    -4.20344     0.38393     0.00155    -4.35603     0.00213
-9999.99                212088895.00     -9999.99 127.72886  21.80580 602209170.0     53.05671 4972.0 25.13000     3.820     1.12056 -1e+00   2e-01    -4.65480 -9999.99000 -9999.99000 -9999.99000     0.37804     0.01388    -4.71586     0.01763
-9999.99                211920704.00     -9999.99 127.72334  19.03552 695413112.0     68.18000 3764.0 26.88000     4.740     1.93827 -1e+04  -1e+04 -9999.99000    -0.09407     0.31601    -4.74668 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ083053.29+411227.3      -9999.99     -9999.99 127.72224  41.20764 269715150.0     18.81300 4900.0  2.53163 -9999.990     1.11095 -4e-01   1e+00    -3.98369 -9999.99000 -9999.99000 -9999.99000     0.89024     0.00573    -4.29927     0.00292
-9999.99                211731700.00     -9999.99 127.71448  16.34957 713405040.0    -61.67268 6037.0 14.43000     1.030     0.77508 -2e+00   2e-01    -4.56279 -9999.99000 -9999.99000 -9999.99000     0.21599     0.00440    -4.70068     0.01276
-9999.99                211941802.00     -9999.99 127.71247  19.35241 294506158.0     29.81061 3848.0 14.21000     1.000     1.79453 -4e-01   8e-02    -5.30764 -9999.99000 -9999.99000 -9999.99000     2.45773     0.08299    -4.81653     0.01485
-9999.99                212122838.00     -9999.99 127.71192  22.47145 602309083.0     19.83372 4172.0 13.00000     0.860     1.43066 -4e-01   4e-01    -4.52873 -9999.99000 -9999.99000 -9999.99000     1.15275     0.01525    -4.56738     0.00589
-9999.99                211953102.00     -9999.99 127.70791  19.51959 414612207.0     30.33099 5805.0 18.76000     1.750     0.85822 -2e+00   2e-01    -4.59081    -1.89631     0.56208    -4.20765     0.20608     0.00504    -4.76367     0.01490
-9999.99                211385369.00     -9999.99 127.70744  11.40939 337508231.0     64.91490 5833.0 22.92000     2.920     0.87570 -2e+00   4e-01    -4.37526    -1.84593     0.64532    -4.14671     0.16956     0.00490    -4.90879     0.01860
-9999.99                211900046.00     -9999.99 127.70425  18.72748 400304183.0     17.62218 5535.0 19.05000     1.810     0.90208 -2e+00   6e-01    -4.17835 -9999.99000 -9999.99000 -9999.99000     0.35360     0.00559    -4.55071     0.00797
-9999.99                211766097.00     -9999.99 127.70138  16.83483 713404126.0     59.73132 5903.0 14.61000     1.050     0.84075 -2e+00   2e-01    -4.64311    -2.10560     0.46646    -4.28603     0.22752     0.00486    -4.70165     0.01257
-9999.99                211351798.00     -9999.99 127.70011  10.84730 640003247.0     17.57000 4923.0  9.24000     0.540     1.23700 -1e+04  -1e+04 -9999.99000    -0.88224     0.51988    -4.25070 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211540652.00     -9999.99 127.69348  13.71111 380210041.0     -9.39651 5958.0 14.47000     1.030     0.77751 -2e+00   2e-01    -4.56315 -9999.99000 -9999.99000 -9999.99000     0.20278     0.00357    -4.74513     0.01125
-9999.99                211331032.00     -9999.99 127.69277  10.46541 337508216.0    -11.88822 5387.0 18.92000     1.790     1.01030 -1e+00   5e-01    -4.26143    -1.27168     0.67497    -4.12009     0.37105     0.01173    -4.61940     0.01546
-9999.99                211809812.00     -9999.99 127.67135  17.45518 400301157.0     35.75475 4953.0 25.25000     3.880     1.19286 -1e+00   3e-01    -4.55714    -0.93130     0.50322    -4.26484     0.53528     0.01155    -4.60600     0.01001
-9999.99                211500419.00     -9999.99 127.66624  13.14594 380202189.0     -4.66323 5359.0 24.48000     3.530     0.92166 -2e+00   4e-01    -4.40388    -1.13500     0.77702    -4.06161     0.08114     0.00747    -5.53431     0.08431
-9999.99                211758458.00     -9999.99 127.66366  16.72680 713404129.0     62.48322 6159.0 15.73000     1.210     0.64859 -3e+00   1e-01    -4.81285    -2.32133     0.52815    -4.24047     0.27196     0.00386    -4.51737     0.00857
-9999.99                211799155.00     -9999.99 127.66196  17.30527 400301171.0    -48.58362 4249.0 27.28000     4.980 -9999.99000 -4e-01   4e-01    -4.44793    -0.40563     0.40689    -4.48553     0.81142     0.01631    -4.89199     0.00904
-9999.99                211520394.00     -9999.99 127.65431  13.42622 432702223.0     45.12123 5539.0  8.75000     0.510     0.91833 -2e+00   1e-01    -4.84912    -1.60947     0.52583    -4.23461     0.36809     0.00305    -4.49167     0.00420
-9999.99                212159623.00     -9999.99 127.65416  23.24514 602311037.0     -4.72326 5910.0 18.67000     1.730     0.80273 -2e+00   4e-01    -4.37921 -9999.99000 -9999.99000 -9999.99000     0.22029     0.00265    -4.72181     0.00716
-9999.99                212006857.00     -9999.99 127.65041  20.36780 268113202.0     19.63500 3682.0 16.84000     1.380     2.30919  2e-01   5e-01    -4.54176 -9999.99000 -9999.99000 -9999.99000     1.02853     0.05609    -5.75881     0.02476
-9999.99                212090003.00     -9999.99 127.64716  21.82697 379315212.0    -18.36270 5761.0 19.92000     2.020     0.84718 -2e+00   5e-01    -4.30211 -9999.99000 -9999.99000 -9999.99000     0.31172     0.00846    -4.53526     0.01449
-9999.99                211920501.00     -9999.99 127.63928  19.03274 400304165.0     12.85890 4756.0 28.61000     5.850     1.19878 -8e-01   4e-01    -4.35069    -0.81106     0.42052    -4.35659     0.33784     0.01148    -4.87923     0.01632
-9999.99                212013780.00     -9999.99 127.63614  20.48259 602208172.0    -10.51728 4635.0 15.61000     1.190     1.23222 -1e+00   1e-01    -4.92685 -9999.99000 -9999.99000 -9999.99000     0.48167     0.01887    -4.77965     0.01818
-9999.99                211720265.00     -9999.99 127.61374  16.18899 439612215.0    -30.35100 5203.0 16.56000     1.340     1.00023 -1e+00   2e-01    -4.56985 -9999.99000 -9999.99000 -9999.99000     0.19841     0.00619    -4.93246     0.01720
-9999.99                211723688.00     -9999.99 127.61209  16.23557 432714095.0     56.43903 4237.0 21.67000     2.500     1.57744 -6e-01   2e-01    -4.79741 -9999.99000 -9999.99000 -9999.99000     1.03236     0.02443    -4.85365     0.01056
-9999.99                211969445.00     -9999.99 127.60865  19.76826 602208212.0     41.25855 4761.0 31.08000     7.930     1.17462 -1e+00   7e-02    -5.11458    -0.97607     0.26036    -4.56409     0.42322     0.01668    -4.74998     0.01857
-9999.99                211484122.00     -9999.99 127.60461  12.90896 608316063.0     67.22000 5835.0 14.28000     1.010     0.76166 -1e+04  -1e+04 -9999.99000    -1.87381     0.61976    -4.16419 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212085740.00     -9999.99 127.60427  21.74705 379315151.0    -58.14021 5653.0  4.79000     0.320     0.81479 -2e+00   5e-01    -4.26563 -9999.99000 -9999.99000 -9999.99000     0.48018     0.00898    -4.31455     0.00924
-9999.99                211914209.00     -9999.99 127.59732  18.93737 699404155.0      6.29436 4364.0 29.19000     6.290     1.45047 -6e-01   3e-01    -4.60845 -9999.99000 -9999.99000 -9999.99000     0.60323     0.02286    -4.88740     0.01726
-9999.99                211727096.00     -9999.99 127.59388  16.28328 695407202.0     -0.44000 5844.0 10.79000     0.660     0.79556 -1e+04  -1e+04 -9999.99000    -1.86316     0.64091    -4.14935 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211902814.00     -9999.99 127.58627  18.76820 400304185.0    -31.60185 5600.0 20.61000     2.200 -9999.99000 -2e+00   1e-01    -4.79789    -1.82506     0.38562    -4.37002     0.30516     0.00653    -4.56618     0.01137
-9999.99                211555986.00     -9999.99 127.58276  13.92483 439606209.0     37.00560 5588.0 16.99000     1.410     0.85344 -2e+00   2e-01    -4.67386 -9999.99000 -9999.99000 -9999.99000     0.24530     0.00476    -4.69652     0.01081
-9999.99                211634088.00     -9999.99 127.58123  15.01504 432703249.0     31.15155 5812.0 20.19000     2.080     0.78926 -2e+00   3e-02    -5.49727    -2.14063     0.32600    -4.44398     0.04113     0.00273 -9999.99000 -9999.99000
-9999.99                211774606.00     -9999.99 127.58087  16.95563 432616180.0     48.22335 4099.0 25.15000     3.830     1.61181 -3e-01   4e-01    -4.52013 -9999.99000 -9999.99000 -9999.99000     1.60959     0.06554    -4.74227     0.01800
-9999.99                211482222.00     -9999.99 127.57475  12.88193 380202093.0    -24.00660 4573.0 26.80000     4.690     1.32519 -8e-01   2e-01    -4.66338 -9999.99000 -9999.99000 -9999.99000     0.61908     0.02197    -4.77233     0.01617
-9999.99                211312243.00     -9999.99 127.55199  10.09766 337507026.0    -12.68877 4172.0 28.61000     5.860     1.57272 -6e-01   2e-01    -4.90820 -9999.99000 -9999.99000 -9999.99000     1.25108     0.01078    -4.74278     0.00383
-9999.99                212106350.00     -9999.99 127.55096  22.14606 602309106.0  -9999.99000 6216.0 29.00000     6.140     0.67430 -3e+00   9e-02    -5.00677 -9999.99000 -9999.99000 -9999.99000     0.18180     0.00185    -4.77839     0.00803
-9999.99                212158768.00     -9999.99 127.55057  23.22694 602311123.0     25.20744 5125.0 31.53000     8.380     1.07385 -2e+00   1e-01    -4.87557 -9999.99000 -9999.99000 -9999.99000     0.25366     0.00333    -4.84133     0.00676
-9999.99                212168079.00     -9999.99 127.54875  23.44120 602311042.0     34.02354 5745.0 22.35000     2.720     0.86998 -2e+00   3e-01    -4.45126 -9999.99000 -9999.99000 -9999.99000     0.19542     0.00290    -4.81651     0.00901
-9999.99                211586189.00     -9999.99 127.54341  14.35272 734906127.0     -2.65182 5943.0 19.02000     1.810     0.74138 -2e+00   2e-01    -4.74585 -9999.99000 -9999.99000 -9999.99000     0.17973     0.00361    -4.82983     0.01352
-9999.99                211381219.00     -9999.99 127.53749  11.34255 337508239.0     50.55498 5681.0 12.09000     0.770     0.83945 -2e+00   6e-01    -4.21265    -1.81204     0.49780    -4.25658     0.34142     0.00352    -4.47049     0.00545
-9999.99                211897993.00     -9999.99 127.53720  18.69731 602201191.0    -19.29336 5222.0  6.11000     0.370     1.02100 -1e+00   8e-01    -4.06722 -9999.99000 -9999.99000 -9999.99000     0.72922     0.02117    -4.32586     0.01334
-9999.99                212173061.00     -9999.99 127.53673  23.56014 602311029.0     25.86789 4803.0 24.00000     3.330     1.23976 -1e+00   2e-01    -4.73879 -9999.99000 -9999.99000 -9999.99000     0.33787     0.00449    -4.87229     0.00639
-9999.99                211845273.00     -9999.99 127.53110  17.95349 704106039.0     10.86000 4764.0 15.55000     1.180     1.28030 -1e+04  -1e+04 -9999.99000    -0.81904     0.42031    -4.35567 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212116500.00     -9999.99 127.52870  22.34750 602209103.0    -28.97004 5036.0 28.27000     5.620     1.13391 -1e+00   3e-01    -4.44404 -9999.99000 -9999.99000 -9999.99000     0.38579     0.01920    -4.72920     0.02379
-9999.99                211519654.00     -9999.99 127.52304  13.41568 439607133.0     10.75743 5631.0 17.76000     1.550 -9999.99000 -2e+00   1e-01    -4.79059 -9999.99000 -9999.99000 -9999.99000     0.13826     0.00398    -5.04105     0.02118
-9999.99                211759361.00     -9999.99 127.51879  16.73950 611308237.0     49.85000 5574.0  5.01000     0.320     1.01334 -1e+04  -1e+04 -9999.99000    -0.84247     1.33613    -3.82995 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211322008.00     -9999.99 127.51700  10.29337 608310175.0     36.22000 4754.0 21.61000     2.480     1.31530 -1e+04  -1e+04 -9999.99000    -0.89308     0.33656    -4.45360 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211818651.00     -9999.99 127.51555  17.58038 716906089.0     57.44000 4293.0 22.01000     2.610     1.50778 -1e+04  -1e+04 -9999.99000    -0.47412     0.37055    -4.51028 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211608979.00     -9999.99 127.51524  14.66139 380214195.0     44.98113 5999.0  7.70000     0.450     0.81072 -2e+00   4e-01    -4.39443 -9999.99000 -9999.99000 -9999.99000     0.25436     0.00284    -4.61642     0.00646
-9999.99                212052007.00     -9999.99 127.51462  21.13561 400311021.0     42.55944 3992.0 34.64000    12.270     1.70733 -6e-01   5e-02    -5.48325 -9999.99000 -9999.99000 -9999.99000     0.79777     0.02343    -5.15214     0.01324
-9999.99                211337572.00     -9999.99 127.51190  10.58760 597103238.0     63.77000 5160.0 20.70000     2.220     0.98930 -1e+04  -1e+04 -9999.99000    -1.28853     0.38193    -4.37496 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212134116.00     -9999.99 127.50159  22.70075 602212142.0    -10.74300 3625.0 20.20000     2.090 -9999.99000  4e-01   6e-01    -4.54500 -9999.99000 -9999.99000 -9999.99000     2.36200     0.09411    -5.32240     0.01762
-9999.99                212149956.00     -9999.99 127.49943  23.03102 399211061.0     -5.93412 5031.0 22.37000     2.720     1.06042 -2e+00   5e-05    -8.27933 -9999.99000 -9999.99000 -9999.99000     0.29972     0.00749    -4.79158     0.01243
-9999.99                212151593.00     -9999.99 127.49777  23.06665 602211075.0    -19.24800 3640.0 34.76000    12.450     2.29393  2e-01   4e-01    -4.65127 -9999.99000 -9999.99000 -9999.99000     1.24983     0.05614    -5.66270     0.02023
-9999.99                212162280.00     -9999.99 127.49578  23.30475 602211106.0      6.81471 4028.0 31.63000     8.480     1.62139 -6e-01   4e-02    -5.51648 -9999.99000 -9999.99000 -9999.99000     1.10505     0.04027    -4.88516     0.01624
-9999.99                212172430.00     -9999.99 127.49569  23.54555 602211033.0      7.68900 3860.0 25.04000     3.780     1.90528 -4e-01   1e-01    -5.19805 -9999.99000 -9999.99000 -9999.99000     1.21995     0.04673    -5.26045     0.01710
-9999.99                211828500.00     -9999.99 127.49552  17.72192 400305089.0     24.75714 5669.0 10.25000     0.620     0.92377 -1e+00   8e-01    -4.04822    -1.46987     0.82536    -4.03728     0.38109     0.00613    -4.52278     0.00799
-9999.99                211797696.00     -9999.99 127.49456  17.28379 716906024.0     10.16000 4200.0 13.34000     0.900     1.67945 -1e+04  -1e+04 -9999.99000    -0.16964     0.60731    -4.33245 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211889082.00     -9999.99 127.48763  18.56664 716913230.0     32.66000 3777.0 12.18000     0.780     2.17223 -1e+04  -1e+04 -9999.99000     1.98415     2.40831    -3.85993 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211682408.00     -9999.99 127.48666  15.67879 611307118.0     22.42000 5784.0  5.62000     0.350     0.88291 -1e+04  -1e+04 -9999.99000    -1.53750     0.89607    -4.00452 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211983777.00     -9999.99 127.48626  19.99206 704112180.0     32.43000 4947.0 16.94000     1.400     1.11028 -1e+04  -1e+04 -9999.99000    -1.13430     0.29369    -4.49869 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211784708.00     -9999.99 127.48525  17.09801 432716202.0     18.31266 5401.0 19.67000     1.960     0.94299 -2e+00   4e-01    -4.38728 -9999.99000 -9999.99000 -9999.99000     0.18861     0.00548    -4.90056     0.01686
-9999.99                211845356.00     -9999.99 127.48506  17.95452 716906039.0     14.23000 4540.0 12.03000     0.770     1.41157 -1e+04  -1e+04 -9999.99000    -0.41110     0.62574    -4.21890 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211898405.00     -9999.99 127.48166  18.70372 400304178.0    -56.09880 5190.0 26.62000     4.590     0.95286 -1e+00   4e-01    -4.34613 -9999.99000 -9999.99000 -9999.99000     0.31750     0.00817    -4.65274     0.01301
-9999.99                211349891.00     -9999.99 127.47914  10.81209 597103241.0     48.13000 4601.0 21.89000     2.570     1.33052 -1e+04  -1e+04 -9999.99000    -0.61751     0.47143    -4.32988 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211987014.00     -9999.99 127.47777  20.04488 602308182.0     25.69779 5045.0 17.31000     1.470     1.08591 -1e+00   1e-01    -4.93587    -1.26452     0.27236    -4.52659     0.14180     0.00646    -5.20458     0.02683
-9999.99                211397259.00     -9999.99 127.46725  11.59894 337504124.0  -9999.99000 5758.0 24.63000     3.600     0.80649 -2e+00   7e-02    -5.10200 -9999.99000 -9999.99000 -9999.99000     0.28651     0.00297    -4.53665     0.00584
-9999.99                211389333.00     -9999.99 127.46637  11.47207 337504105.0     21.24471 4173.0 13.40000     0.910 -9999.99000 -2e-01   6e-01    -4.34288 -9999.99000 -9999.99000 -9999.99000     1.53295     0.02860    -4.78040     0.00826
-9999.99                211733454.00     -9999.99 127.46463  16.37499 432614142.0     73.28070 4173.0 29.14000     6.250 -9999.99000 -7e-01   4e-02    -5.53208 -9999.99000 -9999.99000 -9999.99000     0.65147     0.03110    -4.95168     0.02166
-9999.99                212134948.00     -9999.99 127.46167  22.71701 602311053.0     14.27988 5379.0 28.03000     5.460     1.01658 -1e+00   5e-01    -4.24173 -9999.99000 -9999.99000 -9999.99000     0.22960     0.00307    -4.82571     0.00719
-9999.99                211725865.00     -9999.99 127.46024  16.26548 741114094.0  -9999.99000 4437.0 22.24000     2.680     1.42764 -8e-01   2e-01    -4.75936 -9999.99000 -9999.99000 -9999.99000     0.80083     0.00286    -4.72607     0.00161
-9999.99                211807263.00     -9999.99 127.45969  17.41947 716906228.0      3.44000 4852.0 23.59000     3.170     1.22198 -1e+04  -1e+04 -9999.99000    -0.88925     0.43828    -4.32826 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211712537.00     -9999.99 127.45850  16.08342 734912203.0     40.56807 5316.0 18.45000     1.680     0.95227 -2e+00   2e-01    -4.61705 -9999.99000 -9999.99000 -9999.99000     0.21092     0.00554    -4.87326     0.01444
-9999.99                211325905.00     -9999.99 127.45569  10.36914 337508202.0     49.66437 5610.0 18.19000     1.630     0.85067 -2e+00   6e-01    -4.20629    -1.65411     0.56888    -4.20077     0.33057     0.00551    -4.55672     0.00858
-9999.99                211684120.00     -9999.99 127.45549  15.70119 432614064.0     54.06741 5515.0 24.56000     3.560     0.91937 -2e+00   2e-01    -4.74359 -9999.99000 -9999.99000 -9999.99000     0.17726     0.01083    -4.90970     0.03720
-9999.99                211585644.00     -9999.99 127.44516  14.34478 432710168.0     32.56254 4283.0 24.57000     3.570     1.53002 -7e-01   2e-01    -4.85816 -9999.99000 -9999.99000 -9999.99000     1.19994     0.03356    -4.69643     0.01243
-9999.99                211818256.00     -9999.99 127.44442  17.57504 400305081.0     55.38831 5627.0 12.68000     0.830     0.90413 -2e+00   4e-01    -4.33766 -9999.99000 -9999.99000 -9999.99000     0.25960     0.00699    -4.67937     0.01463
-9999.99                211320887.00     -9999.99 127.44080  10.27081 337505005.0      1.12077 4668.0 21.78000     2.530     1.31992 -1e+00   2e-01    -4.71492    -0.69289     0.45585    -4.33447     0.23649     0.02293    -5.15722     0.04827
-9999.99                212121912.00     -9999.99 127.43859  22.45405 399209090.0     20.97450 5174.0 23.03000     2.960     0.96204 -1e+00   5e-01    -4.29799 -9999.99000 -9999.99000 -9999.99000     0.10297     0.00682    -5.34787     0.04837
-9999.99                212172096.00     -9999.99 127.43836  23.53786 602311048.0     26.15811 5929.0 18.69000     1.740     0.80060 -2e+00   2e-01    -4.68541 -9999.99000 -9999.99000 -9999.99000     0.18287     0.00225    -4.82143     0.00816
-9999.99                211485943.00     -9999.99 127.43778  12.93573 337509103.0     41.88897 4557.0 26.90000     4.750 -9999.99000 -8e-01   2e-01    -4.69425 -9999.99000 -9999.99000 -9999.99000     0.63814     0.02130    -4.73052     0.01520
-9999.99                212007615.00     -9999.99 127.43440  20.38033 400315153.0     -0.52035 5520.0  5.60000     0.350     0.86763 -2e+00   3e-01    -4.51591 -9999.99000 -9999.99000 -9999.99000     0.53295     0.00861    -4.31711     0.00777
-9999.99                211893849.00     -9999.99 127.42265  18.63609 268107135.0     24.93900 3803.0 15.21000     1.130     1.91184 -1e-01   3e-01    -4.75137 -9999.99000 -9999.99000 -9999.99000     1.17583     0.04975    -5.28626     0.01891
-9999.99                211497431.00     -9999.99 127.41958  13.10338 380202154.0     40.79823 5511.0  9.30000     0.550     0.90770 -2e+00   2e-01    -4.62299 -9999.99000 -9999.99000 -9999.99000     0.58423     0.00757    -4.28601     0.00616
-9999.99                211755964.00     -9999.99 127.41642  16.69130 740507075.0     17.01177 3933.0 32.00000     8.870 -9999.99000 -1e-01   5e-01    -4.51863    -0.22668     0.34568    -4.64946     1.02059     0.01927    -5.14036     0.00845
-9999.99                211918010.00     -9999.99 127.41009  18.99544 602301007.0     21.11460 3957.0 17.39000     1.480 -9999.99000 -2e-01   4e-01    -4.62416 -9999.99000 -9999.99000 -9999.99000     0.64476     0.02074    -5.18887     0.01461
-9999.99                211426106.00     -9999.99 127.40854  12.03255 597114076.0    -21.72000 4758.0 19.14000     1.830     1.25849 -1e+04  -1e+04 -9999.99000    -0.85765     0.37587    -4.40505 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211932704.00     -9999.99 127.40818  19.21627 602301110.0      5.98413 5704.0 24.85000     3.690     0.84861 -2e+00   2e-01    -4.57334    -1.97342     0.36431    -4.39192     0.18842     0.00486    -4.85096     0.01567
-9999.99                212122512.00     -9999.99 127.40634  22.46489 602209090.0     -4.74327 5336.0  5.52000     0.350     0.87110 -1e+00   4e-01    -4.34814 -9999.99000 -9999.99000 -9999.99000     0.61540     0.01572    -4.28344     0.01204
-9999.99                211719372.00     -9999.99 127.40616  16.17638 432614207.0    -10.35717 3906.0 20.80000     2.250     1.73254 -5e-01   3e-02    -5.72288    -0.23313     0.31588    -4.70039     1.60078     0.05926    -4.88056     0.01638
-9999.99                212107186.00     -9999.99 127.40548  22.16288 602309118.0     52.67643 5732.0 18.22000     1.640     0.85682 -2e+00   3e-01    -4.50150 -9999.99000 -9999.99000 -9999.99000     0.12798     0.00309    -5.09265     0.01957
-9999.99                212168370.00     -9999.99 127.40000  23.44804 202810203.0     -9.21639 5684.0 28.49000     5.770     0.86060 -2e+00   3e-01    -4.41683 -9999.99000 -9999.99000 -9999.99000     0.22123     0.00516    -4.75045     0.01344
-9999.99                211350075.00     -9999.99 127.39256  10.81583 337505123.0      8.16564 5508.0 22.95000     2.920     0.86841 -2e+00   3e-01    -4.54747 -9999.99000 -9999.99000 -9999.99000     0.33948     0.00582    -4.56655     0.00872
-9999.99                211380546.00     -9999.99 127.39097  11.33105 442904178.0    -18.22260 5900.0 22.71000     2.840     0.81877 -2e+00   6e-01    -4.15375 -9999.99000 -9999.99000 -9999.99000     0.28929     0.00199    -4.55414     0.00379
-9999.99                212114568.00     -9999.99 127.38982  22.30906 379316135.0     32.91276 4532.0 11.33000     0.700 -9999.99000 -8e-01   2e-01    -4.68525 -9999.99000 -9999.99000 -9999.99000     0.90855     0.02080    -4.60378     0.01027
-9999.99                211693967.00     -9999.99 127.38866  15.83454 432614151.0     30.00075 5826.0 21.20000     2.360     0.81958 -2e+00   2e-01    -4.73824 -9999.99000 -9999.99000 -9999.99000     0.14363     0.01150    -5.00982     0.05805
-9999.99                211589968.00     -9999.99 127.38158  14.40280 380210008.0    -29.97900 3811.0 21.03000     2.310     2.48810  1e-01   6e-01    -4.48267 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211735822.00     -9999.99 127.37869  16.40764 741114149.0    -17.45208 6069.0 14.18000     1.000     0.72934 -2e+00   4e-01    -4.41506    -2.39683     0.35850    -4.40638     0.24776     0.00326    -4.60135     0.00795
-9999.99                211349978.00     -9999.99 127.37200  10.81386 597103249.0     15.74000 5205.0 22.73000     2.850     0.96394 -1e+04  -1e+04 -9999.99000    -1.31257     0.41156    -4.34321 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211996765.00     -9999.99 127.37163  20.20047 268113203.0      9.50400 3754.0 25.96000     4.230     2.42683 -1e-01   3e-01    -4.80852 -9999.99000 -9999.99000 -9999.99000     1.18831     0.05678    -5.72739     0.02159
-9999.99                211818497.00     -9999.99 127.36455  17.57841 716906246.0    107.89000 4884.0 27.33000     5.000     1.14755 -1e+04  -1e+04 -9999.99000    -1.23518     0.12559    -4.86877 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212106876.00     -9999.99 127.36163  22.15656 602315134.0      9.79677 6021.0 19.89000     2.010     0.78820 -2e+00   2e-01    -4.58681 -9999.99000 -9999.99000 -9999.99000     0.23695     0.00669    -4.63586     0.01718
-9999.99                211360095.00     -9999.99 127.35799  10.98955 337505125.0     -0.90063 6042.0 20.15000     2.070     0.76925 -2e+00   4e-01    -4.39944    -2.13689     0.58947    -4.18892     0.30377     0.00643    -4.50571     0.01170
-9999.99                212075539.00     -9999.99 127.35771  21.55740 602204202.0     18.57285 4971.0 22.70000     2.840     1.07075 -1e+00   1e-01    -4.89713 -9999.99000 -9999.99000 -9999.99000     0.25405     0.01261    -4.85783     0.02544
-9999.99                211932457.00     -9999.99 127.34618  19.21230 294506185.0     28.09944 4009.0 22.78000     2.860     1.58014 -5e-01   1e-01    -5.02871    -0.35027     0.28419    -4.70619     2.94321     0.12299    -4.38708     0.01832
-9999.99                211722803.00     -9999.99 127.34366  16.22400 432614131.0     25.92795 4569.0 22.64000     2.810     1.37661 -9e-01   2e-01    -4.82991 -9999.99000 -9999.99000 -9999.99000     0.40817     0.01735    -4.96249     0.01988
-9999.99                212068284.00     -9999.99 127.34238  21.42490 602204060.0    -13.08906 4202.0 14.56000     1.050     1.53428 -5e-01   3e-01    -4.68233 -9999.99000 -9999.99000 -9999.99000     1.47983     0.06570    -4.71069     0.01965
-9999.99                211828125.00     -9999.99 127.34057  17.71608 716906090.0    -44.50000 5422.0 22.30000     2.700     0.90501 -1e+04  -1e+04 -9999.99000    -1.70614     0.28391    -4.49653 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212050922.00     -9999.99 127.33565  21.11592 699411173.0     30.67122 4482.0 13.62000     0.930     1.42663 -8e-01   2e-01    -4.66135 -9999.99000 -9999.99000 -9999.99000     0.90217     0.03714    -4.69974     0.01845
-9999.99                211683814.00     -9999.99 127.33518  15.69702 734913119.0     37.97628 5833.0 25.43000     3.970     0.87281 -2e+00   3e-01    -4.42095 -9999.99000 -9999.99000 -9999.99000     0.30146     0.00225    -4.55776     0.00400
-9999.99                211314090.00     -9999.99 127.33016  10.13570 640010168.0     25.56000 5738.0 23.26000     3.040     0.88258 -1e+04  -1e+04 -9999.99000    -1.81794     0.56076    -4.20601 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211950250.00     -9999.99 127.32987  19.47609 399201146.0     92.30385 4302.0 22.52000     2.770 -9999.99000 -5e-01   3e-01    -4.53402 -9999.99000 -9999.99000 -9999.99000     0.77473     0.00978    -4.76692     0.00569
-9999.99                211703569.00     -9999.99 127.32273  15.96238 432614155.0     12.25848 5418.0 18.84000     1.770     1.00923 -2e+00   5e-01    -4.27070 -9999.99000 -9999.99000 -9999.99000     0.35024     0.01428    -4.62657     0.02019
-9999.99                212095079.00     -9999.99 127.32028  21.92524 602215116.0    -11.79000 3778.0 28.80000     5.990     2.42549 -2e-01   3e-01    -4.81550 -9999.99000 -9999.99000 -9999.99000     0.70354     0.03153    -5.96716     0.02083
-9999.99                211896639.00     -9999.99 127.31924  18.67767 400304189.0      9.62667 6165.0  9.66000     0.570     0.65150 -3e+00   3e-01    -4.54736    -2.37840     0.47723    -4.28459     0.36120     0.00347    -4.36363     0.00526
-9999.99                212170203.00     -9999.99 127.31770  23.49238 602211214.0    -40.22784 4283.0 24.97000     3.750     1.48211 -7e-01   9e-02    -5.13516 -9999.99000 -9999.99000 -9999.99000     0.86663     0.05109    -4.79956     0.02646
-9999.99                212007489.00     -9999.99 127.31498  20.37834 602305106.0    -29.66052 5966.0  8.51000     0.500     0.74455 -2e+00   2e-01    -4.67974 -9999.99000 -9999.99000 -9999.99000     0.37041     0.00633    -4.38021     0.00910
-9999.99                211706739.00     -9999.99 127.31276  16.00445 611308119.0     19.92000 4313.0 10.95000     0.670     1.48888 -1e+04  -1e+04 -9999.99000    -0.31978     0.53962    -4.33992 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211923210.00     -9999.99 127.30909  19.07151 268106018.0    -10.98759 4573.0 29.88000     6.840 -9999.99000 -9e-01   1e-01    -4.89440 -9999.99000 -9999.99000 -9999.99000     0.36617     0.02265    -4.96825     0.02924
-9999.99                211913789.00     -9999.99 127.30744  18.93089 268106005.0     -8.31576 4703.0 24.80000     3.670     1.25638 -1e+00   7e-02    -5.13606 -9999.99000 -9999.99000 -9999.99000     0.40382     0.04236    -4.85903     0.04933
-9999.99                211950505.00     -9999.99 127.30626  19.47999 740512170.0     40.01769 5809.0  7.95000     0.470     0.83187 -2e+00   2e-01    -4.62029    -2.02746     0.43564    -4.31817     0.36560     0.00238    -4.42340     0.00341
-9999.99                211926411.00     -9999.99 127.30551  19.12035 268106019.0     17.37201 4525.0 14.13000     0.990     1.30375 -6e-01   4e-01    -4.38740 -9999.99000 -9999.99000 -9999.99000     0.51026     0.02627    -4.80427     0.02375
-9999.99                212130469.00     -9999.99 127.30521  22.62748 602215043.0     -3.12900 3695.0 31.37000     8.220 -9999.99000 -1e-01   2e-01    -4.90995 -9999.99000 -9999.99000 -9999.99000     1.60383     0.04696    -5.56278     0.01308
-9999.99                211719177.00     -9999.99 127.29988  16.17390 741114131.0  -9999.99000 4983.0 21.10000     2.330 -9999.99000 -1e+00   2e-01    -4.70305    -1.06184     0.40556    -4.35873     0.18248     0.00167    -5.07387     0.00496
-9999.99                212004703.00     -9999.99 127.29950  20.33330 602205118.0    -52.02600 4398.0 18.73000     1.740     1.49398 -5e-01   5e-01    -4.37506 -9999.99000 -9999.99000 -9999.99000     0.50402     0.02097    -5.06577     0.01913
-9999.99                212155828.00     -9999.99 127.28770  23.16137 602211118.0      9.16635 5453.0 27.20000     4.930     0.94901 -2e+00   2e-01    -4.58226 -9999.99000 -9999.99000 -9999.99000     0.18099     0.01200    -4.92940     0.03893
-9999.99                211318260.00     -9999.99 127.28756  10.21915 337505024.0     59.33106 5220.0 24.55000     3.560     1.00421 -2e+00   2e-01    -4.72353 -9999.99000 -9999.99000 -9999.99000     0.19751     0.01034    -4.93441     0.02894
-9999.99                211587730.00     -9999.99 127.28301  14.37415 439606099.0     50.62503 5927.0  5.94000     0.360     0.77675 -2e+00   5e-01    -4.22254 -9999.99000 -9999.99000 -9999.99000     0.40629     0.00406    -4.37997     0.00509
-9999.99                211895339.00     -9999.99 127.28264  18.65797 716913242.0    -10.27000 5225.0 23.57000     3.160     0.96643 -1e+04  -1e+04 -9999.99000    -1.56734     0.18087    -4.70035 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211842745.00     -9999.99 127.28086  17.91902 414608070.0     53.33691 5208.0 12.13000     0.780     1.02211 -1e+00   3e-01    -4.44613    -1.29939     0.42835    -4.32586     0.18718     0.00881    -4.97888     0.02622
-9999.99                211493368.00     -9999.99 127.27734  13.04446 337515029.0    -27.40896 5336.0 24.17000     3.400     1.01291 -2e+00   3e-01    -4.53365    -1.36112     0.52254    -4.23632     0.30310     0.00496    -4.67687     0.00834
-9999.99                211345542.00     -9999.99 127.27664  10.73226 608310213.0      5.03000 5219.0 22.91000     2.910     0.99548 -1e+04  -1e+04 -9999.99000    -1.41082     0.33016    -4.43897 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211933955.00     -9999.99 127.27298  19.23458 268106193.0     52.13607 4293.0 12.02000     0.770     1.38218 -7e-01   1e-01    -4.92199 -9999.99000 -9999.99000 -9999.99000     1.16102     0.05659    -4.61868     0.02169
-9999.99                211385897.00     -9999.99 127.26714  11.41813 337504112.0     21.62496 3953.0 11.22000     0.690 -9999.99000  6e-01   1e+00    -4.09869     0.46522     1.05441    -4.15715     2.99685     0.01721    -4.68214     0.00252
-9999.99                212076322.00     -9999.99 127.26273  21.57234 602204203.0     47.61294 5063.0 25.07000     3.790     1.08055 -1e+00   5e-01    -4.27560 -9999.99000 -9999.99000 -9999.99000     0.20112     0.01609    -4.99029     0.04289
-9999.99                212137838.00     -9999.99 127.26092  22.77688 321902192.0     70.26900 5759.0  4.39000     0.300     0.19010 -2e+00   3e-01    -4.41976 -9999.99000 -9999.99000 -9999.99000     1.51453     0.01791 -9999.99000 -9999.99000
-9999.99                211637973.00     -9999.99 127.25706  15.06944 741110236.0     18.47277 6006.0 24.81000     3.670 -9999.99000 -2e+00   7e-01    -4.10461    -1.99795     0.68928    -4.11909     0.20464     0.00127    -4.75007     0.00388
-9999.99                211926221.00     -9999.99 127.25252  19.11699 602201091.0     -7.48800 3702.0 24.48000     3.530     2.48020 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.59486     0.06613    -5.59333     0.01854
-9999.99                212089832.00     -9999.99 127.24544  21.82372 602315105.0     29.82063 5920.0 14.76000     1.070     0.77061 -2e+00   2e-01    -4.75047 -9999.99000 -9999.99000 -9999.99000     0.26822     0.00683    -4.56790     0.01473
-9999.99                211374117.00     -9999.99 127.24264  11.22415 337504095.0     43.38000 5535.0 20.08000     2.060     0.86540 -2e+00   1e-01    -4.87515 -9999.99000 -9999.99000 -9999.99000     0.33543     0.00731    -4.51673     0.01134
-9999.99                212008571.00     -9999.99 127.23115  20.39619 602205121.0    -30.17700 3886.0 23.73000     3.220     2.30382  9e-02   6e-01    -4.41301 -9999.99000 -9999.99000 -9999.99000     2.15548     0.05983    -5.42458     0.01231
-9999.99                211320146.00     -9999.99 127.22790  10.25663 337505008.0      9.51657 6149.0 15.31000     1.150     0.66022 -3e+00   1e-01    -4.78882    -2.35955     0.47965    -4.28218     0.18902     0.00872    -4.75483     0.03406
-9999.99                212019518.00     -9999.99 127.22496  20.57822 602304091.0     29.69055 4280.0 22.59000     2.800     1.50510 -8e-01   8e-02    -5.16331 -9999.99000 -9999.99000 -9999.99000     0.37957     0.00977    -5.18176     0.01206
-9999.99                211340499.00     -9999.99 127.22491  10.64003 337505130.0    -21.00900 3870.0 24.23000     3.420     1.82437 -2e-01   3e-01    -4.76126 -9999.99000 -9999.99000 -9999.99000     1.18684     0.03578    -5.16062     0.01345
-9999.99                212102231.00     -9999.99 127.21487  22.06350 602315121.0     26.19813 4691.0 32.62000     9.570     1.29199 -1e+00   2e-01    -4.78212 -9999.99000 -9999.99000 -9999.99000     0.42269     0.01381    -4.83234     0.01531
-9999.99                212138308.00     -9999.99 127.20772  22.78586 202802192.0      1.08075 5758.0  7.73000     0.450     0.82785 -2e+00   3e-01    -4.49733 -9999.99000 -9999.99000 -9999.99000     0.42078     0.00528    -4.36922     0.00635
ZTFJ082847.87+514917.5      -9999.99     -9999.99 127.19947  51.82156 105311205.0    -87.48051 4800.0  0.65102 -9999.990     1.06881  2e-01   2e+00    -3.79358 -9999.99000 -9999.99000 -9999.99000     0.92898     0.01664    -4.30811     0.00809
-9999.99                211309989.00     -9999.99 127.18814  10.05184 337401145.0     15.83100 3809.0  8.04000     0.470     2.14046  2e+00   3e+00    -3.82897 -9999.99000 -9999.99000 -9999.99000     5.62669     0.07131    -4.87753     0.00554
-9999.99                212092574.00     -9999.99 127.18719  21.87859 602315108.0     46.17195 3966.0 25.82000     4.160 -9999.99000 -3e-01   3e-01    -4.65130 -9999.99000 -9999.99000 -9999.99000     1.09527     0.03132    -5.02144     0.01276
-9999.99                212134604.00     -9999.99 127.18420  22.71022 602311232.0      9.54660 5610.0 11.78000     0.740     0.88871 -2e+00   3e-01    -4.50764 -9999.99000 -9999.99000 -9999.99000     0.30505     0.00331    -4.58585     0.00570
-9999.99                212172786.00     -9999.99 127.18302  23.55396 602211216.0     42.60948 5193.0 26.99000     4.800     1.11129 -1e+00   3e-01    -4.53160 -9999.99000 -9999.99000 -9999.99000     0.27421     0.01945    -4.82693     0.03581
-9999.99                211511939.00     -9999.99 127.18030  13.30725 380202158.0     17.92239 5410.0 21.82000     2.550     0.95987 -1e+00   5e-01    -4.27010 -9999.99000 -9999.99000 -9999.99000     0.29720     0.00736    -4.66809     0.01274
-9999.99                211518462.00     -9999.99 127.17927  13.39942 734907180.0     15.50073 5622.0 20.28000     2.110     0.88776 -2e+00   5e-01    -4.28920 -9999.99000 -9999.99000 -9999.99000     0.18841     0.00186    -4.83754     0.00611
-9999.99                211343592.00     -9999.99 127.17013  10.69682 337505142.0      9.22638 5763.0 14.69000     1.060     0.80311 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20734     0.00369    -4.78039     0.01058
-9999.99                212098148.00     -9999.99 127.16243  21.98511 602315113.0     24.82719 5370.0 20.42000     2.140 -9999.99000 -2e+00   4e-01    -4.34066 -9999.99000 -9999.99000 -9999.99000     0.20070     0.00471    -4.85783     0.01341
-9999.99                211490589.00     -9999.99 127.15205  13.00329 337415044.0     21.05400 3894.0 21.78000     2.530     2.07206  7e-02   6e-01    -4.41991 -9999.99000 -9999.99000 -9999.99000     1.56350     0.05992    -5.36799     0.01706
-9999.99                211605780.00     -9999.99 127.13973  14.61770 741110052.0     -2.24154 6151.0 12.93000     0.860     0.63389 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17091     0.00510    -4.82999     0.02435
-9999.99                211582116.00     -9999.99 127.13636  14.29409 432610028.0     53.83725 4851.0 21.21000     2.360     1.14216 -1e+00   2e-01    -4.61987 -9999.99000 -9999.99000 -9999.99000     0.53381     0.02235    -4.59393     0.01944
-9999.99                211583916.00     -9999.99 127.13062  14.32011 380210141.0     -0.85059 4436.0 24.13000     3.380     1.40457 -9e-01   8e-02    -5.15137 -9999.99000 -9999.99000 -9999.99000     0.86516     0.03040    -4.68674     0.01578
-9999.99                212000266.00     -9999.99 127.12367  20.25898 647713048.0     62.33313 4524.0 17.58000     1.510     1.41644 -7e-01   3e-01    -4.53518    -0.44788     0.57566    -4.25872     1.52458     0.03457    -4.48024     0.01003
-9999.99                212067881.00     -9999.99 127.11358  21.41723 602204064.0  16415.40000 3932.0 29.17000     6.270 -9999.99000 -1e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.46757     0.04954    -4.89409     0.04908
-9999.99                212171036.00     -9999.99 127.10716  23.51211 602211220.0     47.83308 4972.0 24.14000     3.390     1.11787 -1e+00   4e-01    -4.38932 -9999.99000 -9999.99000 -9999.99000     0.21052     0.01347    -5.01027     0.03353
-9999.99                211806623.00     -9999.99 127.10628  17.41056 704108146.0     47.88000 5344.0 13.31000     0.900     0.92366 -1e+04  -1e+04 -9999.99000    -1.33096     0.56255    -4.20342 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211782804.00     -9999.99 127.10144  17.07245 713403185.0     47.09259 5488.0 12.27000     0.790     0.89720 -2e+00   3e-01    -4.53106 -9999.99000 -9999.99000 -9999.99000     0.29109     0.01126    -4.64607     0.02022
-9999.99                212082958.00     -9999.99 127.10074  21.69541 602204219.0     -9.04626 5149.0 16.17000     1.270     1.00386 -2e+00   9e-02    -5.01318 -9999.99000 -9999.99000 -9999.99000     0.41917     0.01925    -4.55351     0.02216
-9999.99                211850929.00     -9999.99 127.09321  18.03056 740508056.0     40.28787 5406.0 15.48000     1.170     0.93642 -2e+00   3e-01    -4.44732 -9999.99000 -9999.99000 -9999.99000     0.26172     0.00748    -4.74255     0.01503
-9999.99                212152772.00     -9999.99 127.09150  23.09371 399211190.0     40.13778 5700.0 19.89000     2.010     0.82809 -2e+00   2e-01    -4.77569 -9999.99000 -9999.99000 -9999.99000     0.24217     0.00588    -4.68459     0.01377
-9999.99                211521698.00     -9999.99 127.08651  13.44517 439607195.0  -9999.99000 5992.0 10.44000     0.630     0.73279 -3e+00   3e-02    -5.54977 -9999.99000 -9999.99000 -9999.99000     0.19798     0.00762    -4.72582     0.02709
-9999.99                211927516.00     -9999.99 127.08428  19.13726 602201099.0     19.64400 3746.0 17.06000     1.420     1.91992 -7e-02   3e-01    -4.74462 -9999.99000 -9999.99000 -9999.99000     1.35960     0.07026    -5.25149     0.02302
-9999.99                211908362.00     -9999.99 127.07787  18.85082 414609193.0    -10.02693 5935.0 19.81000     1.990     0.77397 -2e+00   1e-01    -4.84669    -1.99277     0.61556    -4.16622     0.08478     0.00829    -5.57043     0.17082
-9999.99                211788555.00     -9999.99 127.07469  17.15300 713403193.0     69.85833 5436.0 17.39000     1.480     0.89605 -2e+00   5e-02    -5.24473 -9999.99000 -9999.99000 -9999.99000     0.29439     0.00838    -4.65687     0.01474
-9999.99                211728462.00     -9999.99 127.05588  16.30347 436913022.0     28.22952 4166.0 20.56000     2.180     1.49981 -8e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.58541     0.02350    -4.98361     0.01830
-9999.99                211500037.00     -9999.99 127.05550  13.14072 439607066.0  -9999.99000 5941.0 13.24000     0.890     0.74672 -3e+00  -1e-01 -9999.99000    -1.92971     0.68538    -4.11970     0.17945     0.00341    -4.80134     0.01401
-9999.99                211907647.00     -9999.99 127.05144  18.84047 406906010.0    -34.77405 4785.0 17.28000     1.460     1.19543 -1e+00   2e-01    -4.67238    -0.81880     0.44115    -4.33181     0.37450     0.02179    -4.84195     0.02764
-9999.99                211936240.00     -9999.99 127.04026  19.26833 268106236.0     33.93900 3701.0 31.55000     8.390     2.47682 -2e-02   3e-01    -4.77006 -9999.99000 -9999.99000 -9999.99000     1.16026     0.05773    -5.73680     0.02250
-9999.99                211909781.00     -9999.99 127.03746  18.87216 704109186.0     47.83000 6035.0 18.97000     1.800     0.72597 -1e+04  -1e+04 -9999.99000    -2.05733     0.66148    -4.13849 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211326288.00     -9999.99 127.02972  10.37598 608310044.0    -25.44000 4242.0 25.19000     3.850 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.45042     0.35701    -4.54509 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212131016.00     -9999.99 127.02868  22.63896 399211241.0     24.41688 3983.0 17.13000     1.430     1.70031 -2e-01   4e-01    -4.58884 -9999.99000 -9999.99000 -9999.99000     1.19591     0.02093    -4.97051     0.00779
-9999.99                211319981.00     -9999.99 127.02741  10.25378 337401153.0    -21.86700 3732.0 20.03000     2.050     2.16774  2e-01   6e-01    -4.47841 -9999.99000 -9999.99000 -9999.99000     1.53487     0.06148    -5.47646     0.01787
-9999.99                211410690.00     -9999.99 127.02356  11.80277 597114225.0     14.06000 5549.0 14.74000     1.070     0.96164 -1e+04  -1e+04 -9999.99000    -1.51700     0.63068    -4.15572 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211603198.00     -9999.99 127.02262  14.58205 439608087.0  -9999.99000 5055.0 35.88000    14.280 -9999.99000 -1e+00   3e-01    -4.52080 -9999.99000 -9999.99000 -9999.99000     0.24719     0.00190    -4.89998     0.00392
-9999.99                211914212.00     -9999.99 127.01183  18.93746 268106025.0     10.49727 4013.0 16.97000     1.410     1.68995 -2e-01   4e-01    -4.53614 -9999.99000 -9999.99000 -9999.99000     1.37366     0.07673    -4.97437     0.02479
-9999.99                211490361.00     -9999.99 127.00600  12.99998 337515033.0    -47.61294 5228.0 14.46000     1.030     1.00889 -1e+00   6e-01    -4.20285    -1.28743     0.46439    -4.29084     0.15640     0.00873    -5.08761     0.03280
-9999.99                212007103.00     -9999.99 127.00411  20.37228 602205171.0    -41.17848 5199.0 25.40000     3.950     1.00712 -2e+00   1e-01    -4.88189 -9999.99000 -9999.99000 -9999.99000     0.27525     0.02026    -4.73341     0.03807
-9999.99                211978243.00     -9999.99 127.00398  19.90474 704112075.0     35.79000 4891.0 10.89000     0.670     1.16267 -1e+04  -1e+04 -9999.99000    -0.94486     0.42327    -4.34067 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211719568.00     -9999.99 127.00370  16.17909 432614108.0     37.10568 4283.0 18.96000     1.790     1.68261 -6e-01   2e-01    -4.74319 -9999.99000 -9999.99000 -9999.99000     0.87767     0.04851    -5.07080     0.02481
-9999.99                212030657.00     -9999.99 126.99713  20.76580 602304083.0      3.33231 5448.0 27.81000     5.310     0.94783 -2e+00   9e-02    -5.01365 -9999.99000 -9999.99000 -9999.99000     0.24785     0.00319    -4.72423     0.00700
-9999.99                212005131.00     -9999.99 126.98889  20.34025 699416175.0     17.96400 3677.0 24.93000     3.730     2.54503  3e-01   6e-01    -4.52053    -0.07692     0.22987    -4.92304     1.36928     0.06489    -5.64423     0.02128
-9999.99                211832317.00     -9999.99 126.98822  17.77484 713403213.0     28.18950 5743.0 17.75000     1.550     0.86614 -2e+00   3e-01    -4.49331    -1.87310     0.51159    -4.24608     0.32612     0.00806    -4.53202     0.01293
-9999.99                212121537.00     -9999.99 126.98172  22.44626 379316229.0     15.82095 5065.0 25.29000     3.900     1.09085 -1e+00   3e-01    -4.52567 -9999.99000 -9999.99000 -9999.99000     0.12470     0.00569    -5.26850     0.02852
-9999.99                211493542.00     -9999.99 126.98152  13.04707 608316033.0     50.68000 5245.0 24.42000     3.500 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.22851     0.54388    -4.22235 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211757464.00     -9999.99 126.97883  16.71309 695407117.0    -22.40000 4778.0 17.10000     1.430     1.25587 -1e+04  -1e+04 -9999.99000    -0.92474     0.32831    -4.46104 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211804243.00     -9999.99 126.97547  17.37660 713403165.0  -9999.99000 5775.0 17.32000     1.470     0.90174 -2e+00   4e-01    -4.35546 -9999.99000 -9999.99000 -9999.99000     0.35407     0.00436    -4.49713     0.00631
-9999.99                212029755.00     -9999.99 126.96982  20.74976 602204134.0    -18.47277 4038.0 24.27000     3.440     1.58146 -3e-01   3e-01    -4.62632 -9999.99000 -9999.99000 -9999.99000     1.23620     0.04323    -4.76147     0.01554
-9999.99                211995800.00     -9999.99 126.96828  20.18518 268109242.0    -31.41600 3897.0 17.39000     1.480     1.92516 -4e-01   2e-01    -4.93064    -0.35379     0.18726    -4.93103     1.49274     0.05893    -5.20803     0.01754
-9999.99                212162485.00     -9999.99 126.95838  23.31011 399211186.0    -13.92963 5092.0 26.99000     4.800     1.08422 -1e+00   3e-01    -4.43389 -9999.99000 -9999.99000 -9999.99000     0.35849     0.01343    -4.70806     0.01818
-9999.99                211396246.00     -9999.99 126.95644  11.58390 608314054.0    -38.61000 5565.0  5.06000     0.330     0.89906 -1e+04  -1e+04 -9999.99000    -1.23436     0.93312    -3.98575 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212154371.00     -9999.99 126.95319  23.12837 602211189.0     22.09530 4146.0 15.58000     1.190     1.52751 -4e-01   4e-01    -4.53348 -9999.99000 -9999.99000 -9999.99000     1.14544     0.03753    -4.77382     0.01458
-9999.99                211935448.00     -9999.99 126.95295  19.25651 268106232.0    -18.30267 4534.0 12.90000     0.850     1.23058 -7e-01   3e-01    -4.50403 -9999.99000 -9999.99000 -9999.99000     0.48192     0.03079    -4.76862     0.02966
-9999.99                212170816.00     -9999.99 126.95037  23.50664 399211139.0     -6.29436 5880.0 12.03000     0.770     0.77024 -2e+00   1e-01    -4.80703 -9999.99000 -9999.99000 -9999.99000     0.32999     0.00557    -4.45153     0.00919
-9999.99                211708093.00     -9999.99 126.94061  16.02207 436913033.0     23.58000 3678.0 18.33000     1.660     2.12091  1e-01   4e-01    -4.66079 -9999.99000 -9999.99000 -9999.99000     1.78554     0.07944    -5.36968     0.01976
-9999.99                212156142.00     -9999.99 126.93680  23.16801 399211197.0    -15.11046 6078.0  6.46000     0.390     0.70042 -2e+00   5e-01    -4.22796 -9999.99000 -9999.99000 -9999.99000     0.54797     0.00657    -4.15987     0.00600
-9999.99                211818569.00     -9999.99 126.93672  17.57940 414608136.0     29.82063 4610.0 10.41000     0.630     1.33217 -8e-01   3e-01    -4.56402    -0.55000     0.54681    -4.26396     1.08696     0.01945    -4.47349     0.00799
-9999.99                212086756.00     -9999.99 126.93358  21.76584 379316155.0     17.09181 5912.0 15.22000     1.130     0.75861 -2e+00   4e-01    -4.38903 -9999.99000 -9999.99000 -9999.99000     0.15631     0.00221    -4.91351     0.01109
-9999.99                211794883.00     -9999.99 126.91962  17.24406 695408128.0     -5.27000 5729.0 26.25000     4.380     0.80583 -1e+04  -1e+04 -9999.99000    -1.85932     0.50856    -4.24806 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212080802.00     -9999.99 126.90718  21.65570 602204050.0     24.99729 5077.0 16.81000     1.380     1.06410 -1e+00   6e-01    -4.19062 -9999.99000 -9999.99000 -9999.99000     0.57592     0.01696    -4.46814     0.01370
-9999.99                212068375.00     -9999.99 126.90706  21.42640 602304194.0    -20.79438 4975.0  6.76000     0.400 -9999.99000 -8e-01   7e-01    -4.15070 -9999.99000 -9999.99000 -9999.99000     0.66976     0.00978    -4.43929     0.00671
-9999.99                212076438.00     -9999.99 126.88150  21.57435 602204045.0      4.85337 5135.0 12.08000     0.770     1.07288 -1e+00   2e-01    -4.69825 -9999.99000 -9999.99000 -9999.99000     0.43908     0.01305    -4.60546     0.01412
-9999.99                211888928.00     -9999.99 126.88032  18.56436 400303050.0     -3.76260 5811.0 27.55000     5.140     0.81548 -2e+00   2e-01    -4.56449    -1.83907     0.62638    -4.16039     0.13279     0.00352    -5.06689     0.02046
-9999.99                211310661.00     -9999.99 126.87979  10.06537 337401162.0     -1.17300 3844.0 27.18000     4.910     1.99671 -2e-01   3e-01    -4.69866 -9999.99000 -9999.99000 -9999.99000     1.37576     0.06164    -5.34067     0.01998
-9999.99                211997840.00     -9999.99 126.87770  20.21829 602205166.0     28.73988 4036.0 13.08000     0.870     1.57026 -6e-01   1e-01    -5.12940    -0.30739     0.34810    -4.60738     1.60979     0.03485    -4.63325     0.00957
-9999.99                212178022.00     -9999.99 126.85637  23.68502 202810016.0     22.59564 4385.0 13.58000     0.930     1.42907 -5e-01   4e-01    -4.41550 -9999.99000 -9999.99000 -9999.99000     0.94358     0.02023    -4.65447     0.00960
-9999.99                212174357.00     -9999.99 126.85086  23.59144 602211130.0      9.34647 4908.0 26.69000     4.630     1.20383 -1e+00   2e-01    -4.75167 -9999.99000 -9999.99000 -9999.99000     0.49120     0.01931    -4.65127     0.01834
-9999.99                211733497.00     -9999.99 126.84720  16.37557 439612012.0     -8.63598 6029.0 21.81000     2.540     0.79141 -2e+00   3e-01    -4.42422    -2.03845     0.67385    -4.13012     0.15182     0.00244    -4.94241     0.01243
-9999.99                211930195.00     -9999.99 126.84707  19.17757 268106243.0    -22.11531 5023.0 19.18000     1.840     1.05379 -1e+00   5e-01    -4.29502 -9999.99000 -9999.99000 -9999.99000     0.35210     0.02058    -4.69083     0.02854
-9999.99                211998543.00     -9999.99 126.84632  20.23031 414612070.0     63.30378 5267.0 26.52000     4.530     0.96851 -2e+00   3e-02    -5.47519    -1.52315     0.27597    -4.51723     0.22155     0.01278    -4.83142     0.03153
-9999.99                211974128.00     -9999.99 126.84459  19.84204 268108093.0     27.64914 4544.0 13.25000     0.890     1.29159 -9e-01   1e-01    -4.91281 -9999.99000 -9999.99000 -9999.99000     0.70570     0.02223    -4.67548     0.01428
-9999.99                211924105.00     -9999.99 126.84330  19.08435 400303168.0     -7.18497 5054.0 23.77000     3.240     1.13327 -1e+00   3e-01    -4.44845 -9999.99000 -9999.99000 -9999.99000     0.43792     0.00948    -4.63008     0.01027
-9999.99                211685710.00     -9999.99 126.84086  15.72272 439613155.0      4.39305 5714.0  9.36000     0.550     0.85675 -2e+00   5e-01    -4.29702    -1.64819     0.70162    -4.10768     0.37307     0.00526    -4.47722     0.00716
-9999.99                212094004.00     -9999.99 126.83945  21.90594 602215178.0     56.12883 5070.0 11.45000     0.710     1.05814 -1e+00   2e-01    -4.63686 -9999.99000 -9999.99000 -9999.99000     0.52369     0.01577    -4.52808     0.01409
-9999.99                211927482.00     -9999.99 126.82590  19.13666 406906243.0     32.15223 4390.0 18.18000     1.630     1.43042 -8e-01   2e-01    -4.83346 -9999.99000 -9999.99000 -9999.99000     0.87069     0.04124    -4.75995     0.02125
-9999.99                212147869.00     -9999.99 126.82495  22.98746 602211180.0     30.91137 5019.0 30.45000     7.340     1.13762 -1e+00   2e-01    -4.63097 -9999.99000 -9999.99000 -9999.99000     0.34239     0.02205    -4.76055     0.03128
-9999.99                211755273.00     -9999.99 126.82120  16.68148 414607012.0  -9999.99000 5003.0 11.12000     0.690 -9999.99000 -1e+00   3e-01    -4.50016    -1.07661     0.41299    -4.35065     0.56346     0.00720    -4.51581     0.00594
-9999.99                211711827.00     -9999.99 126.81877  16.07319 716907236.0     -9.76000 5093.0 11.42000     0.710     1.07699 -1e+04  -1e+04 -9999.99000    -1.14523     0.44672    -4.30702 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211321824.00     -9999.99 126.81435  10.28953 337505077.0     23.69640 4943.0  9.19000     0.540     1.13712 -8e-01   6e-01    -4.20635 -9999.99000 -9999.99000 -9999.99000     0.53920     0.01099    -4.57537     0.00947
-9999.99                212007527.00     -9999.99 126.81337  20.37896 602305161.0     27.80925 4779.0  9.48000     0.560     1.26121 -8e-01   4e-01    -4.34017 -9999.99000 -9999.99000 -9999.99000     0.87426     0.01437    -4.46774     0.00741
-9999.99                211354026.00     -9999.99 126.81261  10.88747 337505152.0     43.12983 4641.0 33.26000    10.360     1.40505 -9e-01   2e-01    -4.72060    -0.73741     0.38689    -4.40943     0.48444     0.01660    -4.92275     0.01582
-9999.99                211918952.00     -9999.99 126.81097  19.00924 602201034.0     31.31166 4651.0  9.19000     0.540     1.28190 -6e-01   5e-01    -4.29978    -0.41336     0.71995    -4.13830     0.82914     0.02505    -4.55543     0.01362
-9999.99                211601319.00     -9999.99 126.80805  14.55682 734908084.0     25.09737 5556.0 16.94000     1.400     0.90770 -2e+00   6e-01    -4.16194 -9999.99000 -9999.99000 -9999.99000     0.29804     0.00724    -4.62894     0.01266
-9999.99                211746191.00     -9999.99 126.79680  16.55434 414607013.0     35.78475 4697.0 11.14000     0.690     1.27958 -1e+00   2e-01    -4.65858    -0.62197     0.55353    -4.24655     0.90123     0.01380    -4.46936     0.00689
-9999.99                212179114.00     -9999.99 126.79316  23.71278 202810107.0  -9999.99000 5882.0 13.32000     0.900     0.79804 -2e+00   2e-01    -4.57879 -9999.99000 -9999.99000 -9999.99000     0.28953     0.00211    -4.52495     0.00412
-9999.99                211788308.00     -9999.99 126.78970  17.14866 704108105.0     12.09000 4391.0 15.88000     1.230     1.42812 -1e+04  -1e+04 -9999.99000    -0.93284    -0.01489 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211798998.00     -9999.99 126.78121  17.30299 740508120.0    -33.36309 5343.0 11.96000     0.760     1.01334 -1e+00   5e-01    -4.27079    -1.37279     0.51949    -4.23811     0.43104     0.00810    -4.50890     0.00909
-9999.99                212150544.00     -9999.99 126.77940  23.04331 399211005.0     76.21272 4960.0 26.76000     4.670     1.16491 -1e+00   3e-01    -4.56059 -9999.99000 -9999.99000 -9999.99000     0.36915     0.01600    -4.74796     0.02082
-9999.99                211827921.00     -9999.99 126.76480  17.71335 414608018.0     29.48040 4196.0 21.00000     2.300 -9999.99000 -6e-01   2e-01    -4.91397    -0.30636     0.46769    -4.44627     1.54812     0.02405    -4.57588     0.00687
-9999.99                211618498.00     -9999.99 126.76474  14.79300 392106152.0     31.47177 4956.0 14.44000     1.030     1.14574 -1e+00   3e-01    -4.54972 -9999.99000 -9999.99000 -9999.99000     0.41509     0.01674    -4.73197     0.01908
-9999.99                212096658.00     -9999.99 126.75374  21.95686 399215197.0  -9999.99000 4019.0 33.22000    10.300     1.84200 -5e-01   2e-01    -4.95807 -9999.99000 -9999.99000 -9999.99000     1.04858     0.00786    -5.23550     0.00336
-9999.99                212142777.00     -9999.99 126.75138  22.87930 602211090.0     24.95727 5301.0 12.12000     0.770     1.01487 -1e+00   5e-01    -4.23568 -9999.99000 -9999.99000 -9999.99000     0.38150     0.01224    -4.60373     0.01564
-9999.99                211722701.00     -9999.99 126.74350  16.22255 436913025.0    -10.22709 4983.0 18.55000     1.710     1.15565 -1e+00   4e-01    -4.34215    -0.88301     0.58439    -4.20008     0.40607     0.02447    -4.74636     0.02854
-9999.99                211610224.00     -9999.99 126.73653  14.67768 734908095.0    -14.67015 5979.0  4.00000     0.290     0.73735 -2e+00   4e-01    -4.31718 -9999.99000 -9999.99000 -9999.99000     0.36591     0.00866    -4.39608     0.01256
-9999.99                211920962.00     -9999.99 126.73531  19.03915 406906229.0     10.94757 5124.0 11.00000     0.680     1.06247 -1e+00   4e-01    -4.35498 -9999.99000 -9999.99000 -9999.99000     0.40035     0.01674    -4.61809     0.02015
-9999.99                212084801.00     -9999.99 126.73448  21.72980 602304046.0     40.27785 5539.0 32.24000     9.140     0.88710 -2e+00   2e-01    -4.65647 -9999.99000 -9999.99000 -9999.99000     0.28023     0.00486    -4.65163     0.00920
-9999.99                211733326.00     -9999.99 126.72954  16.37327 439612025.0     35.76474 5452.0 10.18000     0.610     0.95802 -2e+00   5e-01    -4.27940 -9999.99000 -9999.99000 -9999.99000     0.44210     0.00673    -4.47484     0.00738
-9999.99                211684119.00     -9999.99 126.72908  15.70108 621413051.0     50.90000 4883.0 16.12000     1.270     1.21549 -1e+04  -1e+04 -9999.99000    -0.87885     0.48088    -4.28577 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211788396.00     -9999.99 126.72673  17.15035 400302017.0    -30.93141 4681.0 25.10000     3.810     1.30264 -9e-01   2e-01    -4.66104 -9999.99000 -9999.99000 -9999.99000     0.58684     0.01404    -4.72797     0.01095
-9999.99                212070382.00     -9999.99 126.72196  21.46279 399204013.0    -32.55252 4990.0  2.32000     0.230 -9999.99000 -9e-01   6e-01    -4.20599 -9999.99000 -9999.99000 -9999.99000     0.74643     0.00527    -4.26308     0.00325
-9999.99                211598103.00     -9999.99 126.71577  14.51425 741110179.0     20.66430 5676.0 20.13000     2.070     0.85214 -2e+00   7e-01    -4.10988 -9999.99000 -9999.99000 -9999.99000     0.25183     0.00509    -4.69663     0.01108
-9999.99                211735890.00     -9999.99 126.71314  16.40849 439612081.0     21.25470 5129.0 19.18000     1.840     1.10450 -1e+00   5e-01    -4.27592    -1.20314     0.43077    -4.32236     0.17494     0.01002    -5.05739     0.03193
-9999.99                212115527.00     -9999.99 126.71131  22.32772 602215219.0     -1.99137 4177.0 16.21000     1.280     1.70680 -4e-01   3e-01    -4.60580 -9999.99000 -9999.99000 -9999.99000     1.41325     0.03784    -4.90615     0.01187
-9999.99                211638456.00     -9999.99 126.71116  15.07608 439609137.0  -9999.99000 5321.0 24.38000     3.490 -9999.99000 -2e+00   4e-02    -5.38330    -1.56380     0.30140    -4.47697     0.23533     0.00100    -4.76018     0.00234
-9999.99                211774251.00     -9999.99 126.70823  16.95047 621412219.0    -40.14000 5903.0  2.71000     0.240     0.80904 -1e+04  -1e+04 -9999.99000    -1.62312     0.94893    -3.97761 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212011229.00     -9999.99 126.70807  20.44080 602205170.0    -20.54421 5146.0 28.10000     5.500     1.04915 -1e+00   5e-01    -4.30300 -9999.99000 -9999.99000 -9999.99000     0.26770     0.01651    -4.80872     0.03148
-9999.99                211888865.00     -9999.99 126.70268  18.56338 647707192.0      2.94204 6076.0  7.82000     0.460     0.69776 -2e+00   3e-01    -4.47748 -9999.99000 -9999.99000 -9999.99000     0.32078     0.00814    -4.44863     0.01412
-9999.99                212029165.00     -9999.99 126.70185  20.74033 602304133.0     46.17195 5562.0 29.29000     6.370     0.91298 -2e+00   6e-01    -4.21452 -9999.99000 -9999.99000 -9999.99000     0.25544     0.00363    -4.71191     0.00765
-9999.99                211887277.00     -9999.99 126.70012  18.54092 400303248.0  -9999.99000 5629.0 28.66000     5.890 -9999.99000 -2e+00   4e-01    -4.37702 -9999.99000 -9999.99000 -9999.99000     0.13441     0.00138    -5.08905     0.00717
-9999.99                211740211.00     -9999.99 126.69779  16.46967 611304097.0    -49.64000 5991.0 21.96000     2.590     0.75913 -1e+04  -1e+04 -9999.99000    -2.09548     0.57526    -4.19705 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212167040.00     -9999.99 126.68986  23.41793 399211150.0     -5.55384 4923.0 25.97000     4.230 -9999.99000 -1e+00   1e-01    -4.86854 -9999.99000 -9999.99000 -9999.99000     0.51078     0.01087    -4.56318     0.00996
-9999.99                212078736.00     -9999.99 126.68846  21.61690 602204038.0    -10.41900 3649.0 26.60000     4.580     2.19057 -9e-02   2e-01    -5.05564 -9999.99000 -9999.99000 -9999.99000     2.00271     0.06381    -5.37857     0.01413
-9999.99                211899928.00     -9999.99 126.68038  18.72593 602301207.0     90.81600 3835.0 16.02000     1.250     2.07579 -7e-02   4e-01    -4.60809    -0.01915     0.46422    -4.55480     1.33304     0.02207    -5.44344     0.00740
-9999.99                211976317.00     -9999.99 126.67584  19.87486 602305089.0     -7.92549 5840.0 19.84000     2.000     0.75858 -2e+00   1e-01    -4.78181    -2.10888     0.39053    -4.36462     0.22628     0.00659    -4.68178     0.01762
-9999.99                211722123.00     -9999.99 126.67324  16.21487 414607151.0     33.07287 5434.0 15.81000     1.220     0.93166 -2e+00   4e-01    -4.36958    -1.52004     0.48491    -4.26488     0.48869     0.00903    -4.41361     0.00888
-9999.99                211768266.00     -9999.99 126.66403  16.86468 400302113.0     41.18850 5040.0 12.07000     0.770     1.19163 -1e+00   4e-01    -4.37565 -9999.99000 -9999.99000 -9999.99000     0.65609     0.01216    -4.50270     0.00849
-9999.99                212089506.00     -9999.99 126.65834  21.81716 268112038.0    -28.04940 4377.0 23.93000     3.300     1.44051 -6e-01   3e-01    -4.53833 -9999.99000 -9999.99000 -9999.99000     0.74302     0.03615    -4.90546     0.02195
-9999.99                212091957.00     -9999.99 126.65568  21.86591 602215199.0    -65.68545 4798.0 32.06000     8.940     1.11812 -1e+00   4e-02    -5.33004 -9999.99000 -9999.99000 -9999.99000     0.20216     0.01569    -5.08574     0.04051
-9999.99                211643034.00     -9999.99 126.65498  15.13950 741110146.0     35.31444 5443.0 14.96000     1.100     0.99125 -2e+00   4e-01    -4.39005    -1.29917     0.71695    -4.09568     0.26120     0.00386    -4.75198     0.00774
-9999.99                211971370.00     -9999.99 126.65403  19.79858 268108082.0     -8.47587 4802.0 33.17000    10.250     1.16584 -1e+00   1e-01    -4.98143    -0.96596     0.31088    -4.48172     0.32002     0.02128    -4.88075     0.03221
-9999.99                211841861.00     -9999.99 126.65320  17.90654 268107239.0      7.90548 4568.0 17.69000     1.530     1.43242 -7e-01   3e-01    -4.47111 -9999.99000 -9999.99000 -9999.99000     0.92908     0.02738    -4.67747     0.01320
-9999.99                211920155.00     -9999.99 126.65174  19.02734 379302046.0     52.05600 5888.0 29.56000     6.580     0.84727 -2e+00   5e-01    -4.29605    -1.90130     0.65360    -4.13972     0.14795     0.00298    -4.97801     0.01478
-9999.99                211960741.00     -9999.99 126.65135  19.63611 602301071.0     -8.40582 4196.0 18.39000     1.670     1.52483 -7e-01   1e-01    -5.07074 -9999.99000 -9999.99000 -9999.99000     1.04043     0.01366    -4.75213     0.00586
-9999.99                211758352.00     -9999.99 126.65029  16.72562 439612049.0      3.46239 6123.0  9.10000     0.540     0.69612 -3e+00   2e-01    -4.65001    -2.08072     0.73154    -4.09858     0.27713     0.00486    -4.52662     0.01027
-9999.99                211408505.00     -9999.99 126.64990  11.77104 597114112.0     23.76000 6128.0  5.14000     0.330     0.73974 -1e+04  -1e+04 -9999.99000    -2.28769     0.52978    -4.23878 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211995609.00     -9999.99 126.64669  20.18239 379303086.0     -1.92900 3909.0 21.68000     2.500     1.76656 -5e-01   6e-02    -5.44502    -0.23404     0.31760    -4.69667     1.36472     0.02987    -5.00367     0.00972
-9999.99                211754096.00     -9999.99 126.64103  16.66532 704108210.0     76.34000 4637.0 35.66000    13.900     1.30975 -1e+04  -1e+04 -9999.99000    -0.65275     0.46798    -4.32739 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212104421.00     -9999.99 126.64058  22.10676 602315005.0     84.86871 5910.0 28.88000     6.050     0.74376 -2e+00   4e-01    -4.40937 -9999.99000 -9999.99000 -9999.99000     0.07171     0.00415    -6.11166     0.30861
-9999.99                212130257.00     -9999.99 126.63956  22.62320 399215204.0     91.69344 4918.0 30.49000     7.380     1.11202 -1e+00   4e-01    -4.35812 -9999.99000 -9999.99000 -9999.99000     0.29851     0.00931    -4.84360     0.01538
-9999.99                211390151.00     -9999.99 126.63566  11.48586 337504199.0     10.04694 4148.0 20.70000     2.220     1.60602 -6e-01   1e-01    -4.94857 -9999.99000 -9999.99000 -9999.99000     1.20050     0.01402    -4.81226     0.00519
-9999.99                211702266.00     -9999.99 126.63452  15.94509 432714239.0     23.89653 6152.0 15.63000     1.190     0.69450 -2e+00   6e-01    -4.22233    -2.35978     0.48251    -4.27963     0.12379     0.00440    -5.12159     0.03669
-9999.99                211849859.00     -9999.99 126.63095  18.01610 716908039.0    -45.52000 4513.0 21.87000     2.560     1.41554 -1e+04  -1e+04 -9999.99000    -0.71199     0.30248    -4.54078 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211766022.00     -9999.99 126.63044  16.83395 716908203.0     -4.25000 4615.0 35.98000    14.450     1.32067 -1e+04  -1e+04 -9999.99000    -0.61270     0.48850    -4.31213 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211963869.00     -9999.99 126.62811  19.68429 399205097.0     27.85926 3987.0 31.51000     8.360     1.61638 -7e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.78686     0.02457    -5.01718     0.01406
-9999.99                212162569.00     -9999.99 126.62653  23.31201 202810099.0     19.61358 4930.0 20.51000     2.170     1.18102 -9e-01   5e-01    -4.27536 -9999.99000 -9999.99000 -9999.99000     0.43265     0.00830    -4.72422     0.00903
-9999.99                211680834.00     -9999.99 126.62559  15.65774 476213087.0     97.01700 3804.0 26.00000     4.250     2.23371 -2e-01   3e-01    -4.78055 -9999.99000 -9999.99000 -9999.99000     0.88013     0.03635    -5.78257     0.01886
-9999.99                211787838.00     -9999.99 126.62336  17.14241 621412106.0     87.82000 5684.0 33.22000    10.310     0.82336 -1e+04  -1e+04 -9999.99000    -1.47739     0.83609    -4.03131 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211626271.00     -9999.99 126.61414  14.90438 439609233.0     50.14470 5731.0 14.24000     1.000     0.87762 -2e+00   5e-01    -4.24552 -9999.99000 -9999.99000 -9999.99000     0.13149     0.00183    -5.08001     0.01054
-9999.99                211844348.00     -9999.99 126.60925  17.94058 414608232.0     -8.73603 6187.0  5.81000     0.360     0.75701 -2e+00   4e-01    -4.37530    -2.11123     0.76681    -4.07897     0.31722     0.00322    -4.45025     0.00569
-9999.99                211394361.00     -9999.99 126.60875  11.55455 337504163.0     47.76303 5802.0 17.34000     1.470     0.83746 -2e+00   5e-01    -4.27033    -2.00312     0.45174    -4.30267     0.23391     0.00575    -4.71611     0.01394
-9999.99                212115629.00     -9999.99 126.60844  22.32980 602315209.0      8.83611 5603.0 14.50000     1.040     0.81800 -2e+00   1e-02    -5.90398 -9999.99000 -9999.99000 -9999.99000     0.26654     0.00887    -4.62835     0.01838
-9999.99                211592251.00     -9999.99 126.60624  14.43484 734908069.0     37.85619 5719.0 19.24000     1.860     0.92639 -3e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25523     0.00303    -4.69059     0.00647
-9999.99                211687986.00     -9999.99 126.59971  15.75336 439609192.0    -58.21026 5919.0 18.51000     1.700     0.75919 -2e+00   6e-01    -4.19370    -1.95866     0.63158    -4.15472     0.21709     0.00309    -4.71570     0.00866
-9999.99                211702393.00     -9999.99 126.59017  15.94704 432714248.0    -13.73952 5628.0 17.32000     1.470     0.94869 -2e+00   5e-01    -4.27469    -1.54261     0.70249    -4.10850    -0.12035     0.00429 -9999.99000 -9999.99000
-9999.99                211738260.00     -9999.99 126.58882  16.44180 439612089.0     -6.47448 5969.0 17.34000     1.470     0.77705 -2e+00   2e-01    -4.57656    -2.16936     0.47703    -4.27777     0.22091     0.00385    -4.69559     0.01065
-9999.99                212022015.00     -9999.99 126.58610  20.62045 602303012.0     63.20373 4302.0 22.26000     2.690     1.46523 -8e-01   8e-02    -5.17960 -9999.99000 -9999.99000 -9999.99000     0.54238     0.01395    -4.95754     0.01178
-9999.99                211729985.00     -9999.99 126.58546  16.32490 476213128.0      6.95400 4056.0 26.55000     4.550     1.97361 -4e-01   3e-01    -4.66697 -9999.99000 -9999.99000 -9999.99000     1.24243     0.04875    -5.34710     0.01753
-9999.99                212128160.00     -9999.99 126.58284  22.58103 602315214.0     65.75550 5896.0 32.83000     9.820     0.78478 -2e+00   2e-01    -4.57296 -9999.99000 -9999.99000 -9999.99000     0.13660     0.00311    -5.03234     0.01842
-9999.99                212079231.00     -9999.99 126.58021  21.62686 379316096.0    -27.57909 6023.0 17.58000     1.510     0.70960 -3e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12984     0.00339    -5.07589     0.02604
-9999.99                211980856.00     -9999.99 126.57634  19.94603 602305088.0     31.73196 5278.0 17.86000     1.570     0.99607 -2e+00   8e-02    -5.03353 -9999.99000 -9999.99000 -9999.99000     0.32277     0.00575    -4.62896     0.00902
-9999.99                211896394.00     -9999.99 126.56932  18.67407 740509210.0    -17.37201 6057.0 16.64000     1.350     0.75602 -2e+00   5e-01    -4.23511    -2.22903     0.51347    -4.24969     0.21225     0.00264    -4.69287     0.00812
-9999.99                211700958.00     -9999.99 126.56907  15.92849 392113205.0    -39.54300 3993.0 24.92000     3.720     2.40977 -7e-02   6e-01    -4.42146 -9999.99000 -9999.99000 -9999.99000     1.28415     0.06400    -5.69066     0.02245
-9999.99                211771942.00     -9999.99 126.55570  16.91820 704108111.0     36.84000 4663.0 12.18000     0.780     1.33563 -1e+04  -1e+04 -9999.99000    -0.64429     0.49989    -4.29507 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211348593.00     -9999.99 126.54698  10.78785 337405070.0     66.21582 4963.0 34.94000    12.720     1.14077 -1e+00   3e-01    -4.47799 -9999.99000 -9999.99000 -9999.99000     0.40133     0.01459    -4.74196     0.01726
-9999.99                211942483.00     -9999.99 126.54632  19.36211 714403102.0     12.50865 5008.0 10.27000     0.620     1.11857 -1e+00   5e-01    -4.25001 -9999.99000 -9999.99000 -9999.99000     0.45680     0.02545    -4.63885     0.02624
-9999.99                211501823.00     -9999.99 126.54271  13.16530 439607023.0     25.75782 5885.0  9.30000     0.550     0.89072 -2e+00   5e-01    -4.26971 -9999.99000 -9999.99000 -9999.99000     0.18772     0.00271    -4.84525     0.00887
-9999.99                212082796.00     -9999.99 126.54250  21.69276 602203138.0    -21.92517 4154.0 32.04000     8.920     1.77591 -2e-01   6e-01    -4.37110 -9999.99000 -9999.99000 -9999.99000     1.38669     0.04713    -5.01090     0.01509
-9999.99                211913423.00     -9999.99 126.53441  18.92575 400303076.0     66.25584 4741.0 13.46000     0.910     1.18752 -1e+00   1e-01    -4.97525    -0.91448     0.30263    -4.50170     0.58244     0.00955    -4.61748     0.00755
-9999.99                211722046.00     -9999.99 126.52841  16.21386 414601195.0     30.29097 5314.0 26.09000     4.300     0.97201 -2e+00   2e-01    -4.60708    -1.36594     0.49066    -4.26613     0.21257     0.00818    -4.86816     0.02110
-9999.99                211572511.00     -9999.99 126.52176  14.15724 439608144.0     29.41035 5877.0 14.91000     1.090     0.83669 -2e+00   4e-01    -4.39433    -1.89976     0.64251    -4.14740     0.26840     0.00219    -4.59658     0.00458
-9999.99                212056777.00     -9999.99 126.52053  21.21786 399204161.0     34.17363 5022.0 33.20000    10.290     1.04758 -1e+00   1e-01    -4.79786 -9999.99000 -9999.99000 -9999.99000     0.35539     0.00911    -4.70105     0.01247
-9999.99                211537368.00     -9999.99 126.51636  13.66495 337511025.0     20.08389 4523.0 10.48000     0.630     1.40291 -4e-01   6e-01    -4.20700 -9999.99000 -9999.99000 -9999.99000     1.21389     0.01200    -4.51402     0.00440
-9999.99                211953244.00     -9999.99 126.51326  19.52141 379310166.0  -9999.99000 5403.0 18.68000     1.730 -9999.99000 -2e+00   2e-01    -4.67490    -1.61342     0.35305    -4.40058     0.18619     0.00298    -4.89446     0.00945
-9999.99                211549943.00     -9999.99 126.50841  13.84140 337511128.0    -34.70400 4778.0  5.41000     0.340     1.22503 -9e-02   1e+00    -3.91014 -9999.99000 -9999.99000 -9999.99000     1.50525     0.01755    -4.25997     0.00517
-9999.99                212080365.00     -9999.99 126.50595  21.64781 602203144.0     15.74088 5172.0 15.68000     1.200     1.00269 -1e+00   4e-01    -4.35749 -9999.99000 -9999.99000 -9999.99000     0.15061     0.00856    -5.09550     0.03420
-9999.99                211683228.00     -9999.99 126.50183  15.68965 392113090.0     -3.10215 4633.0 27.51000     5.110     1.31516 -9e-01   2e-01    -4.68626 -9999.99000 -9999.99000 -9999.99000     0.73488     0.04159    -4.62627     0.02563
-9999.99                211684574.00     -9999.99 126.49046  15.70776 432614230.0     -7.47516 4783.0 10.15000     0.610     1.24091 -9e-01   4e-01    -4.38436 -9999.99000 -9999.99000 -9999.99000     0.46810     0.02681    -4.74518     0.02670
-9999.99                212069998.00     -9999.99 126.48667  21.45601 602304025.0    -44.29065 5644.0 20.82000     2.250     0.88480 -2e+00   5e-01    -4.21777 -9999.99000 -9999.99000 -9999.99000     0.19123     0.00461    -4.84877     0.01446
-9999.99                211335169.00     -9999.99 126.48650  10.54270 337505247.0     27.34893 5320.0 12.24000     0.790     0.99805 -2e+00   2e-01    -4.59843    -1.37494     0.48903    -4.26688     0.33517     0.00856    -4.62447     0.01280
-9999.99                211557040.00     -9999.99 126.48336  13.94032 734908126.0    -45.83172 5928.0  6.48000     0.390     0.71544 -4e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25324     0.00514    -4.61272     0.01182
-9999.99                212076631.00     -9999.99 126.47815  21.57816 268112087.0      5.04348 4973.0 18.84000     1.770     1.06490 -1e+00   9e-02    -5.00602 -9999.99000 -9999.99000 -9999.99000     0.42429     0.02005    -4.59845     0.02260
-9999.99                212159743.00     -9999.99 126.47737  23.24739 202810095.0     43.87035 4483.0 28.20000     5.570     1.33857 -9e-01   7e-02    -5.17264 -9999.99000 -9999.99000 -9999.99000     0.53558     0.00961    -4.78439     0.00826
-9999.99                212176565.00     -9999.99 126.47690  23.64805 202810108.0     68.97771 4590.0 22.97000     2.930 -9999.99000 -1e+00   1e-02    -5.95443 -9999.99000 -9999.99000 -9999.99000     0.33425     0.01120    -4.93528     0.01605
-9999.99                212006344.00     -9999.99 126.47631  20.35957 399205059.0    -18.72900 3866.0 28.15000     5.530     1.96069 -1e-01   4e-01    -4.59623    -0.09715     0.41570    -4.59317     1.80788     0.02244    -5.16289     0.00549
-9999.99                211710350.00     -9999.99 126.46994  16.05314 713402176.0     55.56843 5950.0 13.00000     0.860     0.73069 -2e+00   3e-01    -4.47088 -9999.99000 -9999.99000 -9999.99000     0.17185     0.00831    -4.84773     0.03464
-9999.99                212157841.00     -9999.99 126.46977  23.20566 602211023.0     49.03800 3688.0 20.55000     2.180     2.06882  6e-02   4e-01    -4.70424 -9999.99000 -9999.99000 -9999.99000     0.72793     0.05587    -5.70886     0.03517
-9999.99                211776503.00     -9999.99 126.46931  16.98230 695408178.0     83.85000 5062.0 20.64000     2.200     1.05945 -1e+04  -1e+04 -9999.99000    -1.24407     0.31219    -4.46556 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211596377.00     -9999.99 126.46653  14.49146 621406223.0     22.07000 5880.0 12.10000     0.770     0.80967 -1e+04  -1e+04 -9999.99000    -1.89502     0.65070    -4.14183 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211838145.00     -9999.99 126.46596  17.85683 414608248.0     57.43974 3878.0 19.81000     1.990 -9999.99000 -5e-01   4e-02    -5.56006 -9999.99000 -9999.99000 -9999.99000     1.90128     0.04690    -4.98995     0.01090
-9999.99                211817894.00     -9999.99 126.46537  17.56976 716908156.0     16.87000 3752.0  1.81000     0.220     2.77888 -1e+04  -1e+04 -9999.99000     6.85951     7.25631    -3.39027 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212118130.00     -9999.99 126.45776  22.37955 602215157.0    -20.21397 5133.0 24.92000     3.730     1.03683 -1e+00   4e-01    -4.35303 -9999.99000 -9999.99000 -9999.99000     0.26731     0.01370    -4.81038     0.02617
-9999.99                211539827.00     -9999.99 126.45609  13.69960 439608121.0     12.17844 4850.0  8.69000     0.510     1.27960 -3e-01   1e+00    -3.96940 -9999.99000 -9999.99000 -9999.99000     0.94074     0.00335    -4.45009     0.00160
-9999.99                211803886.00     -9999.99 126.45476  17.37116 476212177.0    -18.49278 5199.0 30.02000     6.960     0.98433 -1e+00   4e-01    -4.31197    -1.12598     0.59096    -4.18606     0.29261     0.01444    -4.74461     0.02493
-9999.99                211978143.00     -9999.99 126.44910  19.90331 406908038.0     23.20605 3967.0 30.40000     7.290     1.59103 -3e-01   3e-01    -4.69399 -9999.99000 -9999.99000 -9999.99000     1.09866     0.04422    -4.92046     0.01794
-9999.99                212037002.00     -9999.99 126.44033  20.87146 602304177.0     27.35892 4727.0 17.65000     1.530 -9999.99000 -1e+00   1e-01    -4.81983 -9999.99000 -9999.99000 -9999.99000     0.32152     0.00688    -4.91696     0.01033
-9999.99                211580822.00     -9999.99 126.42890  14.27538 436907126.0     28.94001 4649.0 17.37000     1.480     1.27263 -1e+00   1e-01    -5.00412 -9999.99000 -9999.99000 -9999.99000     0.53846     0.01903    -4.72048     0.01628
-9999.99                211975874.00     -9999.99 126.42353  19.86810 602305217.0    -22.87584 6243.0  1.54000     0.210     0.61037 -3e+00   3e-01    -4.43763 -9999.99000 -9999.99000 -9999.99000     0.28822     0.00338    -4.45727     0.00719
-9999.99                211507502.00     -9999.99 126.42334  13.24518 439607106.0     69.03777 5810.0 23.36000     3.080     0.82978 -2e+00   2e-01    -4.59761 -9999.99000 -9999.99000 -9999.99000     0.14853     0.00272    -4.96984     0.01365
-9999.99                211694068.00     -9999.99 126.42128  15.83587 439609056.0     10.91754 4608.0 18.21000     1.640     1.31336 -6e-01   5e-01    -4.33070    -0.61702     0.47804    -4.32266     0.71500     0.00970    -4.62739     0.00615
-9999.99                211773941.00     -9999.99 126.41508  16.94634 740508212.0     30.97143 5815.0 11.46000     0.710     0.78887 -2e+00   3e-01    -4.47309 -9999.99000 -9999.99000 -9999.99000     0.16612     0.00470    -4.90323     0.01901
-9999.99                211577090.00     -9999.99 126.40777  14.22182 621407147.0     25.30000 5924.0 13.52000     0.920     0.83670 -1e+04  -1e+04 -9999.99000    -1.80689     0.78902    -4.05817 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212069419.00     -9999.99 126.40518  21.44489 399204006.0     34.58394 4978.0 12.21000     0.780     1.11240 -1e+00   2e-01    -4.56933 -9999.99000 -9999.99000 -9999.99000     0.49368     0.01018    -4.61848     0.00964
-9999.99                212073458.00     -9999.99 126.40104  21.51924 602303128.0     40.30788 5944.0 18.48000     1.690     0.76334 -2e+00   1e-01    -4.79951 -9999.99000 -9999.99000 -9999.99000     0.20111     0.00359    -4.74344     0.01160
-9999.99                212017187.00     -9999.99 126.40045  20.54020 602203004.0     -1.96200 3718.0 21.09000     2.330     2.13872 -1e-01   2e-01    -4.90581 -9999.99000 -9999.99000 -9999.99000     1.18048     0.07310    -5.57234     0.02785
-9999.99                212102178.00     -9999.99 126.39884  22.06250 602215091.0     10.71000 3970.0 27.16000     4.900     1.92180 -1e-01   5e-01    -4.50484 -9999.99000 -9999.99000 -9999.99000     1.12349     0.04701    -5.32075     0.01873
-9999.99                211639447.00     -9999.99 126.37988  15.09042 621406183.0    -21.68000 5879.0  7.39000     0.430     0.81575 -1e+04  -1e+04 -9999.99000    -1.93011     0.61446    -4.16674 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211724644.00     -9999.99 126.37274  16.24833 439612083.0    -11.24778 5227.0 24.94000     3.730     1.02164 -2e+00   1e-01    -4.79590    -1.41232     0.33830    -4.42842     0.28521     0.00404    -4.71634     0.00727
-9999.99                211542458.00     -9999.99 126.37080  13.73692 734908120.0     -4.77330 5653.0 16.22000     1.280     0.86116 -2e+00   2e-01    -4.71092 -9999.99000 -9999.99000 -9999.99000     0.26955     0.00376    -4.61483     0.00771
-9999.99                211931669.00     -9999.99 126.36994  19.20047 406908023.0     33.34308 4889.0 21.00000     2.300     1.18850 -1e+00   3e-01    -4.53495 -9999.99000 -9999.99000 -9999.99000     0.43772     0.02692    -4.75963     0.02884
-9999.99                212014244.00     -9999.99 126.36640  20.49074 602205058.0      2.68185 4693.0 21.74000     2.520     1.34909 -9e-01   2e-01    -4.60296 -9999.99000 -9999.99000 -9999.99000     0.46135     0.02155    -4.90394     0.02166
-9999.99                211339015.00     -9999.99 126.35881  10.61343 337505244.0    -16.12116 5001.0 15.23000     1.140     1.08400 -1e+00   4e-01    -4.32324 -9999.99000 -9999.99000 -9999.99000     0.39790     0.01760    -4.65751     0.02122
-9999.99                211589340.00     -9999.99 126.35878  14.39482 439608250.0     25.97796 6162.0 13.06000     0.870     0.64458 -3e+00  -7e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000    -0.09335     0.00539 -9999.99000 -9999.99000
-9999.99                211538044.00     -9999.99 126.35654  13.67437 439608108.0     23.37618 5260.0 14.70000     1.060     1.05996 -1e+00   7e-01    -4.10329 -9999.99000 -9999.99000 -9999.99000     0.42027     0.00404    -4.56251     0.00463
-9999.99                211834473.00     -9999.99 126.35487  17.80511 414608170.0    -13.91964 5681.0 28.61000     5.860     0.87278 -2e+00   3e-01    -4.52190    -1.83739     0.47245    -4.27928     0.21682     0.00608    -4.75193     0.01644
-9999.99                212038939.00     -9999.99 126.35364  20.90560 602203184.0     -5.53383 5178.0 18.26000     1.650     1.05142 -2e+00   1e-01    -4.83140 -9999.99000 -9999.99000 -9999.99000     0.26959     0.01456    -4.82115     0.02743
-9999.99                211434747.00     -9999.99 126.35263  12.16632 337403135.0     51.47562 5097.0 20.88000     2.270     1.06432 -1e+00   4e-01    -4.33006 -9999.99000 -9999.99000 -9999.99000     0.41132     0.01570    -4.61269     0.01832
-9999.99                211966747.00     -9999.99 126.34365  19.72699 379310053.0     45.23130 4476.0 21.29000     2.390     1.34765 -7e-01   3e-01    -4.59238 -9999.99000 -9999.99000 -9999.99000     0.87370     0.02435    -4.61820     0.01252
-9999.99                211839671.00     -9999.99 126.32588  17.87736 414608226.0    -37.09566 6038.0 13.76000     0.950     0.83575 -2e+00   4e-01    -4.32766    -1.95527     0.76677    -4.07450     0.12028     0.00378    -5.14196     0.02808
-9999.99                211698170.00     -9999.99 126.32168  15.89105 439609061.0     13.84959 5608.0 15.29000     1.140     0.96524 -1e+00   9e-01    -4.02074 -9999.99000 -9999.99000 -9999.99000     0.43076     0.00565    -4.46588     0.00640
-9999.99                211350170.00     -9999.99 126.31961  10.81764 337505075.0     30.99300 3945.0 18.35000     1.660     1.83333 -4e-01   2e-01    -4.83721    -0.12328     0.45923    -4.52125     1.64299     0.02626    -5.02270     0.00708
-9999.99                212082892.00     -9999.99 126.30808  21.69430 602303145.0     21.17466 4688.0 30.31000     7.220     1.27930 -7e-01   5e-01    -4.29579 -9999.99000 -9999.99000 -9999.99000     0.56053     0.01306    -4.70226     0.01071
-9999.99                211955346.00     -9999.99 126.30754  19.55509 268108232.0    -49.43421 4910.0 20.61000     2.190     1.14430 -9e-01   5e-01    -4.25934 -9999.99000 -9999.99000 -9999.99000     0.47305     0.02083    -4.65285     0.02063
-9999.99                211733158.00     -9999.99 126.30318  16.37094 704101103.0     53.89000 5029.0 11.38000     0.710     1.15397 -1e+04  -1e+04 -9999.99000    -0.92248     0.59628    -4.18805 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212092985.00     -9999.99 126.29161  21.88637 379316211.0     45.69162 4751.0 36.18000    14.820 -9999.99000 -1e+00   1e-01    -4.84524 -9999.99000 -9999.99000 -9999.99000     0.16245     0.01052    -5.20523     0.03553
-9999.99                211714806.00     -9999.99 126.28712  16.11479 740501180.0     57.11952 5855.0 18.38000     1.670     0.80917 -2e+00   2e-01    -4.69301 -9999.99000 -9999.99000 -9999.99000     0.16224     0.00438    -4.91305     0.01864
-9999.99                211718349.00     -9999.99 126.28103  16.16261 414601007.0      8.18565 5320.0 21.99000     2.600     0.92713 -2e+00  -2e-01 -9999.99000    -1.58892     0.27505    -4.51680     0.08619     0.00876    -5.46230     0.10058
-9999.99                212032123.00     -9999.99 126.27938  20.79032 602303019.0     19.44345 5219.0 14.44000     1.030     1.06289 -1e+00   5e-01    -4.22455 -9999.99000 -9999.99000 -9999.99000     0.24086     0.00501    -4.84397     0.01091
-9999.99                211773532.00     -9999.99 126.27854  16.94061 476212172.0    -29.94072 3849.0 30.21000     7.120     1.79918 -5e-01   4e-02    -5.60501 -9999.99000 -9999.99000 -9999.99000     1.26114     0.07529    -5.08859     0.02657
-9999.99                211738677.00     -9999.99 126.27442  16.44803 713410169.0     13.50936 5685.0 23.65000     3.190     0.82719 -2e+00   5e-01    -4.22997    -1.80174     0.51296    -4.24346     0.38199     0.00663    -4.44549     0.00883
-9999.99                211613728.00     -9999.99 126.27299  14.72602 621406008.0     37.17000 4938.0  5.59000     0.350     1.15041 -1e+04  -1e+04 -9999.99000    -0.56755     0.85070    -4.03680 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211499180.00     -9999.99 126.27246  13.12850 439607046.0     22.24539 5778.0 22.93000     2.920     0.78773 -2e+00   4e-01    -4.34785 -9999.99000 -9999.99000 -9999.99000     0.14530     0.00460    -4.99378     0.02334
-9999.99                211765166.00     -9999.99 126.27095  16.82235 439612227.0     24.32682 5446.0 15.74000     1.210     0.97623 -1e+00   6e-01    -4.20817    -1.47514     0.54471    -4.21521     0.25918     0.00348    -4.72455     0.00714
-9999.99                211741693.00     -9999.99 126.26542  16.49120 439612058.0    -29.47038 4668.0 22.84000     2.890     1.28818 -1e+00   1e-01    -4.85586    -0.89018     0.25856    -4.58073     0.44509     0.00821    -4.80322     0.00862
-9999.99                211535251.00     -9999.99 126.26526  13.63520 337516131.0    -19.19328 5955.0 14.38000     1.020     0.72970 -2e+00   3e-01    -4.44088 -9999.99000 -9999.99000 -9999.99000     0.38371     0.00737    -4.35050     0.01022
-9999.99                212085005.00     -9999.99 126.26376  21.73358 647712045.0     -4.61319 5602.0 21.26000     2.380     0.89837 -2e+00   3e-01    -4.51406 -9999.99000 -9999.99000 -9999.99000     0.35183     0.00662    -4.53788     0.00953
-9999.99                212142511.00     -9999.99 126.26064  22.87391 602316119.0    -48.19335 4787.0 16.71000     1.360     1.19406 -9e-01   4e-01    -4.39498 -9999.99000 -9999.99000 -9999.99000     0.32846     0.00854    -4.83072     0.01261
-9999.99                211938291.00     -9999.99 126.25588  19.29835 294508008.0      2.32161 4380.0 12.44000     0.810     1.31842 -8e-01   7e-02    -5.21132 -9999.99000 -9999.99000 -9999.99000     0.94548     0.03077    -4.63695     0.01457
-9999.99                212164337.00     -9999.99 126.25354  23.35453 602311174.0     -9.26400 3691.0  3.09000     0.260     2.43338  5e+00   5e+00    -3.58275 -9999.99000 -9999.99000 -9999.99000    10.60863     0.04629    -4.76177     0.00190
-9999.99                211768590.00     -9999.99 126.24703  16.86950 713410204.0     34.53390 5912.0 11.76000     0.740     0.79923 -3e+00   6e-03    -6.20118 -9999.99000 -9999.99000 -9999.99000     0.40551     0.01550    -4.37003     0.01960
-9999.99                212156520.00     -9999.99 126.22848  23.17690 399216146.0    -15.79092 5864.0  4.06000     0.290     0.82397 -2e+00   6e-01    -4.18417 -9999.99000 -9999.99000 -9999.99000     0.41405     0.00398    -4.35270     0.00492
-9999.99                211807600.00     -9999.99 126.22262  17.42420 400302079.0  -9999.99000 5430.0 11.24000     0.700 -9999.99000 -3e+00  -9e-01 -9999.99000    -2.48092    -0.48094 -9999.99000     0.20241     0.00146    -4.69501     0.00529
-9999.99                211754964.00     -9999.99 126.20740  16.67704 476212165.0    -20.16000 3825.0 20.67000     2.210     1.95754 -2e-02   5e-01    -4.56836 -9999.99000 -9999.99000 -9999.99000     1.69264     0.05183    -5.18779     0.01358
-9999.99                211901360.00     -9999.99 126.19178  18.74651 704104204.0    -36.50000 4843.0 15.50000     1.170     1.19626 -1e+04  -1e+04 -9999.99000    -1.01631     0.30198    -4.49074 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211970947.00     -9999.99 126.18946  19.79119 602305211.0     33.64326 5105.0 15.78000     1.210     1.03849 -1e+00   1e-01    -4.87149    -1.18824     0.41763    -4.33566     0.25381     0.01247    -4.82529     0.02541
-9999.99                211614090.00     -9999.99 126.18396  14.73088 734908034.0    -36.38517 4944.0 15.62000     1.190     1.13564 -1e+00   2e-01    -4.73443    -1.10071     0.32404    -4.45599     0.44692     0.00491    -4.61564     0.00520
-9999.99                211915956.00     -9999.99 126.18329  18.96493 400310249.0     64.62471 4668.0 17.42000     1.490     1.24748 -8e-01   3e-01    -4.47594    -0.78728     0.36146    -4.43523     0.44732     0.01779    -4.84510     0.01852
-9999.99                212112105.00     -9999.99 126.17893  22.25986 602215079.0    -24.49695 4985.0 30.02000     6.960     1.09890 -1e+00   1e-01    -4.96195 -9999.99000 -9999.99000 -9999.99000     0.27325     0.01187    -4.85091     0.02183
-9999.99                212030623.00     -9999.99 126.16915  20.76504 406909171.0     30.48300 3711.0 24.16000     3.390     2.53448 -1e-02   3e-01    -4.74196 -9999.99000 -9999.99000 -9999.99000     1.10221     0.04270    -5.74608     0.01755
-9999.99                212030354.00     -9999.99 126.16715  20.76028 294509171.0     27.75300 3679.0 26.16000     4.340     2.54831 -5e-02   3e-01    -4.87436 -9999.99000 -9999.99000 -9999.99000     1.38695     0.05914    -5.63714     0.01914
-9999.99                212152784.00     -9999.99 126.16414  23.09400 399216134.0     15.25056 5097.0 14.54000     1.040     1.07357 -1e+00   5e-01    -4.24312 -9999.99000 -9999.99000 -9999.99000     0.50582     0.01319    -4.51010     0.01228
-9999.99                211389996.00     -9999.99 126.15947  11.48291 337503194.0     33.38310 6027.0 17.66000     1.530     0.76359 -2e+00   4e-01    -4.32427 -9999.99000 -9999.99000 -9999.99000     0.28947     0.00754    -4.54254     0.01448
-9999.99                211767125.00     -9999.99 126.15681  16.84907 439612236.0     -9.89685 5300.0 25.06000     3.790 -9999.99000 -2e+00   2e-01    -4.63999    -1.44836     0.39107    -4.36633     0.25802     0.00235    -4.73530     0.00484
-9999.99                211817495.00     -9999.99 126.14902  17.56408 740505125.0     46.71231 5436.0 20.23000     2.090     0.87699 -2e+00   2e-01    -4.61730    -1.84495     0.16247    -4.73990     0.22327     0.00589    -4.76758     0.01490
-9999.99                211742783.00     -9999.99 126.14791  16.50665 436913175.0     46.85241 4987.0 15.10000     1.120     1.07309 -1e+00   4e-01    -4.33481    -1.14037     0.33146    -4.44639     0.40593     0.02143    -4.68798     0.02515
-9999.99                211793215.00     -9999.99 126.14592  17.22002 392112007.0     20.39400 3806.0 17.63000     1.520     2.51274  2e-01   7e-01    -4.39160 -9999.99000 -9999.99000 -9999.99000     2.11378     0.10913    -5.46123     0.02292
-9999.99                211810717.00     -9999.99 126.12667  17.46905 414605118.0  -9999.99000 6094.0  3.03000     0.250     0.71080 -3e+00   9e-02    -5.02221    -2.36115     0.42070    -4.33833     0.33120     0.00185    -4.39565     0.00318
-9999.99                212166550.00     -9999.99 126.12328  23.40633 602216234.0     -3.11214 5266.0 11.35000     0.710     0.99047 -2e+00   6e-02    -5.21512 -9999.99000 -9999.99000 -9999.99000     0.32448     0.01263    -4.65263     0.01954
-9999.99                212067772.00     -9999.99 126.12060  21.41569 602303202.0     51.81585 4397.0 22.39000     2.730 -9999.99000 -8e-01   2e-01    -4.85079 -9999.99000 -9999.99000 -9999.99000     0.77879     0.01317    -4.67587     0.00763
-9999.99                211847789.00     -9999.99 126.11893  17.98739 268101114.0     50.10465 4868.0 35.14000    13.040     1.16006 -8e-01   5e-01    -4.27129 -9999.99000 -9999.99000 -9999.99000     0.44628     0.02215    -4.71525     0.02329
-9999.99                212003686.00     -9999.99 126.11854  20.31585 602205180.0     82.74726 5370.0  4.20000     0.290     0.88568 -1e+00   7e-01    -4.09490 -9999.99000 -9999.99000 -9999.99000     0.51177     0.01230    -4.32893     0.01164
-9999.99                212081794.00     -9999.99 126.11709  21.67340 399203207.0    -31.99212 3943.0 28.80000     6.000 -9999.99000 -5e-01   1e-01    -5.20291 -9999.99000 -9999.99000 -9999.99000     1.72350     0.04130    -4.80493     0.01058
-9999.99                212150262.00     -9999.99 126.11604  23.03742 602216137.0     22.47600 3697.0 35.78000    14.100 -9999.99000  7e-02   4e-01    -4.66648 -9999.99000 -9999.99000 -9999.99000     1.50599     0.06820    -5.55492     0.02025
-9999.99                211488315.00     -9999.99 126.10258  12.97020  19512214.0     13.76952 5163.0 15.43000     1.160     0.99441 -1e+00   6e-01    -4.16328 -9999.99000 -9999.99000 -9999.99000     0.38960     0.01289    -4.58604     0.01611
-9999.99                211968333.00     -9999.99 126.10143  19.75028 647708031.0      9.77676 4742.0 27.02000     4.820     1.21834 -1e+00   8e-02    -5.09597    -0.91702     0.30105    -4.50381     0.38759     0.01421    -4.78041     0.01742
-9999.99                211707644.00     -9999.99 126.10077  16.01649 414601008.0     -2.73189 5588.0 14.31000     1.010     0.90277 -2e+00   1e-01    -4.82891    -2.33048    -0.13460 -9999.99000     0.09503     0.00692    -5.36480     0.07044
-9999.99                211775452.00     -9999.99 126.09352  16.96763 476212023.0    -10.05696 4251.0 14.32000     1.020     1.54180 -6e-01   2e-01    -4.76616 -9999.99000 -9999.99000 -9999.99000     1.06291     0.04297    -4.77627     0.01803
-9999.99                211547541.00     -9999.99 126.09283  13.80904 439608187.0    -27.34893 5653.0 15.91000     1.230     0.88746 -2e+00   2e-01    -4.72677    -1.77947     0.49624    -4.25866     0.17211     0.00533    -4.89438     0.01993
-9999.99                211708601.00     -9999.99 126.09100  16.02927 392113234.0     28.65900 3968.0 15.54000     1.180     1.93094 -4e-01   2e-01    -4.82837 -9999.99000 -9999.99000 -9999.99000     0.88750     0.08069    -5.46717     0.04107
-9999.99                211751718.00     -9999.99 126.07604  16.63219 704101139.0     24.01000 5400.0 28.98000     6.130     0.88132 -1e+04  -1e+04 -9999.99000    -1.73363     0.22913    -4.58815 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212150643.00     -9999.99 126.07183  23.04551 602216130.0     41.42865 4466.0 22.44000     2.750     1.32927 -9e-01   9e-02    -5.05367 -9999.99000 -9999.99000 -9999.99000     0.68869     0.02381    -4.70203     0.01568
-9999.99                211978216.00     -9999.99 126.06341  19.90435 406904227.0     67.93701 5248.0 22.62000     2.810     0.95937 -2e+00   9e-02    -5.00725    -1.55804     0.21799    -4.61944     0.21688     0.01064    -4.84729     0.02691
-9999.99                211525590.00     -9999.99 126.06089  13.50030 439608188.0     38.58669 5315.0 26.62000     4.590     1.00633 -2e+00   2e-01    -4.58160 -9999.99000 -9999.99000 -9999.99000     0.14219     0.00451    -5.10966     0.01989
-9999.99                211392747.00     -9999.99 126.05084  11.52901 337403183.0      2.44500 3918.0 20.62000     2.200     1.82434 -4e-01   2e-01    -4.94585 -9999.99000 -9999.99000 -9999.99000     1.43885     0.03709    -5.06803     0.01144
-9999.99                211936791.00     -9999.99 126.04753  19.27640 268108157.0     25.21746 5051.0 15.81000     1.220     1.07093 -1e+00   1e-01    -4.80845 -9999.99000 -9999.99000 -9999.99000     0.29397     0.02197    -4.80546     0.03721
-9999.99                211696209.00     -9999.99 126.03905  15.86491 414601016.0      2.45169 5511.0 14.50000     1.040     0.93792 -2e+00   2e-01    -4.56659    -1.47476     0.62582    -4.15887     0.34668     0.00461    -4.53940     0.00677
-9999.99                211985684.00     -9999.99 126.03876  20.02356 268104250.0    -10.44600 3678.0 33.22000    10.300 -9999.99000 -3e-01   4e-02    -5.73097 -9999.99000 -9999.99000 -9999.99000     0.92074     0.07633    -5.74441     0.03774
-9999.99                211964464.00     -9999.99 126.03338  19.69320 414615036.0    -39.81756 5427.0 17.35000     1.470     0.86770 -2e+00  -1e-01 -9999.99000    -1.83366     0.16259    -4.73896     0.09415     0.00625    -5.37486     0.06251
-9999.99                211594903.00     -9999.99 126.02778  14.47152 439604110.0     11.00100 3781.0 23.03000     2.950     2.38262  3e-01   7e-01    -4.40128     0.20530     0.63373    -4.43833     1.00345     0.01442    -5.79724     0.00654
-9999.99                212094063.00     -9999.99 126.02733  21.90707 602215062.0     22.06527 5584.0 34.35000    11.840     0.81893 -2e+00   1e-01    -4.87684 -9999.99000 -9999.99000 -9999.99000     0.22061     0.00904    -4.71857     0.02444
-9999.99                211717243.00     -9999.99 126.02640  16.14705 704101090.0     45.15000 5056.0 24.56000     3.560     1.04904 -1e+04  -1e+04 -9999.99000    -1.15240     0.39701    -4.36178 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211785084.00     -9999.99 126.02529  17.10346 716905146.0     69.48000 4774.0 27.65000     5.210     1.16869 -1e+04  -1e+04 -9999.99000    -0.96082     0.28831    -4.51800 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212138198.00     -9999.99 126.02356  22.78329 399216056.0     39.17709 5016.0 15.80000     1.220     1.14773 -1e+00   1e-01    -4.86759 -9999.99000 -9999.99000 -9999.99000     0.28136     0.00835    -4.85366     0.01480
-9999.99                211954693.00     -9999.99 126.02161  19.54484 406908226.0    -33.86343 4522.0  9.59000     0.570     1.29825 -2e-01   8e-01    -4.09134 -9999.99000 -9999.99000 -9999.99000     1.82841     0.02915    -4.27807     0.00704
-9999.99                212034009.00     -9999.99 126.01866  20.82010 268109151.0      7.89900 3551.0  1.75000     0.220     2.73324  4e+00   4e+00    -3.76914 -9999.99000 -9999.99000 -9999.99000     7.06563     0.16654    -4.77423     0.01030
-9999.99                211818324.00     -9999.99 126.01451  17.57594 414605121.0     36.53529 5899.0 18.97000     1.800     0.77254 -2e+00   3e-01    -4.46486    -1.93736     0.63013    -4.15538     0.21555     0.00429    -4.72397     0.01208
-9999.99                211903337.00     -9999.99 126.00971  18.77566 268108190.0    -18.30267 4882.0 10.55000     0.640     1.14816 -8e-01   5e-01    -4.24414 -9999.99000 -9999.99000 -9999.99000     0.42724     0.02174    -4.77012     0.02390
-9999.99                211915768.00     -9999.99 126.00584  18.96163 602202114.0    -27.81924 3985.0 21.98000     2.600 -9999.99000 -5e-01   1e-01    -5.00697 -9999.99000 -9999.99000 -9999.99000     1.39075     0.03548    -4.88775     0.01131
-9999.99                212150957.00     -9999.99 125.99488  23.05246 399216136.0     -5.40375 5726.0  4.78000     0.320     0.78356 -2e+00   2e-01    -4.66177 -9999.99000 -9999.99000 -9999.99000     0.33804     0.00690    -4.48902     0.01072
-9999.99                211586787.00     -9999.99 125.98719  14.36105 621407199.0     -5.95000 4091.0 22.40000     2.730     1.48869 -1e+04  -1e+04 -9999.99000    -0.52859     0.16854    -4.90361 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211778714.00     -9999.99 125.98583  17.01429 716905149.0    -31.05000 5291.0 24.77000     3.660     0.98817 -1e+04  -1e+04 -9999.99000    -1.81606     0.01235    -5.86670 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211644118.00     -9999.99 125.98264  15.15354 439609202.0     29.27025 5527.0 12.81000     0.840     0.90683 -2e+00   2e-01    -4.71969    -1.69106     0.42936    -4.32255     0.36319     0.00539    -4.51223     0.00751
-9999.99                212082299.00     -9999.99 125.97670  21.68331 602203223.0    -15.12900 4030.0  5.67000     0.350     2.23034  2e+00   2e+00    -3.81551 -9999.99000 -9999.99000 -9999.99000     4.88402     0.17034    -5.07335     0.01529
-9999.99                211442324.00     -9999.99 125.97456  12.28231 337503205.0     20.75436 3978.0 14.65000     1.060     1.79639  3e-01   9e-01    -4.20568 -9999.99000 -9999.99000 -9999.99000     2.20583     0.03847    -4.83696     0.00768
-9999.99                211800417.00     -9999.99 125.96884  17.32275 414605142.0      3.82263 5447.0 20.26000     2.100     0.86851 -2e+00   4e-02    -5.33623    -1.78646     0.23463    -4.58107     0.25426     0.00837    -4.68332     0.01807
-9999.99                211925181.00     -9999.99 125.96410  19.10089 268108151.0     15.05040 4140.0 13.18000     0.880     1.50622 -2e-01   5e-01    -4.43057 -9999.99000 -9999.99000 -9999.99000     0.86392     0.05864    -4.91747     0.03046
-9999.99                211819427.00     -9999.99 125.96119  17.59214 392112048.0     21.23469 5436.0 29.78000     6.760     0.92846 -2e+00   4e-01    -4.37662    -1.86508     0.14234    -4.79734     0.22772     0.01184    -4.77658     0.02882
-9999.99                211765171.00     -9999.99 125.95280  16.82246 740501138.0      5.46378 5664.0 11.87000     0.750     0.81992 -2e+00   2e-02    -5.69657    -1.96894     0.32020    -4.44863     0.22311     0.00470    -4.71252     0.01251
-9999.99                212032541.00     -9999.99 125.94791  20.79701 602303046.0     37.32582 4904.0 22.25000     2.690     1.12813 -1e+00   1e-01    -4.96598 -9999.99000 -9999.99000 -9999.99000     0.28380     0.01063    -4.86441     0.01862
-9999.99                212038002.00     -9999.99 125.93876  20.88844 602303035.0      8.19567 4285.0 20.18000     2.080     1.48961 -7e-01   1e-01    -5.03456 -9999.99000 -9999.99000 -9999.99000     0.92154     0.01973    -4.75368     0.00959
-9999.99                211637153.00     -9999.99 125.92268  15.05775 476206231.0     61.77600 4015.0 23.14000     2.990     2.33055 -9e-02   5e-01    -4.41883 -9999.99000 -9999.99000 -9999.99000     1.09596     0.07659    -5.73990     0.03165
-9999.99                212091107.00     -9999.99 125.87928  21.84907 647712074.0  -9999.99000 3994.0 18.41000     1.680 -9999.99000 -8e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211525389.00     -9999.99 125.42028  13.49753 439605076.0    -31.45176 5596.0 24.06000     3.350     0.95207 -2e+00   4e-01    -4.40678 -9999.99000 -9999.99000 -9999.99000     0.25213     0.00447    -4.71850     0.00960
-9999.99                211633498.00     -9999.99 125.39303  15.00658 436908019.0     -9.85500 4492.0 20.01000     2.040     1.53583 -7e-01   3e-01    -4.55315 -9999.99000 -9999.99000 -9999.99000     0.66557     0.03093    -4.96951     0.02106
-9999.99                211643665.00     -9999.99 125.37981  15.14746 610507127.0     33.39000 5761.0 21.90000     2.570     0.88488 -1e+04  -1e+04 -9999.99000    -1.74729     0.65892    -4.13696 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211725711.00     -9999.99 125.37643  16.26323 439611239.0     24.71709 6245.0 15.56000     1.180     0.64056 -3e+00   3e-01    -4.49677 -9999.99000 -9999.99000 -9999.99000     0.17086     0.00369    -4.82819     0.01828
-9999.99                211978473.00     -9999.99 125.37347  19.90866 602302194.0     70.40871 5806.0  6.82000     0.400     0.78637 -2e+00   3e-01    -4.45467 -9999.99000 -9999.99000 -9999.99000     0.25552     0.00588    -4.63354     0.01306
-9999.99                211604924.00     -9999.99 125.35318  14.60597 439604175.0     -6.20430 5339.0 16.72000     1.360     0.91673 -2e+00   1e-01    -4.81325 -9999.99000 -9999.99000 -9999.99000     0.48747     0.01072    -4.39396     0.01061
-9999.99                211499311.00     -9999.99 125.34656  13.13067 337516214.0     56.76927 5840.0 21.74000     2.520     0.81489 -2e+00   3e-01    -4.52469 -9999.99000 -9999.99000 -9999.99000     0.26786     0.00515    -4.59898     0.01082
-9999.99                211782824.00     -9999.99 125.34073  17.07278 740505087.0     59.15091 5774.0 21.36000     2.410     0.79508 -2e+00   8e-02    -5.03152    -1.97496     0.44674    -4.30634     0.18762     0.00488    -4.81602     0.01665
-9999.99                211830432.00     -9999.99 125.34017  17.74891 476211037.0    -15.38700 3773.0 26.59000     4.570     2.10219  4e-02   5e-01    -4.57749     0.11177     0.53163    -4.51747     2.64604     0.06539    -5.16885     0.01089
-9999.99                211594541.00     -9999.99 125.33281  14.46652 439604191.0     24.39687 5375.0 12.32000     0.790     0.97067 -1e+00   5e-01    -4.28659    -1.31128     0.62052    -4.15773     0.36419     0.00242    -4.54435     0.00332
-9999.99                212013898.00     -9999.99 125.33135  20.48497 268104039.0     22.18536 4073.0 24.10000     3.370     1.69401 -3e-01   3e-01    -4.61041    -0.42256     0.26110    -4.71923     1.44580     0.04934    -4.88193     0.01512
-9999.99                211726466.00     -9999.99 125.32630  16.27435 439611091.0     27.31890 5902.0  4.00000     0.290     0.78672 -2e+00   2e-01    -4.58640    -2.01180     0.55911    -4.20733     0.39337     0.00197    -4.35029     0.00263
-9999.99                211814654.00     -9999.99 125.31951  17.52389 476212146.0      7.33800 3985.0 30.85000     7.710     1.78616 -4e-01   2e-01    -4.84206 -9999.99000 -9999.99000 -9999.99000     1.15203     0.07942    -5.16916     0.03077
-9999.99                211747628.00     -9999.99 125.31767  16.57508 476209115.0    -76.10265 3972.0 18.63000     1.720     1.70469 -6e-01   3e-02    -5.67164 -9999.99000 -9999.99000 -9999.99000     1.17689     0.03823    -4.97395     0.01446
-9999.99                211695242.00     -9999.99 125.29379  15.85203 476209019.0     39.42900 3740.0 18.30000     1.650     2.18991 -2e-01   2e-01    -4.90489 -9999.99000 -9999.99000 -9999.99000     1.80581     0.08652    -5.42396     0.02130
-9999.99                211640469.00     -9999.99 125.29372  15.10414 621408020.0      1.08000 4230.0 20.13000     2.070     1.50475 -1e+04  -1e+04 -9999.99000    -0.44466     0.35405    -4.55360 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211747336.00     -9999.99 125.29100  16.57118 716902068.0     70.72000 5465.0 27.28000     4.980     0.89218 -1e+04  -1e+04 -9999.99000    -1.54540     0.49805    -4.25546 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211581902.00     -9999.99 125.28041  14.29108 227306059.0      0.75051 4753.0 26.17000     4.340     1.22689 -1e+00   1e-01    -4.82527    -0.79755     0.43112    -4.34621     0.43334     0.00944    -4.77497     0.01021
-9999.99                211539491.00     -9999.99 125.27907  13.69467 734905044.0     27.38895 5446.0 18.27000     1.650     0.97134 -2e+00   3e-01    -4.45411 -9999.99000 -9999.99000 -9999.99000     0.31546     0.00441    -4.63596     0.00712
-9999.99                211788733.00     -9999.99 125.27075  17.15542 610513129.0    -34.76000 3791.0 22.43000     2.740 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.14744     0.29153    -4.77211 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211842903.00     -9999.99 125.26725  17.92122 716904187.0     45.56000 5082.0 26.43000     4.480     1.09459 -1e+04  -1e+04 -9999.99000    -1.11751     0.46173    -4.29366 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212032094.00     -9999.99 125.26305  20.78994 399210228.0  -9999.99000 4857.0 19.28000     1.870 -9999.99000 -1e+00   3e-01    -4.56414    -0.85227     0.48041    -4.28802     0.60808     0.00211    -4.57484     0.00159
-9999.99                211909517.00     -9999.99 125.26220  18.86846 414603144.0  -9999.99000 5452.0 28.84000     6.020     0.97993 -2e+00   3e-01    -4.50314     9.29120    11.31849    -2.89801     0.32432     0.00431    -4.61143     0.00676
-9999.99                211949980.00     -9999.99 125.25707  19.47226 602302085.0     12.09837 5509.0 10.48000     0.630     0.91881 -1e+00   6e-01    -4.16024    -1.31673     0.78136    -4.06246     0.34005     0.00884    -4.58723     0.01311
-9999.99                211812031.00     -9999.99 125.25328  17.48718 647701022.0  -9999.99000 5803.0  5.97000     0.360     0.85691 -2e+00   5e-01    -4.30381    -1.70034     0.75569    -4.07918     0.32062     0.00572    -4.51233     0.00950
-9999.99                211911156.00     -9999.99 125.25048  18.89315 647705110.0     54.46767 5674.0 31.47000     8.320 -9999.99000 -2e+00   5e-01    -4.21520 -9999.99000 -9999.99000 -9999.99000     0.21455     0.00461    -4.81541     0.01208
-9999.99                211613587.00     -9999.99 125.24820  14.72407 392108102.0     24.83718 5036.0 22.46000     2.760     1.07408 -1e+00   5e-01    -4.28458 -9999.99000 -9999.99000 -9999.99000     0.26271     0.01754    -4.85823     0.03387
-9999.99                211804816.00     -9999.99 125.23813  17.38520 704105073.0     59.86000 6014.0 16.26000     1.290     0.73394 -1e+04  -1e+04 -9999.99000    -2.30352     0.39245    -4.36411 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211819774.00     -9999.99 125.23482  17.59690 436911122.0     10.88100 3816.0 32.39000     9.300     2.14099  1e-02   5e-01    -4.55067 -9999.99000 -9999.99000 -9999.99000     0.87026     0.03900    -5.70616     0.02041
-9999.99                211566266.00     -9999.99 125.23038  14.07092 621407028.0      2.54000 3876.0 14.16000     1.000 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.25251     0.26957    -4.77842 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211713099.00     -9999.99 125.22388  16.09095 414601246.0    -75.81246 5721.0 18.81000     1.760     0.81822 -2e+00   2e-01    -4.67793    -1.77452     0.58373    -4.18785     0.02827     0.00699 -9999.99000 -9999.99000
-9999.99                211918678.00     -9999.99 125.22166  19.00492 695415227.0     79.77000 4821.0 25.62000     4.060     1.21686 -1e+04  -1e+04 -9999.99000    -0.95439     0.34153    -4.43914 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211602886.00     -9999.99 125.21000  14.57794 439604176.0     -7.88547 5761.0 14.59000     1.050     0.83561 -2e+00   3e-01    -4.51568    -2.00474     0.40148    -4.35214     0.23070     0.00348    -4.70824     0.00871
-9999.99                211684312.00     -9999.99 125.20708  15.70388 610506202.0      0.41000 5773.0 18.81000     1.760     0.81378 -1e+04  -1e+04 -9999.99000    -1.88522     0.53529    -4.22776 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211890081.00     -9999.99 125.19768  18.58107 704103135.0    -14.30000 6029.0 20.92000     2.280     0.76986 -1e+04  -1e+04 -9999.99000    -2.10650     0.60580    -4.17636 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211522471.00     -9999.99 125.19101  13.45635 436907159.0     55.52841 4997.0 18.81000     1.760     1.09755 -1e+00   2e-01    -4.72566 -9999.99000 -9999.99000 -9999.99000     0.27306     0.01376    -4.81969     0.02550
-9999.99                211796049.00     -9999.99 125.17954  17.26137 704105234.0    102.69000 4169.0 24.10000     3.370     1.53836 -1e+04  -1e+04 -9999.99000    -0.42371     0.33073    -4.59943 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211559922.00     -9999.99 125.17383  13.98081 227306159.0     89.80212 5876.0 22.78000     2.860 -9999.99000 -2e+00   6e-01    -4.18788 -9999.99000 -9999.99000 -9999.99000     0.15383     0.00129    -4.95239     0.00595
-9999.99                211580607.00     -9999.99 125.17037  14.27214 227406143.0     42.34929 5860.0 14.42000     1.030     0.85651 -2e+00   3e-01    -4.47422 -9999.99000 -9999.99000 -9999.99000     0.17518     0.00103    -4.86529     0.00385
-9999.99                211600773.00     -9999.99 125.16614  14.54910 439604200.0     -0.74100 3879.0 15.38000     1.160     1.87560 -3e-01   3e-01    -4.80036 -9999.99000 -9999.99000 -9999.99000     1.93635     0.01897    -5.01252     0.00433
-9999.99                211959098.00     -9999.99 125.15288  19.61122 647704119.0    -26.99868 5507.0 26.64000     4.600     0.92821 -2e+00   2e-01    -4.69926 -9999.99000 -9999.99000 -9999.99000     0.17847     0.00229    -4.90248     0.00780
-9999.99                211953019.00     -9999.99 125.14922  19.51862 602202093.0     27.37893 4957.0 26.36000     4.440     1.10367 -1e+00   7e-02    -5.11636 -9999.99000 -9999.99000 -9999.99000     0.23061     0.01473    -4.93547     0.03310
-9999.99                211703370.00     -9999.99 125.14644  15.95979 610506177.0     10.47000 5275.0 21.48000     2.440     1.01541 -1e+04  -1e+04 -9999.99000    -1.42739     0.38147    -4.37672 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211634593.00     -9999.99 125.14518  15.02164 227313039.0     35.62464 4575.0 28.69000     5.920     1.37774 -9e-01   2e-01    -4.69221 -9999.99000 -9999.99000 -9999.99000     0.28274     0.01316    -5.13858     0.02254
-9999.99                211574886.00     -9999.99 125.14397  14.19133 476208221.0     38.58669 5345.0 25.16000     3.840     0.95203 -2e+00   2e-01    -4.60130 -9999.99000 -9999.99000 -9999.99000     0.34245     0.01208    -4.57638     0.01781
-9999.99                211749529.00     -9999.99 125.14101  16.60167 439611012.0     83.03745 6081.0 20.69000     2.220     0.72254 -2e+00   4e-01    -4.38117    -2.23662     0.53148    -4.23606     0.18323     0.00112    -4.78066     0.00456
-9999.99                211704146.00     -9999.99 125.13472  15.96982 414601245.0    -26.68845 4612.0 20.72000     2.220     1.34033 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.11569     0.01585    -5.56543     0.08004
-9999.99                211926726.00     -9999.99 125.13422  19.12507 268105162.0     32.58255 4582.0 18.87000     1.770     1.29649 -9e-01   2e-01    -4.68920 -9999.99000 -9999.99000 -9999.99000     0.71026     0.02964    -4.69755     0.01890
-9999.99                211479516.00     -9999.99 125.13325  12.84346 439601074.0    -36.33513 5485.0 24.51000     3.540     0.95666 -2e+00   3e-01    -4.49722 -9999.99000 -9999.99000 -9999.99000     0.22232     0.00443    -4.79140     0.01112
-9999.99                211832111.00     -9999.99 125.13120  17.77185 414603014.0     64.59468 5713.0  4.90000     0.320     0.84846 -2e+00   2e-01    -4.59005 -9999.99000 -9999.99000 -9999.99000     0.35492     0.00847    -4.48437     0.01230
-9999.99                211563820.00     -9999.99 125.13016  14.03672 439605071.0     -3.70257 4424.0 17.67000     1.530     1.37025 -7e-01   2e-01    -4.66718 -9999.99000 -9999.99000 -9999.99000     0.84868     0.01768    -4.61872     0.00937
-9999.99                211822754.00     -9999.99 125.12609  17.63934 268101205.0    161.37165 4635.0 31.33000     8.170     1.32567 -6e-01   5e-01    -4.27690 -9999.99000 -9999.99000 -9999.99000     0.35306     0.02915    -4.97926     0.03917
-9999.99                211535654.00     -9999.99 125.12534  13.64100 439605032.0     18.59286 5037.0 16.83000     1.380     1.14560 -9e-01   6e-01    -4.17047 -9999.99000 -9999.99000 -9999.99000     0.49057     0.00992    -4.59071     0.00948
-9999.99                211688287.00     -9999.99 125.11471  15.75722 716901245.0     -3.24000 4595.0 13.14000     0.880     1.30418 -1e+04  -1e+04 -9999.99000    -0.88335     0.20036    -4.70254 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211819219.00     -9999.99 125.10923  17.58928 476211075.0     13.43100 4188.0 15.37000     1.150     1.83525 -2e-01   6e-01    -4.33336 -9999.99000 -9999.99000 -9999.99000     1.75526     0.07952    -5.00617     0.02003
-9999.99                211767687.00     -9999.99 125.09599  16.85717 476209103.0    -12.70878 4598.0 10.01000     0.600     1.36826 -6e-01   5e-01    -4.32671    -0.51373     0.57259    -4.24597     1.19495     0.02822    -4.47207     0.01051
-9999.99                211580293.00     -9999.99 125.07844  14.26750 621408212.0     45.87000 5817.0 35.14000    13.040     0.91203 -1e+04  -1e+04 -9999.99000    -1.73458     0.73792    -4.08901 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211809730.00     -9999.99 125.07787  17.45401 704103002.0     34.57000 5937.0 22.66000     2.820     0.76158 -1e+04  -1e+04 -9999.99000    -2.08159     0.52900    -4.23209 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211905625.00     -9999.99 125.07650  18.81020 414603142.0     -6.59400 3706.0 29.86000     6.830 -9999.99000 -3e-01   4e-02    -5.62912 -9999.99000 -9999.99000 -9999.99000     1.60133     0.02873    -5.29953     0.00797
-9999.99                211969785.00     -9999.99 125.07104  19.77350 602302151.0     43.86033 5896.0 19.94000     2.020     0.77786 -2e+00   2e-01    -4.60638    -2.08288     0.48118    -4.27256     0.17079     0.00784    -4.87621     0.03094
-9999.99                211727058.00     -9999.99 125.06797  16.28260 439611077.0     56.71923 6097.0 21.81000     2.540     0.68717 -3e+00   9e-02    -4.99009    -2.33040     0.45461    -4.30483     0.22127     0.00442    -4.65339     0.01311
-9999.99                211604040.00     -9999.99 125.06446  14.59377 227413053.0     14.18982 6157.0  5.50000     0.340     0.66077 -3e+00   2e-01    -4.61065    -2.61087     0.23657    -4.58926     0.27949     0.00303    -4.48549     0.00663
-9999.99                211568260.00     -9999.99 125.05175  14.09980 227406140.0     19.91379 4095.0 22.52000     2.770     1.55996 -3e-01   4e-01    -4.56563 -9999.99000 -9999.99000 -9999.99000     0.98721     0.02062    -4.82881     0.00933
-9999.99                211814342.00     -9999.99 125.05173  17.51979 740505064.0     46.21197 6131.0  4.35000     0.300     0.65240 -3e+00   3e-01    -4.50903    -2.37270     0.44788    -4.31173     0.32322     0.00494    -4.39401     0.00891
-9999.99                211517647.00     -9999.99 125.04896  13.38747 476201184.0    248.53194 4505.0 26.82000     4.700     1.27470 -1e+00   6e-02    -5.28113 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211694450.00     -9999.99 125.03664  15.84116 439615017.0  -9999.99000 5535.0 17.17000     1.440     0.90819 -2e+00   9e-02    -5.00653    -1.75992     0.37042    -4.38673     0.21273     0.00100    -4.77896     0.00273
-9999.99                211812457.00     -9999.99 125.03190  17.49264 392111055.0    -14.93100 3846.0 24.94000     3.730     1.92462 -4e-01   1e-01    -5.09098    -0.19366     0.30032    -4.74040 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211512078.00     -9999.99 125.00467  13.30940 436901186.0    -17.36202 4788.0 10.48000     0.630     1.22287 -6e-01   6e-01    -4.17603 -9999.99000 -9999.99000 -9999.99000     0.74824     0.02590    -4.54204     0.01570
-9999.99                211960412.00     -9999.99 125.00044  19.63086 716916152.0     14.01000 3555.0 20.68000     2.220     2.28546 -1e+04  -1e+04 -9999.99000     0.80231     0.93124    -4.38418 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211993328.00     -9999.99 124.99588  20.14478 602210037.0    -31.83201 5324.0 25.44000     3.970     0.97106 -2e+00   3e-01    -4.41337 -9999.99000 -9999.99000 -9999.99000     0.11612     0.01101    -5.29073     0.06242
-9999.99                211999346.00     -9999.99 124.98377  20.24342 268104025.0     11.04765 3924.0 26.49000     4.510     1.76323 -2e-01   4e-01    -4.57667    -0.16094     0.40372    -4.58584     1.43728     0.04432    -4.97557     0.01368
-9999.99                211716623.00     -9999.99 124.97237  16.13886 436904211.0     54.79791 4330.0 15.59000     1.190     1.48624 -7e-01   2e-01    -4.72954    -0.40227     0.46972    -4.39419     1.04774     0.03974    -4.69131     0.01692
-9999.99                211699557.00     -9999.99 124.96551  15.90966 476204054.0     22.86000 3644.0 23.50000     3.130     2.28749  2e-01   5e-01    -4.62673 -9999.99000 -9999.99000 -9999.99000     1.62125     0.07539    -5.54245     0.02076
-9999.99                211780029.00     -9999.99 124.96485  17.03311 392115029.0     16.68153 5300.0 24.18000     3.400     1.05923 -1e+00   5e-01    -4.22874    -1.27725     0.56218    -4.20871     0.32322     0.01348    -4.69702     0.02074
-9999.99                211504682.00     -9999.99 124.96113  13.20535 439602065.0     26.81856 5959.0  5.99000     0.370     0.81999 -2e+00   5e-01    -4.28940 -9999.99000 -9999.99000 -9999.99000     0.37862     0.00372    -4.40620     0.00510
-9999.99                211842655.00     -9999.99 124.95816  17.91783 740503047.0     37.79616 5931.0 22.40000     2.730     0.77706 -2e+00   2e-01    -4.67034    -2.09491     0.50891    -4.24877     0.21977     0.00757    -4.70679     0.02091
-9999.99                211722690.00     -9999.99 124.94879  16.22239 439615203.0    -12.70878 5837.0 14.36000     1.020     0.80797 -2e+00   2e-01    -4.66698    -1.93611     0.55980    -4.20832     0.28133     0.00453    -4.56184     0.00899
-9999.99                211973516.00     -9999.99 124.94611  19.83278 268104152.0      6.04419 5497.0 17.29000     1.460     0.86974 -2e+00   4e-02    -5.32403 -9999.99000 -9999.99000 -9999.99000     0.28253     0.01262    -4.64940     0.02361
-9999.99                211802094.00     -9999.99 124.94555  17.34607 414605250.0     43.55013 5952.0 22.67000     2.830     0.88209 -2e+00   5e-01    -4.24988    -1.77061     0.85681    -4.02300     0.11444     0.00289    -5.19126     0.02167
-9999.99                211742899.00     -9999.99 124.94376  16.50808 716902003.0     42.47000 5772.0 24.26000     3.440     0.82110 -1e+04  -1e+04 -9999.99000    -1.98836     0.43096    -4.32187 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211576111.00     -9999.99 124.94320  14.20823 476208223.0     38.67675 4208.0 15.65000     1.190     1.78067 -5e-01   3e-01    -4.59055 -9999.99000 -9999.99000 -9999.99000     1.98327     0.06302    -4.85988     0.01401
-9999.99                211747578.00     -9999.99 124.93578  16.57451 621409157.0    -26.60000 5386.0 23.95000     3.310     0.90681 -1e+04  -1e+04 -9999.99000    -1.54578     0.39964    -4.34780 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211976854.00     -9999.99 124.92885  19.88297 609809071.0     61.18000 5825.0 22.37000     2.720     0.79327 -1e+04  -1e+04 -9999.99000    -1.92837     0.55351    -4.21362 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211607706.00     -9999.99 124.92330  14.64344 439604162.0     50.92524 5912.0 13.88000     0.960     0.79601 -2e+00   6e-01    -4.15507    -1.91911     0.66319    -4.13337     0.34728     0.00382    -4.45853     0.00579
-9999.99                211893877.00     -9999.99 124.91997  18.63670 294505202.0      9.68670 5333.0 12.44000     0.810     1.02468 -2e+00   4e-01    -4.40684 -9999.99000 -9999.99000 -9999.99000     0.39924     0.02423    -4.61280     0.02928
-9999.99                211974876.00     -9999.99 124.91154  19.85315 399202175.0     29.48040 5838.0 20.83000     2.260     0.78430 -2e+00   3e-01    -4.54004 -9999.99000 -9999.99000 -9999.99000     0.12321     0.00419    -5.12397     0.02850
-9999.99                211708534.00     -9999.99 124.91135  16.02838 392104202.0    -65.86557 4174.0 22.42000     2.740     1.49878 -7e-01   7e-02    -5.29712    -0.53364     0.22443    -4.76729     0.91110     0.04377    -4.77242     0.02152
-9999.99                212023243.00     -9999.99 124.91042  20.64037 602310072.0      2.30160 5759.0 23.30000     3.050     0.82793 -2e+00   4e-01    -4.40762 -9999.99000 -9999.99000 -9999.99000     0.21126     0.00472    -4.77282     0.01314
-9999.99                211574409.00     -9999.99 124.90928  14.18472 392108223.0     14.40996 4938.0 17.45000     1.490     1.19122 -9e-01   6e-01    -4.21884 -9999.99000 -9999.99000 -9999.99000     0.45896     0.01681    -4.67759     0.01718
-9999.99                211571166.00     -9999.99 124.90803  14.13994 227306133.0      6.51450 6124.0  5.11000     0.330     0.73402 -3e+00   2e-01    -4.60885 -9999.99000 -9999.99000 -9999.99000     0.24975     0.00419    -4.58391     0.01029
-9999.99                211521806.00     -9999.99 124.90678  13.44673 227306117.0     -2.11800 5679.0 13.78000     0.950     0.85902 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25663     0.00753    -4.66045     0.01625
-9999.99                211970539.00     -9999.99 124.90253  19.78469 740516152.0     35.24439 5476.0 22.67000     2.830     0.88432 -2e+00   1e-01    -4.86311    -1.63786     0.41925    -4.33105     0.25393     0.00669    -4.70767     0.01427
-9999.99                211712212.00     -9999.99 124.89998  16.07883 439615151.0     14.09976 4549.0 20.78000     2.240     1.35231 -6e-01   5e-01    -4.34779    -0.73396     0.31043    -4.52139     0.60108     0.01051    -4.75024     0.00799
-9999.99                212037109.00     -9999.99 124.89207  20.87319 602310007.0      5.46378 5782.0 20.68000     2.220     0.82584 -2e+00   2e-01    -4.56643 -9999.99000 -9999.99000 -9999.99000     0.16321     0.00640    -4.92777     0.02598
-9999.99                211974761.00     -9999.99 124.89075  19.85108 602302175.0    -29.82063 5899.0 19.46000     1.910     0.74915 -2e+00   7e-02    -5.09612    -2.20469     0.36280    -4.39514     0.14198     0.00658    -5.00096     0.03642
-9999.99                211961682.00     -9999.99 124.88916  19.65075 414615171.0    -32.83272 5075.0 19.80000     1.990     1.02986 -1e+00   1e-01    -4.95685    -1.17835     0.39282    -4.36451     0.39812     0.01454    -4.62280     0.01760
-9999.99                211964545.00     -9999.99 124.88020  19.69436 698916164.0     -0.46032 5296.0 13.05000     0.870     0.91126 -2e+00   7e-02    -5.14291 -9999.99000 -9999.99000 -9999.99000     0.32775     0.00950    -4.60366     0.01472
-9999.99                211710374.00     -9999.99 124.87219  16.05336 734915167.0     -3.60249 5618.0 20.07000     2.060     0.89070 -2e+00   3e-01    -4.55378    -1.69735     0.53547    -4.22675     0.26071     0.00300    -4.67151     0.00628
-9999.99                211523745.00     -9999.99 124.86887  13.47375 227406107.0    -41.78892 5096.0  6.97000     0.410     1.11098 -1e+00   2e-01    -4.58778 -9999.99000 -9999.99000 -9999.99000     0.59386     0.01139    -4.47703     0.00888
-9999.99                211967896.00     -9999.99 124.86523  19.74416 414616164.0     -7.75536 5643.0 17.66000     1.530     0.83273 -2e+00   1e-01    -4.94926    -1.77398     0.48950    -4.26490     0.19245     0.00703    -4.81880     0.02251
-9999.99                211948223.00     -9999.99 124.86430  19.44624 740515088.0    -21.28473 5858.0 12.37000     0.800     0.83145 -2e+00   4e-01    -4.30420    -2.07347     0.44686    -4.30558     0.26990     0.00507    -4.58772     0.01062
-9999.99                211745603.00     -9999.99 124.85869  16.54626 734916117.0     -2.50173 5835.0 20.76000     2.240     0.81545 -2e+00   3e-01    -4.54950    -1.86097     0.63261    -4.15528     0.16909     0.00401    -4.88800     0.01590
-9999.99                211921308.00     -9999.99 124.85774  19.04424 414615053.0    -47.72301 5650.0 17.24000     1.450     0.82297 -2e+00   5e-01    -4.27654 -9999.99000 -9999.99000 -9999.99000     0.31045     0.00841    -4.56043     0.01430
-9999.99                212007845.00     -9999.99 124.84370  20.38425 716916236.0    -34.49000 5134.0 22.88000     2.900     1.04442 -1e+04  -1e+04 -9999.99000    -1.15267     0.48711    -4.26902 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211851827.00     -9999.99 124.84077  18.04323 414603200.0     83.24760 4222.0 22.12000     2.640 -9999.99000 -4e-01   4e-01    -4.47977    -0.45509     0.33782    -4.57737     0.61342     0.01763    -5.01065     0.01308
-9999.99                211842777.00     -9999.99 124.84024  17.91945 414603039.0     43.07979 5748.0  9.37000     0.550     0.94268 -2e+00   5e-01    -4.22057    -1.60191     0.78877    -4.05827     0.37391     0.00590    -4.50544     0.00792
-9999.99                211730309.00     -9999.99 124.82208  16.32945 476215120.0      6.00414 4626.0 12.56000     0.820     1.27325 -9e-01   2e-01    -4.60279    -0.57465     0.53628    -4.26988     0.77297     0.02096    -4.59145     0.01226
-9999.99                211611521.00     -9999.99 124.82123  14.69510 227413079.0     70.47876 4798.0 22.74000     2.850     1.23394 -1e+00   1e-01    -4.82814 -9999.99000 -9999.99000 -9999.99000     0.37516     0.00654    -4.82632     0.00829
-9999.99                211612838.00     -9999.99 124.82045  14.71346 439604169.0      9.58662 5792.0  9.07000     0.530     0.85161 -2e+00   4e-01    -4.32869    -1.70608     0.73696    -4.08980     0.42900     0.00516    -4.39099     0.00600
-9999.99                211766997.00     -9999.99 124.81213  16.84720 439611175.0     14.96034 6125.0 17.10000     1.430     0.67937 -2e+00   3e-01    -4.42484 -9999.99000 -9999.99000 -9999.99000     0.19841     0.00440    -4.72918     0.01535
-9999.99                211568313.00     -9999.99 124.80339  14.10044 436901130.0      1.49103 4141.0 18.78000     1.750     1.79515 -4e-01   4e-01    -4.57041 -9999.99000 -9999.99000 -9999.99000     1.73747     0.08367    -4.98031     0.02129
-9999.99                211969339.00     -9999.99 124.79618  19.76662 609809073.0    -55.51000 5286.0 15.63000     1.190     0.98889 -1e+04  -1e+04 -9999.99000    -1.45872     0.36358    -4.39775 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211848700.00     -9999.99 124.79458  18.00021 476211220.0     21.87300 3731.0 34.88000    12.640     2.05634 -3e-02   3e-01    -4.72146 -9999.99000 -9999.99000 -9999.99000     0.80906     0.05569    -5.65753     0.03137
-9999.99                211968132.00     -9999.99 124.79364  19.74735 698916151.0     -7.21500 3988.0 18.75000     1.750     1.57619 -5e-01   1e-01    -5.03224 -9999.99000 -9999.99000 -9999.99000     1.18100     0.03186    -4.84485     0.01200
-9999.99                211607640.00     -9999.99 124.78787  14.64217 392105132.0     -7.58100 3516.0 20.95000     2.290     2.27673 -2e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211835881.00     -9999.99 124.78100  17.82481 268101240.0    -40.57806 3980.0 24.59000     3.580     1.75114 -4e-01   2e-01    -4.89467    -0.15530     0.45603    -4.51130     1.06845     0.04429    -5.08893     0.01852
-9999.99                211598272.00     -9999.99 124.78026  14.51651 227306043.0     94.07508 3861.0 25.61000     4.050 -9999.99000 -2e-01   3e-01    -4.67017    -0.07521     0.43298    -4.57695     0.90049     0.02346    -5.18893     0.01170
-9999.99                211715778.00     -9999.99 124.77427  16.12762 439615162.0     24.03663 4502.0  1.61000     0.210     1.38958  2e-01   1e+00    -3.93592     0.16912     1.17458    -3.95427     1.57159     0.01276    -4.38052     0.00359
-9999.99                211796604.00     -9999.99 124.76602  17.26854 476211248.0    -28.79700 4129.0 32.75000     9.730     1.80903 -4e-01   3e-01    -4.66275 -9999.99000 -9999.99000 -9999.99000     0.84077     0.06181    -5.37406     0.03319
-9999.99                211622390.00     -9999.99 124.76474  14.84845 227413224.0     -9.56700 3628.0 22.59000     2.800 -9999.99000 -3e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.95376     0.01126    -5.81944     0.00538
-9999.99                211553354.00     -9999.99 124.75588  13.88771 436901132.0     11.64300 4015.0 17.58000     1.520     1.89251 -1e-01   5e-01    -4.43897 -9999.99000 -9999.99000 -9999.99000     1.53534     0.05796    -5.14927     0.01676
-9999.99                211977364.00     -9999.99 124.75470  19.89086 414616167.0    -15.55200 3773.0 30.73000     7.600     1.79878 -4e-01  -1e-02 -9999.99000    -0.09534     0.32453    -4.73183     3.88318     0.06502    -4.59235     0.00733
-9999.99                211552834.00     -9999.99 124.74252  13.88069 392101132.0     24.22677 5145.0 11.21000     0.690     1.06204 -1e+00   7e-01    -4.14052 -9999.99000 -9999.99000 -9999.99000     0.51982     0.01367    -4.52107     0.01233
-9999.99                211693667.00     -9999.99 124.74149  15.83048 476204070.0    -27.56400 3452.0 20.83000     2.250     2.37062 -8e-02  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.02869     0.07181    -5.78283     0.03172
-9999.99                211592688.00     -9999.99 124.73897  14.44076 439603185.0     94.46535 3899.0 23.48000     3.120 -9999.99000 -1e-01   4e-01    -4.58940 -9999.99000 -9999.99000 -9999.99000     1.29849     0.01213    -5.00354     0.00415
-9999.99                211631005.00     -9999.99 124.72148  14.97084 227313205.0     -9.74673 5800.0 21.46000     2.440     0.75658 -2e+00   3e-01    -4.46247    -1.87555     0.57694    -4.19651     0.22218     0.00423    -4.71681     0.01129
-9999.99                211921026.00     -9999.99 124.71924  19.03999 414615061.0     30.78129 5876.0  2.62000     0.240     0.80717 -3e+00  -3e-02 -9999.99000    -2.00611     0.53501    -4.22694     0.13658     0.01319    -5.04034     0.07454
-9999.99                212027766.00     -9999.99 124.71859  20.71722 399210109.0    -41.76891 4376.0 24.39000     3.490 -9999.99000 -7e-01   2e-01    -4.75027 -9999.99000 -9999.99000 -9999.99000     0.41951     0.01721    -5.02486     0.01911
-9999.99                211800542.00     -9999.99 124.71760  17.32454 476211245.0     33.53400 3785.0 16.10000     1.260     1.88383 -4e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.14396     0.04982    -5.25823     0.01947
-9999.99                211723946.00     -9999.99 124.71355  16.23954 439616116.0    -17.07180 4009.0 35.84000    14.210     1.62920 -7e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.88825     0.02191    -4.98254     0.01106
-9999.99                211630967.00     -9999.99 124.71244  14.97026 392105116.0     15.93102 5204.0 13.22000     0.890     1.02230 -1e+00   7e-01    -4.12963 -9999.99000 -9999.99000 -9999.99000     0.44612     0.01942    -4.59432     0.02067
-9999.99                211624809.00     -9999.99 124.70679  14.88314 227413220.0    -17.35200 5079.0 25.37000     3.940     1.12978 -1e+00   5e-01    -4.22030 -9999.99000 -9999.99000 -9999.99000     0.39665     0.00365    -4.66588     0.00442
-9999.99                211708586.00     -9999.99 124.68974  16.02916 734915165.0  -9999.99000 5356.0 10.42000     0.630 -9999.99000 -2e+00   2e-01    -4.56450 -9999.99000 -9999.99000 -9999.99000     0.43555     0.00462    -4.49066     0.00514
-9999.99                211938512.00     -9999.99 124.68918  19.30232 647704135.0  -9999.99000 5128.0 25.26000     3.880 -9999.99000 -1e+00   2e-01    -4.61394    -1.14568     0.48706    -4.26901     0.23014     0.00923    -4.88409     0.02109
-9999.99                211516476.00     -9999.99 124.68685  13.37108 475806106.0     74.25138 5719.0  7.10000     0.420     0.78744 -2e+00   8e-02    -5.06423 -9999.99000 -9999.99000 -9999.99000     0.28062     0.00607    -4.56273     0.01211
-9999.99                211578117.00     -9999.99 124.68413  14.23599 227306098.0     30.57114 3862.0 34.10000    11.480 -9999.99000 -6e-01  -1e-01 -9999.99000    -0.42335     0.08576    -5.27981     0.94119     0.00838    -4.86730     0.00399
-9999.99                211905365.00     -9999.99 124.68044  18.80622 414603116.0     38.36655 5924.0 23.54000     3.150     0.82415 -2e+00   4e-01    -4.33010    -1.95102     0.64489    -4.14577     0.22292     0.00708    -4.72030     0.01870
-9999.99                212019287.00     -9999.99 124.67310  20.57408 602310120.0     92.14374 6071.0  5.48000     0.340     0.68522 -2e+00   3e-01    -4.50158 -9999.99000 -9999.99000 -9999.99000     0.22973     0.00449    -4.62173     0.01277
-9999.99                212030827.00     -9999.99 124.66701  20.76878 602310102.0     49.18404 5644.0 22.12000     2.640     0.87480 -2e+00   5e-01    -4.27237    -1.81573     0.44898    -4.30240     0.17884     0.00531    -4.89621     0.01815
-9999.99                211540324.00     -9999.99 124.66429  13.70618 439605240.0     76.81314 5600.0 26.59000     4.570     0.89714 -2e+00   2e-01    -4.68997 -9999.99000 -9999.99000 -9999.99000     0.16967     0.00367    -4.91342     0.01382
-9999.99                211680303.00     -9999.99 124.65553  15.65082 227313114.0     34.06356 5577.0  7.12000     0.420     0.93472 -2e+00   4e-01    -4.32459 -9999.99000 -9999.99000 -9999.99000     0.50343     0.00427    -4.35789     0.00409
-9999.99                211820790.00     -9999.99 124.64238  17.61201 392111188.0    -29.05500 3903.0 16.20000     1.280     1.83005 -3e-01   2e-01    -4.89694 -9999.99000 -9999.99000 -9999.99000     1.68818     0.09057    -5.00578     0.02374
-9999.99                211903791.00     -9999.99 124.63717  18.78272 414603104.0     82.90737 4726.0 29.58000     6.600     1.21405 -8e-01   4e-01    -4.36492    -0.81406     0.38873    -4.39531     0.30761     0.01124    -4.93486     0.01773
-9999.99                211956242.00     -9999.99 124.63395  19.56881 647704184.0     39.63300 5705.0  7.69000     0.450     0.80777 -2e+00   2e-01    -4.76800 -9999.99000 -9999.99000 -9999.99000     0.43755     0.00464    -4.35484     0.00532
-9999.99                212002380.00     -9999.99 124.63306  20.29335 602210179.0     24.64704 4387.0 17.54000     1.510 -9999.99000 -5e-01   4e-01    -4.40952    -0.60359     0.31130    -4.55521     0.37349     0.01903    -5.08324     0.02395
-9999.99                211583950.00     -9999.99 124.63028  14.32061 439603037.0     27.18882 6127.0  6.17000     0.370     0.66737 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24058     0.00553    -4.58021     0.01504
-9999.99                211803563.00     -9999.99 124.62849  17.36688 704105186.0     22.39000 5285.0 17.16000     1.440     1.03162 -1e+04  -1e+04 -9999.99000    -1.12648     0.69460    -4.11660 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211790813.00     -9999.99 124.61925  17.18577 476211241.0      6.01416 5030.0 26.95000     4.770     1.12486 -1e+00   2e-01    -4.69756 -9999.99000 -9999.99000 -9999.99000     0.19470     0.01004    -5.03306     0.02763
-9999.99                211535450.00     -9999.99 124.60990  13.63816 392101091.0     55.85100 3982.0  2.13000     0.230     1.70283  1e+00   2e+00    -3.87648 -9999.99000 -9999.99000 -9999.99000     3.27111     0.07251    -4.61182     0.00972
-9999.99                211478114.00     -9999.99 124.60710  12.82311 439602013.0     47.27271 5463.0 18.88000     1.780     0.89308 -2e+00   3e-01    -4.45993 -9999.99000 -9999.99000 -9999.99000     0.13620     0.01197    -5.07866     0.06105
-9999.99                211733201.00     -9999.99 124.60002  16.37147 439616058.0     -5.53383 4121.0 23.06000     2.970     1.58167 -5e-01   3e-01    -4.71154    -0.31598     0.40336    -4.51894     0.82620     0.02092    -4.94179     0.01138
-9999.99                211782991.00     -9999.99 124.59364  17.07501 439611153.0     45.46146 5910.0 22.83000     2.880     0.85009 -2e+00   4e-01    -4.36186    -1.82708     0.75295    -4.07821     0.20691     0.00258    -4.76026     0.00759
-9999.99                211637116.00     -9999.99 124.58165  15.05745 227413218.0    -12.74883 5248.0 31.56000     8.410     0.95844 -2e+00   4e-02    -5.35923 -9999.99000 -9999.99000 -9999.99000     0.26776     0.00254    -4.69169     0.00504
-9999.99                211501021.00     -9999.99 124.57711  13.15418 227407147.0     21.64497 6025.0 30.90000     7.760     0.84584 -2e+00   7e-01    -4.10172 -9999.99000 -9999.99000 -9999.99000     0.12629     0.00456    -5.10252     0.02976
-9999.99                211800593.00     -9999.99 124.57564  17.32528 611314191.0     11.00000 5836.0 31.70000     8.550 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.62566     0.86908    -4.01733 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211532349.00     -9999.99 124.57237  13.59591  19511067.0     -3.86268 4963.0 12.09000     0.770     1.06686 -1e+00   2e-01    -4.74940 -9999.99000 -9999.99000 -9999.99000     0.41217     0.01292    -4.64362     0.01498
-9999.99                211745399.00     -9999.99 124.56371  16.54341 734916070.0      3.60249 5232.0  8.70000     0.510     1.06698 -1e+00   4e-01    -4.39471    -1.07517     0.68149    -4.12429     0.50878     0.00394    -4.47880     0.00365
-9999.99                211647131.00     -9999.99 124.56119  15.19526 476204089.0     26.79855 3997.0 21.37000     2.410     1.68714 -5e-01   9e-02    -5.22268 -9999.99000 -9999.99000 -9999.99000     1.31846     0.03994    -4.90647     0.01345
-9999.99                211756284.00     -9999.99 124.56081  16.69575 716902145.0     -2.01000 3649.0 25.49000     3.990     2.15332 -1e+04  -1e+04 -9999.99000     0.16575     0.43548    -4.66019 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211789487.00     -9999.99 124.55662  17.16656 392111091.0     27.33891 5201.0 14.86000     1.080     1.00713 -2e+00   2e-01    -4.75818 -9999.99000 -9999.99000 -9999.99000     0.44814     0.01954    -4.53865     0.02084
-9999.99                211603355.00     -9999.99 124.55508  14.58425 392105140.0     32.79270 4800.0 23.55000     3.150     1.24494 -1e+00   2e-01    -4.65098 -9999.99000 -9999.99000 -9999.99000     0.40408     0.03556    -4.86104     0.04138
-9999.99                211813569.00     -9999.99 124.55060  17.50912 436911194.0     -6.34440 5250.0 26.76000     4.670     1.01771 -1e+00   3e-01    -4.44949    -1.19507     0.58339    -4.19194     0.28121     0.01525    -4.76512     0.02759
-9999.99                211535517.00     -9999.99 124.54918  13.63926 227306224.0     64.50462 4756.0 13.84000     0.960     1.20479 -1e+00   2e-02    -5.75234 -9999.99000 -9999.99000 -9999.99000     0.25941     0.01053    -4.95946     0.02028
-9999.99                211715508.00     -9999.99 124.54450  16.12409 439615161.0     -7.24500 4867.0 24.27000     3.440     1.20433 -1e+00   2e-01    -4.70674    -0.98641     0.35662    -4.41669     0.42547     0.00796    -4.72726     0.00883
-9999.99                211838032.00     -9999.99 124.54418  17.85539 392111196.0     -0.80055 4049.0 13.07000     0.870     1.54468 -6e-01   8e-02    -5.25264    -0.27799     0.38747    -4.55605     1.38966     0.06734    -4.71727     0.02148
-9999.99                211976811.00     -9999.99 124.54092  19.88219 406903191.0    -38.75700 3862.0 19.06000     1.810     1.94636 -2e-01   3e-01    -4.79876 -9999.99000 -9999.99000 -9999.99000     1.29479     0.08314    -5.35696     0.02868
-9999.99                212035245.00     -9999.99 124.53484  20.84118 602310149.0     -5.48379 5356.0 17.11000     1.430     0.92498 -2e+00   1e-01    -4.96956 -9999.99000 -9999.99000 -9999.99000     0.28255     0.00740    -4.67457     0.01370
-9999.99                211765658.00     -9999.99 124.53429  16.82893 704102029.0     40.56000 5229.0 13.74000     0.950     0.97394 -1e+04  -1e+04 -9999.99000    -1.32342     0.42962    -4.32465 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211553690.00     -9999.99 124.52649  13.89266 227306190.0    -22.60563 5965.0  6.51000     0.390     0.69222 -2e+00   4e-01    -4.38460 -9999.99000 -9999.99000 -9999.99000     0.34098     0.00401    -4.38863     0.00657
-9999.99                211750653.00     -9999.99 124.52629  16.61755 439616137.0     13.51935 5855.0 18.64000     1.720     0.84418 -2e+00   5e-01    -4.23823    -2.09366     0.42318    -4.32931     0.17404     0.00436    -4.86311     0.01672
-9999.99                211900531.00     -9999.99 124.52609  18.73420 268105224.0     28.28700 3640.0 22.88000     2.900     2.39405  8e-01   1e+00    -4.27120 -9999.99000 -9999.99000 -9999.99000     3.17408     0.06229    -5.28560     0.00865
-9999.99                211797100.00     -9999.99 124.51305  17.27505 621411098.0    -24.49000 6074.0  8.72000     0.510     0.73138 -1e+04  -1e+04 -9999.99000    -2.31552     0.44514    -4.31266 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211772093.00     -9999.99 124.50286  16.92040 476215021.0     37.80615 4076.0 20.23000     2.100     1.57116 -6e-01   4e-02    -5.49887 -9999.99000 -9999.99000 -9999.99000     1.19182     0.04297    -4.76196     0.01603
-9999.99                211889488.00     -9999.99 124.48711  18.57246 268102239.0     21.88515 4388.0 25.32000     3.910     1.45043 -5e-01   5e-01    -4.38041 -9999.99000 -9999.99000 -9999.99000    -0.02756     0.04059 -9999.99000 -9999.99000
-9999.99                211571682.00     -9999.99 124.48422  14.14683 439603040.0     40.53804 5987.0 24.51000     3.540     0.69321 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19805     0.00607    -4.72088     0.02194
-9999.99                211647753.00     -9999.99 124.47519  15.20357 227413142.0     -6.92478 5504.0 22.17000     2.660     0.87744 -2e+00   2e-01    -4.68128    -1.56944     0.52244    -4.23726     0.25932     0.00399    -4.70729     0.00824
-9999.99                211929116.00     -9999.99 124.47439  19.16139 414614076.0     -0.05004 5707.0 15.86000     1.230     0.84523 -2e+00   3e-01    -4.45311 -9999.99000 -9999.99000 -9999.99000     0.32014     0.00553    -4.53543     0.00910
-9999.99                211739034.00     -9999.99 124.46480  16.45288 439616072.0    -27.34893 5587.0 17.16000     1.440     0.90310 -2e+00   4e-01    -4.36673    -1.52933     0.66532    -4.13294     0.32200     0.00743    -4.58146     0.01188
-9999.99                211537950.00     -9999.99 124.46316  13.67300 475806191.0     32.15223 6127.0 15.56000     1.180     0.71469 -3e+00   3e-01    -4.53901 -9999.99000 -9999.99000 -9999.99000     0.27723     0.00510    -4.52977     0.01072
-9999.99                211755578.00     -9999.99 124.45551  16.68566 716902038.0      3.05000 5297.0 25.29000     3.900     0.95727 -1e+04  -1e+04 -9999.99000    -1.46458     0.37117    -4.38895 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211643888.00     -9999.99 124.45003  15.15063 227313145.0     21.15462 5735.0  8.52000     0.500     0.81355 -2e+00   6e-01    -4.17917 -9999.99000 -9999.99000 -9999.99000     0.34053     0.00529    -4.50971     0.00806
-9999.99                211543209.00     -9999.99 124.44673  13.74736 475806199.0     49.34415 5396.0 18.10000     1.610     1.01482 -1e+00   7e-01    -4.08478 -9999.99000 -9999.99000 -9999.99000     0.18779     0.00811    -4.98262     0.02397
-9999.99                211989878.00     -9999.99 124.44382  20.09125 406903151.0     25.25748 4994.0 24.93000     3.730     1.16103 -1e+00   2e-01    -4.63172    -1.03275     0.44684    -4.31674     0.34409     0.01880    -4.81606     0.02633
-9999.99                211644331.00     -9999.99 124.44169  15.15645 734903218.0    -25.50765 5700.0 26.10000     4.300 -9999.99000 -2e+00   3e-01    -4.47867 -9999.99000 -9999.99000 -9999.99000     0.15895     0.00223    -4.95358     0.00930
-9999.99                211714844.00     -9999.99 124.43254  16.11527 439616151.0     13.33923 6044.0 25.45000     3.970     0.77942 -2e+00   5e-01    -4.27624    -2.10911     0.61941    -4.16751     0.15789     0.00256    -4.90957     0.01235
-9999.99                212017297.00     -9999.99 124.43029  20.54189 406903122.0     21.68100 3874.0 20.87000     2.270     2.13674  5e-02   6e-01    -4.45492 -9999.99000 -9999.99000 -9999.99000     1.08574     0.05236    -5.60163     0.02175
-9999.99                211922042.00     -9999.99 124.41049  19.05507 716914095.0     55.27000 5200.0 21.14000     2.340     1.02814 -1e+04  -1e+04 -9999.99000    -1.18055     0.53759    -4.22719 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211760776.00     -9999.99 124.39913  16.75870 716902039.0     18.89000 4639.0 32.53000     9.470     1.25845 -1e+04  -1e+04 -9999.99000    -0.85314     0.26937    -4.56696 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212004162.00     -9999.99 124.39228  20.32422 609811064.0     17.56000 5658.0 17.50000     1.500     0.98727 -1e+04  -1e+04 -9999.99000    -1.54835     0.73347    -4.08883 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211970955.00     -9999.99 124.37550  19.79114 268103090.0    -10.34700 3840.0 18.62000     1.720     2.04949 -2e-01   3e-01    -4.75130 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211564412.00     -9999.99 124.37458  14.04471 227306245.0     -6.87477 4252.0 27.21000     4.930     1.60115 -6e-01   2e-01    -4.76223 -9999.99000 -9999.99000 -9999.99000     1.13226     0.02618    -4.83184     0.01030
-9999.99                211756952.00     -9999.99 124.37453  16.70589 476215020.0      2.14149 4652.0 25.98000     4.240     1.31482 -9e-01   2e-01    -4.71779 -9999.99000 -9999.99000 -9999.99000     0.16019     0.03356    -5.42061     0.11126
-9999.99                211589620.00     -9999.99 124.37440  14.39865 476205076.0     34.16364 4165.0 25.99000     4.250     1.65018 -5e-01   2e-01    -4.73398 -9999.99000 -9999.99000 -9999.99000     1.23633     0.04093    -4.90648     0.01472
-9999.99                211710426.00     -9999.99 124.36970  16.05405 476204040.0    -10.89000 3622.0 22.16000     2.660     2.06779 -2e-01   5e-02    -5.61073 -9999.99000 -9999.99000 -9999.99000     1.61463     0.04400    -5.34871     0.01212
-9999.99                211578878.00     -9999.99 124.36810  14.24733 476205014.0     44.45076 5333.0 26.08000     4.300     1.00137 -2e+00   3e-02    -5.49056 -9999.99000 -9999.99000 -9999.99000     0.22777     0.01047    -4.81619     0.02495
-9999.99                211623247.00     -9999.99 124.36695  14.86121 475813218.0     23.18604 5603.0 26.73000     4.650     0.94682 -2e+00   6e-01    -4.16556    -1.57892     0.63545    -4.15298     0.20953     0.00286    -4.82742     0.00772
-9999.99                211816841.00     -9999.99 124.36688  17.55462 476211012.0      3.84267 4898.0 26.04000     4.270     1.12433 -1e+00   2e-01    -4.63329    -0.95500     0.42051    -4.34307     0.36185     0.01210    -4.76680     0.01607
-9999.99                211905445.00     -9999.99 124.36461  18.80747 414614157.0     32.95281 6158.0 23.39000     3.090     0.70533 -3e+00   2e-01    -4.57535    -2.22473     0.62372    -4.16823     0.16922     0.00260    -4.84852     0.01161
-9999.99                211926972.00     -9999.99 124.35665  19.12864 414614097.0     51.00528 6132.0  6.57000     0.390     0.69571 -3e+00   3e-01    -4.46818    -2.34156     0.48006    -4.28161     0.27104     0.00383    -4.53145     0.00841
-9999.99                211558345.00     -9999.99 124.34488  13.95854 392101152.0     66.76620 4002.0 24.24000     3.430     1.48874 -7e-01  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.93899     0.03412    -4.76365     0.01626
-9999.99                211708632.00     -9999.99 124.34303  16.02977 392104013.0     35.34444 4319.0 14.52000     1.040     1.52501 -6e-01   2e-01    -4.70608    -0.45208     0.41176    -4.45522     1.24524     0.03712    -4.67240     0.01324
-9999.99                211793435.00     -9999.99 124.34291  17.22341 621411080.0     41.48000 4163.0 19.18000     1.840     1.48693 -1e+04  -1e+04 -9999.99000    -0.50606     0.24401    -4.73214 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211530033.00     -9999.99 124.34148  13.56327 475806211.0  -9999.99000 6007.0  7.73000     0.450     0.76342 -3e+00   1e-01    -4.79046 -9999.99000 -9999.99000 -9999.99000     0.30829     0.00268    -4.46619     0.00491
-9999.99                211892404.00     -9999.99 124.34119  18.61478 610512245.0     -9.69000 5756.0 24.77000     3.660     0.79992 -1e+04  -1e+04 -9999.99000    -1.97981     0.42044    -4.33187 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211775796.00     -9999.99 124.33717  16.97269 734916238.0     26.09805 5327.0  7.12000     0.420     1.00303 -2e+00   3e-01    -4.43624    -1.23414     0.63843    -4.15031     0.50846     0.00456    -4.43417     0.00426
-9999.99                211977098.00     -9999.99 124.33281  19.88678 414616188.0    -29.38032 4604.0 21.04000     2.310     1.28173 -1e+00   1e-01    -4.86534 -9999.99000 -9999.99000 -9999.99000     0.31513     0.01783    -4.95860     0.02728
-9999.99                211969709.00     -9999.99 124.33164  19.77230 414616189.0     23.44623 5941.0 22.20000     2.670     0.82466 -2e+00   7e-01    -4.08548    -1.66895     0.94614    -3.97968     0.21011     0.00632    -4.76022     0.01802
-9999.99                211595881.00     -9999.99 124.31996  14.48506 476205043.0     26.14500 3636.0 21.86000     2.560     2.38383 -2e-02   2e-01    -4.93480 -9999.99000 -9999.99000 -9999.99000     1.12316     0.06726    -5.74637     0.02711
-9999.99                212000422.00     -9999.99 124.31724  20.26126 294503056.0    -23.16603 4624.0 12.60000     0.820     1.45839 -6e-01   5e-01    -4.33703 -9999.99000 -9999.99000 -9999.99000     1.22021     0.04982    -4.58731     0.01815
-9999.99                211812673.00     -9999.99 124.31207  17.49587 704110203.0     49.90000 5702.0 26.66000     4.610     0.84525 -1e+04  -1e+04 -9999.99000    -1.78948     0.54583    -4.21625 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211943835.00     -9999.99 124.30680  19.38194 414614078.0    -31.92207 5645.0 26.69000     4.630     0.84172 -2e+00   2e-01    -4.56915    -1.82427     0.44166    -4.30951     0.21134     0.00551    -4.77769     0.01526
-9999.99                211701385.00     -9999.99 124.29196  15.93417 227312023.0    -23.87652 4037.0 27.27000     4.970     1.62497 -5e-01   1e-01    -5.08949 -9999.99000 -9999.99000 -9999.99000     1.56021     0.01764    -4.72555     0.00500
-9999.99                211573482.00     -9999.99 124.28901  14.17095 227306079.0    -44.56083 5488.0  8.01000     0.470     1.04542 -1e+00   1e+00    -3.95475 -9999.99000 -9999.99000 -9999.99000     0.52635     0.00549    -4.46092     0.00492
-9999.99                211890598.00     -9999.99 124.28777  18.58852 704114161.0      3.28000 5384.0 25.42000     3.960     0.99069 -1e+04  -1e+04 -9999.99000    -1.43772     0.50522    -4.24617 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211987261.00     -9999.99 124.28744  20.04875 268103158.0     47.10300 3701.0 19.05000     1.810     2.05856  1e-01   4e-01    -4.62332 -9999.99000 -9999.99000 -9999.99000     1.31419     0.09541    -5.43745     0.03247
-9999.99                211598671.00     -9999.99 124.28501  14.52174 227308099.0     25.66776 5158.0  9.72000     0.580     1.10668 -1e+00   4e-01    -4.36456    -1.08330     0.58479    -4.18992     0.56742     0.00205    -4.47097     0.00169
-9999.99                211798730.00     -9999.99 124.28340  17.29906 414610168.0  -9999.99000 4614.0 13.36000     0.900 -9999.99000 -8e-01   3e-01    -4.54219    -0.55297     0.54736    -4.26288     0.84420     0.00310    -4.63115     0.00165
-9999.99                211784194.00     -9999.99 124.27827  17.09152 740502177.0     12.79884 5829.0 13.61000     0.930     0.79529 -2e+00   4e-01    -4.33195    -2.08591     0.40066    -4.35384     0.10443     0.00546    -5.27783     0.05476
-9999.99                211956601.00     -9999.99 124.27625  19.57462 414616085.0     34.69401 5970.0 15.26000     1.140     0.73506 -2e+00   3e-01    -4.52317    -2.02355     0.62395    -4.16119     0.27600     0.00319    -4.55287     0.00660
-9999.99                211498436.00     -9999.99 124.27571  13.11740 227407053.0    -17.71224 5425.0 19.88000     2.010     0.89726 -2e+00   3e-01    -4.41797 -9999.99000 -9999.99000 -9999.99000     0.13871     0.00724    -5.05567     0.03663
-9999.99                211795465.00     -9999.99 124.27221  17.25256 436911093.0     70.30200 3843.0 34.44000    11.970     1.82394 -4e-01   8e-02    -5.32891 -9999.99000 -9999.99000 -9999.99000     1.54032     0.04142    -5.04710     0.01192
-9999.99                211771444.00     -9999.99 124.26826  16.91162 439616238.0     30.50109 4604.0 14.33000     1.020     1.30845 -9e-01   1e-01    -4.83140    -0.67650     0.41506    -4.38468     0.68068     0.01607    -4.65500     0.01073
-9999.99                211807285.00     -9999.99 124.26041  17.41993 476211096.0    -16.98600 3863.0 18.73000     1.740     1.88469 -3e-01   2e-01    -4.92488 -9999.99000 -9999.99000 -9999.99000     1.39143     0.04997    -5.19027     0.01597
-9999.99                211804328.00     -9999.99 124.26019  17.37796 414610169.0     54.42765 5671.0 24.29000     3.450     0.84775 -2e+00   3e-01    -4.47050    -1.74534     0.55233    -4.21167     0.24665     0.00454    -4.66162     0.01047
-9999.99                211939835.00     -9999.99 124.25996  19.32227 414614100.0     14.00970 5093.0 26.87000     4.730     1.13253 -1e+00   6e-01    -4.18411    -1.02108     0.57087    -4.20051     0.18649     0.00664    -5.05739     0.01928
-9999.99                211943506.00     -9999.99 124.25458  19.37725 294503231.0      9.14634 5001.0 22.03000     2.610     1.09686 -1e+00   2e-01    -4.57367    -1.10969     0.37768    -4.38972     0.30208     0.01331    -4.82803     0.02172
-9999.99                211844069.00     -9999.99 124.25040  17.93713 740510242.0     18.67293 6158.0 12.27000     0.790     0.75914 -2e+00   4e-01    -4.31618 -9999.99000 -9999.99000 -9999.99000     0.14256     0.00419    -4.98875     0.02509
-9999.99                211986957.00     -9999.99 124.24599  20.04387 695416042.0    -18.36000 5700.0 22.89000     2.900     0.90944 -1e+04  -1e+04 -9999.99000    -1.76058     0.57231    -4.19560 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211633097.00     -9999.99 124.15799  15.00048 392105170.0     -8.85600 3604.0 32.19000     9.080     2.35843 -2e-01   1e-04    -8.17859 -9999.99000 -9999.99000 -9999.99000     1.38904     0.04839    -5.64351     0.01564
-9999.99                211605304.00     -9999.99 124.13550  14.61127 439603099.0     52.67643 5313.0  4.61000     0.310     0.93772 -2e+00   2e-01    -4.64894    -1.47842     0.37695    -4.38074     0.52532     0.00349    -4.34023     0.00319
-9999.99                211531299.00     -9999.99 124.13482  13.58128 439602178.0     37.07565 5324.0  9.86000     0.590     1.06061 -2e+00   3e-01    -4.44350 -9999.99000 -9999.99000 -9999.99000     0.56826     0.01226    -4.42708     0.01009
-9999.99                211758891.00     -9999.99 124.12270  16.73252 227312050.0     17.14185 4779.0 21.08000     2.330     1.21764 -8e-01   5e-01    -4.31070    -0.85607     0.39797    -4.37734     0.29370     0.00499    -4.94931     0.00830
-9999.99                211485803.00     -9999.99 124.11010  12.93380 227407056.0     46.85241 4231.0 27.02000     4.820     1.53112 -4e-01   4e-01    -4.49289 -9999.99000 -9999.99000 -9999.99000     0.73550     0.02751    -4.92720     0.01688
-9999.99                211831438.00     -9999.99 124.09763  17.76264 414610202.0    -31.51179 4603.0 26.17000     4.340     1.29489 -1e+00   1e-01    -4.91941    -0.76980     0.32088    -4.49661     0.65916     0.02128    -4.65635     0.01470
-9999.99                211729496.00     -9999.99 124.08829  16.31805 716902088.0     -7.19000 5089.0 26.57000     4.560     1.06611 -1e+04  -1e+04 -9999.99000    -1.20262     0.38470    -4.37229 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211542539.00     -9999.99 124.08591  13.73821 388801031.0    -15.95103 4072.0 25.31000     3.910     1.75209 -6e-01   1e-01    -5.04551 -9999.99000 -9999.99000 -9999.99000     1.24865     0.12798    -5.05137     0.04561
-9999.99                211984209.00     -9999.99 124.06473  19.99916 414616205.0     35.41449 4693.0 14.33000     1.020     1.28003 -1e+00   2e-01    -4.79139    -0.68070     0.49107    -4.29901     0.57111     0.01265    -4.67721     0.01018
-9999.99                211983025.00     -9999.99 124.06058  19.97976 268103051.0     21.63498 4931.0 23.98000     3.320     1.13511 -9e-01   5e-01    -4.29159 -9999.99000 -9999.99000 -9999.99000     0.47945     0.02423    -4.64347     0.02365
-9999.99                211796563.00     -9999.99 124.05833  17.26798 716910045.0    -34.85000 5500.0 17.07000     1.420     0.84607 -1e+04  -1e+04 -9999.99000    -1.79008     0.29684    -4.48278 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211587412.00     -9999.99 124.05792  14.36955 439603239.0  -9999.99000 5915.0 14.64000     1.060     0.78526 -2e+00   2e-01    -4.66420    -2.10967     0.47604    -4.27743     0.23313     0.00166    -4.65185     0.00433
-9999.99                211721743.00     -9999.99 124.05667  16.20982 734916189.0     22.77576 6031.0 21.92000     2.580     0.73202 -2e+00   4e-01    -4.32545    -2.21685     0.49762    -4.26189     0.13944     0.00378    -5.00961     0.02277
-9999.99                211895133.00     -9999.99 124.04952  18.65493 704114172.0     66.99000 4459.0 20.91000     2.280     1.43391 -1e+04  -1e+04 -9999.99000    -0.63712     0.33375    -4.50863 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211566257.00     -9999.99 124.04935  14.07119 476201069.0     50.46492 4276.0 18.55000     1.710     1.38799 -5e-01   4e-01    -4.51755 -9999.99000 -9999.99000 -9999.99000     0.83186     0.02901    -4.71032     0.01568
-9999.99                211522515.00     -9999.99 124.03929  13.45688 476201027.0     -4.71327 4445.0 18.36000     1.670     1.45516 -7e-01   2e-01    -4.67207 -9999.99000 -9999.99000 -9999.99000     0.85082     0.03383    -4.73874     0.01786
-9999.99                211604494.00     -9999.99 124.03709  14.59990 388805046.0     65.18400 3854.0 25.74000     4.120     2.07089 -1e-01   4e-01    -4.63396 -9999.99000 -9999.99000 -9999.99000     1.55522     0.14450    -5.43006     0.04141
-9999.99                211504303.00     -9999.99 124.03672  13.19950 227407060.0    -40.68816 5029.0 30.62000     7.490     1.05685 -1e+00   1e-01    -4.80927 -9999.99000 -9999.99000 -9999.99000     0.10128     0.01385    -5.38281     0.09752
-9999.99                212011830.00     -9999.99 124.03427  20.45035 294514157.0    -20.16396 4826.0 15.52000     1.180     1.14645 -8e-01   5e-01    -4.26988 -9999.99000 -9999.99000 -9999.99000     0.64174     0.02364    -4.50614     0.01691
-9999.99                211754962.00     -9999.99 124.02944  16.67713 621415099.0     66.65000 4311.0 22.34000     2.710     1.77318 -1e+04  -1e+04 -9999.99000    -0.23671     0.62121    -4.27949 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211780532.00     -9999.99 124.02896  17.04044 414602185.0     20.65428 5198.0 18.60000     1.720     1.01761 -1e+00   4e-01    -4.35539    -1.18432     0.53143    -4.23216     0.32454     0.01177    -4.69297     0.01803
-9999.99                211603548.00     -9999.99 124.02792  14.58696 610507165.0     57.68000 5932.0 27.46000     5.080     0.99054 -1e+04  -1e+04 -9999.99000    -1.42895     1.17600    -3.88502 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211564285.00     -9999.99 124.02772  14.04288 392101052.0     -3.12300 3996.0 28.55000     5.810     1.93126 -4e-01   2e-01    -4.77223 -9999.99000 -9999.99000 -9999.99000     0.79028     0.06296    -5.49256     0.03615
-9999.99                211831327.00     -9999.99 124.02404  17.76132 647702123.0     -0.33024 5698.0 21.47000     2.440     0.84623 -2e+00   2e-01    -4.64448    -1.86889     0.46157    -4.28903     0.30541     0.00907    -4.55958     0.01581
-9999.99                211538099.00     -9999.99 124.02224  13.67520 439610168.0     20.44413 5223.0  6.57000     0.390     1.00903 -1e+00   6e-01    -4.19650 -9999.99000 -9999.99000 -9999.99000     0.48846     0.00322    -4.43815     0.00315
-9999.99                211629994.00     -9999.99 124.02117  14.95668 439603063.0     57.06948 5889.0 22.47000     2.760     0.82336 -2e+00   3e-01    -4.55508    -2.05283     0.50322    -4.25325     0.20124     0.00239    -4.75753     0.00753
-9999.99                211744974.00     -9999.99 124.00962  16.53741 476215246.0     26.31900 4004.0 21.21000     2.360     2.10879 -2e-01   4e-01    -4.54501     0.12288     0.75340    -4.28488     1.58140     0.06113    -5.40397     0.01722
-9999.99                211693994.00     -9999.99 124.00833  15.83471 476204159.0      8.73900 4323.0 22.35000     2.720     2.00111 -3e-01   5e-01    -4.34771 -9999.99000 -9999.99000 -9999.99000     1.18356     0.07069    -5.41172     0.02676
-9999.99                211721306.00     -9999.99 124.00647  16.20329 227412089.0     24.31200 3765.0 18.95000     1.790     2.17427  3e-01   7e-01    -4.38535 -9999.99000 -9999.99000 -9999.99000     1.70908     0.02127    -5.43455     0.00554
-9999.99                211935747.00     -9999.99 124.00595  19.26110 294510206.0     -0.03003 5495.0 10.88000     0.670     0.92693 -2e+00   2e-01    -4.57776 -9999.99000 -9999.99000 -9999.99000     0.34445     0.01352    -4.58081     0.01976
-9999.99                211772080.00     -9999.99 124.00008  16.92029 414602174.0    111.78735 4971.0 22.17000     2.660     1.16354 -1e+00   1e-01    -4.90233    -1.07291     0.38128    -4.38544     0.14909     0.00896    -5.21398     0.03423
-9999.99                211591861.00     -9999.99 123.98012  14.42933 439603080.0     79.03467 3664.0 19.12000     1.830     1.63332 -1e+00  -8e-01 -9999.99000    -0.83625    -0.54641 -9999.99000     0.03911     0.00434    -6.88282     0.17152
-9999.99                211733840.00     -9999.99 123.97173  16.38023 227412037.0     33.92346 4728.0 10.44000     0.630     1.20675 -9e-01   3e-01    -4.57138 -9999.99000 -9999.99000 -9999.99000     0.69757     0.01071    -4.56787     0.00698
-9999.99                211744573.00     -9999.99 123.96492  16.53161 716902093.0     -3.60000 4871.0 14.03000     0.980     1.11502 -1e+04  -1e+04 -9999.99000    -1.18794     0.15925    -4.76653 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211836090.00     -9999.99 123.96276  17.82776 609805167.0    -58.55000 5669.0 25.45000     3.970     0.89824 -1e+04  -1e+04 -9999.99000    -1.68286     0.61238    -4.16690 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211626689.00     -9999.99 123.95338  14.91013 476205057.0      8.99700 3910.0  1.61000     0.210     2.11110  3e+00   3e+00    -3.66410 -9999.99000 -9999.99000 -9999.99000     6.30161     0.08829    -4.80478     0.00612
-9999.99                211576181.00     -9999.99 123.95296  14.20918 227308061.0     43.17987 4191.0 15.88000     1.230     1.67000 -6e-01   2e-01    -4.82838 -9999.99000 -9999.99000 -9999.99000     1.05156     0.01970    -4.97030     0.00836
-9999.99                211987055.00     -9999.99 123.94674  20.04545 414616225.0     33.00282 5650.0 30.87000     7.730     0.85373 -2e+00   2e-01    -4.58429 -9999.99000 -9999.99000 -9999.99000     0.12471     0.00516    -5.14006     0.03057
-9999.99                211922781.00     -9999.99 123.94575  19.06519  18806167.0    -14.44500 3858.0 14.72000     1.070     1.88403 -2e-01   3e-01    -4.80637 -9999.99000 -9999.99000 -9999.99000     3.85380     0.16672    -4.73173     0.01895
-9999.99                211629833.00     -9999.99 123.94453  14.95435 392105073.0     29.95800 3625.0 22.62000     2.810     2.45087 -2e-01   8e-02    -5.40702 -9999.99000 -9999.99000 -9999.99000     1.10114     0.09073    -5.76242     0.03734
-9999.99                211810579.00     -9999.99 123.92884  17.46668 740510031.0     61.27239 5924.0 22.14000     2.650     0.73038 -3e+00   7e-02    -5.13989    -2.21387     0.38204    -4.37315     0.13859     0.00460    -5.01456     0.02817
-9999.99                211579075.00     -9999.99 123.92111  14.24991 227408061.0     72.38007 5922.0 12.53000     0.820     0.74258 -2e+00   1e-01    -4.94033 -9999.99000 -9999.99000 -9999.99000     0.18963     0.00483    -4.77008     0.01762
-9999.99                211644067.00     -9999.99 123.92012  15.15282 436903004.0    -41.19849 4614.0 14.83000     1.080     1.31533 -9e-01   2e-01    -4.77971 -9999.99000 -9999.99000 -9999.99000     0.38439     0.02058    -4.93404     0.02521
-9999.99                211824545.00     -9999.99 123.91844  17.66463 476216149.0     26.61000 3694.0 22.68000     2.830     2.79760  2e-01   5e-01    -4.57794 -9999.99000 -9999.99000 -9999.99000     0.98314     0.05035    -5.56419     0.02313
-9999.99                211530429.00     -9999.99 123.91178  13.56864 439602188.0     28.99005 6097.0  4.64000     0.310     0.72067 -3e+00   5e-02    -5.27944 -9999.99000 -9999.99000 -9999.99000     0.43379     0.00815    -4.25018     0.00994
-9999.99                211561975.00     -9999.99 123.90661  14.01003 439610208.0     -0.47034 5785.0 23.05000     2.960     0.90785 -2e+00   7e-01    -4.14301 -9999.99000 -9999.99000 -9999.99000     0.19690     0.01123    -4.82894     0.03392
-9999.99                211782176.00     -9999.99 123.90632  17.06326 436915164.0     13.83900 3778.0 33.87000    11.160     1.84201 -1e-02   4e-01    -4.62280 -9999.99000 -9999.99000 -9999.99000     1.35762     0.06681    -5.17749     0.02189
-9999.99                211925961.00     -9999.99 123.90267  19.11298 294510161.0    -29.27025 4413.0 16.24000     1.290     1.37834 -8e-01   2e-01    -4.83873 -9999.99000 -9999.99000 -9999.99000     0.86635     0.03311    -4.65798     0.01717
-9999.99                211577384.00     -9999.99 123.90259  14.22575 476205208.0     25.47762 4478.0 17.34000     1.470     1.42337 -8e-01   2e-01    -4.71894 -9999.99000 -9999.99000 -9999.99000     0.87286     0.02416    -4.69756     0.01242
-9999.99                211844173.00     -9999.99 123.89901  17.93850 740510021.0     30.54114 5633.0 14.77000     1.070     0.88244 -2e+00   4e-01    -4.40442    -1.63054     0.62069    -4.16210     0.18211     0.00645    -4.90012     0.02118
-9999.99                211612811.00     -9999.99 123.89285  14.71296 610507043.0     31.88000 6034.0  4.27000     0.300     0.76292 -1e+04  -1e+04 -9999.99000    -2.10775     0.60997    -4.17364 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211961984.00     -9999.99 123.89062  19.65538 414616016.0     10.52700 3852.0 23.92000     3.300 -9999.99000 -2e-01   3e-01    -4.68309    -0.27457     0.22514    -4.86368     3.99410     0.08550    -4.59155     0.00937
-9999.99                211596024.00     -9999.99 123.88239  14.48679 227308092.0     35.84400 4783.0 26.83000     4.710     1.29775 -9e-01   3e-01    -4.45781 -9999.99000 -9999.99000 -9999.99000     0.56822     0.01699    -4.72897     0.01372
-9999.99                211482556.00     -9999.99 123.87626  12.88703 439602076.0    -18.39273 5312.0  4.79000     0.320     0.95396 -1e+00   5e-01    -4.29677 -9999.99000 -9999.99000 -9999.99000     0.50839     0.00319    -4.36512     0.00302
-9999.99                211642307.00     -9999.99 123.87620  15.12943 392103004.0     -0.64800 3831.0 18.53000     1.700     2.01091 -2e-01   3e-01    -4.80902 -9999.99000 -9999.99000 -9999.99000     1.99090     0.07013    -5.18631     0.01558
-9999.99                211975563.00     -9999.99 123.87253  19.86327 609815004.0     -5.40000 5452.0 20.80000     2.250     0.94269 -1e+04  -1e+04 -9999.99000    -1.58853     0.43876    -4.30957 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211981547.00     -9999.99 123.85618  19.95675 414616208.0      7.66530 5629.0  7.04000     0.420     0.83741 -2e+00   8e-02    -5.06535 -9999.99000 -9999.99000 -9999.99000     0.26164     0.00958    -4.64839     0.02021
-9999.99                211789308.00     -9999.99 123.85215  17.16386 716910037.0     25.88000 4197.0 12.34000     0.800     1.53889 -1e+04  -1e+04 -9999.99000    -0.42102     0.35375    -4.56744 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211737585.00     -9999.99 123.84982  16.43263 439616043.0     -1.92132 5051.0 20.86000     2.260     1.06822 -1e+00   5e-02    -5.22965 -9999.99000 -9999.99000 -9999.99000     0.08703     0.00628    -5.50521     0.05663
-9999.99                211616484.00     -9999.99 123.84198  14.76452 227409243.0     19.90377 5742.0 21.27000     2.380     0.80534 -2e+00   3e-01    -4.42932 -9999.99000 -9999.99000 -9999.99000     0.16692     0.00215    -4.87700     0.00914
-9999.99                211904369.00     -9999.99 123.84050  18.79123 268102182.0     34.96200 3859.0  4.85000     0.320     1.89373  1e+00   2e+00    -3.93084 -9999.99000 -9999.99000 -9999.99000     5.37426     0.13608    -4.67026     0.01107
-9999.99                211631401.00     -9999.99 123.83829  14.97668 439614063.0     73.26069 4551.0 20.97000     2.290     1.40290 -8e-01   2e-01    -4.70893    -0.58598     0.46010    -4.35009     0.56788     0.01142    -4.84668     0.00920
-9999.99                211846013.00     -9999.99 123.83755  17.96340 436916237.0     31.03146 4936.0 18.47000     1.690     1.15549 -1e+00   2e-01    -4.65258    -1.03524     0.38086    -4.38581     0.22773     0.02295    -5.04486     0.05126
-9999.99                211623347.00     -9999.99 123.83562  14.86246 392105075.0     30.66120 4544.0  5.19000     0.330     1.31973  1e+00   2e+00    -3.70972 -9999.99000 -9999.99000 -9999.99000     1.51712     0.02950    -4.31724     0.00861
-9999.99                211796224.00     -9999.99 123.82770  17.26340 704110180.0     27.36000 3877.0 19.26000     1.860     1.94370 -1e+04  -1e+04 -9999.99000     0.08025     0.60324    -4.42833 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211786929.00     -9999.99 123.81382  17.13008 414602163.0  -9999.99000 6212.0 17.47000     1.490     0.71321 -3e+00   3e-01    -4.53897    -2.28411     0.61915    -4.17355     0.18062     0.00180    -4.79065     0.00752
-9999.99                211610772.00     -9999.99 123.81095  14.68501 436905232.0     16.26000 4245.0 17.04000     1.420     1.78881 -6e-02   8e-01    -4.21919 -9999.99000 -9999.99000 -9999.99000     1.03436     0.09057    -5.23847     0.03922
-9999.99                211565585.00     -9999.99 123.80776  14.06192 621402058.0    -10.22000 5453.0 19.04000     1.810     0.85311 -1e+04  -1e+04 -9999.99000    -2.00475     0.02379    -5.57547 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211966573.00     -9999.99 123.80574  19.72476 414616021.0    -21.16464 5712.0 21.81000     2.550     0.82233 -2e+00   3e-01    -4.43246 -9999.99000 -9999.99000 -9999.99000     0.15646     0.00560    -4.95772     0.02418
-9999.99                211696281.00     -9999.99 123.79216  15.86596 227312099.0      3.03210 5850.0 16.87000     1.390     0.81833 -2e+00   4e-01    -4.34395    -1.85352     0.65752    -4.13806     0.26562     0.00366    -4.60617     0.00776
-9999.99                211545685.00     -9999.99 123.78440  13.78151 436902007.0     37.40589 4915.0 22.57000     2.790     1.34045 -9e-01   5e-01    -4.28197 -9999.99000 -9999.99000 -9999.99000     0.98438     0.03506    -4.52012     0.01595
-9999.99                211635860.00     -9999.99 123.78335  15.03984 734914067.0  -9999.99000 4426.0 22.06000     2.620 -9999.99000 -6e-01   4e-01    -4.49259    -0.30360     0.64133    -4.23179     0.82828     0.01698    -4.96432     0.00921
-9999.99                211832428.00     -9999.99 123.77421  17.77638 476216141.0     15.16050 4704.0 25.92000     4.210     1.26181 -6e-01   6e-01    -4.22600    -0.74116     0.44087    -4.34432     0.49421     0.02243    -4.76323     0.02103
-9999.99                211767878.00     -9999.99 123.77078  16.85919 704102175.0     39.94000 3654.0 22.10000     2.640     2.17883 -1e+04  -1e+04 -9999.99000     0.08461     0.36112    -4.73877 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211553117.00     -9999.99 123.76138  13.88430 227408143.0     38.54667 6014.0 12.27000     0.790     0.82205 -2e+00   4e-01    -4.35780    -2.10337     0.59261    -4.18513     0.31279     0.00380    -4.50213     0.00661
-9999.99                211743924.00     -9999.99 123.75711  16.52284 476215236.0    -19.01316 4824.0 22.63000     2.810     1.17473 -1e+00   3e-01    -4.43498 -9999.99000 -9999.99000 -9999.99000     0.07681     0.02203    -5.67149     0.22515
-9999.99                211718402.00     -9999.99 123.75375  16.16333 439616213.0    -45.86172 4936.0 17.26000     1.460     1.15977 -1e+00   4e-01    -4.35069    -1.03312     0.38297    -4.38340     0.18668     0.00928    -5.07908     0.02671
-9999.99                211932766.00     -9999.99 123.75311  19.21702 268110069.0    -13.85400 3770.0 20.02000     2.040     2.04249 -2e-01   2e-01    -4.92683    -0.00640     0.41022    -4.63115     1.72023     0.07449    -5.29040     0.01922
-9999.99                211638100.00     -9999.99 123.74202  15.07140 439614058.0     23.50200 4129.0 20.25000     2.100 -9999.99000 -4e-02   7e-01    -4.28996     0.00039     0.72562    -4.26288     1.03763     0.02802    -5.43350     0.01214
-9999.99                211770844.00     -9999.99 123.74192  16.90258 740502172.0     17.90238 5470.0 14.24000     1.010     0.92933 -2e+00   5e-01    -4.26408    -1.56720     0.48246    -4.26963     0.21981     0.00668    -4.79166     0.01707
-9999.99                211492644.00     -9999.99 123.73499  13.03364 227407124.0     12.16842 5696.0  7.39000     0.430     0.83926 -2e+00   4e-01    -4.40210 -9999.99000 -9999.99000 -9999.99000     0.29302     0.00481    -4.55744     0.00895
-9999.99                211772712.00     -9999.99 123.73370  16.92969 704102152.0     30.09000 4999.0 32.21000     9.100     1.13530 -1e+04  -1e+04 -9999.99000    -1.06242     0.42273    -4.34089 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211831535.00     -9999.99 123.73338  17.76394 704110016.0     32.53000 5994.0 11.30000     0.700     0.78140 -1e+04  -1e+04 -9999.99000    -2.16094     0.51311    -4.24680 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211555786.00     -9999.99 123.72849  13.92210 476202059.0    -13.09905 3965.0 20.55000     2.180     1.59126 -5e-01   7e-02    -5.30966 -9999.99000 -9999.99000 -9999.99000     1.32234     0.03774    -4.74662     0.01266
-9999.99                211492484.00     -9999.99 123.72480  13.03102 227307124.0     15.33060 5015.0 10.14000     0.610     1.17634 -8e-01   7e-01    -4.13091 -9999.99000 -9999.99000 -9999.99000     0.56726     0.01067    -4.55569     0.00871
-9999.99                211721586.00     -9999.99 123.71443  16.20742 227312087.0     50.25477 5043.0 29.00000     6.140 -9999.99000 -1e+00   5e-01    -4.22601    -1.06463     0.46998    -4.28987     0.28081     0.00406    -4.82910     0.00725
-9999.99                211930132.00     -9999.99 123.67770  19.17651 268110044.0     26.35500 3978.0  5.33000     0.340     2.22591  3e+00   3e+00    -3.65973 -9999.99000 -9999.99000 -9999.99000     6.90433     0.18414    -4.90644     0.01166
-9999.99                211537249.00     -9999.99 123.66714  13.66340 392102106.0    -57.10800 3946.0 29.78000     6.760     1.87237 -1e-01   4e-01    -4.53583 -9999.99000 -9999.99000 -9999.99000     1.20842     0.05809    -5.21702     0.02145
-9999.99                211850930.00     -9999.99 123.66140  18.03058  18807076.0     -3.04200 3944.0 17.34000     1.470     1.80826 -4e-01   2e-01    -5.00329    -0.18372     0.39795    -4.58385     1.13656     0.04860    -5.21093     0.01910
-9999.99                212026419.00     -9999.99 123.65659  20.69360 647714077.0     21.42483 5981.0 16.50000     1.330     0.75567 -2e+00   4e-01    -4.37205 -9999.99000 -9999.99000 -9999.99000     0.22619     0.00743    -4.68843     0.01975
-9999.99                211834098.00     -9999.99 123.65614  17.79981 716910101.0     55.14000 4639.0 21.75000     2.520     1.26144 -1e+04  -1e+04 -9999.99000    -0.68976     0.43276    -4.36107 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211983533.00     -9999.99 123.65391  19.98842 268114065.0     54.01737 5060.0 18.67000     1.730     1.00871 -1e+00   2e-01    -4.65895 -9999.99000 -9999.99000 -9999.99000     0.80177     0.04228    -4.29071     0.02409
-9999.99                211526952.00     -9999.99 123.65120  13.51973 630508112.0     34.47600 3742.0 20.85000     2.260     1.94712 -4e-01   3e-02    -5.78487 -9999.99000 -9999.99000 -9999.99000     1.45980     0.11892    -5.30991     0.03627
-9999.99                211690043.00     -9999.99 123.64704  15.78108 621403161.0    -11.06000 3977.0 17.27000     1.460     1.94409 -1e+04  -1e+04 -9999.99000     0.02730     0.63620    -4.36775 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211737917.00     -9999.99 123.64671  16.43720 439616207.0     20.94450 6194.0 20.93000     2.280     0.68304 -3e+00   3e-01    -4.42793    -2.34139     0.54374    -4.22839     0.14267     0.00223    -4.99081     0.01534
-9999.99                211627641.00     -9999.99 123.64494  14.92283 392105180.0     58.07016 4183.0 26.74000     4.660     1.77877 -5e-01   3e-01    -4.70097 -9999.99000 -9999.99000 -9999.99000     1.16679     0.05485    -5.09209     0.02096
-9999.99                211796805.00     -9999.99 123.64474  17.27117 436916153.0    -18.45276 4518.0 24.73000     3.640     1.32025 -6e-01   4e-01    -4.39696    -0.56267     0.45591    -4.36140     0.70361     0.05493    -4.74436     0.03535
-9999.99                211957828.00     -9999.99 123.63500  19.59279 414616011.0    -15.67083 5547.0 22.17000     2.660     0.91877 -2e+00   4e-01    -4.40537 -9999.99000 -9999.99000 -9999.99000     0.01521     0.00832 -9999.99000 -9999.99000
-9999.99                211815582.00     -9999.99 123.63372  17.53631 392116061.0     38.62671 4558.0 24.34000     3.470     1.39786 -8e-01   2e-01    -4.69004 -9999.99000 -9999.99000 -9999.99000     0.55756     0.03082    -4.84795     0.02532
-9999.99                211959100.00     -9999.99 123.63228  19.61124 268110015.0     31.67190 4561.0 13.33000     0.900     1.32199 -8e-01   2e-01    -4.66122 -9999.99000 -9999.99000 -9999.99000     0.52323     0.02878    -4.81753     0.02532
-9999.99                211637907.00     -9999.99 123.60721  15.06839 227309207.0     11.89824 5891.0 23.97000     3.310     0.82065 -2e+00   6e-01    -4.17213    -1.94364     0.61470    -4.16631     0.15576     0.00347    -4.94370     0.01567
-9999.99                211790621.00     -9999.99 123.60624  17.18277 609801071.0      4.02000 5929.0 10.17000     0.610     0.76394 -1e+04  -1e+04 -9999.99000    -2.08115     0.52041    -4.23901 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211790509.00     -9999.99 123.60215  17.18143 476216161.0     -2.62182 4896.0 20.19000     2.090     1.11714 -1e+00   2e-01    -4.65606 -9999.99000 -9999.99000 -9999.99000     0.39520     0.01206    -4.72125     0.01455
-9999.99                212001453.00     -9999.99 123.60002  20.27812 609816107.0      4.55000 5987.0 24.35000     3.470     0.73968 -1e+04  -1e+04 -9999.99000    -2.34098     0.32535    -4.44445 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211802455.00     -9999.99 123.59877  17.35115 392116167.0     42.43200 3645.0 25.32000     3.910 -9999.99000 -1e-01   2e-01    -5.08550 -9999.99000 -9999.99000 -9999.99000     1.33354     0.09415    -5.62931     0.03172
-9999.99                211725867.00     -9999.99 123.59151  16.26544 476203219.0      2.24700 4066.0 20.77000     2.240     1.79333 -5e-01   2e-01    -4.78590 -9999.99000 -9999.99000 -9999.99000     1.11676     0.07890    -5.17417     0.03156
-9999.99                211981443.00     -9999.99 123.59061  19.95518  18813088.0    -57.90006 4788.0 14.56000     1.050 -9999.99000 -9e-01   3e-01    -4.47873 -9999.99000 -9999.99000 -9999.99000     0.48899     0.01696    -4.69811     0.01614
-9999.99                211732613.00     -9999.99 123.57877  16.36297 436903205.0     -3.43236 4490.0 18.95000     1.790     1.39444 -8e-01   2e-01    -4.68169 -9999.99000 -9999.99000 -9999.99000     0.79356     0.03296    -4.70154     0.01871
-9999.99                211738814.00     -9999.99 123.57740  16.44996 227412055.0     35.80476 5916.0 10.24000     0.620     0.78031 -2e+00   1e-01    -4.79284    -2.05531     0.53154    -4.22956     0.24961     0.00186    -4.62038     0.00436
-9999.99                211694421.00     -9999.99 123.57427  15.84083 476203163.0      2.60181 4909.0 19.00000     1.800     1.20530 -1e+00   3e-01    -4.47246    -0.55931     0.82786    -4.04871     0.51718     0.01499    -4.63710     0.01346
-9999.99                211745982.00     -9999.99 123.56424  16.55154 392115058.0     -6.40443 4533.0 22.91000     2.910     1.35508 -8e-01   2e-01    -4.70325 -9999.99000 -9999.99000 -9999.99000     0.69380     0.03105    -4.73002     0.02028
-9999.99                212007222.00     -9999.99 123.55608  20.37426 268114152.0     28.33500 4004.0 24.06000     3.350     1.76907 -5e-01   2e-01    -4.97215 -9999.99000 -9999.99000 -9999.99000     1.28091     0.04536    -5.07606     0.01575
-9999.99                211488908.00     -9999.99 123.55213  12.97891 227407024.0    -25.60773 5370.0 20.54000     2.180     1.00481 -2e+00   3e-01    -4.53580 -9999.99000 -9999.99000 -9999.99000     0.18515     0.00495    -4.93476     0.01538
-9999.99                211500687.00     -9999.99 123.54895  13.14974 227407112.0      0.09006 6028.0 14.11000     0.990     0.76570 -2e+00   2e-01    -4.59569 -9999.99000 -9999.99000 -9999.99000     0.22935     0.00580    -4.65431     0.01565
-9999.99                211988627.00     -9999.99 123.53670  20.07058 609815151.0     23.96000 6009.0  4.34000     0.300     0.83462 -1e+04  -1e+04 -9999.99000    -1.90653     0.78398    -4.06334 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211809006.00     -9999.99 123.53518  17.44360 414610179.0  -9999.99000 5494.0 26.60000     4.580 -9999.99000 -2e+00   2e-01    -4.76478    -1.66004     0.41943    -4.33219     0.16522     0.00224    -4.94143     0.00863
-9999.99                212028068.00     -9999.99 123.52987  20.72194 190507098.0      8.32575 5668.0  8.57000     0.500 -9999.99000 -2e+00   4e-01    -4.39949 -9999.99000 -9999.99000 -9999.99000     0.28313     0.00730    -4.63866     0.01370
-9999.99                212003762.00     -9999.99 123.52831  20.31712 268114178.0     52.32600 5962.0  1.54000     0.210     0.05926 -2e+00   2e-01    -4.64516 -9999.99000 -9999.99000 -9999.99000     1.48184     0.02308 -9999.99000 -9999.99000
-9999.99                211792695.00     -9999.99 123.52152  17.21270 740510185.0      0.06003 5699.0 20.54000     2.180     0.77828 -2e+00   7e-02    -5.10157    -2.00807     0.32361    -4.44322     0.23733     0.00516    -4.67944     0.01257
-9999.99                211776143.00     -9999.99 123.51869  16.97747 227311028.0     28.26957 4570.0 14.10000     0.990     1.29390 -8e-01   2e-01    -4.65234 -9999.99000 -9999.99000 -9999.99000     0.88869     0.01143    -4.53858     0.00578
-9999.99                211524158.00     -9999.99 123.51676  13.47989 436902115.0     11.32785 5302.0  3.99000     0.290     1.00473 -8e-01   1e+00    -3.93522 -9999.99000 -9999.99000 -9999.99000     1.00305     0.03096    -4.15539     0.01398
-9999.99                211518300.00     -9999.99 123.51438  13.39700 227408114.0     34.71402 5979.0 18.47000     1.690     0.76239 -2e+00   3e-01    -4.46949 -9999.99000 -9999.99000 -9999.99000     0.28383     0.00375    -4.54800     0.00742
-9999.99                211829997.00     -9999.99 123.51010  17.74272 414610081.0     32.62257 5764.0  6.63000     0.400     0.76456 -2e+00   7e-02    -5.08702    -1.95983     0.44997    -4.30275     0.38722     0.01300    -4.39250     0.01738
-9999.99                211551360.00     -9999.99 123.50215  13.85976 436902018.0     11.63805 5242.0 21.26000     2.380 -9999.99000 -1e+00   5e-01    -4.28587 -9999.99000 -9999.99000 -9999.99000     0.24701     0.01669    -4.84862     0.03503
-9999.99                211548690.00     -9999.99 123.49302  13.82415 476202013.0     52.75650 4101.0 20.86000     2.260     1.54679 -7e-01   3e-02    -5.67754 -9999.99000 -9999.99000 -9999.99000     0.54745     0.02699 -9999.99000 -9999.99000
-9999.99                212003071.00     -9999.99 123.48804  20.30568 268114177.0     11.23776 4931.0 20.52000     2.170     1.15205 -8e-01   6e-01    -4.21110 -9999.99000 -9999.99000 -9999.99000     0.38522     0.01815    -4.77501     0.02243
-9999.99                211622239.00     -9999.99 123.48014  14.84622 476205195.0    -12.15840 4574.0 12.85000     0.850 -9999.99000 -6e-01   4e-01    -4.37463 -9999.99000 -9999.99000 -9999.99000     1.25117     0.03300    -4.63605     0.01172
-9999.99                211696704.00     -9999.99 123.45796  15.87176 439616010.0     -6.94479 5125.0 11.51000     0.720     1.09671 -1e+00   3e-01    -4.53471    -1.17239     0.45684    -4.29681     0.41772     0.00980    -4.60460     0.01124
-9999.99                211759759.00     -9999.99 123.45596  16.74508 609801037.0     33.38000 6001.0 10.83000     0.660     0.77846 -1e+04  -1e+04 -9999.99000    -2.01379     0.66795    -4.13249 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211630999.00     -9999.99 123.44463  14.97073 227409206.0     40.91832 4887.0  1.54000     0.210     1.22824  2e-01   2e+00    -3.77193 -9999.99000 -9999.99000 -9999.99000     1.42688     0.02765    -4.21477     0.00861
-9999.99                211926043.00     -9999.99 123.44407  19.11421 268110180.0     22.61400 3841.0  5.76000     0.360     1.96171  2e+00   2e+00    -3.86023     1.82581     2.31498    -3.85503     5.70332     0.10849    -4.65954     0.00831
-9999.99                211575648.00     -9999.99 123.44197  14.20225 476202233.0     13.34100 3804.0 15.77000     1.210     1.85297  3e-02   5e-01    -4.54984 -9999.99000 -9999.99000 -9999.99000     1.81464     0.08776    -5.02742     0.02138
-9999.99                211630681.00     -9999.99 123.44112  14.96645 475809225.0      0.97068 5871.0 16.01000     1.250     0.74895 -3e+00  -4e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13449     0.00507    -5.04000     0.03366
-9999.99                211956830.00     -9999.99 123.43812  19.57749 406910016.0     66.36300 3844.0 21.84000     2.550     2.44810 -3e-02   5e-01    -4.55411 -9999.99000 -9999.99000 -9999.99000     0.84860     0.04227    -5.88128     0.02287
-9999.99                211625136.00     -9999.99 123.43517  14.88778 439614197.0     46.86243 5933.0  8.05000     0.470     0.75861 -2e+00   3e-01    -4.48999    -2.24666     0.35942    -4.39985     0.32277     0.00256    -4.44164     0.00442
-9999.99                211987102.00     -9999.99 123.43022  20.04602 688006135.0     18.02247 5544.0 24.11000     3.370     0.90685 -2e+00   4e-01    -4.32145 -9999.99000 -9999.99000 -9999.99000     0.24507     0.00300    -4.69746     0.00682
-9999.99                211538902.00     -9999.99 123.42970  13.68648 227408102.0     32.89275 4140.0 14.88000     1.090     1.68025 -5e-01   2e-01    -4.73369 -9999.99000 -9999.99000 -9999.99000     1.84824     0.03569    -4.73609     0.00852
-9999.99                211572563.00     -9999.99 123.42239  14.15811 392102233.0     57.39972 4450.0 24.49000     3.530     1.43107 -8e-01   2e-01    -4.81533 -9999.99000 -9999.99000 -9999.99000     0.88054     0.03209    -4.69791     0.01635
-9999.99                211747484.00     -9999.99 123.40730  16.57336 436915074.0     16.90800 4183.0 25.82000     4.160     1.88556 -2e-01   6e-01    -4.34712 -9999.99000 -9999.99000 -9999.99000     1.51758     0.10353    -5.13488     0.03028
-9999.99                212027353.00     -9999.99 123.39766  20.71006 688013046.0     18.16257 6181.0  5.68000     0.350     0.67559 -3e+00  -4e-03 -9999.99000    -2.59467     0.27728    -4.52064     0.22893     0.00507    -4.60571     0.01519
-9999.99                211703299.00     -9999.99 123.39549  15.95898 476203059.0      7.18497 4576.0 20.90000     2.280     1.25020 -9e-01   1e-01    -4.91783 -9999.99000 -9999.99000 -9999.99000     0.39650     0.02090    -4.88551     0.02480
-9999.99                211684047.00     -9999.99 123.38695  15.70035 227309124.0     22.40550 5986.0 19.41000     1.900     0.74054 -2e+00   5e-01    -4.25989    -1.95246     0.71277    -4.10383     0.18577     0.00532    -4.80739     0.01893
-9999.99                211796051.00     -9999.99 123.37804  17.26129 546013028.0     -3.66252 5492.0 21.44000     2.430     0.91977 -2e+00   2e-01    -4.62298    -1.66976     0.40723    -4.34487     0.31587     0.00230    -4.57154     0.00380
-9999.99                211728980.00     -9999.99 123.37787  16.31116 227312139.0     10.96758 5534.0 25.19000     3.850     0.88613 -2e+00   6e-01    -4.17134    -1.64338     0.48572    -4.26903     0.31142     0.00374    -4.60706     0.00620
-9999.99                211687388.00     -9999.99 123.37406  15.74536 439614011.0     37.18572 4510.0 12.01000     0.760     1.37649 -8e-01   2e-01    -4.66192    -0.53027     0.48173    -4.33938     1.07952     0.01532    -4.51964     0.00634
-9999.99                211832439.00     -9999.99 123.36958  17.77651 414610111.0      6.00414 5452.0 22.32000     2.710     0.94460 -2e+00   2e-01    -4.75735    -1.58716     0.44014    -4.30821     0.10231     0.00873    -5.34989     0.06288
-9999.99                211699279.00     -9999.99 123.36764  15.90593 439616003.0      0.60042 4480.0 20.43000     2.150     1.39010 -8e-01   2e-01    -4.66226    -0.66190     0.32575    -4.51524     0.27021     0.01267    -5.19612     0.02279
-9999.99                211681332.00     -9999.99 123.36704  15.66447 436903078.0     50.71509 3940.0 27.16000     4.900     1.72202 -2e-01   4e-01    -4.61445 -9999.99000 -9999.99000 -9999.99000     1.70595     0.07995    -4.94775     0.02072
-9999.99                211502826.00     -9999.99 123.35370  13.17887  19515172.0      1.25088 4914.0  9.33000     0.550     1.17363 -8e-01   6e-01    -4.19155 -9999.99000 -9999.99000 -9999.99000     0.37210     0.01882    -4.80975     0.02411
-9999.99                211554356.00     -9999.99 123.35361  13.90265 439610099.0      5.67393 5759.0 12.27000     0.790     0.81499 -2e+00   2e-01    -4.64326 -9999.99000 -9999.99000 -9999.99000     0.26799     0.00507    -4.60832     0.01057
-9999.99                211633494.00     -9999.99 123.33907  15.00653 436905176.0     39.31719 4983.0 11.88000     0.750     1.24834 -1e+00   5e-01    -4.28029 -9999.99000 -9999.99000 -9999.99000     0.82815     0.02959    -4.51844     0.01612
-9999.99                211845107.00     -9999.99 123.32584  17.95104 704110128.0     44.64000 5423.0 25.85000     4.170     0.90213 -1e+04  -1e+04 -9999.99000    -1.58811     0.40318    -4.34428 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211623202.00     -9999.99 123.31459  14.86053 734914180.0    -33.33306 6241.0  4.72000     0.310     0.69886 -3e+00   2e-01    -4.71300 -9999.99000 -9999.99000 -9999.99000     0.39805     0.00776    -4.31338     0.01040
-9999.99                211504446.00     -9999.99 123.30153  13.20165 475808211.0     12.66876 5968.0  4.26000     0.300     0.76618 -2e+00   6e-01    -4.18176 -9999.99000 -9999.99000 -9999.99000     0.40011     0.00700    -4.36637     0.00904
-9999.99                211550284.00     -9999.99 123.28157  13.84583 227408152.0     28.77990 5662.0 24.64000     3.600     0.94537 -2e+00   5e-01    -4.29342 -9999.99000 -9999.99000 -9999.99000     0.22301     0.00662    -4.78051     0.01665
-9999.99                211768162.00     -9999.99 123.27843  16.86330 475811027.0    -14.04972 5746.0 22.42000     2.740     0.79937 -2e+00   4e-01    -4.38393 -9999.99000 -9999.99000 -9999.99000     0.20625     0.00772    -4.77650     0.02245
-9999.99                211593813.00     -9999.99 123.27625  14.45653 227404241.0     31.85100 4101.0 15.63000     1.190     1.96104 -4e-01   3e-01    -4.64838 -9999.99000 -9999.99000 -9999.99000     0.96060     0.16702    -5.44555     0.07834
-9999.99                211930319.00     -9999.99 123.26059  19.17962 609803141.0     10.32000 5516.0 13.79000     0.950     0.87974 -1e+04  -1e+04 -9999.99000    -1.58653     0.52024    -4.23913 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211601218.00     -9999.99 123.25952  14.55564 227304227.0     -0.12009 5847.0  9.32000     0.550     0.77640 -2e+00   2e-01    -4.56081 -9999.99000 -9999.99000 -9999.99000     0.32555     0.00270    -4.48290     0.00446
-9999.99                211681811.00     -9999.99 123.25502  15.67098 436903099.0    -22.22538 5051.0 23.81000     3.250     1.01668 -1e+00   5e-01    -4.26889 -9999.99000 -9999.99000 -9999.99000     0.37373     0.01911    -4.67174     0.02475
-9999.99                211505089.00     -9999.99 123.25047  13.21045 227408212.0      6.85473 4632.0 18.84000     1.770     1.33479 -9e-01   2e-01    -4.60536 -9999.99000 -9999.99000 -9999.99000     0.58120     0.00890    -4.74176     0.00701
-9999.99                211940456.00     -9999.99 123.23919  19.33226 688006101.0  -9999.99000 5437.0  7.11000     0.420     0.97886 -2e+00   4e-01    -4.38366 -9999.99000 -9999.99000 -9999.99000     0.47270     0.00732    -4.42412     0.00747
-9999.99                211895797.00     -9999.99 123.23498  18.66483 647710050.0     -5.60388 5996.0 15.86000     1.230 -9999.99000 -3e+00   2e-01    -4.73868    -2.16429     0.51196    -4.24783     0.19000     0.00487    -4.79757     0.01659
-9999.99                211943806.00     -9999.99 123.23458  19.38155 609815240.0     33.44000 4112.0 23.94000     3.300 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.36504     0.34767    -4.58469 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211638733.00     -9999.99 123.23128  15.08006 227309213.0     37.58601 5973.0  3.21000     0.260     0.72726 -2e+00   2e-01    -4.74640 -9999.99000 -9999.99000 -9999.99000     0.13681     0.00476    -5.02533     0.03007
-9999.99                211557244.00     -9999.99 123.23060  13.94324 439610098.0     -9.07629 5780.0 22.68000     2.830     0.76710 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17994     0.00657    -4.81670     0.02531
-9999.99                211641979.00     -9999.99 123.22424  15.12481 630509218.0     28.35900 3942.0 16.18000     1.280     2.03421 -1e-01   5e-01    -4.49952 -9999.99000 -9999.99000 -9999.99000     2.37810     0.15019    -5.16051     0.02787
-9999.99                211575274.00     -9999.99 123.21496  14.19701 439610114.0     47.45283 5286.0 11.36000     0.710     1.03482 -1e+00   5e-01    -4.25658    -1.31304     0.50925    -4.25141     0.46674     0.00824    -4.48610     0.00845
-9999.99                211971594.00     -9999.99 123.20809  19.80198 268110129.0     -7.09491 5088.0 23.97000     3.310     1.08790 -1e+00   2e-01    -4.61361 -9999.99000 -9999.99000 -9999.99000     0.40522     0.02075    -4.66053     0.02448
-9999.99                211603572.00     -9999.99 123.20511  14.58737 475809023.0     -0.41028 5445.0 22.94000     2.920     0.95464 -2e+00   2e-01    -4.68499 -9999.99000 -9999.99000 -9999.99000     0.07951     0.00651    -5.54577     0.08892
-9999.99                211844445.00     -9999.99 123.19199  17.94193 610511239.0      1.49000 5852.0 18.77000     1.750     0.86415 -1e+04  -1e+04 -9999.99000    -1.89950     0.61387    -4.16784 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211635780.00     -9999.99 123.19198  15.03868 436910216.0     29.81061 3950.0 24.79000     3.660     1.52971 -6e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.27764     0.04316    -4.70813     0.01500
-9999.99                212032406.00     -9999.99 123.17625  20.79478 190507061.0      2.33160 4210.0 22.41000     2.740     1.68191 -6e-01   2e-01    -4.80597    -0.44754     0.33666    -4.58411     0.66296     0.02079    -5.20660     0.01424
-9999.99                211820401.00     -9999.99 123.17520  17.60621 610515149.0     -5.01000 3583.0 13.48000     0.920     2.12384 -1e+04  -1e+04 -9999.99000     0.06022     0.23395    -4.96871 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211811729.00     -9999.99 123.17050  17.48316 621416027.0    -16.57000 5290.0 11.03000     0.680     0.91856 -1e+04  -1e+04 -9999.99000    -1.57678     0.25041    -4.55976 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211598781.00     -9999.99 123.14784  14.52314  18206234.0     15.71700 3573.0  3.60000     0.270     2.80053  7e+00   8e+00    -3.46326 -9999.99000 -9999.99000 -9999.99000    13.43569     0.20915    -4.40867     0.00678
-9999.99                211637449.00     -9999.99 123.14632  15.06203 436910207.0     33.97500 3564.0 21.20000     2.360     2.70740  1e-01   3e-01    -4.91253 -9999.99000 -9999.99000 -9999.99000     1.50698     0.04605    -5.48302     0.01364
-9999.99                211977628.00     -9999.99 123.14296  19.89500 268110148.0     44.95110 4727.0 24.51000     3.540     1.11512 -1e+00   5e-02    -5.25643 -9999.99000 -9999.99000 -9999.99000     0.28487     0.02011    -4.92420     0.03475
-9999.99                211735787.00     -9999.99 123.14240  16.40716 227311055.0     69.46806 6000.0 22.77000     2.860     0.75022 -2e+00   2e-01    -4.67866 -9999.99000 -9999.99000 -9999.99000     0.16503     0.00322    -4.88422     0.01401
-9999.99                211985201.00     -9999.99 123.14210  20.01589 268114048.0      8.36580 4643.0 13.27000     0.890     1.30983 -9e-01   3e-01    -4.59490 -9999.99000 -9999.99000 -9999.99000     0.75772     0.03330    -4.64112     0.01986
-9999.99                211744950.00     -9999.99 123.13234  16.53705 436914091.0    -66.94632 4834.0 24.08000     3.360     1.10997 -1e+00   6e-02    -5.20361 -9999.99000 -9999.99000 -9999.99000     0.36727     0.01769    -4.81891     0.02298
-9999.99                211837063.00     -9999.99 123.13117  17.84139 546013200.0     22.65567 6191.0  5.22000     0.330     0.65516 -3e+00   4e-01    -4.38686 -9999.99000 -9999.99000 -9999.99000     0.35765     0.00602    -4.36388     0.00927
-9999.99                211586648.00     -9999.99 123.11144  14.35915 475804247.0     -5.02347 5668.0 22.67000     2.830     0.87326 -2e+00   3e-01    -4.55465    -1.80593     0.48808    -4.26545     0.09725     0.00625    -5.34235     0.06371
-9999.99                211588791.00     -9999.99 123.10882  14.38780 227404117.0    115.17969 4982.0 22.39000     2.730     1.10250 -1e+00   4e-01    -4.35274 -9999.99000 -9999.99000 -9999.99000     0.31822     0.00947    -4.76388     0.01466
-9999.99                211486083.00     -9999.99 123.10190  12.93781 227401144.0     20.73435 6124.0  2.98000     0.250     0.62871 -3e+00   1e-01    -4.81739 -9999.99000 -9999.99000 -9999.99000     0.31254     0.00361    -4.40013     0.00693
-9999.99                211616304.00     -9999.99 123.10103  14.76202 227304229.0     14.65014 5934.0  9.20000     0.540     0.79500 -2e+00   7e-01    -4.09476 -9999.99000 -9999.99000 -9999.99000     0.35981     0.00467    -4.45499     0.00674
-9999.99                211617146.00     -9999.99 123.09746  14.77429 227404229.0     41.72886 3714.0 24.79000     3.670     1.27580 -9e-01  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.46242     0.01158    -4.76940     0.01167
-9999.99                211803703.00     -9999.99 123.09479  17.36866 621416190.0      3.51000 4801.0 19.48000     1.910     1.25692 -1e+04  -1e+04 -9999.99000    -0.93579     0.34005    -4.44287 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211577012.00     -9999.99 123.09044  14.22072 392102038.0     43.48008 4649.0 11.41000     0.710     1.41544 -7e-01   4e-01    -4.40940 -9999.99000 -9999.99000 -9999.99000     1.15621     0.03646    -4.56086     0.01404
-9999.99                211579820.00     -9999.99 123.08914  14.26057 451512207.0     19.61358 5658.0 20.17000     2.080     0.86544 -2e+00   4e-01    -4.32252    -1.81626     0.46556    -4.28624     0.19579     0.00578    -4.81674     0.01789
-9999.99                211776320.00     -9999.99 123.08898  16.97992 621416096.0     -7.78000 5586.0 26.40000     4.460     0.87060 -1e+04  -1e+04 -9999.99000    -1.72290     0.47052    -4.28338 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211701700.00     -9999.99 123.08176  15.93798 436903052.0      8.61300 3722.0 23.17000     3.010     2.39422 -7e-02   3e-01    -4.80364 -9999.99000 -9999.99000 -9999.99000     2.04374     0.08581    -5.48036     0.01865
-9999.99                211624895.00     -9999.99 123.07398  14.88437 227404060.0     94.33527 4735.0 17.12000     1.430     1.28032 -7e-01   5e-01    -4.26006 -9999.99000 -9999.99000 -9999.99000     0.52789     0.01488    -4.77402     0.01298
-9999.99                211635365.00     -9999.99 123.06827  15.03225 227404202.0     31.87206 5772.0 22.82000     2.880     0.91423 -2e+00   5e-01    -4.28526 -9999.99000 -9999.99000 -9999.99000     0.20636     0.00528    -4.82436     0.01468
-9999.99                211892372.00     -9999.99 123.06592  18.61433 647702171.0    -17.16186 5636.0 20.45000     2.150     0.89254 -2e+00   7e-01    -4.13294 -9999.99000 -9999.99000 -9999.99000     0.20528     0.01344    -4.81250     0.03809
-9999.99                211498922.00     -9999.99 123.06499  13.12448 227305005.0     26.96865 6055.0  5.44000     0.340     0.75728 -2e+00   3e-01    -4.45451 -9999.99000 -9999.99000 -9999.99000     0.25230     0.00348    -4.59535     0.00821
-9999.99                211568803.00     -9999.99 123.06167  14.10756 439610111.0    -22.07526 5486.0 24.78000     3.660     0.97020 -1e+00   6e-01    -4.19503 -9999.99000 -9999.99000 -9999.99000     0.24690     0.00757    -4.74529     0.01652
-9999.99                211711527.00     -9999.99 123.04666  16.06895 227315043.0    -26.82855 5417.0 18.65000     1.730     0.97760 -2e+00   2e-01    -4.57638    -1.42808     0.55577    -4.20448     0.34021     0.00296    -4.58503     0.00439
-9999.99                211620359.00     -9999.99 123.04514  14.81929 476210156.0      7.11492 5183.0 18.43000     1.680     1.01287 -2e+00   2e-01    -4.68397 -9999.99000 -9999.99000 -9999.99000     0.35066     0.01154    -4.67039     0.01614
-9999.99                211885841.00     -9999.99 123.04202  18.51981 647702169.0      5.74398 5427.0 10.95000     0.670     0.95836 -2e+00   4e-01    -4.34836 -9999.99000 -9999.99000 -9999.99000     0.41461     0.00841    -4.52441     0.00986
-9999.99                211514115.00     -9999.99 123.04153  13.33773 227405015.0    -11.86821 4492.0 30.53000     7.410     1.46542 -7e-01   3e-01    -4.54778 -9999.99000 -9999.99000 -9999.99000     0.97706     0.01035    -4.69177     0.00474
-9999.99                211615006.00     -9999.99 123.03850  14.74306 475804052.0    -13.71948 5760.0 17.23000     1.450     0.77139 -2e+00   2e-01    -4.61924 -9999.99000 -9999.99000 -9999.99000     0.33762     0.00685    -4.44969     0.01090
-9999.99                211757376.00     -9999.99 123.03402  16.71184 621414100.0     45.12000 5354.0 20.26000     2.100 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.49925     0.40660    -4.34337 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211933339.00     -9999.99 123.03127  19.22556 609803210.0     39.26000 5911.0 10.34000     0.620     0.82805 -1e+04  -1e+04 -9999.99000    -2.03433     0.54683    -4.21714 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211927548.00     -9999.99 123.02478  19.13771 268110088.0     -3.44700 3432.0 22.80000     2.870     2.29735 -9e-02  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.49744     0.07280    -5.58342     0.02176
-9999.99                211752484.00     -9999.99 123.02400  16.64296 392114090.0     21.42900 3618.0 25.56000     4.030     2.43209  3e-01   5e-01    -4.62711 -9999.99000 -9999.99000 -9999.99000     1.17112     0.05501 -9999.99000 -9999.99000
-9999.99                211777967.00     -9999.99 123.01906  17.00354 609802022.0    -38.95000 5925.0 22.05000     2.620     0.72318 -1e+04  -1e+04 -9999.99000    -2.22187     0.37517    -4.38105 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211835756.00     -9999.99 123.01828  17.82299  18807250.0    -12.82887 5124.0 20.94000     2.290     1.08630 -2e+00   3e-02    -5.46265 -9999.99000 -9999.99000 -9999.99000     0.03930     0.01306    -6.83987     2.29723
-9999.99                211636404.00     -9999.99 123.00644  15.04758  18208085.0     16.56600 3840.0 18.89000     1.780     1.86853  1e-02   5e-01    -4.51975 -9999.99000 -9999.99000 -9999.99000     1.23644     0.05992    -5.23007     0.02162
-9999.99                211829003.00     -9999.99 122.96797  17.72889 609805193.0     31.58000 5578.0 26.51000     4.530     0.90409 -1e+04  -1e+04 -9999.99000    -1.86264     0.32091    -4.44947 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                212006184.00     -9999.99 122.95481  20.35695 190507224.0    -15.41067 4257.0 22.35000     2.720     1.50541 -7e-01   2e-01    -4.88184 -9999.99000 -9999.99000 -9999.99000     0.96066     0.02326    -4.75862     0.01083
-9999.99                211997605.00     -9999.99 122.93697  20.21448  18809148.0     71.58954 4503.0 27.86000     5.340     1.22887 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.56354     0.02163    -4.72020     0.01763
-9999.99                211953499.00     -9999.99 122.92898  19.52511 609815058.0     23.14000 5339.0 17.47000     1.490     0.99762 -1e+04  -1e+04 -9999.99000    -1.39300     0.49435    -4.26008 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ080827.59+202348.6      -9999.99     -9999.99 122.11504  20.39683 417801125.0    123.42600 7000.0  0.28222 -9999.990     0.27080 -4e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.06399     0.04830 -9999.99000 -9999.99000
ZTFJ080756.78+471546.1      -9999.99     -9999.99 121.98654  47.26285 401603143.0    -50.37900 6900.0  0.29249 -9999.990     0.39914 -3e+00   3e-01    -4.48514 -9999.99000 -9999.99000 -9999.99000     0.56330     0.02698 -9999.99000 -9999.99000
ZTFJ080725.22+264641.6      -9999.99     -9999.99 121.85506  26.77827   2001229.0     25.13739 4300.0  2.56114 -9999.990     1.45223  5e-01   1e+00    -3.94393 -9999.99000 -9999.99000 -9999.99000     1.65195     0.03661    -4.45852     0.00979
ZTFJ075649.67+553853.3      -9999.99     -9999.99 119.20702  55.64814 705714152.0     31.04000 4400.0  3.06267 -9999.990     1.34510 -1e+04  -1e+04 -9999.99000     0.36658     1.29141    -3.93376 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ075529.93+154931.6      -9999.99     -9999.99 118.87461  15.82554 392814144.0     17.06181 4200.0  0.95280 -9999.990     1.50800  2e+00   2e+00    -3.75729     1.31721     2.09416    -3.79485     2.70959     0.04016    -4.36365     0.00650
ZTFJ074704.38+551337.5      -9999.99     -9999.99 116.76832  55.22716 380107006.0     31.32168 4700.0  3.26754 -9999.990     1.12580 -7e-01   5e-01    -4.32483 -9999.99000 -9999.99000 -9999.99000     1.13020     0.01920    -4.35682     0.00759
ZTFJ074635.71+282450.5      -9999.99     -9999.99 116.64882  28.41402 201115080.0    -15.56700 3800.0  0.68131 -9999.990     1.86692  2e+00   2e+00    -3.92320 -9999.99000 -9999.99000 -9999.99000     5.67568     0.24776    -4.52800     0.01907
ZTFJ074608.71+445517.0      -9999.99     -9999.99 116.53629  44.92145 524105243.0    -68.75757 4400.0  4.52667 -9999.990     1.39406  5e-01   1e+00    -3.89002 -9999.99000 -9999.99000 -9999.99000     2.36915     0.05277    -4.43012     0.00979
ZTFJ074455.02+581445.0      -9999.99     -9999.99 116.22919  58.24580 487004100.0    -41.13900 3700.0  2.60215 -9999.990     2.00503  2e+00   2e+00    -3.92532 -9999.99000 -9999.99000 -9999.99000     5.65625     0.09784    -4.75335     0.00756
ZTFJ074241.71+213102.8      -9999.99     -9999.99 115.67385  21.51745 174507090.0     48.18300 6400.0  0.35945 -9999.990 -9999.99000 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.83791     0.02846 -9999.99000 -9999.99000
ZTFJ074113.74+223031.6      -9999.99     -9999.99 115.30727  22.50877 174506076.0     31.29300 4300.0  3.98768 -9999.990 -9999.99000 -3e-01   6e-01    -4.32199 -9999.99000 -9999.99000 -9999.99000     1.46083     0.25903    -4.35343     0.07860
ZTFJ074017.04+405908.1      -9999.99     -9999.99 115.07106  40.98556 545906188.0      8.86614 4500.0  0.37696 -9999.990     1.31001  3e-01   1e+00    -3.91716 -9999.99000 -9999.99000 -9999.99000     2.05298     0.03205    -4.21576     0.00688
ZTFJ073959.10+221324.8      -9999.99     -9999.99 114.99628  22.22354 176316067.0    -12.21846 4500.0  0.48024 -9999.990     1.29889  7e-01   2e+00    -3.78460 -9999.99000 -9999.99000 -9999.99000     2.39145     0.07231    -4.18859     0.01329
ZTFJ073957.71+310004.1      -9999.99     -9999.99 114.99049  31.00113 226701183.0     99.14859 5000.0  4.60037 -9999.990     1.01325 -1e+00   5e-01    -4.28195 -9999.99000 -9999.99000 -9999.99000     0.80380     0.02526    -4.29461     0.01435
ZTFJ073853.94+585623.4      -9999.99     -9999.99 114.72480  58.93987 487104012.0     12.82887 4200.0  3.17358 -9999.990     1.46762  1e+00   2e+00    -3.78434 -9999.99000 -9999.99000 -9999.99000     4.16423     0.09823    -4.39803     0.01032
ZTFJ073852.95+121356.0      -9999.99     -9999.99 114.72071  12.23220 419010216.0    -55.76859 4800.0  0.55793 -9999.990     1.11254  4e-01   2e+00    -3.75928 -9999.99000 -9999.99000 -9999.99000     0.78906     0.01750    -4.38697     0.01009
ZTFJ073800.05+334054.4      -9999.99     -9999.99 114.50025  33.68178 273603046.0    -40.35900 3900.0  0.77351 -9999.990     1.77711  2e+00   2e+00    -3.84001 -9999.99000 -9999.99000 -9999.99000     4.17217     0.14123    -4.62752     0.01481
ZTFJ073647.99+151736.4      -9999.99     -9999.99 114.19998  15.29344 688815008.0     52.42626 4300.0  0.62235 -9999.990     1.41449  2e+00   2e+00    -3.70001 -9999.99000 -9999.99000 -9999.99000     2.74984     0.11968    -4.35560     0.01909
ZTFJ073544.24+295752.7      -9999.99     -9999.99 113.93434  29.96470 307215039.0    -11.65806 4100.0  2.26266 -9999.990     1.61294  1e+00   2e+00    -3.80232 -9999.99000 -9999.99000 -9999.99000     3.43821     0.06340    -4.43837     0.00807
ZTFJ073435.90+361705.1      -9999.99     -9999.99 113.64957  36.28473 295505112.0      3.86268 5200.0  0.45231 -9999.990     0.89905 -6e-01   1e+00    -3.91868 -9999.99000 -9999.99000 -9999.99000     0.93412     0.02699    -4.14538     0.01317
ZTFJ073418.00+301519.5      -9999.99     -9999.99 113.57505  30.25542 307211098.0    -75.03192 4800.0  1.20567 -9999.990     1.00835 -5e-01   8e-01    -4.07045 -9999.99000 -9999.99000 -9999.99000     1.34735     0.03182    -4.14797     0.01054
ZTFJ073156.34+255456.6      -9999.99     -9999.99 112.98485  25.91573 619914023.0     12.30852 4600.0  0.69778 -9999.990     1.26463  9e-01   2e+00    -3.70392 -9999.99000 -9999.99000 -9999.99000     1.64659     0.01689    -4.18106     0.00454
ZTFJ073056.71+664530.3      -9999.99     -9999.99 112.73609  66.75844 601201158.0     14.58009 5000.0  4.63954 -9999.990     0.94916  4e-01   2e+00    -3.69692 -9999.99000 -9999.99000 -9999.99000     1.13735     0.03261    -4.24798     0.01284
ZTFJ072935.32+442801.1      -9999.99     -9999.99 112.39720  44.46700 309301139.0     10.80747 4300.0  9.17205 -9999.990     1.51150  5e-01   1e+00    -3.95071     0.11237     0.96218    -4.09355     3.60712     0.05017    -4.18373     0.00609
ZTFJ072341.42+305038.4      -9999.99     -9999.99 110.92263  30.84398 214908088.0     84.85872 4300.0  0.33221 -9999.990     1.37328  2e+00   3e+00    -3.55462 -9999.99000 -9999.99000 -9999.99000     2.31922     0.07133    -4.29912     0.01352
ZTFJ071625.69+364639.8      -9999.99     -9999.99 109.10702  36.77772 210709136.0    -41.61879 4800.0  2.67273 -9999.990     1.06726 -3e-01   1e+00    -3.98202 -9999.99000 -9999.99000 -9999.99000     1.15792     0.04115    -4.30471     0.01588
ZTFJ071555.61+124737.2      -9999.99     -9999.99 108.98177  12.79366 553508200.0     24.84720 4500.0  0.77309 -9999.990     1.30552  3e-01   1e+00    -3.90058 -9999.99000 -9999.99000 -9999.99000     1.99386     0.04929    -4.27199     0.01089
ZTFJ071430.53+242126.3      -9999.99     -9999.99 108.62727  24.35728 178011132.0    -10.10100 3700.0  0.53952 -9999.990     1.94979  2e+00   3e+00    -3.82338 -9999.99000 -9999.99000 -9999.99000     6.83239     0.06242    -4.56448     0.00399
ZTFJ071234.87+451541.9      -9999.99     -9999.99 108.14532  45.26161 181707208.0    -25.55769 5300.0  0.68113 -9999.990     0.82947 -9e-01   1e+00    -3.96463 -9999.99000 -9999.99000 -9999.99000     1.11266     0.00955    -4.06225     0.00388
ZTFJ070904.88+220312.5      -9999.99     -9999.99 107.27033  22.05348 616616178.0   -102.33078 4300.0  0.94753 -9999.990     1.45147  1e+00   2e+00    -3.81161 -9999.99000 -9999.99000 -9999.99000     1.96773     0.09506    -4.43899     0.02128
ZTFJ070821.80+154703.5      -9999.99     -9999.99 107.09087  15.78432 267010151.0      2.85198 4700.0  0.54726 -9999.990     1.17071  1e-01   1e+00    -3.87570 -9999.99000 -9999.99000 -9999.99000     1.29475     0.05357    -4.39154     0.01839
ZTFJ070601.47+055614.4      -9999.99     -9999.99 106.50613   5.93734 649302056.0     11.38788 4200.0  1.70886 -9999.990     1.56588  2e+00   3e+00    -3.71571 -9999.99000 -9999.99000 -9999.99000     2.73516     0.20417    -4.55020     0.03276
ZTFJ070551.17+221609.5      -9999.99     -9999.99 106.46317  22.26939 178014039.0    -39.07800 3900.0  0.47291 -9999.990     1.82518  2e+00   2e+00    -3.81197 -9999.99000 -9999.99000 -9999.99000     4.95748     0.04516    -4.52529     0.00398
ZTFJ070407.07+192303.3      -9999.99     -9999.99 106.02948  19.38424 174905136.0     25.08735 5500.0  3.37602 -9999.990     0.84057 -2e+00   5e-01    -4.23634 -9999.99000 -9999.99000 -9999.99000     0.60017     0.02682    -4.26593     0.02123
-9999.99                202070354.00     -9999.99 105.87822  19.61376 214305031.0     40.64811 3988.0 14.98000     1.100     1.70762 -4e-01   2e-01    -4.90894 -9999.99000 -9999.99000 -9999.99000     1.82337     0.02422    -4.79472     0.00586
ZTFJ070259.15+463041.8      -9999.99     -9999.99 105.74648  46.51161 698004129.0     24.20676 4100.0  3.44278 -9999.990     1.54083  1e+00   2e+00    -3.88044 -9999.99000 -9999.99000 -9999.99000     2.38157     0.04310    -4.61312     0.00795
-9999.99                202070395.00     -9999.99 105.63084  20.13809 619108060.0     88.56300 3863.0 11.64000     0.730     1.90686 -2e-02   5e-01    -4.51927 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ070222.67+372854.0      -9999.99     -9999.99 105.59448  37.48166 296207126.0    -61.71270 4900.0  1.60560 -9999.990     0.95582 -3e-01   1e+00    -3.91473 -9999.99000 -9999.99000 -9999.99000     1.30688     0.03635    -4.21031     0.01240
-9999.99                202083510.00     -9999.99 105.54271  20.20911 214204179.0     63.58800 3395.0  3.24000     0.260     2.45615  2e+00   2e+00    -4.24254 -9999.99000 -9999.99000 -9999.99000     3.21316     0.11016    -5.28487     0.01511
-9999.99                202089180.00     -9999.99 105.31738  19.67742 410008023.0     43.76028 6224.0  5.48000     0.340     0.68755 -3e+00   5e-02    -5.25749 -9999.99000 -9999.99000 -9999.99000     0.26993     0.00171    -4.50027     0.00397
ZTFJ065756.36+235014.4      -9999.99     -9999.99 104.48487  23.83734 108703043.0     18.98313 6500.0  0.86798 -9999.990     0.53364 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42759     0.00998    -4.16938     0.01330
-9999.99                202087872.00     -9999.99 104.44892  26.56745 221206199.0    -34.85412 5834.0 13.51000     0.920     0.83984 -2e+00   3e-01    -4.51895    -1.84391     0.64850    -4.14455     0.25385     0.00229    -4.64886     0.00507
-9999.99                202071333.00     -9999.99 104.39396  24.93506 401012003.0  -9999.99000 5809.0  8.27000     0.480 -9999.99000 -9e-01   2e+00    -3.75846    -0.73181     1.73129    -3.71893     0.69036     0.00422    -4.48166     0.00279
-9999.99                202086814.00     -9999.99 104.23213  25.09405 401012090.0     17.29197 6018.0 14.79000     1.080     0.77504 -2e+00   5e-01    -4.25834    -2.03434     0.66600    -4.13463     0.26398     0.00188    -4.56329     0.00420
-9999.99                202086585.00     -9999.99 104.14147  26.09470  46106219.0     17.55213 5644.0 11.52000     0.720     0.85170 -2e+00   5e-01    -4.27433    -1.79086     0.47385    -4.27898     0.29527     0.00393    -4.57307     0.00716
-9999.99                202086018.00     -9999.99 103.87596  24.69559 198014169.0      7.97553 5193.0 17.10000     1.430     1.03836 -2e+00   2e-01    -4.72770 -9999.99000 -9999.99000 -9999.99000     0.24927     0.00305    -4.80222     0.00641
-9999.99                202087347.00     -9999.99 103.85950  18.70153 410002051.0     44.04048 6095.0 10.48000     0.630     0.75025 -3e+00   2e-01    -4.67280 -9999.99000 -9999.99000 -9999.99000     0.21402     0.00160    -4.68013     0.00493
ZTFJ065513.68+405329.9      -9999.99     -9999.99 103.80706  40.89169 434005219.0    -34.19367 4300.0  8.68674 -9999.990     1.43641 -1e-01   7e-01    -4.22991 -9999.99000 -9999.99000 -9999.99000     2.46710     0.06518    -4.45681     0.01160
-9999.99                202068612.00     -9999.99 103.70633  24.41576  81502003.0     40.55400 3600.0 13.43000     0.910     2.16628  1e+00   1e+00    -4.25098 -9999.99000 -9999.99000 -9999.99000     4.96645     0.07153    -4.95694     0.00631
-9999.99                202088609.00     -9999.99 103.37212  25.45762 623604173.0     34.20000 6147.0  7.24000     0.430     0.76221 -1e+04  -1e+04 -9999.99000    -2.15744     0.67970    -4.13076 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202092964.00     -9999.99 103.31792  26.21841 297108105.0     25.25748 5924.0 10.37000     0.630     0.75237 -2e+00   1e-01    -4.92984 -9999.99000 -9999.99000 -9999.99000     0.22634     0.00394    -4.66999     0.01069
-9999.99                202068580.00     -9999.99 103.06131  24.50350 721414033.0     21.17100 3892.0  3.65000     0.270 -9999.99000  2e+00   3e+00    -3.77033 -9999.99000 -9999.99000 -9999.99000     4.99444     0.03343    -4.53980     0.00293
ZTFJ065156.90+533837.5      -9999.99     -9999.99 102.98711  53.64380 545809183.0     86.96016 4500.0  0.46197 -9999.990     1.20190  2e+00   3e+00    -3.52049 -9999.99000 -9999.99000 -9999.99000     1.40534     0.02969    -4.36167     0.00937
-9999.99                202086889.00     -9999.99 102.89446  26.28755 297108171.0  -9999.99000 5765.0  4.17000     0.290     0.88941 -2e+00   4e-01    -4.35046    -1.72450     0.68649    -4.11935     0.44667     0.00190    -4.36931     0.00211
ZTFJ065121.37+075046.2      -9999.99     -9999.99 102.83907   7.84618  30015095.0      9.77676 4500.0  0.84607 -9999.990     1.32087  4e-02   1e+00    -4.00545 -9999.99000 -9999.99000 -9999.99000     1.94757     0.03370    -4.23573     0.00763
-9999.99                202085789.00     -9999.99 102.82792  25.66766  81510066.0     46.71900 3849.0  2.24000     0.230     1.84735  2e+00   2e+00    -3.88175 -9999.99000 -9999.99000 -9999.99000     5.15187     0.16914    -4.61462     0.01435
-9999.99                202089895.00     -9999.99 102.79107  17.12334 688108035.0  -9999.99000 6134.0 11.50000     0.720     0.72836 -3e+00   4e-02    -5.38579 -9999.99000 -9999.99000 -9999.99000     0.16596     0.00287    -4.85709     0.01395
ZTFJ065107.70+013611.3      -9999.99     -9999.99 102.78210   1.60316 702302236.0     24.56000 5200.0  0.45372 -9999.990     0.97443 -1e+04  -1e+04 -9999.99000     0.28049     1.99863    -3.65691 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202087072.00     -9999.99 102.73158  17.33551 446209015.0     -7.94550 6167.0  3.95000     0.280     0.72701 -3e+00   3e-01    -4.54386    -2.30686     0.55082    -4.22234     0.30117     0.00220    -4.45635     0.00426
ZTFJ065040.03+250101.2      -9999.99     -9999.99 102.66681  25.01701 401015205.0      5.04348 5800.0  3.57498 -9999.990     0.65720 -2e+00   4e-02    -5.40800 -9999.99000 -9999.99000 -9999.99000     0.36187     0.00840    -4.39642     0.01240
ZTFJ065031.88+375934.8      -9999.99     -9999.99 102.63288  37.99305 296105070.0     56.06880 4600.0  4.41867 -9999.990     1.09050 -5e-01   6e-01    -4.20301 -9999.99000 -9999.99000 -9999.99000     1.09089     0.06541    -4.50299     0.02676
ZTFJ065026.45+463647.9      -9999.99     -9999.99 102.61028  46.61327 688310108.0    -17.11185 4500.0  0.53724 -9999.990     1.20107  2e+00   3e+00    -3.62520 -9999.99000 -9999.99000 -9999.99000     3.16577     0.12156    -4.17220     0.01683
ZTFJ064948.95+343020.4      -9999.99     -9999.99 102.45398  34.50564 189104143.0    -36.04200 4000.0  2.06723 -9999.990     1.53417  1e+00   2e+00    -3.94928 -9999.99000 -9999.99000 -9999.99000     2.85052     0.13487    -4.72723     0.02077
-9999.99                202059231.00     -9999.99 102.23010  21.13442  95608182.0     34.74600 3856.0 17.95000     1.580 -9999.99000  2e+00   2e+00    -3.85437     2.58692     3.09041    -3.72489    11.14873     0.06858    -4.73544     0.00268
ZTFJ064853.91+152227.8      -9999.99     -9999.99 102.22458  15.37455 688101126.0     11.80200 3800.0  1.12910 -9999.990     1.90271  3e+00   3e+00    -3.73913 -9999.99000 -9999.99000 -9999.99000     7.18242     0.07635    -4.47693     0.00464
-9999.99                202126847.00     -9999.99 102.20130  17.16191  40606079.0     27.65913 5873.0 12.90000     0.850     0.78819 -2e+00   2e-01    -4.72996 -9999.99000 -9999.99000 -9999.99000     0.24947     0.00467    -4.60892     0.01112
ZTFJ064837.97+362911.1      -9999.99     -9999.99 102.15820  36.48636 219515205.0     -1.54107 4300.0  0.87965 -9999.990     1.42061  1e+00   2e+00    -3.71245 -9999.99000 -9999.99000 -9999.99000     2.71492     0.07165    -4.47177     0.01158
ZTFJ064836.02+412117.9      -9999.99     -9999.99 102.15004  41.35510 194010194.0    165.10422 5100.0  0.83047 -9999.990     0.86929 -1e-01   1e+00    -3.78520 -9999.99000 -9999.99000 -9999.99000     1.16436     0.00711    -4.23192     0.00273
-9999.99                202085438.00     -9999.99 102.11013  21.90650 185404122.0    -73.89900 3824.0 15.09000     1.120     2.03459 -6e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.71427     0.08978    -5.28226     0.02325
-9999.99                202138365.00     -9999.99 102.03603  22.60150 686605181.0    101.09994 3833.0 15.22000     1.130     1.58913 -6e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.56002     0.03713    -5.13956     0.03030
ZTFJ064743.39+202113.0      -9999.99     -9999.99 101.93084  20.35360 185501085.0    -15.25056 4500.0  1.77138 -9999.990     1.37992  1e-01   1e+00    -3.97398 -9999.99000 -9999.99000 -9999.99000     1.47087     0.03879    -4.40552     0.01168
-9999.99                202092178.00     -9999.99 101.76615  25.29586 401016075.0     -7.96551 5698.0  7.93000     0.460     0.85752 -2e+00   2e-01    -4.69398 -9999.99000 -9999.99000 -9999.99000     0.34051     0.00794    -4.49696     0.01216
-9999.99                202068444.00     -9999.99 101.74116  21.03338 437909142.0    -28.38600 3856.0 14.73000     1.070     2.14462 -2e-01   3e-01    -4.76244 -9999.99000 -9999.99000 -9999.99000     1.73369     0.01106    -5.40004     0.00284
-9999.99                202059229.00     -9999.99 101.69016  15.96158 446205145.0     13.02300 4161.0  4.93000     0.320     2.05267  2e+00   3e+00    -3.70949 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202068439.00     -9999.99 101.68264  27.06140 601606065.0     29.94600 3594.0  6.23000     0.380 -9999.99000  4e+00   4e+00    -3.70953 -9999.99000 -9999.99000 -9999.99000     7.62122     0.22044    -4.82849     0.01263
-9999.99                202068433.00     -9999.99 101.64936  22.58542 185404049.0    -41.20200 3588.0 14.15000     0.990     2.22567  5e-02   2e-01    -4.96383 -9999.99000 -9999.99000 -9999.99000     0.90233     0.05216    -5.76511     0.02635
-9999.99                202071317.00     -9999.99 101.50550  23.84326 313711152.0     15.78093 5136.0  1.25000     0.200 -9999.99000 -5e-01   1e+00    -3.90559 -9999.99000 -9999.99000 -9999.99000     0.73690     0.00691    -4.32763     0.00430
-9999.99                202090506.00     -9999.99 101.49562  24.59756  95511146.0     21.07458 5376.0 12.38000     0.800     0.94746 -2e+00   4e-01    -4.37168 -9999.99000 -9999.99000 -9999.99000     0.29323     0.00576    -4.63421     0.01029
-9999.99                202071909.00     -9999.99 101.49157  21.83914  95504133.0    -19.42344 6188.0  3.69000     0.280     0.69887 -2e+00   4e-01    -4.33743 -9999.99000 -9999.99000 -9999.99000     0.37854     0.00186    -4.30874     0.00271
-9999.99                202068390.00     -9999.99 101.39244  17.00620 688104181.0     48.89100 4031.0 15.22000     1.130     1.78700 -6e-02   6e-01    -4.37845 -9999.99000 -9999.99000 -9999.99000     1.59424     0.04671    -4.96602     0.01297
-9999.99                202068389.00     -9999.99 101.38871  24.06201 220006076.0     -4.32600 3665.0  9.04000     0.530     2.17507 -6e-02   2e-01    -4.92281 -9999.99000 -9999.99000 -9999.99000     1.60725     0.04045    -5.46858     0.01122
-9999.99                202086574.00     -9999.99 101.37705  24.00405 402313211.0      7.78539 5940.0  4.82000     0.320     0.76857 -2e+00   4e-01    -4.30796    -2.03038     0.58358    -4.18951     0.38788     0.00330    -4.40757     0.00437
ZTFJ064525.98+211709.4      -9999.99     -9999.99 101.35827  21.28596 692711167.0     28.29000 3900.0  1.97431 -9999.990     1.82252 -1e+04  -1e+04 -9999.99000     2.23726     2.78097    -3.75851 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202092807.00     -9999.99 101.17314  25.76852 100202248.0     18.63288 5953.0  7.25000     0.430     0.75040 -2e+00   3e-01    -4.41577 -9999.99000 -9999.99000 -9999.99000     0.22894     0.00414    -4.66183     0.01109
-9999.99                202070340.00     -9999.99 101.14241  27.54360 221203218.0      6.96483 4106.0 15.59000     1.190     1.69738 -5e-01   2e-01    -4.76679    -0.22729     0.48098    -4.44458     1.28152     0.01781    -4.92474     0.00617
-9999.99                202088729.00     -9999.99 101.05566  21.85772 313703154.0     16.34130 6023.0  6.40000     0.380     0.75059 -2e+00   3e-01    -4.42630 -9999.99000 -9999.99000 -9999.99000     0.33136     0.00315    -4.41712     0.00530
-9999.99                202068322.00     -9999.99 101.02926  22.73454 630206014.0     -7.79400 3748.0 16.10000     1.260     2.57392 -6e-02   3e-01    -4.73242 -9999.99000 -9999.99000 -9999.99000     1.33536     0.03329    -5.64224     0.01120
-9999.99                202094174.00     -9999.99 100.95442  28.12330 601613107.0    -49.86450 5178.0  1.30000     0.210     1.03300 -1e+00   6e-01    -4.15628 -9999.99000 -9999.99000 -9999.99000     0.50544     0.01421    -4.53131     0.01321
-9999.99                202087955.00     -9999.99 100.87036  25.58064 409107089.0     -5.60388 6136.0 10.55000     0.640     0.71462 -3e+00   5e-02    -5.29480    -2.38804     0.43773    -4.32175     0.16040     0.00175    -4.88374     0.00926
-9999.99                202068282.00     -9999.99 100.80384  22.22046 185403170.0     20.22600 3832.0  8.81000     0.520     2.19220  5e-01   1e+00    -4.22064 -9999.99000 -9999.99000 -9999.99000     1.25836     0.03521    -5.58731     0.01257
ZTFJ064245.04+264606.6      -9999.99     -9999.99 100.68771  26.76849 601606090.0     -7.18497 4500.0  4.92166 -9999.990     1.31912  5e-01   2e+00    -3.84593 -9999.99000 -9999.99000 -9999.99000     1.96237     0.03754    -4.26689     0.00843
-9999.99                202070344.00     -9999.99 100.62949  27.44730  46203062.0    -14.06100 3645.0 17.39000     1.480 -9999.99000 -4e-01  -1e-01 -9999.99000    -0.03231     0.23196    -4.93598     1.21663     0.01691    -5.38636     0.00622
-9999.99                202086127.00     -9999.99 100.61613  15.48780  43801089.0     44.11053 5264.0 16.30000     1.290     0.99868 -2e+00   4e-02    -5.31562 -9999.99000 -9999.99000 -9999.99000     0.47801     0.00772    -4.43819     0.00775
-9999.99                202102928.00     -9999.99 100.50526  27.00930 613808079.0     30.78900 5606.0  7.29000     0.430     0.90709 -2e+00   1e-01    -4.79994 -9999.99000 -9999.99000 -9999.99000     0.43862     0.00411    -4.39983     0.00463
-9999.99                202086194.00     -9999.99 100.50364  16.03500  40601172.0     -0.32022 5789.0  6.84000     0.410     0.88818 -2e+00   4e-01    -4.39770 -9999.99000 -9999.99000 -9999.99000     0.27522     0.00202    -4.61905     0.00400
ZTFJ064131.98+100024.5      -9999.99     -9999.99 100.38334  10.00674 635909209.0    -18.18000 7000.0  4.78296 -9999.990    -1.39456 -1e+04  -1e+04 -9999.99000    -0.10638     3.59833    -3.46469 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202068220.00     -9999.99 100.38089  21.33027 630207166.0     39.85500 3627.0 15.27000     1.140     2.02688 -4e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.70974     0.06047    -5.27389     0.01570
-9999.99                202086113.00     -9999.99 100.36499  16.66108 446203227.0      7.43514 5051.0 14.16000     1.000 -9999.99000 -2e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38784     0.00433    -4.63335     0.00540
-9999.99                202089186.00     -9999.99 100.35723  16.06397  40601166.0     81.07608 6112.0  3.44000     0.270     0.70168 -3e+00   3e-01    -4.50557 -9999.99000 -9999.99000 -9999.99000     0.36700     0.00109    -4.33211     0.00165
ZTFJ064050.43+153239.0      -9999.99     -9999.99 100.21016  15.54417 406812120.0      9.06627 4700.0  1.42746 -9999.990     1.09537  2e-02   1e+00    -3.91191 -9999.99000 -9999.99000 -9999.99000     1.17137     0.04613    -4.44298     0.01755
-9999.99                202087681.00     -9999.99 100.19462  15.22295 688102211.0  -9999.99000 5712.0  8.13000     0.480     0.81028 -2e+00   7e-03    -6.08559 -9999.99000 -9999.99000 -9999.99000     0.27400     0.00267    -4.56904     0.00553
-9999.99                202068194.00     -9999.99 100.17347  25.13525 601607245.0     54.57900 3602.0 10.41000     0.630     2.14389 -2e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.97279     0.03866    -5.65846     0.01801
-9999.99                202068181.00     -9999.99 100.13352  25.44496 601607025.0     22.73100 3761.0  9.51000     0.560     1.96788  3e-02   4e-01    -4.60278 -9999.99000 -9999.99000 -9999.99000     1.81916     0.04104    -5.16984     0.00999
-9999.99                202126876.00     -9999.99 100.04494  27.25630 601608032.0     28.68984 5758.0 10.53000     0.640     0.78949 -2e+00   3e-01    -4.51719 -9999.99000 -9999.99000 -9999.99000     0.27360     0.00749    -4.63634     0.01482
-9999.99                    -9999.99     -9999.99 100.01250  28.42667 409109072.0     32.42244 4894.0  3.11000     0.260 -9999.99000 -2e-01   1e+00    -3.89440 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202064452.00     -9999.99 100.01228  28.42614 702215216.0     12.18000 4894.0  3.11000     0.260     1.20616 -1e+04  -1e+04 -9999.99000    -0.15313     1.21816    -3.88139 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202126849.00     -9999.99  99.89800  25.48254 409107004.0     30.48108 4144.0 15.29000     1.140     1.60722 -4e-01   3e-01    -4.58526 -9999.99000 -9999.99000 -9999.99000     1.77847     0.03215    -4.64007     0.00798
-9999.99                202068131.00     -9999.99  99.84944  24.45265 630209158.0     37.48200 3811.0 10.60000     0.640     2.07842 -3e-01   1e-01    -5.06468 -9999.99000 -9999.99000 -9999.99000     1.24377     0.02437    -5.47749     0.00878
ZTFJ063916.41+440914.8      -9999.99     -9999.99  99.81840  44.15410 435003017.0    -40.29789 4300.0  6.60915 -9999.990     1.37696  3e-01   1e+00    -4.00996 -9999.99000 -9999.99000 -9999.99000     2.74604     0.05314    -4.46057     0.00849
-9999.99                202070332.00     -9999.99  99.79721  28.73507 613809078.0     12.81888 3984.0 12.55000     0.820     1.71014 -6e-02   6e-01    -4.42470 -9999.99000 -9999.99000 -9999.99000     2.76216     0.02680    -4.60565     0.00426
-9999.99                202094556.00     -9999.99  99.78914  14.91957 415716071.0     34.68399 5842.0  4.39000     0.300     0.80671 -2e+00   1e-01    -4.95367 -9999.99000 -9999.99000 -9999.99000     0.35603     0.01114    -4.69785     0.01523
-9999.99                202087248.00     -9999.99  99.73234  28.20052 409109110.0     17.90238 5993.0  3.10000     0.260     0.76894 -2e+00   4e-01    -4.32365 -9999.99000 -9999.99000 -9999.99000     0.34790     0.00270    -4.40763     0.00421
-9999.99                202092145.00     -9999.99  99.60309  19.20220 437905201.0     -4.06281 5957.0  8.81000     0.520     0.85190 -2e+00   6e-01    -4.20100 -9999.99000 -9999.99000 -9999.99000     0.40471     0.00692    -4.39249     0.00870
-9999.99                202084822.00     -9999.99  99.57652  20.06365 431506134.0    -19.22700 3990.0 11.85000     0.750     1.83948 -2e-01   4e-01    -4.59836 -9999.99000 -9999.99000 -9999.99000     1.10764     0.03846    -5.20722     0.01552
-9999.99                202089592.00     -9999.99  99.55703  20.75394 431513028.0     46.11189 5314.0  8.08000     0.470     1.01564 -1e+00   6e-01    -4.19547 -9999.99000 -9999.99000 -9999.99000     0.44188     0.00633    -4.49607     0.00692
-9999.99                202084891.00     -9999.99  99.54133  27.49006 601604068.0     13.59000 3938.0 17.82000     1.560     1.86912 -1e-01   5e-01    -4.52950 -9999.99000 -9999.99000 -9999.99000     1.38738     0.04227    -5.15074     0.01355
ZTFJ063807.52+180944.8      -9999.99     -9999.99  99.53145  18.16248 435512171.0    -43.88100 4000.0  0.43076 -9999.990     1.67726  3e+00   3e+00    -3.64973 -9999.99000 -9999.99000 -9999.99000     5.18951     0.02604    -4.27873     0.00219
-9999.99                202071310.00     -9999.99  99.45448  18.19605 688114016.0      7.90548 5990.0  2.41000     0.240     1.00875 -1e+00   1e+00    -3.80321    -1.05898     1.61067    -3.74989     0.75518     0.00411    -4.23336     0.00251
-9999.99                202085302.00     -9999.99  99.45181  16.11482 286002231.0     35.39400 3871.0 13.37000     0.900     1.87393  1e-01   6e-01    -4.42265 -9999.99000 -9999.99000 -9999.99000     2.27872     0.04451    -4.97646     0.00861
ZTFJ063745.20+053550.5      -9999.99     -9999.99  99.43836   5.59727  42915181.0     27.49902 4800.0  5.48792 -9999.990     1.06391  1e-01   1e+00    -3.82483     0.73099     2.00583    -3.67221     0.60936     0.01067    -4.49472     0.00808
-9999.99                202083606.00     -9999.99  99.35302  17.71011 286003061.0     37.51500 3600.0 14.65000     1.060     2.32518 -3e-02   2e-01    -5.09552 -9999.99000 -9999.99000 -9999.99000     1.48723     0.04242    -5.60012     0.01277
ZTFJ063642.71+212546.9      -9999.99     -9999.99  99.17799  21.42968 274312220.0     19.51350 6500.0  0.91499 -9999.990     0.48917 -4e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41665     0.01321    -4.21377     0.01769
-9999.99                202088245.00     -9999.99  99.00063  19.40955 686113018.0     23.38617 6166.0 12.53000     0.820     0.76853 -2e+00   5e-01    -4.27090    -2.18915     0.66751    -4.13888     0.16893     0.00152    -4.85284     0.00669
-9999.99                202068014.00     -9999.99  98.94866  23.45779 638109088.0     -8.17000 3927.0 11.59000     0.730 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.11250     0.45474    -4.53289 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ063546.02+192741.6      -9999.99     -9999.99  98.94176  19.46158 274406012.0     34.90500 3800.0 12.75332 -9999.990     1.91060 -8e-02   4e-01    -4.66471 -9999.99000 -9999.99000 -9999.99000     3.61770     0.09340    -4.78797     0.01132
-9999.99                202088626.00     -9999.99  98.92965  19.26090 593602029.0     36.80547 6165.0  3.35000     0.260     0.74730 -3e+00   2e-01    -4.64755 -9999.99000 -9999.99000 -9999.99000     0.30840     0.00087    -4.45543     0.00162
-9999.99                202085297.00     -9999.99  98.88967  16.33140 286002037.0     19.24800 3963.0 15.95000     1.240     1.83898 -5e-02   6e-01    -4.43457 -9999.99000 -9999.99000 -9999.99000     1.50101     0.03574    -5.07118     0.01056
-9999.99                202085881.00     -9999.99  98.88194  19.73980 686113199.0     86.45982 4878.0 14.92000     1.090 -9999.99000 -1e+00   4e-01    -4.37034    -0.99957     0.35492    -4.41801     0.21538     0.00195    -5.00043     0.00471
-9999.99                202090198.00     -9999.99  98.87207  20.52584 733413092.0      1.72200 3934.0  9.58000     0.570     1.98706 -3e-01   3e-01    -4.67979 -9999.99000 -9999.99000 -9999.99000     1.38198     0.04921    -5.31746     0.01587
-9999.99                202070396.00     -9999.99  98.86468  17.68935 731509032.0    -42.27000 3896.0 15.23000     1.130     1.93484 -4e-01   1e-01    -5.04320    -0.59033    -0.05018 -9999.99000     2.06278     0.03608    -5.06906     0.00772
-9999.99                202084060.00     -9999.99  98.84706  24.49446 630215234.0    -12.88800 4010.0 10.72000     0.650     2.15559 -1e-01   5e-01    -4.46781 -9999.99000 -9999.99000 -9999.99000     1.48942     0.05961    -5.47839     0.01787
-9999.99                202087589.00     -9999.99  98.78204  21.58307 437914086.0    -16.65153 5981.0  9.74000     0.580     0.77542 -2e+00   3e-01    -4.52647    -2.14064     0.51906    -4.24142     0.28973     0.00175    -4.50939     0.00346
-9999.99                202067993.00     -9999.99  98.77852  20.80969 431513206.0     -1.30800 3771.0 12.72000     0.830     2.07730 -4e-01   5e-02    -5.52044 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ063503.73+220554.1      -9999.99     -9999.99  98.76565  22.09832 431512102.0     24.27678 4500.0  0.72236 -9999.990     1.31807  8e-01   2e+00    -3.76136 -9999.99000 -9999.99000 -9999.99000     1.64591     0.02089    -4.25199     0.00562
-9999.99                202089911.00     -9999.99  98.75137  19.35191 686113005.0     17.21190 6077.0  5.68000     0.350     0.73451 -2e+00   4e-01    -4.32819    -2.25183     0.51202    -4.25204     0.28497     0.00125    -4.49333     0.00260
-9999.99                202091791.00     -9999.99  98.64219  21.09185 593614161.0      7.36509 6231.0  4.31000     0.300     0.70252 -3e+00   2e-01    -4.67856 -9999.99000 -9999.99000 -9999.99000     0.32646     0.00109    -4.39459     0.00193
-9999.99                202081661.00     -9999.99  98.58374  16.24573 526611103.0     -7.52100 3656.0 16.53000     1.330     2.12537  1e-01   4e-01    -4.71670 -9999.99000 -9999.99000 -9999.99000     1.80035     0.05081    -5.36380     0.01253
-9999.99                202092915.00     -9999.99  98.55460  19.52348 431606013.0     24.05664 5875.0 12.56000     0.820     0.71687 -2e+00   3e-01    -4.44646 -9999.99000 -9999.99000 -9999.99000     0.18841     0.00494    -4.81987     0.01660
ZTFJ063410.07+250327.2      -9999.99     -9999.99  98.54199  25.05755 201612209.0     -1.91700 3600.0  0.59839 -9999.990     2.14792  4e+00   4e+00    -3.73882 -9999.99000 -9999.99000 -9999.99000     7.34399     0.18124    -4.80496     0.01078
ZTFJ063347.03+131834.0      -9999.99     -9999.99  98.44599  13.30941 406805105.0    -52.56636 4800.0  1.93376 -9999.990     0.84284  3e-01   2e+00    -3.77335 -9999.99000 -9999.99000 -9999.99000     2.30928     0.07493    -4.52435     0.01426
-9999.99                202070335.00     -9999.99  98.42226  26.24817 601605230.0    -16.91169 4023.0 15.33000     1.150     1.61456 -6e-01   7e-02    -5.28858 -9999.99000 -9999.99000 -9999.99000     0.94132     0.01796    -4.93391     0.00854
-9999.99                202071302.00     -9999.99  98.31648  22.48075 428013060.0     36.01491 6088.0  3.13000     0.260     0.74483 -3e+00   9e-02    -5.02509    -2.22539     0.55013    -4.22149     0.38696     0.00270    -4.32831     0.00374
-9999.99                202087385.00     -9999.99  98.29181  20.44700 431608095.0     43.11984 5600.0 15.90000     1.230     0.97785 -2e+00   5e-01    -4.27212 -9999.99000 -9999.99000 -9999.99000     0.26564     0.00472    -4.73686     0.00931
-9999.99                202086177.00     -9999.99  98.16916  24.71037 201613102.0     13.23915 3981.0  9.75000     0.580     1.79708 -6e-02   6e-01    -4.42786 -9999.99000 -9999.99000 -9999.99000     1.41223     0.05183    -5.03510     0.01629
-9999.99                202081732.00     -9999.99  98.10614  16.45175 267706192.0    -46.26201 4026.0 15.00000     1.100     1.75448 -1e-01   5e-01    -4.43512 -9999.99000 -9999.99000 -9999.99000     1.61706     0.04525    -4.92007     0.01238
ZTFJ063222.06+171843.0      -9999.99     -9999.99  98.09192  17.31195 286010122.0     86.93013 4900.0  1.20201 -9999.990     1.07441  4e-02   1e+00    -3.81592 -9999.99000 -9999.99000 -9999.99000     1.10221     0.01321    -4.33391     0.00536
-9999.99                202085404.00     -9999.99  98.02156  21.97566 733412092.0     74.62200 3954.0 11.67000     0.730 -9999.99000 -3e-01   2e-01    -4.79313 -9999.99000 -9999.99000 -9999.99000     1.46307     0.04080    -5.08614     0.01238
-9999.99                202084530.00     -9999.99  97.98059  24.73625 220014072.0     58.72800 3848.0  9.47000     0.560     1.93782 -4e-01   1e-01    -5.15552 -9999.99000 -9999.99000 -9999.99000     1.59718     0.03302    -5.18643     0.00917
-9999.99                202067906.00     -9999.99  97.96562  21.38761 697706108.0    -36.33600 3831.0 17.99000     1.590     2.03128 -4e-01   1e-01    -5.14009 -9999.99000 -9999.99000 -9999.99000     1.04765     0.04155    -5.49816     0.01785
-9999.99                202137827.00     -9999.99  97.96378  19.33217 431508121.0     -1.41600 3940.0 16.22000     1.280     1.96001 -2e-01   3e-01    -4.66685 -9999.99000 -9999.99000 -9999.99000     2.11010     0.08783    -5.10253     0.01838
ZTFJ063150.52+210331.1      -9999.99     -9999.99  97.96051  21.05863 431509042.0    -10.72800 4000.0  1.14703 -9999.990     1.69210  1e+00   2e+00    -3.90072 -9999.99000 -9999.99000 -9999.99000     4.31401     0.08154    -4.43139     0.00826
-9999.99                202091770.00     -9999.99  97.90800  27.26990 601603171.0     31.32168 5750.0  6.63000     0.400     0.81662 -2e+00   4e-01    -4.40664 -9999.99000 -9999.99000 -9999.99000     0.35545     0.00752    -4.54743     0.01065
ZTFJ063132.29+055537.0      -9999.99     -9999.99  97.88460   5.92711  42816013.0     18.10251 4100.0  0.89599 -9999.990     1.58548  1e+00   2e+00    -3.78895 -9999.99000 -9999.99000 -9999.99000     2.39258     0.02465    -4.55570     0.00453
-9999.99                202088267.00     -9999.99  97.87036  21.97612 733512084.0      7.89546 6124.0 12.70000     0.830     0.73301 -3e+00   9e-02    -5.02546 -9999.99000 -9999.99000 -9999.99000     0.17787     0.00127    -4.80400     0.00539
ZTFJ063121.64+264239.1      -9999.99     -9999.99  97.84018  26.71085 332301139.0     69.97200 6300.0  6.42338 -9999.990     0.50454 -4e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.60315     0.04238    -3.60289     0.01209
-9999.99                202095599.00     -9999.99  97.79404  23.29714 402310239.0     17.51211 6070.0  6.87000     0.410     0.74220 -2e+00   4e-01    -4.41621 -9999.99000 -9999.99000 -9999.99000     0.19945     0.00522    -4.75603     0.01687
-9999.99                202084653.00     -9999.99  97.75501  25.31025 713706071.0     17.65800 4045.0 11.61000     0.730     1.88549 -2e-01   5e-01    -4.48419 -9999.99000 -9999.99000 -9999.99000     1.27539     0.02775    -5.21210     0.00970
-9999.99                202087580.00     -9999.99  97.70035  19.68088 218208170.0     -5.88408 6143.0 15.12000     1.120     0.72013 -3e+00   1e-01    -4.86865    -2.32842     0.50459    -4.26009     0.14846     0.00165    -4.95165     0.01001
ZTFJ063037.05+214954.4      -9999.99     -9999.99  97.65442  21.83177 201707221.0      3.44238 4600.0  1.15253 -9999.990     1.21027 -6e-01   5e-01    -4.33623 -9999.99000 -9999.99000 -9999.99000     1.08575     0.03026    -4.42693     0.01245
-9999.99                202103739.00     -9999.99  97.57402  26.26516 409913024.0     42.54945 5717.0 16.25000     1.290     0.94612 -2e+00   4e-01    -4.38799 -9999.99000 -9999.99000 -9999.99000     0.22501     0.00664    -4.78688     0.01638
-9999.99                202089411.00     -9999.99  97.54069  23.91153 721714054.0     29.48400 6235.0  8.61000     0.500     0.70220 -1e+04  -1e+04 -9999.99000    -2.42520     0.50103    -4.26829     0.16954     0.00213    -4.83874     0.01004
ZTFJ062945.22+115103.6      -9999.99     -9999.99  97.43843  11.85104 618509049.0     19.28100 3700.0  2.74570 -9999.990     2.19429  4e+00   4e+00    -3.62747 -9999.99000 -9999.99000 -9999.99000     9.39338     0.12621    -4.70332     0.00586
-9999.99                202085040.00     -9999.99  97.36560  21.19552 431509160.0     26.82000 3937.0 15.08000     1.110     1.90885 -3e-01   2e-01    -4.82240 -9999.99000 -9999.99000 -9999.99000     1.96320     0.04304    -5.05435     0.00968
-9999.99                202084668.00     -9999.99  97.35793  15.96837 268004107.0     38.28600 3688.0 15.27000     1.140     1.97247 -2e-01   9e-02    -5.34302 -9999.99000 -9999.99000 -9999.99000     1.45783     0.05636    -5.27428     0.01720
-9999.99                202085094.00     -9999.99  97.27407  27.08565 601610245.0      4.00200 3882.0 12.49000     0.810     1.91502  4e-01   9e-01    -4.23726 -9999.99000 -9999.99000 -9999.99000     2.92165     0.04775    -4.89730     0.00718
ZTFJ062851.48+173139.4      -9999.99     -9999.99  97.21453  17.52761 267809225.0     -2.66100 4000.0  0.42642 -9999.990     1.56733  1e+00   2e+00    -3.95510 -9999.99000 -9999.99000 -9999.99000     3.02487     0.09974    -4.77077     0.01447
-9999.99                202092370.00     -9999.99  97.18543  26.61850  36306168.0    -69.51810 5786.0  7.88000     0.460     0.82817 -2e+00   2e-01    -4.73942 -9999.99000 -9999.99000 -9999.99000     0.35697     0.00249    -4.43819     0.00367
ZTFJ062824.67+670933.6      -9999.99     -9999.99  97.10250  67.15934 629510102.0    -46.40211 4200.0  0.54357 -9999.990     1.31146  1e+00   2e+00    -3.76577 -9999.99000 -9999.99000 -9999.99000     1.54229     0.07211    -4.69509     0.02068
-9999.99                202067837.00     -9999.99  97.09014  23.57658 201708049.0     29.33700 3625.0 16.49000     1.320     2.33434 -4e-02   2e-01    -5.02740 -9999.99000 -9999.99000 -9999.99000     0.98066     0.06774    -5.79196     0.03144
ZTFJ062813.64+380602.5      -9999.99     -9999.99  97.05682  38.10067 321707127.0     46.21197 5300.0  0.42751 -9999.990     0.75446  3e-01   2e+00    -3.63481 -9999.99000 -9999.99000 -9999.99000     1.03706     0.02389    -4.23054     0.01038
-9999.99                202059207.00     -9999.99  97.02798  18.93965 733501136.0    -59.11089 3858.0 15.45000     1.170     1.75101 -5e-01   4e-02    -5.63924 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ062802.59+101942.3      -9999.99     -9999.99  97.01081  10.32840 618508152.0     31.95300 3800.0  1.13729 -9999.990     1.86301  7e-01   1e+00    -4.18850 -9999.99000 -9999.99000 -9999.99000     4.69205     0.06683    -4.64386     0.00623
-9999.99                202139633.00     -9999.99  97.00010  24.98266 614306192.0     27.14877 3937.0 15.64000     1.190     1.80828 -2e-01   4e-01    -4.58428 -9999.99000 -9999.99000 -9999.99000     2.87315     0.08469    -4.73876     0.01294
ZTFJ062749.96+110340.7      -9999.99     -9999.99  96.95818  11.06127 388704227.0      6.85500 3800.0  1.20212 -9999.990     1.82559  9e+00   9e+00    -3.27237 -9999.99000 -9999.99000 -9999.99000    11.64973     0.28941    -4.48512     0.01082
ZTFJ062736.48+145811.3      -9999.99     -9999.99  96.90201  14.96978 526614079.0      2.97207 4200.0  1.09047 -9999.990     1.49631  2e+00   2e+00    -3.75228 -9999.99000 -9999.99000 -9999.99000     3.37624     0.05241    -4.33006     0.00680
-9999.99                202086282.00     -9999.99  96.89035  26.07732 409913236.0     14.36994 5733.0 16.31000     1.300     0.76575 -2e+00   4e-01    -4.37918    -1.82065     0.55204    -4.21260     0.16756     0.00379    -4.93442     0.01427
ZTFJ062728.48+110146.2      -9999.99     -9999.99  96.86868  11.02949 419304239.0     -2.83197 4900.0  0.45639 -9999.990     0.84650  5e-01   2e+00    -3.69597 -9999.99000 -9999.99000 -9999.99000     1.18810     0.04511    -4.54451     0.01689
-9999.99                202070361.00     -9999.99  96.71603  16.03060 435505195.0     20.53200 3673.0 16.47000     1.320 -9999.99000 -7e-02   2e-01    -4.93099 -9999.99000 -9999.99000 -9999.99000     1.26874     0.02524    -5.52263     0.00892
ZTFJ062648.57+210402.7      -9999.99     -9999.99  96.70242  21.06741 431504046.0      6.70464 5400.0  5.81596 -9999.990     0.81464 -2e+00   3e-01    -4.44338 -9999.99000 -9999.99000 -9999.99000     0.49155     0.01738    -4.49365     0.01675
ZTFJ062646.84+485005.0      -9999.99     -9999.99  96.69517  48.83473 546912009.0    -16.26126 4800.0  0.41750 -9999.990     1.02650  3e-01   2e+00    -3.76663 -9999.99000 -9999.99000 -9999.99000     1.39705     0.02147    -4.30565     0.00682
-9999.99                202067805.00     -9999.99  96.67767  23.10585 201604085.0     15.33000 3789.0  2.66000     0.240 -9999.99000  6e+00   6e+00    -3.44815 -9999.99000 -9999.99000 -9999.99000     7.76880     0.11640    -4.54632     0.00654
-9999.99                202089478.00     -9999.99  96.64447  20.46825 428007168.0     47.44281 6162.0 11.69000     0.740     0.70820 -3e+00   3e-01    -4.51903    -2.35836     0.49420    -4.26937     0.18176     0.00235    -4.78460     0.00980
-9999.99                202092175.00     -9999.99  96.63723  28.14512 601614101.0    -47.61294 5924.0  3.62000     0.270     0.75563 -2e+00   6e-01    -4.19799 -9999.99000 -9999.99000 -9999.99000     0.36424     0.00793    -4.55227     0.01087
-9999.99                202087649.00     -9999.99  96.57793  20.70522 218403135.0     39.30720 6187.0 14.16000     1.000     0.73850 -3e+00   2e-01    -4.58783 -9999.99000 -9999.99000 -9999.99000     0.29881     0.00619    -4.47636     0.01191
-9999.99                202059204.00     -9999.99  96.56052  23.82682 713707065.0     17.25300 3718.0  7.93000     0.460     2.13186  2e+00   2e+00    -3.94106 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202088922.00     -9999.99  96.53915  18.42954 686104136.0    -30.38103 6218.0  8.98000     0.530     0.73037 -2e+00   4e-01    -4.33281    -2.10621     0.80306    -4.06133     0.23990     0.00142    -4.59647     0.00378
-9999.99                202081377.00     -9999.99  96.52129  19.00127 733402056.0      2.42100 3379.0 15.92000     1.230 -9999.99000  2e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.69772     0.04173    -5.93826     0.02776
-9999.99                202088833.00     -9999.99  96.47895  24.23494 409907109.0     30.65121 5787.0 10.65000     0.650     0.80415 -2e+00   4e-01    -4.38975 -9999.99000 -9999.99000 -9999.99000     0.32271     0.00642    -4.56043     0.01032
ZTFJ062554.53+155754.4      -9999.99     -9999.99  96.47722  15.96510 268003199.0    -24.68709 4200.0  8.17556 -9999.990     1.47201  7e-01   2e+00    -3.93235 -9999.99000 -9999.99000 -9999.99000     2.96937     0.07096    -4.46960     0.01048
-9999.99                202089658.00     -9999.99  96.47397  16.41440 435503232.0     11.97828 6035.0 15.29000     1.140     0.86070 -2e+00   9e-01    -4.02531 -9999.99000 -9999.99000 -9999.99000     0.22822     0.00326    -4.71776     0.00825
-9999.99                202086443.00     -9999.99  96.45508  26.02755 409909130.0  -9999.99000 5838.0  4.81000     0.320 -9999.99000 -2e+00   5e-01    -4.29517    -1.90313     0.59394    -4.18258     0.43029     0.00267    -4.36098     0.00312
-9999.99                202088803.00     -9999.99  96.44506  21.44328 431615003.0     -8.41581 6093.0  5.15000     0.330     0.75261 -3e+00   1e-01    -4.91974    -2.25361     0.52718    -4.24028     0.24657     0.00221    -4.59480     0.00549
-9999.99                202088899.00     -9999.99  96.35078  20.43498 733504162.0      7.44516 6155.0  7.53000     0.440     0.70787 -3e+00   8e-02    -5.03976 -9999.99000 -9999.99000 -9999.99000     0.22465     0.00233    -4.63181     0.00692
ZTFJ062506.42+375837.2      -9999.99     -9999.99  96.27671  37.97702 302814076.0     22.16532 4300.0  7.24181 -9999.990     1.22434  6e-01   1e+00    -3.92563 -9999.99000 -9999.99000 -9999.99000     1.28333     0.06053    -4.64391     0.02094
-9999.99                202088488.00     -9999.99  96.25873  22.23183 733516106.0     32.03217 6120.0  1.32000     0.210     0.71148 -3e+00   2e-01    -4.67916    -2.16055     0.64859    -4.15083     0.43055     0.00201    -4.24760     0.00249
-9999.99                202060098.00     -9999.99  96.24945  26.82205    902247.0    -67.99800 5462.0  4.96000     0.320    -0.00140 -7e-01   1e+00    -3.84133 -9999.99000 -9999.99000 -9999.99000     1.52491     0.01358 -9999.99000 -9999.99000
-9999.99                202081210.00     -9999.99  96.22502  20.70444 697701103.0     53.31687 4032.0 16.26000     1.290     1.68067 -3e-01   3e-01    -4.61790 -9999.99000 -9999.99000 -9999.99000     1.73044     0.02898    -4.77705     0.00740
ZTFJ062450.97+041325.7      -9999.99     -9999.99  96.21239   4.22380 527402126.0     -7.62528 4500.0  0.57065 -9999.990     1.20955  7e-01   2e+00    -3.80122 -9999.99000 -9999.99000 -9999.99000     2.42709     0.05543    -4.30093     0.01003
ZTFJ062433.01+490057.5      -9999.99     -9999.99  96.13754  49.01597 546812067.0    -29.00007 4700.0  3.73830 -9999.990     1.03895 -3e-01   8e-01    -4.07036 -9999.99000 -9999.99000 -9999.99000     1.62072     0.03942    -4.27438     0.01076
ZTFJ062430.76+292519.6      -9999.99     -9999.99  96.12819  29.42211 163506180.0     66.23583 4100.0  0.25657 -9999.990     1.51885  1e+00   2e+00    -3.84033 -9999.99000 -9999.99000 -9999.99000     3.69347     0.07161    -4.42342     0.00849
ZTFJ062429.76+140601.6      -9999.99     -9999.99  96.12404  14.10044 526610148.0     64.72479 4800.0  2.18919 -9999.990     1.06985 -2e-01   1e+00    -3.96301 -9999.99000 -9999.99000 -9999.99000     0.97395     0.01321    -4.28801     0.00611
ZTFJ062413.49+152110.2      -9999.99     -9999.99  96.05624  15.35286 268005195.0     27.56700 3600.0 11.96491 -9999.990     2.32289  3e+00   3e+00    -3.80022 -9999.99000 -9999.99000 -9999.99000     6.95803     0.09162    -4.91848     0.00576
ZTFJ062406.04+051006.7      -9999.99     -9999.99  96.02519   5.16852 101216234.0     -5.11353 6000.0  3.23710 -9999.990     0.60060 -2e+00   5e-01    -4.26407 -9999.99000 -9999.99000 -9999.99000     0.33160     0.01220    -4.49148     0.01949
-9999.99                202090712.00     -9999.99  96.01294  21.45869 697805131.0      3.65253 6205.0  8.00000     0.470     0.68741 -3e+00   3e-03    -6.54156    -2.39903     0.49719    -4.26797     0.25268     0.00146    -4.54226     0.00374
ZTFJ062402.78+120031.1      -9999.99     -9999.99  96.01159  12.00863 618906032.0     -2.32161 4500.0  2.56596 -9999.990     1.11872  2e-01   1e+00    -3.93279 -9999.99000 -9999.99000 -9999.99000     1.96944     0.04664    -4.36146     0.01044
-9999.99                202086698.00     -9999.99  95.95127  21.61738 218316179.0     45.43143 5468.0 13.99000     0.980     0.93379 -2e+00   2e-01    -4.59621 -9999.99000 -9999.99000 -9999.99000     0.25043     0.00562    -4.74997     0.01199
-9999.99                202088110.00     -9999.99  95.87150  22.35560 609614230.0     14.77000 5949.0  4.83000     0.320     0.76553 -1e+04  -1e+04 -9999.99000    -2.08154     0.54253    -4.22140 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202090938.00     -9999.99  95.77686  20.97275 697801154.0     -1.90131 5876.0 16.52000     1.330     0.85606 -2e+00   6e-01    -4.19986 -9999.99000 -9999.99000 -9999.99000     0.20112     0.00428    -4.81760     0.01255
-9999.99                202137994.00     -9999.99  95.73664  21.29465 733415074.0      4.20291 3933.0 15.38000     1.160     1.12235  1e-01   7e-01    -4.35822 -9999.99000 -9999.99000 -9999.99000     0.68394     0.03517    -5.27743     0.02334
-9999.99                202087668.00     -9999.99  95.71636  20.36663 733503093.0     -4.49310 5575.0  8.88000     0.520     0.96120 -2e+00   4e-01    -4.32603 -9999.99000 -9999.99000 -9999.99000     0.32304     0.00508    -4.60834     0.00801
-9999.99                202070352.00     -9999.99  95.71082  20.44823 437312203.0     23.43300 3592.0 15.96000     1.240 -9999.99000  4e-02   2e-01    -4.97887    -0.04473     0.14287    -5.17833     1.14446     0.01487    -5.63997     0.00586
-9999.99                202086667.00     -9999.99  95.68003  20.85322 431603117.0     12.22845 5766.0 10.78000     0.660     0.79553 -2e+00   3e-01    -4.49462 -9999.99000 -9999.99000 -9999.99000     0.26438     0.00198    -4.58396     0.00431
ZTFJ062238.89+452526.2      -9999.99     -9999.99  95.66207  45.42394 546807169.0    -12.28851 4500.0  0.41424 -9999.990     1.23157  6e-01   2e+00    -3.81743 -9999.99000 -9999.99000 -9999.99000     2.21811     0.08124    -4.33436     0.01611
ZTFJ062235.21+585541.3      -9999.99     -9999.99  95.64669  58.92811 687810052.0    -26.25300 3500.0  0.40477 -9999.990     2.38672  5e+00   5e+00    -3.67012 -9999.99000 -9999.99000 -9999.99000    10.14566     0.19477    -4.78144     0.00838
-9999.99                202091071.00     -9999.99  95.59506  24.80413 409908151.0     40.04772 5932.0 12.84000     0.850     0.78838 -2e+00   4e-01    -4.30597 -9999.99000 -9999.99000 -9999.99000     0.31577     0.00759    -4.54478     0.01268
-9999.99                202071290.00     -9999.99  95.57847  21.81305 697805158.0     38.15640 6032.0  5.72000     0.350     0.75561 -3e+00   1e-01    -4.85727 -9999.99000 -9999.99000 -9999.99000     0.36510     0.00239    -4.37200     0.00354
-9999.99                202085047.00     -9999.99  95.51933  14.95950 267702125.0     70.60200 3919.0 16.02000     1.250     1.84551 -4e-01   2e-01    -4.88080 -9999.99000 -9999.99000 -9999.99000     1.41001     0.03745    -5.16694     0.01181
ZTFJ062147.57+352814.7      -9999.99     -9999.99  95.44821  35.47072 385309217.0    -29.05011 5500.0  5.84978 -9999.990     0.61041 -1e+00   7e-01    -4.13563 -9999.99000 -9999.99000 -9999.99000     0.20081     0.02193    -5.12106     0.05671
-9999.99                202085463.00     -9999.99  95.37422  19.05264 733402047.0     44.18055 4044.0  9.02000     0.530     1.16675 -1e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.50914     0.02963    -5.39947     0.02682
-9999.99                202095274.00     -9999.99  95.35730  24.51376 409905130.0     38.22645 5843.0  4.94000     0.320     0.69001 -3e+00  -1e-01 -9999.99000    -2.22756     0.27534    -4.51631     0.36584     0.00235    -4.35272     0.00351
-9999.99                202091231.00     -9999.99  95.23286  26.65321 409915145.0      9.65667 6012.0  6.25000     0.380     0.79884 -2e+00   5e-01    -4.30085 -9999.99000 -9999.99000 -9999.99000     0.41336     0.00596    -4.38728     0.00729
-9999.99                202081827.00     -9999.99  95.23010  18.36794 267816151.0      7.24500 3954.0 16.52000     1.330     1.81807 -4e-01   2e-01    -4.96872 -9999.99000 -9999.99000 -9999.99000     1.33839     0.05377    -5.14014     0.01787
ZTFJ062054.77+273727.2      -9999.99     -9999.99  95.22826  27.62423 189514202.0    -10.64736 4000.0  0.89778 -9999.990     1.71032  4e-01   1e+00    -4.16908 -9999.99000 -9999.99000 -9999.99000     3.13312     0.07253    -4.61018     0.01015
ZTFJ062051.36+091415.1      -9999.99     -9999.99  95.21402   9.23756 618502223.0     13.19700 3800.0  0.73755 -9999.990     1.89992  6e+00   7e+00    -3.40674 -9999.99000 -9999.99000 -9999.99000     6.70851     0.13853    -4.62930     0.00902
-9999.99                202084005.00     -9999.99  95.21246  23.69438 506613147.0    -23.09598 4122.0 12.93000     0.860     1.72239 -9e-02   6e-01    -4.32676     0.39475     1.11483    -4.07729     0.97271     0.01899    -5.08646     0.00874
-9999.99                202081331.00     -9999.99  95.14237  24.21939 201603116.0     41.07000 3762.0 17.80000     1.560     2.05302 -4e-01  -9e-03 -9999.99000    -0.34267     0.06522    -5.43277 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ062020.37+183949.6      -9999.99     -9999.99  95.08489  18.66375 267816059.0    -29.00007 5100.0  1.08306 -9999.990     0.69493 -8e-01   8e-01    -4.03384 -9999.99000 -9999.99000 -9999.99000     0.96868     0.03361    -4.44978     0.01557
ZTFJ062018.06+051448.4      -9999.99     -9999.99  95.07529   5.24676 501906188.0     42.29400 7000.0  1.27488 -9999.990     0.17998 -5e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.26736     0.01864 -9999.99000 -9999.99000
-9999.99                202067711.00     -9999.99  95.05846  25.87365 614304194.0      9.05100 3684.0 15.15000     1.120 -9999.99000 -3e-01   7e-03    -6.42355 -9999.99000 -9999.99000 -9999.99000     1.55317     0.05172    -5.41575     0.01484
-9999.99                202081249.00     -9999.99  95.02537  20.81033 733414191.0     37.44900 3740.0 17.91000     1.580     1.97575 -2e-01   2e-01    -4.89529 -9999.99000 -9999.99000 -9999.99000     0.83820     0.02867    -5.52702     0.01550
ZTFJ061950.80+095822.7      -9999.99     -9999.99  94.96168   9.97300 419302186.0     38.47500 5700.0  1.11093 -9999.990     0.45565 -4e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.58832     0.02044    -4.19020     0.01685
ZTFJ061947.03+184308.7      -9999.99     -9999.99  94.94598  18.71907 267816051.0     13.63944 4800.0  1.06665 -9999.990     1.03283 -7e-01   6e-01    -4.22003 -9999.99000 -9999.99000 -9999.99000     0.55210     0.01978    -4.71854     0.01647
-9999.99                202091029.00     -9999.99  94.91666  20.73227 733514189.0     53.13675 6109.0  3.48000     0.270     0.67304 -2e+00   4e-01    -4.41617    -2.10873     0.68890    -4.12455     0.30316     0.00147    -4.46891     0.00276
-9999.99                202081611.00     -9999.99  94.91105  21.24681 176407077.0     34.79400 3719.0  7.85000     0.460     2.30541  1e+00   2e+00    -4.07082 -9999.99000 -9999.99000 -9999.99000     4.07463     0.10323    -5.14454     0.01112
-9999.99                202086624.00     -9999.99  94.90064  26.52228 713715186.0     38.98698 5705.0 11.56000     0.720     0.89639 -2e+00   2e-01    -4.77508 -9999.99000 -9999.99000 -9999.99000     0.38064     0.00546    -4.45563     0.00728
ZTFJ061935.00+234014.1      -9999.99     -9999.99  94.89587  23.67054 428015079.0     19.93380 6100.0  8.57377 -9999.990     0.42886 -2e+00   6e-01    -4.17717 -9999.99000 -9999.99000 -9999.99000     0.37915     0.00590    -4.54924     0.00769
ZTFJ061928.84+215958.8      -9999.99     -9999.99  94.87018  21.99968 428003015.0    -24.43200 4800.0  8.60955 -9999.990     1.21044 -1e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.54662     0.01092    -4.61182     0.00924
ZTFJ061916.25+271954.4      -9999.99     -9999.99  94.81774  27.33175 692003159.0    -14.28000 5600.0  6.66177 -9999.990     0.68951 -1e+04  -1e+04 -9999.99000    -1.40283     0.80784    -4.04885 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202089451.00     -9999.99  94.68040  24.93134 485112179.0      9.70671 6183.0 12.53000     0.820     0.75225 -3e+00   9e-02    -5.00149    -2.34269     0.53130    -4.23826     0.19514     0.00064    -4.74772     0.00225
ZTFJ061841.01+200006.3      -9999.99     -9999.99  94.67085  20.00182 431610125.0    -14.50002 5100.0  1.71313 -9999.990     0.94575 -6e-01   1e+00    -3.96124 -9999.99000 -9999.99000 -9999.99000     0.98047     0.00524    -4.14614     0.00243
-9999.99                202071288.00     -9999.99  94.66126  24.44918 399912104.0  -9999.99000 5470.0  2.91000     0.250     0.97262 -9e-01   1e+00    -3.90838    -0.77037     1.27929    -3.84612     0.79690     0.00171    -4.17181     0.00099
ZTFJ061832.36+423156.9      -9999.99     -9999.99  94.63489  42.53246 601102057.0    -11.16774 4600.0  1.32968 -9999.990     1.11998  1e-01   1e+00    -3.91460 -9999.99000 -9999.99000 -9999.99000     1.49175     0.04308    -4.36813     0.01279
-9999.99                202066067.00     -9999.99  94.63142  24.58874 486312017.0    -28.39965 5006.0 10.62000     0.650     1.13602 -1e+00   1e-01    -4.98208    -0.97803     0.51492    -4.25448     0.45403     0.00808    -4.81960     0.00828
-9999.99                202084567.00     -9999.99  94.63041  27.27143 614316124.0      7.22700 3677.0 16.14000     1.270     2.16521 -2e-01   8e-02    -5.40796 -9999.99000 -9999.99000 -9999.99000     1.09661     0.05571    -5.62493     0.02292
-9999.99                202086255.00     -9999.99  94.60188  24.96401 713705068.0    -55.19820 5511.0 10.91000     0.670     0.99143 -2e+00   5e-01    -4.23453 -9999.99000 -9999.99000 -9999.99000     0.19873     0.00278    -4.88318     0.00791
-9999.99                202066005.00     -9999.99  94.57442  24.56479 713705036.0     41.85897 5074.0 12.67000     0.830     1.14867 -1e+00   3e-01    -4.47929 -9999.99000 -9999.99000 -9999.99000    -0.95334     0.01676 -9999.99000 -9999.99000
-9999.99                202065924.00     -9999.99  94.55589  24.86759 201716080.0    -16.55145 4911.0 16.10000     1.260     1.31245 -9e-01   5e-01    -4.28958 -9999.99000 -9999.99000 -9999.99000     0.70226     0.02391    -4.64565     0.01545
-9999.99                202081140.00     -9999.99  94.55082  20.18831 370613228.0    -11.50200 3823.0 16.78000     1.370     1.87557 -7e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13298     0.04528    -6.29951     0.19566
-9999.99                202090091.00     -9999.99  94.53718  20.48980 730909084.0     33.02286 6194.0 13.14000     0.880     0.44530 -3e+00   6e-02    -5.16503 -9999.99000 -9999.99000 -9999.99000     0.16131     0.00125    -4.87963     0.00645
-9999.99                202081175.00     -9999.99  94.52217  25.82415 614304012.0     33.42312 3887.0 15.99000     1.250     1.68524 -4e-01   1e-01    -5.15508 -9999.99000 -9999.99000 -9999.99000     2.28578     0.06691    -4.65026     0.01287
-9999.99                202066162.00     -9999.99  94.39456  24.55477 697716036.0    -20.75436 5450.0 11.79000     0.740     0.95852 -1e+00   1e+00    -3.93186 -9999.99000 -9999.99000 -9999.99000     0.10833     0.01762    -5.57432     0.09796
-9999.99                202065998.00     -9999.99  94.35727  24.79412 399912182.0    -18.54282 5785.0  8.10000     0.470     0.87040 -1e+00   1e+00    -3.95257 -9999.99000 -9999.99000 -9999.99000     0.28793     0.01309    -4.76739     0.02295
ZTFJ061723.58+174316.8      -9999.99     -9999.99  94.34824  17.72132 256508042.0    -12.13839 5900.0  2.95485 -9999.990     0.50216 -2e+00   4e-01    -4.37145 -9999.99000 -9999.99000 -9999.99000     0.43395     0.01545    -4.53027     0.01714
ZTFJ061718.65+364831.7      -9999.99     -9999.99  94.32778  36.80874 185911084.0    -16.43136 4300.0  8.84382 -9999.990     1.27255  2e-02   9e-01    -4.13880 -9999.99000 -9999.99000 -9999.99000     1.39763     0.09018    -4.88297     0.02861
ZTFJ061714.63+030719.2      -9999.99     -9999.99  94.31101   3.12201 371513214.0     18.07251 4600.0  3.46348 -9999.990     1.22929 -5e-02   1e+00    -3.98867 -9999.99000 -9999.99000 -9999.99000     1.26085     0.01207    -4.30254     0.00426
-9999.99                202068696.00     -9999.99  94.26263  23.05812 696708099.0      5.71395 6050.0 12.53000     0.820     0.84042 -2e+00   5e-01    -4.29422 -9999.99000 -9999.99000 -9999.99000     0.13724     0.00282    -5.04438     0.01529
-9999.99                202084937.00     -9999.99  94.18108  17.24462 417108173.0      6.44700 3882.0 15.24000     1.140     1.98373 -4e-01   2e-01    -4.99088 -9999.99000 -9999.99000 -9999.99000     1.84382     0.04660    -5.19368     0.01119
ZTFJ061633.10+252303.1      -9999.99     -9999.99  94.13791  25.38417 409903196.0    -87.26037 4600.0  0.84340 -9999.990     1.20351  5e-01   2e+00    -3.80789 -9999.99000 -9999.99000 -9999.99000     1.18388     0.00970    -4.28333     0.00366
ZTFJ061610.43+250819.0      -9999.99     -9999.99  94.04354  25.13864 485112070.0     20.45415 4600.0  3.86825 -9999.990     1.20841 -4e-01   7e-01    -4.16046 -9999.99000 -9999.99000 -9999.99000     1.08811     0.00696    -4.39151     0.00286
-9999.99                202087317.00     -9999.99  94.02367  21.53885 620207023.0     10.72743 5939.0 15.90000     1.230     0.76463 -2e+00   3e-01    -4.49670    -2.27994     0.33289    -4.43328     0.16787     0.00192    -4.85836     0.00856
ZTFJ061603.47+151902.8      -9999.99     -9999.99  94.01444  15.31748 641112039.0     15.32061 4000.0  2.38528 -9999.990     1.68231  2e+00   2e+00    -3.77232 -9999.99000 -9999.99000 -9999.99000     4.70896     0.05664    -4.34946     0.00526
-9999.99                202081257.00     -9999.99  93.98583  27.22661 614316165.0     13.33923 3959.0 14.86000     1.090     1.79033 -8e-02   5e-01    -4.46688 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                202083650.00     -9999.99  93.98470  17.33758 417104085.0    -21.86400 4160.0  2.41000     0.240     2.12780  3e+00   4e+00    -3.53642 -9999.99000 -9999.99000 -9999.99000     6.19992     0.10156    -4.82235     0.00716
-9999.99                202092411.00     -9999.99  93.98264  26.20295 713703122.0     10.60734 5997.0 11.82000     0.750     0.81597 -2e+00   4e-01    -4.35820    -2.17194     0.50541    -4.25345     0.28577     0.00250    -4.54470     0.00490
-9999.99                202084534.00     -9999.99  93.95360  21.73445 165708108.0     21.74400 3861.0 11.37000     0.710     1.86973 -1e-01   4e-01    -4.61185 -9999.99000 -9999.99000 -9999.99000     1.35621     0.02386    -5.16174     0.00783
ZTFJ061538.21+144208.3      -9999.99     -9999.99  93.90924  14.70235 618911137.0     28.22100 3500.0  0.43609 -9999.990     2.22484  4e+00   4e+00    -3.77498 -9999.99000 -9999.99000 -9999.99000     7.98860     0.13708    -4.79860     0.00749
-9999.99                202081689.00     -9999.99  93.88199  24.06964 201614229.0      9.48600 4167.0 15.98000     1.240     1.99136  6e-02   8e-01    -4.20819 -9999.99000 -9999.99000 -9999.99000     1.82719     0.05971    -5.24131     0.01448
ZTFJ061530.41+120723.1      -9999.99     -9999.99  93.87669  12.12311 618904008.0     16.98174 4300.0  4.52126 -9999.990     1.34619  1e+00   2e+00    -3.73856 -9999.99000 -9999.99000 -9999.99000     4.43246     0.06405    -4.46875     0.00632
ZTFJ061524.74+421624.2      -9999.99     -9999.99  93.85313  42.27336 601102144.0    -23.92656 5600.0  3.85490 -9999.990     0.74883 -2e+00   4e-01    -4.32576 -9999.99000 -9999.99000 -9999.99000     0.62658     0.01817    -4.31103     0.01359
ZTFJ061522.79+202921.0      -9999.99     -9999.99  93.84495  20.48916 370609029.0     26.11806 4900.0  0.66649 -9999.990     0.98165 -3e-01   1e+00    -3.93163 -9999.99000 -9999.99000 -9999.99000     0.82561     0.03358    -4.55153     0.01834
ZTFJ061518.92+152139.6      -9999.99     -9999.99  93.82889  15.36096 679509198.0    113.77872 4900.0  0.60292 -9999.990     0.99881 -2e-01   1e+00    -3.90462 -9999.99000 -9999.99000 -9999.99000     1.20527     0.01334    -4.16521     0.00496
ZTFJ061503.13+192136.3      -9999.99     -9999.99  93.76305  19.36009 417115035.0     23.97660 4200.0  0.69947 -9999.990     1.47095  1e+00   2e+00    -3.80074 -9999.99000 -9999.99000 -9999.99000     3.33637     0.07364    -4.41613     0.00967
-9999.99                202088537.00     -9999.99  93.68927  26.21239 409914174.0     32.16225 6132.0  7.54000     0.440     0.74455 -3e+00   4e-02    -5.35358    -2.33498     0.48664    -4.27570     0.27328     0.00213    -4.52417     0.00463
-9999.99                202093401.00     -9999.99  93.67239  24.57828 204013119.0    -18.95310 4904.0 15.50000     1.170     1.22740 -8e-01   6e-01    -4.19602 -9999.99000 -9999.99000 -9999.99000     0.57866     0.01963    -4.72370     0.01554
ZTFJ061436.09+294520.8      -9999.99     -9999.99  93.65041  29.75576 163504128.0    -18.52281 5300.0  1.89145 -9999.990     0.74231 -3e-01   1e+00    -3.78375 -9999.99000 -9999.99000 -9999.99000     0.83584     0.03385    -4.38001     0.01835
-9999.99                202081070.00     -9999.99  93.59576  24.70721 485112143.0     -1.34100 3757.0  8.79000     0.520     1.91274  9e-01   1e+00    -4.14430     1.09636     1.49873    -4.07332     4.33275     0.02194    -4.71201     0.00222
-9999.99                202081203.00     -9999.99  93.56008  25.61492 486311029.0      9.60600 4873.0 15.20000     1.130     1.85435 -5e-01   9e-01    -4.03239    -0.13985     1.20943    -3.88590     1.31018     0.01226    -5.15444     0.00417
ZTFJ061404.37+282340.3      -9999.99     -9999.99  93.51823  28.39455 163501060.0    -77.30349 5300.0  0.85435 -9999.990     0.65752  2e-01   2e+00    -3.65675 -9999.99000 -9999.99000 -9999.99000     1.33465     0.01879    -4.22493     0.00627
-9999.99                202081725.00     -9999.99  93.48814  26.94712 614316089.0    -31.73100 3588.0  1.70000     0.220     2.39950  8e+00   8e+00    -3.41404 -9999.99000 -9999.99000 -9999.99000    21.16363     0.25695    -4.45905     0.00528
ZTFJ061350.77+380249.3      -9999.99     -9999.99  93.46156  38.04709 321705220.0    -13.43931 5400.0  4.75657 -9999.990     0.62640 -1e+00   6e-01    -4.20020 -9999.99000 -9999.99000 -9999.99000     0.89736     0.02910    -4.36368     0.01464
-9999.99                202059193.00     -9999.99  93.45237  26.78916 653211026.0     45.60000 3832.0 15.40000     1.160 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.31807     0.16237    -5.01201 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ061346.61+333534.0      -9999.99     -9999.99  93.44423  33.59281 220502055.0     26.71200 3700.0  1.30005 -9999.990     1.98776  2e+00   2e+00    -3.90416 -9999.99000 -9999.99000 -9999.99000     6.30751     0.10624    -4.66732     0.00736
-9999.99                202092608.00     -9999.99  93.43320  18.21979 730905028.0     11.73813 6127.0 11.81000     0.750     0.83288 -2e+00   8e-01    -4.04219 -9999.99000 -9999.99000 -9999.99000     0.32694     0.00416    -4.49350     0.00678
ZTFJ061339.67+172957.8      -9999.99     -9999.99  93.41528  17.49940 370601194.0     11.93400 3600.0  7.33145 -9999.990     2.15197  3e+00   3e+00    -3.84149 -9999.99000 -9999.99000 -9999.99000     8.09961     0.08520    -4.72961     0.00459
ZTFJ061332.13+244935.7      -9999.99     -9999.99  93.38388  24.82656 713610166.0    -49.15401 4500.0  2.20338 -9999.990     1.15699  1e+00   2e+00    -3.71044 -9999.99000 -9999.99000 -9999.99000     1.55482     0.02771    -4.50202     0.00788
-9999.99                202139272.00     -9999.99  93.38003  27.30009 713616215.0     -7.20000 3747.0  5.98000     0.370 -9999.99000  2e+00   2e+00    -3.93931 -9999.99000 -9999.99000 -9999.99000     4.43685     0.07675    -5.14154     0.00759
ZTFJ061312.93+294842.6      -9999.99     -9999.99  93.30388  29.81185 163503019.0     53.23683 4400.0  0.84079 -9999.990     1.14566  1e+00   2e+00    -3.68686 -9999.99000 -9999.99000 -9999.99000     3.67624     0.08528    -4.60978     0.01016
ZTFJ061306.72+080920.3      -9999.99     -9999.99  93.27804   8.15566 688208224.0     69.86835 4500.0  4.16018 -9999.990     1.14518  8e-01   2e+00    -3.76355 -9999.99000 -9999.99000 -9999.99000     1.85308     0.07720    -4.55990     0.01837
ZTFJ061259.93+443537.5      -9999.99     -9999.99  93.24976  44.59370 601014156.0    -15.75090 4600.0  7.53323 -9999.990     1.15088 -5e-01   6e-01    -4.21030 -9999.99000 -9999.99000 -9999.99000     1.00421     0.04370    -4.61520     0.01945
ZTFJ061259.53+005245.4      -9999.99     -9999.99  93.24808   0.87931 491413157.0     17.58300 3800.0 13.29001 -9999.990     1.71822  2e+00   2e+00    -3.89380 -9999.99000 -9999.99000 -9999.99000     3.28299     0.06842    -4.97333     0.00915
ZTFJ061254.65+083611.5      -9999.99     -9999.99  93.22772   8.60321 724108103.0     11.48796 5600.0  0.76530 -9999.990     0.67724 -1e+00   9e-01    -4.02350 -9999.99000 -9999.99000 -9999.99000     0.73030     0.02007    -4.24755     0.01272
-9999.99                202081111.00     -9999.99  93.21208  21.29145 545401106.0      8.89200 3704.0 14.88000     1.090     1.84375 -5e-01  -1e-01 -9999.99000    -0.06676     0.27390    -4.83416     1.66239     0.02014    -5.03305     0.00536
-9999.99                202084317.00     -9999.99  93.19182  27.17758 614316204.0    -12.91800 3922.0 16.14000     1.270     2.00451 -3e-01   3e-01    -4.74791 -9999.99000 -9999.99000 -9999.99000     3.04173     0.07789    -4.99129     0.01125
-9999.99                202086011.00     -9999.99  93.18772  27.43901  36403054.0    -10.89753 5417.0 16.25000     1.290     1.08203 -2e+00   2e-01    -4.62480 -9999.99000 -9999.99000 -9999.99000     0.24335     0.00314    -4.85768     0.00671
ZTFJ061242.39+485814.2      -9999.99     -9999.99  93.17666  48.97060 546916165.0     -0.54036 5200.0  1.25597 -9999.990     0.86891 -1e+00   7e-01    -4.14400 -9999.99000 -9999.99000 -9999.99000     0.45331     0.02353    -4.56206     0.02468
ZTFJ061215.56+141640.5      -9999.99     -9999.99  93.06486  14.27793 403407026.0     12.65877 4800.0  6.46290 -9999.990     0.72783  2e-01   1e+00    -3.81951 -9999.99000 -9999.99000 -9999.99000     0.92413     0.04829    -4.86613     0.02340
ZTFJ061207.92+255456.3      -9999.99     -9999.99  93.03304  25.91578 614314189.0     10.13100 3900.0  3.89988 -9999.990     1.75891  1e+00   2e+00    -3.96752 -9999.99000 -9999.99000 -9999.99000     4.67950     0.10967    -4.64690     0.01025
-9999.99                202083194.00     -9999.99  93.00755  22.63580 645904061.0     24.06900 3830.0  2.42000     0.240     2.49803  5e+00   5e+00    -3.51550 -9999.99000 -9999.99000 -9999.99000     8.82400     0.06986    -4.83688     0.00346
-9999.99                202089042.00     -9999.99  93.00568  19.99655 437315245.0    -23.95656 6022.0 13.46000     0.910     0.89671 -2e+00   8e-01    -4.06402 -9999.99000 -9999.99000 -9999.99000     0.39019     0.00725    -4.44907     0.00937
ZTFJ061149.54+245951.7      -9999.99     -9999.99  92.95644  24.99771 165711185.0     35.66466 4100.0  1.30883 -9999.990     1.63920  1e+00   2e+00    -3.88462 -9999.99000 -9999.99000 -9999.99000     2.33954     0.02345    -4.60988     0.00441
ZTFJ061147.82+180310.6      -9999.99     -9999.99  92.94925  18.05294 417103160.0     16.80162 5000.0  0.73427 -9999.990     0.94154  6e-01   2e+00    -3.63865 -9999.99000 -9999.99000 -9999.99000     1.36339     0.04524    -4.15778     0.01479
ZTFJ061146.89+305913.8      -9999.99     -9999.99  92.94543  30.98716 163515057.0    -69.83832 4500.0  1.05634 -9999.990     1.13509  1e+00   2e+00    -3.66086 -9999.99000 -9999.99000 -9999.99000     2.64402     0.05782    -4.33249     0.00960
-9999.99                202087051.00     -9999.99  92.94279  21.32605 486301155.0     70.86903 6238.0 13.50000     0.920     0.70875 -3e+00   2e-01    -4.76552    -2.31818     0.61103    -4.18245     0.11970     0.00111    -5.15273     0.00963
ZTFJ061143.23+221926.2      -9999.99     -9999.99  92.93016  22.32392 270004143.0     -5.83404 4500.0  0.76471 -9999.990     1.15344  9e-01   2e+00    -3.75463 -9999.99000 -9999.99000 -9999.99000     1.52363     0.06651    -4.80340     0.01932
ZTFJ061140.77+224415.0      -9999.99     -9999.99  92.91986  22.73748 280608132.0    -19.02315 4900.0  0.54861 -9999.990     0.69027 -3e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.42538     0.03025    -4.66101     0.03375
-9999.99                202085941.00     -9999.99  92.88480  27.41924  36214053.0    -12.24900 5438.0 16.35000     1.300     1.01510 -2e+00   3e-01    -4.52073 -9999.99000 -9999.99000 -9999.99000     0.39433     0.00318    -4.54774     0.00395
ZTFJ061117.37+141126.8      -9999.99     -9999.99  92.82241  14.19082 679508164.0     35.05425 4900.0  3.70003 -9999.990     0.97449 -1e+00  -4e-02 -9999.99000    -0.09876     1.27887    -3.85991     0.69057     0.01283    -4.39491     0.00853
ZTFJ061103.88+180621.8      -9999.99     -9999.99  92.76619  18.10604 330906103.0     23.96658 4400.0  6.74598 -9999.990     1.23943  1e+00   2e+00    -3.75686 -9999.99000 -9999.99000 -9999.99000     2.77303     0.05779    -4.46443     0.00914
ZTFJ061053.17+120700.1      -9999.99     -9999.99  92.72155  12.11668 398803084.0     10.88754 4500.0  1.84758 -9999.990     1.16478  4e-01   1e+00    -3.87439 -9999.99000 -9999.99000 -9999.99000     1.55533     0.05395    -4.55153     0.01534
ZTFJ061039.96+230416.3      -9999.99     -9999.99  92.66656  23.07118 270004014.0     24.09300 6000.0  1.15392 -9999.990     0.08863 -4e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.06421     0.02533    -3.80648     0.01115
ZTFJ061034.26+434234.7      -9999.99     -9999.99  92.64277  43.70975 601110101.0    -32.67261 4200.0  1.57045 -9999.990     1.42332  9e-01   2e+00    -3.88287 -9999.99000 -9999.99000 -9999.99000     2.49695     0.04885    -4.59447     0.00859
-9999.99                202071376.00     -9999.99  92.56596  21.33234 437316240.0  -9999.99000 5014.0  4.11000     0.290 -9999.99000  3e-01   2e+00    -3.70136     0.23437     1.73627    -3.72563     1.23261     0.00500    -4.49303     0.00180
ZTFJ061006.39+064258.0      -9999.99     -9999.99  92.52665   6.71613 501915240.0     21.56700 3600.0  0.94124 -9999.990     2.09911  2e+00   3e+00    -3.92755 -9999.99000 -9999.99000 -9999.99000     7.55039     0.19360    -4.87697     0.01120
ZTFJ060935.29+310256.1      -9999.99     -9999.99  92.39709  31.04891 163514083.0    -19.65360 4600.0  1.44690 -9999.990     0.92461  9e-01   2e+00    -3.70261 -9999.99000 -9999.99000 -9999.99000     1.30462     0.03110    -4.46869     0.01059
ZTFJ060935.08+135438.8      -9999.99     -9999.99  92.39617  13.91077 398816219.0     12.69879 4900.0  1.78667 -9999.990     0.56567  4e+00   6e+00    -3.20504 -9999.99000 -9999.99000 -9999.99000     3.04488     0.08342    -4.53281     0.01201
-9999.99                202059586.00     -9999.99  92.36892  23.97958 497215231.0     -4.39305 5915.0  4.32000     0.300     0.69672 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09665     0.00588    -5.35185     0.05482
ZTFJ060917.98+210511.7      -9999.99     -9999.99  92.32495  21.08655 370615152.0    -11.50797 5400.0  3.66473 -9999.990     0.61679 -2e+00   4e-01    -4.29872 -9999.99000 -9999.99000 -9999.99000     0.65351     0.03493    -4.54228     0.02446
ZTFJ060900.19+145759.6      -9999.99     -9999.99  92.25081  14.96660 203615166.0     20.66430 4200.0  3.85353 -9999.990     1.60395  1e+00   2e+00    -3.79424 -9999.99000 -9999.99000 -9999.99000     3.08138     0.03540    -4.39340     0.00504
ZTFJ060856.46+212702.8      -9999.99     -9999.99  92.23523  21.45081 165605220.0     13.24917 4500.0  1.19913 -9999.990     1.30062  6e-01   2e+00    -3.81836 -9999.99000 -9999.99000 -9999.99000     1.63463     0.02159    -4.24933     0.00584
ZTFJ060856.45+180242.0      -9999.99     -9999.99  92.23523  18.04500 370602074.0     18.86304 3800.0  4.06393 -9999.990     1.86430  3e+00   3e+00    -3.71710 -9999.99000 -9999.99000 -9999.99000     5.77204     0.05579    -4.51681     0.00422
ZTFJ060847.39+243024.9      -9999.99     -9999.99  92.19747  24.50690 280609113.0     -7.87545 5000.0  2.13234 -9999.990     0.66273  3e-01   2e+00    -3.71143 -9999.99000 -9999.99000 -9999.99000     1.05915     0.04578    -4.64095     0.01928
ZTFJ060846.36+105135.4      -9999.99     -9999.99  92.19320  10.85987 724115205.0     10.19706 4600.0  7.25682 -9999.990     1.22889 -6e-01   5e-01    -4.28803 -9999.99000 -9999.99000 -9999.99000     1.07100     0.03306    -4.50263     0.01378
-9999.99                202086049.00     -9999.99  92.19006  22.85247 485103019.0     66.29586 5808.0 17.95000     1.580     0.90401 -2e+00   3e-01    -4.41511    -1.77682     0.68510    -4.12158     0.13324     0.00082    -5.07823     0.00450
ZTFJ060832.14+215751.8      -9999.99     -9999.99  92.13392  21.96438 370616233.0    -30.83133 5200.0  7.31526 -9999.990     0.92562 -1e+00   6e-01    -4.21243 -9999.99000 -9999.99000 -9999.99000     0.71745     0.02375    -4.38190     0.01517
ZTFJ060825.86+203222.9      -9999.99     -9999.99  92.10775  20.53963 370615062.0    -15.10044 4800.0  5.93478 -9999.990     1.01825  6e-01   2e+00    -3.69511 -9999.99000 -9999.99000 -9999.99000     1.27365     0.02636    -4.41911     0.00920
-9999.99                202087283.00     -9999.99  92.00879  16.98197 679511173.0  -9999.99000 6034.0  9.26000     0.550     0.74856 -3e+00   7e-02    -5.09665 -9999.99000 -9999.99000 -9999.99000     0.24683     0.00567    -4.58824     0.01421
-9999.99                202059635.00     -9999.99  92.00221  23.91978 617815053.0     -7.42515 6029.0  2.57000     0.240     0.81929 -2e+00   8e-01    -4.07892    -1.47778     1.23452    -3.86719     0.45540     0.01064    -4.42238     0.01137
-9999.99                202085738.00     -9999.99  91.95709  21.45470 204001021.0     28.89999 4638.0 17.82000     1.560     1.59898 -7e-01   5e-01    -4.34195 -9999.99000 -9999.99000 -9999.99000     0.99586     0.04429    -4.89430     0.01987
-9999.99                202086042.00     -9999.99  91.93534  20.49819 555315073.0  -9999.99000 5474.0 12.17000     0.780     0.94807 -2e+00   2e-01    -4.65979 -9999.99000 -9999.99000 -9999.99000     0.49433     0.00870    -4.37306     0.00851
-9999.99                202059766.00     -9999.99  91.90175  24.47028 485116158.0     -4.97343 5903.0  3.20000     0.260     0.78712 -2e+00   2e-01    -4.58913 -9999.99000 -9999.99000 -9999.99000     0.36726     0.00743    -4.58506     0.00999
ZTFJ060653.05+613042.0      -9999.99     -9999.99  91.72173  61.51154 199411125.0    -76.27278 4300.0  0.70520 -9999.990 -9999.99000  4e-01   1e+00    -3.98113 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ060631.32+240022.0      -9999.99     -9999.99  91.63052  24.00613 280604029.0    -14.05974 4700.0  0.48694 -9999.990     1.00682  9e-01   2e+00    -3.67832 -9999.99000 -9999.99000 -9999.99000     1.82356     0.08346    -4.55205     0.02018
-9999.99                202091388.00     -9999.99  91.36378  21.25603 485102218.0    -17.08182 5900.0  8.31000     0.490     0.87405 -2e+00   5e-01    -4.22275    -1.83392     0.73471    -4.08868     0.29092     0.00498    -4.60427     0.00913
ZTFJ060525.33+202353.4      -9999.99     -9999.99  91.35552  20.39815 330912083.0     20.84442 5200.0  0.47318 -9999.990     0.67761  6e-01   2e+00    -3.59161 -9999.99000 -9999.99000 -9999.99000     0.98002     0.02031    -4.35008     0.00932
ZTFJ060522.25+282809.7      -9999.99     -9999.99  91.34274  28.46936 418306144.0     -2.54175 4700.0  0.90819 -9999.990     1.02997  4e-01   2e+00    -3.78439 -9999.99000 -9999.99000 -9999.99000     0.84757     0.04521    -4.56921     0.02401
ZTFJ060509.98+150214.2      -9999.99     -9999.99  91.29154  15.03732 271107127.0     17.60700 3900.0  3.20072 -9999.990     1.79737  2e+00   3e+00    -3.74475 -9999.99000 -9999.99000 -9999.99000     5.88096     0.08349    -4.45578     0.00620
ZTFJ060431.66+244037.2      -9999.99     -9999.99  91.13195  24.67698 204015099.0     -7.86543 5000.0  0.75059 -9999.990     0.73479  8e-02   2e+00    -3.77226 -9999.99000 -9999.99000 -9999.99000     1.16162     0.04002    -4.53217     0.01534
ZTFJ060404.39+181731.0      -9999.99     -9999.99  91.01830  18.29193 330908024.0     -4.99344 5300.0  1.57030 -9999.990     0.60517 -9e-01   9e-01    -4.00766 -9999.99000 -9999.99000 -9999.99000     0.80534     0.03235    -4.49326     0.01817
-9999.99                202087591.00     -9999.99  90.76302  22.41938 696710070.0    -14.47002 6172.0  5.30000     0.340 -9999.99000 -2e+00   4e-01    -4.32982 -9999.99000 -9999.99000 -9999.99000     0.35508     0.00486    -4.41977     0.00728
ZTFJ060217.04+153409.5      -9999.99     -9999.99  90.57100  15.56938 679514206.0     24.28680 4600.0  0.29909 -9999.990     1.20923  2e+00   3e+00    -3.55389     1.56927     2.65734    -3.57901     1.69155     0.00913    -4.09866     0.00239
-9999.99                202088177.00     -9999.99  90.48850  23.97057 653210125.0    -12.94000 5396.0 14.03000     0.980     0.96924 -1e+04  -1e+04 -9999.99000    -1.10614     0.85167    -4.01831 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ060153.98+224749.4      -9999.99     -9999.99  90.47493  22.79706 204005199.0    -20.73435 5500.0 15.58425 -9999.990     0.62848 -1e+00   7e-01    -4.09932 -9999.99000 -9999.99000 -9999.99000     0.46774     0.02242    -4.57676     0.02264
ZTFJ060144.81+251423.0      -9999.99     -9999.99  90.43696  25.23979 421105100.0     53.40600 5600.0  1.32874 -9999.990     0.21014 -4e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.45849     0.05071    -3.77257     0.01575
ZTFJ060120.16+093552.1      -9999.99     -9999.99  90.33401   9.59782 688214036.0     16.30800 7000.0  0.33739 -9999.990 -9999.99000 -4e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.91083     0.03137    -3.74083     0.01703
ZTFJ060035.83+502442.3      -9999.99     -9999.99  90.14935  50.41176 307408069.0     -3.25224 5700.0  3.79119 -9999.990     0.70977 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.40216     0.00653    -4.54984     0.00791
ZTFJ060030.15+363548.7      -9999.99     -9999.99  90.12563  36.59685 381407039.0    -19.13325 5600.0  2.30824 -9999.990     0.52626 -1e+00   9e-01    -3.99273 -9999.99000 -9999.99000 -9999.99000     0.64128     0.02242    -4.49100     0.01607
ZTFJ055936.38+333806.5      -9999.99     -9999.99  89.90162  33.63510  66504039.0    -11.66808 5400.0  0.81703 -9999.990     0.60844 -6e-01   1e+00    -3.82974 -9999.99000 -9999.99000 -9999.99000     0.96683     0.02278    -4.35308     0.01060
ZTFJ055931.82+153333.8      -9999.99     -9999.99  89.88263  15.55937 420408021.0     45.71100 6600.0  8.26613 -9999.990     0.07481 -4e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.24885     0.04522 -9999.99000 -9999.99000
ZTFJ055836.78+194139.0      -9999.99     -9999.99  89.65328  19.69416 330915248.0    -10.84749 4200.0  0.65411 -9999.990     1.51042  1e+00   2e+00    -3.76119 -9999.99000 -9999.99000 -9999.99000     4.48951     0.09901    -4.26405     0.00964
ZTFJ055801.65+433905.3      -9999.99     -9999.99  89.50692  43.65148 321211048.0     31.36170 6300.0  0.26066 -9999.990     0.33747 -3e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.84491     0.01914    -3.99510     0.01065
ZTFJ055755.80+174227.0      -9999.99     -9999.99  89.48252  17.70749 330905214.0     -7.82541 5300.0  5.88175 -9999.990     0.79379 -1e+00   6e-01    -4.18358 -9999.99000 -9999.99000 -9999.99000     0.76236     0.02288    -4.42123     0.01366
-9999.99                    -9999.99     -9999.99  89.44037  22.29911 205401090.0     38.09700 4500.0 23.45385 -9999.990     1.31091 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.71179     0.02087    -4.63501     0.01330
ZTFJ055745.29+385100.3      -9999.99     -9999.99  89.43880  38.85018 381404217.0    -49.68900 3500.0  0.92991 -9999.990     2.35493  2e+00   2e+00    -4.00235 -9999.99000 -9999.99000 -9999.99000     5.27672     0.08045    -5.05202     0.00668
ZTFJ055743.20+344216.5      -9999.99     -9999.99  89.43003  34.70455 187216088.0    -10.12701 5000.0  3.64712 -9999.990     0.66318 -6e-01   9e-01    -4.00328 -9999.99000 -9999.99000 -9999.99000     0.95034     0.03306    -4.78808     0.01556
ZTFJ055734.63+201615.8      -9999.99     -9999.99  89.39428  20.27107 171701178.0     17.53200 3500.0  0.28529 -9999.990     2.28324  7e+00   7e+00    -3.54251 -9999.99000 -9999.99000 -9999.99000    10.39270     0.14430    -4.73033     0.00606
ZTFJ055640.11+184311.7      -9999.99     -9999.99  89.16712  18.71992 330903045.0      7.11492 4800.0  8.02421 -9999.990     1.00696 -2e-01   1e+00    -3.95121 -9999.99000 -9999.99000 -9999.99000     1.07039     0.04341    -4.44999     0.01813
ZTFJ055637.37+533607.6      -9999.99     -9999.99  89.15584  53.60219 264607011.0     -7.29504 4400.0  0.86963 -9999.990     1.36890  1e+00   2e+00    -3.68848 -9999.99000 -9999.99000 -9999.99000     3.97821     0.03572    -3.93385     0.00393
ZTFJ055518.71+154129.6      -9999.99     -9999.99  88.82799  15.69159 420405055.0     53.35200 6500.0  0.31078 -9999.990     0.37468 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.28224     0.05956    -3.70202     0.02154
ZTFJ055509.90+120634.2      -9999.99     -9999.99  88.79127  12.10952 709903138.0     17.38800 3900.0  1.40044 -9999.990     1.74247  1e+00   2e+00    -3.91599 -9999.99000 -9999.99000 -9999.99000     4.70301     0.10277    -4.69608     0.00956
ZTFJ055445.11+263346.3      -9999.99     -9999.99  88.68793  26.56286 212001238.0     66.09573 5000.0  0.68435 -9999.990     0.78268 -6e-01   9e-01    -4.00549 -9999.99000 -9999.99000 -9999.99000     0.94495     0.00837    -4.27793     0.00400
ZTFJ055432.00+274154.0      -9999.99     -9999.99  88.63337  27.69838 131705096.0      5.45376 4000.0  0.29817 -9999.990     1.72552  4e+00   5e+00    -3.50884 -9999.99000 -9999.99000 -9999.99000     6.81633     0.08663    -4.24600     0.00554
ZTFJ055310.75+271219.4      -9999.99     -9999.99  88.29481  27.20540 131702074.0      5.38371 4800.0  1.56332 -9999.990     1.03592 -1e-01   1e+00    -3.90290 -9999.99000 -9999.99000 -9999.99000     1.29493     0.02574    -4.35199     0.00884
-9999.99                    -9999.99     -9999.99  88.14498  33.98544  68313020.0    -24.47694 4900.0 29.28279 -9999.990     0.89531 -3e-01   1e+00    -3.91739 -9999.99000 -9999.99000 -9999.99000     1.22914     0.02321    -4.35606     0.00841
ZTFJ055225.04+121906.2      -9999.99     -9999.99  88.10439  12.31838  34415056.0     29.52042 5200.0  5.04209 -9999.990     0.95973 -1e+00   4e-01    -4.39454 -9999.99000 -9999.99000 -9999.99000     0.57354     0.00516    -4.35735     0.00424
ZTFJ055224.90+224941.7      -9999.99     -9999.99  88.10380  22.82826 210613057.0     24.75714 5800.0  4.02159 -9999.990     0.53839 -2e+00   4e-01    -4.40924 -9999.99000 -9999.99000 -9999.99000     0.41069     0.01476    -4.59942     0.01729
ZTFJ055207.88+322639.0      -9999.99     -9999.99  88.03284  32.44416 102104207.0      3.92271 5500.0  0.49165 -9999.990     0.61444 -2e+00   8e-02    -5.03006 -9999.99000 -9999.99000 -9999.99000     0.43953     0.02571    -4.66224     0.02762
ZTFJ055154.89+192044.2      -9999.99     -9999.99  87.97870  19.34566 107905246.0     24.63705 4400.0  0.29437 -9999.990     1.33269  1e-02   9e-01    -4.07280 -9999.99000 -9999.99000 -9999.99000     1.50931     0.01034    -4.32780     0.00304
ZTFJ055144.99+172602.1      -9999.99     -9999.99  87.93774  17.43375 431906074.0      2.27157 4500.0  2.10058 -9999.990 -9999.99000 -1e+00   5e-02    -5.35621 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ055121.27+084752.6      -9999.99     -9999.99  87.83866   8.79795 471515233.0     23.68638 4000.0  0.75522 -9999.990     1.57138  3e+00   4e+00    -3.58159 -9999.99000 -9999.99000 -9999.99000     5.17973     0.07726    -4.54824     0.00652
ZTFJ055120.68+025526.0      -9999.99     -9999.99  87.83618   2.92390 483603185.0     19.92000 3600.0  6.40986 -9999.990     2.15819  4e+00   4e+00    -3.72936 -9999.99000 -9999.99000 -9999.99000     8.08392     0.10348    -4.73640     0.00559
ZTFJ055100.87+344801.7      -9999.99     -9999.99  87.75369  34.80048 269312108.0    -18.00300 3800.0  1.71184 -9999.990     1.69849  3e+00   3e+00    -3.71088 -9999.99000 -9999.99000 -9999.99000     8.30305     0.15387    -4.65805     0.00809
ZTFJ055047.57+460756.3      -9999.99     -9999.99  87.69826  46.13229 524603058.0      7.18497 5100.0  9.60624 -9999.990     0.70287 -1e+00   4e-01    -4.35100 -9999.99000 -9999.99000 -9999.99000     0.65917     0.03213    -4.88061     0.02211
ZTFJ055022.47+233119.5      -9999.99     -9999.99  87.59362  23.52208 205410209.0      7.16496 4600.0  1.15963 -9999.990     1.12454 -2e-01   9e-01    -4.05703 -9999.99000 -9999.99000 -9999.99000     1.69530     0.04188    -4.41660     0.01091
ZTFJ054954.61+173650.0      -9999.99     -9999.99  87.47752  17.61391 258113059.0    -37.72611 4800.0  0.44496 -9999.990     0.99437  8e-01   2e+00    -3.65788 -9999.99000 -9999.99000 -9999.99000     1.09865     0.02133    -4.33631     0.00869
ZTFJ054931.68+003954.3      -9999.99     -9999.99  87.38204   0.66508 647514040.0     20.89446 6300.0  1.95766 -9999.990     0.21160 -5e-01   2e+00    -3.58594 -9999.99000 -9999.99000 -9999.99000     0.82599     0.01625    -4.17160     0.00906
ZTFJ054916.00+250616.9      -9999.99     -9999.99  87.31670  25.10471 406704202.0     15.21051 5100.0  0.44505 -9999.990     0.74564  7e-01   2e+00    -3.58646 -9999.99000 -9999.99000 -9999.99000     1.05407     0.03986    -4.39953     0.01693
ZTFJ054904.29+004000.2      -9999.99     -9999.99  87.26794   0.66676 647514038.0     11.96829 5300.0  0.40486 -9999.990     0.79869 -7e-01   1e+00    -3.90392 -9999.99000 -9999.99000 -9999.99000     0.78915     0.00683    -4.26783     0.00396
ZTFJ054845.43+322609.8      -9999.99     -9999.99  87.18934  32.43601 102004006.0    -25.39758 5300.0  5.33497 -9999.990     0.73041 -1e+00   7e-01    -4.11273 -9999.99000 -9999.99000 -9999.99000     0.41077     0.01760    -4.72203     0.02031
ZTFJ054841.18+235742.7      -9999.99     -9999.99  87.17159  23.96183 171716196.0     -0.19014 5700.0  3.57309 -9999.990     0.56469 -2e+00   7e-01    -4.13235 -9999.99000 -9999.99000 -9999.99000     0.23192     0.02395    -4.92744     0.05351
ZTFJ054836.93+152138.8      -9999.99     -9999.99  87.15390  15.36080 416312170.0     -7.40511 6000.0  1.46544 -9999.990     0.39074 -2e+00   3e-01    -4.55880 -9999.99000 -9999.99000 -9999.99000     0.50463     0.01429    -4.47569     0.01340
ZTFJ054758.74+092445.1      -9999.99     -9999.99  86.99478   9.41252 471516094.0      7.77537 5300.0  6.78535 -9999.990     0.66118 -1e+00   8e-01    -4.05688 -9999.99000 -9999.99000 -9999.99000     0.80041     0.02952    -4.48235     0.01669
ZTFJ054717.38+175319.5      -9999.99     -9999.99  86.82245  17.88876 258009142.0     14.71800 3700.0  8.44710 -9999.990     1.79322  2e+00   2e+00    -3.87858 -9999.99000 -9999.99000 -9999.99000     4.88504     0.10388    -4.94865     0.00931
ZTFJ054653.92+182603.1      -9999.99     -9999.99  86.72473  18.43420 258013155.0      3.33231 3900.0  7.06086 -9999.990     1.72796  7e-01   1e+00    -4.10050 -9999.99000 -9999.99000 -9999.99000     3.12449     0.08191    -4.75180     0.01150
ZTFJ054620.93+230410.5      -9999.99     -9999.99  86.58726  23.06958 210609148.0     25.54767 4600.0  4.22578 -9999.990     1.03108 -3e-01   8e-01    -4.12041 -9999.99000 -9999.99000 -9999.99000     0.99814     0.02747    -4.53622     0.01232
ZTFJ054617.52+155341.2      -9999.99     -9999.99  86.57304  15.89479 416312058.0     31.94211 4400.0  4.67282 -9999.990     1.31242 -1e-01   8e-01    -4.14484 -9999.99000 -9999.99000 -9999.99000     1.42452     0.03223    -4.58577     0.01002
ZTFJ054556.01+325131.5      -9999.99     -9999.99  86.48339  32.85873  68308242.0    -52.46631 5400.0 16.73014 -9999.990     0.58019 -9e-01   1e+00    -3.93309 -9999.99000 -9999.99000 -9999.99000     0.75582     0.02614    -4.54976     0.01567
ZTFJ054554.85+225006.1      -9999.99     -9999.99  86.47857  22.83509 195109017.0     27.92400 3400.0 14.70803 -9999.990     2.42721  4e+00   4e+00    -3.84461 -9999.99000 -9999.99000 -9999.99000    12.94762     0.07035    -4.67455     0.00237
ZTFJ054444.34+211048.5      -9999.99     -9999.99  86.18476  21.18016 210608221.0    -17.21190 4800.0  0.63052 -9999.990     0.73602 -6e-01   7e-01    -4.15177 -9999.99000 -9999.99000 -9999.99000     1.24649     0.03875    -4.48486     0.01382
ZTFJ054425.01+164334.3      -9999.99     -9999.99  86.10425  16.72619 258108006.0    -11.51796 5000.0  1.18460 -9999.990     0.73350 -2e-01   1e+00    -3.85911 -9999.99000 -9999.99000 -9999.99000     0.92544     0.04055    -4.55784     0.01966
ZTFJ054419.35+090523.2      -9999.99     -9999.99  86.08065   9.08978 476108148.0     34.01400 3500.0  4.79369 -9999.990     2.40135  3e+00   3e+00    -3.93014 -9999.99000 -9999.99000 -9999.99000     7.64948     0.20595    -4.89769     0.01176
ZTFJ054410.65+091245.1      -9999.99     -9999.99  86.04436   9.21254 427101089.0     14.69016 4700.0  1.04874 -9999.990     0.90634 -4e-01   8e-01    -4.08746 -9999.99000 -9999.99000 -9999.99000     1.80695     0.02570    -4.49108     0.00627
ZTFJ054343.92+213252.6      -9999.99     -9999.99  85.93300  21.54797 195008198.0     -2.07144 5500.0  0.59192 -9999.990     0.79980 -2e+00   6e-01    -4.20554 -9999.99000 -9999.99000 -9999.99000     0.64713     0.00872    -4.32114     0.00627
ZTFJ054308.22+301723.8      -9999.99     -9999.99  85.78432  30.28991 105108199.0    -20.11392 5000.0  1.52291 -9999.990     0.88004  1e-01   2e+00    -3.76052 -9999.99000 -9999.99000 -9999.99000     1.07722     0.02410    -4.38511     0.01001
ZTFJ054257.93+375758.7      -9999.99     -9999.99  85.74137  37.96631 284306149.0    -69.95400 5300.0  0.35494 -9999.990     0.49796 -4e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.89856     0.03123    -4.12474     0.01593
ZTFJ054222.42+343012.5      -9999.99     -9999.99  85.59346  34.50346 320008112.0     -3.03210 5300.0  0.73643 -9999.990     0.59645 -1e+00   6e-01    -4.14818 -9999.99000 -9999.99000 -9999.99000     0.68451     0.02832    -4.64867     0.01880
ZTFJ054218.99+221352.2      -9999.99     -9999.99  85.57913  22.23119 271404076.0     19.92300 3500.0  7.63529 -9999.990     2.28479  4e+00   4e+00    -3.77174 -9999.99000 -9999.99000 -9999.99000     7.30254     0.08474    -4.87791     0.00507
ZTFJ054216.55+335724.7      -9999.99     -9999.99  85.56898  33.95687 297001145.0     -8.44584 5600.0  0.83614 -9999.990     0.71861 -2e+00   2e-01    -4.64086 -9999.99000 -9999.99000 -9999.99000     0.45652     0.00752    -4.48193     0.00792
ZTFJ054201.85+243814.2      -9999.99     -9999.99  85.50769  24.63731  73003100.0     10.84500 3700.0  1.12994 -9999.990     1.91903  2e+00   3e+00    -3.85942 -9999.99000 -9999.99000 -9999.99000     5.80864     0.08016    -4.69842     0.00603
ZTFJ054201.25+123503.6      -9999.99     -9999.99  85.50525  12.58430 639806241.0     38.88000 4500.0  0.33155 -9999.990     1.10838 -1e+04  -1e+04 -9999.99000     2.19768     3.20151    -3.51929 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ054155.59+220935.3      -9999.99     -9999.99  85.48165  22.15981 194904089.0     -3.85266 5500.0  2.56801 -9999.990     0.73107 -2e+00   3e-01    -4.44799 -9999.99000 -9999.99000 -9999.99000     0.44492     0.00957    -4.47462     0.01041
ZTFJ054143.99+152433.6      -9999.99     -9999.99  85.43331  15.40941 393307119.0    -60.33174 5000.0  1.60550 -9999.990     0.78413 -4e-01   1e+00    -3.92507 -9999.99000 -9999.99000 -9999.99000     1.25479     0.01401    -4.31817     0.00497
ZTFJ054113.84+083713.5      -9999.99     -9999.99  85.30767   8.62042 476108177.0     19.50000 3700.0  5.62670 -9999.990     1.88942  4e+00   5e+00    -3.60550 -9999.99000 -9999.99000 -9999.99000     8.26016     0.15877    -4.73970     0.00839
ZTFJ054050.70+223907.3      -9999.99     -9999.99  85.21129  22.65204 271404165.0     -1.57110 5000.0  5.43123 -9999.990     0.87533 -9e-01   6e-01    -4.19671 -9999.99000 -9999.99000 -9999.99000     0.61387     0.01759    -4.58577     0.01315
ZTFJ054042.84+230912.8      -9999.99     -9999.99  85.17851  23.15353 198704042.0     -6.78000 3800.0  0.48875 -9999.990     1.81268  3e+00   4e+00    -3.67369 -9999.99000 -9999.99000 -9999.99000     6.40898     0.16804    -4.75269     0.01146
ZTFJ054009.69+420718.0      -9999.99     -9999.99  85.04029  42.12166 243607172.0     31.44174 4600.0  0.61906 -9999.990     0.93313  1e-01   1e+00    -3.91202 -9999.99000 -9999.99000 -9999.99000     1.44632     0.01114    -4.39767     0.00341
ZTFJ053956.03-025122.9      -9999.99     -9999.99  84.98336  -2.85633 505204044.0     41.61600 3600.0  1.86705 -9999.990     1.92366  1e+01   1e+01    -3.22760 -9999.99000 -9999.99000 -9999.99000     9.00727     0.20469    -4.77629     0.00992
ZTFJ053932.95-012530.8      -9999.99     -9999.99  84.88734  -1.42522 505211192.0     45.76500 3500.0 10.05789 -9999.990     2.12462  5e+00   5e+00    -3.72787 -9999.99000 -9999.99000 -9999.99000     9.29389     0.18040    -4.81103     0.00847
ZTFJ053904.52+345931.9      -9999.99     -9999.99  84.76889  34.99218 380605107.0      4.46310 5400.0  7.86524 -9999.990     0.65103 -2e+00   2e-01    -4.75545 -9999.99000 -9999.99000 -9999.99000     0.50271     0.02359    -4.69195     0.02179
-9999.99                    -9999.99     -9999.99  84.71582  33.93655  68303216.0    -18.61287 4500.0 20.65358 -9999.990     1.25323 -4e-01   6e-01    -4.22711 -9999.99000 -9999.99000 -9999.99000     0.25604     0.02805    -5.27402     0.05349
ZTFJ053845.95+161441.2      -9999.99     -9999.99  84.69145  16.24485 393308174.0     29.63049 5600.0  3.78895 -9999.990     0.62192 -1e+00   8e-01    -4.08015 -9999.99000 -9999.99000 -9999.99000     0.63589     0.00748    -4.34058     0.00548
ZTFJ053837.37+342759.9      -9999.99     -9999.99  84.65575  34.46662 300813002.0     39.54735 5300.0  6.91001 -9999.990     0.58179 -1e+00   6e-01    -4.20269 -9999.99000 -9999.99000 -9999.99000     0.69693     0.02451    -4.63915     0.01597
ZTFJ053836.83+220649.1      -9999.99     -9999.99  84.65348  22.11381 547516213.0     14.37900 3500.0 13.64667 -9999.990     2.32117  3e+00   3e+00    -3.97326 -9999.99000 -9999.99000 -9999.99000     8.57648     0.07839    -4.82635     0.00399
ZTFJ053825.06+250100.3      -9999.99     -9999.99  84.60449  25.01680  81409144.0     24.17673 4600.0  0.56877 -9999.990     1.02233  7e-01   2e+00    -3.74483 -9999.99000 -9999.99000 -9999.99000     1.43802     0.02916    -4.58766     0.00898
ZTFJ053822.59+400432.2      -9999.99     -9999.99  84.59416  40.07559 300204106.0    -16.59147 4600.0  1.62240 -9999.990     1.04149  5e-01   2e+00    -3.80523 -9999.99000 -9999.99000 -9999.99000     2.68477     0.08107    -4.40159     0.01325
ZTFJ053802.61-020444.5      -9999.99     -9999.99  84.51096  -2.07900 505215156.0     18.68400 4100.0  6.61490 -9999.990     1.40019  3e+00   4e+00    -3.53531    -2.41521    -1.71139 -9999.99000     5.86785     0.08538    -4.61997     0.00636
ZTFJ053759.85+394223.5      -9999.99     -9999.99  84.49936  39.70652 300104095.0    -13.98969 5100.0  0.77937 -9999.990     0.78133 -5e-01   1e+00    -3.89855 -9999.99000 -9999.99000 -9999.99000     0.85937     0.01820    -4.44456     0.00956
ZTFJ053756.54+304137.7      -9999.99     -9999.99  84.48561  30.69380 164613007.0    -15.15048 5700.0  4.32610 -9999.990     0.41656 -2e+00   4e-01    -4.34604 -9999.99000 -9999.99000 -9999.99000     0.26628     0.01791    -4.98328     0.03330
ZTFJ053749.07+505628.7      -9999.99     -9999.99  84.45444  50.94130 253107040.0    -27.83100 3800.0  1.74215 -9999.990     1.86238  2e+00   2e+00    -3.92381 -9999.99000 -9999.99000 -9999.99000     5.57117     0.08564    -4.71976     0.00672
ZTFJ053746.55+334543.2      -9999.99     -9999.99  84.44395  33.76201 269303125.0    -28.12947 5300.0  3.12352 -9999.990     0.70395  5e-01   2e+00    -3.59191 -9999.99000 -9999.99000 -9999.99000     0.74959     0.03857    -4.52280     0.02335
ZTFJ053735.03+083745.1      -9999.99     -9999.99  84.39600   8.62919 476105096.0     18.43200 3900.0  6.59066 -9999.990     1.55726  3e+00   3e+00    -3.68404 -9999.99000 -9999.99000 -9999.99000     6.27308     0.08305    -4.62476     0.00578
ZTFJ053730.15+223359.5      -9999.99     -9999.99  84.37562  22.56653 195003181.0     19.75368 6200.0  2.40750 -9999.990     0.42843 -2e+00   7e-01    -4.11091 -9999.99000 -9999.99000 -9999.99000     0.33672     0.00506    -4.53620     0.00775
ZTFJ053723.58+092518.1      -9999.99     -9999.99  84.34827   9.42170 476103016.0     16.05900 3500.0  2.85225 -9999.990     2.27838  3e+00   3e+00    -3.87400 -9999.99000 -9999.99000 -9999.99000     9.62328     0.12441    -4.75368     0.00564
ZTFJ053713.69-040100.6      -9999.99     -9999.99  84.30688  -4.01686 505203024.0     20.98800 3800.0  7.90749 -9999.990     1.83534  6e+00   6e+00    -3.43787 -9999.99000 -9999.99000 -9999.99000     7.50893     0.18478    -4.70353     0.01074
ZTFJ053711.42+492542.7      -9999.99     -9999.99  84.29772  49.42853 253809114.0    -13.70949 4500.0  1.24589 -9999.990     1.30179  3e-01   1e+00    -3.91157 -9999.99000 -9999.99000 -9999.99000     2.06650     0.01788    -4.12964     0.00381
ZTFJ053705.35+080700.3      -9999.99     -9999.99  84.27231   8.11678 476102072.0     23.73000 3600.0  7.76245 -9999.990     1.99445 -3e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     8.29575     0.12727    -4.75549     0.00670
ZTFJ053647.10+100551.7      -9999.99     -9999.99  84.19628  10.09771 476103150.0     21.78000 4200.0  7.41914 -9999.990     1.28489  3e+00   4e+00    -3.50594 -9999.99000 -9999.99000 -9999.99000     7.34991     0.14057    -4.63564     0.00835
ZTFJ053614.83+375252.2      -9999.99     -9999.99  84.06178  37.88114  42601209.0    -16.76160 6100.0  2.80616 -9999.990     0.50223 -2e+00   5e-01    -4.24603 -9999.99000 -9999.99000 -9999.99000     0.37808     0.00499    -4.46089     0.00670
ZTFJ053607.81-025344.1      -9999.99     -9999.99  84.03252  -2.89559 505303122.0     28.51800 3500.0  5.50666 -9999.990     2.14091  8e+00   8e+00    -3.46141 -9999.99000 -9999.99000 -9999.99000     6.59411     0.16891    -4.95294     0.01120
ZTFJ053546.11+611120.9      -9999.99     -9999.99  83.94216  61.18922 622005059.0     -9.80000 5100.0  6.36712 -9999.990     0.83871 -1e+04  -1e+04 -9999.99000    -0.26540     1.33467    -3.83107 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ053543.32+370342.8      -9999.99     -9999.99  83.93055  37.06189 284208211.0    -21.71502 4200.0  0.89799 -9999.990     1.44079  2e+00   3e+00    -3.66242 -9999.99000 -9999.99000 -9999.99000     4.19886     0.15323    -4.65476     0.01597
ZTFJ053537.72+082815.6      -9999.99     -9999.99  83.90720   8.47104 476102229.0     11.99700 4000.0  0.46304 -9999.990     1.52617  2e+00   3e+00    -3.70526 -9999.99000 -9999.99000 -9999.99000     5.69992     0.11440    -4.56833     0.00877
ZTFJ053522.76-042101.5      -9999.99     -9999.99  83.84482  -4.35042 505210175.0     25.78500 4600.0 16.39924 -9999.990     0.77934  2e+00   3e+00    -3.51674 -9999.99000 -9999.99000 -9999.99000     5.39746     0.10162    -4.77731     0.00823
ZTFJ053521.32+353956.0      -9999.99     -9999.99  83.83888  35.66554 728013169.0    -10.87000 5500.0  1.23193 -9999.990     0.78893 -1e+04  -1e+04 -9999.99000    -1.54016     0.54676    -4.21750 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ053504.13+405208.1      -9999.99     -9999.99  83.76723  40.86893 300115199.0      3.59700 4500.0  6.18158 -9999.990     1.19784 -4e+00  -3e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.55615     0.01123    -5.07960     0.00923
ZTFJ053455.41+341950.9      -9999.99     -9999.99  83.73092  34.33076 380505209.0    -18.23262 5500.0  1.95701 -9999.990     0.62556 -2e+00   4e-01    -4.40350 -9999.99000 -9999.99000 -9999.99000     0.64051     0.02757    -4.39566     0.01992
ZTFJ053442.30-013746.1      -9999.99     -9999.99  83.67625  -1.62949 505216047.0     20.90100 3900.0  4.65238 -9999.990     1.59948  4e+00   4e+00    -3.59013 -9999.99000 -9999.99000 -9999.99000     6.34804     0.17862    -4.70778     0.01229
ZTFJ053429.13-013250.7      -9999.99     -9999.99  83.62138  -1.54745 505216028.0     33.84000 3600.0  0.88561 -9999.990     2.00827  5e+00   5e+00    -3.64667 -9999.99000 -9999.99000 -9999.99000    11.16193     0.23907    -4.72812     0.00934
ZTFJ053424.28-041810.6      -9999.99     -9999.99  83.60119  -4.30298 181212219.0     27.69915 5100.0  1.24911 -9999.990     0.67254 -2e-02   2e+00    -3.75759 -9999.99000 -9999.99000 -9999.99000     0.90689     0.01192    -4.53776     0.00590
ZTFJ053417.44+354211.9      -9999.99     -9999.99  83.57275  35.70330 380503156.0    -52.82655 4700.0  0.91369 -9999.990     1.04072  2e-01   1e+00    -3.84936 -9999.99000 -9999.99000 -9999.99000     1.71843     0.03248    -4.43144     0.00835
ZTFJ053416.33+054955.4      -9999.99     -9999.99  83.56808   5.83207 208807141.0      9.27642 4800.0  3.20353 -9999.990     0.95215  1e-01   1e+00    -3.83066 -9999.99000 -9999.99000 -9999.99000     1.55841     0.01668    -4.33581     0.00474
ZTFJ053406.19+113517.6      -9999.99     -9999.99  83.52583  11.58821 476116181.0     13.15500 4000.0  5.93534 -9999.990     1.57791  2e+00   2e+00    -3.79401 -9999.99000 -9999.99000 -9999.99000     4.79980     0.08377    -4.63108     0.00763
ZTFJ053356.45+345115.0      -9999.99     -9999.99  83.48525  34.85415 380505194.0     -9.26640 6000.0  1.04969 -9999.990     0.46264 -1e+00   2e+00    -3.72072 -9999.99000 -9999.99000 -9999.99000     0.52471     0.02362    -4.42827     0.02131
ZTFJ053355.03+584005.1      -9999.99     -9999.99  83.47936  58.66807 308113133.0     -8.53590 5700.0  5.19118 -9999.990     0.53451 -2e+00   5e-01    -4.29934 -9999.99000 -9999.99000 -9999.99000     0.42577     0.00998    -4.70773     0.01107
ZTFJ053348.66+092242.5      -9999.99     -9999.99  83.45275   9.37847 476110217.0     20.82600 3800.0  5.78714 -9999.990     1.64807  3e+00   3e+00    -3.69076 -9999.99000 -9999.99000 -9999.99000     5.78273     0.10435    -4.92242     0.00789
ZTFJ053342.98+382625.8      -9999.99     -9999.99  83.42912  38.44044 316404233.0    -16.01109 5600.0  4.12607 -9999.990     0.56007 -2e+00   5e-01    -4.26687 -9999.99000 -9999.99000 -9999.99000     0.47718     0.01324    -4.58076     0.01307
ZTFJ053330.83+325216.8      -9999.99     -9999.99  83.37850  32.87134 727907014.0      8.99000 6000.0  0.93900 -9999.990     0.42488 -1e+04  -1e+04 -9999.99000    -1.49154     1.18910    -3.88196 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ053330.82-020639.4      -9999.99     -9999.99  83.37843  -2.11096 505216097.0     20.02500 4100.0  2.96506 -9999.990     1.37209  3e+00   4e+00    -3.56665 -9999.99000 -9999.99000 -9999.99000     4.45180     0.12389    -4.70151     0.01218
ZTFJ053325.42+103035.7      -9999.99     -9999.99  83.35593  10.50993 476114160.0     23.32200 3700.0  6.30812 -9999.990     1.79513  5e+00   6e+00    -3.52662 -9999.99000 -9999.99000 -9999.99000     6.27489     0.12335    -4.93389     0.00860
ZTFJ053305.07+075850.5      -9999.99     -9999.99  83.27116   7.98069 627213173.0     26.37900 3700.0  8.87243 -9999.990     1.79493  2e+00   2e+00    -3.88897 -9999.99000 -9999.99000 -9999.99000     4.73813     0.12121    -5.05301     0.01121
ZTFJ053259.91+334325.9      -9999.99     -9999.99  83.24963  33.72390 727808105.0     15.61000 5200.0  6.58932 -9999.990     0.98445 -1e+04  -1e+04 -9999.99000    -1.89920    -0.18106 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ053255.32-041238.9      -9999.99     -9999.99  83.23046  -4.21078 505210071.0     20.29500 4100.0  2.61913 -9999.990     1.42487  3e+00   4e+00    -3.54922 -9999.99000 -9999.99000 -9999.99000     6.89126     0.09699    -4.51454     0.00614
ZTFJ053254.09+264820.3      -9999.99     -9999.99  83.22537  26.80568  81411196.0      5.44377 5100.0  2.82904 -9999.990     0.65499 -8e-01   8e-01    -4.06326 -9999.99000 -9999.99000 -9999.99000     0.72471     0.02326    -4.76184     0.01451
ZTFJ053252.25+340407.8      -9999.99     -9999.99  83.21772  34.06886 380602233.0     37.13568 4700.0  1.32085 -9999.990     1.00086 -1e-01   1e+00    -3.96149 -9999.99000 -9999.99000 -9999.99000     1.29059     0.03458    -4.54522     0.01190
ZTFJ053248.01-034243.9      -9999.99     -9999.99  83.20000  -3.71217 505210011.0     29.55000 4500.0  0.62187 -9999.990     0.77327  6e+00   7e+00    -3.16974 -9999.99000 -9999.99000 -9999.99000    10.77117     0.28016    -4.62394     0.01134
ZTFJ053245.66+390020.3      -9999.99     -9999.99  83.19017  39.00566  42705212.0    -15.20052 4700.0  1.65225 -9999.990     1.05611 -1e-01   1e+00    -3.97238 -9999.99000 -9999.99000 -9999.99000     1.59999     0.01485    -4.28546     0.00411
ZTFJ053225.74+102944.8      -9999.99     -9999.99  83.10727  10.49580 476114224.0     17.61600 3800.0 14.08797 -9999.990     1.63650  5e+01   5e+01    -2.50014 -9999.99000 -9999.99000 -9999.99000     9.05983     0.13333    -4.61150     0.00642
ZTFJ053213.56-013909.7      -9999.99     -9999.99  83.05653  -1.65271 259813128.0     30.90138 4500.0  2.89947 -9999.990     1.03730  1e+00   2e+00    -3.63132 -9999.99000 -9999.99000 -9999.99000     1.99759     0.01660    -4.42540     0.00366
ZTFJ053159.00-014416.9      -9999.99     -9999.99  82.99587  -1.73807 259813136.0     27.45900 5000.0  1.29786 -9999.990     0.82134 -1e-01   1e+00    -3.82534 -9999.99000 -9999.99000 -9999.99000     1.39296     0.01082    -4.26287     0.00345
ZTFJ053122.66+155227.8      -9999.99     -9999.99  82.84444  15.87439 374409020.0     16.09113 5400.0  5.72575 -9999.990     0.30938  1e+00   3e+00    -3.46751 -9999.99000 -9999.99000 -9999.99000     2.85456     0.03779    -4.41923     0.00581
ZTFJ053059.71+364613.3      -9999.99     -9999.99  82.74883  36.77037 284301168.0    -25.11738 5300.0  5.88952 -9999.990     0.58320 -1e+00   6e-01    -4.16951 -9999.99000 -9999.99000 -9999.99000     0.52744     0.04159    -4.91724     0.03620
ZTFJ053057.99+203309.2      -9999.99     -9999.99  82.74187  20.55267 279108076.0      9.54660 4600.0  0.56501 -9999.990     1.03595  1e+00   2e+00    -3.65188 -9999.99000 -9999.99000 -9999.99000     2.12507     0.04851    -4.53631     0.01005
ZTFJ053046.26+354345.6      -9999.99     -9999.99  82.69276  35.72936 727909106.0      5.09000 5800.0  7.21702 -9999.990     0.53071 -1e+04  -1e+04 -9999.99000    -1.59982     0.85268    -4.02686 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ053019.24+325423.5      -9999.99     -9999.99  82.58013  32.90657 728001126.0     37.30000 4900.0 16.03542 -9999.990     1.02023 -1e+04  -1e+04 -9999.99000    -1.13409     0.24354    -4.58017 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ052956.20+361152.5      -9999.99     -9999.99  82.48418  36.19797 319914173.0     41.89899 4800.0  7.09014 -9999.990     0.88255 -2e-01   1e+00    -3.94072 -9999.99000 -9999.99000 -9999.99000     1.32765     0.03113    -4.58377     0.01040
ZTFJ052951.22+363550.7      -9999.99     -9999.99  82.46343  36.59749 380614132.0     32.86272 4200.0  0.85670 -9999.990     1.41975  1e+00   2e+00    -3.83429 -9999.99000 -9999.99000 -9999.99000     3.44321     0.06613    -4.52319     0.00841
ZTFJ052917.56+091801.1      -9999.99     -9999.99  82.32316   9.30032 627111039.0     17.95500 4000.0 14.83483 -9999.990     1.49522  3e+00   3e+00    -3.66248 -9999.99000 -9999.99000 -9999.99000     4.42076     0.10442    -4.74483     0.01034
ZTFJ052915.29+090902.3      -9999.99     -9999.99  82.31374   9.15064 627211113.0     21.75300 3800.0  4.77029 -9999.990     1.77793  7e+00   7e+00    -3.37144 -9999.99000 -9999.99000 -9999.99000     7.68612     0.13668    -4.76110     0.00776
ZTFJ052854.01-011714.5      -9999.99     -9999.99  82.22505  -1.28737 636711032.0     12.58000 4300.0 10.12922 -9999.990     1.30813 -1e+04  -1e+04 -9999.99000     1.27953     2.12934    -3.74857 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ052846.24-065700.7      -9999.99     -9999.99  82.19270  -6.95024 181208225.0     11.50797 4200.0  3.23990 -9999.990     1.43117  1e+00   2e+00    -3.85479 -9999.99000 -9999.99000 -9999.99000     2.91713     0.02594    -4.29499     0.00390
ZTFJ052838.88+294718.8      -9999.99     -9999.99  82.16203  29.78859 164704086.0     24.80715 4400.0  0.95938 -9999.990     1.09446  1e+00   2e+00    -3.69370 -9999.99000 -9999.99000 -9999.99000     1.70727     0.06666    -4.84291     0.01725
ZTFJ052826.62-030924.9      -9999.99     -9999.99  82.11096  -3.15694 181111027.0     17.23191 4100.0  0.90271 -9999.990     1.56494  2e+00   3e+00    -3.62947 -9999.99000 -9999.99000 -9999.99000     4.84060     0.03148    -4.18743     0.00284
ZTFJ052756.01-015830.0      -9999.99     -9999.99  81.98340  -1.97501 259809207.0     16.01109 4600.0  2.95854 -9999.990     1.12400  5e-01   2e+00    -3.78978 -9999.99000 -9999.99000 -9999.99000     2.15959     0.02319    -4.28556     0.00473
ZTFJ052746.67+343528.9      -9999.99     -9999.99  81.94445  34.59141 380510199.0      3.94800 3800.0  1.32735 -9999.990     1.85637  4e+00   4e+00    -3.63415 -9999.99000 -9999.99000 -9999.99000     4.78256     0.09414    -4.72419     0.00861
ZTFJ052715.00+181110.3      -9999.99     -9999.99  81.81252  18.18624 374411150.0     25.29750 4400.0  0.85018 -9999.990     1.17930  8e-02   1e+00    -4.04168 -9999.99000 -9999.99000 -9999.99000     1.81372     0.04578    -4.70253     0.01114
ZTFJ052620.20+374825.6      -9999.99     -9999.99  81.58412  37.80721 254909077.0      9.93687 4000.0  6.79231 -9999.990     1.73786  1e+00   2e+00    -3.94795 -9999.99000 -9999.99000 -9999.99000     3.92025     0.11551    -4.51535     0.01289
ZTFJ052615.41+441033.2      -9999.99     -9999.99  81.56426  44.17586 424514176.0     18.45276 4500.0  1.47361 -9999.990     1.19941  4e-01   1e+00    -3.88166 -9999.99000 -9999.99000 -9999.99000     1.50526     0.02540    -4.50942     0.00747
ZTFJ052615.09+460022.0      -9999.99     -9999.99  81.56292  46.00612 190902092.0     29.72055 5800.0  0.79282 -9999.990     0.52854 -1e+00   1e+00    -3.86872 -9999.99000 -9999.99000 -9999.99000     0.61594     0.00570    -4.32340     0.00434
ZTFJ052613.40+381049.6      -9999.99     -9999.99  81.55590  38.18043 284303181.0     62.75340 4600.0  1.34145 -9999.990     0.97809  2e+00   3e+00    -3.56135 -9999.99000 -9999.99000 -9999.99000     2.58231     0.07118    -4.57629     0.01210
ZTFJ052612.74+310722.9      -9999.99     -9999.99  81.55305  31.12306  89507071.0     40.23783 4100.0  4.42595 -9999.990     1.66986  7e-01   1e+00    -3.99576     0.78495     1.48877    -3.95474     4.00892     0.04204    -4.38006     0.00459
ZTFJ052601.85+405253.0      -9999.99     -9999.99  81.50763  40.88147 294308089.0     15.10044 4300.0  3.54998 -9999.990     1.31728  6e-01   1e+00    -3.92673 -9999.99000 -9999.99000 -9999.99000     2.22823     0.04638    -4.30308     0.00916
ZTFJ052555.35+151433.4      -9999.99     -9999.99  81.48062  15.24262 374405055.0     35.74200 3800.0  0.90260 -9999.990     1.62907  2e+00   3e+00    -3.81565 -9999.99000 -9999.99000 -9999.99000     6.56241     0.12493    -4.78181     0.00832
ZTFJ052554.68+194434.3      -9999.99     -9999.99  81.47783  19.74289 279005102.0    -22.99590 4500.0  4.13435 -9999.990     0.99051  6e-01   2e+00    -3.81067 -9999.99000 -9999.99000 -9999.99000     3.63542     0.11895    -4.65734     0.01433
ZTFJ052534.66-021617.4      -9999.99     -9999.99  81.39444  -2.27150 259804055.0     18.11253 4900.0  4.07604 -9999.990     0.81793  5e-01   2e+00    -3.69283 -9999.99000 -9999.99000 -9999.99000     1.64049     0.01612    -4.34709     0.00434
ZTFJ052523.84+304500.9      -9999.99     -9999.99  81.34930  30.75028  15511067.0     11.99829 4200.0  0.35543 -9999.990     1.53270  1e+00   2e+00    -3.82591     0.90860     1.68555    -3.88912     1.97306     0.02106    -4.48047     0.00470
ZTFJ052522.70+034917.5      -9999.99     -9999.99  81.34463   3.82153 487704014.0     13.26300 3600.0  1.93841 -9999.990     2.10437  5e+00   5e+00    -3.61932 -9999.99000 -9999.99000 -9999.99000    11.02222     0.20904    -4.67651     0.00827
ZTFJ052459.67+292923.8      -9999.99     -9999.99  81.24865  29.48992 164705066.0     71.54700 6200.0  0.34628 -9999.990     0.14847 -4e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.12727     0.03262    -3.74427     0.01359
ZTFJ052459.62+315157.2      -9999.99     -9999.99  81.24842  31.86595 258916125.0     33.87342 4400.0  2.22278 -9999.990     1.11764  9e-01   2e+00    -3.78614 -9999.99000 -9999.99000 -9999.99000     3.05459     0.09563    -4.76567     0.01374
ZTFJ052452.76+373133.8      -9999.99     -9999.99  81.21978  37.52622 254915128.0     53.14677 3900.0  3.72848 -9999.990     1.79390  1e+00   2e+00    -4.00924 -9999.99000 -9999.99000 -9999.99000     4.48737     0.10558    -4.55376     0.01029
ZTFJ052451.08+154019.5      -9999.99     -9999.99  81.21290  15.67214 498203192.0    -18.71295 4500.0  0.85012 -9999.990     0.88333 -1e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.01610     0.08518    -5.25803     0.03758
ZTFJ052428.68+631724.1      -9999.99     -9999.99  81.11948  63.29002 622816023.0     -2.71000 4900.0  1.32815 -9999.990     1.05676 -1e+04  -1e+04 -9999.99000    -0.55363     0.82400    -4.05080 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ052424.51+615111.1      -9999.99     -9999.99  81.10211  61.85309 622010019.0    -40.27000 4900.0  3.57795 -9999.990     0.61313 -1e+04  -1e+04 -9999.99000     0.05198     1.42961    -3.81151 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ052403.84+321226.5      -9999.99     -9999.99  81.01602  32.20737 164616131.0     15.35061 4600.0  0.32060 -9999.990     1.03175  9e-01   2e+00    -3.71020 -9999.99000 -9999.99000 -9999.99000     1.96964     0.05401    -4.47593     0.01208
ZTFJ052330.90+015118.6      -9999.99     -9999.99  80.87871   1.85517 487702004.0     10.19706 4100.0  1.23970 -9999.990 -9999.99000  2e+00   3e+00    -3.71605 -9999.99000 -9999.99000 -9999.99000     5.96539     0.06222    -4.40572     0.00455
ZTFJ052325.58+305623.6      -9999.99     -9999.99  80.85659  30.93990 258915051.0    -54.79791 4500.0 10.41014 -9999.990     1.16911 -2e-01   8e-01    -4.13642 -9999.99000 -9999.99000 -9999.99000     1.62513     0.05549    -4.70794     0.01509
ZTFJ052323.48+382438.3      -9999.99     -9999.99  80.84784  38.41072  43309120.0     51.74580 4500.0  0.50923 -9999.990     1.28968  5e-01   2e+00    -3.84836 -9999.99000 -9999.99000 -9999.99000     1.78646     0.01575    -4.17783     0.00390
-9999.99                247159440.00     -9999.99  80.68488  19.23731 279105202.0    -10.83000 3795.0 33.79000    11.050     2.30280 -1e-01   3e-01    -4.72043 -9999.99000 -9999.99000 -9999.99000     1.20072     0.05037    -5.68582     0.01892
ZTFJ052222.59+363235.4      -9999.99     -9999.99  80.59423  36.54277 213605123.0    -93.76488 5600.0  1.35610 -9999.990 -9999.99000 -8e-01   1e+00    -3.81311 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247200413.00     -9999.99  80.43659  19.62807 679007133.0     26.62500 3868.0 20.04000     2.050 -9999.99000 -2e-01   3e-01    -4.69959 -9999.99000 -9999.99000 -9999.99000     2.00438     0.06158    -5.08566     0.01357
-9999.99                247192710.00     -9999.99  80.40041  19.55515 254311206.0     13.17912 5758.0  7.99000     0.470     0.86640 -1e+00   1e+00    -3.93854 -9999.99000 -9999.99000 -9999.99000     0.40570     0.00971    -4.66357     0.01144
-9999.99                247271392.00     -9999.99  80.32810  20.29323 279103186.0     87.19800 3830.0 22.74000     2.850     2.40161  2e-01   7e-01    -4.37644 -9999.99000 -9999.99000 -9999.99000     1.05744     0.02581    -5.77725     0.01108
ZTFJ052116.02+292047.4      -9999.99     -9999.99  80.31679  29.34648 258910154.0      1.39095 5300.0  1.50131 -9999.990     0.59287 -8e-01   1e+00    -3.92375 -9999.99000 -9999.99000 -9999.99000     0.67622     0.01695    -4.68773     0.01138
-9999.99                247394562.00     -9999.99  80.25015  21.35172 279015055.0    -64.63500 4020.0 17.70000     1.540     1.91180 -4e-01   3e-01    -4.68966 -9999.99000 -9999.99000 -9999.99000     1.65748     0.04034    -5.14715     0.01079
ZTFJ052022.80+294507.8      -9999.99     -9999.99  80.09500  29.75217 164610217.0     -8.54592 5800.0  1.43013 -9999.990     0.44376 -2e+00   5e-01    -4.28130 -9999.99000 -9999.99000 -9999.99000     0.57402     0.01921    -4.52318     0.01550
-9999.99                247358218.00     -9999.99  80.09385  21.05442 679008099.0    -52.92660 4141.0 33.91000    11.210     1.34323 -5e-01   2e-01    -4.75473 -9999.99000 -9999.99000 -9999.99000     0.62788     0.03443    -5.38918     0.02502
ZTFJ052009.80+330929.6      -9999.99     -9999.99  80.04085  33.15820 209912037.0      9.17634 5400.0  1.51743 -9999.990     0.66615 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.48621     0.01259    -4.55031     0.01220
ZTFJ051955.35+375218.4      -9999.99     -9999.99  79.98064  37.87179 316410103.0     -0.49035 4900.0  1.66236 -9999.990     0.83047 -3e-01   1e+00    -3.91660 -9999.99000 -9999.99000 -9999.99000     1.11787     0.02553    -4.44333     0.01019
-9999.99                247363045.00     -9999.99  79.97005  21.09481 679008076.0      9.76677 4230.0 15.84000     1.220     1.13493 -7e-01   1e-01    -5.05097 -9999.99000 -9999.99000 -9999.99000     0.55414     0.03225    -5.33139     0.02667
ZTFJ051934.77+294238.3      -9999.99     -9999.99  79.89487  29.71068  15515051.0     15.89700 3500.0  1.73730 -9999.990     2.23840  4e+00   4e+00    -3.76278 -9999.99000 -9999.99000 -9999.99000    10.40246     0.11683    -4.69343     0.00490
ZTFJ051920.93+182335.4      -9999.99     -9999.99  79.83720  18.39317 616503188.0     -5.22900 6200.0  0.27261 -9999.990     0.33777 -4e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.86918     0.02881    -3.87660     0.01591
-9999.99                247323918.00     -9999.99  79.83310  20.76251 279103069.0     31.26162 4622.0 11.29000     0.700     1.32016 -4e-01   7e-01    -4.16051 -9999.99000 -9999.99000 -9999.99000     1.05727     0.02191    -4.88636     0.00924
-9999.99                247360198.00     -9999.99  79.82472  21.07172 679008095.0      6.94479 3915.0 16.10000     1.260     1.81179 -4e-01   1e-01    -5.05105 -9999.99000 -9999.99000 -9999.99000     1.27581     0.03264    -5.10256     0.01139
ZTFJ051904.59+304342.3      -9999.99     -9999.99  79.76916  30.72839 164614203.0     -7.27503 4400.0  1.41655 -9999.990     1.19036  4e-01   1e+00    -3.90703 -9999.99000 -9999.99000 -9999.99000     1.75556     0.06355    -4.67522     0.01598
ZTFJ051855.43+364005.5      -9999.99     -9999.99  79.73101  36.66825 254903215.0    -37.96626 5300.0  0.83649 -9999.990     0.60842 -1e+00   7e-01    -4.14227 -9999.99000 -9999.99000 -9999.99000     0.69651     0.01559    -4.58922     0.01018
-9999.99                247303007.00     -9999.99  79.72273  20.57783 279010232.0     31.93209 4782.0 25.23000     3.870     1.11684 -1e+00   1e-01    -4.87819 -9999.99000 -9999.99000 -9999.99000     0.35192     0.01537    -5.32146     0.02059
ZTFJ051849.06+300625.3      -9999.99     -9999.99  79.70442  30.10699 209908205.0      4.36302 4600.0  1.34112 -9999.990     1.02446  2e-01   1e+00    -3.90223 -9999.99000 -9999.99000 -9999.99000     1.23649     0.03802    -4.65782     0.01366
ZTFJ051848.65+311518.8      -9999.99     -9999.99  79.70275  31.25520 258914147.0    -68.35728 4400.0  2.60868 -9999.990     1.31143  5e-01   1e+00    -3.87976 -9999.99000 -9999.99000 -9999.99000     1.86791     0.04367    -4.51330     0.01031
ZTFJ051848.16+304445.3      -9999.99     -9999.99  79.70077  30.74596 209908018.0     -3.40236 4300.0  1.16091 -9999.990     1.36482  6e-02   9e-01    -4.11642 -9999.99000 -9999.99000 -9999.99000     2.43550     0.06120    -4.61712     0.01104
-9999.99                247338908.00     -9999.99  79.51811  20.89099 202206164.0    -43.71300 3786.0 22.82000     2.880     1.93333 -4e-01   7e-02    -5.38741 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247176466.00     -9999.99  79.46883  19.39938 679007009.0    -11.77500 4003.0 33.89000    11.190     1.73281 -4e-01   2e-01    -4.85758 -9999.99000 -9999.99000 -9999.99000     1.73022     0.05478    -5.16664     0.01403
ZTFJ051746.19+363533.3      -9999.99     -9999.99  79.44247  36.59264 213505057.0    -65.34522 3900.0  3.72323 -9999.990     1.80813  1e+00   2e+00    -3.95408 -9999.99000 -9999.99000 -9999.99000     4.65965     0.08394    -4.57086     0.00788
-9999.99                247249645.00     -9999.99  79.38351  20.09281 679008112.0    -11.71812 5927.0  4.73000     0.310     0.78804 -2e+00   4e-01    -4.40919 -9999.99000 -9999.99000 -9999.99000     0.28927     0.00975    -4.96891     0.01646
ZTFJ051723.10+111846.6      -9999.99     -9999.99  79.34630  11.31303 160910227.0      8.37579 4400.0  6.71699 -9999.990     1.44503 -2e-01   7e-01    -4.17994 -9999.99000 -9999.99000 -9999.99000     1.61141     0.00828    -4.44164     0.00227
-9999.99                247241494.00     -9999.99  79.33532  20.01679 679008121.0    -11.12769 6187.0 35.20000    13.140     0.75212 -2e+00   7e-01    -4.10481 -9999.99000 -9999.99000 -9999.99000     0.26105     0.01850    -5.02399     0.03507
-9999.99                247256755.00     -9999.99  79.33054  20.15827 679008118.0     47.00253 4156.0 34.94000    12.730     1.27599 -4e-01   4e-01    -4.54220 -9999.99000 -9999.99000 -9999.99000     0.85343     0.01930    -5.09813     0.01016
ZTFJ051713.00+212704.0      -9999.99     -9999.99  79.30415  21.45117 293606139.0     82.21689 4500.0  1.19634 -9999.990     0.85118  7e-01   2e+00    -3.78936 -9999.99000 -9999.99000 -9999.99000     2.73214     0.05363    -4.81091     0.00862
ZTFJ051706.81+392011.5      -9999.99     -9999.99  79.27838  39.33656 294401054.0    -79.46496 4900.0  0.70761 -9999.990     0.87603 -5e-02   1e+00    -3.84527 -9999.99000 -9999.99000 -9999.99000     1.81390     0.04427    -4.32888     0.01077
ZTFJ051652.82+303925.0      -9999.99     -9999.99  79.22013  30.65696 258914232.0     14.59008 5600.0  1.20849 -9999.990     0.59991 -1e+00   7e-01    -4.09403 -9999.99000 -9999.99000 -9999.99000     0.12268     0.01843    -5.30892     0.09265
-9999.99                247276613.00     -9999.99  79.11642  20.34029 679008004.0    -37.43589 6104.0 40.34000    24.680     0.89572 -2e+00   3e-01    -4.46189 -9999.99000 -9999.99000 -9999.99000    -0.11054     0.01465 -9999.99000 -9999.99000
-9999.99                247291930.00     -9999.99  79.10530  20.47894 679008024.0     -8.93619 4080.0 24.78000     3.660     1.68870 -4e-01   2e-01    -4.73649 -9999.99000 -9999.99000 -9999.99000     1.55444     0.05577    -4.94441     0.01589
-9999.99                246797978.00     -9999.99  79.09294  15.72082 254302233.0    -14.38995 6229.0 35.61000    13.820 -9999.99000 -3e+00   3e-01    -4.45123 -9999.99000 -9999.99000 -9999.99000     0.19927     0.00304    -4.89402     0.00855
-9999.99                246809846.00     -9999.99  79.07948  15.84590 254302248.0    -17.22900 3962.0 22.38000     2.730     1.90542 -4e-01   2e-01    -4.82507 -9999.99000 -9999.99000 -9999.99000     1.73182     0.02923    -5.10492     0.00747
ZTFJ051610.29+330403.8      -9999.99     -9999.99  79.04294  33.06772 106505178.0     -4.47309 5400.0  6.19593 -9999.990     0.69669  2e+00   4e+00    -3.37208 -9999.99000 -9999.99000 -9999.99000     0.34324     0.01916    -4.77152     0.02705
ZTFJ051605.20+362752.6      -9999.99     -9999.99  79.02174  36.46455 254914057.0     -5.32368 5300.0  1.37483 -9999.990     0.73880 -9e-01   9e-01    -3.98438 -9999.99000 -9999.99000 -9999.99000     0.64425     0.02341    -4.51592     0.01667
-9999.99                247291047.00     -9999.99  78.98022  20.47109 279110133.0     48.94386 4143.0 24.85000     3.690     1.74581 -2e-01   5e-01    -4.41025 -9999.99000 -9999.99000 -9999.99000     1.12503     0.03270    -5.05767     0.01296
-9999.99                247129870.00     -9999.99  78.94051  18.95465 679001198.0    -74.79000 3602.0 31.07000     7.910     2.15423 -3e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.09330     0.05164    -5.61582     0.02131
-9999.99                246798708.00     -9999.99  78.92819  15.72852 254302234.0     12.08835 6168.0 23.25000     3.040     0.84854 -2e+00   1e+00    -3.95988 -9999.99000 -9999.99000 -9999.99000     0.18524     0.00450    -4.96907     0.01368
-9999.99                247165615.00     -9999.99  78.83775  19.29520 254316045.0     -3.30228 4513.0 22.30000     2.700     1.50934 -6e-01   4e-01    -4.44220 -9999.99000 -9999.99000 -9999.99000     1.18208     0.02524    -4.80063     0.00950
-9999.99                247228183.00     -9999.99  78.74029  19.89154 679005006.0    -46.19196 4553.0 26.75000     4.660     1.25741 -8e-01   2e-01    -4.61782 -9999.99000 -9999.99000 -9999.99000     0.23634     0.02045    -5.81338     0.04302
ZTFJ051451.55+313304.2      -9999.99     -9999.99  78.71481  31.55115 726902171.0     12.12000 4300.0  0.42839 -9999.990     1.47063 -1e+04  -1e+04 -9999.99000     0.80106     1.65087    -3.85910 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247325244.00     -9999.99  78.53858  20.77357 293606015.0     13.75500 3711.0 33.96000    11.280     2.31914  4e-01   8e-01    -4.37744 -9999.99000 -9999.99000 -9999.99000     1.73198     0.04360    -5.52931     0.01122
-9999.99                246962678.00     -9999.99  78.34562  17.36033 254314066.0    -55.06809 6148.0 14.74000     1.070     0.61442 -2e+00   4e-01    -4.34387 -9999.99000 -9999.99000 -9999.99000     0.13919     0.00230    -5.03264     0.01226
-9999.99                246792143.00     -9999.99  78.28125  15.65599 407211044.0    -19.99800 4050.0 17.84000     1.560     1.73334  5e-01   1e+00    -4.08454 -9999.99000 -9999.99000 -9999.99000     2.31784     0.07224    -5.19731     0.01376
-9999.99                246854569.00     -9999.99  78.19983  16.30700 254310037.0  -9999.99000 4506.0 31.23000     8.070 -9999.99000 -7e-01   3e-01    -4.53173 -9999.99000 -9999.99000 -9999.99000     0.62206     0.00994    -4.94622     0.00726
ZTFJ051226.56+460029.6      -9999.99     -9999.99  78.11065  46.00840 307303174.0     -1.52106 4800.0  2.29507 -9999.990     1.08499 -5e-01   8e-01    -4.08615 -9999.99000 -9999.99000 -9999.99000     0.64832     0.01289    -4.50533     0.00912
ZTFJ051128.53+223810.5      -9999.99     -9999.99  77.86890  22.63625 200109069.0     28.96800 6500.0  2.44047 -9999.990     0.07129 -4e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.22081     0.03899    -3.69776     0.01493
ZTFJ051120.44+214349.5      -9999.99     -9999.99  77.83519  21.73043 202208032.0     14.02971 4300.0  5.06869 -9999.990     1.03042  2e+00   3e+00    -3.58555 -9999.99000 -9999.99000 -9999.99000     4.57328     0.10719    -4.81686     0.01026
-9999.99                246914508.00     -9999.99  77.71281  16.89336 254310122.0     54.28755 5697.0  4.68000     0.310 -9999.99000 -1e+00   1e+00    -3.86369 -9999.99000 -9999.99000 -9999.99000     0.69977     0.00355    -4.26137     0.00236
-9999.99                246923957.00     -9999.99  77.67408  16.98621 266207011.0    -57.06600 4120.0 22.34000     2.710     1.79509 -1e-01   6e-01    -4.35950 -9999.99000 -9999.99000 -9999.99000     1.47326     0.03114    -5.01331     0.00937
ZTFJ051036.72+191858.1      -9999.99     -9999.99  77.65299  19.31615 679002012.0     14.24985 4700.0  2.73256 -9999.990     0.93532  7e-01   2e+00    -3.71167 -9999.99000 -9999.99000 -9999.99000     1.39557     0.02203    -4.85230     0.00700
ZTFJ051033.60+263933.0      -9999.99     -9999.99  77.64000  26.65926 312809243.0     92.44395 3900.0  1.13215 -9999.990     1.53292  2e+00   3e+00    -3.80418 -9999.99000 -9999.99000 -9999.99000     3.59298     0.03981    -4.98114     0.00486
-9999.99                247363137.00     -9999.99  76.92283  21.09553 679003080.0      5.46900 3912.0 24.67000     3.610 -9999.99000 -4e-01   2e-01    -4.91364 -9999.99000 -9999.99000 -9999.99000     1.58138     0.05122    -5.24791     0.01439
ZTFJ050740.55+220914.6      -9999.99     -9999.99  76.91895  22.15405 293604037.0     20.91447 4400.0  3.26659 -9999.990     1.02308  6e-01   2e+00    -3.86779 -9999.99000 -9999.99000 -9999.99000     1.54711     0.04220    -5.02281     0.01209
-9999.99                246876593.00     -9999.99  76.90895  16.52420 266201084.0     55.84863 5155.0 24.87000     3.700     1.19395 -9e-01   8e-01    -4.04767 -9999.99000 -9999.99000 -9999.99000     0.48929     0.02679    -5.02357     0.02522
-9999.99                247359681.00     -9999.99  76.87613  21.06728 200105165.0     80.00100 3814.0 29.67000     6.670     2.44780  2e-01   6e-01    -4.43802 -9999.99000 -9999.99000 -9999.99000     1.90131     0.09999    -5.49882     0.02340
ZTFJ050721.78+230824.5      -9999.99     -9999.99  76.84077  23.14015 200115206.0     25.62774 4100.0  0.32626 -9999.990     1.32646  2e+00   2e+00    -3.75453 -9999.99000 -9999.99000 -9999.99000     4.13468     0.16131    -4.94738     0.01710
-9999.99                246805228.00     -9999.99  76.83983  15.79758 407211174.0     15.55500 3659.0 34.87000    12.610     2.20800  1e-01   4e-01    -4.67827 -9999.99000 -9999.99000 -9999.99000     1.26492     0.04538    -5.59826     0.01612
ZTFJ050659.59+433301.0      -9999.99     -9999.99  76.74826  43.55028 309107140.0    -14.88030 5300.0  0.67852 -9999.990     0.62518 -9e-01   1e+00    -3.97326 -9999.99000 -9999.99000 -9999.99000     0.97531     0.01339    -4.31886     0.00618
-9999.99                247422899.00     -9999.99  76.65675  21.58282 679014073.0     50.96526 5902.0  4.00000     0.290     0.84981 -2e+00   8e-01    -4.05027 -9999.99000 -9999.99000 -9999.99000     0.31752     0.02126    -5.12025     0.03198
-9999.99                247408072.00     -9999.99  76.60539  21.46158 202204184.0     -1.95900 3907.0 18.10000     1.610     1.95215 -3e-01   2e-01    -4.80350 -9999.99000 -9999.99000 -9999.99000     1.51364     0.04970    -5.29175     0.01460
-9999.99                247574941.00     -9999.99  76.59587  22.77223 730513057.0     21.06456 5577.0  2.87000     0.250     0.70785 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26548     0.01444    -4.86398     0.02747
-9999.99                247516404.00     -9999.99  76.57759  22.32192 687701074.0     -4.29297 5762.0 20.69000     2.220     0.95404 -2e+00   6e-01    -4.15728 -9999.99000 -9999.99000 -9999.99000     0.21301     0.00514    -5.13082     0.01232
-9999.99                246923180.00     -9999.99  76.55143  16.97912 317801051.0     39.77751 6176.0  4.03000     0.290     0.77685 -2e+00   4e-01    -4.36750 -9999.99000 -9999.99000 -9999.99000     0.47779     0.01203    -4.53756     0.01191
-9999.99                247501936.00     -9999.99  76.50217  22.21017 679014122.0     -3.34230 4899.0 36.25000    14.950     1.03812 -1e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23374     0.01297    -5.32063     0.02742
-9999.99                247453187.00     -9999.99  76.49837  21.82776 681306174.0     26.77000 6034.0  8.67000     0.510     0.72932 -1e+04  -1e+04 -9999.99000    -1.97527     0.74245    -4.08829 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247444538.00     -9999.99  76.46972  21.75893 202204161.0    -34.12500 3879.0 35.44000    13.530     2.02126 -3e-01   2e-01    -4.87703 -9999.99000 -9999.99000 -9999.99000     1.45861     0.04677    -5.33747     0.01428
-9999.99                247633856.00     -9999.99  76.42885  23.22163 681313024.0     14.16000 6205.0  6.19000     0.370     0.55870 -1e+04  -1e+04 -9999.99000    -2.68335     0.21287    -4.63638 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247510850.00     -9999.99  76.42068  22.27884 632601028.0    -17.91240 5291.0 19.57000     1.930     1.02020 -1e+00   5e-01    -4.22383 -9999.99000 -9999.99000 -9999.99000     0.43079     0.01154    -4.83080     0.01253
-9999.99                247561189.00     -9999.99  76.41140  22.66508 687702053.0  -9999.99000 5657.0 22.21000     2.670 -9999.99000 -2e+00   2e-01    -4.58624    -1.80948     0.47112    -4.28111     0.19869     0.00244    -4.84066     0.00718
-9999.99                247520000.00     -9999.99  76.38784  22.34926 681306060.0    -16.08000 5769.0 22.58000     2.800     0.91600 -1e+04  -1e+04 -9999.99000    -1.79397     0.62178    -4.16253 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247603978.00     -9999.99  76.38244  22.99498 687705217.0     31.48179 5932.0  6.71000     0.400     0.66118 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25926     0.00278    -4.76208     0.00562
-9999.99                247433899.00     -9999.99  76.30473  21.67208 730506113.0  -1240.76700 3333.0 31.79000     8.640 -9999.99000  2e+00   1e+00    -4.39748 -9999.99000 -9999.99000 -9999.99000     1.93331     0.04775    -5.49343     0.01098
-9999.99                247526945.00     -9999.99  76.29443  22.40137 679014009.0     11.28780 5710.0 14.37000     1.020     0.82584 -2e+00   2e-01    -4.71699 -9999.99000 -9999.99000 -9999.99000     0.10884     0.01261    -5.50672     0.07096
-9999.99                247403248.00     -9999.99  76.28657  21.42303 202203192.0     77.94393 5223.0 34.57000    12.160     1.12914 -1e+00   5e-01    -4.23261 -9999.99000 -9999.99000 -9999.99000     0.26769     0.01395    -5.37847     0.02525
-9999.99                247537623.00     -9999.99  76.25105  22.48283 681306055.0     27.41000 5331.0 14.75000     1.070     1.02537 -1e+04  -1e+04 -9999.99000    -1.52364     0.35386    -4.40615 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247479657.00     -9999.99  76.24352  22.03778 679014118.0     -2.63181 5799.0 30.48000     7.370     0.91863 -2e+00   2e-01    -4.64777 -9999.99000 -9999.99000 -9999.99000     0.12175     0.01066    -5.52868     0.05035
-9999.99                247372555.00     -9999.99  76.23214  21.17364 681307150.0    -43.42000 4279.0 34.95000    12.750 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.62688     0.20752    -4.76684 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247434458.00     -9999.99  76.21113  21.67661 202203174.0     16.97175 5339.0 35.37000    13.420     0.99813 -2e+00   3e-01    -4.48725 -9999.99000 -9999.99000 -9999.99000     0.23834     0.01756    -5.40713     0.03622
-9999.99                247594779.00     -9999.99  76.16818  22.92427 730513202.0     33.24300 5167.0 33.35000    10.470     0.92692 -1e+00   3e-01    -4.51654 -9999.99000 -9999.99000 -9999.99000     0.15514     0.01714    -5.38772     0.05946
-9999.99                247377661.00     -9999.99  76.16056  21.21557 679010131.0     49.45422 5021.0 17.21000     1.450     1.02065 -1e+00   2e-01    -4.64259    -1.35934     0.15042    -4.78711     0.23558     0.01301    -5.40706     0.02719
-9999.99                247392699.00     -9999.99  76.15518  21.33673 202203023.0     21.03456 4130.0 27.04000     4.830     1.55724 -4e-01   3e-01    -4.62360 -9999.99000 -9999.99000 -9999.99000     0.60242     0.04819    -5.76506     0.03703
-9999.99                247584913.00     -9999.99  76.12352  22.84813 632605219.0    -45.60156 6032.0 16.31000     1.300     0.75677 -3e+00   2e-01    -4.67014 -9999.99000 -9999.99000 -9999.99000     0.09785     0.00700    -5.47648     0.04855
-9999.99                247719057.00     -9999.99  76.11771  23.84800 730512214.0     -2.66184 5943.0  5.23000     0.330     0.74538 -2e+00   1e-01    -4.85563 -9999.99000 -9999.99000 -9999.99000     0.29500     0.01318    -4.88371     0.02196
-9999.99                247416952.00     -9999.99  76.08759  21.53330 681306216.0     68.20000 5645.0 33.04000    10.080 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.55908     0.70685    -4.10527 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246760126.00     -9999.99  76.07991  15.29695 402713034.0    -60.52500 3806.0 35.71000    13.980     2.10502 -4e-01   3e-02    -5.70075 -9999.99000 -9999.99000 -9999.99000     1.61590     0.05998    -5.39028     0.01652
-9999.99                247395317.00     -9999.99  76.01899  21.35855 730507144.0      7.61526 5976.0 24.74000     3.640     1.05029 -2e+00   6e-01    -4.17712 -9999.99000 -9999.99000 -9999.99000     0.27702     0.02193    -5.69694     0.03847
ZTFJ050403.53+221506.2      -9999.99     -9999.99  76.01471  22.25173 202203210.0     16.96173 4400.0  0.83239 -9999.990     1.10065  9e-01   2e+00    -3.78363 -9999.99000 -9999.99000 -9999.99000     2.28198     0.05066    -4.82867     0.00977
ZTFJ050400.20+125858.9      -9999.99     -9999.99  76.00084  12.98302 407210205.0     10.66737 4300.0  0.88202 -9999.990     1.22720  1e+00   2e+00    -3.72696 -9999.99000 -9999.99000 -9999.99000     4.47490     0.11644    -4.54490     0.01138
-9999.99                247578445.00     -9999.99  75.99660  22.79888 265606170.0     35.05800 4062.0 29.67000     6.670     1.70933 -4e-01   3e-01    -4.69810 -9999.99000 -9999.99000 -9999.99000     1.42219     0.05293    -5.47575     0.01663
-9999.99                247717737.00     -9999.99  75.98979  23.83850 730512163.0    -15.19050 5753.0  7.23000     0.430     0.94482 -1e+00   1e+00    -3.90947 -9999.99000 -9999.99000 -9999.99000     0.58819     0.03453    -4.87447     0.02679
-9999.99                246701077.00     -9999.99  75.95979  14.58656 402706144.0     11.13300 3926.0 20.59000     2.190     2.18153  3e-01   9e-01    -4.26015 -9999.99000 -9999.99000 -9999.99000     1.85268     0.03683    -5.40521     0.00883
-9999.99                247529694.00     -9999.99  75.95319  22.42256 293615053.0    -33.91347 4238.0 29.70000     6.690     1.40560 -7e-01   1e-01    -5.09932 -9999.99000 -9999.99000 -9999.99000     1.30245     0.05672    -5.14786     0.01938
-9999.99                247482873.00     -9999.99  75.94182  22.06256 681306176.0    -22.61000 3971.0 22.96000     2.930     1.78347 -1e+04  -1e+04 -9999.99000    -0.34460     0.25942    -4.75947 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247543443.00     -9999.99  75.94047  22.52740 293615067.0     59.62125 5654.0 22.25000     2.690     0.90430 -2e+00   2e-01    -4.58476 -9999.99000 -9999.99000 -9999.99000     0.29486     0.00988    -5.04096     0.01621
-9999.99                247390852.00     -9999.99  75.92990  21.32188 679010150.0    -43.58016 4982.0 23.00000     2.940     1.08043 -1e+00   3e-02    -5.49720 -9999.99000 -9999.99000 -9999.99000     0.16710     0.01922    -5.77546     0.06004
ZTFJ050340.22+002819.1      -9999.99     -9999.99  75.91759   0.47198 646412122.0     10.82748 4400.0  3.61149 -9999.990     1.39400  9e-01   2e+00    -3.79283 -9999.99000 -9999.99000 -9999.99000     2.74173     0.05467    -4.32590     0.00875
-9999.99                247542492.00     -9999.99  75.90926  22.51983 265606164.0    -16.18119 4158.0 18.83000     1.770     1.91636 -3e-01   4e-01    -4.48755 -9999.99000 -9999.99000 -9999.99000     1.70250     0.06320    -5.29314     0.01648
-9999.99                247443540.00     -9999.99  75.89003  21.75114 202203168.0    -22.20537 5044.0 24.22000     3.420     0.87721 -1e+00   1e-01    -4.86267 -9999.99000 -9999.99000 -9999.99000     0.25160     0.01143    -5.22492     0.02228
-9999.99                247505157.00     -9999.99  75.88638  22.23499 202203209.0      3.41100 4204.0 24.24000     3.430     1.93048 -3e-01   5e-01    -4.40562 -9999.99000 -9999.99000 -9999.99000     2.01202     0.09159    -5.39182     0.02019
-9999.99                247689246.00     -9999.99  75.87970  23.63398 632603027.0    -18.16257 6007.0  2.43000     0.240     0.72392 -2e+00   4e-01    -4.35047 -9999.99000 -9999.99000 -9999.99000     0.39742     0.01428    -4.69153     0.01717
-9999.99                247471818.00     -9999.99  75.86712  21.97687 730506192.0    -41.71887 4875.0 11.96000     0.760     1.17063 -1e+00   2e-01    -4.61516 -9999.99000 -9999.99000 -9999.99000     0.56243     0.03055    -5.13392     0.02482
-9999.99                247562102.00     -9999.99  75.85591  22.67183  99906154.0     48.52356 4626.0 22.55000     2.780     1.30695 -6e-01   5e-01    -4.31917    -0.66519     0.44574    -4.35019     0.95682     0.01011    -4.47859     0.00474
-9999.99                247731077.00     -9999.99  75.84820  23.92974 687703032.0     -8.95620 5422.0 22.90000     2.910     0.93345 -1e+00   6e-01    -4.17137    -1.28195     0.70810    -4.09961     0.26449     0.00791    -4.98375     0.01483
ZTFJ050320.86+520930.5      -9999.99     -9999.99  75.83684  52.15850 108414207.0    -68.18718 4300.0  0.88717 -9999.990     1.39329  8e-01   2e+00    -3.84972 -9999.99000 -9999.99000 -9999.99000     2.22634     0.02453    -4.47675     0.00485
-9999.99                247682204.00     -9999.99  75.77907  23.58261 681313103.0     40.80000 4842.0 12.24000     0.790     1.27471 -1e+04  -1e+04 -9999.99000    -0.89712     0.42014    -4.34740 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247679710.00     -9999.99  75.73913  23.56389 621313070.0    -13.14000 3782.0 32.13000     9.010     2.08026 -1e+04  -1e+04 -9999.99000     0.01046     0.43995    -4.59647 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247749079.00     -9999.99  75.72165  24.05505 730512113.0    -16.27125 4165.0 26.74000     4.650     1.44790 -6e-01   2e-01    -4.92896 -9999.99000 -9999.99000 -9999.99000     0.83852     0.03737    -5.13711     0.02005
-9999.99                246881868.00     -9999.99  75.71729  16.57650 402712101.0     26.62800 3671.0 17.16000     1.440     2.09042  3e-01   6e-01    -4.51384 -9999.99000 -9999.99000 -9999.99000     2.98126     0.06427    -5.10336     0.00949
-9999.99                247562730.00     -9999.99  75.70029  22.67674 687702140.0     33.24300 5758.0 10.29000     0.620     0.69045 -2e+00   1e-01    -4.90867    -2.02569     0.37694    -4.37939     0.29617     0.00367    -4.79742     0.00617
-9999.99                247487002.00     -9999.99  75.68558  22.09383 202203117.0    -41.04840 4186.0 20.83000     2.260     1.16046 -2e+00  -8e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13957     0.01969    -6.02795     0.07753
ZTFJ050243.61+143405.6      -9999.99     -9999.99  75.68179  14.56825 689305053.0    -84.73863 4600.0  1.23608 -9999.990     0.61170  8e-01   2e+00    -3.73432 -9999.99000 -9999.99000 -9999.99000     2.03200     0.09963    -5.01655     0.02164
-9999.99                247582366.00     -9999.99  75.68028  22.82848 265606133.0     31.18158 5046.0 14.41000     1.030     1.14835 -1e+00   3e-01    -4.42032 -9999.99000 -9999.99000 -9999.99000     0.81779     0.05869    -5.05243     0.03229
ZTFJ050236.53+231123.6      -9999.99     -9999.99  75.65221  23.18987 200116197.0     37.04400 5600.0  0.32303 -9999.990     0.31724 -4e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.93540     0.03269    -3.97667     0.01623
-9999.99                246840582.00     -9999.99  75.64872  16.16544 402712153.0     31.82700 3642.0 32.52000     9.460     2.15350  1e-01   4e-01    -4.75219 -9999.99000 -9999.99000 -9999.99000     0.90182     0.06229    -5.75905     0.03148
ZTFJ050233.12+223314.3      -9999.99     -9999.99  75.63805  22.55402 265606156.0    -19.24332 4200.0  1.44368 -9999.990     1.14797  1e+00   2e+00    -3.76478 -9999.99000 -9999.99000 -9999.99000     3.30250     0.11145    -4.85155     0.01481
-9999.99                247777261.00     -9999.99  75.63415  24.25194 100013190.0     59.87142 5474.0 18.67000     1.730 -9999.99000 -1e+00   8e-01    -4.07475 -9999.99000 -9999.99000 -9999.99000     0.10310     0.00643    -5.73924     0.03741
-9999.99                247804114.00     -9999.99  75.62227  24.43658 632603075.0     15.55077 5808.0  9.67000     0.570     0.83638 -2e+00   7e-01    -4.10741    -1.71332     0.74860    -4.08309     0.40570     0.01588    -4.92196     0.01835
-9999.99                247542222.00     -9999.99  75.62149  22.51786 202214076.0    -28.33962 5349.0 15.46000     1.170     1.05091 -2e+00   4e-01    -4.39092 -9999.99000 -9999.99000 -9999.99000     0.45769     0.02022    -5.01901     0.02044
-9999.99                247491139.00     -9999.99  75.62123  22.12550 293603112.0      9.91686 5235.0 15.06000     1.110     1.05378 -1e+00   3e-01    -4.44726 -9999.99000 -9999.99000 -9999.99000     0.69248     0.03335    -4.88245     0.02179
-9999.99                247572425.00     -9999.99  75.61457  22.75254 100106189.0     62.71338 5989.0 32.59000     9.540     0.70782 -2e+00   2e-01    -4.63182    -2.14992     0.51862    -4.24202     0.38948     0.00227    -4.66811     0.00281
-9999.99                247812100.00     -9999.99  75.60349  24.49288 687703075.0  -9999.99000 5483.0  2.52000     0.240 -9999.99000 -2e+00   4e-01    -4.38826    -1.64928     0.41652    -4.33440     0.63122     0.01407    -4.23480     0.01055
-9999.99                246779925.00     -9999.99  75.60234  15.52267 418813236.0     -3.69900 3620.0 35.45000    13.550     2.27775  4e-03   2e-01    -4.94876 -9999.99000 -9999.99000 -9999.99000     1.73431     0.08729    -5.51074     0.02243
-9999.99                247572718.00     -9999.99  75.60064  22.75483  99906189.0     77.97393 5287.0 32.53000     9.470     0.99115 -2e+00   2e-01    -4.74477 -9999.99000 -9999.99000 -9999.99000     1.09819     0.00980    -4.56485     0.00398
-9999.99                247709729.00     -9999.99  75.60030  23.78145 202216050.0     -9.71673 5820.0  4.25000     0.300     0.80115 -2e+00   2e-02    -5.63336    -1.80682     0.66920    -4.13135     0.35301     0.00973    -4.76891     0.01331
-9999.99                247729521.00     -9999.99  75.59861  23.91921 687703228.0     30.41103 4043.0 31.88000     8.740 -9999.99000 -8e-01  -1e-01 -9999.99000    -0.52424     0.13663    -5.01094     1.21580     0.03710    -4.73883     0.01356
-9999.99                247440735.00     -9999.99  75.57777  21.72862 730506009.0     23.86650 4561.0 13.53000     0.920     1.36069 -5e-01   6e-01    -4.23674 -9999.99000 -9999.99000 -9999.99000     0.70517     0.02478    -5.06045     0.01589
-9999.99                247798763.00     -9999.99  75.57595  24.39943 687703053.0    -12.09837 5357.0 14.65000     1.060     0.87661 -2e+00  -3e-01 -9999.99000    -1.89631     0.01324    -5.83035     0.26381     0.01095    -5.11972     0.02033
-9999.99                247456769.00     -9999.99  75.54984  21.85558 202203053.0     10.03800 5879.0 26.69000     4.630     2.37152 -7e-02   2e+00    -3.56104 -9999.99000 -9999.99000 -9999.99000     1.24611     0.05688    -5.69752     0.02058
-9999.99                247453379.00     -9999.99  75.54284  21.82923 293603053.0     77.30349 4301.0 33.63000    10.840     1.32923 -8e-01   3e-02    -5.65653 -9999.99000 -9999.99000 -9999.99000     0.57469     0.03423    -5.26679     0.02723
-9999.99                247514660.00     -9999.99  75.53655  22.30849 293614174.0     26.54838 5635.0 16.99000     1.410     1.02648 -2e+00   4e-01    -4.32170 -9999.99000 -9999.99000 -9999.99000     0.41669     0.01398    -4.99239     0.01565
-9999.99                247564102.00     -9999.99  75.47320  22.68761 730509234.0    109.14552 4971.0 35.30000    13.310     1.01932 -1e+00   3e-01    -4.56047 -9999.99000 -9999.99000 -9999.99000     0.54992     0.01492    -5.00231     0.01242
-9999.99                247800985.00     -9999.99  75.45395  24.41414 685213193.0     11.40000 4846.0  8.74000     0.510     1.24486 -1e+04  -1e+04 -9999.99000    -0.63508     0.68629    -4.13397 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247545913.00     -9999.99  75.44839  22.54651  99906194.0    -30.44106 5891.0 14.36000     1.020     0.86037 -2e+00   3e-01    -4.41976    -2.25607     0.30227    -4.47458     0.37070     0.00732    -4.86578     0.00937
-9999.99                247582530.00     -9999.99  75.43823  22.82963 730509138.0    -25.91793 5161.0 20.98000     2.300     1.08864 -1e+00   3e-01    -4.46785 -9999.99000 -9999.99000 -9999.99000     0.35011     0.01643    -5.16071     0.02216
-9999.99                246734464.00     -9999.99  75.38232  14.99641 402708076.0    -74.11200 3553.0 36.60000    15.590     2.33728 -5e-02   8e-02    -5.47026 -9999.99000 -9999.99000 -9999.99000     0.93276     0.03037    -5.81599     0.01486
-9999.99                247350928.00     -9999.99  75.37674  20.99268 681307063.0      7.60000 6135.0 23.19000     3.010     0.97907 -1e+04  -1e+04 -9999.99000    -1.49397     1.33076    -3.83884 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ050121.16+220922.0      -9999.99     -9999.99  75.33820  22.15612 197206215.0    -18.80301 4500.0  2.09555 -9999.990 -9999.99000 -2e-03   1e+00    -4.02382 -9999.99000 -9999.99000 -9999.99000     1.13933     0.06568    -5.05036     0.02570
-9999.99                247537408.00     -9999.99  75.33524  22.48127 730508095.0     52.46631 5169.0 20.95000     2.290     0.91302 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21920     0.01160    -5.26060     0.02651
ZTFJ050115.86+232510.5      -9999.99     -9999.99  75.31612  23.41958 202216177.0     -8.16564 4900.0  0.70185 -9999.990     0.70427 -4e-02   1e+00    -3.83900 -9999.99000 -9999.99000 -9999.99000     1.39143     0.05154    -4.70083     0.01641
ZTFJ050111.52+375818.4      -9999.99     -9999.99  75.29802  37.97178 257001147.0    -17.49210 5500.0  1.97132 -9999.990     0.43311 -2e+00   3e-01    -4.45719 -9999.99000 -9999.99000 -9999.99000     0.48629     0.01976    -4.77093     0.01885
-9999.99                247518769.00     -9999.99  75.29202  22.34004 293614154.0    -12.73881 6053.0 20.55000     2.180     0.83836 -2e+00   6e-01    -4.15098 -9999.99000 -9999.99000 -9999.99000     0.28184     0.01195    -4.94613     0.02086
-9999.99                247432272.00     -9999.99  75.28138  21.65875 730506229.0     96.32664 5939.0 24.08000     3.360     1.04737 -1e+00   1e+00    -3.82958 -9999.99000 -9999.99000 -9999.99000     0.58794     0.01675    -4.93754     0.01299
-9999.99                247825754.00     -9999.99  75.28127  24.58580 687714063.0     27.65913 5389.0 10.46000     0.630     0.89027 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44224     0.00712    -4.75409     0.00755
-9999.99                247506628.00     -9999.99  75.27114  22.24640 681308060.0     25.94000 5857.0 21.23000     2.370     0.74215 -1e+04  -1e+04 -9999.99000    -0.82066     1.69850    -3.72571 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247688929.00     -9999.99  75.25375  23.63170 632610210.0     52.87659 3871.0 21.09000     2.330 -9999.99000 -7e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.62503     0.02452    -5.16499     0.01784
-9999.99                247415725.00     -9999.99  75.24926  21.52359  99907099.0     15.28056 5458.0  8.13000     0.480     0.89042 -1e+00   6e-01    -4.14197 -9999.99000 -9999.99000 -9999.99000     0.30635     0.00892    -4.98713     0.01407
-9999.99                247689193.00     -9999.99  75.23604  23.63351 685213209.0     37.48000 4899.0 27.54000     5.130     2.21350 -1e+04  -1e+04 -9999.99000     0.06338     1.43995    -3.80844 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247574079.00     -9999.99  75.23181  22.76526  99906078.0     20.02386 4364.0 24.95000     3.740     1.45406 -2e-02   9e-01    -4.11154    -0.58810     0.30935    -4.56465     1.27140     0.00818    -4.55780     0.00286
ZTFJ050055.40+131504.7      -9999.99     -9999.99  75.23084  13.25130 407210123.0     20.09391 4900.0  0.81492 -9999.990     0.72924 -6e-01   8e-01    -4.08405 -9999.99000 -9999.99000 -9999.99000     0.73786     0.02341    -4.90178     0.01432
-9999.99                247532670.00     -9999.99  75.22876  22.44528 730508092.0     42.92970 5974.0 14.78000     1.070     0.86257 -2e+00   2e-01    -4.59337 -9999.99000 -9999.99000 -9999.99000     0.16112     0.01417    -5.28419     0.04754
ZTFJ050053.40+230310.0      -9999.99     -9999.99  75.22250  23.05280 202216097.0     29.65050 4300.0  6.37166 -9999.990     1.12971  2e-01   1e+00    -4.03662 -9999.99000 -9999.99000 -9999.99000     2.60846     0.08587    -5.00276     0.01449
-9999.99                247006090.00     -9999.99  75.21241  17.78065 266210166.0     54.11100 3715.0 22.64000     2.820     2.58305  7e-01   1e+00    -4.24620 -9999.99000 -9999.99000 -9999.99000     3.00780     0.08045    -5.27643     0.01179
-9999.99                247474182.00     -9999.99  75.21079  21.99492 621307190.0     59.50000 3723.0 21.42000     2.420     2.26708 -1e+04  -1e+04 -9999.99000     0.11071     0.47419    -4.58710 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ050046.92+405719.4      -9999.99     -9999.99  75.19551  40.95541 315115033.0      0.29019 5200.0  4.87377 -9999.990     0.70098 -1e+00   6e-01    -4.17276 -9999.99000 -9999.99000 -9999.99000     0.66837     0.02450    -4.60810     0.01670
-9999.99                247678668.00     -9999.99  75.19440  23.55634 202216212.0     26.80854 5562.0 28.03000     5.450     1.09345 -2e+00   5e-01    -4.26401    -1.42298     0.74079    -4.08596     0.25267     0.01631    -5.18459     0.03171
-9999.99                247476832.00     -9999.99  75.18671  22.01633 730508139.0    -24.14670 5756.0 35.60000    13.800     0.71661 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12613     0.01118    -5.39401     0.05177
-9999.99                247363299.00     -9999.99  75.17273  21.09704 730507114.0     -7.95549 5426.0  8.61000     0.500     0.95652 -2e+00   1e-01    -4.78970 -9999.99000 -9999.99000 -9999.99000     0.19123     0.01864    -5.26460     0.05025
-9999.99                247494242.00     -9999.99  75.17246  22.15009 100006214.0    -10.77747 5721.0 13.43000     0.910     0.89446 -2e+00   1e-01    -4.82625    -1.88455     0.47370    -4.27856     0.31264     0.00162    -4.55576     0.00274
-9999.99                247778193.00     -9999.99  75.16563  24.25816 632610240.0      8.06559 4832.0 24.73000     3.640     1.08884 -1e+00   6e-02    -5.22668 -9999.99000 -9999.99000 -9999.99000     0.21610     0.01578    -5.45301     0.03641
ZTFJ050035.29+443837.1      -9999.99     -9999.99  75.14696  44.64378 309108235.0      3.06213 4200.0  2.52519 -9999.990     1.60552  8e-01   2e+00    -3.91882     1.24286     2.01981    -3.81055     5.84799     0.07971    -4.11568     0.00595
-9999.99                247515489.00     -9999.99  75.12208  22.31505 100006023.0      6.24432 5988.0 14.35000     1.020     0.69219 -3e+00   2e-02    -5.58676    -2.28476     0.38267    -4.37401     0.19957     0.00134    -4.80546     0.00405
-9999.99                247462806.00     -9999.99  75.08693  21.90511 685207053.0     39.97000 5148.0 12.98000     0.860     1.19211 -1e+04  -1e+04 -9999.99000    -1.04757     0.60870    -4.17239 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247739598.00     -9999.99  75.07123  23.98801 730512095.0     10.77747 5680.0 13.58000     0.930     0.88570 -2e+00   4e-01    -4.40539 -9999.99000 -9999.99000 -9999.99000     0.23200     0.00620    -5.04055     0.01354
-9999.99                247575099.00     -9999.99  75.06229  22.77348 730509015.0     23.04594 5196.0 31.58000     8.430     0.93793 -2e+00   1e-01    -4.84515 -9999.99000 -9999.99000 -9999.99000    -0.12601     0.01417 -9999.99000 -9999.99000
-9999.99                247730026.00     -9999.99  75.02335  23.92262 621313232.0    -77.99000 5912.0  7.26000     0.430     0.88863 -1e+04  -1e+04 -9999.99000    -1.90719     0.67512    -4.12564 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247450696.00     -9999.99  75.00701  21.80817  99907062.0     40.34790 5182.0 12.26000     0.790     1.02348 -1e+00   3e-01    -4.51004 -9999.99000 -9999.99000 -9999.99000     0.47674     0.01336    -5.00832     0.01293
-9999.99                246967187.00     -9999.99  75.00010  17.40470 317802190.0      7.65300 3876.0 22.34000     2.720     2.25808 -3e-01   2e-01    -4.94182 -9999.99000 -9999.99000 -9999.99000     1.22690     0.03045    -5.64922     0.01118
-9999.99                247404731.00     -9999.99  74.99926  21.43517 730508121.0     24.71709 6027.0 31.60000     8.450     0.93016 -2e+00   1e+00    -3.91170 -9999.99000 -9999.99000 -9999.99000     0.15764     0.01184    -5.39380     0.04019
ZTFJ045959.63+424028.2      -9999.99     -9999.99  74.99851  42.67455  39107107.0      5.55384 5000.0  9.53829 -9999.990     0.86887 -1e+00   2e-01    -4.70624 -9999.99000 -9999.99000 -9999.99000     0.55238     0.00881    -4.63988     0.00736
-9999.99                246685007.00     -9999.99  74.99124  14.38134 402708143.0     34.32000 3620.0 23.08000     2.970     2.34176  5e-02   3e-01    -4.87136 -9999.99000 -9999.99000 -9999.99000     1.82104     0.08034    -5.51654     0.01965
-9999.99                247408020.00     -9999.99  74.98405  21.46128 265607214.0     -4.74327 5403.0 17.61000     1.520     0.94767 -2e+00   2e-01    -4.65989    -1.57294     0.39354    -4.35344     0.30216     0.01530    -5.08738     0.02436
-9999.99                247798771.00     -9999.99  74.97929  24.39943 685213158.0    -12.49000 5933.0  7.29000     0.430     0.83290 -1e+04  -1e+04 -9999.99000    -2.13473     0.47135    -4.28211 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246754348.00     -9999.99  74.96400  15.22928 402709006.0     44.59086 4618.0 15.72000     1.210     1.20860 -8e-01   3e-01    -4.46469 -9999.99000 -9999.99000 -9999.99000     0.48400     0.02880    -5.16526     0.02742
-9999.99                247369745.00     -9999.99  74.96179  21.15120 730507112.0     36.57531 5294.0 13.47000     0.910     1.03695 -2e+00   7e-02    -5.09764 -9999.99000 -9999.99000 -9999.99000     0.31780     0.01655    -5.18906     0.02481
-9999.99                247541814.00     -9999.99  74.96151  22.51479 730508038.0      6.91479 6206.0  3.66000     0.270     0.70008 -2e+00   7e-01    -4.14464 -9999.99000 -9999.99000 -9999.99000     0.22229     0.01335    -5.01828     0.03088
-9999.99                246794989.00     -9999.99  74.95326  15.68736 402709048.0     33.76800 3900.0 15.26000     1.140     1.95333 -3e-01   3e-01    -4.76779 -9999.99000 -9999.99000 -9999.99000     1.82631     0.05118    -5.14839     0.01240
-9999.99                247527482.00     -9999.99  74.95296  22.40551 293614213.0     11.62803 5516.0  9.99000     0.600     1.03612 -1e+00   9e-01    -3.99571 -9999.99000 -9999.99000 -9999.99000     0.12299     0.01335    -5.74956     0.06096
-9999.99                247267825.00     -9999.99  74.94754  20.26021 202202165.0      9.32646 4051.0 10.41000     0.630     1.53887 -5e-01   2e-01    -4.95037 -9999.99000 -9999.99000 -9999.99000     1.34641     0.03394    -4.97308     0.01119
-9999.99                247674322.00     -9999.99  74.93491  23.52507 100009238.0    -11.72811 5024.0 32.23000     9.120     1.14127 -1e+00   9e-02    -5.01945    -1.24597     0.26716    -4.53730     0.14435     0.00214    -5.22144     0.00857
-9999.99                247459470.00     -9999.99  74.92135  21.87780 265607052.0    -25.18743 5167.0 19.32000     1.870     1.00094 -2e+00   5e-02    -5.27199 -9999.99000 -9999.99000 -9999.99000     0.24813     0.01699    -5.37191     0.03350
-9999.99                247534792.00     -9999.99  74.91546  22.46114 730508027.0    -14.03970 5432.0 26.72000     4.650     1.01389 -2e+00   4e-01    -4.34815 -9999.99000 -9999.99000 -9999.99000     0.22756     0.01200    -5.34467     0.02614
-9999.99                247403636.00     -9999.99  74.89580  21.42636 681308108.0    -16.79000 5572.0 25.52000     4.010     0.89902 -1e+04  -1e+04 -9999.99000    -1.88646     0.28967    -4.49387 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247108376.00     -9999.99  74.85194  18.74971 266214193.0    -77.39355 4170.0 26.76000     4.670     1.52946 -6e-01   2e-01    -4.88943 -9999.99000 -9999.99000 -9999.99000     0.28584     0.02726    -5.85955     0.04661
-9999.99                247867904.00     -9999.99  74.85136  24.87506 687714212.0     27.23883 5324.0  9.16000     0.540     1.23171 -2e+00   2e-01    -4.69855    -1.43545     0.43343    -4.31884     0.39929     0.00422    -4.78486     0.00500
-9999.99                247649791.00     -9999.99  74.84515  23.33980 632610181.0     35.08428 5290.0  3.97000     0.290     0.93050 -1e+00   4e-01    -4.36743    -1.02519     0.80199    -4.05424     0.66011     0.01767    -4.94689     0.01213
-9999.99                247712141.00     -9999.99  74.84284  23.79829 632610121.0     13.78953 5748.0  3.03000     0.250     0.81889 -2e+00   6e-01    -4.20357 -9999.99000 -9999.99000 -9999.99000     0.41235     0.01113    -4.77157     0.01273
-9999.99                247737842.00     -9999.99  74.81711  23.97580 632610007.0      7.03488 5307.0 30.71000     7.580     1.09879 -1e+00   5e-01    -4.25662    -1.13427     0.71374    -4.10420     0.17791     0.01241    -5.47462     0.03600
ZTFJ045915.93+301246.0      -9999.99     -9999.99  74.81640  30.21280 121103045.0      4.93341 4300.0  9.63658 -9999.990     1.37036 -1e-01   7e-01    -4.22631 -9999.99000 -9999.99000 -9999.99000     1.69719     0.03542    -4.86659     0.00922
-9999.99                247441901.00     -9999.99  74.80712  21.73773 293614181.0     11.16774 5815.0  6.26000     0.380     0.71693 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30119     0.01643    -4.95946     0.02649
-9999.99                246999098.00     -9999.99  74.79356  17.71452 283407025.0    -12.39858 4177.0 24.05000     3.350     1.46728 -6e-01   2e-01    -4.92522 -9999.99000 -9999.99000 -9999.99000     1.17677     0.05871    -5.26849     0.02229
-9999.99                246833198.00     -9999.99  74.78856  16.09053 402709062.0     21.62496 5269.0 35.48000    13.600     0.98647 -1e+00   4e-01    -4.30829 -9999.99000 -9999.99000 -9999.99000     0.10829     0.01022    -5.62501     0.05628
-9999.99                247535720.00     -9999.99  74.78191  22.46844 100006239.0     29.33028 5572.0 17.58000     1.510     0.82498 -2e+00   9e-02    -4.99302    -1.72810     0.44803    -4.30447     0.23485     0.00357    -4.99575     0.00773
-9999.99                247383592.00     -9999.99  74.77017  21.26406 100007211.0     29.41035 5414.0 25.29000     3.900 -9999.99000 -2e+00   1e-01    -4.79030 -9999.99000 -9999.99000 -9999.99000     0.19542     0.00324    -4.99111     0.00899
-9999.99                247694967.00     -9999.99  74.74407  23.67644 202709145.0     52.01598 4247.0 27.57000     5.160     1.26975 -8e-01  -3e-02 -9999.99000    -0.82687    -0.01580 -9999.99000     0.56232     0.01729    -5.25693     0.01406
ZTFJ045855.23+223747.6      -9999.99     -9999.99  74.73014  22.62990  99908146.0     15.83094 5100.0  5.44105 -9999.990     0.62730 -5e-01   1e+00    -3.90908    -1.33598     0.26408    -4.53470     1.23912     0.00812    -4.53877     0.00291
-9999.99                247524932.00     -9999.99  74.72858  22.38660 681308030.0     20.24000 4226.0 19.22000     1.850 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.38499     0.41082    -4.49069 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247447123.00     -9999.99  74.72339  21.77974 649413049.0     89.15169 4029.0 34.86000    12.610 -9999.99000 -8e-02   6e-01    -4.39587    -0.33416     0.31592    -4.65218     0.94789     0.01374    -5.25419     0.00651
-9999.99                247654312.00     -9999.99  74.72051  23.37348 730509171.0    -19.20327 5322.0 22.86000     2.890     0.87468 -1e+00   5e-01    -4.29723    -1.37405     0.49237    -4.26369     0.23805     0.00846    -5.23359     0.01758
-9999.99                247644763.00     -9999.99  74.71648  23.30248 730509175.0     23.49624 4175.0 36.66000    15.710     1.38040 -4e-01   4e-01    -4.52703 -9999.99000 -9999.99000 -9999.99000     1.13803     0.06274    -5.31258     0.02467
ZTFJ045847.54-013133.5      -9999.99     -9999.99  74.69813  -1.52595 646404086.0    -73.07055 4500.0  2.33389 -9999.990     1.22006  4e-01   1e+00    -3.88753 -9999.99000 -9999.99000 -9999.99000     1.82432     0.03664    -4.25303     0.00887
-9999.99                247555912.00     -9999.99  74.67985  22.62469 100108146.0      5.31369 6141.0 14.36000     1.020     0.75214 -3e+00   1e-01    -4.88790    -2.40331     0.42763    -4.33194     0.39347     0.00171    -4.66844     0.00209
-9999.99                247486091.00     -9999.99  74.65978  22.08705 730508248.0    -34.68399 5534.0 14.45000     1.030     0.92216 -2e+00   2e-01    -4.62368 -9999.99000 -9999.99000 -9999.99000     0.21793     0.01173    -5.15800     0.02724
-9999.99                246774498.00     -9999.99  74.60522  15.46231 402709211.0      8.33577 4225.0 30.27000     7.180     1.33725 -8e-01   3e-02    -5.61455 -9999.99000 -9999.99000 -9999.99000     0.49826     0.03064    -5.35545     0.02834
-9999.99                247640762.00     -9999.99  74.59304  23.27304 100008080.0     10.78746 4018.0 36.60000    15.590     1.73327 -2e-01   4e-01    -4.52605    -0.22252     0.41901    -4.53389     1.90024     0.01932    -4.80594     0.00449
-9999.99                247929259.00     -9999.99  74.56749  25.29770 639612049.0     38.35000 5671.0 12.03000     0.770     0.78868 -1e+04  -1e+04 -9999.99000    -1.75504     0.54263    -4.21937 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247431718.00     -9999.99  74.52523  21.65423 100007017.0     58.77066 5765.0 11.61000     0.730     0.87137 -2e+00   3e-01    -4.50856 -9999.99000 -9999.99000 -9999.99000     0.23784     0.00519    -5.12932     0.01088
-9999.99                247513570.00     -9999.99  74.49866  22.29954 685208112.0     72.55000 5502.0 22.57000     2.790     0.83912 -1e+04  -1e+04 -9999.99000    -1.87531     0.21409    -4.62470 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247640813.00     -9999.99  74.48638  23.27334 730509172.0     68.45736 5642.0 29.77000     6.750     1.03367 -2e+00   6e-01    -4.19101 -9999.99000 -9999.99000 -9999.99000     0.21377     0.02353    -5.39671     0.05504
-9999.99                247411406.00     -9999.99  74.48219  21.48894 100107010.0      2.03142 6187.0 13.17000     0.880     0.69843 -3e+00   4e-02    -5.38024    -2.52657     0.35148    -4.41777     0.13797     0.00126    -5.09593     0.00603
-9999.99                246978537.00     -9999.99  74.47862  17.51548 283407160.0      1.27089 4035.0 16.29000     1.290     1.67200 -6e-01   7e-02    -5.32971 -9999.99000 -9999.99000 -9999.99000     1.38998     0.03886    -5.00328     0.01241
-9999.99                247889315.00     -9999.99  74.47346  25.01940 639612039.0     -9.85000 4236.0 32.60000     9.560 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.46495     0.33812    -4.57112 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247764159.00     -9999.99  74.46559  24.16127  99909032.0     17.69223 5347.0  9.41000     0.560     0.94466 -1e+00   6e-01    -4.17030    -1.34054     0.55668    -4.20766     0.44715     0.00739    -4.93472     0.00768
-9999.99                247900689.00     -9999.99  74.45906  25.09784  99912064.0     44.26062 5567.0 21.97000     2.590 -9999.99000 -2e+00   2e-01    -4.70179 -9999.99000 -9999.99000 -9999.99000     0.30030     0.00440    -4.98203     0.00710
ZTFJ045739.37+395006.2      -9999.99     -9999.99  74.41404  39.83506 362404012.0      2.24154 4700.0  2.44410 -9999.990     0.98182  1e-01   1e+00    -3.88068 -9999.99000 -9999.99000 -9999.99000     1.50474     0.02731    -4.43051     0.00804
-9999.99                247096748.00     -9999.99  74.41156  18.63869 250808004.0     50.94525 6002.0 23.75000     3.230     0.98451 -1e+00   1e+00    -3.81582 -9999.99000 -9999.99000 -9999.99000     0.37749     0.01697    -5.09868     0.02110
-9999.99                247424673.00     -9999.99  74.40958  21.59732 250811037.0    -27.56400 3779.0 33.77000    11.020     2.00800 -3e-01   1e-01    -5.18344 -9999.99000 -9999.99000 -9999.99000     1.23053     0.03966    -5.39653     0.01442
-9999.99                247487497.00     -9999.99  74.40010  22.09760 202708106.0     33.93348 5244.0 14.17000     1.000     0.94529 -2e+00   6e-02    -5.18970 -9999.99000 -9999.99000 -9999.99000     0.14947     0.01951    -5.39747     0.07099
-9999.99                247465094.00     -9999.99  74.39051  21.92392 100007118.0     16.85166 5951.0  6.83000     0.410     0.72526 -2e+00   4e-01    -4.40362    -2.18008     0.44622    -4.30631     0.27832     0.00325    -4.83044     0.00587
-9999.99                247823218.00     -9999.99  74.38924  24.56838 687714228.0     46.87242 4821.0 28.64000     5.880     1.35383 -1e+00   3e-01    -4.43755    -1.05473     0.24119    -4.59021     0.16967     0.00640    -5.36291     0.01984
ZTFJ045731.51+380700.5      -9999.99     -9999.99  74.38128  38.11682 123302065.0     20.46300 3800.0  6.20445 -9999.990     1.91151  2e+00   2e+00    -3.90505 -9999.99000 -9999.99000 -9999.99000    17.78663     0.05291    -4.09439     0.00129
-9999.99                247621920.00     -9999.99  74.36742  23.13190 685208050.0     51.47000 5740.0 27.37000     5.030     0.82410 -1e+04  -1e+04 -9999.99000    -2.46581    -0.08471 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246721398.00     -9999.99  74.36694  14.83754 402704121.0    -96.03645 3880.0  3.01000     0.250     1.56661  8e-01   1e+00    -4.08409 -9999.99000 -9999.99000 -9999.99000     2.50837     0.07126    -4.96670     0.01251
-9999.99                247499940.00     -9999.99  74.35971  22.19442  99908121.0      6.13425 6071.0  4.37000     0.300     0.75243 -3e+00   2e-01    -4.75975    -2.29225     0.46522    -4.29333     0.38155     0.00105    -4.35433     0.00147
-9999.99                248111054.00     -9999.99  74.34523  26.67657 255607078.0     28.22700 3602.0 35.11000    12.990     2.12810 -2e-01   1e-02    -6.34695 -9999.99000 -9999.99000 -9999.99000     1.21214     0.02427    -5.55000     0.00899
-9999.99                246697609.00     -9999.99  74.30685  14.54218 402804087.0    -25.64700 3580.0 39.35000    21.850     2.73202  2e-01   3e-01    -4.81663 -9999.99000 -9999.99000 -9999.99000     1.75746     0.11681    -5.38748     0.02954
-9999.99                246802487.00     -9999.99  74.30640  15.76837 402709160.0     -4.68324 4160.0 17.21000     1.450     1.55898 -6e-01   2e-01    -4.83964 -9999.99000 -9999.99000 -9999.99000     1.07774     0.03282    -5.02799     0.01359
-9999.99                247827225.00     -9999.99  74.29288  24.59622 596009060.0     38.05000 3771.0 29.16000     6.260 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.09851     0.31919    -4.73975 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247487598.00     -9999.99  74.28750  22.09846 100108122.0     -0.28020 5848.0 28.61000     5.850     0.82473 -2e+00   3e-01    -4.53244    -2.01966     0.48906    -4.26667     0.24834     0.00181    -4.86780     0.00374
-9999.99                247046889.00     -9999.99  74.28236  18.16490 250808204.0     14.27700 3833.0 34.14000    11.530     2.21263  1e-01   6e-01    -4.44970 -9999.99000 -9999.99000 -9999.99000     1.11962     0.03784    -5.65697     0.01526
-9999.99                247183391.00     -9999.99  74.27615  19.46613 250804232.0    -30.44106 4516.0 31.43000     8.270     1.20642 -1e+00   1e-02    -5.96956 -9999.99000 -9999.99000 -9999.99000     0.25959     0.01859    -5.50126     0.03485
-9999.99                246670346.00     -9999.99  74.26712  14.19147 651712117.0  -9999.99000 4802.0 32.35000     9.260 -9999.99000 -1e+00   3e-01    -4.51193 -9999.99000 -9999.99000 -9999.99000     0.34926     0.00191    -4.90787     0.00261
-9999.99                247814501.00     -9999.99  74.25266  24.50913 100009055.0     15.49071 4255.0  8.00000     0.470     1.62418  3e-02   8e-01    -4.16672 -9999.99000 -9999.99000 -9999.99000     2.16411     0.01634    -4.57976     0.00332
-9999.99                247763292.00     -9999.99  74.23577  24.15527  99909039.0    -41.47869 5144.0 26.32000     4.420 -9999.99000 -2e+00   1e-01    -4.79696    -1.23545     0.41610    -4.33756     0.23078     0.00128    -4.85566     0.00295
ZTFJ045656.55+160024.5      -9999.99     -9999.99  74.23565  16.00682 729506178.0     17.64000 3600.0  7.60296 -9999.990     2.28040 -1e+04  -1e+04 -9999.99000     3.68487     3.88458    -3.73999 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246717441.00     -9999.99  74.23436  14.78943 418804122.0      0.92400 3763.0 24.17000     3.400     2.15225 -2e-01   2e-01    -4.93561 -9999.99000 -9999.99000 -9999.99000     1.63532     0.06132    -5.43350     0.01670
ZTFJ045650.70+572355.6      -9999.99     -9999.99  74.21108  57.39885 678502129.0    -75.75240 4700.0  2.09896 -9999.990     0.71633  2e+00   3e+00    -3.55812 -9999.99000 -9999.99000 -9999.99000     2.70072     0.04021    -4.83189     0.00654
-9999.99                247817875.00     -9999.99  74.19193  24.53225 100109065.0     25.11738 4887.0 12.46000     0.810     1.16506 -1e+00   4e-01    -4.40911    -1.05656     0.30736    -4.47989     0.39030     0.00333    -4.71378     0.00407
-9999.99                247846718.00     -9999.99  74.18044  24.72896 202709089.0     40.05771 5466.0 24.02000     3.340     0.92951 -2e+00   2e-01    -4.62038    -1.57952     0.46517    -4.28519     0.20296     0.01017    -5.41541     0.02526
-9999.99                247631292.00     -9999.99  74.16910  23.20283 685208042.0     16.59000 6129.0 27.45000     5.080     0.66370 -1e+04  -1e+04 -9999.99000    -2.59908     0.21943    -4.62159 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247742617.00     -9999.99  74.14687  24.00898  99909040.0     39.89760 5700.0 34.84000    12.570     0.72229 -2e+00   1e-01    -4.90196    -2.07612     0.25677    -4.54368     0.20588     0.00246    -4.98980     0.00634
-9999.99                247950334.00     -9999.99  74.14661  25.44563 312810199.0    -15.12045 5384.0 18.83000     1.770     0.91573 -2e+00   2e-01    -4.57692    -1.54621     0.39673    -4.35115     0.22200     0.00902    -5.53734     0.02017
-9999.99                247902913.00     -9999.99  74.14170  25.11304  99912134.0    -52.58637 5008.0 31.59000     8.440     1.15909 -1e+00   4e-01    -4.35486 -9999.99000 -9999.99000 -9999.99000     0.38464     0.00751    -5.02514     0.00916
ZTFJ045632.39+201454.6      -9999.99     -9999.99  74.13497  20.24850 250809164.0      7.33506 4800.0  7.25803 -9999.990     0.82221 -8e-01   4e-01    -4.33260 -9999.99000 -9999.99000 -9999.99000     0.82277     0.03612    -4.91354     0.01973
-9999.99                247098050.00     -9999.99  74.12819  18.65141 712606059.0    -31.43175 5281.0 26.61000     4.580     1.24452 -1e+00   8e-01    -4.07057 -9999.99000 -9999.99000 -9999.99000     0.78053     0.03446    -5.29892     0.01995
-9999.99                247277678.00     -9999.99  74.09889  20.35031 250809158.0     32.57253 4344.0 21.80000     2.540     1.34963 -8e-01   1e-01    -4.94950 -9999.99000 -9999.99000 -9999.99000     0.69880     0.02757    -5.14643     0.01786
ZTFJ045616.62+140322.5      -9999.99     -9999.99  74.06926  14.05623 402705103.0     15.35061 4200.0  0.66607 -9999.990     1.03879  4e+00   4e+00    -3.46562 -9999.99000 -9999.99000 -9999.99000     3.28054     0.06090    -4.84957     0.00815
-9999.99                247245073.00     -9999.99  74.06861  20.04986 250804204.0     79.93530 4276.0 25.01000     3.770     1.35876 -6e-01   3e-01    -4.68627 -9999.99000 -9999.99000 -9999.99000     0.70669     0.03433    -5.03903     0.02196
-9999.99                247301300.00     -9999.99  74.04581  20.56312 730501096.0     53.58900 3827.0 35.43000    13.510     1.95458 -4e-01   1e-01    -5.19001 -9999.99000 -9999.99000 -9999.99000     1.67207     0.04294    -5.18918     0.01139
-9999.99                247352990.00     -9999.99  74.04469  21.01016  99901184.0     36.44520 4944.0 11.57000     0.720     1.09749 -1e+00   3e-01    -4.56592    -0.98018     0.44456    -4.31864     0.46039     0.01199    -4.96270     0.01206
-9999.99                247169853.00     -9999.99  74.02638  19.33573 712613031.0    -30.47109 4131.0 28.75000     5.960     1.58582 -5e-01   2e-01    -4.82887 -9999.99000 -9999.99000 -9999.99000     3.18085     0.13449    -4.84151     0.01856
ZTFJ045606.09-010753.0      -9999.99     -9999.99  74.02542  -1.13142 646404155.0      9.72300 3800.0  0.57877 -9999.990     1.82946  5e+00   5e+00    -3.50409 -9999.99000 -9999.99000 -9999.99000     7.67371     0.12751    -4.51184     0.00725
ZTFJ045606.03+211148.5      -9999.99     -9999.99  74.02514  21.19682 202701177.0    -24.02661 4600.0  1.42996 -9999.990     0.95473  9e-01   2e+00    -3.69795 -9999.99000 -9999.99000 -9999.99000     2.19236     0.04098    -4.47303     0.00822
-9999.99                247703997.00     -9999.99  73.97990  23.74092 100009208.0    -17.28195 5367.0 16.89000     1.390     0.84511 -2e+00   4e-01    -4.35412    -1.62265     0.29926    -4.47521     0.28377     0.00675    -5.13648     0.01151
-9999.99                247907992.00     -9999.99  73.97205  25.14879  99911056.0     28.16949 5815.0 13.45000     0.910     0.82223 -2e+00   1e-01    -4.96355    -2.02192     0.44824    -4.30558     0.28840     0.00225    -4.95545     0.00381
-9999.99                246705139.00     -9999.99  73.96369  14.63786 402704083.0    -11.16900 3661.0 32.38000     9.290     2.28326 -1e-01   2e-01    -5.08197 -9999.99000 -9999.99000 -9999.99000     1.19816     0.03804    -5.67567     0.01432
-9999.99                247647856.00     -9999.99  73.96143  23.32540 730515193.0     44.48076 5863.0 15.93000     1.240     0.81466 -2e+00   1e-01    -4.92800 -9999.99000 -9999.99000 -9999.99000     0.17768     0.01072    -5.31584     0.03151
-9999.99                248065860.00     -9999.99  73.95781  26.30895 312810130.0     35.11500 3927.0 20.30000     2.110     2.39412  3e-01   9e-01    -4.25672 -9999.99000 -9999.99000 -9999.99000     2.64799     0.04629    -5.36558     0.00772
-9999.99                247793419.00     -9999.99  73.95467  24.36256 202709106.0     41.83800 3593.0 24.48000     3.530     2.67352  2e+00   2e+00    -4.01868     1.68383     1.87295    -4.06023     3.71991     0.04438    -5.11662     0.00524
-9999.99                246938787.00     -9999.99  73.95355  17.12960 283401015.0     19.87374 4037.0 16.14000     1.270     1.66073 -1e-01   5e-01    -4.42117 -9999.99000 -9999.99000 -9999.99000     1.77953     0.02511    -4.79422     0.00623
-9999.99                247851850.00     -9999.99  73.93004  24.76489 100109076.0    -21.93516 5977.0  5.62000     0.350     0.84396 -2e+00   5e-01    -4.23901    -2.13697     0.51830    -4.24195     0.31435     0.00463    -4.78590     0.00725
-9999.99                247616504.00     -9999.99  73.89117  23.09133 265604105.0    -53.48700 4039.0 28.29000     5.630     1.06417 -1e+00  -5e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31907     0.02450    -5.55081     0.03665
-9999.99                247159398.00     -9999.99  73.86260  19.23708 250804119.0     42.76800 3790.0 32.88000     9.890     2.04071 -3e-01   2e-01    -5.03784 -9999.99000 -9999.99000 -9999.99000     1.66990     0.08660    -5.38339     0.02307
-9999.99                247729756.00     -9999.99  73.83207  23.92079 730515216.0     -3.69255 4056.0 24.48000     3.530     1.45843 -7e-01   5e-03    -6.46888    -0.43039     0.24041    -4.76086     0.96305     0.03233    -5.05103     0.01503
-9999.99                246972321.00     -9999.99  73.80030  17.45459 250801096.0    -11.15772 4627.0  6.07000     0.370     1.22253 -8e-01   3e-01    -4.45728 -9999.99000 -9999.99000 -9999.99000     0.23484     0.01962    -5.63713     0.04125
-9999.99                247644765.00     -9999.99  73.78757  23.30240 685204234.0     20.29000 5819.0  4.30000     0.300     0.92420 -1e+04  -1e+04 -9999.99000    -0.94915     1.52570    -3.77348 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248127355.00     -9999.99  73.77029  26.81713 255607059.0    -54.84600 3660.0  5.30000     0.340 -9999.99000  5e+00   5e+00    -3.57810 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247788095.00     -9999.99  73.76101  24.32684 730511090.0      2.92203 6083.0  9.41000     0.560     0.83701 -3e+00   2e-01    -4.60757 -9999.99000 -9999.99000 -9999.99000     0.31880     0.01910    -5.03192     0.02870
-9999.99                247667121.00     -9999.99  73.75713  23.47099 681315186.0     47.13000 4205.0 20.68000     2.220 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.35198     0.42859    -4.48152 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247444752.00     -9999.99  73.75495  21.76115 100001129.0     14.88030 4702.0 17.50000     1.500     1.28245 -8e-01   4e-01    -4.42852    -0.85211     0.32805    -4.47304     0.41797     0.00764    -4.82524     0.00858
-9999.99                246916682.00     -9999.99  73.75423  16.91481 402711180.0     14.79900 3931.0 22.71000     2.840     2.35993  4e-01   1e+00    -4.19287 -9999.99000 -9999.99000 -9999.99000     1.78345     0.05501    -5.53221     0.01375
ZTFJ045500.06+181301.4      -9999.99     -9999.99  73.75027  18.21706 729512124.0     19.49000 4600.0  3.71520 -9999.990     0.97322 -1e+04  -1e+04 -9999.99000     1.29643     2.38450    -3.62606 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248031562.00     -9999.99  73.71477  26.04002 473406043.0     13.67946 5785.0 14.60000     1.050     0.74739 -2e+00   9e-01    -4.02307 -9999.99000 -9999.99000 -9999.99000     0.29945     0.01050    -5.39205     0.01679
-9999.99                247349214.00     -9999.99  73.70771  20.97773 100001004.0     15.51072 5374.0 18.72000     1.740     0.95061 -1e+00   8e-01    -4.04891    -1.19644     0.73413    -4.08481     0.40298     0.00644    -4.80671     0.00754
-9999.99                247113304.00     -9999.99  73.69438  18.79655 283405159.0    -53.12700 3758.0 24.93000     3.730     1.89294  4e-02   4e-01    -4.59703 -9999.99000 -9999.99000 -9999.99000     0.75334     0.05156    -5.80306     0.03145
-9999.99                247872962.00     -9999.99  73.69101  24.90875 730511150.0      9.24639 5361.0  6.21000     0.380     0.98571 -1e+00   5e-01    -4.28856    -1.31739     0.59710    -4.17579     0.49092     0.01251    -4.85679     0.01177
-9999.99                247473431.00     -9999.99  73.66836  21.98950  99905025.0     39.61740 5880.0 15.34000     1.150     0.81714 -3e+00   3e-02    -5.43178 -9999.99000 -9999.99000 -9999.99000     0.18540     0.00496    -5.13477     0.01420
ZTFJ045432.57+514205.9      -9999.99     -9999.99  73.63570  51.70169  29606242.0     -7.00485 6900.0  1.78116 -9999.990    -0.46733 -3e-01   3e+00    -3.50103 -9999.99000 -9999.99000 -9999.99000     1.05549     0.01435    -4.67072     0.00607
-9999.99                247328597.00     -9999.99  73.61944  20.80316 250815208.0    -12.85890 4712.0 24.15000     3.390     1.28227 -1e+00   2e-01    -4.64719 -9999.99000 -9999.99000 -9999.99000     0.35440     0.02111    -5.26626     0.02806
-9999.99                247295413.00     -9999.99  73.61402  20.51046 681301038.0    -47.58000 5782.0 27.50000     5.110     0.81618 -1e+04  -1e+04 -9999.99000    -1.88245     0.54875    -4.21740 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247308837.00     -9999.99  73.61386  20.62916 283415004.0     41.15847 5963.0 12.10000     0.770     0.78967 -2e+00   3e-01    -4.44920 -9999.99000 -9999.99000 -9999.99000     0.03900     0.01138    -6.95345     2.64190
-9999.99                247440190.00     -9999.99  73.60839  21.72420 197201140.0     31.30500 3669.0 19.00000     1.800     2.48799 -3e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.56127     0.06028    -6.06947     0.05079
-9999.99                247142973.00     -9999.99  73.60395  19.07972 712713076.0     29.47038 5835.0 29.99000     6.930     0.83529 -2e+00   6e-01    -4.17637 -9999.99000 -9999.99000 -9999.99000     0.02936     0.00885 -9999.99000 -9999.99000
-9999.99                247485223.00     -9999.99  73.58538  22.08010 730503012.0      8.99622 5024.0 13.29000     0.890     1.05700 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22441     0.02180    -5.43165     0.04817
-9999.99                247112164.00     -9999.99  73.57836  18.78570 250805158.0     53.17680 5300.0 20.56000     2.180 -9999.99000 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15365     0.01017    -5.40931     0.03562
-9999.99                247441072.00     -9999.99  73.57476  21.73133 730505053.0    -31.51179 4154.0 15.43000     1.160     1.20743 -9e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.85474     0.02516    -5.05878     0.01322
-9999.99                247366990.00     -9999.99  73.57188  21.12838 681305097.0     38.87000 6032.0 28.95000     6.110     0.74784 -1e+04  -1e+04 -9999.99000    -2.29281     0.42275    -4.33277 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247080339.00     -9999.99  73.52591  18.48065 712606094.0     68.56800 3881.0 25.37000     3.940     1.89877 -3e-01   2e-01    -4.94382 -9999.99000 -9999.99000 -9999.99000     1.54678     0.05675    -5.49528     0.01638
ZTFJ045404.87+210701.6      -9999.99     -9999.99  73.52031  21.11712 283511078.0     -1.08000 6700.0  0.45412 -9999.990     0.32296 -4e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.79814     0.02933    -3.88029     0.01802
-9999.99                247472791.00     -9999.99  73.51240  21.98431  99905012.0    -26.93865 5604.0 15.90000     1.230     1.00720 -2e+00   2e-01    -4.64794 -9999.99000 -9999.99000 -9999.99000     0.14361     0.00533    -5.44814     0.02031
-9999.99                246992469.00     -9999.99  73.50215  17.65097 712607142.0     25.10736 3921.0 14.17000     1.000     1.95654  2e-01   7e-01    -4.32738 -9999.99000 -9999.99000 -9999.99000     2.28445     0.04064    -5.08941     0.00785
-9999.99                247719856.00     -9999.99  73.49996  23.85347 100004206.0      5.60388 5313.0  7.33000     0.430     1.17299 -2e+00   3e-01    -4.41800    -1.28880     0.56657    -4.20377     0.48016     0.00244    -4.62943     0.00238
-9999.99                247055910.00     -9999.99  73.48563  18.25043 250805083.0     -5.94900 3894.0 36.59000    15.580     2.20697 -3e-01   3e-01    -4.79577 -9999.99000 -9999.99000 -9999.99000     1.89811     0.06633    -5.41617     0.01552
-9999.99                247366618.00     -9999.99  73.47729  21.12529 100001089.0    -38.08635 5636.0 14.34000     1.020     0.80850 -2e+00   2e-01    -4.60539    -1.78292     0.47199    -4.28094     0.35382     0.00403    -4.68325     0.00556
-9999.99                247403352.00     -9999.99  73.46253  21.42403  99901079.0    -12.54867 5085.0  7.85000     0.460     1.38230 -1e+00   3e-01    -4.55518    -1.02081     0.56189    -4.20813     0.84880     0.02075    -4.68845     0.01099
-9999.99                247837218.00     -9999.99  73.43612  24.66374 730511175.0     30.25092 3983.0 13.33000     0.900     1.76551 -5e-01   9e-02    -5.22504 -9999.99000 -9999.99000 -9999.99000     1.46116     0.02910    -4.98188     0.00883
-9999.99                247876042.00     -9999.99  73.43242  24.92952 100011233.0      0.51036 4985.0 30.24000     7.150 -9999.99000 -1e+00   1e-01    -4.86954    -1.18677     0.28285    -4.51525     0.24992     0.00420    -5.13125     0.00830
-9999.99                247854634.00     -9999.99  73.42364  24.78415  99915037.0     -8.38581 5999.0  6.07000     0.370     0.73887 -2e+00   2e-01    -4.60303 -9999.99000 -9999.99000 -9999.99000     0.33439     0.00648    -4.78430     0.00943
-9999.99                248197243.00     -9999.99  73.41659  27.45435 473412174.0  -9999.99000 5518.0 30.68000     7.550 -9999.99000 -2e+00   6e-01    -4.19714 -9999.99000 -9999.99000 -9999.99000     0.30135     0.00239    -4.71864     0.00399
-9999.99                247423864.00     -9999.99  73.41505  21.59061 730505236.0     14.55006 5564.0  4.71000     0.310     0.87553 -1e+00   8e-01    -4.05665 -9999.99000 -9999.99000 -9999.99000     0.39211     0.01178    -5.06657     0.01406
-9999.99                247912789.00     -9999.99  73.40567  25.18225 202711229.0     32.51100 3761.0 34.97000    12.770     2.08672 -2e-01   2e-01    -4.98778 -9999.99000 -9999.99000 -9999.99000     1.94046     0.03466    -5.28880     0.00791
-9999.99                247500394.00     -9999.99  73.38603  22.19772 265605136.0     19.62357 5671.0 17.92000     1.580     0.95714 -2e+00   4e-01    -4.38770 -9999.99000 -9999.99000 -9999.99000     0.23060     0.02117    -5.44373     0.04534
-9999.99                247282559.00     -9999.99  73.36538  20.39484 712712118.0    -28.30959 6227.0 19.43000     1.900     0.79388 -3e+00   4e-01    -4.37530 -9999.99000 -9999.99000 -9999.99000     0.14987     0.00395    -5.16063     0.01531
-9999.99                248191759.00     -9999.99  73.35772  27.40290 473412152.0     -7.71534 4029.0 13.61000     0.930     1.67030 -7e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.90664     0.01944    -5.03710     0.00962
ZTFJ045323.59+555655.5      -9999.99     -9999.99  73.34829  55.94886 713904017.0      7.61700 3900.0  0.52770 -9999.990     1.48614  4e+00   4e+00    -3.58103 -9999.99000 -9999.99000 -9999.99000     9.89281     0.24342    -4.71652     0.01073
-9999.99                247402227.00     -9999.99  73.34759  21.41459 265601087.0     -2.21154 5851.0  7.32000     0.430     0.86497 -2e+00   5e-01    -4.30146 -9999.99000 -9999.99000 -9999.99000     0.31202     0.01174    -5.13134     0.01800
-9999.99                246956249.00     -9999.99  73.34063  17.29728 712707095.0    -37.37586 5801.0 24.41000     3.500     1.01203 -2e+00   6e-01    -4.21455 -9999.99000 -9999.99000 -9999.99000     0.27686     0.00640    -5.12735     0.01124
ZTFJ045320.94+035342.8      -9999.99     -9999.99  73.33722   3.89526 528015046.0      3.60249 4300.0  1.26725 -9999.990     1.37436  4e-01   1e+00    -3.97718 -9999.99000 -9999.99000 -9999.99000     2.48252     0.08915    -4.37972     0.01577
-9999.99                247384590.00     -9999.99  73.33478  21.27221  99901086.0     39.43728 5803.0 38.27000    19.140     0.94270 -2e+00   2e-01    -4.68884 -9999.99000 -9999.99000 -9999.99000     0.17634     0.01147    -5.43073     0.03369
-9999.99                247486117.00     -9999.99  73.29103  22.08726  99905133.0     12.44862 5132.0 32.46000     9.390     1.13159 -1e+00   5e-01    -4.29390    -1.46358     0.17385    -4.71646     0.22985     0.00344    -4.93878     0.00776
ZTFJ045303.91+440735.1      -9999.99     -9999.99  73.26636  44.12644 364904164.0     -5.76399 4900.0  1.61234 -9999.990     0.92219 -3e-01   1e+00    -3.92202 -9999.99000 -9999.99000 -9999.99000     1.07198     0.01993    -4.49722     0.00830
-9999.99                246937936.00     -9999.99  73.24036  17.12160 402716127.0     -5.07900 3665.0 22.60000     2.800     2.17918 -1e-01   1e-01    -5.11509 -9999.99000 -9999.99000 -9999.99000     2.08852     0.05671    -5.34995     0.01203
-9999.99                247331484.00     -9999.99  73.23638  20.82768 265601219.0     20.19396 5939.0 10.46000     0.630     0.95273 -2e+00   2e-01    -4.76162 -9999.99000 -9999.99000 -9999.99000     0.16130     0.01889    -5.40967     0.06215
-9999.99                248168910.00     -9999.99  73.23047  27.19222 473412162.0    -49.34415 4592.0 31.37000     8.220 -9999.99000 -5e-01   6e-01    -4.21406 -9999.99000 -9999.99000 -9999.99000     0.73104     0.00662    -4.81422     0.00409
-9999.99                247292780.00     -9999.99  73.22608  20.48718 712712115.0      9.11631 5335.0 19.05000     1.810     1.04433 -1e+00   4e-01    -4.35823    -1.26083     0.62160    -4.16103     0.33241     0.00514    -4.94686     0.00741
-9999.99                247069839.00     -9999.99  73.20935  18.38244 712706080.0     13.92963 5734.0 27.90000     5.370 -9999.99000 -2e+00   5e-01    -4.25521 -9999.99000 -9999.99000 -9999.99000     0.23522     0.00267    -5.01849     0.00576
ZTFJ045247.24+035550.2      -9999.99     -9999.99  73.19683   3.93063 528015026.0     66.07572 4500.0  0.37754 -9999.990     1.20650  3e+00   4e+00    -3.44687 -9999.99000 -9999.99000 -9999.99000     2.30685     0.10086    -4.24220     0.01923
-9999.99                247239752.00     -9999.99  73.17503  20.00061 712712153.0  -9999.99000 6160.0 20.19000     2.090 -9999.99000 -2e+00   8e-01    -4.04409 -9999.99000 -9999.99000 -9999.99000     0.25431     0.00118    -4.65697     0.00259
-9999.99                247249579.00     -9999.99  73.14055  20.09217 649408122.0    -11.72811 6089.0 22.69000     2.830     0.65956 -3e+00   1e-01    -4.84329 -9999.99000 -9999.99000 -9999.99000     0.19519     0.00185    -4.87069     0.00549
-9999.99                247485109.00     -9999.99  73.13615  22.07922 100005083.0    -26.94864 5900.0 19.64000     1.950     0.76580 -2e+00   1e-01    -4.86457    -2.14928     0.41935    -4.33221     0.14939     0.00238    -5.20772     0.00909
-9999.99                247079649.00     -9999.99  73.13473  18.47375 712606091.0     -0.16011 5834.0 20.73000     2.230     0.84192 -2e+00   2e-01    -4.68947 -9999.99000 -9999.99000 -9999.99000     0.21458     0.00929    -5.07937     0.02223
-9999.99                247134293.00     -9999.99  73.09804  18.99692 712709226.0  -9999.99000 4929.0 11.98000     0.760 -9999.99000 -1e+00   4e-01    -4.34190 -9999.99000 -9999.99000 -9999.99000     0.77700     0.00504    -4.52537     0.00293
-9999.99                247323530.00     -9999.99  73.08623  20.75918 712612183.0     30.96141 5278.0 35.04000    12.880     0.96777 -2e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26202     0.01305    -5.08651     0.02448
-9999.99                247372567.00     -9999.99  73.07642  21.17363 202701039.0     29.29026 3893.0 14.38000     1.020     1.42972 -6e-01  -7e-02 -9999.99000    -0.52568     0.01179    -6.13300     1.40189     0.04344    -5.15916     0.01377
-9999.99                247235357.00     -9999.99  73.06028  19.95988 649408224.0  -9999.99000 5860.0 27.28000     4.970 -9999.99000 -2e+00   4e-01    -4.33882 -9999.99000 -9999.99000 -9999.99000     0.20158     0.00292    -4.80141     0.00867
-9999.99                247489023.00     -9999.99  73.05801  22.10968 730503029.0    -12.05835 5907.0  4.35000     0.300     0.76822 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25390     0.01292    -4.96050     0.02553
-9999.99                247620396.00     -9999.99  73.05329  23.12055 649412071.0  -9999.99000 5993.0  4.26000     0.300     0.81036 -2e+00   2e-01    -4.71265    -2.16373     0.50922    -4.25008     0.43818     0.00095    -4.31286     0.00111
-9999.99                247580317.00     -9999.99  73.05201  22.81317 730503212.0    -12.46863 5119.0  7.85000     0.460     1.12816 -1e+00   5e-01    -4.26277    -3.28390    -1.66170 -9999.99000     0.56257     0.01781    -5.14978     0.01447
-9999.99                247413445.00     -9999.99  73.04793  21.50544 649409021.0     13.23915 5965.0 10.06000     0.600     0.66940 -2e+00   3e-01    -4.51038    -2.24687     0.39507    -4.35954     0.22746     0.00119    -4.85781     0.00278
ZTFJ045206.57+232049.9      -9999.99     -9999.99  73.02741  23.34721 265604156.0     15.92100 4700.0 13.34320 -9999.990     0.74641 -6e-01   6e-01    -4.23422 -9999.99000 -9999.99000 -9999.99000     0.42797     0.02826    -5.46289     0.03078
-9999.99                247307584.00     -9999.99  73.01948  20.61773 250815076.0    -59.03085 4186.0 24.73000     3.640     1.49912 -6e-01   1e-01    -4.94481 -9999.99000 -9999.99000 -9999.99000     0.95081     0.03976    -5.22346     0.01877
-9999.99                247103410.00     -9999.99  73.01864  18.70306 283405074.0     -6.60456 4275.0 27.92000     5.380     1.46841 -6e-01   3e-01    -4.68697 -9999.99000 -9999.99000 -9999.99000     0.54680     0.03907    -5.67910     0.03310
-9999.99                247083919.00     -9999.99  73.01698  18.51393 250805245.0     34.22367 5290.0 22.40000     2.730     1.22069 -1e+00   9e-01    -4.02619 -9999.99000 -9999.99000 -9999.99000     0.39330     0.02033    -5.17440     0.02416
-9999.99                247383211.00     -9999.99  73.01346  21.26096 649408028.0    -15.16050 6122.0  2.78000     0.250     0.76652 -3e+00   2e-01    -4.61465    -2.27634     0.53488    -4.23456     0.33589     0.00152    -4.59608     0.00229
-9999.99                247672557.00     -9999.99  73.01228  23.51181 265604020.0    -47.30271 5721.0 16.19000     1.280     1.22736 -6e-01   2e+00    -3.71265    -0.76171     1.59654    -3.75089     0.35340     0.02751    -5.42704     0.03675
ZTFJ045201.11+044938.7      -9999.99     -9999.99  73.00464   4.82746 528011135.0    -52.51632 4800.0  1.19757 -9999.990     1.05814  9e-01   2e+00    -3.63049 -9999.99000 -9999.99000 -9999.99000     1.00414     0.03008    -4.45986     0.01342
-9999.99                247059304.00     -9999.99  72.97550  18.28302 250805222.0      2.45169 4029.0 18.98000     1.800     1.91386 -4e-01   3e-01    -4.73780 -9999.99000 -9999.99000 -9999.99000     1.29746     0.04366    -5.25365     0.01500
-9999.99                246953884.00     -9999.99  72.95495  17.27371 712707058.0     42.41934 4220.0 13.09000     0.870 -9999.99000 -6e-01   2e-01    -4.80855 -9999.99000 -9999.99000 -9999.99000     1.37744     0.00953    -4.65103     0.00307
-9999.99                247384248.00     -9999.99  72.94368  21.26949 265601032.0    -18.90309 5295.0 36.44000    15.300     0.99733 -1e+00   5e-01    -4.29130 -9999.99000 -9999.99000 -9999.99000     0.27285     0.01614    -5.31061     0.02861
-9999.99                246677610.00     -9999.99  72.88992  14.28637 651709091.0  -9999.99000 4506.0 24.60000     3.580     1.32847 -1e+00   2e-03    -6.83965 -9999.99000 -9999.99000 -9999.99000     0.43723     0.00310    -4.86473     0.00331
-9999.99                246947083.00     -9999.99  72.88699  17.20830 712707068.0     14.26986 3928.0 22.37000     2.720     1.80793 -1e-01   5e-01    -4.53080 -9999.99000 -9999.99000 -9999.99000     1.29778     0.02138    -5.08911     0.00733
-9999.99                247276449.00     -9999.99  72.87157  20.33865 649408200.0  -9999.99000 6028.0 25.91000     4.200     0.73310 -5e+00  -2e+00 -9999.99000    -2.09909     0.61212    -4.17179     0.18663     0.00192    -4.87334     0.00616
-9999.99                247585754.00     -9999.99  72.83768  22.85459 265603011.0    -63.15369 4955.0  8.63000     0.510     1.05612 -1e+00   9e-02    -4.99903 -9999.99000 -9999.99000 -9999.99000     0.46406     0.02364    -5.07865     0.02354
-9999.99                246766160.00     -9999.99  72.83728  15.36737 402703068.0     23.96400 3591.0 34.04000    11.400     2.41140  5e-01   7e-01    -4.49881 -9999.99000 -9999.99000 -9999.99000     1.62646     0.04587    -5.58486     0.01260
-9999.99                246760456.00     -9999.99  72.83695  15.30113 418803059.0     60.58191 4123.0 24.77000     3.650 -9999.99000 -8e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.56913     0.03226    -5.47790     0.02603
-9999.99                247363305.00     -9999.99  72.83291  21.09709 730502246.0     29.73057 4129.0 21.24000     2.370     1.37630 -6e-01   9e-02    -5.16744 -9999.99000 -9999.99000 -9999.99000     0.69356     0.03318    -5.39483     0.02175
-9999.99                247320366.00     -9999.99  72.83040  20.73080 681302135.0     41.00000 5940.0 17.14000     1.440     0.80488 -1e+04  -1e+04 -9999.99000    -1.97255     0.64141    -4.14847 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247298761.00     -9999.99  72.82346  20.54041 712612006.0     36.24507 5471.0 26.56000     4.550     0.96642 -2e+00   3e-01    -4.41067 -9999.99000 -9999.99000 -9999.99000     0.28862     0.01490    -5.12826     0.02494
-9999.99                247105506.00     -9999.99  72.81732  18.72255 712708093.0    -36.99558 6121.0 23.76000     3.230     0.85839 -2e+00   4e-01    -4.37409 -9999.99000 -9999.99000 -9999.99000     0.25738     0.00195    -4.63374     0.00427
ZTFJ045115.90+532050.7      -9999.99     -9999.99  72.81631  53.34766 361713098.0    -56.07879 4000.0  1.21937 -9999.990     1.66874  2e+00   2e+00    -3.78652 -9999.99000 -9999.99000 -9999.99000     3.27134     0.04349    -4.46733     0.00582
-9999.99                247318946.00     -9999.99  72.80939  20.71870 730502135.0     29.41035 5871.0 37.22000    16.820     0.92145 -2e+00   4e-01    -4.34228 -9999.99000 -9999.99000 -9999.99000     0.10572     0.00992    -5.64069     0.05642
-9999.99                247120615.00     -9999.99  72.79866  18.86602 712709236.0  -9999.99000 6030.0  2.53000     0.240     0.93481 -2e+00   1e+00    -3.87588 -9999.99000 -9999.99000 -9999.99000     0.67704     0.00150    -4.21703     0.00104
ZTFJ045109.82+394352.0      -9999.99     -9999.99  72.79092  39.73115 295306106.0    -68.96772 4300.0  1.06988 -9999.990     1.32739  1e+00   2e+00    -3.81138 -9999.99000 -9999.99000 -9999.99000     2.70217     0.06946    -4.54081     0.01128
ZTFJ045107.92+092720.8      -9999.99     -9999.99  72.78303   9.45583 417002019.0    -46.97250 4700.0  1.03184 -9999.990     0.94097  6e-01   2e+00    -3.73709 -9999.99000 -9999.99000 -9999.99000     2.45619     0.03146    -4.32874     0.00563
-9999.99                247441889.00     -9999.99  72.76820  21.73757 283416246.0      2.54175 5371.0 14.34000     1.020     1.00866 -1e+00   4e-01    -4.31471 -9999.99000 -9999.99000 -9999.99000     0.00135     0.01647 -9999.99000 -9999.99000
-9999.99                247308273.00     -9999.99  72.76493  20.62419 730502214.0     27.23883 4982.0 20.44000     2.150     1.02107 -1e+00   9e-02    -5.00568 -9999.99000 -9999.99000 -9999.99000     0.23437     0.01279    -5.38090     0.02692
-9999.99                247575520.00     -9999.99  72.75542  22.77692 730503058.0     94.44534 5134.0  5.14000     0.330     0.95053 -1e+00   3e-01    -4.45780 -9999.99000 -9999.99000 -9999.99000     0.45534     0.02250    -4.98136     0.02289
-9999.99                246776776.00     -9999.99  72.73070  15.48747 418803108.0      2.35500 3680.0 32.36000     9.270     2.51629 -6e-02   3e-01    -4.87801 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246631914.00     -9999.99  72.71743  13.66496 417016236.0     25.94796 4099.0 31.45000     8.290     1.44426 -5e-01   2e-01    -4.79087 -9999.99000 -9999.99000 -9999.99000     0.21773     0.01844    -5.83883     0.04259
-9999.99                247271957.00     -9999.99  72.71659  20.29835 250815067.0     13.94964 4955.0 10.17000     0.610     1.00845 -1e+00   1e-01    -4.85075 -9999.99000 -9999.99000 -9999.99000     0.43976     0.01504    -4.85805     0.01595
-9999.99                247344111.00     -9999.99  72.70343  20.93456 712612026.0     65.84700 3827.0 34.72000    12.380     2.16676 -3e-01   2e-01    -4.90074 -9999.99000 -9999.99000 -9999.99000     1.17918     0.06027    -5.59819     0.02300
-9999.99                247049245.00     -9999.99  72.70276  18.18734 712608137.0     -0.73050 5936.0 22.55000     2.790     0.88134 -2e+00   4e-01    -4.39533 -9999.99000 -9999.99000 -9999.99000     0.19783     0.01022    -5.15268     0.02682
-9999.99                247118024.00     -9999.99  72.69967  18.84162 712609231.0     19.90200 3844.0 24.40000     3.490     2.27158 -7e-03   5e-01    -4.53288 -9999.99000 -9999.99000 -9999.99000     1.36489     0.06769    -5.61001     0.02225
-9999.99                247725508.00     -9999.99  72.69495  23.89215 721606043.0     -7.21800 3799.0 19.00000     1.800 -9999.99000 -2e-01   2e-01    -4.91584 -9999.99000 -9999.99000 -9999.99000     1.80807     0.01536    -5.18258     0.00376
-9999.99                247346433.00     -9999.99  72.69180  20.95379 712712026.0      4.34301 5647.0  3.73000     0.280     0.85074 -2e+00   3e-01    -4.48830 -9999.99000 -9999.99000 -9999.99000     0.37932     0.00675    -4.82924     0.00844
-9999.99                247665698.00     -9999.99  72.68317  23.45983 265603153.0     21.66498 4059.0 11.05000     0.680     1.16728 -7e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.48992     0.03079    -5.38031     0.02901
-9999.99                247568575.00     -9999.99  72.67993  22.72273 721607145.0      2.09145 6163.0 26.38000     4.460     0.86436 -2e+00   6e-01    -4.20845    -2.08430     0.76928    -4.07720     0.21528     0.00539    -5.31938     0.01255
-9999.99                247624067.00     -9999.99  72.67743  23.14844 730503124.0     17.12184 5410.0 21.33000     2.400     1.04362 -1e+00   7e-01    -4.08941    -1.33864     0.63652    -4.14509     0.23900     0.01261    -5.39861     0.02593
-9999.99                247700663.00     -9999.99  72.66562  23.71699  99903129.0     26.66844 5398.0 21.48000     2.440     0.81204 -2e+00  -5e-03 -9999.99000    -1.37497     0.58531    -4.18101     0.27894     0.00546    -5.04029     0.00956
-9999.99                247648809.00     -9999.99  72.66421  23.33245 711006178.0     13.17912 4645.0 18.37000     1.670     1.18095 -6e-01   5e-01    -4.28830    -0.54212     0.58578    -4.22871     0.11912     0.01728    -6.00135     0.08268
-9999.99                247812540.00     -9999.99  72.64026  24.49574 711013132.0      6.63459 5349.0 22.14000     2.650     1.13624 -1e+00   6e-01    -4.19843 -9999.99000 -9999.99000 -9999.99000     0.06328     0.01209    -6.38559     0.14948
-9999.99                247300361.00     -9999.99  72.62886  20.55488 712612032.0      1.44099 6011.0 10.14000     0.610     0.78489 -2e+00   3e-01    -4.46256 -9999.99000 -9999.99000 -9999.99000     0.33643     0.01863    -4.95087     0.02647
-9999.99                247664957.00     -9999.99  72.60346  23.45440 730514098.0     16.33131 5450.0 26.13000     4.320     0.89401 -2e+00   4e-01    -4.33397 -9999.99000 -9999.99000 -9999.99000     0.26976     0.01576    -5.22386     0.02836
-9999.99                247682886.00     -9999.99  72.58170  23.58714 100003208.0     26.71848 4198.0 13.28000     0.890     1.60948 -5e-01   2e-01    -4.74086    -0.37806     0.39743    -4.51678     1.52207     0.01675    -4.71234     0.00487
-9999.99                247339672.00     -9999.99  72.56990  20.89749 730502127.0     31.65189 5790.0 17.16000     1.440     0.85680 -2e+00   6e-02    -5.17529 -9999.99000 -9999.99000 -9999.99000     0.16580     0.01205    -5.29654     0.03882
-9999.99                247037592.00     -9999.99  72.56655  18.07551 712608134.0    -44.32500 4153.0 31.23000     8.080 -9999.99000  1e-01   8e-01    -4.19436 -9999.99000 -9999.99000 -9999.99000     1.47205     0.03595    -5.27481     0.01086
-9999.99                247101110.00     -9999.99  72.56603  18.68058 712608045.0      4.62321 5915.0  7.36000     0.430     0.95601 -2e+00   9e-01    -3.99528 -9999.99000 -9999.99000 -9999.99000     0.32232     0.02033    -5.04080     0.03016
-9999.99                247688968.00     -9999.99  72.55465  23.63194  99903214.0     28.49973 5855.0 18.97000     1.790     0.96358 -2e+00   3e-02    -5.41859 -9999.99000 -9999.99000 -9999.99000     0.10576     0.00437    -5.64607     0.02481
-9999.99                247378100.00     -9999.99  72.53702  21.21907 730502035.0      4.13286 5376.0 25.69000     4.090     0.84221 -2e+00   2e-01    -4.58557 -9999.99000 -9999.99000 -9999.99000     0.18549     0.00831    -5.26921     0.02327
-9999.99                247800524.00     -9999.99  72.52851  24.41139 730516047.0    -83.23758 3925.0  4.21000     0.290     1.10946 -6e-01  -2e-02 -9999.99000    -0.60221    -0.03669 -9999.99000     1.32899     0.04802    -5.20674     0.01609
-9999.99                247634489.00     -9999.99  72.51448  23.22622 730514096.0     46.54221 4645.0 25.56000     4.030     1.11298 -8e-01   3e-01    -4.51350 -9999.99000 -9999.99000 -9999.99000     0.54474     0.02018    -5.15131     0.01696
-9999.99                248100966.00     -9999.99  72.50446  26.59077 119401143.0     32.47245 5925.0 38.01000    18.550     0.95726 -3e+00   8e-02    -5.02717 -9999.99000 -9999.99000 -9999.99000     0.28894     0.01654    -5.83720     0.02790
-9999.99                247538974.00     -9999.99  72.46989  22.49334  99905180.0      7.07490 5647.0 23.78000     3.240 -9999.99000 -2e+00   2e-01    -4.72480    -1.88311     0.38527    -4.36877     0.19846     0.00130    -4.78027     0.00409
-9999.99                247274311.00     -9999.99  72.44589  20.31920 283414080.0     23.67639 5803.0  9.30000     0.550     0.80901 -3e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24224     0.01180    -5.16749     0.02412
-9999.99                246650193.00     -9999.99  72.42618  13.91974 402702195.0     26.96400 3897.0  2.88000     0.250     2.75714  9e+00   1e+01    -3.21542 -9999.99000 -9999.99000 -9999.99000    16.57383     0.18033    -4.37280     0.00474
-9999.99                247266249.00     -9999.99  72.41406  20.24603 712612098.0     15.51072 6116.0  5.26000     0.330     0.71859 -3e+00   2e-01    -4.70814 -9999.99000 -9999.99000 -9999.99000     0.11942     0.01634    -5.32377     0.08549
ZTFJ044938.18+492320.2      -9999.99     -9999.99  72.40903  49.38905 217912072.0     22.93587 3900.0 12.76384 -9999.990     1.74981  3e-01   8e-01    -4.29002 -9999.99000 -9999.99000 -9999.99000     4.90222     0.04510    -4.41566     0.00402
-9999.99                247601918.00     -9999.99  72.40880  22.97862 685203030.0     10.25000 5327.0 14.33000     1.020     1.05166 -1e+04  -1e+04 -9999.99000    -1.61337     0.25920    -4.54178 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247184790.00     -9999.99  72.38323  19.48002 712609030.0    -13.56939 4981.0 20.65000     2.210     1.10944 -1e+00   1e-01    -4.86787 -9999.99000 -9999.99000 -9999.99000     0.09135     0.01682    -6.00556     0.11492
-9999.99                247427703.00     -9999.99  72.38210  21.62213 265602230.0      0.52035 4158.0 24.40000     3.500     1.80617 -4e-01   3e-01    -4.62300 -9999.99000 -9999.99000 -9999.99000     1.62245     0.04446    -5.10314     0.01214
-9999.99                247414731.00     -9999.99  72.37159  21.51538 265602002.0      8.38581 5870.0 18.65000     1.730     0.86786 -2e+00   3e-01    -4.42737 -9999.99000 -9999.99000 -9999.99000     0.11379     0.00797    -5.46376     0.04237
-9999.99                247598099.00     -9999.99  72.33939  22.94990 730514071.0    -47.15262 4255.0 26.19000     4.350     1.25041 -7e-01   2e-01    -4.88928 -9999.99000 -9999.99000 -9999.99000     0.29610     0.01960    -5.52441     0.03178
-9999.99                247857331.00     -9999.99  72.30411  24.80284 473408216.0  -9999.99000 5247.0  7.31000     0.430 -9999.99000 -4e-01   1e+00    -3.81950 -9999.99000 -9999.99000 -9999.99000     1.47303     0.00320    -4.27040     0.00096
-9999.99                248185939.00     -9999.99  72.26965  27.34886 473409051.0     25.59771 5820.0 16.07000     1.260     0.98615 -2e+00   6e-01    -4.17284 -9999.99000 -9999.99000 -9999.99000     0.15636     0.01025    -5.85811     0.03480
-9999.99                247183068.00     -9999.99  72.26619  19.46298 712709026.0  -9999.99000 4774.0 32.04000     8.920 -9999.99000 -1e+00   2e-01    -4.78059 -9999.99000 -9999.99000 -9999.99000     0.39939     0.00261    -4.81502     0.00308
-9999.99                246787471.00     -9999.99  72.24855  15.60479 402714155.0     43.44600 3575.0  7.36000     0.430     3.10747  4e+00   4e+00    -3.73614 -9999.99000 -9999.99000 -9999.99000     9.66081     0.13633    -3.98939     0.00615
-9999.99                247434260.00     -9999.99  72.24739  21.67495 730510045.0     23.30100 4093.0 20.58000     2.190 -9999.99000 -4e-02   7e-01    -4.30954 -9999.99000 -9999.99000 -9999.99000     0.82617     0.04340    -5.77456     0.02403
-9999.99                247440306.00     -9999.99  72.22544  21.72526 100002231.0    -31.65189 4787.0 20.15000     2.080     1.07352 -1e+00   1e-01    -4.91315    -1.06120     0.20073    -4.67353     0.56243     0.00687    -4.73994     0.00560
-9999.99                247590385.00     -9999.99  72.22125  22.89028 649411248.0    -25.70778 4815.0  2.33000     0.230 -9999.99000 -5e-01   8e-01    -4.07883    -0.38528     0.90459    -4.01665     0.88828     0.00275    -4.45586     0.00139
-9999.99                247403135.00     -9999.99  72.20790  21.42192 716802217.0    -20.63000 4948.0 20.89000     2.270     1.09219 -1e+04  -1e+04 -9999.99000    -1.90632    -0.47724 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247363759.00     -9999.99  72.17555  21.10099 649404057.0  -9999.99000 5529.0  9.58000     0.570 -9999.99000 -2e+00   6e-01    -4.21087    -1.30276     0.82014    -4.04150     0.52940     0.00202    -4.40626     0.00181
-9999.99                247251675.00     -9999.99  72.16898  20.11137 712609096.0    -43.05300 5212.0 23.32000     3.060     1.08136 -2e+00   4e-03    -6.38500 -9999.99000 -9999.99000 -9999.99000     0.27641     0.02563    -5.40060     0.04476
-9999.99                246630119.00     -9999.99  72.14583  13.63866 418802157.0     28.17900 3887.0 26.39000     4.460     1.73945 -3e-01   2e-01    -4.86243 -9999.99000 -9999.99000 -9999.99000     1.42654     0.05368    -5.31639     0.01676
ZTFJ044829.94+304529.1      -9999.99     -9999.99  72.12479  30.75813 691605158.0     12.25000 3800.0  4.74503 -9999.990     1.96556 -1e+04  -1e+04 -9999.99000    -0.13289     0.31543    -4.73493 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247341358.00     -9999.99  72.12411  20.91195 730502092.0     -5.20359 5395.0  8.97000     0.530     0.85585 -2e+00  -5e-02 -9999.99000    -1.78549     0.17107    -4.71549     0.26948     0.00888    -4.98145     0.01628
-9999.99                246889877.00     -9999.99  72.12298  16.65499 712701183.0     26.73849 5953.0  7.30000     0.430     0.73673 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17096     0.00124    -5.12616     0.00399
ZTFJ044825.79+442901.6      -9999.99     -9999.99  72.10750  44.48377 364903104.0    -89.54196 5700.0  2.62059 -9999.990     0.50535 -1e+00   9e-01    -3.97924 -9999.99000 -9999.99000 -9999.99000     0.56445     0.01406    -4.55074     0.01153
-9999.99                247836533.00     -9999.99  72.09709  24.65868 621316155.0     10.61000 4037.0  8.87000     0.520     2.44581 -1e+04  -1e+04 -9999.99000     4.81153     5.46779    -3.41089 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247248914.00     -9999.99  72.09155  20.08581 250814154.0    -16.96173 5858.0  6.74000     0.400     0.80907 -2e+00   3e-01    -4.48476 -9999.99000 -9999.99000 -9999.99000     0.49225     0.02069    -4.78611     0.01946
-9999.99                247667202.00     -9999.99  72.06283  23.47153 730514133.0     26.76852 5092.0 21.04000     2.310     0.83672 -1e+00   4e-01    -4.34244 -9999.99000 -9999.99000 -9999.99000     0.42424     0.02151    -5.19757     0.02356
-9999.99                247276521.00     -9999.99  72.04276  20.33930 250814139.0    -26.81856 5979.0  6.15000     0.370     0.98666 -2e+00   7e-01    -4.11906 -9999.99000 -9999.99000 -9999.99000     0.29455     0.01455    -5.22910     0.02372
-9999.99                248000123.00     -9999.99  72.02679  25.80715 473404105.0  -9999.99000 6020.0 13.60000     0.930     0.70215 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.23587     0.00074    -4.59399     0.00208
-9999.99                247562846.00     -9999.99  72.02335  22.67752 730514179.0     50.26476 4960.0 21.83000     2.550     1.05244 -9e-01   5e-01    -4.26844 -9999.99000 -9999.99000 -9999.99000     0.29891     0.02269    -5.37929     0.03634
-9999.99                247717933.00     -9999.99  72.02067  23.84001 730516023.0    -25.81785 5153.0 10.54000     0.640     0.99096 -1e+00   2e-01    -4.61866    -1.18214     0.48004    -4.27558     0.41327     0.01496    -5.02120     0.01688
-9999.99                247390488.00     -9999.99  72.01973  21.31933 730502166.0     33.21900 3642.0 35.92000    14.350     2.03455 -3e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.19466     0.05118    -5.44323     0.01920
-9999.99                246650745.00     -9999.99  72.01684  13.92688 402710046.0    -54.51771 4211.0 31.18000     8.030     1.34218 -3e-01   5e-01    -4.40331 -9999.99000 -9999.99000 -9999.99000     0.55707     0.03180    -5.42964     0.02621
-9999.99                247283150.00     -9999.99  71.99555  20.40033 176006073.0      2.42169 5427.0 12.46000     0.810     0.80644 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.25322     0.01001    -5.03273     0.01966
-9999.99                247752357.00     -9999.99  71.97173  24.07853 184706112.0    -40.02768 3887.0 17.64000     1.530     1.37902 -6e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.80394     0.03224    -5.48842     0.01818
-9999.99                247624952.00     -9999.99  71.95503  23.15506  99903076.0      7.83543 5492.0  7.79000     0.460     0.76008 -2e+00   2e-01    -4.69955    -1.52257     0.55441    -4.21087     0.40340     0.00430    -4.67949     0.00509
-9999.99                247354670.00     -9999.99  71.93611  21.02454 213013026.0    -36.27510 5406.0 17.76000     1.550     0.80269 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29790     0.01179    -4.95638     0.01926
-9999.99                248045685.00     -9999.99  71.92417  26.15023 473404229.0  -9999.99000 4529.0 32.39000     9.300 -9999.99000 -9e-01   1e-01    -4.89967 -9999.99000 -9999.99000 -9999.99000     0.27423     0.01936    -5.21436     0.03422
-9999.99                247538134.00     -9999.99  71.87082  22.48676 685210157.0    -30.22000 4124.0 25.77000     4.140     1.34105 -1e+04  -1e+04 -9999.99000    -0.61649     0.10507    -5.10277 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247386228.00     -9999.99  71.86893  21.28533 100002209.0     42.29925 6025.0  5.27000     0.330     0.67346 -3e+00   9e-02    -5.01578    -2.12694     0.58102    -4.19429     0.30538     0.00435    -4.61566     0.00740
-9999.99                247611242.00     -9999.99  71.85912  23.05092 649411090.0  -9999.99000 4716.0 11.95000     0.760 -9999.99000 -8e-01   4e-01    -4.43427    -0.66772     0.52560    -4.26594     0.78498     0.00450    -4.60397     0.00259
-9999.99                247620303.00     -9999.99  71.84949  23.11996  99903086.0     33.07287 5214.0  5.73000     0.350     1.01552 -1e+00   5e-01    -4.28813    -0.97821     0.75675    -4.07872     0.68552     0.00610    -4.69047     0.00404
-9999.99                247247719.00     -9999.99  71.84566  20.07435 712609090.0    -31.91208 4664.0 19.47000     1.910     1.51503 -9e-01   3e-01    -4.53349 -9999.99000 -9999.99000 -9999.99000     0.54543     0.01681    -5.02884     0.01410
-9999.99                247753108.00     -9999.99  71.83101  24.08398 265614091.0     25.13700 3723.0 21.19000     2.360     2.06626  2e-02   4e-01    -4.68134    -0.16180     0.20167    -4.95841     1.26108     0.02907    -5.45719     0.01032
-9999.99                247731600.00     -9999.99  71.81917  23.93327 711008095.0     -1.60110 6072.0  3.63000     0.270     0.81871 -2e+00   6e-01    -4.18573 -9999.99000 -9999.99000 -9999.99000     0.36660     0.01915    -5.03623     0.02462
-9999.99                247335218.00     -9999.99  71.80395  20.85993 712611117.0     28.19952 5880.0 17.80000     1.560     0.90946 -2e+00   3e-01    -4.54793 -9999.99000 -9999.99000 -9999.99000     0.18634     0.01000    -5.16233     0.02828
-9999.99                246752721.00     -9999.99  71.79216  15.21140 266906166.0     78.79800 3730.0 29.00000     6.150     1.79430 -2e-01   2e-01    -4.98520 -9999.99000 -9999.99000 -9999.99000     1.34402     0.05517    -5.49561     0.01837
-9999.99                247744104.00     -9999.99  71.79066  24.02003 721609247.0     28.68900 3733.0 16.14000     1.270 -9999.99000 -3e-01   7e-02    -5.40934     0.09924     0.47441    -4.58258     1.99616     0.01300    -5.12464     0.00288
ZTFJ044708.21+104832.2      -9999.99     -9999.99  71.78421  10.80896 415607135.0    -32.28234 4300.0  1.27596 -9999.990     1.00603  1e+00   2e+00    -3.74876 -9999.99000 -9999.99000 -9999.99000     2.82872     0.08289    -4.90573     0.01288
-9999.99                246909688.00     -9999.99  71.77326  16.84643 712601090.0     16.32129 5280.0 15.91000     1.230     0.84300 -1e+00   4e-01    -4.34315 -9999.99000 -9999.99000 -9999.99000     0.27211     0.01217    -5.66497     0.02175
-9999.99                247387681.00     -9999.99  71.75738  21.29719 730502173.0     56.21889 3905.0 34.87000    12.610     1.73614 -5e-01   9e-02    -5.26857    -0.27343     0.27470    -4.76152     1.23125     0.03088    -5.00255     0.01116
-9999.99                248116971.00     -9999.99  71.74799  26.72783 184712102.0    -29.84064 5030.0 24.64000     3.600     1.10967 -1e+00   1e-01    -4.95591 -9999.99000 -9999.99000 -9999.99000     0.64162     0.02614    -5.18409     0.01851
-9999.99                247002634.00     -9999.99  71.70606  17.74833 712705146.0  -9999.99000 4855.0 10.23000     0.620 -9999.99000 -1e+00   2e-01    -4.70129 -9999.99000 -9999.99000 -9999.99000     0.60194     0.00159    -4.53876     0.00122
-9999.99                247619928.00     -9999.99  71.70303  23.11709 100010231.0     14.82024 6085.0  5.03000     0.320     0.66910 -2e+00   5e-01    -4.23500    -2.21178     0.56055    -4.21316     0.29248     0.00236    -4.64062     0.00422
-9999.99                246697039.00     -9999.99  71.70006  14.53430 636013217.0     40.02000 3763.0 17.45000     1.490 -9999.99000 -1e+04  -1e+04 -9999.99000     0.07730     0.48628    -4.55987 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247366468.00     -9999.99  71.69086  21.12401 176013134.0     10.50726 6184.0  5.14000     0.330     0.61184 -3e+00   1e-01    -4.86095 -9999.99000 -9999.99000 -9999.99000     0.42057     0.01573    -4.50291     0.01822
-9999.99                247562358.00     -9999.99  71.68451  22.67418 730514036.0    -25.60773 4147.0 22.87000     2.900     1.50545 -6e-01   1e-01    -4.98380 -9999.99000 -9999.99000 -9999.99000     1.39192     0.05467    -5.13053     0.01746
-9999.99                247519689.00     -9999.99  71.68137  22.34708 730510132.0    -17.65200 4034.0 18.64000     1.720     2.19362  2e-01   9e-01    -4.20925 -9999.99000 -9999.99000 -9999.99000     2.17379     0.07588    -5.35045     0.01546
-9999.99                247335183.00     -9999.99  71.67939  20.85957 250816014.0     -2.94900 3834.0 17.78000     1.550     1.96218 -3e-01   2e-01    -5.01340 -9999.99000 -9999.99000 -9999.99000     0.77567     0.03094    -5.54386     0.01813
-9999.99                247291454.00     -9999.99  71.67797  20.47459 712611237.0    -25.78785 4227.0 33.93000    11.240     1.60495 -7e-01   1e-01    -5.01118 -9999.99000 -9999.99000 -9999.99000     0.67897     0.01878    -5.06615     0.01253
-9999.99                247396991.00     -9999.99  71.66564  21.37186 730502160.0      3.44238 5504.0 29.35000     6.410     0.98782 -2e+00   3e-01    -4.45643    -1.48488     0.60700    -4.17211     0.25185     0.00885    -5.05567     0.01746
-9999.99                247992546.00     -9999.99  71.65918  25.75043 473404094.0  -9999.99000 5654.0 33.73000    10.970     1.04216 -2e+00   7e-01    -4.10143 -9999.99000 -9999.99000 -9999.99000     0.27116     0.00273    -4.76214     0.00519
-9999.99                246684143.00     -9999.99  71.63336  14.37037 402710087.0    -34.49385 5100.0 22.92000     2.920     0.91215 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16859     0.01888    -5.56221     0.05827
-9999.99                247584901.00     -9999.99  71.60854  22.84804 730514026.0     39.89760 5196.0 12.07000     0.770     1.09666 -1e+00   3e-01    -4.46265 -9999.99000 -9999.99000 -9999.99000     0.26805     0.01831    -5.33914     0.03310
-9999.99                247620001.00     -9999.99  71.57727  23.11755 685210249.0     47.28000 4825.0 11.32000     0.700     1.43141 -1e+04  -1e+04 -9999.99000    -0.32646     0.97350    -3.98388 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                248043287.00     -9999.99  71.56407  26.13124 255601241.0      8.59800 3616.0 24.52000     3.550     2.44689  6e-01   8e-01    -4.39571     1.15146     1.37480    -4.18054     2.39995     0.03525    -5.41399     0.00650
ZTFJ044614.84+264008.4      -9999.99     -9999.99  71.56184  26.66903 184712015.0     -6.82473 4500.0  1.63481 -9999.990     0.68340  6e-01   2e+00    -3.80827 -9999.99000 -9999.99000 -9999.99000     1.86949     0.04278    -5.06150     0.01012
-9999.99                247600362.00     -9999.99  71.54092  22.96695  99910246.0     13.44930 6220.0  2.84000     0.250     0.60765 -3e+00   1e-01    -4.94157    -2.60653     0.30474    -4.48239     0.21258     0.00323    -4.89138     0.00825
-9999.99                246768899.00     -9999.99  71.52645  15.39912 266906184.0     14.07975 5121.0 27.51000     5.120     1.08561 -1e+00   6e-01    -4.19860 -9999.99000 -9999.99000 -9999.99000     0.28881     0.02879    -5.33598     0.04790
-9999.99                247153808.00     -9999.99  71.50852  19.18384 712604036.0    -17.01177 6039.0  1.98000     0.220     0.74775 -2e+00   6e-01    -4.19184 -9999.99000 -9999.99000 -9999.99000     0.63039     0.02373    -4.61837     0.01721
-9999.99                247577169.00     -9999.99  71.50672  22.78962 730514037.0     -5.63391 5794.0 17.81000     1.560     0.91273 -2e+00   6e-01    -4.21355    -1.71890     0.72651    -4.09610     0.28725     0.00614    -4.86863     0.01058
-9999.99                248177373.00     -9999.99  71.50121  27.26920 473415027.0  -9999.99000 5893.0 15.56000     1.180 -9999.99000 -2e+00   6e-01    -4.21052 -9999.99000 -9999.99000 -9999.99000     0.27060     0.00232    -4.67305     0.00457
-9999.99                246752572.00     -9999.99  71.49308  15.20950 266906194.0      1.72500 3728.0  1.90000     0.220     2.48646  5e+00   5e+00    -3.56750 -9999.99000 -9999.99000 -9999.99000     8.18856     0.13023    -4.87166     0.00695
-9999.99                247570518.00     -9999.99  71.49180  22.73775 685210067.0     27.50000 5081.0 11.54000     0.720     1.24434 -1e+04  -1e+04 -9999.99000    -0.69983     0.87826    -4.01452 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ044556.69+040007.0      -9999.99     -9999.99  71.48616   4.00200 528016221.0     28.50972 4200.0  2.66063 -9999.990     1.44088  7e-01   1e+00    -3.95509 -9999.99000 -9999.99000 -9999.99000     2.75706     0.05325    -4.49632     0.00847
-9999.99                247982986.00     -9999.99  71.47630  25.67964 701806043.0    -63.28000 3646.0 37.33000    17.060 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.01564     0.25000    -4.90289 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247969864.00     -9999.99  71.45290  25.58547 473404146.0     38.48664 4073.0 32.27000     9.170 -9999.99000 -6e-01   1e-01    -5.14732    -0.29321     0.39044    -4.54448     1.23182     0.01104    -4.94488     0.00399
-9999.99                247600229.00     -9999.99  71.42995  22.96603 711008120.0    -23.12601 4088.0 18.86000     1.770     1.37375 -6e-01   1e-01    -5.00037 -9999.99000 -9999.99000 -9999.99000     0.95579     0.03937    -5.05554     0.01844
-9999.99                247801625.00     -9999.99  71.42630  24.41883  99914126.0     30.74127 5206.0  9.69000     0.580     1.01841 -1e+00   3e-01    -4.53595    -1.30971     0.41563    -4.33894     0.72726     0.01034    -4.94042     0.00642
-9999.99                248107860.00     -9999.99  71.42098  26.64884 473415185.0  -9999.99000 5567.0 11.03000     0.680     0.90919 -2e+00   2e-01    -4.73691    -1.67536     0.49460    -4.26146     0.36656     0.00245    -4.48582     0.00340
-9999.99                247503180.00     -9999.99  71.40646  22.21932 685210037.0     -3.41000 3826.0 18.58000     1.710     1.80198 -1e+04  -1e+04 -9999.99000    -0.18482     0.28972    -4.76255 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247574077.00     -9999.99  71.38866  22.76530 711008122.0     -0.62043 5908.0 17.54000     1.510     0.84212 -2e+00   3e-01    -4.47453    -1.89141     0.68634    -4.11840     0.21378     0.00759    -5.09727     0.01819
ZTFJ044532.03+191316.2      -9999.99     -9999.99  71.38346  19.22117 712604045.0    -17.35200 5400.0  1.09302 -9999.990     0.32835 -4e-01   2e+00    -3.75183 -9999.99000 -9999.99000 -9999.99000     1.08193     0.05769    -4.80651     0.02377
-9999.99                247678653.00     -9999.99  71.37573  23.55629  99914184.0    -34.17363 6244.0 21.75000     2.520     0.80289 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33474     0.00424    -4.92539     0.00607
-9999.99                247756679.00     -9999.99  71.36842  24.10952 611514133.0      3.75000 5176.0  7.09000     0.420     0.92643 -1e+04  -1e+04 -9999.99000    -1.29939     0.39008    -4.36604 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247581285.00     -9999.99  71.35306  22.82034 421213067.0      9.13632 6061.0  8.54000     0.500     0.57467 -3e+00   3e-05    -8.44338    -2.36625     0.38053    -4.38003     0.33918     0.00352    -4.61151     0.00520
-9999.99                247353120.00     -9999.99  71.34955  21.01121 712611140.0     34.72401 4230.0 21.15000     2.340     1.26718 -7e-01   1e-01    -5.06203 -9999.99000 -9999.99000 -9999.99000     0.70649     0.03042    -5.17993     0.01949
-9999.99                247505051.00     -9999.99  71.34828  22.23413 421206170.0     31.90206 5692.0  9.46000     0.560     0.81436 -2e+00   2e-01    -4.74528    -1.96533     0.35786    -4.39967     0.45813     0.00752    -4.79202     0.00765
-9999.99                247790818.00     -9999.99  71.34347  24.34501 721609223.0     -3.43200 5666.0 20.56000     2.180     1.38451 -2e+00   5e-02    -5.23931 -9999.99000 -9999.99000 -9999.99000     0.21665     0.00381    -5.30736     0.00881
-9999.99                247486268.00     -9999.99  71.32787  22.08840 711007153.0     26.73849 5923.0 19.35000     1.880     0.73286 -3e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15271     0.01331    -5.26416     0.04829
-9999.99                247493373.00     -9999.99  71.32512  22.14334 421206159.0     37.32582 5537.0 19.15000     1.840     0.86010 -2e+00   7e-02    -5.10053 -9999.99000 -9999.99000 -9999.99000     0.28204     0.00970    -5.12735     0.01667
-9999.99                246684267.00     -9999.99  71.31894  14.37180 266907078.0    -43.12800 3889.0 34.14000    11.530     1.74939 -3e-01   2e-01    -4.91906 -9999.99000 -9999.99000 -9999.99000     1.85126     0.06082    -5.23248     0.01456
-9999.99                247035056.00     -9999.99  71.30293  18.05149 712605161.0      9.39300 3859.0 16.13000     1.270     1.97976  2e-01   7e-01    -4.37326 -9999.99000 -9999.99000 -9999.99000     2.46896     0.04681    -5.05081     0.00835
-9999.99                247397156.00     -9999.99  71.29116  21.37338 682913046.0     -9.07000 4258.0 19.10000     1.820     1.71949 -1e+04  -1e+04 -9999.99000    -0.57857     0.24050    -4.71043 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247575636.00     -9999.99  71.28903  22.77770 100010055.0     -6.23430 5829.0  8.14000     0.480     0.86312 -2e+00   1e-01    -4.85555    -2.57080    -0.08424 -9999.99000     0.36844     0.00750    -4.82248     0.00971
-9999.99                246629106.00     -9999.99  71.26145  13.62435 415612090.0     -0.87060 4280.0 13.67000     0.940     1.14791 -8e-01   8e-02    -5.17439 -9999.99000 -9999.99000 -9999.99000     0.87423     0.03320    -5.08911     0.01705
-9999.99                247492424.00     -9999.99  71.25000  22.13542 421206168.0     24.04665 4989.0 24.61000     3.580 -9999.99000 -1e+00   4e-01    -4.33790    -0.63578     0.83826    -4.04346     0.41408     0.00936    -4.94984     0.01056
-9999.99                248135844.00     -9999.99  71.24754  26.89308 184712032.0     26.28819 4069.0 15.42000     1.160     1.57141 -4e-01   3e-01    -4.73645 -9999.99000 -9999.99000 -9999.99000     1.44136     0.05673    -5.52521     0.01760
-9999.99                247024696.00     -9999.99  71.24222  17.95456 712605162.0     34.45800 3677.0  8.71000     0.510     2.69968  3e+00   3e+00    -3.75806 -9999.99000 -9999.99000 -9999.99000     5.32861     0.11301    -4.93382     0.00928
-9999.99                247763365.00     -9999.99  71.22242  24.15572 701807096.0    -42.27000 3669.0 24.34000     3.470 -9999.99000 -1e+04  -1e+04 -9999.99000     0.05817     0.35458    -4.73881 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247629213.00     -9999.99  71.19634  23.18700 711008004.0     31.62189 4040.0 18.47000     1.690     1.38383 -6e-01   3e-02    -5.63959    -0.41737     0.24120    -4.76521     1.11193     0.03266    -4.93616     0.01309
-9999.99                247762559.00     -9999.99  71.16274  24.15011 100014117.0    -48.48354 5787.0 14.71000     1.060     0.90386 -2e+00   4e-01    -4.40972 -9999.99000 -9999.99000 -9999.99000     0.36199     0.00714    -5.29354     0.00927
-9999.99                247539796.00     -9999.99  71.15688  22.49937 176012185.0      7.70532 5628.0 18.96000     1.790     0.94629 -2e+00   6e-01    -4.16103    -1.54422     0.70088    -4.10950     0.21787     0.01529    -5.21223     0.03532
-9999.99                247500616.00     -9999.99  71.14323  22.19944 265610189.0     20.43414 4903.0 19.45000     1.900     1.03739 -1e+00   8e-02    -5.07565 -9999.99000 -9999.99000 -9999.99000     0.27420     0.02612    -5.42807     0.04604
-9999.99                248101699.00     -9999.99  71.13438  26.59674 184712078.0     21.66600 4114.0 19.34000     1.880     2.14972 -1e-01   6e-01    -4.36379    -0.30319     0.41099    -4.51175     0.94955     0.04027    -5.67520     0.01924
-9999.99                247732783.00     -9999.99  71.13177  23.94109 701807087.0     32.84000 3538.0  2.43000     0.240 -9999.99000 -1e+04  -1e+04 -9999.99000    10.83995    10.94037    -3.32451 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247234745.00     -9999.99  71.12092  19.95418 712715002.0     -7.95549 4749.0 18.97000     1.800     1.31410 -1e+00   3e-01    -4.57558 -9999.99000 -9999.99000 -9999.99000     0.83688     0.00655    -4.54837     0.00353
-9999.99                247013709.00     -9999.99  71.11820  17.85307 712605037.0     42.45300 3588.0 24.42000     3.500 -9999.99000  4e+00   4e+00    -3.68787 -9999.99000 -9999.99000 -9999.99000     6.85268     0.12883    -4.60095     0.00821
-9999.99                247726540.00     -9999.99  71.10133  23.89889 100114112.0    -19.30335 4463.0 20.78000     2.240     1.48527 -5e-01   5e-01    -4.36575    -0.59518     0.37887    -4.45280     1.28036     0.01074    -4.60064     0.00372
-9999.99                247778838.00     -9999.99  71.09478  24.26233  99914014.0     33.75336 5831.0 12.21000     0.780     1.28068 -2e+00   1e-01    -4.79932 -9999.99000 -9999.99000 -9999.99000     0.19664     0.00332    -5.25373     0.00865
-9999.99                246991202.00     -9999.99  71.07578  17.63817 712605042.0     -1.14078 6073.0 22.46000     2.750     0.89894 -2e+00   6e-01    -4.20087 -9999.99000 -9999.99000 -9999.99000     0.17582     0.00917    -5.59593     0.02691
-9999.99                247542465.00     -9999.99  71.06329  22.51971 711008206.0     41.81892 4217.0 28.43000     5.730     1.31317 -7e-01   1e-01    -5.11933 -9999.99000 -9999.99000 -9999.99000     1.42471     0.05978    -4.94852     0.01861
-9999.99                247485538.00     -9999.99  71.05987  22.08253 421206172.0     -3.30228 6224.0  5.18000     0.330     0.65034 -3e+00   3e-02    -5.55603    -2.47346     0.44181    -4.32157     0.29372     0.00453    -4.86748     0.00760
-9999.99                247212242.00     -9999.99  71.02585  19.74047 649402241.0    -21.26472 6015.0 19.22000     1.850     0.88802 -2e+00   6e-01    -4.19859 -9999.99000 -9999.99000 -9999.99000     0.17590     0.00147    -4.92803     0.00503
-9999.99                247548566.00     -9999.99  71.02261  22.56767 421206063.0     38.34654 5675.0 11.73000     0.740     0.64679 -2e+00   2e-01    -4.70859 -9999.99000 -9999.99000 -9999.99000     0.43077     0.00824    -4.64056     0.00908
-9999.99                247705559.00     -9999.99  71.00196  23.75219 721604105.0      5.41374 5677.0 26.29000     4.410     1.18619 -2e+00   2e-01    -4.72390    -1.91266     0.39231    -4.36009     0.16666     0.00289    -5.16894     0.00951
-9999.99                247501231.00     -9999.99  70.95726  22.20436 711001103.0     56.28894 4263.0 24.06000     3.350     1.42740 -6e-01   2e-01    -4.79364 -9999.99000 -9999.99000 -9999.99000     0.73022     0.02837    -5.14360     0.01756
-9999.99                246999985.00     -9999.99  70.87113  17.72327 712605232.0    153.13500 3744.0 20.66000     2.210 -9999.99000 -8e-02   3e-01    -4.76205 -9999.99000 -9999.99000 -9999.99000     1.00814     0.05367    -5.72562     0.02416
-9999.99                248019492.00     -9999.99  70.85508  25.95035  94409036.0     -0.21015 4135.0 23.99000     3.320 -9999.99000 -4e-01   3e-01    -4.58177    -0.16404     0.56559    -4.37032     2.65650     0.01601    -4.76506     0.00265
-9999.99                247783757.00     -9999.99  70.85315  24.29667 701807057.0     37.13000 3693.0  1.83000     0.220 -9999.99000 -1e+04  -1e+04 -9999.99000     4.10277     4.42984    -3.63048 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247138371.00     -9999.99  70.84884  19.03596 712703150.0      7.85400 3898.0 11.16000     0.690     1.97803  6e-01   1e+00    -4.15379 -9999.99000 -9999.99000 -9999.99000     2.92106     0.02526    -4.97452     0.00380
-9999.99                248106294.00     -9999.99  70.83477  26.63551  94312084.0      5.27364 5921.0  3.30000     0.260     0.80116 -2e+00   2e-01    -4.58405    -2.05651     0.53600    -4.22603     0.43183     0.00368    -4.93507     0.00397
-9999.99                247525396.00     -9999.99  70.83201  22.38971 711001129.0     34.49385 3750.0 21.01000     2.310     1.80145 -4e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.77848     0.05081    -5.47605     0.02962
-9999.99                247633350.00     -9999.99  70.81167  23.21776 711005125.0     13.61943 5889.0  8.11000     0.470     0.97740 -2e+00   1e+00    -3.96372 -9999.99000 -9999.99000 -9999.99000     0.80461     0.01942    -4.71288     0.01087
-9999.99                247028425.00     -9999.99  70.79457  17.98880 712705064.0    -11.45793 5409.0 25.10000     3.810 -9999.99000 -1e+00   6e-01    -4.20097 -9999.99000 -9999.99000 -9999.99000     0.26995     0.00201    -4.84482     0.00376
-9999.99                247339181.00     -9999.99  70.78200  20.89339 176009147.0     31.17600 3809.0 26.09000     4.300     2.11798 -3e-01   2e-01    -4.96666 -9999.99000 -9999.99000 -9999.99000     1.10576     0.05560    -5.58070     0.02265
-9999.99                247576003.00     -9999.99  70.76777  22.78056 711005144.0      7.70700 3977.0  3.66000     0.270     1.93906  2e+00   2e+00    -3.83976     1.85287     2.46177    -3.78010     4.74373     0.06197    -4.74261     0.00572
-9999.99                247717845.00     -9999.99  70.75931  23.83940 701807210.0      6.76000 4429.0 15.64000     1.190     1.54637 -1e+04  -1e+04 -9999.99000    -0.63543     0.31184    -4.54429 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247306074.00     -9999.99  70.74407  20.60467 682906144.0     45.62000 3553.0 10.42000     0.630     2.68463 -1e+04  -1e+04 -9999.99000     3.15972     3.28534    -3.83783 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247691078.00     -9999.99  70.73963  23.64746 721604093.0    -12.92895 5308.0 12.29000     0.790     1.17741 -2e+00   1e-01    -4.88139    -1.50707     0.34217    -4.42338     0.44316     0.00401    -4.71234     0.00425
-9999.99                247649755.00     -9999.99  70.71738  23.33957 711005107.0     38.49900 4097.0 22.05000     2.620 -9999.99000  2e+00   3e+00    -3.68431 -9999.99000 -9999.99000 -9999.99000     3.93171     0.07316    -5.05312     0.00817
-9999.99                247185579.00     -9999.99  70.71222  19.48717 712615240.0     43.03500 3750.0 35.51000    13.640 -9999.99000  5e-01   9e-01    -4.27781 -9999.99000 -9999.99000 -9999.99000     2.44679     0.04112    -5.26793     0.00742
-9999.99                247238430.00     -9999.99  70.70773  19.98843 682906210.0     52.51000 5231.0 15.98000     1.240     0.95199 -1e+04  -1e+04 -9999.99000    -1.41004     0.34541    -4.41941 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247610752.00     -9999.99  70.70753  23.04745 100010135.0    -45.83172 4307.0 31.48000     8.330     1.63337 -3e-01   5e-01    -4.36469    -0.46565     0.38932    -4.48389     1.11736     0.01148    -4.88645     0.00458
-9999.99                247639750.00     -9999.99  70.70322  23.26560  94407163.0     49.97457 4346.0 20.79000     2.250     1.44569 -5e-01   4e-01    -4.43234    -0.47987     0.40406    -4.45428     1.07876     0.01005    -4.61872     0.00415
-9999.99                247033834.00     -9999.99  70.69423  18.03976 426006051.0     34.67400 5977.0 23.62000     3.180     0.98455 -2e+00   4e-01    -4.37445 -9999.99000 -9999.99000 -9999.99000     0.27035     0.00274    -4.71932     0.00530
-9999.99                246994288.00     -9999.99  70.68357  17.66832 282812056.0    -10.96758 4376.0 10.56000     0.640     1.26609 -5e-01   4e-01    -4.47310 -9999.99000 -9999.99000 -9999.99000     0.55321     0.02457    -5.33446     0.02036
ZTFJ044243.13+071234.0      -9999.99     -9999.99  70.67971   7.20953  89208018.0    -27.86928 4500.0  3.85282 -9999.990     1.14343  6e-01   2e+00    -3.83142 -9999.99000 -9999.99000 -9999.99000     2.11322     0.02482    -4.34263     0.00517
-9999.99                247223544.00     -9999.99  70.66509  19.84772 712715096.0    -27.18882 5238.0 17.90000     1.580     0.87437 -2e+00  -5e-01 -9999.99000    -1.99382    -0.22991 -9999.99000     0.15338     0.00357    -5.38381     0.01258
-9999.99                247325648.00     -9999.99  70.66346  20.77717 712716149.0     -4.22100 3657.0 22.75000     2.850 -9999.99000 -3e-01  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.01311     0.01264    -5.63507     0.00564
-9999.99                247696490.00     -9999.99  70.65191  23.68760 711004094.0     33.60324 4228.0 24.80000     3.670     1.21534 -9e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.75459     0.04866    -5.13945     0.02911
-9999.99                247276986.00     -9999.99  70.63474  20.34388 712616112.0     10.05300 3876.0  5.72000     0.350 -9999.99000  2e+00   2e+00    -3.85168 -9999.99000 -9999.99000 -9999.99000     6.67087     0.05165    -4.85918     0.00338
-9999.99                246909573.00     -9999.99  70.63320  16.84551 712702013.0      2.17149 4211.0 16.01000     1.250 -9999.99000 -6e-01   2e-01    -4.74152 -9999.99000 -9999.99000 -9999.99000     1.02242     0.00843    -4.85984     0.00368
-9999.99                247566418.00     -9999.99  70.63312  22.70599 711005012.0      6.49449 5778.0 14.68000     1.060     0.77458 -2e+00   3e-01    -4.44201 -9999.99000 -9999.99000 -9999.99000     0.27118     0.00642    -4.84685     0.01193
-9999.99                247289039.00     -9999.99  70.62625  20.45318 649410161.0     42.80700 3787.0  6.03000     0.370 -9999.99000  4e+00   5e+00    -3.56791     3.78028     4.21506    -3.61335     9.42131     0.03120    -4.79401     0.00144
-9999.99                247211118.00     -9999.99  70.61412  19.73016 682907135.0      3.59000 5233.0 12.41000     0.800     1.19526 -1e+04  -1e+04 -9999.99000    -1.68931     0.06856    -5.12171 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247019590.00     -9999.99  70.59471  17.90700 712605188.0     11.72811 4207.0  7.84000     0.460     1.59546  8e-01   2e+00    -3.92311 -9999.99000 -9999.99000 -9999.99000     2.49660     0.04586    -4.61902     0.00807
-9999.99                246996958.00     -9999.99  70.57866  17.69387 282812061.0     43.58100 3333.0 12.22000     0.780     2.72266  4e+00   4e+00    -3.86655 -9999.99000 -9999.99000 -9999.99000     6.69775     0.05173    -4.80948     0.00337
-9999.99                247228598.00     -9999.99  70.52086  19.89554 712615088.0   -240.08610 4212.0 25.15000     3.830 -9999.99000 -8e-01  -6e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34853     0.01581    -5.32140     0.02141
-9999.99                247300382.00     -9999.99  70.49409  20.55505 712616070.0     32.03217 5611.0 10.37000     0.630     0.68956 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35948     0.01835    -5.16353     0.02404
-9999.99                248062511.00     -9999.99  70.47051  26.28270 473403159.0    -18.80301 5477.0  6.61000     0.390     0.97293 -2e+00   6e-01    -4.20785 -9999.99000 -9999.99000 -9999.99000     0.48472     0.00722    -5.20299     0.00687
-9999.99                247344304.00     -9999.99  70.46692  20.93609 712716248.0     90.14235 5584.0 18.78000     1.750 -9999.99000 -2e+00   7e-01    -4.12902    -1.55047     0.64048    -4.14942     0.10512     0.00187    -5.38366     0.01207
-9999.99                247209522.00     -9999.99  70.44891  19.71412 176008117.0     60.62193 4056.0 19.58000     1.940     1.43984 -5e-01   1e-01    -5.05186 -9999.99000 -9999.99000 -9999.99000     0.52399     0.03291    -5.66028     0.02914
-9999.99                247747690.00     -9999.99  70.44157  24.04549  94408178.0     27.15879 6028.0  8.03000     0.470     0.66753 -3e+00   7e-02    -5.10856    -2.29578     0.41544    -4.34013     0.25222     0.00309    -5.26331     0.00599
-9999.99                246943660.00     -9999.99  70.43639  17.17557 712702241.0     -3.63252 5973.0  5.62000     0.350     0.89417 -2e+00   4e-01    -4.37044 -9999.99000 -9999.99000 -9999.99000     0.29519     0.00185    -4.64060     0.00327
-9999.99                248105009.00     -9999.99  70.37797  26.62452 695309028.0    -66.48000 4105.0 24.05000     3.350     1.78674 -1e+04  -1e+04 -9999.99000    -0.25655     0.45099    -4.47268 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247294406.00     -9999.99  70.34188  20.50152 649410044.0    -15.63081 4350.0 34.95000    12.750     1.63192 -7e-01   2e-01    -4.75618    -0.14517     0.74175    -4.18919     0.91842     0.02072    -4.98201     0.01011
-9999.99                247870569.00     -9999.99  70.33261  24.89311 184704114.0     43.78029 3811.0 29.30000     6.370     0.80271 -2e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16038     0.01560    -6.33776     0.05411
-9999.99                247952042.00     -9999.99  70.28314  25.45747 184704054.0    -31.64700 4872.0 37.35000    17.110     2.29091 -2e-01   1e+00    -3.89755    -0.07634     1.27189    -3.86410     0.99118     0.02994    -5.76591     0.01373
-9999.99                247143955.00     -9999.99  70.28123  19.08931 712703056.0    -33.86400 3769.0 18.76000     1.750     1.96246 -3e-01   1e-01    -5.07359 -9999.99000 -9999.99000 -9999.99000     1.56145     0.02260    -5.23027     0.00643
-9999.99                247274059.00     -9999.99  70.26598  20.31679 712616160.0     -1.83000 3969.0 12.47000     0.810     2.32491  2e+00   2e+00    -3.79312 -9999.99000 -9999.99000 -9999.99000     5.47764     0.06074    -5.02403     0.00486
-9999.99                247344755.00     -9999.99  70.25012  20.93966 680906155.0     45.31134 4154.0 20.53000     2.170 -9999.99000 -6e-01   1e-01    -4.96169 -9999.99000 -9999.99000 -9999.99000     0.78407     0.01618    -5.07963     0.00930
-9999.99                247245334.00     -9999.99  70.21656  20.05242 649402166.0  -9999.99000 5530.0 27.87000     5.350 -9999.99000 -2e+00   5e-01    -4.28258 -9999.99000 -9999.99000 -9999.99000     0.21913     0.00135    -4.84271     0.00336
-9999.99                247194337.00     -9999.99  70.17136  19.57073 176008191.0     41.39865 4056.0 23.74000     3.220     1.55706 -5e-01   2e-01    -4.86463    -0.80711    -0.13632 -9999.99000     1.06925     0.05021    -5.23522     0.02101
-9999.99                246915119.00     -9999.99  70.15803  16.89949 712702219.0     24.73710 4772.0 16.35000     1.300     1.36138 -6e-01   6e-01    -4.17294 -9999.99000 -9999.99000 -9999.99000     0.80015     0.00868    -4.69441     0.00488
-9999.99                247887989.00     -9999.99  70.14850  25.01001 721008008.0     98.15000 3732.0 35.75000    14.060 -9999.99000 -1e+04  -1e+04 -9999.99000     0.31487     0.68888    -4.42101 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247442452.00     -9999.99  70.13943  21.74210 680813079.0      7.83543 4884.0 15.92000     1.230     1.09978 -1e+00   3e-01    -4.53909    -0.74167     0.61911    -4.17597     0.29509     0.01685    -5.27659     0.02739
-9999.99                247131807.00     -9999.99  70.11946  18.97334 712603064.0    -15.16050 4159.0 26.27000     4.400     1.39250 -8e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.83006     0.03972    -5.17867     0.02155
-9999.99                247022573.00     -9999.99  70.07949  17.93474 266911075.0     -2.44170 5027.0 22.29000     2.700     0.92973 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31157     0.01090    -5.10252     0.01675
-9999.99                247510309.00     -9999.99  70.02920  22.27475 680913144.0  -9999.99000 5578.0  6.77000     0.400 -9999.99000 -2e+00   2e-01    -4.73743 -9999.99000 -9999.99000 -9999.99000     0.43907     0.00538    -4.51177     0.00590
-9999.99                247219971.00     -9999.99  70.01458  19.81333 314308175.0      0.65046 4473.0 16.44000     1.320     1.46958 -9e-01   4e-02    -5.43811 -9999.99000 -9999.99000 -9999.99000     0.93958     0.04615    -5.28990     0.02207
-9999.99                247228339.00     -9999.99  70.00542  19.89297 176008174.0     84.57852 4165.0 22.42000     2.740     1.33191 -7e-01   8e-02    -5.22306 -9999.99000 -9999.99000 -9999.99000     0.44511     0.01978    -5.37913     0.02062
-9999.99                247128250.00     -9999.99  69.96350  18.93967 426013173.0      2.10144 6071.0 13.45000     0.910     0.84148 -2e+00   6e-01    -4.18197 -9999.99000 -9999.99000 -9999.99000     0.28136     0.01028    -4.95499     0.01796
-9999.99                247422464.00     -9999.99  69.95496  21.57920 680906042.0     47.25270 4715.0 19.06000     1.820 -9999.99000 -7e-01   5e-01    -4.30819 -9999.99000 -9999.99000 -9999.99000     0.46051     0.00716    -4.90549     0.00721
-9999.99                247909274.00     -9999.99  69.95407  25.15728 473410157.0    -20.43900 3267.0 35.34000    13.360 -9999.99000  9e-01   4e-01    -4.91854     0.35624    -0.16690 -9999.99000     2.44091     0.01599    -5.25584     0.00289
-9999.99                247165196.00     -9999.99  69.95121  19.29127 426012157.0     21.58494 5687.0 20.68000     2.210     0.97819 -1e+00   9e-01    -4.00644 -9999.99000 -9999.99000 -9999.99000     0.32353     0.00584    -5.04389     0.00863
-9999.99                247082315.00     -9999.99  69.94557  18.49891 426013243.0    -18.34269 5948.0 11.19000     0.690     0.65219 -2e+00   3e-01    -4.46455 -9999.99000 -9999.99000 -9999.99000     0.27185     0.00375    -4.80020     0.00703
-9999.99                247424134.00     -9999.99  69.93442  21.59286 680813092.0     -5.77398 4708.0 22.88000     2.900     1.13670 -1e+00   8e-04    -7.11131 -9999.99000 -9999.99000 -9999.99000    -0.25903     0.01625 -9999.99000 -9999.99000
-9999.99                247270604.00     -9999.99  69.93066  20.28618 176004096.0    -27.64914 5506.0  7.87000     0.460     0.93007 -2e+00   3e-01    -4.43062 -9999.99000 -9999.99000 -9999.99000     0.41319     0.02863    -5.08233     0.03229
-9999.99                247106467.00     -9999.99  69.91261  18.73177 712610226.0     47.91315 4004.0 21.19000     2.360     1.37073 -5e-01   2e-01    -4.95476 -9999.99000 -9999.99000 -9999.99000     0.91931     0.05572    -5.17235     0.02720
-9999.99                247569624.00     -9999.99  69.88724  22.73069 421209231.0     41.06841 5929.0 12.02000     0.770     0.83385 -3e+00   1e-01    -4.97105 -9999.99000 -9999.99000 -9999.99000     0.28340     0.00605    -4.96208     0.01046
-9999.99                246981116.00     -9999.99  69.86358  17.54049 712702182.0  -9999.99000 6092.0 23.19000     3.010     0.57257 -3e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18356     0.00511    -4.91596     0.01633
-9999.99                247601808.00     -9999.99  69.86306  22.97789  94401024.0    -16.27125 6213.0  1.68000     0.220     0.71014 -3e+00   3e-01    -4.48060 -9999.99000 -9999.99000 -9999.99000     0.37198     0.00251    -4.51520     0.00339
ZTFJ043914.35+412530.2      -9999.99     -9999.99  69.80980  41.42507 689803065.0    -16.31700 6400.0  0.57554 -9999.990     0.11026 -4e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.21184     0.03729    -3.64196     0.01457
-9999.99                247991373.00     -9999.99  69.79032  25.74161 184704050.0   -120.15600 4032.0 26.35000     4.440     2.01482  2e-02   7e-01    -4.32094 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247343170.00     -9999.99  69.77692  20.92686 680806193.0    -11.29782 5620.0 18.26000     1.650     0.89744 -2e+00   4e-01    -4.36070 -9999.99000 -9999.99000 -9999.99000     0.13341     0.01035    -5.66569     0.04263
-9999.99                247304335.00     -9999.99  69.76940  20.58939 712716042.0     -7.49520 5825.0 25.72000     4.110     1.19362 -2e+00   7e-01    -4.13619 -9999.99000 -9999.99000 -9999.99000     0.23483     0.00300    -5.04529     0.00645
-9999.99                247446258.00     -9999.99  69.75155  21.77306 680913078.0     11.42790 5670.0  6.82000     0.400     0.91012 -2e+00   4e-01    -4.33924 -9999.99000 -9999.99000 -9999.99000     0.24139     0.00695    -5.12937     0.01431
-9999.99                247437258.00     -9999.99  69.73467  21.69941 176015139.0     -0.65046 6034.0  7.04000     0.420     1.06248 -1e+00   1e+00    -3.85480 -9999.99000 -9999.99000 -9999.99000     0.37274     0.02007    -5.16072     0.02528
-9999.99                247252849.00     -9999.99  69.73410  20.12196 176004091.0    -34.33374 5927.0 16.83000     1.380     0.73363 -3e+00  -2e-01 -9999.99000    -2.65364    -0.05434 -9999.99000     0.27165     0.00882    -4.95543     0.01606
-9999.99                247011875.00     -9999.99  69.71928  17.83494 426008079.0    -36.54528 5899.0 11.69000     0.740     0.79211 -2e+00   2e-01    -4.67122 -9999.99000 -9999.99000 -9999.99000     0.31420     0.00573    -4.91735     0.00883
-9999.99                247221080.00     -9999.99  69.71774  19.82402 680907079.0    -22.18500 3797.0 17.39000     1.480     2.00880  1e-01   6e-01    -4.48503 -9999.99000 -9999.99000 -9999.99000     2.30704     0.01755    -5.11851     0.00336
-9999.99                247245966.00     -9999.99  69.70960  20.05814 682908113.0     17.06000 5629.0 14.86000     1.080     0.99153 -1e+04  -1e+04 -9999.99000    -1.75348     0.49285    -4.26239 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ043841.67+065256.1      -9999.99     -9999.99  69.67363   6.88225 721905035.0    -26.22813 4900.0  1.43456 -9999.990     0.90875  3e-02   1e+00    -3.81717 -9999.99000 -9999.99000 -9999.99000     1.10884     0.02725    -4.46364     0.01097
-9999.99                247603894.00     -9999.99  69.64120  22.99424 680812166.0     -2.65182 5597.0 10.24000     0.620     0.88077 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44042     0.01496    -4.91724     0.01580
-9999.99                247429394.00     -9999.99  69.63514  21.63597 649414246.0      6.68463 5171.0  8.15000     0.480 -9999.99000 -9e-01   8e-01    -4.04482    -0.52064     1.16288    -3.89158     0.87992     0.00412    -4.44562     0.00211
-9999.99                247257758.00     -9999.99  69.63429  20.16722 680907053.0    -42.36930 5060.0 18.39000     1.670     1.28405 -1e+00   6e-01    -4.18427    -0.75473     0.79925    -4.05750     0.62153     0.00544    -4.64366     0.00400
ZTFJ043824.94+372114.0      -9999.99     -9999.99  69.60397  37.35394 161204205.0      0.50034 6000.0  3.28316 -9999.990     0.15416 -2e+00   4e-01    -4.33463 -9999.99000 -9999.99000 -9999.99000     0.38415     0.00478    -4.89226     0.00588
-9999.99                247424882.00     -9999.99  69.58370  21.59918 421208119.0    -24.59703 4829.0 25.83000     4.170     1.45311 -1e+00   1e-01    -4.87546 -9999.99000 -9999.99000 -9999.99000     0.33089     0.00966    -5.16994     0.01385
-9999.99                247296331.00     -9999.99  69.57215  20.51858 680906010.0     23.03595 6150.0 14.78000     1.070     0.95817 -2e+00   5e-01    -4.26272    -2.21580     0.62444    -4.16763     0.16867     0.00170    -4.95462     0.00619
-9999.99                247130361.00     -9999.99  69.56747  18.95974 712714184.0     -7.10493 5071.0 11.44000     0.710     1.13044 -1e+00   3e-01    -4.51799 -9999.99000 -9999.99000 -9999.99000     0.44879     0.00212    -4.60779     0.00223
ZTFJ043815.61+230227.3      -9999.99     -9999.99  69.56505  23.04100 421209217.0     11.54700 3700.0  6.40300 -9999.990     2.00424  2e+00   3e+00    -3.83502 -9999.99000 -9999.99000 -9999.99000     7.54328     0.04159    -4.59342     0.00241
-9999.99                247495130.00     -9999.99  69.55540  22.15758 721602025.0     26.94864 5345.0 15.79000     1.220     0.92362 -2e+00   1e-01    -4.93022 -9999.99000 -9999.99000 -9999.99000     0.26525     0.01071    -5.03234     0.01990
ZTFJ043811.74+131047.0      -9999.99     -9999.99  69.54893  13.17975 644309231.0     10.15704 4800.0  3.16091 -9999.990     0.70386 -2e-01   1e+00    -3.95161 -9999.99000 -9999.99000 -9999.99000     1.64327     0.01783    -4.74882     0.00479
-9999.99                247178055.00     -9999.99  69.51812  19.41463 712614213.0     16.56147 5477.0 20.63000     2.200     0.92388 -2e+00   5e-01    -4.22530    -1.66382     0.39453    -4.35752     0.08757     0.00766    -5.77009     0.05698
-9999.99                247473304.00     -9999.99  69.51172  21.98854 680809142.0    -94.23519 5192.0  1.48000     0.210     0.98347 -1e+00   6e-01    -4.14603 -9999.99000 -9999.99000 -9999.99000     0.78476     0.01040    -4.57688     0.00599
ZTFJ043800.76+072715.3      -9999.99     -9999.99  69.50317   7.45420 721904144.0     57.83001 4200.0  0.66410 -9999.990     1.35551  1e+00   2e+00    -3.83279 -9999.99000 -9999.99000 -9999.99000     3.04148     0.04422    -4.48470     0.00637
-9999.99                247465149.00     -9999.99  69.47249  21.92442 421208012.0     27.96936 5820.0  3.87000     0.280     0.76223 -2e+00   3e-01    -4.47942 -9999.99000 -9999.99000 -9999.99000     0.40273     0.00779    -4.73784     0.00918
-9999.99                247633339.00     -9999.99  69.44981  23.21770 711005183.0    -31.82202 6050.0  7.74000     0.450     0.62944 -3e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.33651     0.02302    -5.56870     0.03252
ZTFJ043735.04+154835.8      -9999.99     -9999.99  69.39595  15.80996 266904005.0     11.92824 4800.0  1.43891 -9999.990     0.72208 -2e-01   1e+00    -3.92742 -9999.99000 -9999.99000 -9999.99000     0.66925     0.04837    -5.15795     0.03278
-9999.99                247432619.00     -9999.99  69.37702  21.66184 176015012.0     41.42700 3719.0 22.85000     2.890     2.21392 -3e-01   5e-02    -5.54028 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247108215.00     -9999.99  69.37197  18.74835 426009048.0     -1.98138 6213.0  2.53000     0.240     0.59463 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24720     0.00325    -4.76049     0.00703
-9999.99                247535369.00     -9999.99  69.34048  22.46591 721602233.0     -6.10422 4804.0 24.85000     3.690     0.96466 -1e+00   2e-01    -4.66770    -1.01051     0.26833    -4.54546     0.70568     0.01356    -4.83984     0.00869
ZTFJ043719.02+405203.7      -9999.99     -9999.99  69.32929  40.86769 295304168.0     85.03884 4900.0  2.52398 -9999.990     0.68581  1e-01   1e+00    -3.79121 -9999.99000 -9999.99000 -9999.99000     1.06762     0.02025    -4.63156     0.00846
-9999.99                248069735.00     -9999.99  69.30801  26.34098 701815185.0     22.65000 3887.0 34.10000    11.480 -9999.99000 -1e+04  -1e+04 -9999.99000     0.02895     0.56103    -4.45711 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ043711.82+150414.0      -9999.99     -9999.99  69.29919  15.07060 266905031.0     12.35700 4200.0  4.59393 -9999.990     1.13935  2e+00   2e+00    -3.74898 -9999.99000 -9999.99000 -9999.99000     5.22422     0.10303    -4.87774     0.00863
-9999.99                247318877.00     -9999.99  69.27179  20.71805 176004165.0     42.33600 3705.0 12.02000     0.770     2.70821  3e+00   3e+00    -3.72844 -9999.99000 -9999.99000 -9999.99000     5.50900     0.10450    -4.91046     0.00830
-9999.99                247827111.00     -9999.99  69.19234  24.59540 421211062.0     36.16503 5250.0 12.06000     0.770     1.21856 -2e+00   1e-01    -4.78631    -1.37397     0.40448    -4.35100     0.45401     0.00525    -4.70604     0.00542
-9999.99                247167386.00     -9999.99  69.18955  19.31154 314305081.0     23.70639 4291.0 22.82000     2.880     1.29941 -6e-01   2e-01    -4.70688 -9999.99000 -9999.99000 -9999.99000     0.13936     0.02321    -5.99746     0.09129
-9999.99                247094343.00     -9999.99  69.16227  18.61575 712710130.0     34.38900 3442.0 21.72000     2.520 -9999.99000  2e-01   2e-01    -5.20627 -9999.99000 -9999.99000 -9999.99000     2.20605     0.01894    -5.42319     0.00381
-9999.99                247795803.00     -9999.99  69.14085  24.37904 711003121.0     22.25541 3759.0 20.91000     2.280     0.92028 -1e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38955     0.02154    -5.68340     0.02612
-9999.99                248120647.00     -9999.99  69.09344  26.75885 184716111.0     -5.47380 3978.0  5.55000     0.350     1.05866 -3e+00  -2e+00 -9999.99000    -2.60790    -1.99819 -9999.99000     0.36666     0.01264    -5.84455     0.01648
-9999.99                247287154.00     -9999.99  69.07788  20.43618 314304195.0     28.69500 3652.0 21.97000     2.590     2.24256 -8e-02   2e-01    -5.01239 -9999.99000 -9999.99000 -9999.99000     0.91147     0.04414    -5.77309     0.02208
ZTFJ043608.09+080941.6      -9999.99     -9999.99  69.03375   8.16161  89203208.0     15.71088 5200.0  5.62639 -9999.990     0.84462 -1e+00   8e-01    -4.08243 -9999.99000 -9999.99000 -9999.99000     0.53570     0.00508    -4.54523     0.00442
-9999.99                247819778.00     -9999.99  69.02987  24.54518 711003118.0    -28.68984 5407.0 14.40000     1.030     1.00809 -1e+00   5e-01    -4.25934 -9999.99000 -9999.99000 -9999.99000     0.47911     0.01984    -5.27145     0.01910
-9999.99                246794704.00     -9999.99  69.02194  15.68401 426001176.0  -9999.99000 5104.0 10.69000     0.650 -9999.99000 -2e+00   4e-02    -5.31833    -1.21554     0.38918    -4.36631     0.46901     0.00051    -4.47703     0.00052
-9999.99                247122957.00     -9999.99  69.01738  18.88858 712714037.0     42.92100 3800.0  1.55000     0.210 -9999.99000  4e+00   5e+00    -3.56934     4.10212     4.55044    -3.57577     9.67998     0.05927    -4.80037     0.00267
-9999.99                246750218.00     -9999.99  69.00447  15.18206 282805070.0     21.20466 4792.0 15.56000     1.180     1.69892 -4e-02   1e+00    -3.88764 -9999.99000 -9999.99000 -9999.99000     2.22397     0.05021    -5.11297     0.00996
ZTFJ043600.66+140524.2      -9999.99     -9999.99  69.00271  14.09005 282801037.0      2.62182 4400.0  3.83984 -9999.990     0.99602  4e-01   1e+00    -3.92892 -9999.99000 -9999.99000 -9999.99000     2.42798     0.06216    -5.04995     0.01128
ZTFJ043558.82+243840.2      -9999.99     -9999.99  68.99508  24.64454 634709209.0     14.66000 3400.0  1.18465 -9999.990     2.91153 -1e+04  -1e+04 -9999.99000     5.23981     5.06695    -3.73715 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247193735.00     -9999.99  68.98926  19.56485 682901130.0     11.49000 5711.0  6.19000     0.370     0.76341 -1e+04  -1e+04 -9999.99000    -1.73860     0.60758    -4.17005 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246788397.00     -9999.99  68.86494  15.61480 636016166.0     54.46000 5449.0 14.43000     1.030     0.77262 -1e+04  -1e+04 -9999.99000    -1.74593     0.27764    -4.50811 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246979864.00     -9999.99  68.86478  17.52808 282815170.0     51.12537 4158.0  8.03000     0.470     1.62317  4e-01   1e+00    -4.05431 -9999.99000 -9999.99000 -9999.99000     2.67345     0.08280    -5.13081     0.01365
-9999.99                247200323.00     -9999.99  68.79766  19.62714 680807170.0     32.65260 5233.0 11.76000     0.740     1.05855 -1e+00   3e-01    -4.49600    -1.29550     0.46237    -4.29277     0.25398     0.01510    -5.29976     0.02904
-9999.99                246876751.00     -9999.99  68.78037  16.52597 624513184.0     -8.41000 5092.0 12.35000     0.800     1.22184 -1e+04  -1e+04 -9999.99000    -0.80757     0.78322    -4.06326 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247210302.00     -9999.99  68.76236  19.72222 680907152.0     19.69362 5329.0 22.07000     2.630     1.11307 -1e+00   5e-01    -4.29095 -9999.99000 -9999.99000 -9999.99000     0.28502     0.00387    -4.92951     0.00668
-9999.99                247905131.00     -9999.99  68.73112  25.12853 184703181.0     30.38103 4403.0 11.12000     0.690     1.92750 -7e-01   2e-01    -4.72057    -0.46150     0.46564    -4.37606     0.96566     0.03152    -5.39789     0.01469
-9999.99                247285063.00     -9999.99  68.72329  20.41752 680908195.0   -109.66587 5041.0 25.34000     3.920     0.89773 -1e+00   1e-01    -4.79636    -1.31000     0.22234    -4.61514     0.08702     0.01056    -5.75623     0.07969
-9999.99                246930737.00     -9999.99  68.69827  17.05233 266915080.0     37.13700 3901.0 16.02000     1.250     1.91093 -3e-01   2e-01    -4.84071 -9999.99000 -9999.99000 -9999.99000     1.77373     0.04543    -5.21118     0.01135
-9999.99                246752527.00     -9999.99  68.66640  15.20907 624506127.0     34.78000 3729.0  3.39000     0.270 -9999.99000 -1e+04  -1e+04 -9999.99000     1.64489     2.01541    -3.95608 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246808055.00     -9999.99  68.63411  15.82756 608913212.0     34.97000 4995.0  9.51000     0.560 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.08654     0.39416    -4.37124 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246840957.00     -9999.99  68.55324  16.16938 266903163.0      0.00300 3937.0 31.67000     8.520     2.13533 -2e-01   3e-01    -4.67218 -9999.99000 -9999.99000 -9999.99000     1.13429     0.02731    -5.58049     0.01084
-9999.99                247646683.00     -9999.99  68.52785  23.31682 721610052.0  -9999.99000 5595.0  6.20000     0.380     0.87737 -2e+00   2e-01    -4.71161    -1.66592     0.53860    -4.22483     0.37752     0.00201    -4.44368     0.00272
-9999.99                246911984.00     -9999.99  68.48662  16.86897 282815058.0     38.46000 3404.0 27.92000     5.380     2.76094  2e+00   2e+00    -4.26149     2.06017     1.89640    -4.16139 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247973165.00     -9999.99  68.45479  25.60896 695303197.0    -31.34000 3761.0 35.15000    13.060     2.16348 -1e+04  -1e+04 -9999.99000     0.05104     0.45782    -4.58682 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246828430.00     -9999.99  68.42179  16.04144 282803152.0     13.29921 5095.0 34.76000    12.450     0.93021 -2e+00   5e-02    -5.27250 -9999.99000 -9999.99000 -9999.99000     0.12215     0.01077    -5.74810     0.04962
-9999.99                247110644.00     -9999.99  68.42138  18.77158 682901216.0     40.77000 5550.0 36.51000    15.430     0.94053 -1e+04  -1e+04 -9999.99000    -1.84309     0.30583    -4.47006 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246900928.00     -9999.99  68.40819  16.76250 426005001.0  -9999.99000 4971.0  9.62000     0.570 -9999.99000 -1e+00  -6e-03 -9999.99000    -1.19858     0.25561    -4.55911     0.46556     0.00125    -4.50618     0.00128
-9999.99                247508703.00     -9999.99  68.33347  22.26234 176016170.0      8.54100 3684.0  4.07000     0.290 -9999.99000  1e+00   1e+00    -4.12209 -9999.99000 -9999.99000 -9999.99000     2.63760     0.05460    -5.28191     0.00914
-9999.99                247551213.00     -9999.99  68.27677  22.58790 682915214.0      0.16000 3793.0 19.10000     1.820     2.03337 -1e+04  -1e+04 -9999.99000    -0.17233     0.26874    -4.80681 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247103015.00     -9999.99  68.26261  18.69888 682901207.0     -0.64000 3972.0 15.87000     1.230     1.79301 -1e+04  -1e+04 -9999.99000    -0.44183     0.16301    -4.96091 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246825070.00     -9999.99  68.20911  16.00570 636016044.0     38.75000 4991.0  9.47000     0.560     1.08605 -1e+04  -1e+04 -9999.99000    -1.29697     0.17929    -4.71330 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                246901523.00     -9999.99  68.17197  16.76799 282814085.0    -21.55491 3912.0 19.63000     1.950     1.61106 -4e-02   5e-01    -4.48565 -9999.99000 -9999.99000 -9999.99000     1.81027     0.05760    -5.27493     0.01411
-9999.99                247162385.00     -9999.99  68.12992  19.26511 680801022.0    -33.90345 4209.0 18.90000     1.780     1.31356 -8e-01  -2e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.89635     0.02570    -5.08840     0.01287
-9999.99                247341264.00     -9999.99  68.12982  20.91111 421202075.0    -15.00039 5303.0 20.48000     2.160     0.88018 -2e+00   3e-01    -4.55897    -1.76860     0.07450    -5.08607     0.35488     0.00540    -4.90648     0.00724
-9999.99                247019334.00     -9999.99  68.12095  17.90458 266916047.0     28.33200 3615.0  1.69000     0.220     2.78421  6e+00   7e+00    -3.49401 -9999.99000 -9999.99000 -9999.99000    12.63427     0.15959    -4.45765     0.00550
ZTFJ043223.18+082414.9      -9999.99     -9999.99  68.09689   8.40412  89214172.0    -25.14741 4200.0  2.12368 -9999.990     1.43378  9e-01   2e+00    -3.88970 -9999.99000 -9999.99000 -9999.99000     2.06692     0.01131    -4.35107     0.00241
-9999.99                246952808.00     -9999.99  68.09534  17.26332 266916079.0     52.93500 3868.0 34.62000    12.230     2.12165 -2e-01   3e-01    -4.68650 -9999.99000 -9999.99000 -9999.99000     1.76925     0.04387    -5.36767     0.01102
-9999.99                247819592.00     -9999.99  68.08228  24.54396 721614232.0     60.42180 4010.0 19.01000     1.800     1.70290 -6e-01   3e-02    -5.71926    -0.31999     0.31526    -4.66071     0.60608     0.01077    -5.26979     0.00810
-9999.99                247476156.00     -9999.99  68.03571  22.01117 421205060.0     27.23883 4376.0 15.61000     1.190 -9999.99000 -1e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.58509     0.01279    -5.09668     0.00997
-9999.99                247993188.00     -9999.99  68.03520  25.75511  76914173.0     15.99105 5928.0  6.30000     0.380     0.83414 -2e+00   6e-01    -4.21292 -9999.99000 -9999.99000 -9999.99000     0.07797     0.01109    -6.00322     0.09624
-9999.99                247514292.00     -9999.99  68.02772  22.30576 680915104.0     46.28202 3914.0 14.53000     1.040 -9999.99000 -9e-02   5e-01    -4.52595 -9999.99000 -9999.99000 -9999.99000     1.73245     0.03480    -4.97253     0.00888
ZTFJ043205.07+131851.8      -9999.99     -9999.99  68.02116  13.31438 415614008.0      7.77537 4600.0  2.86974 -9999.990     0.77773  4e-01   1e+00    -3.84472 -9999.99000 -9999.99000 -9999.99000     1.99734     0.03941    -5.03494     0.00871
-9999.99                247411634.00     -9999.99  68.01972  21.49085 421205216.0     15.91101 5324.0 14.36000     1.020     0.90558 -1e+00   6e-01    -4.15355 -9999.99000 -9999.99000 -9999.99000     0.37024     0.00761    -5.02614     0.00968
-9999.99                247970250.00     -9999.99  67.98827  25.58824 721003089.0     53.59000 5479.0 24.78000     3.660     1.49076 -1e+04  -1e+04 -9999.99000    -1.46749     0.59334    -4.18044 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ043146.02+145041.7      -9999.99     -9999.99  67.94187  14.84492 644316122.0     -9.29400 3800.0  2.34578 -9999.990     1.87752  2e+00   2e+00    -3.87263     2.39881     2.84713    -3.77942     6.90235     0.04047    -4.45803     0.00256
-9999.99                210785228.00     -9999.99  67.91935  19.64456 680901077.0     15.21051 4019.0 35.52000    13.670 -9999.99000 -3e-01   4e-01    -4.60713    -0.31005     0.33225    -4.63424     0.62435     0.01153    -5.35812     0.00842
-9999.99                210753504.00     -9999.99  67.91680  19.16384 682902020.0     31.56000 5912.0 23.08000     2.970     0.71090 -1e+04  -1e+04 -9999.99000    -2.24450     0.33780    -4.42635 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ043137.79+415249.3      -9999.99     -9999.99  67.90745  41.88034 403314149.0    -37.93800 6000.0  2.11631 -9999.990     0.01905 -4e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.08018     0.02999    -3.80497     0.01298
-9999.99                210652965.00     -9999.99  67.90460  17.70978 420213177.0  -9999.99000 4950.0 10.26000     0.620 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.83058     0.60067    -4.18795     0.63461     0.00070    -4.50345     0.00051
-9999.99                210653579.00     -9999.99  67.87113  17.71866 420213185.0     37.84617 3974.0 14.98000     1.100 -9999.99000 -3e-01   3e-01    -4.69251 -9999.99000 -9999.99000 -9999.99000     2.13472     0.01302    -4.97383     0.00269
-9999.99                210797580.00     -9999.99  67.82053  19.83169 682905214.0    -22.51000 5910.0 13.34000     0.900     0.96392 -1e+04  -1e+04 -9999.99000    -1.86668     0.71335    -4.10167 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210571819.00     -9999.99  67.78733  16.54893 420206084.0    -20.54421 4028.0 30.97000     7.830     1.74725 -2e-01   5e-01    -4.45594 -9999.99000 -9999.99000 -9999.99000     1.55257     0.01583    -4.91680     0.00451
-9999.99                210699852.00     -9999.99  67.77999  18.36124 420212104.0     28.82100 3563.0 34.64000    12.270 -9999.99000 -1e-01   4e-02    -5.69555 -9999.99000 -9999.99000 -9999.99000     0.94778     0.01383    -5.74818     0.00664
-9999.99                247993596.00     -9999.99  67.77550  25.75812 201501144.0    -19.36200 3530.0 22.80000     2.870     2.62259  4e-01   5e-01    -4.70161 -9999.99000 -9999.99000 -9999.99000     1.49325     0.08341    -5.55911     0.02499
-9999.99                246741584.00     -9999.99  67.76758  15.08146 636808057.0    -49.77000 4588.0 36.73000    15.850     0.80818 -1e+04  -1e+04 -9999.99000    -0.93509     0.14256    -4.85162 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247493781.00     -9999.99  67.69143  22.14628 680904042.0    -24.23676 3970.0 18.55000     1.700 -9999.99000 -3e-01   3e-01    -4.73021 -9999.99000 -9999.99000 -9999.99000     1.87195     0.01325    -4.90809     0.00312
-9999.99                247556609.00     -9999.99  67.68751  22.63009 680815005.0     50.06700 3318.0 21.31000     2.390 -9999.99000  3e+00   3e+00    -4.05771     2.32656     1.94937    -4.18675     5.56514     0.05263    -4.90663     0.00414
-9999.99                246799202.00     -9999.99  67.64533  15.73398 426002105.0  -9999.99000 5593.0  8.63000     0.510 -9999.99000 -2e+00   6e-01    -4.17969 -9999.99000 -9999.99000 -9999.99000     0.43528     0.00120    -4.53461     0.00133
-9999.99                247952389.00     -9999.99  67.61352  25.45990  94314185.0     -4.97343 5829.0  4.41000     0.300     0.85227 -2e+00   3e-01    -4.55607    -2.06386     0.42271    -4.33057     0.43074     0.00436    -4.73516     0.00476
-9999.99                247817913.00     -9999.99  67.55499  24.53251 695302182.0     44.22000 3432.0 35.18000    13.110 -9999.99000 -1e+04  -1e+04 -9999.99000     0.18563     0.08341    -5.50138 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ043006.91+143721.0      -9999.99     -9999.99  67.52881  14.62249 282802165.0      6.62457 4500.0  2.82651 -9999.990     0.97940  4e-01   1e+00    -3.87531 -9999.99000 -9999.99000 -9999.99000     1.55223     0.03164    -4.82892     0.00902
ZTFJ042959.56+424757.0      -9999.99     -9999.99  67.49816  42.79920 413813002.0      0.60042 4900.0  8.81555 -9999.990     0.92729 -1e+00   4e-01    -4.39496 -9999.99000 -9999.99000 -9999.99000     0.45558     0.01496    -4.91997     0.01524
-9999.99                210598050.00     -9999.99  67.48738  16.93738 420113099.0     -1.97100 5523.0 27.69000     5.230 -9999.99000 -3e-01   2e+00    -3.68690 -9999.99000 -9999.99000 -9999.99000     0.80779     0.02861    -5.76612     0.01621
ZTFJ042956.05+551607.9      -9999.99     -9999.99  67.48354  55.26887 169412071.0    134.19285 4000.0  0.43022 -9999.990     1.67752  1e+00   2e+00    -3.90007 -9999.99000 -9999.99000 -9999.99000     4.61560     0.02787    -4.33032     0.00264
-9999.99                210788164.00     -9999.99  67.48344  19.68846 426016120.0    -12.06834 5916.0 22.83000     2.880     0.76049 -2e+00   2e-01    -4.63879 -9999.99000 -9999.99000 -9999.99000     0.29888     0.00916    -4.97648     0.01487
-9999.99                210596446.00     -9999.99  67.48226  16.91405 426005231.0     33.18900 3693.0 14.51000     1.040 -9999.99000  2e+00   2e+00    -3.99087     1.53322     1.86029    -4.00729    17.60281     0.09599    -4.43392     0.00237
-9999.99                210798963.00     -9999.99  67.44290  19.85297 681513054.0     30.09000 5158.0 11.52000     0.720     1.28461 -1e+04  -1e+04 -9999.99000    -0.77424     0.89386    -4.00565 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247876939.00     -9999.99  67.43314  24.93559  94310102.0     -7.07490 4194.0 24.56000     3.560 -9999.99000 -1e+00  -6e-01 -9999.99000    -1.20919    -0.43659 -9999.99000     0.27793     0.00619    -5.36706     0.01076
-9999.99                247589423.00     -9999.99  67.41246  22.88272 421203072.0  -9999.99000 4189.0 14.68000     1.060 -9999.99000 -7e-01   1e-01    -5.08913 -9999.99000 -9999.99000 -9999.99000     1.23521     0.00399    -4.61926     0.00144
-9999.99                248049535.00     -9999.99  67.40715  26.18038 201505134.0     34.11360 3879.0 18.99000     1.800     1.22690 -1e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.43688     0.03478    -5.85988     0.03766
-9999.99                246749579.00     -9999.99  67.39336  15.17470 636808233.0    -23.33000 5207.0 23.19000     3.010     0.84491 -1e+04  -1e+04 -9999.99000    -1.33913     0.38741    -4.36948 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ042933.12+083934.1      -9999.99     -9999.99  67.38804   8.65944 526507109.0    -17.84235 4700.0  1.15183 -9999.990     0.94217  2e-01   1e+00    -3.85960 -9999.99000 -9999.99000 -9999.99000     1.21320     0.02457    -4.48844     0.00901
-9999.99                210666330.00     -9999.99  67.38169  17.89318 426003191.0  -9999.99000 5398.0 10.83000     0.660 -9999.99000 -2e+00   2e-01    -4.67140 -9999.99000 -9999.99000 -9999.99000     0.38514     0.00097    -4.52850     0.00124
ZTFJ042930.11+223915.1      -9999.99     -9999.99  67.37550  22.65421 682916178.0     20.74000 3200.0  1.57780 -9999.990     2.80349 -1e+04  -1e+04 -9999.99000     2.69087     1.95111    -4.27273 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210576347.00     -9999.99  67.35795  16.61693 608909054.0     11.01000 5468.0  8.57000     0.500     0.84980 -1e+04  -1e+04 -9999.99000    -1.64198     0.40519    -4.34529 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ042921.51+164704.5      -9999.99     -9999.99  67.33965  16.78463 420108096.0     16.08114 4500.0  1.16353 -9999.990     1.03980  1e+00   2e+00    -3.72336 -9999.99000 -9999.99000 -9999.99000     1.83215     0.02592    -4.77103     0.00624
ZTFJ042917.15+235248.8      -9999.99     -9999.99  67.32150  23.88026 680811168.0      7.68531 5000.0  0.87311 -9999.990     0.35030  1e+00   2e+00    -3.56909 -9999.99000 -9999.99000 -9999.99000     1.82138     0.02948    -5.03058     0.00716
ZTFJ042913.78+064710.3      -9999.99     -9999.99  67.30740   6.78618 484309070.0    -39.75750 4300.0  2.74111 -9999.990     1.25593  3e-01   1e+00    -4.00047 -9999.99000 -9999.99000 -9999.99000     1.77725     0.09540    -4.85311     0.02370
-9999.99                210491860.00     -9999.99  67.30146  15.27390 420207058.0     36.16500 3744.0 15.05000     1.110 -9999.99000 -2e-01   2e-01    -4.90867     0.06281     0.45059    -4.60040     2.83251     0.02199    -4.96675     0.00341
-9999.99                247792618.00     -9999.99  67.28442  24.35735 421216051.0     28.28400 3829.0  1.89000     0.220     1.97706  2e+00   3e+00    -3.75672     2.67547     3.15296    -3.72479     7.46352     0.05041    -4.56263     0.00295
-9999.99                210660574.00     -9999.99  67.25505  17.81366 420213153.0     -3.74259 5832.0  5.59000     0.350     0.65385 -2e+00   5e-02    -5.23239    -2.05134     0.43874    -4.31431     0.43117     0.00187    -4.60472     0.00206
-9999.99                248006115.00     -9999.99  67.25505  25.85134  94314239.0      5.49381 4841.0  9.18000     0.540     1.18850 -1e+00   3e-01    -4.56903 -9999.99000 -9999.99000 -9999.99000     0.61900     0.00489    -4.53361     0.00364
-9999.99                210893613.00     -9999.99  67.24818  21.29229 257506147.0    -23.23608 5103.0 25.31000     3.910     0.98442 -1e+00   1e-01    -4.87571 -9999.99000 -9999.99000 -9999.99000     0.38217     0.02752    -5.12471     0.03375
-9999.99                210534962.00     -9999.99  67.21853  15.98160 426002212.0     40.23600 3935.0 15.82000     1.220 -9999.99000 -4e-01   2e-01    -4.90612    -0.04263     0.53144    -4.46186   -23.95253    -0.36596 -9999.99000 -9999.99000
-9999.99                210791522.00     -9999.99  67.15506  19.74068 680902025.0  -9999.99000 5937.0 11.97000     0.760 -9999.99000 -2e+00   7e-01    -4.14138 -9999.99000 -9999.99000 -9999.99000     0.36092     0.00082    -4.48487     0.00116
-9999.99                210651981.00     -9999.99  67.11990  17.69594 420213174.0     35.07300 4128.0  2.41000     0.240 -9999.99000  3e+00   4e+00    -3.56197     3.83994     4.56443    -3.46433     8.19776     0.02323    -4.79503     0.00124
ZTFJ042824.87+090602.4      -9999.99     -9999.99  67.10361   9.10068 526508105.0    -25.62300 4400.0  3.04410 -9999.990     0.94477  1e+00   2e+00    -3.70342 -9999.99000 -9999.99000 -9999.99000     5.23933     0.12382    -4.67900     0.01033
-9999.99                210700559.00     -9999.99  67.10358  18.37084 420212025.0     16.85166 4141.0 19.75000     1.980 -9999.99000 -2e-01   6e-01    -4.36979 -9999.99000 -9999.99000 -9999.99000     1.51700     0.00922    -4.69204     0.00269
-9999.99                210781849.00     -9999.99  67.07873  19.59391 680902121.0     71.39940 5907.0 25.96000     4.230     0.79654 -2e+00   3e-01    -4.42246    -1.94981     0.62681    -4.15778     0.18770     0.00093    -4.94160     0.00280
-9999.99                210856870.00     -9999.99  67.07350  20.72934 680805184.0     -8.37579 6026.0 18.32000     1.660     0.88594 -2e+00   7e-01    -4.09781    -1.68036     1.02868    -3.94625     0.26790     0.00908    -5.11164     0.01656
-9999.99                210529909.00     -9999.99  67.06274  15.90028 266910128.0     -8.85000 3453.0  1.62000     0.210     2.37330  2e+00   2e+00    -4.13955     1.66519     1.60679    -4.20537 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210566619.00     -9999.99  67.04529  16.47093 426002038.0  -9999.99000 4253.0 13.48000     0.920 -9999.99000 -5e-01   3e-01    -4.61134 -9999.99000 -9999.99000 -9999.99000     1.82665     0.00563    -4.71951     0.00136
ZTFJ042807.98+212603.6  210902782.00     -9999.99  67.03328  21.43441 257506148.0      1.44099 3900.0  1.85189 -9999.990     1.62418  1e+00   2e+00    -3.90422 -9999.99000 -9999.99000 -9999.99000     4.19934     0.06408    -4.78506     0.00668
-9999.99                    -9999.99     -9999.99  67.03328  21.43441 257506148.0      1.44099 4029.0  1.84000     0.220 -9999.99000  1e+00   2e+00    -3.83064 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                247935510.00     -9999.99  67.02660  25.34173 701810106.0    -15.80000 4525.0 29.38000     6.440 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.94277     0.08159    -5.10702 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ042801.32+163200.8      -9999.99     -9999.99  67.00541  16.53360 525313193.0     36.29511 5300.0  9.76019 -9999.990     0.58537 -2e+00   2e-01    -4.77228    -1.51688     0.32255    -4.44999     0.44754     0.00932    -5.00371     0.00966
-9999.99                210726910.00     -9999.99  66.99672  18.75906 426014076.0     46.76400 3754.0  3.31000     0.260 -9999.99000  4e+00   5e+00    -3.58950 -9999.99000 -9999.99000 -9999.99000     8.96152     0.05580    -4.70325     0.00272
-9999.99                210709514.00     -9999.99  66.99568  18.50025 420212044.0  -9999.99000 4976.0 11.16000     0.690 -9999.99000 -8e-01   6e-01    -4.17450 -9999.99000 -9999.99000 -9999.99000     0.87428     0.00131    -4.50987     0.00068
ZTFJ042746.28+315740.7      -9999.99     -9999.99  66.94282  31.96131 398201182.0      7.28505 4200.0  0.47098 -9999.990     1.09590  1e+00   2e+00    -3.79855 -9999.99000 -9999.99000 -9999.99000     3.82819     0.05664    -4.91075     0.00649
ZTFJ042744.16+074406.8      -9999.99     -9999.99  66.93403   7.73524 527311107.0     35.64465 4800.0  3.05923 -9999.990     0.96558 -3e-01   1e+00    -3.98309 -9999.99000 -9999.99000 -9999.99000     0.98286     0.02549    -4.57813     0.01160
-9999.99                210583619.00     -9999.99  66.92297  16.72504 420208031.0  -9999.99000 5802.0 29.02000     6.160 -9999.99000 -2e+00   7e-02    -5.08357    -2.07354     0.38132    -4.37628     0.21408     0.00099    -4.70404     0.00292
ZTFJ042739.35+171843.9      -9999.99     -9999.99  66.91392  17.31243 426010203.0     20.35800 3500.0 12.33459 -9999.990     2.30086  3e+00   3e+00    -3.87970     2.66684     2.69975    -3.95822     9.96347     0.04470    -4.75105     0.00196
-9999.99                210926180.00     -9999.99  66.89815  21.80509 680803073.0      7.21200 3415.0 26.61000     4.580 -9999.99000  3e-01   2e-01    -5.20948 -9999.99000 -9999.99000 -9999.99000     1.43739     0.03216    -5.63900     0.01004
-9999.99                210674157.00     -9999.99  66.86694  17.99967 589308074.0     23.88000 4000.0 21.29000     2.390 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.15236     0.47499    -4.48693 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210746230.00     -9999.99  66.84005  19.05113 420112244.0    -11.95800 3627.0 33.86000    11.150     2.24708 -3e-01  -4e-02 -9999.99000     0.04175     0.28090    -4.86338     0.96713     0.03101    -5.74931     0.01458
-9999.99                210662427.00     -9999.99  66.83812  17.83992 119706231.0     21.49488 5716.0 34.12000    11.500     0.83835 -2e+00   5e-01    -4.27440    -1.96950     0.38272    -4.37098     0.13174     0.00687    -5.44089     0.02951
-9999.99                210662824.00     -9999.99  66.79404  17.84518 420209056.0  -9999.99000 5914.0  2.83000     0.250     0.95194 -1e+00   1e+00    -3.90665    -1.23654     1.34803    -3.82535     0.69781     0.00151    -4.21308     0.00101
-9999.99                210632378.00     -9999.99  66.77372  17.42297 420109030.0     47.36277 4851.0 35.04000    12.890     1.15738 -8e-01   5e-01    -4.28010 -9999.99000 -9999.99000 -9999.99000     0.32194     0.01927    -5.34275     0.02846
-9999.99                210715947.00     -9999.99  66.72252  18.59470 426014160.0    -50.00460 4412.0  7.85000     0.460     1.11758 -1e+00  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.51028     0.01170    -5.34333     0.01055
-9999.99                210648955.00     -9999.99  66.71134  17.65423 426010247.0    -10.19706 5618.0  9.06000     0.530     0.74399 -2e+00   2e-01    -4.66181    -1.90573     0.32709    -4.44082     0.25603     0.00345    -4.94478     0.00677
-9999.99                210889984.00     -9999.99  66.69841  21.23492 286906040.0  -9999.99000 4202.0 11.60000     0.730 -9999.99000 -3e-01   4e-01    -4.46222    -0.17649     0.60191    -4.33540     2.00926     0.00349    -4.68865     0.00077
-9999.99                210581656.00     -9999.99  66.69026  16.69562 420108027.0    -14.77200 3627.0 34.37000    11.860 -9999.99000 -4e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.35746     0.03499    -5.53931     0.01155
-9999.99                247936640.00     -9999.99  66.65121  25.34911 201501047.0    -40.92831 4602.0 39.71000    22.840     0.94155 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.09283     0.01805    -6.10485     0.12108
-9999.99                210716103.00     -9999.99  66.65098  18.59671 681507181.0    -45.01000 4221.0 33.43000    10.580     1.16326 -1e+04  -1e+04 -9999.99000    -1.31157    -0.51939 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210907144.00     -9999.99  66.63597  21.50187 680803076.0      3.13218 6069.0  8.56000     0.500     0.74172 -2e+00   3e-01    -4.48106 -9999.99000 -9999.99000 -9999.99000     0.28861     0.00968    -5.05469     0.01628
-9999.99                247924034.00     -9999.99  66.60826  25.26201 393206238.0     40.36800 3880.0 17.12000     1.430     1.93690 -3e-01   2e-01    -4.91465 -9999.99000 -9999.99000 -9999.99000     3.08559     0.04348    -4.89464     0.00619
-9999.99                210742709.00     -9999.99  66.60720  18.99754 420112237.0     20.15700 3818.0 22.95000     2.930     2.20177  2e-01   7e-01    -4.38862     0.04714     0.51372    -4.51656     0.70316     0.02144    -5.86024     0.01408
-9999.99                210720660.00     -9999.99  66.59317  18.66462 426014207.0     -1.12077 4324.0 24.47000     3.530     1.03008 -1e+00  -5e-01 -9999.99000    -1.16691    -0.29937 -9999.99000     0.32922     0.01011    -5.62052     0.01465
-9999.99                210846657.00     -9999.99  66.58557  20.57832 682910072.0    -24.30000 4948.0 21.95000     2.590     1.54571 -1e+04  -1e+04 -9999.99000    -1.02869     0.40039    -4.36410 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210722099.00     -9999.99  66.57664  18.68699 589309139.0     29.72000 5669.0 23.25000     3.040     0.57781 -1e+04  -1e+04 -9999.99000    -2.02895     0.26628    -4.52858 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210693835.00     -9999.99  66.56304  18.27430 119708092.0      7.08489 5465.0 29.40000     6.450     0.82962 -2e+00   2e-01    -4.62948 -9999.99000 -9999.99000 -9999.99000     0.31312     0.00417    -4.91638     0.00646
-9999.99                210686186.00     -9999.99  66.50672  18.16590 420209086.0    -23.67639 5135.0 34.32000    11.790 -9999.99000 -1e+00   4e-01    -4.38929    -1.13028     0.51067    -4.24852     0.23364     0.00447    -5.02963     0.00970
-9999.99                210636932.00     -9999.99  66.49106  17.48847 426010073.0     34.91415 5481.0 15.97000     1.240     0.89247 -2e+00   3e-01    -4.42027 -9999.99000 -9999.99000 -9999.99000     0.36054     0.00428    -4.89470     0.00564
-9999.99                210619939.00     -9999.99  66.47592  17.24666 420109211.0      4.60317 4269.0 27.98000     5.420     1.36766 -8e-01   5e-02    -5.35155    -0.58649     0.24060    -4.70619     0.65214     0.02356    -5.26977     0.01642
ZTFJ042535.08+460301.5      -9999.99     -9999.99  66.39615  46.05047 592008240.0     -2.35164 5000.0  7.83068 -9999.990     0.58302 -6e-01   8e-01    -4.03870 -9999.99000 -9999.99000 -9999.99000     1.21659     0.03860    -4.98445     0.01412
-9999.99                247900696.00     -9999.99  66.39269  25.09786 634714133.0    -10.52000 4199.0 21.12000     2.340 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.43590     0.34032    -4.58406 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210793202.00     -9999.99  66.38496  19.76616 680902213.0  -9999.99000 5945.0 29.06000     6.190 -9999.99000 -2e+00   4e-01    -4.31610 -9999.99000 -9999.99000 -9999.99000     0.15261     0.00097    -4.96591     0.00445
-9999.99                210773729.00     -9999.99  66.38294  19.46960 119709056.0     34.17363 5687.0  9.47000     0.560     0.79370 -2e+00   2e-01    -4.76797    -1.99772     0.31940    -4.44916     0.45561     0.00988    -4.90896     0.01007
-9999.99                210788457.00     -9999.99  66.37547  19.69275 680902202.0  -9999.99000 5169.0 30.90000     7.760 -9999.99000 -1e+00   5e-01    -4.25862    -0.98029     0.70085    -4.11146     0.30749     0.00223    -4.82725     0.00356
-9999.99                210860092.00     -9999.99  66.36419  20.77768 680810166.0    -29.07012 4200.0 26.64000     4.600     1.17197 -9e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.82212     0.03102    -5.18925     0.01699
-9999.99                210959342.00     -9999.99  66.35202  22.33098 680814160.0      9.31644 4051.0 31.10000     7.940     1.22140 -1e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.49244     0.01338    -5.60926     0.01262
-9999.99                210978249.00     -9999.99  66.33940  22.63592 680814142.0     57.20958 5391.0  5.18000     0.330     1.07573 -2e+00   4e-01    -4.33942 -9999.99000 -9999.99000 -9999.99000     0.50048     0.01202    -5.06323     0.01104
-9999.99                210915808.00     -9999.99  66.33491  21.63766 680910226.0     64.23444 4772.0 27.30000     4.990 -9999.99000 -9e-01   3e-01    -4.47332    -0.74698     0.50019    -4.27900     0.39471     0.00443    -4.94761     0.00527
-9999.99                210908017.00     -9999.99  66.32888  21.51552 680810244.0      6.12423 4408.0 15.46000     1.170     1.12787 -1e+00  -4e-02 -9999.99000    -1.22111    -0.29012 -9999.99000     0.51844     0.02029    -5.30723     0.01799
-9999.99                210691645.00     -9999.99  66.31700  18.24318 250408048.0     -8.48700 3994.0 34.15000    11.550 -9999.99000 -3e-01   3e-01    -4.71919    -0.06335     0.55922    -4.41798     2.15321     0.06883    -5.31182     0.01415
-9999.99                210694894.00     -9999.99  66.31525  18.28936 119708026.0      7.59525 5194.0 35.80000    14.150     0.90808 -1e+00   3e-01    -4.48530 -9999.99000 -9999.99000 -9999.99000     0.20762     0.00425    -5.37318     0.01030
-9999.99                210687839.00     -9999.99  66.31492  18.18908 250308050.0    -22.03524 5327.0 18.51000     1.700     0.96557 -1e+00   5e-01    -4.23500    -1.37868     0.49389    -4.26179     0.25251     0.01268    -5.32105     0.02453
-9999.99                210741091.00     -9999.99  66.31067  18.97362 119709031.0     33.70200 3782.0 10.97000     0.670 -9999.99000  8e-01   1e+00    -4.16276     1.22535     1.65484    -4.02112     4.59446     0.02573    -4.86538     0.00245
-9999.99                210732813.00     -9999.99  66.30413  18.84787 426014003.0     30.59115 5375.0 20.17000     2.080     0.96260 -2e+00   2e-01    -4.63837    -1.44180     0.49000    -4.26029     0.16774     0.00489    -5.70095     0.01519
-9999.99                210662459.00     -9999.99  66.29543  17.84033 250308016.0     43.93800 3910.0 35.82000    14.170     2.02264 -5e+00  -5e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31903     0.04097    -6.17974     0.06385
-9999.99                210819861.00     -9999.99  66.26996  20.17115 250312065.0     29.94900 3926.0 19.19000     1.840     1.79350 -3e-01   3e-01    -4.72873 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210642649.00     -9999.99  66.24516  17.56782 420209159.0     15.74088 5243.0 20.87000     2.270 -9999.99000 -1e+00   4e-01    -4.32731 -9999.99000 -9999.99000 -9999.99000     0.32322     0.00377    -4.80142     0.00570
-9999.99                210924754.00     -9999.99  66.23761  21.78218 214809230.0     20.30406 4051.0 18.55000     1.710     1.29531 -8e-01  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.68953     0.04603    -5.45640     0.03041
-9999.99                210966425.00     -9999.99  66.23296  22.44460 214809189.0     26.99868 4033.0 16.02000     1.250     1.32670 -7e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.87424     0.04035    -5.22695     0.02076
ZTFJ042455.82+142909.2      -9999.99     -9999.99  66.23259  14.48588 396709219.0     -7.84542 5200.0  0.59969 -9999.990     0.29444 -7e-01   1e+00    -3.96622 -9999.99000 -9999.99000 -9999.99000     0.71407     0.01684    -5.03915     0.01066
-9999.99                210892197.00     -9999.99  66.20644  21.26983 680810066.0     -5.22360 5160.0 25.09000     3.800     0.99408 -2e+00   1e-01    -4.82306    -1.45720     0.21326    -4.62805     0.25102     0.00937    -5.40985     0.01823
ZTFJ042430.74+214732.3      -9999.99     -9999.99  66.12812  21.79234 257509231.0     10.89900 4100.0  4.47276 -9999.990     1.18379  2e+00   3e+00    -3.63234     3.20655     3.91037    -3.53535     6.06990     0.15009    -4.98870     0.01082
-9999.99                210703374.00     -9999.99  66.11806  18.41101 420211064.0     41.29857 4015.0 16.10000     1.260     1.77721 -4e-01   2e-01    -4.77590    -0.01194     0.62723    -4.35989     1.67263     0.01768    -4.92983     0.00467
-9999.99                210690462.00     -9999.99  66.11472  18.22654 420215034.0    -25.80786 5706.0  5.99000     0.370     0.98574 -2e+00   7e-01    -4.11047    -1.32903     1.01111    -3.94866     0.47728     0.00705    -4.97819     0.00682
-9999.99                210773963.00     -9999.99  66.11144  19.47321 119709073.0      2.57178 5142.0 30.81000     7.670     0.97743 -1e+00   2e-01    -4.64971 -9999.99000 -9999.99000 -9999.99000     0.28856     0.00909    -5.15986     0.01520
-9999.99                210865187.00     -9999.99  66.09592  20.85715 682910127.0    -14.59000 6067.0 10.65000     0.650     0.73468 -1e+04  -1e+04 -9999.99000    -2.03897     0.71422    -4.10692 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ042420.65+234110.6      -9999.99     -9999.99  66.08608  23.68632 214812057.0     20.68431 5100.0  1.76997 -9999.990     0.67450 -2e-01   1e+00    -3.81650 -9999.99000 -9999.99000 -9999.99000     0.71285     0.01208    -4.80680     0.00766
ZTFJ042420.42+552034.7      -9999.99     -9999.99  66.08513  55.34298 645811229.0    -32.36238 6100.0  2.83003 -9999.990    -0.10653 -2e+00   6e-01    -4.17130 -9999.99000 -9999.99000 -9999.99000     0.57984     0.01975    -5.15780     0.01555
ZTFJ042419.49+182105.4      -9999.99     -9999.99  66.08122  18.35151 250304248.0    -12.03834 4900.0  0.57465 -9999.990     0.59474 -5e-01   9e-01    -4.00626 -9999.99000 -9999.99000 -9999.99000     0.73002     0.02392    -4.99698     0.01479
-9999.99                210952144.00     -9999.99  66.07489  22.21859 680914208.0     63.88419 5799.0 29.78000     6.760     0.80700 -2e+00   4e-01    -4.32998 -9999.99000 -9999.99000 -9999.99000     0.15710     0.00484    -5.24203     0.01695
-9999.99                210674406.00     -9999.99  66.07058  18.00292 426014042.0  -9999.99000 4894.0 11.38000     0.710 -9999.99000 -1e+00   3e-01    -4.47171    -0.78669     0.58460    -4.20024     0.70341     0.00179    -4.54103     0.00116
-9999.99                210945848.00     -9999.99  66.03095  22.11887 680914201.0  -9999.99000 4197.0 13.08000     0.870 -9999.99000 -5e-01   2e-01    -4.75690    -0.36519     0.40958    -4.50379     1.70784     0.01556    -4.60867     0.00402
-9999.99                210962574.00     -9999.99  66.01652  22.38336 257509177.0     43.77600 3776.0 34.12000    11.510     2.40242 -2e-01   3e-01    -4.84035 -9999.99000 -9999.99000 -9999.99000     1.35910     0.07722    -5.66404     0.02554
-9999.99                210712484.00     -9999.99  65.98162  18.54394 420211246.0     11.93826 5965.0  9.31000     0.550     0.55650 -2e+00   4e-01    -4.39413 -9999.99000 -9999.99000 -9999.99000     0.27282     0.00207    -4.86533     0.00380
-9999.99                210750062.00     -9999.99  65.96109  19.10988 420211212.0     20.84442 4989.0 32.17000     9.060     0.91186 -1e+00   4e-01    -4.31374    -0.96563     0.50841    -4.26063     0.16753     0.00551    -5.60432     0.01713
ZTFJ042349.37+124632.5      -9999.99     -9999.99  65.95575  12.77568 419208188.0     16.21122 5200.0  4.93213 -9999.990     0.55980 -1e+00   7e-01    -4.11876 -9999.99000 -9999.99000 -9999.99000     0.40961     0.01413    -5.00092     0.01611
-9999.99                210749044.00     -9999.99  65.87534  19.09462 119709168.0     11.26779 5774.0 16.13000     1.270     0.76243 -2e+00   4e-01    -4.39642 -9999.99000 -9999.99000 -9999.99000     0.23995     0.00415    -5.21740     0.00855
-9999.99                210786154.00     -9999.99  65.84521  19.65867 410812077.0  -9999.99000 5465.0 10.06000     0.600 -9999.99000 -1e+00   6e-01    -4.14759 -9999.99000 -9999.99000 -9999.99000     0.46650     0.00155    -4.57275     0.00157
-9999.99                210847069.00     -9999.99  65.84075  20.58432 680910186.0     17.24193 6029.0  5.26000     0.330     0.86681 -2e+00   9e-01    -4.00635 -9999.99000 -9999.99000 -9999.99000     0.43007     0.00258    -4.36875     0.00301
-9999.99                210673515.00     -9999.99  65.82660  17.99073 426014027.0     17.85234 4114.0 12.15000     0.780     1.64709 -3e-01   4e-01    -4.54280 -9999.99000 -9999.99000 -9999.99000     2.01114     0.03089    -4.66118     0.00677
-9999.99                210743439.00     -9999.99  65.82433  19.00846 420111221.0     31.42173 4500.0 21.96000     2.590     1.20142 -8e-01   2e-01    -4.65921    -0.70140     0.30244    -4.54401     0.38607     0.02373    -5.64301     0.02901
-9999.99                210756090.00     -9999.99  65.78606  19.20206 119709164.0      6.84474 4924.0 19.79000     1.990     1.28822 -1e+00   4e-01    -4.32827    -0.46848     0.93471    -3.99592     0.64895     0.00635    -4.62939     0.00446
-9999.99                210774604.00     -9999.99  65.76685  19.48260 286907211.0     39.63741 5977.0 11.12000     0.690     0.54079 -3e+00   3e-02    -5.47041    -2.17246     0.48282    -4.27275     0.24018     0.00331    -4.99327     0.00698
-9999.99                210693497.00     -9999.99  65.66484  18.26933 420215225.0     37.86900 3820.0 20.06000     2.050 -9999.99000 -6e-02   4e-01    -4.61218 -9999.99000 -9999.99000 -9999.99000     2.00245     0.01887    -5.42866     0.00418
-9999.99                210767482.00     -9999.99  65.62122  19.37492 286907230.0  -9999.99000 5717.0 15.44000     1.160     1.04784 -1e+00   9e-01    -3.99424    -1.30050     1.05292    -3.93151     0.45554     0.00127    -4.51118     0.00133
ZTFJ042226.67+271331.4      -9999.99     -9999.99  65.61110  27.22538 201510231.0      4.93341 5100.0  3.62626 -9999.990     0.45969 -1e+00   3e-01    -4.48023 -9999.99000 -9999.99000 -9999.99000     0.57300     0.01904    -5.27258     0.01519
-9999.99                210828080.00     -9999.99  65.60393  20.29618 214808201.0     36.88500 3933.0 15.84000     1.220     2.02443  3e-01   9e-01    -4.24100     0.45612     1.02849    -4.17594     4.08956     0.06032    -4.89109     0.00646
-9999.99                210939206.00     -9999.99  65.54078  22.01247 214809025.0     34.69401 5029.0 29.65000     6.650     1.09562 -1e+00   3e-01    -4.46347    -1.12017     0.39860    -4.36296     0.35399     0.01726    -5.23869     0.02298
ZTFJ042204.97+193448.2      -9999.99     -9999.99  65.52072  19.58006 250315136.0     51.19800 3100.0  2.88934 -9999.990     3.43573  2e+01   2e+01    -3.34962    19.32803    18.20515    -3.39565    18.52545     0.26562    -2.96975     0.00624
-9999.99                210927096.00     -9999.99  65.51512  21.81909 680814040.0     48.27339 4212.0  2.86000     0.250     1.36203 -2e-02   8e-01    -4.22554 -9999.99000 -9999.99000 -9999.99000     0.92826     0.02714    -5.21363     0.01313
-9999.99                210902852.00     -9999.99  65.46038  21.43523 681512149.0   -107.15000 3498.0  3.32000     0.260     2.40948 -1e+04  -1e+04 -9999.99000     3.91131     3.94052    -3.79483 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210635177.00     -9999.99  65.44535  17.46359 119705111.0     36.68538 5540.0 14.28000     1.010     0.83515 -2e+00   2e-01    -4.56181 -9999.99000 -9999.99000 -9999.99000     0.34054     0.00416    -4.81060     0.00591
-9999.99                210743984.00     -9999.99  65.43612  19.01718 420211142.0     20.86443 6052.0 12.70000     0.830     0.71742 -2e+00   3e-01    -4.48488    -2.19803     0.53910    -4.22825     0.24682     0.00258    -5.27886     0.00513
-9999.99                210418851.00     -9999.99  65.38855  13.89045 636802148.0      6.45000 4152.0 26.58000     4.570     1.66172 -1e+04  -1e+04 -9999.99000    -0.30825     0.43381    -4.48349 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210853188.00     -9999.99  65.35386  20.67488 286908010.0     -2.44170 5363.0  9.63000     0.570     0.93481 -1e+00   6e-01    -4.20331 -9999.99000 -9999.99000 -9999.99000     0.57282     0.00483    -4.61257     0.00388
-9999.99                210755081.00     -9999.99  65.33154  19.18762 590015193.0     24.20000 4162.0 14.59000     1.050     1.62276 -1e+04  -1e+04 -9999.99000    -0.30154     0.44781    -4.46857 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210659336.00     -9999.99  65.31357  17.79583 250305165.0     -0.86061 6034.0  1.41000     0.210     1.12263 -9e-02   3e+00    -3.53989 -9999.99000 -9999.99000 -9999.99000     1.00954     0.04253    -5.16343     0.01886
-9999.99                210682130.00     -9999.99  65.29584  18.11101 420215212.0     27.47901 5948.0 14.59000     1.050     0.75812 -2e+00   4e-01    -4.30988    -1.91747     0.70547    -4.10731     0.29706     0.00360    -4.86435     0.00597
-9999.99                210656707.00     -9999.99  65.28831  17.76018 420215099.0     -8.13564 5703.0 13.70000     0.940     0.95307 -2e+00   2e-01    -4.75488    -1.89808     0.43844    -4.31144     0.32389     0.00228    -4.69239     0.00350
-9999.99                210604137.00     -9999.99  65.25783  17.02466 119705090.0    -25.00731 5904.0  5.50000     0.340     0.77229 -2e+00   2e-01    -4.65488 -9999.99000 -9999.99000 -9999.99000     0.37445     0.00601    -4.74566     0.00769
ZTFJ042057.71+343213.0      -9999.99     -9999.99  65.24046  34.53697 204703141.0     47.15100 4000.0  0.65802 -9999.990     1.47382  2e+00   2e+00    -3.77187 -9999.99000 -9999.99000 -9999.99000     4.45366     0.11223    -4.83389     0.01103
-9999.99                210714238.00     -9999.99  65.23521  18.56890 420216101.0    -52.80654 5374.0 16.71000     1.360     0.79751 -1e+00   5e-01    -4.25734    -1.57715     0.35341    -4.40229     0.16912     0.00392    -5.25367     0.01240
-9999.99                210864873.00     -9999.99  65.23297  20.85275 286908024.0     10.27710 4051.0 24.58000     3.570     1.64249 -2e-01   5e-01    -4.45145 -9999.99000 -9999.99000 -9999.99000     0.79618     0.01219    -5.27149     0.00691
-9999.99                210868161.00     -9999.99  65.19274  20.90136 286908163.0    -27.20883 5942.0  5.09000     0.330     0.72115 -2e+00   2e-01    -4.62729 -9999.99000 -9999.99000 -9999.99000     0.40400     0.00799    -4.65068     0.00947
-9999.99                210831544.00     -9999.99  65.15886  20.34875 681504203.0    -14.39000 5831.0 24.15000     3.390     0.68796 -1e+04  -1e+04 -9999.99000    -2.23901     0.24989    -4.55880 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210944552.00     -9999.99  65.13746  22.09767 214804062.0    -72.77034 5775.0  6.25000     0.380     0.83148 -2e+00   3e-01    -4.54733 -9999.99000 -9999.99000 -9999.99000     0.32601     0.01159    -4.89901     0.01713
-9999.99                210736105.00     -9999.99  65.11545  18.89710 250304032.0     39.00000 3543.0 21.66000     2.500     2.78818  2e+00   2e+00    -4.15309 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210698564.00     -9999.99  65.09685  18.34206 420216108.0     -5.40375 6025.0 24.29000     3.450     0.69463 -2e+00   5e-01    -4.24445    -1.90819     0.79977    -4.05551     0.22199     0.00250    -4.95930     0.00587
-9999.99                210754144.00     -9999.99  65.03372  19.17334 119715190.0    -66.49599 4572.0 20.88000     2.270     0.97784 -1e+00   7e-02    -5.14478    -0.77272     0.29118    -4.54452     0.25782     0.00721    -5.39765     0.01360
-9999.99                210492045.00     -9999.99  65.03328  15.27733 686006173.0      3.14217 5061.0  5.46000     0.340     1.26785 -6e-01   1e+00    -3.96022    -0.34202     1.21310    -3.87618     0.46854     0.00658    -4.75308     0.00654
-9999.99                210999570.00     -9999.99  65.01273  22.96700 404313248.0    -39.62742 3990.0 24.63000     3.590 -9999.99000 -5e-01   1e-01    -5.12537 -9999.99000 -9999.99000 -9999.99000     1.28553     0.02418    -5.08900     0.00837
-9999.99                210865376.00     -9999.99  64.99847  20.86004 257505122.0    -85.62924 5836.0 17.58000     1.510     0.89602 -2e+00   5e-01    -4.28332 -9999.99000 -9999.99000 -9999.99000     0.12374     0.00848    -5.45845     0.03971
ZTFJ041948.21+275000.3      -9999.99     -9999.99  64.95084  27.83344 211807228.0     21.45300 3400.0  4.02625 -9999.990     2.58628  4e+00   4e+00    -3.87685 -9999.99000 -9999.99000 -9999.99000     9.51151     0.05836    -4.77020     0.00268
ZTFJ041945.56+121417.2      -9999.99     -9999.99  64.93986  12.23808 490712025.0    -38.88690 5700.0  2.21703 -9999.990     0.32972 -1e+00   1e+00    -3.86388 -9999.99000 -9999.99000 -9999.99000     0.93737     0.02742    -4.48823     0.01313
-9999.99                210708191.00     -9999.99  64.90074  18.48048 420216074.0    -27.30888 5106.0  2.82000     0.250     1.23716 -1e+00   5e-01    -4.24358 -9999.99000 -9999.99000 -9999.99000     0.45480     0.01194    -5.52984     0.01221
ZTFJ041929.77+054400.6      -9999.99     -9999.99  64.87407   5.73350 527314052.0    -15.75300 5300.0  4.10438 -9999.990     0.66656  3e+00   5e+00    -3.25524 -9999.99000 -9999.99000 -9999.99000     0.72646     0.02251    -4.54276     0.01408
-9999.99                210921037.00     -9999.99  64.82577  21.72070 404306226.0     23.86800 3363.0 35.94000    14.390 -9999.99000  6e-01   3e-01    -4.94024 -9999.99000 -9999.99000 -9999.99000     2.41161     0.03033    -5.38723     0.00557
-9999.99                210902588.00     -9999.99  64.82333  21.43120 257504134.0     24.07665 3962.0 35.26000    13.240     1.30849 -5e-01   5e-02    -5.49843 -9999.99000 -9999.99000 -9999.99000     0.52656     0.03517    -5.71786     0.03105
-9999.99                211019193.00     -9999.99  64.79599  23.27580 214811079.0     45.37800 3711.0 29.05000     6.180     1.98585 -3e-01   8e-02    -5.34080 -9999.99000 -9999.99000 -9999.99000     1.56330     0.03779    -5.26100     0.01074
ZTFJ041851.25+045555.6      -9999.99     -9999.99  64.71355   4.93210 527310069.0     32.20227 4500.0  1.24722 -9999.990     1.12241  9e-01   2e+00    -3.74149 -9999.99000 -9999.99000 -9999.99000     2.00963     0.03126    -4.42292     0.00685
-9999.99                210481099.00     -9999.99  64.66421  15.08827 420102140.0     47.76303 4011.0 32.09000     8.980     1.25746 -6e-01   3e-02    -5.65841 -9999.99000 -9999.99000 -9999.99000     0.49053     0.02049    -5.53378     0.01935
-9999.99                210739148.00     -9999.99  64.62874  18.94418 420216238.0      6.59457 4035.0 30.02000     6.960     1.76176 -4e-01   2e-01    -4.79189    -0.29351     0.36121    -4.59170     1.51918     0.02301    -4.94875     0.00671
-9999.99                210919791.00     -9999.99  64.59305  21.69991 257504172.0    -22.84581 5985.0 10.27000     0.620     0.74170 -2e+00   4e-01    -4.32390 -9999.99000 -9999.99000 -9999.99000     0.41439     0.01477    -4.90903     0.01668
-9999.99                210466785.00     -9999.99  64.56245  14.83365 420202219.0    -21.94518 5952.0 13.23000     0.890     0.69307 -2e+00   3e-01    -4.43113    -2.20239     0.42503    -4.32746     0.21544     0.00519    -5.02993     0.01247
-9999.99                210938879.00     -9999.99  64.54584  22.00726 404308073.0    -32.81271 5245.0 16.89000     1.390     1.32623 -2e+00   2e-01    -4.64103 -9999.99000 -9999.99000 -9999.99000     0.48188     0.00623    -4.85995     0.00598
-9999.99                211060928.00     -9999.99  64.51519  23.94565 404312089.0     38.00628 5526.0 23.80000     3.250 -9999.99000 -2e+00   1e-01    -4.82667    -1.77132     0.34786    -4.41396     0.23304     0.00306    -4.91868     0.00680
ZTFJ041729.15+481612.9      -9999.99     -9999.99  64.37152  48.27021 263715028.0    -22.72572 5000.0  7.00958 -9999.990     0.91372 -1e+00   3e-01    -4.53755 -9999.99000 -9999.99000 -9999.99000     0.47200     0.00904    -4.89024     0.00887
-9999.99                210470484.00     -9999.99  64.36725  14.90100 420202080.0     41.05200 3449.0  2.35000     0.230 -9999.99000  4e+00   4e+00    -3.77508    11.87778    11.81119    -3.34110    11.25574     0.08371    -4.69236     0.00324
ZTFJ041727.80+443351.0      -9999.99     -9999.99  64.36578  44.56424 263701006.0    -28.27956 5000.0  0.72934 -9999.990     0.68040 -8e-01   7e-01    -4.13376 -9999.99000 -9999.99000 -9999.99000     1.15136     0.01331    -4.44167     0.00515
-9999.99                210744818.00     -9999.99  64.35518  19.02982 248706144.0     34.36377 4348.0 13.05000     0.870     1.47036 -7e-01   2e-01    -4.85365    -0.36791     0.51751    -4.34616 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ041719.38+165019.6      -9999.99     -9999.99  64.33076  16.83880 250302228.0      5.28900 4300.0  4.78819 -9999.990     1.06505  3e+00   3e+00    -3.54753 -9999.99000 -9999.99000 -9999.99000     6.86722     0.11658    -4.85651     0.00742
ZTFJ041656.67+444242.6      -9999.99     -9999.99  64.23610  44.71186 470202016.0      9.03300 3600.0 14.06138 -9999.990     2.13106  2e-01   4e-01    -4.68614 -9999.99000 -9999.99000 -9999.99000     3.27620     0.07356    -5.10521     0.00987
ZTFJ041636.81+401523.3      -9999.99     -9999.99  64.15332  40.25652 190301066.0     14.34993 5100.0  4.61351 -9999.990     0.95576 -1e+00   3e-01    -4.51194 -9999.99000 -9999.99000 -9999.99000     0.45416     0.00423    -4.57435     0.00442
-9999.99                211000846.00     -9999.99  64.14896  22.98714 286915151.0      5.68392 3825.0 29.21000     6.300 -9999.99000 -3e-01   1e-01    -5.09971 -9999.99000 -9999.99000 -9999.99000     1.44531     0.01616    -5.16665     0.00497
-9999.99                210527168.00     -9999.99  64.12599  15.85718 686008091.0     15.11046 6083.0  8.74000     0.510     0.57434 -2e+00   3e-01    -4.43545    -2.27477     0.49545    -4.26667     0.38139     0.00228    -4.48456     0.00300
-9999.99                210517837.00     -9999.99  63.89036  15.70627 420210182.0  -9999.99000 4201.0 32.48000     9.420 -9999.99000 -6e-01   2e-01    -4.86181 -9999.99000 -9999.99000 -9999.99000     1.16668     0.00372    -4.76151     0.00142
-9999.99                211063299.00     -9999.99  63.85349  23.98242 404312138.0      8.87613 5699.0  7.91000     0.460     0.71791 -2e+00  -5e-02 -9999.99000    -2.15630     0.17537    -4.70928     0.26725     0.00555    -4.90105     0.01040
ZTFJ041518.36+504251.1      -9999.99     -9999.99  63.82648  50.71424 535703098.0    -15.60078 4900.0  2.31386 -9999.990     0.92263 -7e-01   6e-01    -4.15809 -9999.99000 -9999.99000 -9999.99000     0.89351     0.00729    -4.56122     0.00367
ZTFJ041517.77+462321.0      -9999.99     -9999.99  63.82409  46.38919 400006089.0    -34.85412 5000.0  0.31865 -9999.990     0.64741 -4e-01   1e+00    -3.94211 -9999.99000 -9999.99000 -9999.99000     0.88129     0.03186    -4.79978     0.01621
-9999.99                210996805.00     -9999.99  63.80829  22.92408 286915159.0    -13.25916 5578.0 20.34000     2.120     0.66824 -2e+00   2e-01    -4.67779 -9999.99000 -9999.99000 -9999.99000     0.25925     0.00180    -4.95607     0.00348
-9999.99                210405520.00     -9999.99  63.78846  13.59434 254106153.0    -11.45400 3771.0 31.62000     8.470     2.10909 -2e-01   2e-01    -4.87851 -9999.99000 -9999.99000 -9999.99000     2.04374     0.04204    -5.37543     0.00912
-9999.99                210438009.00     -9999.99  63.73916  14.28918 254113075.0     18.18300 3786.0 31.04000     7.890 -9999.99000 -7e-02   4e-01    -4.68326    -0.07851     0.35522    -4.68800     0.97872     0.02071    -5.47279     0.00954
ZTFJ041456.61+344151.4      -9999.99     -9999.99  63.73588  34.69764 212413216.0     11.99829 4600.0  0.85613 -9999.990     0.83800  3e-01   1e+00    -3.86175 -9999.99000 -9999.99000 -9999.99000     1.61447     0.03207    -4.75830     0.00878
ZTFJ041447.31+264626.0      -9999.99     -9999.99  63.69714  26.77392 214609217.0     19.84500 3500.0  2.18792 -9999.990     2.48992  5e+01   5e+01    -2.71214     8.65800     8.69091    -3.45048     8.49899     0.05267    -4.85482     0.00271
-9999.99                210512019.00     -9999.99  63.68332  15.61123 420110190.0     -5.73600 3797.0 23.05000     2.960     2.10758 -2e-01   3e-01    -4.79509 -9999.99000 -9999.99000 -9999.99000     1.00185     0.04140    -5.72868     0.01875
-9999.99                210500658.00     -9999.99  63.66514  15.42452 254212213.0    -29.88066 4339.0 25.57000     4.030     1.54885 -6e-01   3e-01    -4.60030    -0.44505     0.43365    -4.42587     1.13993     0.01192    -4.74777     0.00466
-9999.99                210433982.00     -9999.99  63.65390  14.20810 381907015.0      1.86600 4025.0 26.01000     4.250     1.56230 -1e-02   6e-01    -4.35080 -9999.99000 -9999.99000 -9999.99000     1.63364     0.04663    -5.42363     0.01271
-9999.99                211023369.00     -9999.99  63.64229  23.34240 589904124.0     16.71000 3701.0 26.71000     4.640     2.39912 -1e+04  -1e+04 -9999.99000     0.48790     0.82489    -4.35680 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211088020.00     -9999.99  63.63917  24.37479 160113030.0     23.52627 6063.0  9.51000     0.560     1.11160 -2e+00   4e-01    -4.38152 -9999.99000 -9999.99000 -9999.99000     0.26017     0.00220    -4.95561     0.00423
-9999.99                210414860.00     -9999.99  63.62904  13.80262 254206128.0     49.86450 5395.0  3.89000     0.280     0.84843 -2e+00   8e-02    -5.06718    -2.05318    -0.09662 -9999.99000     0.26408     0.01184    -5.30178     0.02179
-9999.99                210969692.00     -9999.99  63.55544  22.49766 257514092.0    -42.55500 3639.0 34.47000    12.010     2.05053 -3e-01  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211006630.00     -9999.99  63.51198  23.08048 404315103.0     28.25955 4255.0 20.01000     2.040 -9999.99000 -7e-01   1e-01    -5.05253 -9999.99000 -9999.99000 -9999.99000     0.89822     0.01018    -4.78181     0.00508
-9999.99                210457705.00     -9999.99  63.48778  14.66662 686008203.0    -14.33991 5275.0 24.16000     3.390     0.81010 -2e+00  -1e-01 -9999.99000    -2.08065    -0.27178 -9999.99000     0.17595     0.00603    -5.34104     0.01788
ZTFJ041356.58+462843.9      -9999.99     -9999.99  63.48579  46.47888 400008070.0     -3.80262 4900.0  2.43162 -9999.990     0.67679 -6e-01   8e-01    -4.07635 -9999.99000 -9999.99000 -9999.99000     1.17406     0.03973    -4.82017     0.01506
-9999.99                211001716.00     -9999.99  63.45661  23.00134 404304217.0  -9999.99000 5521.0 21.63000     2.490 -9999.99000 -2e+00   5e-01    -4.23786    -1.40369     0.70929    -4.10452     0.35372     0.00179    -4.59399     0.00252
ZTFJ041346.58+442855.8      -9999.99     -9999.99  63.44405  44.48213 413811153.0     15.12045 4100.0  4.01641 -9999.990     1.26555  1e+00   2e+00    -3.79183 -9999.99000 -9999.99000 -9999.99000     2.72639     0.04250    -5.14910     0.00687
-9999.99                210444262.00     -9999.99  63.41209  14.41169 254213076.0    -32.35239 5322.0 22.38000     2.730     1.10539 -1e+00   5e-01    -4.21860    -1.21399     0.65243    -4.14145     0.48938     0.00315    -4.54924     0.00303
-9999.99                211077010.00     -9999.99  63.38278  24.20487 214601196.0     17.56215 4072.0 23.53000     3.140     1.38416 -4e-01   3e-01    -4.72400 -9999.99000 -9999.99000 -9999.99000     0.67457     0.01133    -5.29769     0.00763
-9999.99                210762093.00     -9999.99  63.37351  19.29456 119714015.0    -15.67083 5757.0 12.42000     0.800     0.53626 -2e+00   3e-01    -4.42897    -1.94161     0.45983    -4.29302     0.37754     0.00816    -4.73000     0.01037
-9999.99                210413099.00     -9999.99  63.30172  13.76323 686001192.0   -100.77972 5114.0  7.42000     0.440     0.90805 -2e+00  -4e-01 -9999.99000    -1.78360    -0.16724 -9999.99000     0.32954     0.00730    -5.24453     0.01051
ZTFJ041259.57+161733.2      -9999.99     -9999.99  63.24818  16.29272 686004059.0      2.65182 4300.0  0.68157 -9999.990     1.07888  1e+00   2e+00    -3.72948     1.88069     2.73050    -3.64057     3.64717     0.05016    -4.74414     0.00603
ZTFJ041247.18+222312.0      -9999.99     -9999.99  63.19657  22.38672 589905143.0     -1.47000 4800.0  0.76025 -9999.990     0.77989 -1e+04  -1e+04 -9999.99000     0.46686     1.74170    -3.73353 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ041239.40+315151.3      -9999.99     -9999.99  63.16415  31.86425 370011019.0     11.44791 4000.0  3.19167 -9999.990     1.40357  2e+00   3e+00    -3.67776 -9999.99000 -9999.99000 -9999.99000     4.31301     0.08620    -4.81252     0.00875
ZTFJ041234.67+201218.5      -9999.99     -9999.99  63.14444  20.20516 257502042.0     13.40928 4700.0  4.09490 -9999.990     0.64479  9e-01   2e+00    -3.67754     1.27455     2.45285    -3.59967     1.92988     0.03644    -5.02989     0.00834
ZTFJ041233.15+210218.3      -9999.99     -9999.99  63.13816  21.03844 248709094.0      6.21300 3600.0  3.57111 -9999.990     2.31782  4e+00   4e+00    -3.69814 -9999.99000 -9999.99000 -9999.99000     7.97837     0.04917    -4.86806     0.00269
ZTFJ041223.01+143353.0      -9999.99     -9999.99  63.09588  14.56473 254113206.0      1.46100 4600.0  3.32811 -9999.990     0.69190  7e-01   2e+00    -3.74844 -9999.99000 -9999.99000 -9999.99000     2.38664     0.04425    -4.98460     0.00817
ZTFJ041212.19+310939.5      -9999.99     -9999.99  63.05077  31.16096 370015152.0     17.34300 3800.0  5.27607 -9999.990     1.56224  2e+00   3e+00    -3.80648 -9999.99000 -9999.99000 -9999.99000     4.44453     0.10331    -5.06339     0.01019
-9999.99                211005082.00     -9999.99  63.00987  23.05531 589904146.0      3.52000 5385.0 29.19000     6.290     0.85907 -1e+04  -1e+04 -9999.99000    -2.03750    -0.09333 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211041649.00     -9999.99  62.98426  23.63632 404315219.0  -9999.99000 4744.0  2.33000     0.230 -9999.99000  2e-01   1e+00    -3.84116 -9999.99000 -9999.99000 -9999.99000     1.68608     0.00249    -4.39729     0.00065
ZTFJ041154.52+015403.2      -9999.99     -9999.99  62.97713   1.90085 187704088.0     69.72825 4800.0  1.25417 -9999.990     0.76197 -2e-01   1e+00    -3.93807 -9999.99000 -9999.99000 -9999.99000     1.30425     0.03171    -4.61692     0.01079
ZTFJ041146.63+480149.0      -9999.99     -9999.99  62.94433  48.03034 470316223.0     -7.28505 4300.0  2.51249 -9999.990     1.38537  3e-01   1e+00    -4.03117 -9999.99000 -9999.99000 -9999.99000     2.28228     0.03694    -4.53441     0.00712
ZTFJ041136.61+481644.6      -9999.99     -9999.99  62.90258  48.27907 177612094.0     13.71948 5500.0  1.19707 -9999.990     0.57255 -1e+00   9e-01    -4.00329 -9999.99000 -9999.99000 -9999.99000     0.44007     0.00564    -4.77167     0.00600
-9999.99                211041408.00     -9999.99  62.86448  23.63233 160106089.0    -16.83165 5306.0 31.38000     8.230     0.95356 -2e+00   3e-01    -4.55416 -9999.99000 -9999.99000 -9999.99000     0.20303     0.00444    -5.09943     0.01136
-9999.99                210482162.00     -9999.99  62.85907  15.10576 254213152.0     34.11360 3926.0 24.57000     3.570     1.85015 -4e-01   1e-01    -5.11188 -9999.99000 -9999.99000 -9999.99000     1.31676     0.01736    -5.14599     0.00587
-9999.99                210480153.00     -9999.99  62.79917  15.07285 254213160.0    -22.65567 6058.0  8.75000     0.510     0.64535 -2e+00   8e-01    -4.08436 -9999.99000 -9999.99000 -9999.99000     0.38955     0.00316    -4.62165     0.00393
-9999.99                210476582.00     -9999.99  62.78942  15.01055 254113172.0    -50.59800 3744.0 24.29000     3.450     1.80135 -8e-02   3e-01    -4.76370 -9999.99000 -9999.99000 -9999.99000     1.16586     0.03832    -5.63798     0.01481
-9999.99                210755594.00     -9999.99  62.77728  19.19464 681510083.0     42.94000 4374.0 18.01000     1.600     1.04381 -1e+04  -1e+04 -9999.99000    -0.86635     0.03866    -5.46484 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211039231.00     -9999.99  62.68671  23.59724 160106085.0     74.32143 5429.0 29.02000     6.160     0.87030 -2e+00   2e-02    -5.66062    -1.63853     0.36021    -4.39364     0.20413     0.00253    -5.04696     0.00650
-9999.99                211078408.00     -9999.99  62.68207  24.22666 404316101.0    -30.75126 5226.0 31.13000     7.980     1.01112 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18755     0.00646    -5.31176     0.01776
-9999.99                210368367.00     -9999.99  62.60842  12.70651 254207059.0     -1.80600 3723.0 18.39000     1.670     2.01902 -1e-01   2e-01    -4.91004 -9999.99000 -9999.99000 -9999.99000     2.57473     0.03275    -5.08306     0.00560
ZTFJ041025.48+453330.6      -9999.99     -9999.99  62.60619  45.55848 470310181.0     42.87966 5500.0  0.37687 -9999.990     0.49024 -2e+00   4e-01    -4.34231 -9999.99000 -9999.99000 -9999.99000     0.80879     0.01700    -4.61290     0.00947
-9999.99                210432197.00     -9999.99  62.58428  14.17388 686001156.0    -49.60500 3868.0 27.60000     5.170     1.96228 -7e-02   4e-01    -4.56054 -9999.99000 -9999.99000 -9999.99000     1.27558     0.02000    -5.32007     0.00700
-9999.99                210411019.00     -9999.99  62.53852  13.71668 254208055.0     -1.92600 3776.0 18.53000     1.700     1.96857 -3e-01   2e-01    -5.03391     0.25221     0.67530    -4.41250     1.31829     0.02727    -5.31388     0.00923
-9999.99                210874775.00     -9999.99  62.51741  21.00029 248715048.0    -43.35000 5979.0 29.65000     6.650     0.82277 -3e+00   1e-01    -4.83681 -9999.99000 -9999.99000 -9999.99000     0.26086     0.00637    -5.03835     0.01207
-9999.99                210856110.00     -9999.99  62.50902  20.71712 248715136.0     22.04526 5972.0  9.40000     0.560     0.68053 -2e+00   7e-01    -4.14253    -2.18988     0.45984    -4.29379     0.37259     0.00370    -4.59765     0.00488
-9999.99                211038482.00     -9999.99  62.47620  23.58514 160108063.0    -30.64119 5163.0 29.06000     6.190     0.92246 -2e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19531     0.00370    -5.15316     0.00986
-9999.99                211070096.00     -9999.99  62.45547  24.09354 170609230.0     19.95900 3796.0  3.41000     0.270     2.37830  3e+00   4e+00    -3.67163 -9999.99000 -9999.99000 -9999.99000     7.57620     0.09613    -4.90061     0.00554
-9999.99                210837242.00     -9999.99  62.44277  20.43725 277311016.0     -5.31369 3947.0 17.18000     1.440 -9999.99000 -5e-01   5e-02    -5.51102    -0.34488     0.23931    -4.80353     0.85710     0.02243    -5.16534     0.01177
-9999.99                211050165.00     -9999.99  62.43994  23.77614 264508079.0    -53.80722 5332.0 23.27000     3.040     0.87546 -2e+00   4e-01    -4.39762 -9999.99000 -9999.99000 -9999.99000     0.25110     0.00711    -4.97686     0.01422
ZTFJ040935.43+522505.1      -9999.99     -9999.99  62.39746  52.41823 696116178.0     -0.72000 4100.0  0.49611 -9999.990     1.64726 -1e+04  -1e+04 -9999.99000     2.08815     2.79197    -3.68166 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210808028.00     -9999.99  62.39565  19.98997 248704218.0    -64.91490 4876.0 16.78000     1.370     1.12423 -1e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18997     0.00540    -5.26019     0.01470
-9999.99                210374620.00     -9999.99  62.38674  12.86230 254207116.0    -37.43589 4964.0 28.61000     5.860     1.01516 -1e+00   7e-02    -5.12465 -9999.99000 -9999.99000 -9999.99000     0.04701     0.00953    -6.33386     0.22419
ZTFJ040922.87+530911.3      -9999.99     -9999.99  62.34522  53.15317 354101175.0    -68.56743 5300.0  3.60595 -9999.990     0.72709 -2e+00   2e-01    -4.60802 -9999.99000 -9999.99000 -9999.99000     0.61613     0.00994    -4.51358     0.00743
-9999.99                210812659.00     -9999.99  62.34228  20.06087 277316107.0     14.78400 3778.0 19.07000     1.820 -9999.99000 -9e-02   3e-01    -4.71188 -9999.99000 -9999.99000 -9999.99000     1.44728     0.02117    -5.22884     0.00650
-9999.99                210842375.00     -9999.99  62.30575  20.51473 277311021.0      6.85473 5618.0 20.25000     2.100     0.71463 -2e+00   5e-01    -4.27228    -1.57495     0.65787    -4.13735     0.35290     0.00321    -4.66620     0.00446
-9999.99                211031191.00     -9999.99  62.27568  23.46627 404315081.0     37.89621 5426.0 11.94000     0.760     0.86942 -2e+00   2e-01    -4.57393 -9999.99000 -9999.99000 -9999.99000     0.44584     0.00777    -4.77352     0.00815
-9999.99                210864681.00     -9999.99  62.23837  20.84931 638915041.0     11.14000 5444.0 15.77000     1.210     0.93423 -1e+04  -1e+04 -9999.99000    -1.79230     0.22506    -4.59893 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ040851.94+132552.5      -9999.99     -9999.99  62.21644  13.43128 254108014.0     -1.85127 4400.0  3.67655 -9999.990     0.96643  1e+00   2e+00    -3.73808 -9999.99000 -9999.99000 -9999.99000     3.35064     0.05333    -4.67674     0.00698
-9999.99                210896094.00     -9999.99  62.17864  21.33118 248711097.0    -21.22467 4721.0 24.57000     3.570     1.19769 -7e-01   5e-01    -4.26222 -9999.99000 -9999.99000 -9999.99000     0.50253     0.00974    -5.11580     0.00891
-9999.99                210728998.00     -9999.99  62.17385  18.79015 248705155.0    -10.57731 4226.0 19.06000     1.820     1.10008 -9e-01  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35706     0.01080    -5.29705     0.01424
-9999.99                210776870.00     -9999.99  62.17124  19.51741 277315077.0     63.32382 5243.0 11.57000     0.720 -9999.99000 -1e+00   3e-01    -4.43609 -9999.99000 -9999.99000 -9999.99000     0.18792     0.00419    -5.09110     0.01190
-9999.99                211036776.00     -9999.99  62.16742  23.55715 264508052.0     28.17900 3721.0 20.73000     2.230 -9999.99000  4e-01   8e-01    -4.37505     0.59296     0.95407    -4.28436     2.61724     0.02644    -5.37561     0.00447
-9999.99                211041548.00     -9999.99  62.16154  23.63457 264508067.0      2.61180 5523.0  1.67000     0.220     0.78719 -2e+00   3e-02    -5.45229 -9999.99000 -9999.99000 -9999.99000     0.48783     0.00300    -4.53910     0.00291
-9999.99                210828429.00     -9999.99  62.15854  20.30176 404302111.0    -12.13839 5865.0 25.92000     4.210     0.76802 -2e+00   4e-01    -4.37158    -1.82731     0.70111    -4.10978     0.15738     0.00336    -5.09306     0.01244
-9999.99                210870563.00     -9999.99  62.13220  20.93809 404302242.0      8.91618 5957.0  4.25000     0.300     0.86217 -2e+00   6e-01    -4.16597    -1.77872     0.85429    -4.02440     0.40130     0.00255    -4.54103     0.00310
-9999.99                210751462.00     -9999.99  62.09552  19.13240 249304139.0      7.30506 4128.0 22.73000     2.850     1.41419 -6e-01   8e-02    -5.21820 -9999.99000 -9999.99000 -9999.99000     0.71229     0.04509    -5.44160     0.02879
-9999.99                210359101.00     -9999.99  62.08012  12.46775 254207004.0     33.70332 6085.0 17.78000     1.550     0.72867 -3e+00   2e-01    -4.56559 -9999.99000 -9999.99000 -9999.99000     0.07942     0.00486    -5.59869     0.04992
-9999.99                210777503.00     -9999.99  62.06102  19.52727 318404167.0     26.70600 3728.0 18.93000     1.790     2.28898 -2e-01   2e-01    -4.94322 -9999.99000 -9999.99000 -9999.99000     1.27125     0.03167    -5.65229     0.01121
-9999.99                210471798.00     -9999.99  62.03664  14.92441 686005232.0     13.04904 4865.0 20.83000     2.260     1.24227 -9e-01   5e-01    -4.28061    -1.02792     0.31304    -4.47344     0.37295     0.00813    -4.91925     0.01031
-9999.99                210387914.00     -9999.99  62.02820  13.18314 254208123.0     -5.05350 5468.0  9.12000     0.540     0.87159 -1e+00   6e-01    -4.18930 -9999.99000 -9999.99000 -9999.99000     0.53152     0.00606    -4.58840     0.00530
-9999.99                211066265.00     -9999.99  61.97549  24.02961 170608032.0     18.68700 3970.0 31.38000     8.230     2.00450 -1e-02   6e-01    -4.40323 -9999.99000 -9999.99000 -9999.99000     1.25065     0.04368    -5.38478     0.01562
-9999.99                210766719.00     -9999.99  61.96562  19.36348 248704185.0     16.80000 3808.0 31.04000     7.880     2.25283  9e-02   5e-01    -4.49360 -9999.99000 -9999.99000 -9999.99000     1.43087     0.03214    -5.57661     0.01006
-9999.99                210434769.00     -9999.99  61.93312  14.22348 254204236.0  -9999.99000 4003.0 31.53000     8.370 -9999.99000 -5e-01   2e-01    -4.94933 -9999.99000 -9999.99000 -9999.99000     1.35399     0.00575    -5.07892     0.00189
-9999.99                210807567.00     -9999.99  61.92299  19.98259 249304028.0    -30.47400 3803.0 23.80000     3.250     1.95781 -1e-01   4e-01    -4.68693 -9999.99000 -9999.99000 -9999.99000     1.45883     0.05317    -5.59366     0.01633
ZTFJ040740.09+355829.0      -9999.99     -9999.99  61.91700  35.97479 194611072.0     99.75900 4200.0  2.39749 -9999.990     1.51710 -6e-01   2e-01    -4.80515 -9999.99000 -9999.99000 -9999.99000     1.19870     0.01104    -4.70053     0.00409
-9999.99                210963722.00     -9999.99  61.91534  22.40121 404303085.0     32.35239 5908.0 14.37000     1.020     0.81531 -2e+00   5e-01    -4.26192 -9999.99000 -9999.99000 -9999.99000     0.25992     0.00378    -5.00630     0.00721
ZTFJ040737.93+162202.7      -9999.99     -9999.99  61.90810  16.36744 211103187.0     61.53258 4200.0  4.23462 -9999.990     1.18193  1e+00   2e+00    -3.79772 -9999.99000 -9999.99000 -9999.99000     3.72148     0.10297    -4.96372     0.01214
-9999.99                210726623.00     -9999.99  61.90179  18.75481 248705160.0    -28.66983 4407.0 18.87000     1.770     1.37562 -6e-01   3e-01    -4.57196 -9999.99000 -9999.99000 -9999.99000     1.05109     0.01906    -4.96717     0.00810
-9999.99                210398225.00     -9999.99  61.85192  13.42584 254208166.0     46.49217 4441.0 23.11000     2.980 -9999.99000 -6e-01   4e-01    -4.44731 -9999.99000 -9999.99000 -9999.99000     0.28694     0.00731    -5.13729     0.01231
-9999.99                211061474.00     -9999.99  61.82852  23.95388 404316189.0     -0.22014 5557.0 34.36000    11.850     0.83187 -2e+00   2e-04    -7.73854    -2.21956    -0.06198 -9999.99000     0.18913     0.00542    -5.10330     0.01524
-9999.99                210535241.00     -9999.99  61.76429  15.98625 686003170.0    -45.54150 3826.0 13.58000     0.930 -9999.99000 -1e-01   3e-01    -4.69975    -0.32042     0.15412    -5.03668     1.12569     0.02848    -5.33898     0.01133
-9999.99                210376350.00     -9999.99  61.75955  12.90549 254108202.0    -44.54082 4416.0 24.60000     3.580     1.15879 -7e-01   3e-01    -4.59776 -9999.99000 -9999.99000 -9999.99000     0.36318     0.01901    -5.34880     0.02462
-9999.99                210454041.00     -9999.99  61.74660  14.59881 686002239.0     86.86008 6021.0 17.05000     1.420 -9999.99000 -2e+00   5e-01    -4.23812    -2.18359     0.52002    -4.24224     0.12858     0.00156    -5.10938     0.00899
-9999.99                210363821.00     -9999.99  61.71295  12.59113 254201144.0    -30.07080 5121.0 24.03000     3.340     0.92776 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.34451     0.00675    -4.91451     0.00936
ZTFJ040649.37+483103.9      -9999.99     -9999.99  61.70566  48.51777 177611235.0      1.73121 5400.0  8.08964 -9999.990     0.56048 -1e+00   1e+00    -3.95527 -9999.99000 -9999.99000 -9999.99000     0.78505     0.01125    -4.60156     0.00647
ZTFJ040645.41+342649.5      -9999.99     -9999.99  61.68923  34.44708 211911061.0     12.54867 4100.0  1.73599 -9999.990     1.41510  2e+00   3e+00    -3.67847 -9999.99000 -9999.99000 -9999.99000     3.75970     0.05090    -4.64542     0.00593
ZTFJ040638.03+324537.2      -9999.99     -9999.99  61.65848  32.76030 200504068.0     19.04400 3900.0  0.66711 -9999.990     1.43655  3e+00   3e+00    -3.68180 -9999.99000 -9999.99000 -9999.99000     4.10665     0.19327    -4.96626     0.02063
-9999.99                210815489.00     -9999.99  61.64625  20.10349 277316165.0      5.27364 4158.0 34.30000    11.770     1.60636 -5e-01   2e-01    -4.79683 -9999.99000 -9999.99000 -9999.99000     0.70177     0.01526    -5.05336     0.00984
-9999.99                210804537.00     -9999.99  61.63301  19.93514 277316163.0     -0.87060 6217.0 24.42000     3.500     0.72790 -3e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29472     0.00454    -4.66080     0.00796
-9999.99                210736871.00     -9999.99  61.58871  18.90820 248705063.0     22.21536 5877.0 26.54000     4.550     0.85330 -2e+00   5e-01    -4.26286    -2.02350     0.51877    -4.24030     0.08653     0.00307    -5.64213     0.02447
-9999.99                210416145.00     -9999.99  61.58420  13.83107 254104088.0     45.23400 3720.0 29.29000     6.360     2.40863 -9e-02   3e-01    -4.82569 -9999.99000 -9999.99000 -9999.99000     1.26841     0.04938    -5.69606     0.01754
-9999.99                210984840.00     -9999.99  61.58310  22.73637 264508209.0     16.80162 4659.0  6.54000     0.390     1.44416  2e-02   1e+00    -3.93099 -9999.99000 -9999.99000 -9999.99000     2.19172     0.02006    -4.45227     0.00403
-9999.99                210387006.00     -9999.99  61.54539  13.16195 254205130.0    -31.75800 3728.0 17.46000     1.490     2.02212 -2e-01   2e-01    -4.99303 -9999.99000 -9999.99000 -9999.99000     2.31611     0.03618    -5.13363     0.00689
-9999.99                210366991.00     -9999.99  61.54341  12.67086 254201140.0    -42.35931 5891.0 21.66000     2.500     0.76004 -2e+00   5e-01    -4.28094 -9999.99000 -9999.99000 -9999.99000     0.21356     0.00579    -5.02562     0.01409
-9999.99                210452038.00     -9999.99  61.53529  14.55951 254204065.0      7.89546 4125.0 17.02000     1.410     1.58266 -6e-01   1e-01    -5.01807    -0.32285     0.39944    -4.52266     0.85479     0.02711    -5.06504     0.01425
ZTFJ040605.35+363953.4      -9999.99     -9999.99  61.52232  36.66485 194611216.0      2.18151 4900.0  7.78765 -9999.990     0.93582 -2e+00  -7e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.73052     0.01071    -4.62123     0.00664
-9999.99                210828665.00     -9999.99  61.49287  20.30551 248703224.0     32.74266 5217.0 12.98000     0.860     0.94230 -1e+00   3e-01    -4.50470    -1.16574     0.57282    -4.19966     0.42847     0.00431    -4.67526     0.00476
-9999.99                210829632.00     -9999.99  61.49188  20.32030 318415232.0    -24.21675 3846.0 13.09000     0.870     1.51215 -2e-01   2e-01    -4.82765 -9999.99000 -9999.99000 -9999.99000     2.43509     0.05650    -4.77888     0.01020
ZTFJ040547.60+145256.5      -9999.99     -9999.99  61.44830  14.88244 254204216.0     39.95763 4900.0  1.10165 -9999.990     0.73631 -2e-01   1e+00    -3.88382 -9999.99000 -9999.99000 -9999.99000     1.20662     0.01383    -4.51741     0.00510
ZTFJ040544.94+320008.1      -9999.99     -9999.99  61.43725  32.00227 189404091.0      0.26019 4000.0  0.80041 -9999.990     1.39258  1e+00   2e+00    -3.90638 -9999.99000 -9999.99000 -9999.99000     4.45810     0.11936    -4.91445     0.01173
-9999.99                210411661.00     -9999.99  61.41706  13.73099 254105114.0     16.83165 4117.0 22.08000     2.630     1.38804 -3e-01   4e-01    -4.56055 -9999.99000 -9999.99000 -9999.99000     1.06764     0.03619    -5.17044     0.01516
-9999.99                210376030.00     -9999.99  61.41178  12.89651 254205022.0      5.99415 5351.0 19.23000     1.850 -9999.99000 -1e+00   5e-01    -4.23767 -9999.99000 -9999.99000 -9999.99000     0.35962     0.00463    -4.76666     0.00620
ZTFJ040537.84+463116.8      -9999.99     -9999.99  61.40767  46.52134 400004134.0     -3.23223 5300.0  6.11378 -9999.990     0.50175 -1e+00   5e-01    -4.29896 -9999.99000 -9999.99000 -9999.99000     0.52067     0.01712    -4.98306     0.01509
-9999.99                210376663.00     -9999.99  61.39844  12.91312 254205016.0      5.33370 5518.0 18.25000     1.640 -9999.99000 -2e+00   2e-01    -4.60094 -9999.99000 -9999.99000 -9999.99000     0.19961     0.00338    -4.90000     0.00947
-9999.99                210835413.00     -9999.99  61.39593  20.40876 597706209.0     43.78000 5585.0 12.87000     0.850     0.88366 -1e+04  -1e+04 -9999.99000    -1.54591     0.64627    -4.14553 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210763474.00     -9999.99  61.38096  19.31498 248703031.0      2.77191 5501.0  7.06000     0.420     0.87193 -1e+00   7e-01    -4.13067    -1.26015     0.82801    -4.03726     0.50507     0.00487    -4.62783     0.00449
-9999.99                210709865.00     -9999.99  61.36527  18.50506 248705238.0      8.82612 5979.0 10.11000     0.610     0.76112 -2e+00   3e-01    -4.44300 -9999.99000 -9999.99000 -9999.99000     0.19180     0.00586    -5.23595     0.01580
ZTFJ040520.53+283502.1      -9999.99     -9999.99  61.33555  28.58391 119016034.0     14.85027 4700.0  1.57665 -9999.990     0.76116  5e-01   2e+00    -3.75745     0.43938     1.61767    -3.78045     1.49650     0.02443    -4.79711     0.00723
-9999.99                210935841.00     -9999.99  61.29350  21.95725 160101097.0     12.59871 5564.0 12.14000     0.780     0.83673 -2e+00   2e-01    -4.64985 -9999.99000 -9999.99000 -9999.99000     0.41820     0.00398    -4.74622     0.00450
-9999.99                210725248.00     -9999.99  61.23768  18.73506 277303063.0     13.59942 5933.0 15.34000     1.150     0.76810 -2e+00   9e-01    -4.02060    -1.79068     0.81539    -4.04408     0.30443     0.00576    -4.91013     0.00921
-9999.99                210797975.00     -9999.99  61.22990  19.83777 248703151.0     20.04387 6067.0  9.42000     0.560     0.66032 -3e+00   1e-01    -4.83366 -9999.99000 -9999.99000 -9999.99000     0.21472     0.00244    -4.81697     0.00637
-9999.99                210354643.00     -9999.99  61.22368  12.35009 379811047.0    -11.59803 5335.0 15.78000     1.210     1.08855 -1e+00   5e-01    -4.22866 -9999.99000 -9999.99000 -9999.99000     0.54158     0.00442    -4.50974     0.00381
-9999.99                211007617.00     -9999.99  61.22086  23.09494 264505146.0     43.07979 4146.0 15.15000     1.120 -9999.99000 -4e-01   3e-01    -4.65064 -9999.99000 -9999.99000 -9999.99000     3.19874     0.03897    -4.56771     0.00534
-9999.99                211013221.00     -9999.99  61.20393  23.18574 160105122.0      0.62043 5837.0  7.98000     0.470     0.76383 -3e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22878     0.00235    -4.76366     0.00572
-9999.99                210596506.00     -9999.99  61.19208  16.91487 284713035.0      9.67668 4059.0 16.72000     1.360     1.24502 -8e-01  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.48067     0.04604    -4.84543     0.01377
-9999.99                210806784.00     -9999.99  61.18869  19.97100 248703068.0     18.37272 5668.0  7.86000     0.460     0.92064 -2e+00   7e-01    -4.09097 -9999.99000 -9999.99000 -9999.99000     0.40823     0.00595    -4.72969     0.00691
-9999.99                210518602.00     -9999.99  61.18572  15.71894 686010231.0     13.52937 5761.0  9.37000     0.550     0.75652 -2e+00   7e-01    -4.09599    -1.70910     0.69712    -4.11249     0.32754     0.00455    -4.83019     0.00674
-9999.99                210602466.00     -9999.99  61.18345  17.00100 686014078.0      9.19635 5276.0  7.88000     0.460     1.12027 -1e+00   5e-01    -4.28279    -1.10320     0.70688    -4.10885     0.59323     0.00567    -4.46557     0.00443
-9999.99                210751738.00     -9999.99  61.18074  19.13668 277314165.0     43.74027 5799.0 14.42000     1.030     0.66981 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.19410     0.00215    -4.92663     0.00619
-9999.99                210937962.00     -9999.99  61.16199  21.99217 160101084.0    -33.87342 4831.0 32.32000     9.230     1.08998 -1e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18970     0.00482    -5.33200     0.01304
-9999.99                210574742.00     -9999.99  61.14306  16.59327 686014160.0     37.92624 5137.0 11.87000     0.750     0.98923 -1e+00   5e-01    -4.23470    -0.98378     0.65953    -4.13744     0.43842     0.01286    -5.02611     0.01362
-9999.99                210743041.00     -9999.99  61.12885  19.00231 248703027.0     24.15672 5696.0 12.29000     0.790     0.84345 -2e+00   7e-01    -4.10812    -1.16323     1.16481    -3.88705     0.27230     0.00609    -5.00999     0.01100
-9999.99                210487475.00     -9999.99  61.11784  15.19810 686010208.0     31.52181 6237.0 11.98000     0.760     0.55250 -3e+00   4e-01    -4.40464    -2.31490     0.61332    -4.18071     0.26695     0.00280    -4.73797     0.00547
-9999.99                210769977.00     -9999.99  61.11394  19.41263 248703045.0    -16.35132 6233.0 28.73000     5.940     0.68834 -3e+00   7e-02    -5.10244 -9999.99000 -9999.99000 -9999.99000     0.18648     0.00321    -4.93113     0.00986
ZTFJ040421.12+624641.5      -9999.99     -9999.99  61.08785  62.77825 621916077.0      6.22000 4400.0  1.75687 -9999.990     1.37083 -1e+04  -1e+04 -9999.99000     0.41441     1.33924    -3.91797 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ040412.33+281259.2      -9999.99     -9999.99  61.05138  28.21646   1408238.0     11.33784 5100.0  3.08723 -9999.990     0.86213 -9e-01   7e-01    -4.09578 -9999.99000 -9999.99000 -9999.99000     0.52143     0.01484    -4.62560     0.01321
-9999.99                210395301.00     -9999.99  61.03002  13.35715 254205041.0     36.47100 3762.0 17.09000     1.430     1.99068 -3e-01   9e-02    -5.27581 -9999.99000 -9999.99000 -9999.99000     1.84982     0.02673    -5.19271     0.00640
-9999.99                210925813.00     -9999.99  61.02582  21.79923 170601020.0      3.57300 3819.0 23.60000     3.170     2.27813 -2e-02   4e-01    -4.57581 -9999.99000 -9999.99000 -9999.99000     1.41504     0.03978    -5.59783     0.01260
-9999.99                210358075.00     -9999.99  61.00141  12.44183 254201064.0     26.24817 4432.0  7.03000     0.420     1.36861  1e-01   1e+00    -4.01541 -9999.99000 -9999.99000 -9999.99000     2.31320     0.02253    -4.45599     0.00428
-9999.99                210956863.00     -9999.99  60.98453  22.29188 426912118.0     18.32268 3822.0 16.55000     1.330     1.41189 -3e-01   2e-01    -4.92147 -9999.99000 -9999.99000 -9999.99000     1.71124     0.01494    -4.96687     0.00386
-9999.99                210593410.00     -9999.99  60.97757  16.86938 277302079.0     28.19952 5962.0  4.95000     0.320     0.57842 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22157     0.00234    -4.84874     0.00573
ZTFJ040347.13+220325.8      -9999.99     -9999.99  60.94641  22.05723 404310115.0     15.84096 5000.0  1.23975 -9999.990     0.84774 -3e-01   1e+00    -3.87534 -9999.99000 -9999.99000 -9999.99000     1.18203     0.01544    -4.54530     0.00581
-9999.99                210772796.00     -9999.99  60.91266  19.45501 426907130.0  -9999.99000 4929.0 11.77000     0.740 -9999.99000 -1e+00   5e-01    -4.30616    -0.82368     0.58488    -4.19952     0.70392     0.00225    -4.56708     0.00145
-9999.99                210565838.00     -9999.99  60.86625  16.45945 254211156.0    -49.78443 5935.0 11.19000     0.690     0.75212 -2e+00   7e-01    -4.09959    -1.88925     0.71908    -4.09872     0.39544     0.00508    -4.67885     0.00615
-9999.99                210833209.00     -9999.99  60.86453  20.37507 248714096.0      4.09284 5921.0  3.87000     0.280     0.88153 -2e+00   6e-01    -4.19057    -1.75484     0.83767    -4.03212     0.48167     0.00230    -4.36773     0.00232
-9999.99                210530233.00     -9999.99  60.83281  15.90547 284706155.0      8.00400 3838.0 16.70000     1.360     1.98496 -4e-01   1e-01    -5.13011 -9999.99000 -9999.99000 -9999.99000     1.20975     0.03971    -5.39442     0.01469
-9999.99                210558622.00     -9999.99  60.79283  16.34743 686014152.0     -5.71395 4581.0 18.93000     1.790 -9999.99000 -7e-01   4e-01    -4.45508    -0.46396     0.60766    -4.22328     0.66851     0.01083    -4.89519     0.00734
-9999.99                211029530.00     -9999.99  60.76443  23.43958 404314024.0     -9.50658 5508.0  7.88000     0.460     1.03978 -9e-01   1e+00    -3.88112 -9999.99000 -9999.99000 -9999.99000     0.64577     0.01737    -4.54237     0.01232
-9999.99                211117960.00     -9999.99  60.75830  24.85656 160115190.0    -17.92239 5144.0 15.50000     1.170     0.99118 -1e+00   5e-01    -4.22098 -9999.99000 -9999.99000 -9999.99000     0.48881     0.00663    -4.74281     0.00630
-9999.99                210764483.00     -9999.99  60.74051  19.32979 248703239.0      0.27018 5238.0 11.94000     0.760     0.96421 -1e+00   4e-01    -4.32000 -9999.99000 -9999.99000 -9999.99000     0.35725     0.00594    -4.83971     0.00794
-9999.99                210585896.00     -9999.99  60.73169  16.75921 686014140.0     16.64151 5706.0  7.31000     0.430     0.69776 -2e+00   8e-01    -4.06865    -1.64260     0.69755    -4.10989     0.36604     0.00372    -4.60728     0.00500
-9999.99                210831392.00     -9999.99  60.72042  20.34654 249314089.0     13.11000 3762.0  8.57000     0.500     2.19944  2e+00   3e+00    -3.78751 -9999.99000 -9999.99000 -9999.99000     5.70741     0.06393    -4.92529     0.00490
-9999.99                210369815.00     -9999.99  60.71398  12.74337 254202065.0     18.64290 5121.0 31.52000     8.370 -9999.99000 -9e-01   7e-01    -4.09130 -9999.99000 -9999.99000 -9999.99000     0.14833     0.00558    -5.22514     0.02138
-9999.99                210394706.00     -9999.99  60.70868  13.34364 254105241.0      6.61458 3939.0 19.88000     2.010     1.59860 -3e-01   3e-01    -4.77892 -9999.99000 -9999.99000 -9999.99000     1.56272     0.03161    -5.08420     0.00897
ZTFJ040244.32+465635.1      -9999.99     -9999.99  60.68472  46.94314 718812004.0    -49.00000 5800.0  2.59931 -9999.990     0.37400 -1e+04  -1e+04 -9999.99000    -1.02770     1.42479    -3.80389 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210790207.00     -9999.99  60.66261  19.72034 426906020.0      1.48101 5712.0 29.68000     6.680     0.98166 -2e+00   5e-01    -4.29546 -9999.99000 -9999.99000 -9999.99000     0.16702     0.00394    -5.24355     0.01268
-9999.99                210890620.00     -9999.99  60.62658  21.24482 426913238.0    -35.02422 5829.0 29.17000     6.270     0.89071 -2e+00   5e-01    -4.26129 -9999.99000 -9999.99000 -9999.99000     0.21146     0.00505    -5.05151     0.01238
-9999.99                210999232.00     -9999.99  60.62146  22.96246 160105042.0      8.68602 5767.0 16.74000     1.370     0.81548 -2e+00   2e-01    -4.56022 -9999.99000 -9999.99000 -9999.99000     0.21971     0.00240    -4.92891     0.00577
-9999.99                210632474.00     -9999.99  60.60403  17.42441 423008168.0     61.46700 4991.0 13.90000     0.960     1.32419 -1e+00   4e-01    -4.33876 -9999.99000 -9999.99000 -9999.99000     0.31487     0.00906    -5.01447     0.01382
-9999.99                210554912.00     -9999.99  60.56842  16.29125 254216148.0     44.12052 3980.0 15.49000     1.170 -9999.99000 -3e-01   3e-01    -4.66430 -9999.99000 -9999.99000 -9999.99000     2.03412     0.04269    -4.88445     0.00925
-9999.99                210428634.00     -9999.99  60.56832  14.09789 254203193.0     18.28266 5917.0 22.79000     2.870     0.79240 -2e+00   4e-01    -4.30919 -9999.99000 -9999.99000 -9999.99000     0.17457     0.00579    -5.04419     0.01862
ZTFJ040206.31+252007.9  211144587.00     -9999.99  60.52634  25.33554 170615083.0    -27.02871 4200.0  8.69649 -9999.990     1.24105  4e-01   1e+00    -4.02907 -9999.99000 -9999.99000 -9999.99000     4.15433     0.09198    -4.75182     0.00969
-9999.99                    -9999.99     -9999.99  60.52634  25.33554 170615083.0    -27.02871 3923.0  8.70000     0.510 -9999.99000  4e-01   1e+00    -4.18887 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210410702.00     -9999.99  60.52040  13.70940 254203042.0     17.35200 6095.0  4.68000     0.310     0.68507 -2e+00   3e-01    -4.42907 -9999.99000 -9999.99000 -9999.99000     0.26298     0.00217    -4.69343     0.00443
-9999.99                210398513.00     -9999.99  60.50733  13.43234 254205178.0     55.65000 3760.0 33.39000    10.530     1.98957 -4e-01   3e-02    -5.84328 -9999.99000 -9999.99000 -9999.99000     1.35484     0.02452    -5.32961     0.00807
-9999.99                210608122.00     -9999.99  60.50688  17.07883 423005135.0    -51.21543 4105.0 10.12000     0.610     1.50780 -3e-01   4e-01    -4.47407 -9999.99000 -9999.99000 -9999.99000     1.37706     0.03075    -4.99744     0.00991
-9999.99                210473042.00     -9999.99  60.49586  14.94682 254203216.0    -23.59632 4054.0 16.81000     1.380     1.76836 -5e-01   2e-01    -4.85922 -9999.99000 -9999.99000 -9999.99000     2.17285     0.04219    -4.80085     0.00855
-9999.99                210568631.00     -9999.99  60.48103  16.50098 686014113.0    100.99986 4968.0 20.62000     2.200     0.90530 -6e-01   8e-01    -4.05117    -1.07802     0.37288    -4.39510     0.33938     0.01053    -5.01909     0.01476
-9999.99                210844895.00     -9999.99  60.47338  20.55257 423011219.0     33.47316 5220.0 34.43000    11.960     1.02327 -2e+00   1e-02    -5.90448    -1.50889     0.23328    -4.58980     0.18091     0.00359    -5.10891     0.01070
-9999.99                210627164.00     -9999.99  60.47305  17.34865 725413051.0  -9999.99000 5767.0 18.75000     1.750 -9999.99000 -2e+00   4e-01    -4.40387 -9999.99000 -9999.99000 -9999.99000     0.16126     0.00239    -5.03377     0.00883
-9999.99                210581555.00     -9999.99  60.42139  16.69431 427906189.0     18.79299 6100.0  8.49000     0.500     0.64548 -2e+00   6e-01    -4.18434 -9999.99000 -9999.99000 -9999.99000     0.31246     0.00440    -4.76507     0.00697
-9999.99                211096059.00     -9999.99  60.41305  24.49982 160103135.0     -8.81610 4562.0 12.72000     0.830     1.41731 -8e-01   2e-01    -4.62693 -9999.99000 -9999.99000 -9999.99000     0.77450     0.01611    -4.84468     0.00937
-9999.99                210574709.00     -9999.99  60.40677  16.59269 280506027.0     73.76103 3970.0 15.22000     1.130     1.39234 -5e-01   1e-01    -5.11454    -0.45793     0.14527    -5.01165     1.22740     0.03684    -5.17423     0.01338
ZTFJ040137.53+281145.8      -9999.99     -9999.99  60.40635  28.19610 269904092.0     55.72854 4000.0  3.09464 -9999.990     1.58424  1e+00   2e+00    -3.85466 -9999.99000 -9999.99000 -9999.99000     3.71350     0.15418    -4.78201     0.01820
ZTFJ040132.93+271527.7      -9999.99     -9999.99  60.38723  27.25768   1405134.0     -5.79402 4900.0  1.22470 -9999.990     0.88456 -7e-01   6e-01    -4.15579 -9999.99000 -9999.99000 -9999.99000     0.58210     0.02710    -4.75752     0.02131
-9999.99                210699160.00     -9999.99  60.38502  18.35059 249302190.0    122.94504 3896.0 18.95000     1.790     1.79404 -5e-01   3e-02    -5.69519 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210512842.00     -9999.99  60.37495  15.62504 254216159.0     95.86632 6081.0 23.66000     3.190 -9999.99000 -2e+00   5e-01    -4.23803 -9999.99000 -9999.99000 -9999.99000     0.15696     0.00683    -5.09480     0.02540
ZTFJ040125.29+340406.8      -9999.99     -9999.99  60.35537  34.06864 182006153.0     -5.42376 5300.0  1.79398 -9999.990     0.72255 -2e+00   2e-01    -4.57670 -9999.99000 -9999.99000 -9999.99000     0.66006     0.00675    -4.52396     0.00468
ZTFJ040115.79+330547.7      -9999.99     -9999.99  60.31577  33.09659 194705227.0     12.27849 5000.0  0.76089 -9999.990     0.73321 -5e-01   1e+00    -3.96086 -9999.99000 -9999.99000 -9999.99000     0.84312     0.00487    -4.61756     0.00260
-9999.99                210551855.00     -9999.99  60.31191  16.24379 427906112.0      4.18200 3583.0 18.57000     1.710 -9999.99000 -2e-01   1e-02    -6.34711 -9999.99000 -9999.99000 -9999.99000     1.21447     0.02183    -5.59217     0.00808
-9999.99                210533920.00     -9999.99  60.29311  15.96457 280506241.0     94.76556 4185.0 24.93000     3.730     1.27071 -9e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28886     0.02305    -5.49805     0.03839
ZTFJ040106.46+334317.7      -9999.99     -9999.99  60.27691  33.72160 203503050.0     16.00107 3900.0  3.22099 -9999.990     1.56431  4e+00   4e+00    -3.57197 -9999.99000 -9999.99000 -9999.99000     4.85257     0.06881    -4.78320     0.00620
-9999.99                210833049.00     -9999.99  60.26726  20.37252 249314140.0      4.62000 3832.0  5.41000     0.340 -9999.99000  3e+00   3e+00    -3.68771 -9999.99000 -9999.99000 -9999.99000     6.57252     0.10411    -4.96229     0.00693
ZTFJ040100.86+365217.1      -9999.99     -9999.99  60.25359  36.87145 265214167.0      9.25641 4700.0  3.72616 -9999.990     0.96012  5e+00   6e+00    -3.21829 -9999.99000 -9999.99000 -9999.99000     2.31812     0.02408    -4.34634     0.00457
-9999.99                210545189.00     -9999.99  60.25126  16.14220 280506082.0      9.38100 3752.0 13.07000     0.870     2.48606  1e+00   2e+00    -4.02598 -9999.99000 -9999.99000 -9999.99000     3.08869     0.08607    -5.29922     0.01228
-9999.99                210354147.00     -9999.99  60.25073  12.33665 254202107.0      2.25900 3788.0 13.24000     0.890 -9999.99000 -2e-01   3e-01    -4.82317 -9999.99000 -9999.99000 -9999.99000     1.93940     0.03838    -5.36676     0.00878
ZTFJ040058.54+461000.0      -9999.99     -9999.99  60.24394  46.16671 491305179.0      7.07100 3700.0  1.57248 -9999.990     2.04795  2e+00   3e+00    -3.86596 -9999.99000 -9999.99000 -9999.99000    10.84330     0.16925    -4.48940     0.00680
-9999.99                210398968.00     -9999.99  60.23332  13.44304 254205200.0     22.07526 4376.0 13.33000     0.900     1.65251 -1e-01   8e-01    -4.16113 -9999.99000 -9999.99000 -9999.99000     1.80373     0.02155    -4.70385     0.00527
ZTFJ040053.56+321845.9      -9999.99     -9999.99  60.22316  32.31274 203502017.0     19.45200 3700.0  5.33211 -9999.990     1.72079  2e+00   3e+00    -3.84857 -9999.99000 -9999.99000 -9999.99000     6.22212     0.15053    -4.96384     0.01058
-9999.99                210564833.00     -9999.99  60.20562  16.44405 423001152.0    -56.47908 4610.0 29.32000     6.390     1.49742 -5e-01   6e-01    -4.19415 -9999.99000 -9999.99000 -9999.99000     0.62986     0.01318    -4.93689     0.00951
-9999.99                210587410.00     -9999.99  60.17464  16.78117 698306177.0   -134.31291 4082.0 18.95000     1.790 -9999.99000 -8e-01  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12580     0.01900    -5.87346     0.08429
-9999.99                210721841.00     -9999.99  60.17196  18.68277 427912120.0     14.20983 5699.0 14.45000     1.030     0.94694 -2e+00   5e-01    -4.27187 -9999.99000 -9999.99000 -9999.99000     0.28595     0.00162    -4.68607     0.00293
-9999.99                210671887.00     -9999.99  60.16091  17.96888 423004061.0     39.97767 6247.0 14.26000     1.010     0.63843 -3e+00   4e-01    -4.41120 -9999.99000 -9999.99000 -9999.99000     0.24211     0.00273    -4.91497     0.00578
ZTFJ040024.48+321249.7      -9999.99     -9999.99  60.10188  32.21389 472513111.0     18.93300 3800.0  7.81138 -9999.990     1.60613  3e+00   4e+00    -3.65246 -9999.99000 -9999.99000 -9999.99000     5.02684     0.12091    -5.03032     0.01054
-9999.99                210525153.00     -9999.99  60.08704  15.82550 254116186.0      2.42169 3790.0 10.88000     0.670 -9999.99000 -4e-01   4e-02    -5.63476 -9999.99000 -9999.99000 -9999.99000     1.38261     0.04317    -5.32800     0.01392
-9999.99                210562818.00     -9999.99  60.06940  16.41329 427906207.0     34.88412 5641.0 30.78000     7.640     0.80913 -2e+00   5e-01    -4.24759 -9999.99000 -9999.99000 -9999.99000     0.26016     0.00663    -4.94359     0.01276
-9999.99                211088843.00     -9999.99  60.06464  24.38707 615413005.0      1.72119 4700.0 28.26000     5.610     1.30533 -9e-01   3e-01    -4.48854    -0.59150     0.58679    -4.22085     0.41455     0.00934    -5.08930     0.01050
ZTFJ040014.66+481735.2      -9999.99     -9999.99  60.06112  48.29313 400016151.0     -1.97136 4800.0  3.60530 -9999.990     0.90051 -1e-01   1e+00    -3.90753 -9999.99000 -9999.99000 -9999.99000     1.40616     0.02149    -4.48182     0.00677
-9999.99                210505112.00     -9999.99  60.02722  15.49875 427907099.0      4.45308 5573.0 28.44000     5.740     0.80210 -2e+00  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13934     0.00367    -5.32668     0.01493
-9999.99                211022311.00     -9999.99  60.02546  23.32540 160105183.0     40.03500 3793.0 20.07000     2.060     2.19092 -2e-01   3e-01    -4.80122 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ040005.68+123543.1      -9999.99     -9999.99  60.02372  12.59531 254102146.0     18.86100 3800.0  1.21476 -9999.990     1.69294  6e+00   7e+00    -3.39982 -9999.99000 -9999.99000 -9999.99000     7.75918     0.11087    -4.71175     0.00624
-9999.99                210362829.00     -9999.99  60.01944  12.56487 254202144.0     52.57638 4065.0 15.55000     1.180 -9999.99000 -4e-01   3e-01    -4.65646 -9999.99000 -9999.99000 -9999.99000     1.90944     0.03638    -4.79605     0.00840
-9999.99                210518383.00     -9999.99  60.01575  15.71498 280506022.0     50.41800 3627.0 32.41000     9.330     2.37087  3e-01   5e-01    -4.60545 -9999.99000 -9999.99000 -9999.99000     0.90034     0.05759    -5.85383     0.02927
-9999.99                210487614.00     -9999.99  59.99422  15.20055 254214098.0    -14.65014 5915.0  7.91000     0.460     0.71726 -2e+00   5e-01    -4.29631 -9999.99000 -9999.99000 -9999.99000     0.39801     0.00448    -4.62186     0.00542
-9999.99                211006744.00     -9999.99  59.99393  23.08210 606906173.0     -4.56000 3741.0 26.86000     4.720     1.92178 -1e+04  -1e+04 -9999.99000    -0.12257     0.26179    -4.83744 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211075155.00     -9999.99  59.99125  24.17599 480713044.0    -20.87445 6063.0  8.52000     0.500     0.83956 -2e+00   9e-01    -4.02794    -1.93135     0.81757    -4.04801     0.46148     0.00308    -4.40377     0.00325
ZTFJ035952.63+333238.7      -9999.99     -9999.99  59.96931  33.54410 212403244.0      3.67254 4600.0  3.11134 -9999.990     0.94199 -9e-02   1e+00    -4.00542 -9999.99000 -9999.99000 -9999.99000     1.44048     0.02534    -4.68539     0.00779
-9999.99                210355820.00     -9999.99  59.94924  12.38052 379811167.0      9.12630 5578.0 23.02000     2.950     0.71197 -2e+00   4e-01    -4.36726    -1.56952     0.61402    -4.16767     0.35731     0.00322    -4.61667     0.00445
-9999.99                210681009.00     -9999.99  59.92599  18.09577 725413157.0      4.28295 5775.0  5.67000     0.350     0.98504 -2e+00   6e-01    -4.16630 -9999.99000 -9999.99000 -9999.99000     0.42573     0.00310    -4.51028     0.00354
-9999.99                210348109.00     -9999.99  59.92566  12.16900 589415128.0     10.17000 5916.0  4.76000     0.310     0.88898 -1e+04  -1e+04 -9999.99000    -1.48191     1.10493    -3.91176 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210535098.00     -9999.99  59.90607  15.98372 254216191.0     30.76128 4113.0 32.57000     9.520     1.20749 -9e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.38551     0.01352    -5.31439     0.01642
-9999.99                210511258.00     -9999.99  59.90195  15.59892 254216085.0  -9999.99000 5142.0 17.45000     1.490 -9999.99000 -1e+00   4e-01    -4.35357 -9999.99000 -9999.99000 -9999.99000     0.17361     0.00277    -5.10321     0.00877
-9999.99                210777017.00     -9999.99  59.88863  19.51935 248710141.0    -53.83725 4404.0 26.59000     4.570     1.28714 -5e-01   4e-01    -4.42069 -9999.99000 -9999.99000 -9999.99000     0.90321     0.01721    -4.89580     0.00854
-9999.99                211133674.00     -9999.99  59.87613  25.13266 480712203.0     -2.23155 5893.0 24.64000     3.600     0.91215 -2e+00   7e-01    -4.09760    -1.61800     0.94263    -3.98058     0.32847     0.00564    -4.75763     0.00841
-9999.99                210936376.00     -9999.99  59.87242  21.96657 426909055.0     17.70225 5802.0 17.30000     1.460     0.95117 -2e+00   9e-01    -3.98515 -9999.99000 -9999.99000 -9999.99000     0.27089     0.00414    -4.89665     0.00764
ZTFJ035927.54+230724.8      -9999.99     -9999.99  59.86469  23.12378 472406167.0     -1.89132 4200.0  0.44211 -9999.990     1.45847  1e+00   2e+00    -3.78778 -9999.99000 -9999.99000 -9999.99000     2.39107     0.01236    -4.39159     0.00227
-9999.99                210720524.00     -9999.99  59.85790  18.66268 725412023.0  -9999.99000 5913.0 10.21000     0.610     0.95238 -2e+00   6e-01    -4.17846    -1.68551     0.89793    -4.00179     0.26800     0.00332    -4.68599     0.00660
ZTFJ035925.55+051748.6      -9999.99     -9999.99  59.85638   5.29689 721303026.0     14.25987 5100.0  0.78511 -9999.990     0.68803  3e-01   2e+00    -3.67716 -9999.99000 -9999.99000 -9999.99000     0.31959     0.00889    -5.00439     0.01334
-9999.99                211079906.00     -9999.99  59.85484  24.24905 615413216.0     41.53875 4145.0 24.62000     3.590     1.49784 -8e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22113     0.02409    -5.73637     0.05440
ZTFJ035925.01+320741.9      -9999.99     -9999.99  59.85422  32.12830 189403247.0      5.28366 4800.0  3.36561 -9999.990     0.82697 -4e-01   9e-01    -4.03488 -9999.99000 -9999.99000 -9999.99000     0.90127     0.03596    -4.84198     0.01788
ZTFJ035922.91+223416.1      -9999.99     -9999.99  59.84540  22.57139 615407149.0      1.40097 4000.0  1.87281 -9999.990     1.49873  2e+00   2e+00    -3.76933     2.23372     2.86107    -3.70709     4.51926     0.06073    -4.68265     0.00588
-9999.99                211086147.00     -9999.99  59.82929  24.34570 264503072.0      7.97553 4976.0 14.32000     1.020     1.20486 -1e+00   3e-01    -4.47160 -9999.99000 -9999.99000 -9999.99000     0.67538     0.01385    -4.65798     0.00932
-9999.99                211203589.00     -9999.99  59.81900  26.53539 204101028.0     -6.44700 3848.0 29.61000     6.620     1.97905 -3e-01   2e-01    -5.02128 -9999.99000 -9999.99000 -9999.99000     1.02220     0.02556    -5.44184     0.01125
-9999.99                210695424.00     -9999.99  59.81814  18.29715 427913154.0     13.45932 6050.0 12.88000     0.850     0.64004 -2e+00   7e-01    -4.08510 -9999.99000 -9999.99000 -9999.99000     0.34658     0.00301    -4.65932     0.00428
-9999.99                210778181.00     -9999.99  59.81647  19.53807 426908114.0     59.45112 4252.0 29.51000     6.540 -9999.99000 -5e-01   3e-01    -4.61235 -9999.99000 -9999.99000 -9999.99000     1.24779     0.00568    -4.97266     0.00203
-9999.99                210941195.00     -9999.99  59.80906  22.04391 160102215.0     27.89400 3809.0 22.55000     2.780 -9999.99000 -4e-02   4e-01    -4.61368 -9999.99000 -9999.99000 -9999.99000     1.77467     0.01564    -5.49407     0.00392
-9999.99                211192464.00     -9999.99  59.78904  26.27647 279601227.0      7.87200 3848.0 26.95000     4.780     2.11001 -2e-01   3e-01    -4.77466 -9999.99000 -9999.99000 -9999.99000     1.48434     0.04020    -5.43351     0.01208
-9999.99                210726841.00     -9999.99  59.78849  18.75798 426907164.0     51.83586 5920.0  7.90000     0.460     0.67744 -2e+00   4e-01    -4.36432 -9999.99000 -9999.99000 -9999.99000     0.36749     0.00147    -4.56875     0.00199
-9999.99                210559768.00     -9999.99  59.78397  16.36626 423001059.0    -12.04833 5835.0 30.27000     7.180     0.74675 -2e+00   4e-01    -4.30587 -9999.99000 -9999.99000 -9999.99000     0.16930     0.00544    -5.14933     0.01759
-9999.99                210595704.00     -9999.99  59.73114  16.90348 427908074.0  -9999.99000 5834.0 21.04000     2.320 -9999.99000 -2e+00   6e-01    -4.17516 -9999.99000 -9999.99000 -9999.99000     0.25739     0.00099    -4.70180     0.00207
-9999.99                211116932.00     -9999.99  59.72305  24.83924 480713111.0     15.12045 4974.0 12.38000     0.800     1.20756 -7e-01   8e-01    -4.08500 -9999.99000 -9999.99000 -9999.99000     0.71366     0.00858    -4.65486     0.00545
-9999.99                210381464.00     -9999.99  59.70811  13.02946 254202037.0     25.78785 6195.0 20.85000     2.260     0.78233 -2e+00   6e-01    -4.21609 -9999.99000 -9999.99000 -9999.99000     0.13963     0.00506    -5.15962     0.02216
-9999.99                210734566.00     -9999.99  59.70446  18.87448 426907152.0     35.04423 5306.0 16.76000     1.370     0.83408 -2e+00   6e-03    -6.18222 -9999.99000 -9999.99000 -9999.99000     0.20633     0.00334    -4.99337     0.00858
-9999.99                210587750.00     -9999.99  59.70204  16.78659 427906076.0    -14.37996 5553.0 19.93000     2.020     1.04250 -1e+00   9e-01    -4.01873 -9999.99000 -9999.99000 -9999.99000     0.29498     0.00556    -4.90564     0.00924
-9999.99                210326784.00     -9999.99  59.66777  11.55438 589404201.0    -19.67000 4054.0 26.54000     4.540     1.65454 -1e+04  -1e+04 -9999.99000    -0.25118     0.41809    -4.52124 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210371998.00     -9999.99  59.66643  12.80014 254102042.0     32.62257 4077.0 12.27000     0.790     1.36426 -6e-01   5e-02    -5.43217 -9999.99000 -9999.99000 -9999.99000     1.27185     0.03811    -4.80084     0.01330
-9999.99                211135324.00     -9999.99  59.66609  25.16229 170614086.0      9.12000 3697.0 24.66000     3.610     2.71932  2e+00   2e+00    -3.98222     1.44379     1.77583    -4.02563     3.49927     0.05723    -5.09753     0.00719
-9999.99                210674385.00     -9999.99  59.66375  18.00244 284712097.0    -53.49900 3769.0 11.38000     0.710     2.02768  1e+00   2e+00    -3.96727 -9999.99000 -9999.99000 -9999.99000     3.12740     0.07564    -5.27287     0.01066
-9999.99                210786130.00     -9999.99  59.65450  19.65839 426908191.0    -36.00492 5741.0 30.97000     7.830     0.89191 -2e+00   3e-01    -4.41277 -9999.99000 -9999.99000 -9999.99000     0.07325     0.00439    -5.68766     0.05063
-9999.99                210657510.00     -9999.99  59.65201  17.77068 698309143.0    114.34911 4033.0 16.17000     1.270 -9999.99000 -7e-01  -8e-04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.99559     0.03143    -5.38360     0.01419
-9999.99                210760253.00     -9999.99  59.64838  19.26624 426908221.0     55.91868 4800.0 30.53000     7.410     1.25033 -9e-01   4e-01    -4.39041 -9999.99000 -9999.99000 -9999.99000     0.56423     0.01039    -4.88639     0.00842
-9999.99                211023413.00     -9999.99  59.63277  23.34314 480706176.0     33.82341 6020.0 28.06000     5.480     0.75569 -2e+00   4e-01    -4.39420    -2.01222     0.69030    -4.11918     0.21135     0.00178    -4.79206     0.00488
-9999.99                211161589.00     -9999.99  59.59695  25.65119 640612181.0    -13.71000 4767.0 25.63000     4.060 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.82124     0.42103    -4.35450 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210531895.00     -9999.99  59.58948  15.93215 280508147.0     44.32065 4053.0 24.71000     3.630     1.24437 -9e-01  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.50381     0.01978    -5.23708     0.01806
ZTFJ035820.06+463344.7      -9999.99     -9999.99  59.58362  46.56242 491303226.0    -84.70860 5300.0  0.40321 -9999.990     0.46720  8e-01   3e+00    -3.52939 -9999.99000 -9999.99000 -9999.99000     0.88762     0.02015    -4.71846     0.01018
-9999.99                211157068.00     -9999.99  59.57684  25.56562 480712179.0     55.66851 5709.0 32.79000     9.780     0.86056 -2e+00   2e-01    -4.74079    -2.21080     0.13297    -4.82982     0.18118     0.00541    -5.08680     0.01622
-9999.99                210666850.00     -9999.99  59.57193  17.89990 427909185.0     -2.26155 5646.0 23.85000     3.270     1.11854 -2e+00   3e-01    -4.44165 -9999.99000 -9999.99000 -9999.99000     0.25600     0.00255    -4.88925     0.00505
-9999.99                210385903.00     -9999.99  59.54774  13.13572 254102185.0     13.59942 4759.0 20.34000     2.130     1.13720 -6e-01   6e-01    -4.20011 -9999.99000 -9999.99000 -9999.99000     0.58512     0.01906    -4.91644     0.01486
-9999.99                210366776.00     -9999.99  59.54471  12.66580 254202092.0     -5.02347 5793.0 22.75000     2.850     0.78908 -2e+00   7e-01    -4.13287 -9999.99000 -9999.99000 -9999.99000     0.26362     0.00538    -4.76202     0.01063
-9999.99                210596975.00     -9999.99  59.54447  16.92199 427908061.0     17.62218 5268.0 27.97000     5.410     0.85370 -1e+00   4e-01    -4.34658 -9999.99000 -9999.99000 -9999.99000     0.25728     0.00713    -4.96659     0.01385
-9999.99                210501050.00     -9999.99  59.54078  15.43032 284708122.0    -44.98800 3588.0 29.29000     6.370     2.05597  6e-02   2e-01    -4.95925 -9999.99000 -9999.99000 -9999.99000     0.93512     0.03435    -5.57958     0.01662
-9999.99                210399180.00     -9999.99  59.53954  13.44736 254210034.0     35.42451 5851.0 25.54000     4.020 -9999.99000 -2e+00   4e-01    -4.38143 -9999.99000 -9999.99000 -9999.99000     0.10872     0.00403    -5.39191     0.02405
-9999.99                210553820.00     -9999.99  59.53818  16.27363 280508246.0     -6.75900 3790.0 28.19000     5.560     2.29963 -9e-02   3e-01    -4.69889 -9999.99000 -9999.99000 -9999.99000     1.18819     0.04796    -5.68858     0.01821
-9999.99                210748135.00     -9999.99  59.53745  19.08036 427912037.0     43.84032 5420.0  9.17000     0.540     0.76819 -2e+00   3e-01    -4.42387 -9999.99000 -9999.99000 -9999.99000     0.38679     0.00273    -4.65789     0.00340
-9999.99                210995387.00     -9999.99  59.51435  22.90162 480606225.0     25.44300 3796.0 31.37000     8.220 -9999.99000  1e-01   6e-01    -4.48978 -9999.99000 -9999.99000 -9999.99000     0.95443     0.03870    -5.60552     0.01835
-9999.99                210786346.00     -9999.99  59.50212  19.66153 423016102.0      2.42169 4101.0 32.37000     9.290 -9999.99000 -6e-01   8e-02    -5.25025 -9999.99000 -9999.99000 -9999.99000     0.66595     0.00722    -5.13508     0.00492
-9999.99                210327399.00     -9999.99  59.46736  11.57345 379816167.0  -9999.99000 6036.0  5.01000     0.320 -9999.99000 -2e+00   6e-01    -4.15558 -9999.99000 -9999.99000 -9999.99000     0.40066     0.00162    -4.40611     0.00205
-9999.99                210589795.00     -9999.99  59.44943  16.81680 427908055.0  -9999.99000 6072.0  2.49000     0.240     0.78333 -3e+00   2e-01    -4.74312 -9999.99000 -9999.99000 -9999.99000     0.33843     0.00137    -4.42820     0.00221
ZTFJ035747.65+323937.2      -9999.99     -9999.99  59.44854  32.66035 472512077.0      7.47516 4100.0  1.94302 -9999.990     1.31431  2e+00   3e+00    -3.70491 -9999.99000 -9999.99000 -9999.99000     3.74093     0.06364    -4.89625     0.00746
ZTFJ035746.73+324431.4      -9999.99     -9999.99  59.44468  32.74208 472512025.0    -16.04109 4300.0  3.10232 -9999.990     1.15710  8e-01   2e+00    -3.86236 -9999.99000 -9999.99000 -9999.99000     3.31115     0.06623    -4.73004     0.00877
-9999.99                210975880.00     -9999.99  59.42882  22.59856 160102036.0     -5.86407 4613.0 22.46000     2.750 -9999.99000 -7e-01   4e-01    -4.35495    -0.60142     0.49802    -4.30407     0.64812     0.00703    -4.91931     0.00492
-9999.99                210737451.00     -9999.99  59.42810  18.91711 698312085.0    -53.64711 6115.0 31.80000     8.660     0.73437 -3e+00   3e-01    -4.49792 -9999.99000 -9999.99000 -9999.99000     0.15714     0.00547    -5.08154     0.02045
-9999.99                210701568.00     -9999.99  59.41250  18.38510 426901188.0     13.46931 5643.0 34.95000    12.740     0.80718 -1e+00   9e-01    -4.02209 -9999.99000 -9999.99000 -9999.99000     0.12888     0.00258    -5.22408     0.01252
-9999.99                211173962.00     -9999.99  59.40434  25.89156 480712190.0    -23.03595 5637.0  7.22000     0.430     0.92372 -2e+00   3e-01    -4.42041    -1.68207     0.57406    -4.19588     0.37096     0.00731    -4.68930     0.00953
-9999.99                211059949.00     -9999.99  59.40037  23.93107 170610239.0      1.45500 4065.0  1.67000     0.220     1.98053  2e+00   3e+00    -3.71853 -9999.99000 -9999.99000 -9999.99000     7.19516     0.09502    -4.58319     0.00576
-9999.99                210760105.00     -9999.99  59.39307  19.26429 427912057.0     66.34590 5714.0 22.50000     2.770     0.90565 -2e+00   4e-01    -4.32385 -9999.99000 -9999.99000 -9999.99000     0.42638     0.00767    -4.63859     0.00856
-9999.99                211111803.00     -9999.99  59.39138  24.75297 480713175.0      3.68700 3942.0 12.99000     0.860     1.97980  1e+00   2e+00    -3.93881     1.21645     1.79644    -3.93006     4.60192     0.02520    -4.77754     0.00240
-9999.99                211067702.00     -9999.99  59.38880  24.05319 264510238.0      0.26019 5223.0  7.78000     0.460     1.13284 -1e+00   5e-01    -4.26198 -9999.99000 -9999.99000 -9999.99000     0.51353     0.00613    -4.55026     0.00559
-9999.99                210739235.00     -9999.99  59.38865  18.94535 423015232.0      3.18219 5993.0 33.17000    10.240     0.83911 -2e+00   3e-01    -4.41827 -9999.99000 -9999.99000 -9999.99000     0.15040     0.00228    -5.17442     0.00873
-9999.99                210505447.00     -9999.99  59.38651  15.50454 698307018.0    -28.46970 4162.0 30.67000     7.540     1.27839 -7e-01   6e-02    -5.36987 -9999.99000 -9999.99000 -9999.99000     0.99149     0.02339    -4.93217     0.01055
-9999.99                210342315.00     -9999.99  59.38012  12.00332 589415005.0     -0.54000 3804.0  4.42000     0.300     2.37329 -1e+04  -1e+04 -9999.99000     2.76967     3.22210    -3.72419 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210783600.00     -9999.99  59.36450  19.62016 423015170.0      8.78607 6033.0 31.15000     7.990     0.82560 -2e+00   5e-01    -4.27546 -9999.99000 -9999.99000 -9999.99000     0.34626     0.00360    -4.70937     0.00508
-9999.99                210719289.00     -9999.99  59.32259  18.64421 427912094.0  -9999.99000 5508.0 16.92000     1.400     0.97150 -2e+00   4e-01    -4.38795 -9999.99000 -9999.99000 -9999.99000     0.24848     0.00126    -4.74297     0.00273
ZTFJ035716.92+473137.7      -9999.99     -9999.99  59.32047  47.52715 400014165.0      4.79700 3800.0 10.20812 -9999.990     1.75456  3e-01   8e-01    -4.33481 -9999.99000 -9999.99000 -9999.99000     3.75830     0.08764    -4.91465     0.01023
-9999.99                211065006.00     -9999.99  59.32019  24.00920 589709238.0      0.28000 4781.0  7.33000     0.430     1.35300 -1e+04  -1e+04 -9999.99000     0.46651     1.72252    -3.74076 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210671374.00     -9999.99  59.31885  17.96197 427909048.0     -0.31020 4761.0 24.71000     3.630     1.11363 -1e+00   1e-01    -4.80913 -9999.99000 -9999.99000 -9999.99000     0.21560     0.00626    -5.35824     0.01452
ZTFJ035714.22+360233.8      -9999.99     -9999.99  59.30925  36.04274 265210113.0     14.74020 4600.0  1.82027 -9999.990     0.91614  2e-01   1e+00    -3.88735 -9999.99000 -9999.99000 -9999.99000     1.91587     0.02785    -4.62120     0.00641
-9999.99                210684377.00     -9999.99  59.26926  18.14146 284712137.0    -61.92000 3656.0 24.15000     3.390     2.45289 -1e-01   2e-01    -5.03915 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ035702.11+254803.0      -9999.99     -9999.99  59.25879  25.80090 480612034.0     23.64636 5400.0 15.39660 -9999.990     0.72510 -2e+00   3e-01    -4.50598    -1.61766     0.34510    -4.41028     0.17039     0.00820    -5.14383     0.02634
-9999.99                211105780.00     -9999.99  59.24556  24.65422 480713172.0    -62.23305 4757.0 30.94000     7.790 -9999.99000 -2e+00  -3e-01 -9999.99000    -1.41842    -0.18587 -9999.99000     0.23417     0.00433    -4.83315     0.00983
-9999.99                210592074.00     -9999.99  59.24110  16.84949 427908245.0     39.89760 4061.0 27.98000     5.420 -9999.99000 -5e-01   2e-01    -4.89923 -9999.99000 -9999.99000 -9999.99000     3.54757     0.04003    -4.42943     0.00494
-9999.99                210737671.00     -9999.99  59.23606  18.91988 284711049.0    -17.75700 3686.0 20.26000     2.100     2.08728  8e-02   4e-01    -4.68338 -9999.99000 -9999.99000 -9999.99000     1.46887     0.04430    -5.41319     0.01345
-9999.99                210349518.00     -9999.99  59.23029  12.20836 589415016.0    -37.11000 5117.0 29.00000     6.140     1.13161 -1e+04  -1e+04 -9999.99000    -1.01321     0.60666    -4.17357 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211085606.00     -9999.99  59.22782  24.33679 480709135.0      5.84403 5927.0 32.47000     9.400     0.89169 -2e+00   3e-01    -4.41129 -9999.99000 -9999.99000 -9999.99000     0.16421     0.00251    -4.98915     0.00929
-9999.99                210716205.00     -9999.99  59.20778  18.59844 698309075.0     70.77897 5365.0 34.38000    11.880     0.86898 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18348     0.00686    -5.20101     0.01968
-9999.99                210581681.00     -9999.99  59.20748  16.69571 280504238.0      2.01600 3773.0 24.80000     3.670     2.68465 -6e-02   4e-01    -4.68161 -9999.99000 -9999.99000 -9999.99000     1.43310     0.06990    -5.52842     0.02182
-9999.99                210986927.00     -9999.99  59.19916  22.76894 615406010.0     14.19981 4166.0 10.87000     0.670     1.53698  8e-01   2e+00    -3.93191 -9999.99000 -9999.99000 -9999.99000     2.41569     0.03866    -4.76401     0.00704
-9999.99                210567749.00     -9999.99  59.18606  16.48758 280504241.0      4.83600 3850.0 17.50000     1.500     1.87084 -2e-01   3e-01    -4.78234 -9999.99000 -9999.99000 -9999.99000     1.76738     0.04479    -5.34718     0.01126
-9999.99                211069622.00     -9999.99  59.18290  24.08588 480609138.0     31.24800 4098.0 29.49000     6.520 -9999.99000 -5e-01   2e-01    -4.81529    -0.35885     0.34349    -4.59225     1.56178     0.03457    -5.13493     0.00982
-9999.99                210562494.00     -9999.99  59.17147  16.40860 427908116.0     36.00492 6052.0 27.53000     5.130     0.89859 -2e+00   6e-01    -4.18232 -9999.99000 -9999.99000 -9999.99000     0.26118     0.00244    -4.67373     0.00507
-9999.99                211076519.00     -9999.99  59.15646  24.19734 480709149.0      0.03003 4605.0  7.67000     0.450     1.33879  1e-02   1e+00    -3.95843 -9999.99000 -9999.99000 -9999.99000     1.82920     0.01383    -4.37335     0.00334
-9999.99                210542983.00     -9999.99  59.15478  16.10769 280508160.0      5.01600 3852.0 12.33000     0.800     2.59243  3e+00   3e+00    -3.73295 -9999.99000 -9999.99000 -9999.99000     6.94239     0.12291    -4.90416     0.00774
-9999.99                210968143.00     -9999.99  59.15240  22.47263 615407189.0     15.81093 4136.0 25.21000     3.860 -9999.99000 -3e-01   4e-01    -4.50615    -0.38416     0.34619    -4.58338     0.50449     0.01717    -5.35823     0.01568
-9999.99                210741607.00     -9999.99  59.14786  18.98075 426901143.0     28.48971 6097.0 31.94000     8.800     0.71742 -3e+00   2e-01    -4.59434 -9999.99000 -9999.99000 -9999.99000     0.15545     0.00136    -4.95235     0.00607
-9999.99                210996586.00     -9999.99  59.12806  22.92103 160102199.0     20.49417 5760.0 20.60000     2.190     0.99294 -1e+00   1e+00    -3.95464 -9999.99000 -9999.99000 -9999.99000     0.23374     0.00374    -5.01138     0.00814
-9999.99                210752296.00     -9999.99  59.11575  19.14570 423015089.0     12.57870 5829.0 31.73000     8.590     0.75764 -2e+00   4e-01    -4.41087 -9999.99000 -9999.99000 -9999.99000     0.23264     0.00268    -4.86084     0.00609
-9999.99                211182501.00     -9999.99  59.11512  26.06590 615412244.0      2.65182 4221.0 18.56000     1.710     1.57431 -7e-01   1e-01    -5.07609 -9999.99000 -9999.99000 -9999.99000     0.75861     0.02951    -5.21442     0.01757
-9999.99                211081949.00     -9999.99  59.10804  24.28100 615409145.0      2.14500 4052.0  2.11000     0.230     2.05179  2e+00   3e+00    -3.67732 -9999.99000 -9999.99000 -9999.99000     7.62251     0.12671    -4.64769     0.00725
-9999.99                210734889.00     -9999.99  59.08285  18.87920 284711031.0    -11.77815 4153.0 26.82000     4.700     1.49895 -5e-01   2e-01    -4.76402 -9999.99000 -9999.99000 -9999.99000     1.34973     0.04446    -4.90127     0.01462
ZTFJ035619.77+321816.3      -9999.99     -9999.99  59.08238  32.30452 200510237.0    -11.28780 4700.0  6.56750 -9999.990     0.93318 -1e-01   1e+00    -3.97208 -9999.99000 -9999.99000 -9999.99000     0.82294     0.06261    -4.99265     0.03420
-9999.99                210527821.00     -9999.99  59.08113  15.86734 280508174.0     44.56500 3765.0 26.10000     4.310     2.50062  2e-03   4e-01    -4.62940 -9999.99000 -9999.99000 -9999.99000     1.17937     0.04055    -5.72528     0.01553
-9999.99                210328077.00     -9999.99  59.06120  11.59319 159313216.0     33.40500 3942.0 32.75000     9.730     1.93348 -3e-01   2e-01    -4.79560 -9999.99000 -9999.99000 -9999.99000     1.64857     0.04321    -5.20632     0.01163
-9999.99                210667695.00     -9999.99  59.05170  17.91122 423003045.0     33.94347 5820.0 19.39000     1.890 -9999.99000 -2e+00   6e-01    -4.20254 -9999.99000 -9999.99000 -9999.99000     0.30583     0.00306    -4.78987     0.00495
-9999.99                210727084.00     -9999.99  59.04898  18.76129 284711106.0    -37.25577 6031.0 34.66000    12.300     0.77779 -3e+00   2e-01    -4.77588 -9999.99000 -9999.99000 -9999.99000     0.25082     0.01093    -4.87581     0.02232
-9999.99                210580681.00     -9999.99  59.02180  16.68151 427908005.0    -11.56800 6243.0 24.26000     3.440     0.68476 -3e+00   2e-01    -4.58817 -9999.99000 -9999.99000 -9999.99000     0.07728     0.00421    -5.58881     0.06894
-9999.99                210385677.00     -9999.99  59.01451  13.13004 537506154.0     -3.31230 5810.0 15.64000     1.190     0.80164 -2e+00   4e-01    -4.33368 -9999.99000 -9999.99000 -9999.99000     0.38781     0.00689    -4.61445     0.00861
-9999.99                211068083.00     -9999.99  59.00497  24.05953 264510019.0    -15.48072 5664.0  7.86000     0.460     0.99491 -1e+00   9e-01    -3.98347    -1.19766     1.09148    -3.91604     0.49758     0.00627    -4.53305     0.00593
-9999.99                211059002.00     -9999.99  58.98772  23.91586 160110019.0    -33.34308 6133.0  2.74000     0.250     0.69945 -2e+00   8e-01    -4.06606    -1.78769     1.03497    -3.94799     0.46237     0.00242    -4.31942     0.00261
-9999.99                211144344.00     -9999.99  58.98302  25.33105 170614025.0    -40.27200 3957.0 21.71000     2.510     2.28457 -2e-01   4e-01    -4.53823 -9999.99000 -9999.99000 -9999.99000     2.50031     0.06220    -5.34837     0.01100
-9999.99                211087758.00     -9999.99  58.97873  24.37089 480709181.0     45.43143 4140.0 20.30000     2.110 -9999.99000 -5e-01   2e-01    -4.83357    -0.26177     0.47151    -4.44871     1.29564     0.01869    -4.91126     0.00641
-9999.99                210569980.00     -9999.99  58.97553  16.52142 427908021.0     42.22920 5538.0 32.13000     9.010     0.89154 -2e+00   3e-01    -4.52078 -9999.99000 -9999.99000 -9999.99000     0.11759     0.00899    -5.28939     0.04970
-9999.99                210364610.00     -9999.99  58.97472  12.61054 537506122.0     41.61879 4281.0 22.47000     2.760     1.36579 -6e-01   2e-01    -4.75945 -9999.99000 -9999.99000 -9999.99000     1.15086     0.02314    -4.75746     0.00895
-9999.99                211159560.00     -9999.99  58.96270  25.61360 615412066.0    -34.35378 4921.0 32.24000     9.130     1.13309 -1e+00   2e-01    -4.57276    -0.94280     0.45717    -4.30652     0.25169     0.00857    -5.08949     0.01686
-9999.99                210688551.00     -9999.99  58.93718  18.19933 427909122.0    -40.27200 3783.0 34.94000    12.720 -9999.99000 -2e-01   3e-01    -4.79535 -9999.99000 -9999.99000 -9999.99000     1.60152     0.02023    -5.49553     0.00564
-9999.99                210778136.00     -9999.99  58.93666  19.53742 698311030.0     70.70100 3897.0 26.13000     4.320     1.78272 -4e-01   2e-01    -4.95922 -9999.99000 -9999.99000 -9999.99000     1.43916     0.05215    -5.29617     0.01613
-9999.99                210663738.00     -9999.99  58.93134  17.85706 698309216.0    -12.55800 3800.0 22.28000     2.690     2.06857  2e-02   5e-01    -4.56308 -9999.99000 -9999.99000 -9999.99000     1.50598     0.03010    -5.40162     0.00891
-9999.99                210640244.00     -9999.99  58.91582  17.53481 423003238.0     -6.80472 5239.0 16.78000     1.370     0.90675 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.08614     0.00731    -5.85687     0.05501
-9999.99                211174237.00     -9999.99  58.89777  25.89726 472412249.0     26.30700 3883.0 16.68000     1.360     1.99187 -3e-01   3e-01    -4.79875 -9999.99000 -9999.99000 -9999.99000     1.74482     0.02294    -5.22015     0.00583
-9999.99                211065505.00     -9999.99  58.89486  24.01749 160110008.0    -65.30517 5826.0 19.92000     2.020     0.73605 -2e+00   1e-01    -4.93147    -2.10731     0.37574    -4.38182     0.15937     0.00171    -4.92829     0.00744
-9999.99                211091701.00     -9999.99  58.88453  24.43161 480609195.0    -25.56768 5002.0 18.83000     1.770     1.20267 -1e+00   3e-01    -4.48517 -9999.99000 -9999.99000 -9999.99000     0.38225     0.01581    -4.91852     0.01951
-9999.99                210879932.00     -9999.99  58.88308  21.07950 597704184.0      5.37000 5901.0  5.60000     0.350     0.96558 -1e+04  -1e+04 -9999.99000    -1.36096     1.20881    -3.87245 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99     -9999.99  58.88263  33.04469 472512055.0     12.45600 3700.0 30.22786 -9999.990     1.71938  4e+00   5e+00    -3.61198 -9999.99000 -9999.99000 -9999.99000     8.74073     0.17992    -4.79314     0.00898
-9999.99                210320059.00     -9999.99  58.88082  11.34427 587113094.0     14.50002 4010.0 28.50000     5.780 -9999.99000 -3e-01   3e-01    -4.65316 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210705546.00     -9999.99  58.87991  18.44158 280511065.0    -37.28580 5856.0 34.49000    12.040     0.83324 -2e+00   3e-01    -4.48851 -9999.99000 -9999.99000 -9999.99000     0.27093     0.00951    -4.90519     0.01750
ZTFJ035531.18+292925.8      -9999.99     -9999.99  58.87988  29.49052 115907011.0     12.99900 5600.0  3.48677 -9999.990     0.48842 -2e+00   5e-01    -4.24189 -9999.99000 -9999.99000 -9999.99000     0.42305     0.00822    -4.81989     0.00911
-9999.99                211170443.00     -9999.99  58.87726  25.82002 480712070.0    -43.25994 4712.0 21.70000     2.510     1.29060 -1e+00   2e-01    -4.61250 -9999.99000 -9999.99000 -9999.99000     0.80062     0.00882    -4.70963     0.00496
-9999.99                211049922.00     -9999.99  58.87085  23.77245 589708036.0      0.96000 4015.0  3.01000     0.250     1.70020 -1e+04  -1e+04 -9999.99000     1.36988     2.00905    -3.85433 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211164209.00     -9999.99  58.86675  25.70254 640612071.0     22.62000 5047.0 21.86000     2.560 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.03110     0.50805    -4.25562 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211111858.00     -9999.99  58.84274  24.75380 640609028.0     16.65000 5832.0 30.09000     7.020 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.82082     0.66925    -4.13092 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210391399.00     -9999.99  58.82600  13.26437 537506160.0  -9999.99000 6085.0 17.01000     1.410 -9999.99000 -2e+00   5e-01    -4.29512 -9999.99000 -9999.99000 -9999.99000     0.25448     0.00111    -4.60504     0.00254
-9999.99                211048999.00     -9999.99  58.79683  23.75675 160110101.0    -10.08699 5065.0 14.75000     1.070     1.06321 -1e+00   4e-01    -4.40300    -1.02733     0.53237    -4.23347     0.56663     0.00726    -4.61512     0.00591
-9999.99                210762404.00     -9999.99  58.77989  19.29891 427911121.0  -9999.99000 5267.0 30.75000     7.620 -9999.99000 -1e+00   4e-01    -4.35649 -9999.99000 -9999.99000 -9999.99000     0.17092     0.00144    -5.08544     0.00471
-9999.99                211055343.00     -9999.99  58.76125  23.86049 264510101.0     43.93038 6055.0  9.56000     0.570     0.82205 -2e+00   6e-01    -4.21057    -1.80265     0.93770    -3.98803     0.33040     0.01055    -4.59647     0.01622
-9999.99                210472066.00     -9999.99  58.75880  14.92885 725401176.0     -5.24364 5875.0 26.83000     4.710     0.59781 -2e+00   3e-01    -4.51402 -9999.99000 -9999.99000 -9999.99000     0.11356     0.00395    -5.21093     0.02770
-9999.99                210644077.00     -9999.99  58.74940  17.58791 423010223.0  -9999.99000 5892.0 24.25000     3.430 -9999.99000 -2e+00   3e-01    -4.45134 -9999.99000 -9999.99000 -9999.99000     0.22827     0.00077    -4.73001     0.00193
-9999.99                210776103.00     -9999.99  58.74883  19.50569 426905085.0     32.17227 5744.0  8.65000     0.510     0.97832 -2e+00   7e-01    -4.08088 -9999.99000 -9999.99000 -9999.99000     0.48309     0.01132    -4.58028     0.01102
-9999.99                210648137.00     -9999.99  58.73024  17.64262 427904069.0     29.70054 5073.0 12.81000     0.840     1.01801 -1e+00   5e-01    -4.23237 -9999.99000 -9999.99000 -9999.99000     0.62614     0.01248    -4.71704     0.00909
-9999.99                210789198.00     -9999.99  58.72624  19.70409 427911224.0     39.75750 5485.0 31.51000     8.360     0.97978 -2e+00   5e-01    -4.23721 -9999.99000 -9999.99000 -9999.99000     0.13000     0.00497    -5.35836     0.02223
-9999.99                211100931.00     -9999.99  58.71906  24.57611 160114240.0     -3.36234 4083.0  8.72000     0.510     1.67453 -9e-02   6e-01    -4.35157     0.23996     0.93112    -4.16380     2.92124     0.01858    -4.52592     0.00279
ZTFJ035448.73+344636.6      -9999.99     -9999.99  58.70307  34.77686 203514120.0     14.35200 3800.0  2.25043 -9999.990     1.65417  2e+00   3e+00    -3.80047 -9999.99000 -9999.99000 -9999.99000     5.83729     0.15310    -4.79353     0.01147
-9999.99                210928402.00     -9999.99  58.69948  21.84017 480707228.0     12.75882 4961.0 12.03000     0.770     1.12276 -8e-01   7e-01    -4.12655    -0.76986     0.67338    -4.13837     0.57401     0.00562    -4.82860     0.00448
-9999.99                210743621.00     -9999.99  58.68174  19.01127 426901058.0     -2.09145 6245.0  2.91000     0.250     0.54339 -2e+00   6e-01    -4.16714 -9999.99000 -9999.99000 -9999.99000     0.39731     0.00229    -4.43625     0.00290
-9999.99                210362767.00     -9999.99  58.66780  12.56318 159312113.0     13.42929 4671.0 31.59000     8.440     1.23283 -7e-01   5e-01    -4.30726 -9999.99000 -9999.99000 -9999.99000     0.49267     0.01835    -5.05848     0.01715
-9999.99                210858955.00     -9999.99  58.66071  20.76094 426904156.0      1.41099 4772.0 17.17000     1.440     1.27752 -8e-01   5e-01    -4.30572 -9999.99000 -9999.99000 -9999.99000     0.81447     0.01232    -4.85738     0.00680
-9999.99                210875338.00     -9999.99  58.65383  21.00854 597704189.0    -50.97000 6038.0 25.66000     4.080     0.78433 -1e+04  -1e+04 -9999.99000    -2.22126     0.50078    -4.25952 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211035079.00     -9999.99  58.62929  23.52900 100906162.0     15.44067 4973.0 18.83000     1.770 -9999.99000 -9e-01   5e-01    -4.23439 -9999.99000 -9999.99000 -9999.99000     0.45721     0.00461    -4.67610     0.00474
-9999.99                211084620.00     -9999.99  58.61854  24.32114 480609201.0      1.11078 4024.0  4.61000     0.310     1.78605  6e-01   1e+00    -4.06380     1.00318     1.64938    -3.93639     4.09106     0.04100    -4.55019     0.00438
-9999.99                211053776.00     -9999.99  58.61649  23.83537 264510109.0     12.93894 4071.0  3.02000     0.250     1.67058  1e+00   2e+00    -3.88211     0.91774     1.59989    -3.93260     9.65850     0.08576    -4.04292     0.00387
-9999.99                210899950.00     -9999.99  58.61597  21.38976 426915195.0     -1.81125 5889.0  4.43000     0.300     0.91491 -2e+00   6e-01    -4.14398    -1.58720     0.96885    -3.96875     0.49343     0.00362    -4.34318     0.00357
-9999.99                210779120.00     -9999.99  58.60373  19.55296 423016090.0    -18.28266 5969.0 21.64000     2.490     0.89511 -2e+00   7e-01    -4.12392    -1.93994     0.70645    -4.10723     0.22282     0.00254    -4.82764     0.00622
-9999.99                210963122.00     -9999.99  58.58970  22.39170 426916107.0     34.58394 6140.0 29.77000     6.750     0.80550 -3e+00   3e-01    -4.51724    -2.22640     0.60351    -4.18231     0.14191     0.00149    -5.10429     0.00662
ZTFJ035417.70+334225.9      -9999.99     -9999.99  58.57375  33.70720 194810104.0     18.32268 4800.0  2.34101 -9999.990     0.98210 -2e-01   1e+00    -3.94857 -9999.99000 -9999.99000 -9999.99000     0.95920     0.00993    -4.57515     0.00464
-9999.99                210733119.00     -9999.99  58.56452  18.85219 698311247.0    -21.45000 3757.0 16.49000     1.320     1.94600  2e-01   6e-01    -4.48603 -9999.99000 -9999.99000 -9999.99000     2.47046     0.06866    -5.18154     0.01226
-9999.99                210709959.00     -9999.99  58.56192  18.50659 698315128.0    -10.32714 4242.0 17.36000     1.470     1.39677 -7e-01   2e-01    -4.90696 -9999.99000 -9999.99000 -9999.99000     0.61848     0.01741    -5.09304     0.01280
-9999.99                211129028.00     -9999.99  58.56139  25.05055 480709068.0     21.79509 4123.0 22.45000     2.750 -9999.99000 -3e-01   4e-01    -4.51246    -0.28191     0.43891    -4.48200     1.28486     0.01323    -4.80247     0.00457
-9999.99                210634928.00     -9999.99  58.56109  17.46008 423010210.0    -18.32268 5520.0 12.12000     0.780     0.88123 -1e+00   8e-01    -4.05364 -9999.99000 -9999.99000 -9999.99000     0.56575     0.00467    -4.59503     0.00381
-9999.99                211085419.00     -9999.99  58.53720  24.33354 100913063.0      2.37165 5032.0  7.97000     0.470     1.18517 -5e-01   1e+00    -3.96935    -0.42069     1.10146    -3.92119     0.80354     0.00633    -4.60671     0.00355
-9999.99                210919710.00     -9999.99  58.53711  21.69849 640607248.0     27.71000 4859.0 19.26000     1.860     1.35687 -1e+04  -1e+04 -9999.99000    -0.58868     0.74607    -4.09670 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210313423.00     -9999.99  58.50412  11.13325 379814019.0     -7.43514 4752.0 28.21000     5.570     1.27768 -1e+00   3e-01    -4.54058    -0.55173     0.67598    -4.15103     0.60952     0.01849    -4.89364     0.01381
-9999.99                210690159.00     -9999.99  58.50118  18.22235 280511076.0    -10.60500 3713.0 18.31000     1.660     2.37894 -1e-01   2e-01    -4.91682 -9999.99000 -9999.99000 -9999.99000     1.54054     0.06208    -5.60940     0.01804
-9999.99                210865674.00     -9999.99  58.49735  20.86437 426904161.0    -12.40857 5161.0 26.45000     4.500 -9999.99000 -1e+00   4e-01    -4.39000    -1.09011     0.58154    -4.19239     0.30862     0.00155    -4.82245     0.00247
ZTFJ035357.32+510903.2      -9999.99     -9999.99  58.48873  51.15098  11209032.0      4.48311 5200.0  6.06769 -9999.990     0.75249 -9e-01   8e-01    -4.06698 -9999.99000 -9999.99000 -9999.99000     1.33033     0.01621    -4.24626     0.00542
-9999.99                210305942.00     -9999.99  58.46272  10.87943 379814012.0     84.81867 5042.0 28.92000     6.090     0.98544 -1e+00   2e-01    -4.64876    -1.43471     0.09877    -4.96745     0.14418     0.00575    -5.29808     0.02244
-9999.99                211078279.00     -9999.99  58.43264  24.22466 480709222.0    -39.45600 4740.0  9.16000     0.540     1.32796 -9e-01   4e-01    -4.43069    -0.54042     0.67573    -4.15299     0.86923     0.00636    -4.66941     0.00328
-9999.99                210331908.00     -9999.99  58.38831  11.71126 537507206.0    -36.54528 6074.0 13.31000     0.900     0.49281 -3e+00   2e-01    -4.56557 -9999.99000 -9999.99000 -9999.99000     0.28210     0.00199    -4.57609     0.00390
-9999.99                210619963.00     -9999.99  58.38353  17.24712 639305093.0    -15.30000 6230.0  4.58000     0.310     0.40815 -1e+04  -1e+04 -9999.99000    -1.98359     0.93766    -3.99549 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210779570.00     -9999.99  58.35853  19.55966 698311217.0    -10.33500 3849.0 15.99000     1.250     2.20046 -3e-01   2e-01    -4.84527 -9999.99000 -9999.99000 -9999.99000     1.95523     0.04929    -5.39762     0.01119
-9999.99                211068400.00     -9999.99  58.34881  24.06507 480704235.0      2.50173 5476.0  4.16000     0.290     0.86530 -2e+00   5e-01    -4.24252    -1.20467     0.85244    -4.02286     0.58263     0.00320    -4.34320     0.00259
-9999.99                210656243.00     -9999.99  58.34048  17.75399 427904212.0    -27.69915 4225.0 31.19000     8.030 -9999.99000 -7e-01   1e-01    -5.06202 -9999.99000 -9999.99000 -9999.99000     1.28244     0.02309    -4.70541     0.00799
-9999.99                210924252.00     -9999.99  58.33490  21.77425 426915087.0     26.06802 5298.0 17.26000     1.460     0.97960 -2e+00   2e-01    -4.64112 -9999.99000 -9999.99000 -9999.99000     0.36190     0.00538    -4.74943     0.00716
-9999.99                211143669.00     -9999.99  58.32843  25.31852 480709085.0     20.76435 6005.0 21.16000     2.350     0.74213 -2e+00   6e-01    -4.15141 -9999.99000 -9999.99000 -9999.99000     0.22218     0.00264    -4.76313     0.00676
-9999.99                211157125.00     -9999.99  58.32310  25.56665 480611059.0     13.82100 3845.0 21.69000     2.510     2.24067  3e-01   8e-01    -4.30605     0.26019     0.75321    -4.34139     1.42041     0.03183    -5.57138     0.01004
ZTFJ035315.43+344055.5      -9999.99     -9999.99  58.31430  34.68208 181504248.0     14.50002 4100.0  3.84450 -9999.990     1.46636  2e+00   3e+00    -3.67581 -9999.99000 -9999.99000 -9999.99000     4.69459     0.10077    -4.58524     0.00939
-9999.99                211069385.00     -9999.99  58.31234  24.08229 615404230.0      3.25224 4693.0 17.21000     1.450 -9999.99000 -1e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.30588     0.01892    -5.06795     0.02973
-9999.99                211142694.00     -9999.99  58.29062  25.30018 589709085.0    -37.55000 4335.0 31.57000     8.420     1.56293 -1e+04  -1e+04 -9999.99000    -0.55638     0.31934    -4.56009 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211173272.00     -9999.99  58.27219  25.87783 100912107.0      9.49656 5616.0 24.88000     3.710     0.96401 -2e+00   2e-01    -4.59452    -1.95393     0.27643    -4.51397     0.15686     0.00422    -5.08120     0.01582
-9999.99                210917230.00     -9999.99  58.25990  21.66016 426915243.0  -9999.99000 5101.0  9.50000     0.560 -9999.99000 -2e+00  -1e-01 -9999.99000    -1.44474     0.15648    -4.76198     0.40331     0.00114    -4.49751     0.00140
-9999.99                210317628.00     -9999.99  58.25239  11.26811 589403069.0     73.78000 6109.0  3.34000     0.260     0.63823 -1e+04  -1e+04 -9999.99000    -2.46725     0.33038    -4.44369 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211120561.00     -9999.99  58.24643  24.90154 480609104.0      2.87199 3965.0  2.49000     0.240     1.85349  1e+00   2e+00    -3.94644     1.50521     2.10431    -3.85254     5.49457     0.05224    -4.52243     0.00415
-9999.99                210681704.00     -9999.99  58.21802  18.10502 698315193.0     48.57360 4314.0 26.47000     4.500     1.33601 -4e-01   5e-01    -4.38832 -9999.99000 -9999.99000 -9999.99000     0.73910     0.01834    -5.12277     0.01121
-9999.99                210887246.00     -9999.99  58.18512  21.19267 597703181.0    -44.79000 4694.0 16.03000     1.250 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.68826     0.48445    -4.30479 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210774216.00     -9999.99  58.17268  19.47645 426905211.0     53.11674 5903.0 19.49000     1.910     0.59945 -2e+00   4e-01    -4.33713 -9999.99000 -9999.99000 -9999.99000     0.17687     0.00254    -4.94747     0.00847
-9999.99                211169647.00     -9999.99  58.17094  25.80450 480711236.0  -9999.99000 4071.0 14.35000     1.020 -9999.99000 -5e-01   2e-01    -4.94138    -0.16041     0.52174    -4.41924     1.56101     0.01241    -4.72188     0.00351
-9999.99                211170832.00     -9999.99  58.16663  25.82842 100912110.0     -5.79402 5947.0  4.17000     0.290     0.72655 -2e+00   2e-01    -4.64964 -9999.99000 -9999.99000 -9999.99000     0.31203     0.00286    -4.61282     0.00473
-9999.99                210862857.00     -9999.99  58.13108  20.82127 426903165.0    101.06991 5674.0 27.71000     5.240     0.86791 -2e+00   7e-01    -4.13817 -9999.99000 -9999.99000 -9999.99000     0.18685     0.00501    -5.03549     0.01461
-9999.99                210680070.00     -9999.99  58.12656  18.08303 698315178.0      9.34647 4268.0 24.25000     3.430 -9999.99000 -8e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17929     0.01735    -5.60296     0.04973
-9999.99                210911240.00     -9999.99  58.11988  21.56624 426915054.0      7.45800 3643.0 11.31000     0.700 -9999.99000  1e+00   1e+00    -4.21147     1.29349     1.55502    -4.11079     6.34919     0.03453    -4.82501     0.00238
-9999.99                210907176.00     -9999.99  58.11043  21.50230 426915070.0     43.65021 4608.0 22.03000     2.610     1.24115 -8e-01   3e-01    -4.59455 -9999.99000 -9999.99000 -9999.99000     0.40641     0.00937    -5.16006     0.01075
-9999.99                211110295.00     -9999.99  58.09393  24.72823 480715116.0     24.80715 5232.0 17.59000     1.520     1.12109 -1e+00   6e-01    -4.14521    -1.10690     0.64976    -4.14500     0.53146     0.00737    -4.53049     0.00648
-9999.99                210907632.00     -9999.99  58.07743  21.50964 597703072.0    -61.01000 5932.0 31.56000     8.410     0.80100 -1e+04  -1e+04 -9999.99000    -1.95711     0.64783    -4.14396 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ035217.36+323921.9      -9999.99     -9999.99  58.07230  32.65616 685913222.0      8.43000 3800.0  3.75696 -9999.990     1.67240  6e+00   6e+00    -3.43708     3.49689     3.94521    -3.63776    59.28989     1.62810    -3.71092     0.01193
-9999.99                210323198.00     -9999.99  58.07171  11.44098 159409012.0    -37.61601 5583.0 33.03000    10.070 -9999.99000 -2e+00   6e-01    -4.17321 -9999.99000 -9999.99000 -9999.99000     0.20976     0.00346    -4.88466     0.00905
-9999.99                211030516.00     -9999.99  58.04709  23.45528 480704087.0    -51.27546 5660.0 12.32000     0.790     0.76873 -2e+00   2e-01    -4.59047    -2.00889     0.27537    -4.51424     0.21417     0.00353    -4.76029     0.00968
-9999.99                210738637.00     -9999.99  58.03900  18.93612 418206191.0     41.60100 3949.0 18.19000     1.630     1.80526 -3e-01   3e-01    -4.72283 -9999.99000 -9999.99000 -9999.99000     1.86767     0.05975    -5.25024     0.01418
-9999.99                210553112.00     -9999.99  58.01988  16.26283 698305048.0    -10.01400 3690.0 33.28000    10.380 -9999.99000 -2e-01   2e-01    -5.05760 -9999.99000 -9999.99000 -9999.99000     1.22212     0.05108    -5.69223     0.01885
-9999.99                210427477.00     -9999.99  58.01909  14.07344 537509142.0     -9.28641 4748.0 22.14000     2.650 -9999.99000 -8e-01   4e-01    -4.40392 -9999.99000 -9999.99000 -9999.99000     0.67250     0.01024    -4.83027     0.00690
ZTFJ035200.90+343912.4      -9999.99     -9999.99  58.00372  34.65348 210504101.0     17.47500 3500.0  1.25124 -9999.990     2.02924  5e+00   5e+00    -3.65197 -9999.99000 -9999.99000 -9999.99000     9.70528     0.16268    -4.80013     0.00731
-9999.99                210443211.00     -9999.99  58.00318  14.39121 537513168.0     35.15433 5098.0 23.30000     3.050 -9999.99000 -1e+00   3e-01    -4.52074 -9999.99000 -9999.99000 -9999.99000     0.75073     0.01029    -4.52551     0.00622
-9999.99                211027292.00     -9999.99  57.99551  23.40366 480704079.0     29.49039 4758.0 13.32000     0.900     1.19551 -5e-01   7e-01    -4.12321    -0.50975     0.72377    -4.12049     0.82641     0.00730    -4.54562     0.00398
-9999.99                210458863.00     -9999.99  57.98274  14.68889 537513158.0     46.57221 4879.0 31.12000     7.960 -9999.99000 -7e-01   6e-01    -4.16692 -9999.99000 -9999.99000 -9999.99000     0.58232     0.01243    -4.75389     0.00977
-9999.99                210917016.00     -9999.99  57.96986  21.65675 615401179.0     19.80369 4132.0 28.61000     5.850     1.52139 -3e-01   4e-01    -4.48020 -9999.99000 -9999.99000 -9999.99000     1.28083     0.03978    -4.96954     0.01380
-9999.99                210945407.00     -9999.99  57.96760  22.11163 426916159.0     16.35600 3804.0 29.44000     6.480 -9999.99000  5e-02   5e-01    -4.52819    -0.05216     0.40027    -4.62998     3.30323     0.02750    -4.98723     0.00366
-9999.99                210718454.00     -9999.99  57.96460  18.63174 725415201.0      8.49588 5334.0  7.02000     0.410 -9999.99000 -1e+00   5e-01    -4.27052 -9999.99000 -9999.99000 -9999.99000     0.46114     0.00240    -4.52056     0.00248
-9999.99                210716631.00     -9999.99  57.96368  18.60462 423014243.0    -47.52288 4794.0 21.92000     2.580 -9999.99000 -8e-01   5e-01    -4.30996 -9999.99000 -9999.99000 -9999.99000     0.15969     0.00795    -5.49511     0.02631
-9999.99                211026586.00     -9999.99  57.94398  23.39299 615404097.0     29.22900 3779.0 24.42000     3.500     2.26914  5e-02   5e-01    -4.56029 -9999.99000 -9999.99000 -9999.99000     1.81347     0.09927    -5.51841     0.02438
-9999.99                210933849.00     -9999.99  57.94377  21.92610 480701124.0     63.71409 4575.0 34.60000    12.210 -9999.99000 -9e-01   1e-01    -4.87346    -0.76067     0.30580    -4.52266     0.31758     0.00604    -5.25540     0.00905
-9999.99                210436506.00     -9999.99  57.91145  14.25943 280501245.0     65.08503 4002.0 22.20000     2.670     1.38962 -6e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.51130     0.03005    -5.47126     0.02713
-9999.99                211013066.00     -9999.99  57.90845  23.18315 480705106.0      0.36024 3988.0  3.92000     0.280     1.50376  1e+00   2e+00    -3.89032     1.44079     2.05857    -3.85400     4.36405     0.02182    -4.37486     0.00219
-9999.99                210491914.00     -9999.99  57.90211  15.27484 725401038.0    -11.37786 5035.0 24.23000     3.420     1.13828 -1e+00   1e-01    -4.83620 -9999.99000 -9999.99000 -9999.99000     0.34892     0.00315    -4.73724     0.00439
-9999.99                211026951.00     -9999.99  57.87745  23.39845 480704091.0    -42.14916 4524.0 30.09000     7.020     1.32444 -9e-01   1e-01    -5.02050    -0.71095     0.31259    -4.52391     0.42711     0.01584    -4.96992     0.01727
-9999.99                211024915.00     -9999.99  57.86950  23.36662 615404091.0    -20.91900 3554.0 30.24000     7.150 -9999.99000  6e-02   2e-01    -5.09105 -9999.99000 -9999.99000 -9999.99000     1.12587     0.03779    -5.64696     0.01515
ZTFJ035125.70+295816.6      -9999.99     -9999.99  57.85708  29.97130 472505043.0      9.57663 4200.0  8.30764 -9999.990     1.16722  9e-01   2e+00    -3.89874 -9999.99000 -9999.99000 -9999.99000     3.58256     0.13491    -5.05279     0.01654
-9999.99                210945519.00     -9999.99  57.84947  22.11337 631306160.0      1.94133 4685.0  6.49000     0.390     1.29210 -1e-01   1e+00    -3.96377 -9999.99000 -9999.99000 -9999.99000     1.58099     0.00910    -4.46047     0.00255
ZTFJ035122.61+324110.0      -9999.99     -9999.99  57.84424  32.68610 182001105.0     13.96965 5200.0  0.64644 -9999.990     0.69015  9e-02   2e+00    -3.70138 -9999.99000 -9999.99000 -9999.99000     1.00643     0.01020    -4.51513     0.00453
-9999.99                211045908.00     -9999.99  57.84365  23.70533 480604119.0    -23.51628 5170.0 27.08000     4.850     1.00289 -2e+00   2e-01    -4.75512 -9999.99000 -9999.99000 -9999.99000     0.35592     0.01973    -4.81613     0.02658
-9999.99                211135523.00     -9999.99  57.84223  25.16614 480615027.0     -2.19153 4110.0  7.64000     0.450     1.65363  4e-01   1e+00    -4.07916     0.46041     1.17165    -4.05734     4.43272     0.05023    -4.56457     0.00496
ZTFJ035114.09+021413.0      -9999.99     -9999.99  57.80873   2.23694 107110162.0      8.29575 4300.0  0.39454 -9999.990     1.16522  3e+00   3e+00    -3.54235 -9999.99000 -9999.99000 -9999.99000     3.87007     0.03174    -4.58412     0.00359
-9999.99                211060049.00     -9999.99  57.80035  23.93250  66308065.0     -0.38700 3913.0  4.59000     0.310     2.01319  1e+00   2e+00    -3.94018 -9999.99000 -9999.99000 -9999.99000     4.62278     0.06190    -4.84353     0.00586
-9999.99                210936309.00     -9999.99  57.79294  21.96523 480701090.0    -47.93316 5372.0 23.78000     3.240     0.91066 -1e+00   6e-01    -4.17564 -9999.99000 -9999.99000 -9999.99000     0.25771     0.00437    -4.88407     0.00860
-9999.99                211046357.00     -9999.99  57.78829  23.71293 615404115.0    -55.17816 4120.0 16.36000     1.300 -9999.99000 -3e-01   4e-01    -4.53405    -0.36066     0.35795    -4.57095     0.68287     0.02431    -5.14491     0.01613
ZTFJ035107.74+314900.9      -9999.99     -9999.99  57.78228  31.81693 472515180.0     14.51004 4300.0  0.77757 -9999.990     1.00247  6e-01   1e+00    -3.92790 -9999.99000 -9999.99000 -9999.99000     2.38264     0.03697    -5.11802     0.00684
-9999.99                211150975.00     -9999.99  57.77398  25.45230 480711091.0    -17.95242 4771.0 20.43000     2.150     1.20138 -7e-01   6e-01    -4.23697 -9999.99000 -9999.99000 -9999.99000     0.76285     0.01420    -4.69035     0.00840
-9999.99                210963935.00     -9999.99  57.76629  22.40475 480601134.0     -9.98700 3924.0  3.37000     0.270     1.71429  2e+00   2e+00    -3.84512 -9999.99000 -9999.99000 -9999.99000     8.80239     0.07645    -4.42981     0.00379
-9999.99                211058178.00     -9999.99  57.76297  23.90365 470712216.0  -9999.99000 4514.0 12.83000     0.850 -9999.99000 -8e-01   2e-01    -4.69214 -9999.99000 -9999.99000 -9999.99000     0.86812     0.00451    -4.64189     0.00233
-9999.99                210920550.00     -9999.99  57.76170  21.71264 426914077.0     13.83957 5955.0 15.80000     1.220     0.80308 -2e+00   6e-01    -4.18917    -2.02389     0.60689    -4.17285     0.27203     0.00336    -4.74221     0.00639
-9999.99                211129308.00     -9999.99  57.75964  25.05546 480715149.0      1.78122 4903.0  5.88000     0.360     1.22343 -2e-01   1e+00    -3.90382     0.24737     1.62817    -3.75501     1.51105     0.01320    -4.42467     0.00387
-9999.99                210523972.00     -9999.99  57.74498  15.80742 427902068.0     27.30888 5593.0 11.27000     0.700     0.65762 -2e+00   1e-01    -4.95208    -1.88171     0.32034    -4.45045     0.35054     0.00474    -4.67205     0.00663
ZTFJ035053.87+223252.2      -9999.99     -9999.99  57.72438  22.54807 631306070.0     -0.31020 4600.0  5.40758 -9999.990     1.21245 -4e-01   7e-01    -4.14984 -9999.99000 -9999.99000 -9999.99000     1.27587     0.00664    -4.38292     0.00232
ZTFJ035052.78+182937.5      -9999.99     -9999.99  57.71992  18.49381 280516137.0      2.98200 3900.0  1.33544 -9999.990     1.44305  3e+00   4e+00    -3.61730 -9999.99000 -9999.99000 -9999.99000     6.56198     0.07884    -4.75753     0.00525
-9999.99                210447824.00     -9999.99  57.70803  14.47951 280502117.0     23.50800 3855.0 30.58000     7.460     2.02054  1e-02   5e-01    -4.50336 -9999.99000 -9999.99000 -9999.99000     1.39457     0.04641    -5.47315     0.01488
-9999.99                210966420.00     -9999.99  57.69623  22.44458 480601138.0    155.52759 5562.0 24.25000     3.430 -9999.99000 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24962     0.00693    -4.85314     0.01433
-9999.99                210941134.00     -9999.99  57.68580  22.04276 470706178.0     -2.95203 5636.0 28.37000     5.690     0.94456 -2e+00   7e-01    -4.08551    -1.30657     0.94833    -3.97791     0.44301     0.00360    -4.73805     0.00381
-9999.99                210950209.00     -9999.99  57.68087  22.18754 480601137.0    -43.96041 4069.0 17.01000     1.410     1.66162 -4e-01   3e-01    -4.73294 -9999.99000 -9999.99000 -9999.99000     1.94230     0.04169    -5.09229     0.00949
-9999.99                211060078.00     -9999.99  57.66697  23.93306 470712218.0  -9999.99000 6012.0  2.16000     0.230     0.64834 -2e+00   2e-01    -4.59903 -9999.99000 -9999.99000 -9999.99000     0.40464     0.00151    -4.33074     0.00196
-9999.99                210810552.00     -9999.99  57.63116  20.02859 426910151.0     23.26611 5113.0 17.54000     1.510     1.17355 -9e-01   7e-01    -4.11662    -0.95090     0.66430    -4.13413     0.41519     0.00561    -4.77839     0.00637
-9999.99                210954261.00     -9999.99  57.62818  22.25242 631306144.0  -9999.99000 5455.0 23.01000     2.950 -9999.99000 -2e+00   7e-02    -5.09532    -1.60869     0.42233    -4.32636     0.29536     0.00068    -4.61623     0.00121
-9999.99                210731732.00     -9999.99  57.62121  18.83078 427915170.0     16.99176 5895.0 28.03000     5.450     0.78343 -2e+00   8e-01    -4.03686 -9999.99000 -9999.99000 -9999.99000     0.79893     0.01137    -4.26975     0.00651
-9999.99                211007717.00     -9999.99  57.58876  23.09638 480705168.0      0.01002 5144.0  5.41000     0.340     0.78098 -2e+00  -7e-02 -9999.99000    -1.44307     0.20848    -4.63769     0.44400     0.00211    -4.50043     0.00229
-9999.99                211061548.00     -9999.99  57.58834  23.95500 631312163.0   -101.55000 3876.0 22.03000     2.610 -9999.99000 -2e-01   3e-01    -4.76584     0.20217     0.72424    -4.34921     1.45798     0.01667    -5.46886     0.00511
-9999.99                210823504.00     -9999.99  57.56334  20.22673 426910224.0     -1.40097 5664.0 24.74000     3.640     0.91343 -2e+00   5e-01    -4.25119 -9999.99000 -9999.99000 -9999.99000    -0.08238     0.00568 -9999.99000 -9999.99000
-9999.99                211021382.00     -9999.99  57.55328  23.31107 480605172.0     62.47323 3947.0 17.62000     1.520 -9999.99000 -2e-01   3e-01    -4.64375 -9999.99000 -9999.99000 -9999.99000     1.00044     0.03329    -5.20957     0.01491
ZTFJ035012.43+243157.8      -9999.99     -9999.99  57.55168  24.53294 480704026.0      2.15148 4600.0  5.92783 -9999.990     1.20906  3e-01   1e+00    -3.87549 -9999.99000 -9999.99000 -9999.99000     2.17172     0.01633    -4.29148     0.00331
-9999.99                210943446.00     -9999.99  57.54749  22.07957 470706182.0    -34.51389 3890.0 17.01000     1.410     1.69985 -5e-01   4e-03    -6.66025    -0.33295     0.20183    -4.90032     1.42488     0.01387    -4.95291     0.00432
-9999.99                210954841.00     -9999.99  57.53782  22.26106 480701158.0      7.71534 5506.0 10.40000     0.630     0.86687 -2e+00   2e-01    -4.64105 -9999.99000 -9999.99000 -9999.99000     0.35066     0.00258    -4.64231     0.00364
-9999.99                211065602.00     -9999.99  57.52990  24.01920 631312174.0     -8.59596 5064.0 31.90000     8.770     1.07564 -1e+00   5e-01    -4.28241    -0.81314     0.74542    -4.08738     0.42341     0.00500    -4.81652     0.00554
-9999.99                211071889.00     -9999.99  57.52106  24.12396 631312103.0      1.06074 4043.0  6.50000     0.390     1.52300  6e-01   1e+00    -4.05869 -9999.99000 -9999.99000 -9999.99000     3.58614     0.02446    -4.51842     0.00299
-9999.99                210645281.00     -9999.99  57.50282  17.60406 698303208.0     -8.76600 3485.0 26.57000     4.560 -9999.99000  2e-01   2e-01    -5.18672 -9999.99000 -9999.99000 -9999.99000     0.73767     0.04278    -5.93010     0.02684
-9999.99                211046168.00     -9999.99  57.49306  23.70943 615404005.0      4.57200 3662.0  1.34000     0.210     2.24979  4e+00   4e+00    -3.69405 -9999.99000 -9999.99000 -9999.99000     7.60090     0.14670    -4.90400     0.00843
-9999.99                211015348.00     -9999.99  57.48539  23.21862 470713130.0  -9999.99000 5996.0  2.17000     0.230     0.50140 -3e+00   1e-01    -4.92775    -2.12411     0.55214    -4.21501     0.49283     0.00278    -4.22815     0.00285
-9999.99                211045933.00     -9999.99  57.45981  23.70560 480704183.0      5.85405 5811.0  6.76000     0.400     0.92739 -2e+00   9e-01    -4.00783 -9999.99000 -9999.99000 -9999.99000     0.49187     0.00344    -4.44576     0.00334
-9999.99                210909746.00     -9999.99  57.44641  21.54262 418212200.0     17.23200 3748.0  3.97000     0.290     2.48738  5e+00   5e+00    -3.53612 -9999.99000 -9999.99000 -9999.99000     7.97540     0.12262    -4.88303     0.00672
-9999.99                211048297.00     -9999.99  57.44365  23.74486 470713102.0     24.13671 6048.0 14.15000     0.990 -9999.99000 -2e+00   7e-01    -4.13240    -1.99018     0.74265    -4.08893     0.39183     0.00255    -4.40965     0.00333
-9999.99                210635313.00     -9999.99  57.42834  17.46558 698303154.0      3.36234 4041.0 29.56000     6.580     1.45217 -7e-01  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.67515     0.02110    -5.19029     0.01417
-9999.99                211093684.00     -9999.99  57.42615  24.46300 480704042.0     13.11909 5378.0  7.35000     0.430     1.04330 -7e-01   1e+00    -3.85227    -0.82517     1.11034    -3.90475     0.71631     0.00523    -4.45092     0.00334
-9999.99                211020101.00     -9999.99  57.41414  23.29012 599205158.0      7.06000 6027.0  5.01000     0.320     0.66501 -1e+04  -1e+04 -9999.99000    -1.58768     1.12245    -3.90841 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210822644.00     -9999.99  57.41241  20.21427 525710203.0     23.78100 6141.0 26.85000     4.720     0.51613 -1e+00   1e+00    -3.83601 -9999.99000 -9999.99000 -9999.99000     0.14699     0.03724    -4.98764     0.18381
-9999.99                211030481.00     -9999.99  57.39546  23.45470 640604140.0      3.33000 3810.0  1.28000     0.210     1.75186 -1e+04  -1e+04 -9999.99000     2.26641     2.72495    -3.79478 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211051330.00     -9999.99  57.38799  23.79540 480704176.0      4.23294 6074.0  4.98000     0.320     0.76122 -2e+00   6e-01    -4.16746    -1.72005     1.04061    -3.94386     0.45256     0.00934    -4.36046     0.01022
-9999.99                211046315.00     -9999.99  57.36975  23.71221 631313103.0      3.82263 5852.0  5.69000     0.350     0.90605 -2e+00   1e+00    -3.96559    -1.25575     1.25761    -3.85637     0.53769     0.00204    -4.38186     0.00180
-9999.99                211083877.00     -9999.99  57.36714  24.31011 640604010.0     18.85000 5967.0 27.29000     4.980     0.84678 -1e+04  -1e+04 -9999.99000    -1.83453     0.80964    -4.04797 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210892842.00     -9999.99  57.35890  21.28038 631307128.0      4.90800 3746.0  3.27000     0.260     1.92701  2e+00   2e+00    -3.86668 -9999.99000 -9999.99000 -9999.99000     5.81177     0.03818    -4.60366     0.00287
-9999.99                211052103.00     -9999.99  57.35704  23.80861 470712162.0     -4.79331 4878.0  8.03000     0.470     1.15970 -1e+00   3e-01    -4.54170 -9999.99000 -9999.99000 -9999.99000     0.62924     0.00414    -4.49594     0.00303
-9999.99                210651055.00     -9999.99  57.35468  17.68386 698303217.0     35.62200 3357.0 24.99000     3.760     2.41972 -3e-02  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.57829     0.03952    -6.05842     0.03224
-9999.99                211054014.00     -9999.99  57.35021  23.83926 480704181.0     -0.24018 5866.0  5.56000     0.350     0.85598 -2e+00   9e-01    -4.01026    -1.40038     1.12920    -3.90277     0.49923     0.00273    -4.40040     0.00262
-9999.99                210661750.00     -9999.99  57.34210  17.83047 427903210.0     38.92692 5447.0 29.05000     6.180     0.78265 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18472     0.00489    -5.08371     0.01427
ZTFJ034920.61+244635.2      -9999.99     -9999.99  57.33582  24.77667 589715177.0     -1.11000 4700.0  0.56184 -9999.990     0.95026 -1e+04  -1e+04 -9999.99000     1.67388     2.85218    -3.53416 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210854432.00     -9999.99  57.32530  20.69301 712113106.0      5.66100 3889.0 24.66000     3.610     1.84315 -5e-01   7e-02    -5.33610 -9999.99000 -9999.99000 -9999.99000     0.99121     0.01428    -5.26244     0.00646
-9999.99                211039603.00     -9999.99  57.30186  23.60272 480604128.0     15.62700 3931.0 25.86000     4.180     1.71255 -2e-01   4e-01    -4.61369 -9999.99000 -9999.99000 -9999.99000     1.38396     0.05144    -5.13526     0.01652
-9999.99                211016037.00     -9999.99  57.30127  23.22835 615405157.0     -1.70118 3966.0  5.25000     0.330     1.68539  9e-01   2e+00    -3.99197     0.95082     1.55074    -3.98475     4.70437     0.05573    -4.53685     0.00518
-9999.99                211068356.00     -9999.99  57.29974  24.06410 480704173.0    -21.78507 4841.0  2.42000     0.240     1.09161 -1e+00   2e-01    -4.60827 -9999.99000 -9999.99000 -9999.99000     0.36729     0.00895    -4.96557     0.01151
-9999.99                211104722.00     -9999.99  57.29890  24.63658 480715239.0  -9999.99000 5951.0  4.28000     0.300     0.71362 -2e+00   2e-01    -4.67804    -2.15880     0.46750    -4.28608     0.37163     0.00168    -4.39489     0.00239
-9999.99                210949534.00     -9999.99  57.29682  22.17676 631306089.0      1.06074 3932.0  5.94000     0.360     1.56304  7e-01   1e+00    -4.07482     1.13518     1.70669    -3.95639     3.14946     0.01741    -4.53606     0.00242
-9999.99                211089538.00     -9999.99  57.27519  24.39812 470712010.0    -28.31958 5129.0  4.67000     0.310 -9999.99000 -1e+00   5e-01    -4.28280    -0.92191     0.71200    -4.10412     0.58751     0.00751    -4.57189     0.00589
-9999.99                210880987.00     -9999.99  57.27171  21.09615 712112167.0    -13.54938 5833.0 26.60000     4.580     0.89777 -2e+00   1e+00    -3.97616 -9999.99000 -9999.99000 -9999.99000     0.31701     0.00603    -4.78107     0.00935
-9999.99                210596781.00     -9999.99  57.26019  16.91931 698303048.0     26.08200 3522.0 28.85000     6.030 -9999.99000 -2e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.97075     0.03208    -5.79036     0.01505
-9999.99                211000411.00     -9999.99  57.25417  22.98042 615405030.0      1.41300 3508.0  8.59000     0.500     2.01993  2e+00   2e+00    -4.11507 -9999.99000 -9999.99000 -9999.99000     7.29987     0.12253    -4.83182     0.00733
-9999.99                211061798.00     -9999.99  57.25290  23.95868 470712158.0     65.05500 3981.0 24.17000     3.400     1.65933 -4e-01   2e-01    -4.89500    -0.12429     0.48784    -4.48167     1.18504     0.01751    -5.02639     0.00658
-9999.99                211014186.00     -9999.99  57.24368  23.20117 480705062.0     -3.47241 5698.0  6.05000     0.370     0.86937 -1e+00   9e-01    -3.99515    -1.12857     1.20189    -3.87340     0.58190     0.00256    -4.43062     0.00205
-9999.99                210944657.00     -9999.99  57.24234  22.09951 631306245.0     13.41927 5816.0 11.18000     0.690     0.91430 -1e+00   1e+00    -3.83705    -1.29399     1.17734    -3.88615     0.34643     0.00443    -4.71220     0.00624
-9999.99                210811401.00     -9999.99  57.20959  20.04112 712113204.0      5.61900 3841.0  5.09000     0.330     1.93363  1e+00   2e+00    -3.93351     1.38114     1.87032    -3.94766     5.82467     0.03101    -4.61191     0.00233
-9999.99                211081096.00     -9999.99  57.20398  24.26739 480704023.0      2.05143 5429.0  5.07000     0.330     0.88441 -1e+00   5e-01    -4.22163    -1.25723     0.74150    -4.08008     0.46695     0.00277    -4.52199     0.00283
-9999.99                210582911.00     -9999.99  57.16807  16.71439 284703074.0     -0.73500 3832.0 30.84000     7.690     2.33389 -3e-02   5e-01    -4.56622 -9999.99000 -9999.99000 -9999.99000     1.42792     0.05645    -5.63412     0.01774
-9999.99                210936105.00     -9999.99  57.16638  21.96184 480601038.0     72.70029 4985.0 16.81000     1.380     1.20455 -1e+00   4e-01    -4.39710 -9999.99000 -9999.99000 -9999.99000     0.32928     0.01196    -5.07253     0.01731
-9999.99                210878406.00     -9999.99  57.16193  21.05662 426914073.0  -9999.99000 4771.0 31.03000     7.880 -9999.99000 -1e+00   3e-01    -4.53249 -9999.99000 -9999.99000 -9999.99000     0.53027     0.00266    -4.75864     0.00231
-9999.99                211055547.00     -9999.99  57.15225  23.86381 472404152.0    -41.55876 4136.0 21.62000     2.490     1.45420 -6e-01   1e-01    -5.06953 -9999.99000 -9999.99000 -9999.99000     0.96464     0.01876    -5.02248     0.00871
-9999.99                210605557.00     -9999.99  57.13320  17.04418 725403233.0      1.40097 6000.0  2.84000     0.250     0.76194 -2e+00   3e-01    -4.47733    -1.94921     0.73143    -4.09301     0.29856     0.00284    -4.70372     0.00484
-9999.99                210951682.00     -9999.99  57.13064  22.21127 470706085.0  -9999.99000 6023.0 26.49000     4.510 -9999.99000 -2e+00   7e-01    -4.14255    -1.78587     0.91991    -3.99462     0.16158     0.00067    -4.93919     0.00275
-9999.99                210655150.00     -9999.99  57.12778  17.74004 712107224.0     -7.69533 5851.0 18.79000     1.760     0.72595 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14867     0.00434    -5.10722     0.01759
-9999.99                211139723.00     -9999.99  57.10850  25.24472 480615097.0      4.47600 3693.0  1.65000     0.210     2.03360  3e+00   3e+00    -3.79899 -9999.99000 -9999.99000 -9999.99000     6.83923     0.07123    -4.86601     0.00455
-9999.99                210898943.00     -9999.99  57.10599  21.37449 418212040.0    -57.03900 3957.0 21.50000     2.450     1.83988 -6e-02   5e-01    -4.45341 -9999.99000 -9999.99000 -9999.99000     1.82506     0.08545    -5.18978     0.02073
-9999.99                211128863.00     -9999.99  57.07373  25.04785 480715087.0      2.27157 5676.0  4.58000     0.310     0.71373 -2e+00   3e-01    -4.47442    -1.68204     0.62171    -4.16016     0.46687     0.00222    -4.37344     0.00233
-9999.99                211057320.00     -9999.99  57.07131  23.89037 480704166.0  -9999.99000 5928.0  3.87000     0.280     0.57317 -2e+00   2e-01    -4.61648    -2.09157     0.50886    -4.24874     0.41274     0.00176    -4.33366     0.00220
-9999.99                210950316.00     -9999.99  57.06325  22.18907 480601059.0     30.05079 4065.0 28.71000     5.930     1.49841 -5e-01   2e-01    -4.94400 -9999.99000 -9999.99000 -9999.99000     1.39698     0.03022    -4.90565     0.00959
-9999.99                210856891.00     -9999.99  57.05449  20.72965 416813154.0     -7.20300 3699.0 29.74000     6.720 -9999.99000 -2e-01   1e-01    -5.11412 -9999.99000 -9999.99000 -9999.99000     2.37821     0.03266    -5.10060     0.00606
-9999.99                210406965.00     -9999.99  57.05174  13.62592 195406139.0     26.22813 3911.0 16.09000     1.260     1.88544 -3e-01   2e-01    -4.82686 -9999.99000 -9999.99000 -9999.99000     1.58373     0.01991    -5.11579     0.00557
ZTFJ034812.05+342512.0      -9999.99     -9999.99  57.05020  34.42001 685912238.0     15.77100 3900.0  3.48663 -9999.990     1.45994  2e+00   2e+00    -3.81257 -9999.99000 -9999.99000 -9999.99000     3.96204     0.07694    -4.98242     0.00852
ZTFJ034811.51+352330.8      -9999.99     -9999.99  57.04791  35.39191 181503138.0    141.09762 4300.0  0.44656 -9999.990     1.31554  1e+00   2e+00    -3.80810 -9999.99000 -9999.99000 -9999.99000     4.20775     0.09106    -4.50526     0.00947
-9999.99                211001695.00     -9999.99  57.04239  23.00113 615405036.0     -2.61180 3890.0  6.58000     0.390     1.59222  7e-01   1e+00    -4.10266     1.35699     1.89177    -3.92843     4.49197     0.07141    -4.48567     0.00695
-9999.99                211003672.00     -9999.99  57.02936  23.03306 480605236.0      9.20100 4212.0  9.92000     0.590     1.75642  5e-01   1e+00    -4.00735 -9999.99000 -9999.99000 -9999.99000     5.53713     0.17359    -4.67174     0.01370
-9999.99                210856004.00     -9999.99  57.01692  20.71570 426910023.0    -10.03695 6049.0 20.37000     2.130     0.90045 -2e+00   7e-01    -4.09675 -9999.99000 -9999.99000 -9999.99000     0.10882     0.00401    -5.38049     0.02412
-9999.99                211096461.00     -9999.99  56.99774  24.50589 615403142.0     25.53000 3763.0 17.02000     1.410 -9999.99000  8e-01   1e+00    -4.16555 -9999.99000 -9999.99000 -9999.99000     3.42708     0.07068    -5.17672     0.00907
-9999.99                210687585.00     -9999.99  56.99715  18.18547 427914080.0      9.83682 6102.0 15.38000     1.160     0.70094 -3e+00   2e-01    -4.57719 -9999.99000 -9999.99000 -9999.99000     0.16025     0.00377    -5.06970     0.01375
-9999.99                210476411.00     -9999.99  56.99435  15.00770 605506069.0      2.35164 5845.0 20.20000     2.090     0.77794 -2e+00   7e-01    -4.09344 -9999.99000 -9999.99000 -9999.99000     0.27060     0.00515    -4.89548     0.00952
-9999.99                211115596.00     -9999.99  56.99265  24.81778 480615245.0    -43.12500 3936.0 24.37000     3.480     1.75248 -4e-01   2e-01    -4.96296 -9999.99000 -9999.99000 -9999.99000     1.21108     0.03427    -5.30908     0.01264
-9999.99                210596924.00     -9999.99  56.98732  16.92125 698303234.0     -2.40165 4623.0 29.00000     6.150     1.30874 -9e-01   2e-01    -4.62626 -9999.99000 -9999.99000 -9999.99000     0.31386     0.01507    -5.27425     0.02288
-9999.99                211132092.00     -9999.99  56.98231  25.10391 100909046.0     26.51835 6117.0  7.77000     0.450     0.67034 -3e+00   4e-02    -5.34390    -2.37151     0.43449    -4.32479     0.29406     0.00350    -4.64459     0.00619
-9999.99                210629015.00     -9999.99  56.97773  17.37457 280514088.0     11.39790 4222.0 22.68000     2.830 -9999.99000 -4e-01   4e-01    -4.48063 -9999.99000 -9999.99000 -9999.99000     1.03909     0.03303    -4.97549     0.01419
-9999.99                210406234.00     -9999.99  56.96561  13.61030 159411145.0     26.84856 4251.0 15.36000     1.150 -9999.99000 -5e-01   3e-01    -4.61280 -9999.99000 -9999.99000 -9999.99000     1.57316     0.01700    -4.66473     0.00478
-9999.99                211015308.00     -9999.99  56.95046  23.21808 480705074.0     -2.45169 6016.0  5.14000     0.330     0.74004 -2e+00   8e-01    -4.05524    -1.62481     1.07335    -3.92726     0.44533     0.00184    -4.42076     0.00203
-9999.99                210698867.00     -9999.99  56.92639  18.34631 712107109.0    -26.23815 6082.0 19.76000     1.980     0.57902 -2e+00   4e-01    -4.33512 -9999.99000 -9999.99000 -9999.99000     0.25619     0.00257    -4.72416     0.00536
-9999.99                210997197.00     -9999.99  56.92074  22.93001 100908219.0      6.69462 4633.0  1.79000     0.220     1.25807  6e-01   2e+00    -3.75123 -9999.99000 -9999.99000 -9999.99000     1.97000     0.00799    -4.29862     0.00179
-9999.99                211087357.00     -9999.99  56.91852  24.36455 470712044.0  -9999.99000 6249.0  3.26000     0.260     0.62241 -2e+00   8e-01    -4.05144    -1.85441     1.08570    -3.93414     0.45472     0.00156    -4.32409     0.00172
-9999.99                211031293.00     -9999.99  56.90836  23.46804 480703014.0      4.71327 4265.0  8.45000     0.490     1.26188  2e-01   1e+00    -4.09818     0.34457     1.16875    -4.02123     2.58233     0.02066    -4.44260     0.00351
-9999.99                211019761.00     -9999.99  56.89901  23.28535 480705061.0     10.43721 5943.0 15.99000     1.250     0.78376 -2e+00   3e-01    -4.48347    -1.95893     0.65840    -4.13718     0.17710     0.00289    -4.96139     0.00951
-9999.99                210922592.00     -9999.99  56.89233  21.74681 286106110.0      3.43236 5090.0  7.65000     0.450     1.10729 -1e+00   6e-01    -4.17699    -0.91500     0.67348    -4.12900     0.70114     0.00372    -4.50542     0.00242
-9999.99                211107623.00     -9999.99  56.89032  24.68420 631312043.0      0.07005 4566.0  8.52000     0.500     1.16371 -3e-01   8e-01    -4.12223 -9999.99000 -9999.99000 -9999.99000     1.53869     0.00796    -4.39741     0.00229
-9999.99                210479267.00     -9999.99  56.88662  15.05695 280502087.0     44.31300 3521.0 29.62000     6.630     2.52843  7e-03   8e-02    -5.48286 -9999.99000 -9999.99000 -9999.99000     1.09360     0.04092    -5.75173     0.01696
-9999.99                210938637.00     -9999.99  56.85396  22.00330 631308146.0      7.83543 5356.0  7.80000     0.460     0.86384 -2e+00   2e-01    -4.73168    -1.46646     0.44186    -4.30706     0.36904     0.00397    -4.64149     0.00524
-9999.99                211131087.00     -9999.99  56.83679  25.08677 615415081.0      8.82900 4100.0  3.68000     0.280     2.05630  3e+00   4e+00    -3.56467 -9999.99000 -9999.99000 -9999.99000     8.19769     0.10454    -4.84269     0.00557
-9999.99                211119017.00     -9999.99  56.83670  24.87454 631312228.0    -19.27332 5839.0  8.31000     0.490     0.78272 -2e+00   4e-01    -4.30609    -2.04544     0.45281    -4.30039     0.33554     0.00322    -4.63329     0.00480
ZTFJ034718.84+340804.5      -9999.99     -9999.99  56.82850  34.13457 685912146.0      1.75500 3900.0  6.16101 -9999.990     1.51935  4e+00   4e+00    -3.55767     4.19205     4.73575    -3.52732     5.93266     0.08946    -4.68626     0.00659
ZTFJ034718.25+214855.1      -9999.99     -9999.99  56.82598  21.81530 418212237.0     86.03952 4100.0  1.95244 -9999.990     1.46601  2e+00   3e+00    -3.64289 -9999.99000 -9999.99000 -9999.99000     4.04815     0.09881    -4.66900     0.01069
-9999.99                211071578.00     -9999.99  56.82572  24.11861 615403154.0      3.64251 4454.0 22.63000     2.810     1.34650 -4e-01   5e-01    -4.30001 -9999.99000 -9999.99000 -9999.99000     1.35357     0.01612    -4.74584     0.00528
-9999.99                211089068.00     -9999.99  56.82526  24.39077 631312056.0      8.20569 4523.0  9.62000     0.570     1.25873 -4e-01   6e-01    -4.23258    -0.21372     0.80899    -4.11117     1.34357     0.01130    -4.57633     0.00373
-9999.99                210837312.00     -9999.99  56.80760  20.43826 712109191.0    -15.69087 5866.0 24.73000     3.640     0.87174 -2e+00   9e-01    -4.02175 -9999.99000 -9999.99000 -9999.99000     0.23337     0.00385    -4.92851     0.00852
-9999.99                211046446.00     -9999.99  56.80639  23.71430 286113187.0      1.13079 5243.0  7.82000     0.460     0.91159 -7e-01   1e+00    -3.93625    -0.29424     1.47573    -3.78883     0.95917     0.00662    -4.41807     0.00310
-9999.99                211046494.00     -9999.99  56.77825  23.71516 480703031.0      6.22431 5471.0  8.30000     0.490     0.86560 -9e-01   1e+00    -3.89063 -9999.99000 -9999.99000 -9999.99000     0.77905     0.00534    -4.45380     0.00311
-9999.99                210920215.00     -9999.99  56.77000  21.70710 418212236.0     78.29400 4011.0 21.73000     2.520     2.24354 -2e-01   5e-01    -4.49192 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210936682.00     -9999.99  56.76687  21.97128 286106191.0    -62.71338 5022.0 26.09000     4.300     0.99032 -1e+00   1e-01    -4.97774    -1.08847     0.42241    -4.33857     0.19280     0.00211    -5.10048     0.00578
-9999.99                211032994.00     -9999.99  56.75590  23.49499 631309197.0      2.99208 5360.0  5.99000     0.370     0.63552 -2e+00   4e-01    -4.39308    -1.26808     0.64518    -4.14226     0.48586     0.00281    -4.43707     0.00277
-9999.99                211114329.00     -9999.99  56.72882  24.79635 470712249.0  -9999.99000 5779.0  3.30000     0.260     0.68209 -2e+00   3e-01    -4.49809 -9999.99000 -9999.99000 -9999.99000     0.45864     0.00149    -4.30897     0.00163
-9999.99                211038389.00     -9999.99  56.72393  23.58356 480703037.0  -9999.99000 5883.0  3.60000     0.270     0.06873 -2e+00   2e-01    -4.56244    -1.96303     0.58614    -4.18714     0.35787     0.00148    -4.42168     0.00219
-9999.99                210994089.00     -9999.99  56.72192  22.88094 100908212.0      6.26433 5308.0  6.14000     0.370     0.86440 -2e+00   3e-01    -4.45431    -1.23453     0.61471    -4.16895     0.55695     0.00321    -4.42447     0.00271
-9999.99                211083301.00     -9999.99  56.70136  24.30175 480603159.0     -7.69533 4107.0  3.68000     0.280     1.44852  8e-01   2e+00    -3.94107 -9999.99000 -9999.99000 -9999.99000     4.05054     0.05054    -4.50301     0.00546
-9999.99                210996142.00     -9999.99  56.69608  22.91456 470709243.0  -9999.99000 5897.0  3.00000     0.250     0.63703 -2e+00   2e-01    -4.64454    -1.97763     0.58758    -4.18578     0.38908     0.00139    -4.38840     0.00185
-9999.99                211011199.00     -9999.99  56.69294  23.15183 631309148.0    -57.22959 4663.0 34.35000    11.830 -9999.99000 -8e-01   4e-01    -4.43962 -9999.99000 -9999.99000 -9999.99000     0.25374     0.00321    -5.02235     0.00629
-9999.99                211122237.00     -9999.99  56.66777  24.93103 640615072.0      0.74000 3995.0  5.16000     0.330     1.62781 -1e+04  -1e+04 -9999.99000     1.36194     1.98531    -3.86741 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211066263.00     -9999.99  56.66412  24.02969 470712099.0      3.88269 4937.0  6.12000     0.370     1.00969 -7e-01   7e-01    -4.10033    -0.59908     0.81809    -4.05377     0.96037     0.00643    -4.34143     0.00301
-9999.99                211097402.00     -9999.99  56.66204  24.52031 631312071.0     -1.28088 4751.0  7.42000     0.440     1.36746 -1e-01   1e+00    -3.93890 -9999.99000 -9999.99000 -9999.99000     1.83268     0.01178    -4.48299     0.00283
-9999.99                211123901.00     -9999.99  56.66159  24.95963 100909172.0     -0.47034 6025.0  2.32000     0.230     0.57773 -3e+00   2e-01    -4.72576 -9999.99000 -9999.99000 -9999.99000     0.37728     0.00110    -4.38405     0.00154
-9999.99                211054580.00     -9999.99  56.65565  23.84847 286112220.0    -18.22800 3856.0 26.81000     4.700     1.43959 -5e-02   5e-01    -4.55746 -9999.99000 -9999.99000 -9999.99000     1.32744     0.01814    -5.24620     0.00609
-9999.99                210997527.00     -9999.99  56.64502  22.93532  66308202.0      0.15300 3923.0  3.00000     0.250     1.78386  2e+00   2e+00    -3.85483 -9999.99000 -9999.99000 -9999.99000     6.46182     0.07081    -4.62334     0.00479
-9999.99                210888551.00     -9999.99  56.64172  21.21283 470707115.0    -17.89500 3938.0 29.18000     6.280 -9999.99000 -1e-01   4e-01    -4.55512 -9999.99000 -9999.99000 -9999.99000     1.23960     0.01453    -5.24101     0.00523
-9999.99                211021014.00     -9999.99  56.63696  23.30531 470609183.0     -3.38100 3892.0  6.82000     0.400     1.65447  2e+00   3e+00    -3.79804 -9999.99000 -9999.99000 -9999.99000     6.04283     0.05842    -4.69904     0.00422
-9999.99                211071504.00     -9999.99  56.62992  24.11735 631312098.0     -2.06100 3939.0  4.78000     0.320     1.55009  1e+00   2e+00    -3.93893 -9999.99000 -9999.99000 -9999.99000     3.98207     0.02556    -4.65409     0.00281
-9999.99                211112171.00     -9999.99  56.61929  24.75900 470612231.0     -2.28159 3966.0  9.41000     0.560     1.75516  7e-01   1e+00    -4.04799 -9999.99000 -9999.99000 -9999.99000     3.44243     0.03662    -4.71834     0.00466
-9999.99                211038945.00     -9999.99  56.61572  23.59271 631309037.0      4.43307 4991.0  5.40000     0.340     0.83802 -4e-01   1e+00    -3.91977     0.04813     1.52440    -3.78377     1.18400     0.01238    -4.78514     0.00465
-9999.99                210470579.00     -9999.99  56.61534  14.90287 537515048.0     19.43100 3746.0 21.52000     2.460 -9999.99000  6e-02   5e-01    -4.59839 -9999.99000 -9999.99000 -9999.99000     1.42398     0.02826    -5.46210     0.00887
-9999.99                210916857.00     -9999.99  56.60921  21.65413 426914119.0    -12.54867 6012.0  6.09000     0.370     0.83003 -2e+00   8e-01    -4.07827 -9999.99000 -9999.99000 -9999.99000     0.49194     0.00584    -4.45279     0.00566
-9999.99                210902186.00     -9999.99  56.60583  21.42513 712112056.0      4.44306 4967.0  2.58000     0.240     1.37588  4e-01   2e+00    -3.70349 -9999.99000 -9999.99000 -9999.99000     1.65590     0.01570    -4.32881     0.00419
-9999.99                210983773.00     -9999.99  56.59849  22.72009 615402227.0    -16.96173 3936.0 30.77000     7.630 -9999.99000 -4e-01   2e-01    -4.98940 -9999.99000 -9999.99000 -9999.99000     1.61723     0.05735    -5.05668     0.01571
-9999.99                211100565.00     -9999.99  56.59446  24.57014 470712051.0  -9999.99000 5912.0  3.06000     0.260     0.70295 -2e+00   2e-01    -4.59884    -1.98558     0.59672    -4.17924     0.38618     0.00136    -4.38697     0.00183
-9999.99                210701627.00     -9999.99  56.58958  18.38584 712107107.0     10.72743 5628.0 19.24000     1.860     0.68215 -2e+00   3e-01    -4.44526 -9999.99000 -9999.99000 -9999.99000     0.23481     0.00391    -4.87272     0.00872
-9999.99                211113696.00     -9999.99  56.58531  24.78549 480715066.0      2.93202 4076.0  6.44000     0.390     1.52953  3e-01   9e-01    -4.16113 -9999.99000 -9999.99000 -9999.99000     2.80427     0.02847    -4.57503     0.00446
-9999.99                210866744.00     -9999.99  56.58058  20.87979 470707014.0      4.40304 5728.0  5.90000     0.360     1.03361 -2e+00   6e-01    -4.14707 -9999.99000 -9999.99000 -9999.99000     0.42386     0.00204    -4.53986     0.00232
-9999.99                210783094.00     -9999.99  56.57969  19.61235 712108045.0     -1.76121 4469.0  5.02000     0.320     1.42460  9e-01   2e+00    -3.75234 -9999.99000 -9999.99000 -9999.99000     3.43948     0.02653    -4.29162     0.00338
-9999.99                210502828.00     -9999.99  56.57705  15.45994 605513205.0     15.01038 3990.0 33.95000    11.270 -9999.99000 -2e-01   4e-01    -4.52578 -9999.99000 -9999.99000 -9999.99000     1.02509     0.01497    -5.15294     0.00653
-9999.99                211013382.00     -9999.99  56.56508  23.18824 480605196.0      6.69462 4315.0 27.31000     5.000     1.44677 -8e-01   7e-02    -5.21722 -9999.99000 -9999.99000 -9999.99000     0.45794     0.02888    -5.44207     0.02926
-9999.99                210922126.00     -9999.99  56.55672  21.73936 416812249.0     -8.07558 6202.0  8.51000     0.500     0.72023 -3e+00   3e-01    -4.44934 -9999.99000 -9999.99000 -9999.99000     0.23284     0.00396    -4.71995     0.00966
-9999.99                211067768.00     -9999.99  56.55364  24.05437 615403152.0     -3.57300 3961.0  1.40000     0.210     1.57338  2e+00   2e+00    -3.78318     1.85960     2.45542    -3.78700     4.71651     0.03715    -4.52601     0.00344
-9999.99                210712631.00     -9999.99  56.54811  18.54574 418208199.0    -50.18700 3725.0 20.31000     2.120     2.08998 -1e-01   3e-01    -4.83461 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210683994.00     -9999.99  56.54727  18.13695 427914222.0    -12.22845 5822.0  1.93000     0.220     0.66203 -2e+00   6e-01    -4.20825    -1.57021     0.90816    -3.99868     0.30813     0.00265    -4.70660     0.00432
-9999.99                211017659.00     -9999.99  56.54649  23.25396 615405177.0    -18.07251 4087.0 14.14000     0.990     1.41708 -3e-01   4e-01    -4.55213 -9999.99000 -9999.99000 -9999.99000     1.40447     0.04632    -4.87959     0.01462
-9999.99                211068830.00     -9999.99  56.53742  24.07255 480603162.0    -55.38831 4470.0 30.81000     7.670 -9999.99000 -6e-01   4e-01    -4.48301 -9999.99000 -9999.99000 -9999.99000     0.45451     0.01144    -5.05258     0.01165
-9999.99                211023687.00     -9999.99  56.53484  23.34751 480703027.0      3.21222 4256.0  3.94000     0.280     1.19182  6e-01   1e+00    -3.95066     0.76909     1.58671    -3.89182     4.73135     0.03563    -4.26290     0.00329
-9999.99                210981231.00     -9999.99  56.53239  22.68265 631308046.0     28.03941 6124.0 26.58000     4.570     0.67107 -3e+00  -3e-02 -9999.99000    -2.45013     0.36317    -4.40272     0.15345     0.00301    -4.98977     0.01292
-9999.99                210687206.00     -9999.99  56.53142  18.18010 427914144.0     -0.27018 4540.0 14.41000     1.030 -9999.99000 -9e-01   2e-01    -4.78902 -9999.99000 -9999.99000 -9999.99000     1.01626     0.01889    -4.78662     0.00830
ZTFJ034607.53+242226.9  211087985.00     -9999.99  56.53135  24.37438 480603056.0      1.95600 4100.0  5.11126 -9999.990     1.46829  2e+00   2e+00    -3.76557 -9999.99000 -9999.99000 -9999.99000     4.95154     0.03897    -4.73283     0.00344
-9999.99                    -9999.99     -9999.99  56.53135  24.37438 480603056.0      1.95600 3873.0  5.08000     0.330 -9999.99000  2e+00   2e+00    -3.88423 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211100398.00     -9999.99  56.52710  24.56743 631312065.0      1.62111 4925.0  6.76000     0.400     1.16715 -7e-01   8e-01    -4.09067 -9999.99000 -9999.99000 -9999.99000     1.01944     0.00611    -4.49327     0.00268
-9999.99                210689585.00     -9999.99  56.52563  18.21417 624109066.0     39.51000 5032.0 28.60000     5.850     1.02754 -1e+04  -1e+04 -9999.99000    -0.92577     0.59638    -4.18764 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210904675.00     -9999.99  56.52418  21.46279 426914114.0      7.40511 3975.0 15.56000     1.180     1.52165 -5e-01   1e-01    -5.17771 -9999.99000 -9999.99000 -9999.99000     1.50615     0.02301    -4.89547     0.00677
ZTFJ034603.21+360333.5      -9999.99     -9999.99  56.51333  36.05933 182015175.0      6.43446 4400.0  4.29583 -9999.990     1.41202 -1e-01   8e-01    -4.12716 -9999.99000 -9999.99000 -9999.99000     1.53259     0.01212    -4.41418     0.00350
-9999.99                210673906.00     -9999.99  56.48612  17.99643 427914225.0    -38.28648 5959.0 18.48000     1.690     0.69516 -2e+00   3e-01    -4.50703 -9999.99000 -9999.99000 -9999.99000     0.16866     0.00324    -4.98986     0.01141
-9999.99                211114664.00     -9999.99  56.47605  24.80189 631312236.0    -17.66223 5623.0 18.21000     1.640     0.81988 -2e+00   4e-01    -4.32182 -9999.99000 -9999.99000 -9999.99000     0.31733     0.00239    -4.62111     0.00385
-9999.99                210605265.00     -9999.99  56.47566  17.04043 427910246.0     -9.37650 5913.0 27.12000     4.880     0.86538 -2e+00   9e-01    -4.00941    -1.57692     1.00652    -3.95221    -0.15946     0.00684 -9999.99000 -9999.99000
-9999.99                211003768.00     -9999.99  56.45032  23.03469 631309003.0    -96.97200 3877.0 22.62000     2.810     1.81318 -4e-01   1e-01    -5.15410 -9999.99000 -9999.99000 -9999.99000     0.67898     0.02142    -5.47450     0.01438
-9999.99                211068914.00     -9999.99  56.43367  24.07411 615403087.0  -9999.99000 3950.0  3.83000     0.280     1.46656  1e+00   2e+00    -3.98150     1.33176     1.91845    -3.89837     3.90123     0.03497    -4.63706     0.00392
ZTFJ034542.81+442107.1      -9999.99     -9999.99  56.42847  44.35201 403911211.0    -72.04800 3900.0  1.21466 -9999.990     1.54505  1e+00   2e+00    -3.91126 -9999.99000 -9999.99000 -9999.99000     4.45410     0.05055    -4.96268     0.00497
ZTFJ034542.47+250324.9  211129400.00     -9999.99  56.42688  25.05709 470711046.0      1.25088 4700.0  2.76853 -9999.990     1.04006  4e-01   2e+00    -3.78947 -9999.99000 -9999.99000 -9999.99000     1.96214     0.01644    -4.30210     0.00369
-9999.99                    -9999.99     -9999.99  56.42688  25.05709 470711046.0      1.25088 4542.0  2.82000     0.250 -9999.99000  4e-01   1e+00    -3.85511 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210458002.00     -9999.99  56.42064  14.67219 605406099.0      6.27900 3780.0 21.62000     2.490     2.18240 -1e-01   3e-01    -4.76446 -9999.99000 -9999.99000 -9999.99000     1.85673     0.03809    -5.40501     0.00911
-9999.99                210794758.00     -9999.99  56.39834  19.78996 712109002.0     -5.91408 4690.0 11.86000     0.750     1.51670 -6e-01   5e-01    -4.25837 -9999.99000 -9999.99000 -9999.99000     1.07240     0.01069    -4.72640     0.00445
-9999.99                211084069.00     -9999.99  56.37598  24.31263 615403054.0      5.57100 4166.0  2.18000     0.230     1.97758  3e+00   4e+00    -3.56877 -9999.99000 -9999.99000 -9999.99000     3.18297     0.03335    -5.24382     0.00462
-9999.99                210657339.00     -9999.99  56.37293  17.76865 698314152.0    -21.71502 4131.0 13.43000     0.910 -9999.99000 -2e-01   5e-01    -4.43392 -9999.99000 -9999.99000 -9999.99000     1.30829     0.03815    -5.01806     0.01296
-9999.99                210658415.00     -9999.99  56.35941  17.78321 712107169.0      5.16357 4788.0  5.97000     0.360 -9999.99000  2e-01   1e+00    -3.81819 -9999.99000 -9999.99000 -9999.99000     2.23383     0.01187    -4.37652     0.00234
-9999.99                210982960.00     -9999.99  56.35535  22.70858 100901140.0     39.96765 4421.0 16.13000     1.270     1.36768 -8e-01   2e-01    -4.82167 -9999.99000 -9999.99000 -9999.99000     1.34768     0.02482    -4.57003     0.00817
-9999.99                210401961.00     -9999.99  56.32372  13.51344 195406087.0     31.02147 5550.0 24.10000     3.370     0.70734 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20845     0.00365    -5.02378     0.00918
-9999.99                210978393.00     -9999.99  56.31599  22.63798 480602247.0     39.76800 3740.0 22.17000     2.660 -9999.99000 -3e-01   4e-02    -5.60969 -9999.99000 -9999.99000 -9999.99000     1.44317     0.04640    -5.36268     0.01433
-9999.99                211009352.00     -9999.99  56.30823  23.12292 480710175.0  -9999.99000 5870.0 15.42000     1.160 -9999.99000 -2e+00   4e-01    -4.33457 -9999.99000 -9999.99000 -9999.99000     0.26763     0.00117    -4.62377     0.00242
-9999.99                210661994.00     -9999.99  56.30236  17.83406 712107172.0     23.97660 5912.0  6.13000     0.370     0.99245 -2e+00   9e-01    -4.00030 -9999.99000 -9999.99000 -9999.99000     0.39554     0.00254    -4.53659     0.00314
-9999.99                211008838.00     -9999.99  56.29945  23.11483 470609206.0    -34.35378 4872.0 20.53000     2.170     1.18901 -1e+00   1e-01    -4.96513 -9999.99000 -9999.99000 -9999.99000     0.13827     0.01261    -5.61880     0.04973
-9999.99                211033318.00     -9999.99  56.29023  23.50038 480603237.0     43.82031 4147.0 25.28000     3.890     1.31923 -8e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.44740     0.02090    -5.51124     0.02174
-9999.99                210989225.00     -9999.99  56.28491  22.80416 631309014.0     29.78061 4864.0 24.17000     3.400 -9999.99000 -1e+00   9e-02    -5.02567 -9999.99000 -9999.99000 -9999.99000     0.29244     0.00811    -4.94025     0.01357
-9999.99                211054027.00     -9999.99  56.26366  23.83940 631309112.0      3.38235 5432.0  7.17000     0.420     0.48396 -1e+00   8e-01    -4.07134    -1.05877     0.94369    -3.97557     0.59342     0.00418    -4.45546     0.00327
-9999.99                210403203.00     -9999.99  56.26271  13.54211 605407095.0     26.82855 5350.0 20.96000     2.290     0.80747 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12881     0.01009    -5.39303     0.04529
ZTFJ034502.15+101843.7      -9999.99     -9999.99  56.25888  10.31215 159305197.0     36.19503 4300.0  0.57144 -9999.990     1.14753  2e+00   3e+00    -3.63762 -9999.99000 -9999.99000 -9999.99000     3.92897     0.06987    -4.45964     0.00778
-9999.99                210496055.00     -9999.99  56.25811  15.34607 498713221.0    -24.49695 5796.0 15.97000     1.240     0.67191 -2e+00   1e-01    -4.87920    -2.10103     0.34675    -4.41743     0.31428     0.00401    -4.76220     0.00631
-9999.99                211026321.00     -9999.99  56.24564  23.38893 470709154.0      0.58041 3982.0  5.76000     0.360     1.41928  8e-01   1e+00    -4.01299     0.77839     1.39133    -4.02618     4.12589     0.03526    -4.44893     0.00374
ZTFJ034457.40+173650.9      -9999.99     -9999.99  56.23917  17.61412 249801104.0    -43.32600 5500.0  1.05835 -9999.990     0.63991 -1e+00   7e-01    -4.08403 -9999.99000 -9999.99000 -9999.99000     0.57664     0.13584    -4.48828     0.10940
-9999.99                211091768.00     -9999.99  56.23500  24.43260 480703114.0  -9999.99000 6178.0  2.75000     0.250     0.75924 -2e+00   4e-01    -4.32828    -2.02371     0.84519    -4.03656     0.36694     0.00150    -4.42150     0.00213
-9999.99                211059325.00     -9999.99  56.22434  23.92128 480703091.0  -9999.99000 6003.0  2.33000     0.230     0.54272 -3e+00   1e-01    -4.91262    -2.15545     0.52849    -4.23430     0.34654     0.00190    -4.63807     0.00271
ZTFJ034453.50+172127.0      -9999.99     -9999.99  56.22294  17.35748 418201017.0     -7.37511 4400.0  3.11084 -9999.990     1.11581  5e-01   1e+00    -3.90575 -9999.99000 -9999.99000 -9999.99000     2.28093     0.07809    -4.58762     0.01506
-9999.99                211119845.00     -9999.99  56.21112  24.88902 470711123.0    -25.50765 5457.0 24.76000     3.650     0.90496 -2e+00   2e-01    -4.62874 -9999.99000 -9999.99000 -9999.99000     0.37745     0.00654    -4.65323     0.00840
-9999.99                211121141.00     -9999.99  56.20907  24.91113 631311039.0      6.03417 4642.0  5.60000     0.350     1.39093  4e-01   2e+00    -3.80772 -9999.99000 -9999.99000 -9999.99000     2.72463     0.01544    -4.38409     0.00249
-9999.99                210919316.00     -9999.99  56.19475  21.69250 631308191.0     27.40896 5927.0 15.01000     1.110     0.69894 -3e+00   5e-02    -5.22312 -9999.99000 -9999.99000 -9999.99000     0.11526     0.00146    -5.24055     0.00901
-9999.99                210683006.00     -9999.99  56.18468  18.12353 418201139.0     22.00200 3785.0 16.93000     1.400     1.99780  2e-01   7e-01    -4.42387 -9999.99000 -9999.99000 -9999.99000     2.38300     0.07107    -5.28424     0.01318
-9999.99                211112525.00     -9999.99  56.16643  24.76555 615414160.0     -3.30228 4415.0 31.55000     8.400     1.28714 -8e-01   1e-01    -5.03067 -9999.99000 -9999.99000 -9999.99000     0.47616     0.02200    -5.13602     0.02131
-9999.99                210613156.00     -9999.99  56.15369  17.15128 427910004.0      2.17800 3680.0 20.81000     2.250 -9999.99000 -7e-02   2e-01    -4.90009 -9999.99000 -9999.99000 -9999.99000     2.66808     0.02993    -5.22802     0.00495
-9999.99                210407041.00     -9999.99  56.15254  13.62764 537504014.0     32.44245 4955.0 20.45000     2.150     0.94615 -1e+00   2e-01    -4.76062 -9999.99000 -9999.99000 -9999.99000     0.42207     0.01182    -4.99154     0.01305
-9999.99                210393207.00     -9999.99  56.15243  13.30782 498707079.0     12.97200 3866.0 11.88000     0.750 -9999.99000  1e+00   2e+00    -3.93291 -9999.99000 -9999.99000 -9999.99000     4.76785     0.03254    -4.93489     0.00299
-9999.99                211064526.00     -9999.99  56.14753  24.00134 480603082.0      6.30435 3948.0  9.16000     0.540     1.47945 -2e-01   4e-01    -4.54370     0.07133     0.65635    -4.36496     2.67699     0.03263    -4.79034     0.00536
-9999.99                210822575.00     -9999.99  56.13895  20.21315 712109216.0     -1.04073 5487.0 11.39000     0.710     0.89374 -2e+00   5e-01    -4.23416 -9999.99000 -9999.99000 -9999.99000     0.42672     0.00562    -4.66200     0.00624
-9999.99                211056297.00     -9999.99  56.13324  23.87520 480603086.0      4.38000 3752.0 17.03000     1.420     1.70691  5e-01   9e-01    -4.29875 -9999.99000 -9999.99000 -9999.99000     4.14672     0.04355    -5.05640     0.00461
-9999.99                211074888.00     -9999.99  56.11670  24.17156 480703065.0      3.93273 4274.0  3.83000     0.280     1.36375  1e+00   2e+00    -3.74571     1.78598     2.61673    -3.66792     4.37364     0.03351    -4.34125     0.00335
-9999.99                211090224.00     -9999.99  56.11201  24.40882 615414064.0      7.61700 4004.0  5.91000     0.360     2.07119  2e+00   3e+00    -3.70553 -9999.99000 -9999.99000 -9999.99000     4.29422     0.07481    -5.15283     0.00765
-9999.99                210963534.00     -9999.99  56.10878  22.39827 480702126.0  -9999.99000 5559.0  6.68000     0.400     0.88704 -2e+00   2e-01    -4.57927    -1.69382     0.46624    -4.28702     0.37142     0.00151    -4.46015     0.00207
-9999.99                211113345.00     -9999.99  56.05798  24.77939 100904039.0     -4.56315 5814.0  3.98000     0.290     0.62977 -2e+00   2e-01    -4.57920    -1.98893     0.48005    -4.27584     0.22261     0.00120    -4.73755     0.00312
-9999.99                211066412.00     -9999.99  56.05309  24.03179 100904186.0     -1.54107 4894.0  6.43000     0.390     0.89024 -2e-02   1e+00    -3.83615 -9999.99000 -9999.99000 -9999.99000     1.33108     0.00802    -4.29298     0.00268
-9999.99                210762863.00     -9999.99  56.04967  19.30524 418204098.0      5.15100 3821.0  7.41000     0.440     2.06697  1e+00   2e+00    -4.01910     1.76137     2.23095    -3.87775 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                    -9999.99     -9999.99  56.04967  19.30524 418204098.0      5.15100 3700.0  1.15021 -9999.990 -9999.99000  1e+00   1e+00    -4.10420 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ034411.92+191818.5      -9999.99     -9999.99  56.04967  19.30520 612213044.0      1.51000 3700.0  1.15021 -9999.990     2.05705 -1e+04  -1e+04 -9999.99000     1.75901     2.09476    -3.95254     3.88290     0.07973    -4.97203     0.00901
-9999.99                211025716.00     -9999.99  56.04671  23.37932 631309163.0      5.42376 5233.0  2.51000     0.240     0.78556 -1e+00   4e-01    -4.35747 -9999.99000 -9999.99000 -9999.99000     0.71168     0.00322    -4.28653     0.00209
-9999.99                210658085.00     -9999.99  56.03292  17.77888 427914238.0    -26.74851 5940.0 23.13000     2.990     0.73184 -2e+00   3e-01    -4.49741    -2.01404     0.59992    -4.17751     0.13529     0.00212    -5.15407     0.00992
-9999.99                211081593.00     -9999.99  56.02017  24.27552 480714051.0     -7.55523 5412.0  4.66000     0.310     0.80837 -2e+00   4e-01    -4.30091    -1.40788     0.56976    -4.19334     0.70784     0.00277    -4.30951     0.00181
-9999.99                211035968.00     -9999.99  56.00260  23.54378 100905169.0      3.47241 5751.0  3.99000     0.290     0.68364 -2e+00   3e-01    -4.54750    -1.84170     0.55257    -4.21296     0.42946     0.00166    -4.47543     0.00188
-9999.99                211076778.00     -9999.99  56.00105  24.20114 470715031.0    -23.22606 5128.0 26.17000     4.340 -9999.99000 -1e+00   3e-01    -4.51054    -0.98315     0.64959    -4.14396     0.15308     0.00257    -5.17413     0.00959
-9999.99                211091381.00     -9999.99  55.98204  24.42641 615414063.0     -4.14900 3950.0  4.56000     0.310     1.62714  1e+00   2e+00    -3.90344     1.97553     2.56222    -3.77270     4.32690     0.07174    -4.70727     0.00726
-9999.99                210400363.00     -9999.99  55.98045  13.47449 195408071.0     44.84103 5855.0 14.72000     1.070     0.70622 -2e+00   6e-02    -5.16123 -9999.99000 -9999.99000 -9999.99000     0.21731     0.00335    -4.92445     0.00819
-9999.99                210580056.00     -9999.99  55.96902  16.67203 498712018.0  -9999.99000 4275.0 21.85000     2.560 -9999.99000 -5e-01   3e-01    -4.58035 -9999.99000 -9999.99000 -9999.99000     1.52839     0.01114    -5.12214     0.00323
-9999.99                211117077.00     -9999.99  55.96730  24.84162 470611125.0     -2.72187 3950.0  3.00000     0.250     1.52898  2e+00   2e+00    -3.85811     1.84580     2.43249    -3.79527     4.00142     0.03181    -4.66956     0.00348
-9999.99                211079794.00     -9999.99  55.96128  24.24748 631315043.0     -2.67186 5779.0  5.45000     0.340     0.75533 -1e+00   1e+00    -3.97589    -1.31899     1.10865    -3.91184     0.55080     0.00165    -4.37097     0.00142
-9999.99                211035702.00     -9999.99  55.95250  23.53940 640610215.0      1.25000 4059.0  9.36000     0.550     1.35384 -1e+04  -1e+04 -9999.99000     0.02143     0.69451    -4.29909 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210681422.00     -9999.99  55.93957  18.10155 712101150.0     59.62125 5952.0 15.24000     1.140     0.61480 -2e+00   3e-01    -4.54757 -9999.99000 -9999.99000 -9999.99000     0.17787     0.00194    -4.91919     0.00654
-9999.99                210669471.00     -9999.99  55.92308  17.93641 712001128.0     23.24607 4806.0 20.34000     2.120     1.17794 -8e-01   4e-01    -4.32344 -9999.99000 -9999.99000 -9999.99000     0.17035     0.01581    -5.50208     0.04830
-9999.99                211030439.00     -9999.99  55.90248  23.45394 615410210.0     -1.36095 3913.0  3.07000     0.260     1.57144  1e+00   2e+00    -3.88820     1.68111     2.23625    -3.84723     6.39885     0.07326    -4.50773     0.00500
-9999.99                210843635.00     -9999.99  55.90162  20.53398 418215119.0     15.06600 3631.0  4.76000     0.310     2.44818  4e+00   4e+00    -3.70353 -9999.99000 -9999.99000 -9999.99000     7.05484     0.14855    -4.94012     0.00921
-9999.99                211049322.00     -9999.99  55.89337  23.76191 470715130.0      1.73121 5699.0  5.47000     0.340     0.74686 -2e+00   5e-01    -4.23631    -1.46583     0.86584    -4.01581     0.41275     0.00263    -4.56897     0.00308
-9999.99                211043986.00     -9999.99  55.88314  23.67404 631315121.0      5.80401 5982.0  3.98000     0.290     0.66169 -2e+00   6e-01    -4.19372    -1.68736     0.97345    -3.96835     0.42904     0.00106    -4.38910     0.00123
-9999.99                211080821.00     -9999.99  55.87447  24.26310 599214072.0    -74.70000 4079.0 28.92000     6.080     1.60976 -1e+04  -1e+04 -9999.99000    -0.35288     0.33527    -4.60868 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211095199.00     -9999.99  55.84339  24.48622 286112038.0      5.87406 5647.0  4.57000     0.310     0.87940 -2e+00   4e-01    -4.31588    -1.71354     0.55483    -4.21037     0.54354     0.00349    -4.38981     0.00304
ZTFJ034314.36+464007.0      -9999.99     -9999.99  55.80991  46.66859 185204046.0     -2.84700 3800.0  4.17022 -9999.990     1.91629  1e+00   2e+00    -4.01982 -9999.99000 -9999.99000 -9999.99000     4.49157     0.10044    -4.71455     0.00979
-9999.99                210993319.00     -9999.99  55.79747  22.86900 595908087.0    -33.70000 5965.0 17.43000     1.490     0.85605 -1e+04  -1e+04 -9999.99000    -1.80193     0.84001    -4.03193 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                211011649.00     -9999.99  55.79151  23.15929 480710045.0     27.35892 6218.0  9.30000     0.550     0.73542 -3e+00   1e-01    -4.84646    -2.35578     0.55350    -4.22296     0.20256     0.00451    -5.01222     0.01181
-9999.99                211017545.00     -9999.99  55.78640  23.25206 480610043.0    -23.50626 4021.0 30.90000     7.760     1.48537 -6e-01   7e-02    -5.31892 -9999.99000 -9999.99000 -9999.99000     0.82371     0.03367    -5.38330     0.01847
-9999.99                210965155.00     -9999.99  55.74896  22.42426 470704102.0      5.69394 4171.0  6.46000     0.390     1.51335  3e-02   8e-01    -4.22125     0.30103     1.05692    -4.09465     2.54893     0.02338    -4.63411     0.00403
-9999.99                210995339.00     -9999.99  55.74672  22.90090 631304207.0      0.52035 5051.0  6.69000     0.400     1.06670 -1e+00   6e-01    -4.19750    -0.60202     0.94168    -3.98720     0.73412     0.00314    -4.43736     0.00195
-9999.99                211037894.00     -9999.99  55.74488  23.57504 631315113.0    -25.95795 4736.0 29.06000     6.180     1.02812 -1e+00   1e-01    -4.90779    -0.91994     0.29238    -4.51742     0.38579     0.00885    -4.95482     0.01079
-9999.99                210701183.00     -9999.99  55.73958  18.37963 712005016.0      8.67000 4158.0  1.67000     0.220     2.18396  3e+00   3e+00    -3.60734 -9999.99000 -9999.99000 -9999.99000     8.16447     0.14151    -4.75559     0.00757
-9999.99                210591380.00     -9999.99  55.73871  16.83983 498712040.0    -23.68638 5977.0 12.44000     0.810     0.80162 -2e+00   5e-01    -4.22818    -1.80304     0.85223    -4.02597     0.31848     0.00587    -4.67768     0.00924
-9999.99                210747486.00     -9999.99  55.72366  19.06994 418204129.0     23.04900 3637.0 33.63000    10.840     2.50097  2e-01   5e-01    -4.61836 -9999.99000 -9999.99000 -9999.99000     0.93750     0.04135    -5.82943     0.02014
-9999.99                210881930.00     -9999.99  55.72069  21.11112 631301133.0     10.29711 6049.0 20.26000     2.100     0.71823 -2e+00   3e-01    -4.47010 -9999.99000 -9999.99000 -9999.99000     0.12345     0.00090    -5.18159     0.00505
-9999.99                210764423.00     -9999.99  55.70892  19.32898 418204191.0    -10.20600 3760.0 18.97000     1.800     2.34126  1e+00   1e+00    -4.09281 -9999.99000 -9999.99000 -9999.99000     2.56210     0.09458    -5.36734     0.01632
-9999.99                210378951.00     -9999.99  55.69826  12.96991 195408116.0     -2.53176 4761.0 25.89000     4.200     1.05934 -9e-01   3e-01    -4.49867 -9999.99000 -9999.99000 -9999.99000     0.69646     0.01197    -4.82816     0.00778
-9999.99                211076650.00     -9999.99  55.67460  24.19947 615414179.0     -2.96100 3814.0  4.76000     0.310     1.58740  2e+00   2e+00    -3.90236     1.48578     1.94836    -3.93903     4.27711     0.05370    -4.70588     0.00549
-9999.99                210589989.00     -9999.99  55.64820  16.81963 498712066.0     31.47177 4079.0 26.74000     4.660     1.69542 -7e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.07663     0.02743    -4.99926     0.01137
-9999.99                211036944.00     -9999.99  55.62271  23.55972 631315107.0     50.32482 6006.0 31.10000     7.950     0.44967 -2e+00   3e-01    -4.50850    -2.35687     0.33036    -4.43850     0.16560     0.00158    -4.91077     0.00634
-9999.99                210802698.00     -9999.99  55.60953  19.90867 712004066.0    -30.54114 4032.0 31.16000     8.010     1.40394 -8e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.78899     0.01986    -5.15782     0.01135
-9999.99                210772001.00     -9999.99  55.60837  19.44331 712104057.0     -3.17220 5657.0  7.78000     0.460     0.72116 -2e+00   5e-01    -4.22040    -1.57453     0.70607    -4.10539     0.47618     0.00611    -4.59305     0.00604
-9999.99                210979706.00     -9999.99  55.59591  22.65870 100902064.0    -20.29404 4670.0 14.97000     1.100     1.11207 -6e-01   6e-01    -4.24098    -0.76728     0.38329    -4.40950     0.46241     0.01202    -4.84077     0.01208
-9999.99                211098261.00     -9999.99  55.59514  24.53368 480714204.0      3.22224 4797.0 24.59000     3.580 -9999.99000 -4e-01   9e-01    -4.04511    -0.20660     1.06525    -3.94742     0.70693     0.00776    -4.74363     0.00497
-9999.99                210469238.00     -9999.99  55.59299  14.87875 537516152.0     33.54321 4294.0 30.93000     7.780 -9999.99000 -5e-01   4e-01    -4.52114 -9999.99000 -9999.99000 -9999.99000     0.58050     0.00834    -5.20886     0.00656
-9999.99                210388948.00     -9999.99  55.57987  13.20748 537503188.0    -35.05425 4229.0 29.02000     6.160 -9999.99000 -9e-01  -9e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.19070     0.02146    -4.81155     0.00801
-9999.99                210843699.00     -9999.99  55.55610  20.53500 470701024.0     13.17912 5953.0 16.04000     1.250     0.71640 -2e+00   5e-01    -4.27965    -2.11088     0.51767    -4.24186     0.12560     0.00139    -5.17278     0.00756
-9999.99                211050085.00     -9999.99  55.55062  23.77494 286109067.0     36.99300 3544.0 20.04000     2.050 -9999.99000  3e-01   4e-01    -4.77296 -9999.99000 -9999.99000 -9999.99000     2.08939     0.02468    -5.42564     0.00524
-9999.99                211058146.00     -9999.99  55.54162  23.90322 615410018.0    -29.63049 3982.0 13.42000     0.910     1.57935 -5e-01   2e-01    -4.98722 -9999.99000 -9999.99000 -9999.99000     1.67853     0.06654    -5.11531     0.01756
-9999.99                210570358.00     -9999.99  55.51497  16.52755 605412098.0      9.29100 3802.0  4.98000     0.320     2.01056  2e+00   2e+00    -3.91680 -9999.99000 -9999.99000 -9999.99000     6.26841     0.07441    -4.69980     0.00519
-9999.99                211046046.00     -9999.99  55.49450  23.70733 470615176.0      0.46800 3923.0  7.86000     0.460     1.72008  6e-01   1e+00    -4.13270 -9999.99000 -9999.99000 -9999.99000     3.86320     0.03833    -4.81336     0.00435
-9999.99                210404194.00     -9999.99  55.48063  13.56430 605407106.0    -23.97660 4113.0  5.20000     0.330     1.37155  3e-01   1e+00    -4.13115 -9999.99000 -9999.99000 -9999.99000     2.03182     0.03168    -4.78901     0.00687
-9999.99                211030680.00     -9999.99  55.47356  23.45800 470715184.0      1.62900 4028.0  7.15000     0.420     1.70217  9e-01   2e+00    -3.96013 -9999.99000 -9999.99000 -9999.99000     4.02729     0.03340    -4.65435     0.00363
-9999.99                210447822.00     -9999.99  55.46529  14.47952 195409152.0    -12.64875 5562.0  8.37000     0.490     0.75707 -2e+00   4e-01    -4.34973 -9999.99000 -9999.99000 -9999.99000     0.44051     0.00623    -4.71319     0.00665
-9999.99                210612828.00     -9999.99  55.46474  17.14646 498712052.0    -15.12045 5787.0  7.15000     0.420     0.83221 -2e+00   4e-01    -4.34794    -1.78891     0.64822    -4.14529     0.35074     0.00598    -4.58205     0.00853
-9999.99                210404028.00     -9999.99  55.44975  13.56085 498707106.0     78.01398 5054.0 29.87000     6.840     0.88633 -1e+00   3e-01    -4.56068 -9999.99000 -9999.99000 -9999.99000     0.22154     0.00595    -5.09065     0.01365
-9999.99                210648642.00     -9999.99  55.43506  17.64959 712101046.0    -13.72950 6226.0  6.59000     0.390 -9999.99000 -2e+00   5e-01    -4.26600    -2.20417     0.71310    -4.11390     0.33150     0.00662    -4.53889     0.01035
-9999.99                210653000.00     -9999.99  55.42021  17.71018 712101040.0    -30.03078 4546.0 12.30000     0.790     1.50381 -7e-01   3e-01    -4.48397    -0.63799     0.40388    -4.40774     0.93862     0.01979    -4.85235     0.00943
-9999.99                211049396.00     -9999.99  55.41493  23.76308 480610101.0      5.04300 3923.0 11.08000     0.680     1.66372  3e-01   8e-01    -4.27967     0.60284     1.16665    -4.12542     3.35157     0.04348    -4.78627     0.00569
-9999.99                211011793.00     -9999.99  55.38523  23.16170 286109203.0      0.14010 4576.0  6.61000     0.390     1.30474 -5e-01   6e-01    -4.22923    -0.40815     0.65918    -4.18890     1.27299     0.00866    -4.42414     0.00303
-9999.99                211046102.00     -9999.99  55.36595  23.70833 470715186.0  -9999.99000 5490.0  5.47000     0.340     0.68276 -2e+00   3e-01    -4.51727 -9999.99000 -9999.99000 -9999.99000     0.45774     0.00224    -4.42221     0.00238
-9999.99                210403410.00     -9999.99  55.35046  13.54701 605507027.0    -46.20195 5687.0 29.98000     6.930     0.87455 -1e+00   1e+00    -3.97487 -9999.99000 -9999.99000 -9999.99000     0.24920     0.00594    -5.06799     0.01185
-9999.99                210849001.00     -9999.99  55.34394  20.61322 416715012.0     26.20200 3735.0 14.69000     1.060 -9999.99000 -6e-02   3e-01    -4.75179     0.25188     0.62936    -4.45899     1.11671     0.04087    -5.75569     0.01658
-9999.99                211026469.00     -9999.99  55.33787  23.39119 286109175.0     17.72226 5021.0 18.45000     1.680     1.07529 -8e-01   7e-01    -4.10108 -9999.99000 -9999.99000 -9999.99000     0.59567     0.00955    -4.74587     0.00733
ZTFJ034120.34+421624.1      -9999.99     -9999.99  55.33462  42.27344 308008230.0      3.52245 4600.0  6.00934 -9999.990     1.21865 -3e-01   8e-01    -4.10991 -9999.99000 -9999.99000 -9999.99000     1.62529     0.02043    -4.32875     0.00556
-9999.99                210680151.00     -9999.99  55.31794  18.08406 406413209.0    -33.51318 6002.0 22.98000     2.940     0.73751 -2e+00   5e-01    -4.22943    -1.92315     0.75970    -4.07664     0.22563     0.00169    -4.79314     0.00414
-9999.99                211026087.00     -9999.99  55.30753  23.38494 480710094.0      5.03349 4115.0 10.09000     0.600     1.64410 -7e-02   6e-01    -4.31743 -9999.99000 -9999.99000 -9999.99000     2.59873     0.03796    -4.65796     0.00642
-9999.99                210669399.00     -9999.99  55.29684  17.93542 712101054.0    -18.01245 5384.0 29.47000     6.510 -9999.99000 -1e+00   7e-01    -4.09404 -9999.99000 -9999.99000 -9999.99000     0.40723     0.00583    -4.60379     0.00689
ZTFJ034110.61+463226.0      -9999.99     -9999.99  55.29409  46.54066 185303135.0      2.75190 3900.0  0.46499 -9999.990     1.81258  3e+00   3e+00    -3.67506 -9999.99000 -9999.99000 -9999.99000     6.03340     0.07125    -4.49319     0.00516
-9999.99                210402237.00     -9999.99  55.25590  13.51937 498707046.0    -13.32921 5818.0 29.08000     6.200     0.77281 -2e+00   1e-01    -4.80768 -9999.99000 -9999.99000 -9999.99000     0.18799     0.00194    -5.02284     0.00562
-9999.99                210947190.00     -9999.99  55.23612  22.14067 286108160.0      9.41400 3848.0 15.59000     1.190     1.87283 -3e-01   2e-01    -4.92287 -9999.99000 -9999.99000 -9999.99000     2.09424     0.02786    -4.97387     0.00587
-9999.99                210363145.00     -9999.99  55.22841  12.57268 195408202.0      1.71117 5117.0 20.31000     2.120     1.23018 -1e+00   4e-01    -4.31860 -9999.99000 -9999.99000 -9999.99000     0.53228     0.00509    -4.64632     0.00443
-9999.99                210848863.00     -9999.99  55.21449  20.61107 712115181.0      3.92271 6115.0 19.79000     1.990     0.92732 -2e+00   6e-01    -4.20724 -9999.99000 -9999.99000 -9999.99000     0.16625     0.00253    -4.97802     0.00924
-9999.99                211039307.00     -9999.99  55.21362  23.59841 631315191.0      0.27018 5046.0  8.38000     0.490     1.11614 -5e-01   1e+00    -3.94791    -0.16571     1.37231    -3.82418     1.30583     0.00807    -4.41634     0.00275
-9999.99                211028209.00     -9999.99  55.21016  23.41847 480710098.0      6.13425 5989.0  4.36000     0.300     0.84743 -2e+00   7e-01    -4.13699    -1.74530     0.92324    -3.99155     0.44094     0.00210    -4.37905     0.00236
-9999.99                211070476.00     -9999.99  55.20594  24.09985 286109077.0     25.54767 5843.0 29.46000     6.500 -9999.99000 -2e+00   2e-01    -4.71626 -9999.99000 -9999.99000 -9999.99000     0.22549     0.00387    -4.86064     0.00918
-9999.99                211077716.00     -9999.99  55.19484  24.21550 631315212.0     26.61840 6162.0  4.32000     0.300     0.53583 -3e+00   5e-02    -5.22831    -2.37104     0.48152    -4.28066     0.30661     0.00115    -4.50733     0.00206
ZTFJ034041.69+450634.9      -9999.99     -9999.99  55.17369  45.10977 185305232.0     -3.46200 3700.0  0.71153 -9999.990     1.97480  3e+00   3e+00    -3.78107 -9999.99000 -9999.99000 -9999.99000     8.85320     0.06396    -4.48515     0.00315
ZTFJ034036.99+111732.9      -9999.99     -9999.99  55.15401  11.29261 159414193.0     12.34800 3700.0  3.75406 -9999.990     1.92161  3e+00   3e+00    -3.81059 -9999.99000 -9999.99000 -9999.99000     6.88074     0.03409    -4.66258     0.00216
-9999.99                210760706.00     -9999.99  55.14680  19.27329 712104137.0      9.23640 5258.0 29.84000     6.810     0.85775 -1e+00   4e-01    -4.32322 -9999.99000 -9999.99000 -9999.99000     0.37100     0.00669    -4.83710     0.00858
-9999.99                211044536.00     -9999.99  55.14320  23.68260 470715250.0  -9999.99000 5625.0  4.58000     0.310     0.75424 -2e+00   2e-01    -4.56065    -1.64324     0.59818    -4.17841     0.40079     0.00192    -4.44245     0.00240
-9999.99                210673682.00     -9999.99  55.14201  17.99319 633513080.0    -42.52200 3536.0 22.11000     2.640     2.58016 -2e-03   9e-02    -5.38826 -9999.99000 -9999.99000 -9999.99000     2.08040     0.07253    -5.44104     0.01547
-9999.99                211087142.00     -9999.99  55.12922  24.36141 631316113.0      5.43600 3860.0  3.26000     0.260     1.96346  2e+00   2e+00    -3.84529     2.17202     2.67927    -3.78569     8.16475     0.06349    -4.50529     0.00339
-9999.99                211095259.00     -9999.99  55.12799  24.48724 631316115.0     -2.27157 4748.0  6.69000     0.400     1.01550 -1e+00  -7e-02 -9999.99000    -1.07848     0.14537    -4.81909     0.51197     0.00300    -4.52050     0.00275
-9999.99                211036390.00     -9999.99  55.12331  23.55110 286109113.0      0.62043 3956.0 10.45000     0.630     1.42970 -2e-01   4e-01    -4.58425 -9999.99000 -9999.99000 -9999.99000     1.71396     0.01834    -4.85189     0.00473
-9999.99                211052254.00     -9999.99  55.12179  23.81116 480710149.0     56.59917 5550.0 20.14000     2.070 -9999.99000 -2e+00   2e-01    -4.77410    -1.71415     0.43477    -4.31728     0.24711     0.00217    -4.88086     0.00451
-9999.99                210368716.00     -9999.99  55.08493  12.71457 498701187.0     -0.86700 3666.0 30.04000     6.980 -9999.99000 -2e-01   1e-01    -5.31018 -9999.99000 -9999.99000 -9999.99000     0.77513     0.03626    -5.80254     0.02147
-9999.99                210358951.00     -9999.99  55.06065  12.46442 159416009.0     10.28712 5816.0  1.67000     0.220     0.73432 -2e+00   4e-01    -4.31112 -9999.99000 -9999.99000 -9999.99000     0.38759     0.01059    -4.68532     0.01312
-9999.99                210846419.00     -9999.99  55.04524  20.57483 631301027.0     17.52213 3922.0 20.87000     2.270 -9999.99000 -3e-01   2e-01    -4.81425 -9999.99000 -9999.99000 -9999.99000     0.76803     0.00858    -5.21198     0.00505
-9999.99                210630969.00     -9999.99  55.04274  17.40289 712101246.0    -28.80993 5282.0 13.50000     0.920     1.03954 -1e+00   4e-01    -4.31620    -1.14637     0.67104    -4.13154     0.59516     0.00903    -4.55527     0.00699
-9999.99                210659945.00     -9999.99  55.01127  17.80441 418202025.0     37.80900 3878.0 17.40000     1.480     1.85688 -4e-01   1e-01    -5.11107 -9999.99000 -9999.99000 -9999.99000     1.05968     0.06770    -5.47304     0.02873
-9999.99                210528560.00     -9999.99  55.00994  15.87894 498709172.0     10.03695 5148.0 10.27000     0.620     1.02482 -1e+00   4e-01    -4.34626    -1.03528     0.62099    -4.16371     0.53766     0.00710    -4.71668     0.00609
-9999.99                210675011.00     -9999.99  55.00498  18.01130 406409238.0     72.17994 5497.0 26.81000     4.690     0.97609 -2e+00   5e-01    -4.27344 -9999.99000 -9999.99000 -9999.99000     0.26059     0.00818    -4.89226     0.01584
-9999.99                210747966.00     -9999.99  54.98721  19.07760 612209243.0    -50.47000 5802.0 14.22000     1.000 -9999.99000 -1e+04  -1e+04 -9999.99000    -2.37928     0.07557    -5.07921 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210440232.00     -9999.99  54.97663  14.33325 605408151.0     15.14046 3964.0 15.61000     1.190     1.86746 -5e-03   6e-01    -4.40247 -9999.99000 -9999.99000 -9999.99000     1.95227     0.03542    -4.99991     0.00801
-9999.99                210987443.00     -9999.99  54.93412  22.77680  66302241.0    -17.72226 4191.0 19.96000     2.030     1.43612 -3e-01   5e-01    -4.44516 -9999.99000 -9999.99000 -9999.99000     0.94772     0.03062    -4.94349     0.01446
ZTFJ033941.81+521818.8      -9999.99     -9999.99  54.92405  52.30529 374616196.0      4.01277 4500.0  4.83103 -9999.990     1.23381 -8e-01   2e-01    -4.67261 -9999.99000 -9999.99000 -9999.99000     0.96557     0.01282    -4.63321     0.00594
-9999.99                210813780.00     -9999.99  54.88114  20.07799 712003135.0    -20.73300 3848.0 16.56000     1.340     1.88245  2e-01   7e-01    -4.38259 -9999.99000 -9999.99000 -9999.99000     1.80589     0.07173    -5.40449     0.01765
-9999.99                210500368.00     -9999.99  54.87103  15.42017 605504053.0     27.38400 3798.0 19.93000     2.020 -9999.99000 -3e-01   2e-01    -4.95925 -9999.99000 -9999.99000 -9999.99000     1.64277     0.01437    -5.32093     0.00389
-9999.99                210719592.00     -9999.99  54.85710  18.64870 406413174.0     58.71063 4970.0 15.72000     1.210     1.12602 -1e+00   2e-01    -4.68327    -1.00762     0.44547    -4.31786     0.32249     0.00444    -4.92082     0.00664
-9999.99                211061560.00     -9999.99  54.85399  23.95513 286115044.0    -38.22645 4060.0 29.69000     6.680     1.61893 -6e-01   1e-01    -5.11752 -9999.99000 -9999.99000 -9999.99000     0.81010     0.01142    -5.10552     0.00634
ZTFJ033918.32+264735.5      -9999.99     -9999.99  54.82623  26.79342 274608012.0     -4.51311 4000.0  4.46131 -9999.990     1.72913  9e-01   2e+00    -3.98636 -9999.99000 -9999.99000 -9999.99000     5.84218     0.05390    -4.30723     0.00403
-9999.99                210408943.00     -9999.99  54.82026  13.67028 498705020.0     13.65945 5698.0 29.70000     6.690     0.68564 -2e+00   5e-02    -5.23966 -9999.99000 -9999.99000 -9999.99000     0.14217     0.00563    -5.25257     0.02280
-9999.99                210418633.00     -9999.99  54.78445  13.88605 498705017.0    -15.75090 5676.0 33.87000    11.160     0.89204 -2e+00   6e-01    -4.14656 -9999.99000 -9999.99000 -9999.99000     0.16046     0.00794    -5.30866     0.02667
-9999.99                210495323.00     -9999.99  54.71335  15.33263 498704063.0      6.34440 5648.0 10.26000     0.620     0.77510 -2e+00   4e-01    -4.38200 -9999.99000 -9999.99000 -9999.99000     0.35155     0.00223    -4.68314     0.00310
-9999.99                210555082.00     -9999.99  54.71044  16.29374 498715144.0    -50.30481 5478.0 27.01000     4.810     0.88538 -2e+00   6e-01    -4.21023    -1.62440     0.43519    -4.31499     0.18832     0.00465    -5.06310     0.01328
-9999.99                210496396.00     -9999.99  54.70979  15.35162 605504063.0  -9999.99000 3975.0 26.48000     4.510 -9999.99000 -7e-01  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.77767     0.00689    -4.95913     0.00399
-9999.99                210445780.00     -9999.99  54.69482  14.44122 498705124.0    -15.89100 5589.0 22.43000     2.740     0.73005 -2e+00   2e-01    -4.72002 -9999.99000 -9999.99000 -9999.99000     0.19634     0.00749    -5.05850     0.02022
-9999.99                210768521.00     -9999.99  54.67321  19.39040 612209204.0     42.50000 3786.0 19.80000     1.990     1.82604 -1e+04  -1e+04 -9999.99000    -0.01061     0.42311    -4.61204 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210819259.00     -9999.99  54.64682  20.16252 712003207.0     89.89218 3966.0 17.49000     1.500 -9999.99000 -3e-01   3e-01    -4.67893 -9999.99000 -9999.99000 -9999.99000     0.82381     0.02132    -5.14995     0.01165
-9999.99                210736624.00     -9999.99  54.63086  18.90451 712105183.0     -1.08075 5711.0  5.73000     0.350     0.97469 -2e+00   6e-01    -4.17325    -1.44216     0.90403    -3.99748     0.47421     0.00393    -4.49009     0.00395
-9999.99                210748873.00     -9999.99  54.61905  19.09160 282103231.0     47.45100 4017.0 32.03000     8.910     1.68884 -2e-01   5e-01    -4.47447 -9999.99000 -9999.99000 -9999.99000     1.54081     0.05215    -5.19199     0.01503
-9999.99                211008438.00     -9999.99  54.59750  23.10792  66302196.0      2.55900 3805.0  3.71000     0.280     2.13135  2e+00   3e+00    -3.79376 -9999.99000 -9999.99000 -9999.99000     7.48876     0.09945    -4.74346     0.00580
-9999.99                210513076.00     -9999.99  54.56074  15.62875 498704037.0     15.27057 5470.0 28.37000     5.690     0.92183 -2e+00   5e-01    -4.21998 -9999.99000 -9999.99000 -9999.99000    -0.08283     0.00157 -9999.99000 -9999.99000
-9999.99                210851752.00     -9999.99  54.51355  20.65350 631302111.0     21.53490 5857.0 27.29000     4.980     0.75564 -2e+00   5e-01    -4.26413 -9999.99000 -9999.99000 -9999.99000     0.12156     0.00182    -5.19092     0.01050
-9999.99                210552410.00     -9999.99  54.51045  16.25233 633507108.0    -29.33100 3769.0 30.96000     7.810     1.91579 -3e-01   9e-02    -5.30622 -9999.99000 -9999.99000 -9999.99000     1.45603     0.04580    -5.31487     0.01401
-9999.99                210777034.00     -9999.99  54.49204  19.51976 406412058.0     17.77230 5280.0 25.85000     4.170     0.93171 -1e+00   5e-01    -4.25257    -1.31374     0.50122    -4.25823     0.27730     0.00429    -4.87183     0.00771
-9999.99                210532642.00     -9999.99  54.48426  15.94429 633507163.0     -7.10100 3671.0 26.42000     4.480     2.56202  1e-01   4e-01    -4.66850 -9999.99000 -9999.99000 -9999.99000     1.13638     0.03655    -5.72085     0.01455
-9999.99                211008595.00     -9999.99  54.45863  23.11057 286104048.0    -14.15979 5214.0  9.12000     0.540     0.88406 -1e+00   3e-01    -4.46052 -9999.99000 -9999.99000 -9999.99000     0.56985     0.00541    -4.52554     0.00440
ZTFJ033749.41+480117.0      -9999.99     -9999.99  54.45582  48.02142 185216067.0     -2.56176 4100.0  1.52723 -9999.990     1.58235  1e+00   2e+00    -3.87824 -9999.99000 -9999.99000 -9999.99000     3.25020     0.03039    -4.33686     0.00410
-9999.99                210782464.00     -9999.99  54.45053  19.60321 633512071.0     -3.75900 4247.0 15.44000     1.160     1.99499 -2e-01   6e-01    -4.32696     0.15727     0.96834    -4.10976     1.94322     0.05753    -5.21558     0.01311
-9999.99                210559625.00     -9999.99  54.44650  16.36354 498715006.0    -54.18750 5762.0 27.05000     4.840     0.84432 -2e+00   7e-01    -4.10251 -9999.99000 -9999.99000 -9999.99000     0.05506     0.00437    -5.97605     0.11433
-9999.99                210938968.00     -9999.99  54.43970  22.00860 470705196.0    -30.58500 3952.0  3.36000     0.260 -9999.99000  3e+00   4e+00    -3.59949 -9999.99000 -9999.99000 -9999.99000     5.52871     0.05460    -4.67933     0.00432
ZTFJ033737.72+452300.7      -9999.99     -9999.99  54.40704  45.38365 185205185.0      5.17800 3800.0  5.95208 -9999.990     1.93321  2e+00   2e+00    -3.89692 -9999.99000 -9999.99000 -9999.99000     8.08244     0.13451    -4.49746     0.00726
-9999.99                210839241.00     -9999.99  54.39005  20.46732 286101039.0     -0.17013 4745.0  7.04000     0.420     1.50982 -2e-02   1e+00    -3.90171 -9999.99000 -9999.99000 -9999.99000     1.90876     0.01338    -4.49954     0.00309
-9999.99                211001312.00     -9999.99  54.38152  22.99467 470703073.0     -9.29643 6212.0 10.03000     0.600     0.64089 -2e+00   5e-01    -4.25413 -9999.99000 -9999.99000 -9999.99000     0.30472     0.00278    -4.57791     0.00482
-9999.99                210596211.00     -9999.99  54.36899  16.91028 498711090.0    -10.54731 5971.0 20.69000     2.220     0.76266 -2e+00   2e-01    -4.59686    -2.12595     0.52267    -4.23815     0.29878     0.00405    -4.61880     0.00708
-9999.99                210793892.00     -9999.99  54.35610  19.77696 406412052.0     12.43860 3999.0 17.01000     1.410     1.78025 -1e-01   5e-01    -4.47484 -9999.99000 -9999.99000 -9999.99000     1.85767     0.01503    -4.88811     0.00357
-9999.99                210589718.00     -9999.99  54.35032  16.81567 406408118.0    -14.29989 4997.0 23.71000     3.210     1.10714 -1e+00   4e-01    -4.39840 -9999.99000 -9999.99000 -9999.99000     0.15345     0.01151    -5.34565     0.04075
-9999.99                210622498.00     -9999.99  54.33139  17.28280 391813148.0    -15.48072 5653.0 26.89000     4.740     0.86474 -2e+00   5e-01    -4.22415 -9999.99000 -9999.99000 -9999.99000     0.37555     0.00498    -4.57325     0.00653
-9999.99                210422892.00     -9999.99  54.33047  13.97887 498705083.0     29.70054 5740.0 29.98000     6.930     0.73181 -2e+00   1e-01    -4.82287 -9999.99000 -9999.99000 -9999.99000     0.17319     0.00560    -5.26577     0.01713
-9999.99                211044807.00     -9999.99  54.30139  23.68679 631314080.0      4.51311 4803.0 20.46000     2.160     1.24565 -1e+00   2e-01    -4.66671 -9999.99000 -9999.99000 -9999.99000     0.58023     0.00584    -4.62590     0.00463
-9999.99                210419052.00     -9999.99  54.29795  13.89459 498705079.0      8.97621 5437.0 32.18000     9.070     0.83279 -2e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20835     0.00534    -5.14737     0.01313
-9999.99                210452959.00     -9999.99  54.26078  14.57806 498704141.0      4.02900 3725.0 21.54000     2.460 -9999.99000 -2e-01   2e-01    -5.04031 -9999.99000 -9999.99000 -9999.99000     1.66245     0.01025    -5.36142     0.00274
-9999.99                211018285.00     -9999.99  54.21886  23.26257 286115239.0     22.58562 4804.0 17.38000     1.480     1.48692 -5e-01   8e-01    -4.06000 -9999.99000 -9999.99000 -9999.99000     0.71492     0.01030    -4.90328     0.00651
-9999.99                210548723.00     -9999.99  54.21543  16.19652 195411151.0    -18.17256 5802.0 29.89000     6.850     0.80734 -2e+00   5e-01    -4.26270    -2.07130     0.38356    -4.37373     0.20733     0.00219    -4.89221     0.00580
-9999.99                210747576.00     -9999.99  54.21114  19.07140 416703237.0    -21.37479 5935.0 14.22000     1.000     0.89233 -2e+00   9e-01    -4.01565 -9999.99000 -9999.99000 -9999.99000     0.13077     0.01193    -5.25887     0.05516
-9999.99                210527892.00     -9999.99  54.19641  15.86880 391806207.0  -9999.99000 5133.0 10.13000     0.610 -9999.99000 -1e+00   6e-01    -4.17297    -0.85335     0.78526    -4.06162     0.71299     0.00338    -4.45613     0.00216
-9999.99                210375280.00     -9999.99  54.18337  12.87804 195405230.0     13.47933 5446.0 21.72000     2.510     0.87902 -2e+00   4e-01    -4.31079 -9999.99000 -9999.99000 -9999.99000     0.21683     0.00418    -5.17709     0.00974
ZTFJ033639.29+452727.8      -9999.99     -9999.99  54.16366  45.45776 185210214.0      1.11078 4200.0  1.25424 -9999.990     1.50506  2e-01   1e+00    -4.12900 -9999.99000 -9999.99000 -9999.99000     1.51770     0.01606    -4.55473     0.00468
-9999.99                211045265.00     -9999.99  54.15088  23.69406 470614097.0     20.16396 4181.0 13.02000     0.870     1.45521 -2e-01   5e-01    -4.39226 -9999.99000 -9999.99000 -9999.99000     1.69057     0.02811    -4.88711     0.00735
-9999.99                211065162.00     -9999.99  54.12626  24.01218 470716099.0      0.62043 5072.0  7.33000     0.430     1.19611 -1e+00   3e-01    -4.43616    -0.86081     0.70691    -4.10963     0.58341     0.00557    -4.56410     0.00440
-9999.99                210906069.00     -9999.99  54.11291  21.48456 631302029.0    -44.83101 5512.0 21.91000     2.580     0.97551 -1e+00   1e+00    -3.95837 -9999.99000 -9999.99000 -9999.99000     0.33280     0.00467    -4.77780     0.00684
-9999.99                210634475.00     -9999.99  54.08902  17.45358 406408239.0    -29.55045 5535.0 29.04000     6.170     0.96679 -2e+00   5e-01    -4.25913    -1.45634     0.67400    -4.12676     0.07978     0.00611    -5.60840     0.06095
-9999.99                210931896.00     -9999.99  54.07346  21.89415 286105073.0  -9999.99000 6010.0  4.35000     0.300     0.93891 -2e+00   1e+00    -3.92360    -1.45836     1.23325    -3.86664     0.60919     0.00949    -4.26443     0.00739
-9999.99                210403274.00     -9999.99  54.06084  13.54362 498702071.0     -0.78054 4009.0 15.91000     1.230     1.83534 -4e-01   3e-01    -4.72471 -9999.99000 -9999.99000 -9999.99000     1.70066     0.03938    -5.01044     0.01025
-9999.99                210542905.00     -9999.99  54.05806  16.10661 498715091.0     21.55491 4724.0 15.77000     1.210     1.40512 -6e-01   6e-01    -4.19387    -0.60682     0.59407    -4.21144     0.52994     0.00738    -4.88152     0.00640
-9999.99                210629711.00     -9999.99  54.05541  17.38483 624009045.0     -1.36000 5454.0 24.76000     3.650     1.06515 -1e+04  -1e+04 -9999.99000    -1.29651     0.73327    -4.08668 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ033611.47+032537.8      -9999.99     -9999.99  54.04782   3.42715 278315248.0    134.73321 4700.0  1.19620 -9999.990     0.97802 -4e-01   8e-01    -4.07732 -9999.99000 -9999.99000 -9999.99000     0.87741     0.02522    -4.60943     0.01292
-9999.99                210427850.00     -9999.99  54.04479  14.08112 605405229.0      6.31200 3973.0 11.87000     0.750     2.14636  6e-01   1e+00    -4.09065 -9999.99000 -9999.99000 -9999.99000     4.97472     0.08775    -4.93725     0.00772
-9999.99                210949096.00     -9999.99  54.04268  22.16981 470710214.0     12.72882 5928.0  9.94000     0.590     0.90883 -2e+00   9e-01    -3.99381 -9999.99000 -9999.99000 -9999.99000     0.25570     0.00717    -4.95272     0.01407
-9999.99                210580256.00     -9999.99  54.03102  16.67488 391808099.0     52.64643 5722.0 17.30000     1.460     0.88338 -2e+00   7e-01    -4.11771 -9999.99000 -9999.99000 -9999.99000     0.28434     0.00759    -4.79116     0.01345
-9999.99                210439538.00     -9999.99  54.02405  14.31930 605405057.0      0.61800 3772.0 27.75000     5.270     1.88378 -3e-01   1e-01    -5.19912 -9999.99000 -9999.99000 -9999.99000     1.32421     0.05131    -5.48234     0.01734
-9999.99                210631190.00     -9999.99  53.96346  17.40618 391813241.0      1.81125 4403.0 28.95000     6.100     1.38144 -7e-01   2e-01    -4.68101 -9999.99000 -9999.99000 -9999.99000    -0.43465     0.01615 -9999.99000 -9999.99000
-9999.99                210823140.00     -9999.99  53.96098  20.22161 712114165.0      0.37026 6009.0 15.56000     1.180     0.83578 -2e+00   5e-01    -4.23320    -1.84350     0.84701    -4.02975     0.18644     0.00230    -4.88950     0.00729
-9999.99                210798399.00     -9999.99  53.94870  19.84430 712114051.0    -15.72087 5818.0 34.04000    11.390     0.79719 -2e+00   7e-01    -4.08669    -1.30671     1.16697    -3.88992     0.21865     0.00345    -4.88106     0.00849
-9999.99                210437747.00     -9999.99  53.94852  14.28362 605405246.0      6.06900 3820.0 23.71000     3.210     2.04379 -4e-01   1e-01    -5.20059 -9999.99000 -9999.99000 -9999.99000     1.38012     0.04068    -5.39003     0.01315
-9999.99                210641434.00     -9999.99  53.93900  17.55069 605511172.0      2.50173 4926.0 26.24000     4.380 -9999.99000 -1e+00   9e-02    -4.99180    -0.96883     0.43650    -4.32660     1.52464     0.01395    -4.21669     0.00406
-9999.99                210837460.00     -9999.99  53.92670  20.44046 416814093.0     52.99665 6033.0  5.73000     0.350     0.70857 -2e+00   3e-01    -4.43469 -9999.99000 -9999.99000 -9999.99000     0.21103     0.00288    -4.83928     0.00763
-9999.99                210826038.00     -9999.99  53.92407  20.26582 712114160.0     -1.49103 5643.0 14.71000     1.070     0.85596 -2e+00   4e-01    -4.34337    -1.52554     0.73794    -4.08663     0.37707     0.00492    -4.65073     0.00633
-9999.99                210595583.00     -9999.99  53.91680  16.90182 605416119.0     -0.24018 4104.0 30.35000     7.250     1.62680 -4e-01   3e-01    -4.65884 -9999.99000 -9999.99000 -9999.99000     0.43568     0.02856    -5.65037     0.03071
-9999.99                211023535.00     -9999.99  53.91417  23.34512 631314169.0     14.53005 5777.0 13.17000     0.880     0.74056 -2e+00   4e-01    -4.33437 -9999.99000 -9999.99000 -9999.99000     0.25857     0.00312    -4.84888     0.00616
-9999.99                211054847.00     -9999.99  53.87981  23.85287 470714132.0     27.29889 4616.0 14.06000     0.980     1.52625 -7e-01   5e-01    -4.34675    -0.34511     0.75697    -4.12175     1.06796     0.01592    -4.74262     0.00665
-9999.99                210404083.00     -9999.99  53.85368  13.56201 498702058.0     29.35029 4099.0 20.83000     2.250     1.69193 -5e-01   2e-01    -4.89858 -9999.99000 -9999.99000 -9999.99000     1.10703     0.02832    -4.98142     0.01141
-9999.99                210823911.00     -9999.99  53.84720  20.23287 712114154.0     25.65774 5811.0  9.94000     0.590     0.98016 -2e+00   6e-01    -4.20518    -1.62693     0.83852    -4.03372     0.32483     0.00225    -4.61084     0.00352
-9999.99                210785062.00     -9999.99  53.84074  19.64180 353706207.0    -17.67000 3739.0 20.09000     2.060     2.69202  6e-01   9e-01    -4.28602 -9999.99000 -9999.99000 -9999.99000     1.59173     0.08810    -5.47432     0.02468
-9999.99                210583014.00     -9999.99  53.82416  16.71570 498716112.0  -9999.99000 4961.0 21.11000     2.330 -9999.99000 -1e+00   2e-01    -4.57888    -0.96027     0.48296    -4.28271     0.40336     0.00187    -4.72222     0.00220
-9999.99                210488990.00     -9999.99  53.80990  15.22448 498703172.0     14.83026 5945.0 29.11000     6.220     0.67349 -2e+00   4e-01    -4.35306    -2.26150     0.35808    -4.40175     0.18920     0.00248    -4.91048     0.00754
-9999.99                210608215.00     -9999.99  53.79769  17.08011 498716137.0     70.32864 4894.0 18.58000     1.710 -9999.99000 -1e+00   2e-01    -4.68497 -9999.99000 -9999.99000 -9999.99000     0.42851     0.00756    -4.81505     0.00827
-9999.99                210421654.00     -9999.99  53.79720  13.95174 605505212.0     -8.14563 5140.0  8.56000     0.500     0.73377 -1e+00   3e-01    -4.51338 -9999.99000 -9999.99000 -9999.99000     0.47967     0.00820    -4.76034     0.00794
-9999.99                210429591.00     -9999.99  53.77578  14.11807 498705242.0  -9999.99000 5021.0 17.41000     1.480 -9999.99000 -1e+00   3e-01    -4.49469 -9999.99000 -9999.99000 -9999.99000     0.28426     0.00222    -4.88819     0.00386
-9999.99                210926560.00     -9999.99  53.75953  21.81068 286105180.0     26.97867 5696.0  8.73000     0.510     0.78105 -2e+00   8e-01    -4.03642 -9999.99000 -9999.99000 -9999.99000     0.53432     0.00591    -4.46075     0.00520
-9999.99                210682736.00     -9999.99  53.73611  18.11992 712102083.0     -6.19428 5629.0 22.50000     2.770     0.91095 -2e+00   6e-01    -4.21354    -1.44922     0.79711    -4.05359     0.20890     0.00991    -4.92607     0.02559
ZTFJ033446.68+425809.8      -9999.99     -9999.99  53.69446  42.96940 353404067.0     -9.09000 3700.0  2.21102 -9999.990     1.88889  2e+00   2e+00    -3.97023 -9999.99000 -9999.99000 -9999.99000     4.84734     0.14618    -4.84353     0.01320
-9999.99                210499789.00     -9999.99  53.65948  15.41022 498703212.0     17.34000 3740.0 20.24000     2.100 -9999.99000  2e-01   5e-01    -4.51711 -9999.99000 -9999.99000 -9999.99000     1.93875     0.03394    -5.35288     0.00776
ZTFJ033433.44+435430.4      -9999.99     -9999.99  53.63932  43.90848 353409111.0    -17.09181 4200.0  2.85701 -9999.990     1.40272  1e+00   2e+00    -3.79682 -9999.99000 -9999.99000 -9999.99000     3.62557     0.12833    -4.66257     0.01550
ZTFJ033432.87+434613.8      -9999.99     -9999.99  53.63689  43.77054 353409123.0     22.89600 3800.0  1.26868 -9999.990     1.94078  2e+00   3e+00    -3.77308 -9999.99000 -9999.99000 -9999.99000     6.52781     0.12532    -4.68183     0.00838
-9999.99                210937660.00     -9999.99  53.60216  21.98723 470710034.0    -62.01291 5435.0 24.24000     3.420     0.88834 -2e+00   5e-01    -4.29628 -9999.99000 -9999.99000 -9999.99000     0.15485     0.00501    -5.13487     0.01864
-9999.99                210415718.00     -9999.99  53.58434  13.82244 605402239.0    -32.34237 4315.0 28.50000     5.780 -9999.99000 -8e-01   8e-02    -5.18392 -9999.99000 -9999.99000 -9999.99000     0.47162     0.02296    -5.17841     0.02247
-9999.99                211038756.00     -9999.99  53.57407  23.58972 631314213.0      1.06074 4908.0 13.17000     0.880     1.12526 -8e-01   6e-01    -4.18753 -9999.99000 -9999.99000 -9999.99000     0.67760     0.01213    -4.86128     0.00811
-9999.99                210521518.00     -9999.99  53.56255  15.76686 406401081.0    -20.32407 4133.0 15.46000     1.170     1.47328 -1e-01   6e-01    -4.33391 -9999.99000 -9999.99000 -9999.99000     0.34888     0.01561    -5.47476     0.02116
-9999.99                210499560.00     -9999.99  53.54298  15.40609 605403071.0     16.45137 4007.0 32.70000     9.670     1.46829 -4e-01   3e-01    -4.72640 -9999.99000 -9999.99000 -9999.99000     0.80147     0.02935    -5.20953     0.01651
-9999.99                210488700.00     -9999.99  53.52815  15.21927 498703162.0      6.23400 3828.0 20.68000     2.210     2.20796 -2e-01   3e-01    -4.72431 -9999.99000 -9999.99000 -9999.99000     1.68491     0.03090    -5.46998     0.00817
-9999.99                210555065.00     -9999.99  53.52344  16.29353 406401154.0    -20.44413 5988.0 11.36000     0.710     0.78955 -2e+00   9e-01    -3.99160    -1.76790     0.89954    -4.00281     0.42970     0.00321    -4.47894     0.00364
-9999.99                210721820.00     -9999.99  53.49420  18.68237 633515119.0     51.98700 3930.0 26.86000     4.730     1.84850 -4e-01   2e-01    -4.96056    -0.06166     0.50815    -4.48340     1.23804     0.04074    -5.17940     0.01467
-9999.99                210936934.00     -9999.99  53.48737  21.97551 476012018.0     -4.26294 4371.0 17.23000     1.450     1.38557 -8e-01   1e-01    -4.93966 -9999.99000 -9999.99000 -9999.99000     0.47204     0.03097    -5.38411     0.03035
-9999.99                210427928.00     -9999.99  53.44939  14.08265 195403069.0     11.69400 3927.0 22.06000     2.620     2.04343  2e-02   6e-01    -4.42219 -9999.99000 -9999.99000 -9999.99000     1.93614     0.01694    -5.23913     0.00387
-9999.99                210706665.00     -9999.99  53.43509  18.45878 391812069.0    -23.27610 5790.0 14.75000     1.070     0.80857 -2e+00   2e-01    -4.67871    -2.19097     0.24971    -4.55972     0.16938     0.00713    -5.08323     0.02362
-9999.99                210917908.00     -9999.99  53.42854  21.67032 631302153.0     12.17844 5403.0 26.86000     4.720     0.76428 -1e+00   6e-01    -4.19569    -1.50803     0.45845    -4.28713     0.17017     0.00388    -5.03852     0.01304
-9999.99                210833580.00     -9999.99  53.42780  20.38080 612215204.0     17.25000 3788.0 18.30000     1.650     2.10333 -1e+04  -1e+04 -9999.99000     0.07582     0.51165    -4.52884 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210835569.00     -9999.99  53.40608  20.41105 712014117.0    -21.47400 3815.0 33.81000    11.080 -9999.99000  6e-01   1e+00    -4.20161 -9999.99000 -9999.99000 -9999.99000     1.95131     0.05559    -5.48891     0.01267
-9999.99                211038338.00     -9999.99  53.37140  23.58263  72606107.0    -36.43500 3536.0 17.35000     1.470     2.25573 -2e-01  -6e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.30533     0.04440    -5.61977     0.01528
-9999.99                210994415.00     -9999.99  53.36675  22.88607 470710009.0     -7.71534 4976.0 29.50000     6.530     0.95979 -1e+00   3e-01    -4.54946    -1.18050     0.27919    -4.52083     0.20494     0.00638    -5.14954     0.01600
ZTFJ033325.08+430730.1      -9999.99     -9999.99  53.35448  43.12506 403914016.0      7.44900 3900.0  3.65915 -9999.990     1.64430  2e+00   2e+00    -3.83330 -9999.99000 -9999.99000 -9999.99000     5.98185     0.09937    -4.76593     0.00726
-9999.99                210603742.00     -9999.99  53.35283  17.01903 605516052.0     22.96590 5543.0 22.29000     2.700 -9999.99000 -1e+00   7e-01    -4.12786    -1.48575     0.65450    -4.13957     0.22361     0.00366 -9999.99000 -9999.99000
-9999.99                211002011.00     -9999.99  53.30783  23.00642 631314180.0      3.86268 5284.0  7.31000     0.430     1.15128 -9e-01   9e-01    -4.00733    -0.73015     1.08971    -3.92101     0.78427     0.00576    -4.37309     0.00334
-9999.99                210946764.00     -9999.99  53.27425  22.13424 631310090.0      3.09213 5547.0  5.66000     0.350     0.99961 -2e+00   6e-01    -4.14625 -9999.99000 -9999.99000 -9999.99000     0.50806     0.00267    -4.40993     0.00250
-9999.99                210935113.00     -9999.99  53.27176  21.94623 476012090.0     83.35200 4391.0 23.59000     3.160     1.77490 -1e-01   8e-01    -4.14804 -9999.99000 -9999.99000 -9999.99000     0.97068     0.04854    -5.37473     0.02249
-9999.99                210898408.00     -9999.99  53.25656  21.36616 417613163.0     13.45500 3777.0 28.40000     5.700     1.78700 -5e-03   4e-01    -4.61910 -9999.99000 -9999.99000 -9999.99000     1.38008     0.04591    -5.32204     0.01483
-9999.99                210945362.00     -9999.99  53.21202  22.11057 487612039.0     40.34100 3485.0 28.35000     5.670     2.37425 -1e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210505000.00     -9999.99  53.19344  15.49664 195416223.0      4.37304 4058.0  5.09000     0.330     1.44620  4e-01   1e+00    -4.09826 -9999.99000 -9999.99000 -9999.99000     2.50243     0.01499    -4.68004     0.00263
-9999.99                210889094.00     -9999.99  53.18550  21.22129 476009186.0    -13.31922 4359.0 22.03000     2.610     1.51478 -7e-01   2e-01    -4.68046 -9999.99000 -9999.99000 -9999.99000     1.14181     0.07411    -5.07166     0.02894
-9999.99                210764038.00     -9999.99  53.11628  19.32353 633511086.0      3.81300 4085.0 28.34000     5.660 -9999.99000 -5e-01   2e-01    -4.74757    -0.26697     0.42568    -4.50308     0.88683     0.01878    -5.29513     0.00953
-9999.99                210535217.00     -9999.99  53.10845  15.98575 624004129.0      4.09000 5992.0  8.32000     0.490     0.74468 -1e+04  -1e+04 -9999.99000    -1.92011     0.75174    -4.08088 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210683700.00     -9999.99  53.07041  18.13320 406404025.0    -25.71780 6212.0 28.45000     5.740     0.71411 -2e+00   5e-01    -4.22853 -9999.99000 -9999.99000 -9999.99000     0.23689     0.00422    -4.71556     0.01003
-9999.99                211019052.00     -9999.99  53.05536  23.27385 286114165.0    -36.85551 4411.0 32.44000     9.370 -9999.99000 -7e-01   2e-01    -4.72528    -0.47420     0.45910    -4.38033     0.76598     0.00811    -4.81573     0.00477
-9999.99                210529099.00     -9999.99  53.03866  15.88826 498714160.0    -23.07597 5074.0 31.78000     8.630     1.11549 -1e+00   4e-01    -4.41175 -9999.99000 -9999.99000 -9999.99000     0.31898     0.00295    -4.97687     0.00444
-9999.99                210751817.00     -9999.99  52.94988  19.13789 406415156.0     -3.95274 4604.0 27.99000     5.430     1.27162 -8e-01   3e-01    -4.50490    -0.56060     0.53095    -4.27773     0.68432     0.01880    -4.91611     0.01243
-9999.99                210716480.00     -9999.99  52.91812  18.60260 612203186.0    -26.98000 3706.0  2.55000     0.240 -9999.99000 -1e+04  -1e+04 -9999.99000     4.52320     4.86630    -3.58361 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210564727.00     -9999.99  52.91137  16.44240 406405207.0     17.23191 4306.0 17.52000     1.500     1.37996 -5e-01   4e-01    -4.49906 -9999.99000 -9999.99000 -9999.99000     0.27225     0.01226    -5.52191     0.02181
ZTFJ033132.41+345923.4      -9999.99     -9999.99  52.88512  34.98985 265508159.0    -29.32029 4800.0  7.24631 -9999.990     0.85517 -1e+00   3e-01    -4.56578 -9999.99000 -9999.99000 -9999.99000     0.70802     0.03744    -4.87173     0.02391
-9999.99                210809481.00     -9999.99  52.85130  20.01165 476008233.0     41.99400 3898.0 24.07000     3.360     1.69894 -5e-01   5e-02    -5.47169    -0.19069     0.35124    -4.65761     1.87499     0.06664    -5.03527     0.01571
-9999.99                210759796.00     -9999.99  52.84225  19.25993 353708114.0      9.93600 4154.0 28.38000     5.690     1.85191 -3e-01   4e-01    -4.50611 -9999.99000 -9999.99000 -9999.99000     1.19522     0.10148    -5.46988     0.03807
-9999.99                210549572.00     -9999.99  52.76713  16.20926 633502055.0     -6.62100 3765.0 31.62000     8.470     2.01013 -2e-01   2e-01    -4.98603 -9999.99000 -9999.99000 -9999.99000     1.34024     0.03695    -5.47758     0.01233
-9999.99                210784603.00     -9999.99  52.76492  19.63476 406416118.0    -41.18400 3810.0 20.72000     2.230     1.96992 -3e-01   1e-01    -5.07920 -9999.99000 -9999.99000 -9999.99000     1.76025     0.03035    -5.18717     0.00764
-9999.99                210917224.00     -9999.99  52.74684  21.66008 476009065.0     17.02179 3923.0 32.09000     8.980     1.56029 -3e-01   3e-01    -4.73108 -9999.99000 -9999.99000 -9999.99000     0.57785     0.06310    -5.51872     0.05017
-9999.99                210801003.00     -9999.99  52.73051  19.88240 476008020.0     26.51400 3796.0 22.26000     2.690     1.94953 -4e-01   4e-02    -5.65522 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210566279.00     -9999.99  52.72390  16.46564 406405211.0  -9999.99000 3772.0 31.38000     8.230 -9999.99000 -1e+00  -6e-01 -9999.99000    -0.75475    -0.33597 -9999.99000     0.28105     0.00278    -4.98743     0.00485
ZTFJ033052.59+374225.3      -9999.99     -9999.99  52.71925  37.70706 271311060.0     11.35200 3900.0  0.65677 -9999.990     1.53461  3e+00   4e+00    -3.61894 -9999.99000 -9999.99000 -9999.99000     7.53496     0.10373    -4.61933     0.00601
-9999.99                210660225.00     -9999.99  52.71001  17.80821 406403176.0      9.92688 5965.0  5.98000     0.370     0.78530 -2e+00   6e-01    -4.19759    -1.73560     0.90634    -3.99892     0.36462     0.00337    -4.50146     0.00468
-9999.99                210787202.00     -9999.99  52.66928  19.67434 406416129.0      7.55523 4348.0 23.84000     3.260     1.67952 -6e-01   3e-01    -4.54499 -9999.99000 -9999.99000 -9999.99000     1.48595     0.01826    -4.83138     0.00544
-9999.99                210983809.00     -9999.99  52.64780  22.72060 286114187.0    -35.97489 5734.0 31.78000     8.640     0.65911 -2e+00   6e-01    -4.18057 -9999.99000 -9999.99000 -9999.99000     0.47392     0.00845    -4.50145     0.00848
-9999.99                211022925.00     -9999.99  52.63435  23.33558 286114213.0     23.40618 5886.0  6.99000     0.410     0.72787 -2e+00   3e-01    -4.49218 -9999.99000 -9999.99000 -9999.99000     0.29117     0.00218    -4.76174     0.00377
-9999.99                210665793.00     -9999.99  52.61733  17.88565 591403146.0    -14.39000 4950.0 26.71000     4.640     1.29792 -1e+04  -1e+04 -9999.99000    -0.60584     0.82541    -4.04992 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210814674.00     -9999.99  52.61624  20.09111 387713049.0    -45.17124 5549.0 20.07000     2.050     0.98657 -1e+00   9e-01    -3.97979 -9999.99000 -9999.99000 -9999.99000     0.40003     0.00468    -4.64931     0.00561
-9999.99                210598969.00     -9999.99  52.60975  16.95110 612202214.0     46.19000 4019.0  4.99000     0.320     1.54529 -1e+04  -1e+04 -9999.99000     1.24569     1.88800    -3.87970 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210676049.00     -9999.99  52.60170  18.02595 391815040.0    -53.82723 6010.0 24.57000     3.570 -9999.99000 -2e+00   6e-01    -4.15206    -2.05832     0.63329    -4.15609     0.18251     0.00326    -4.86103     0.01112
ZTFJ033020.43+505804.1      -9999.99     -9999.99  52.58492  50.96796 717304039.0     -3.15000 3900.0  2.65615 -9999.990     1.73181 -1e+04  -1e+04 -9999.99000     2.07895     2.62265    -3.78396 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210806147.00     -9999.99  52.55854  19.96073 590409237.0    -17.24000 4546.0 14.19000     1.000     1.49218 -1e+04  -1e+04 -9999.99000    -0.50759     0.53428    -4.28622 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210745695.00     -9999.99  52.55195  19.04315 353708212.0     43.48500 3649.0 11.03000     0.680     2.33113  1e+00   1e+00    -4.20369 -9999.99000 -9999.99000 -9999.99000     1.20017     0.10783    -5.70458     0.04055
ZTFJ033007.41+405122.7      -9999.99     -9999.99  52.53088  40.85636 308002078.0      3.16218 4800.0  5.37371 -9999.990     0.99030 -7e-01   5e-01    -4.25417 -9999.99000 -9999.99000 -9999.99000     0.78239     0.01298    -4.54866     0.00750
-9999.99                210653914.00     -9999.99  52.51183  17.72363 633503183.0     25.86300 3782.0 32.57000     9.520     2.08023 -2e-01   2e-01    -4.85845 -9999.99000 -9999.99000 -9999.99000     0.80557     0.03206    -5.67579     0.01815
-9999.99                210734198.00     -9999.99  52.49679  18.86840 406415089.0    -21.92517 4811.0 24.49000     3.530 -9999.99000 -6e-01   7e-01    -4.11982    -0.62472     0.66112    -4.15318     0.59824     0.01032    -4.84740     0.00787
-9999.99                211008321.00     -9999.99  52.49362  23.10580 286114223.0     76.23273 4559.0 24.39000     3.490 -9999.99000 -8e-01   3e-01    -4.57694 -9999.99000 -9999.99000 -9999.99000     0.88122     0.01268    -4.79092     0.00645
-9999.99                210691443.00     -9999.99  52.47803  18.24041 624016106.0    -38.64000 5982.0 20.52000     2.170     0.83710 -1e+04  -1e+04 -9999.99000    -2.25374     0.40707    -4.34700 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210687428.00     -9999.99  52.45995  18.18310 612210216.0     -6.73000 4609.0 21.70000     2.510     1.46039 -1e+04  -1e+04 -9999.99000    -0.42099     0.67494    -4.17270 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                210738072.00     -9999.99  52.36384  18.92709 391811186.0    -10.92756 5779.0 26.54000     4.540     0.84124 -2e+00   4e-01    -4.37156    -1.81054     0.61710    -4.16627     0.33214     0.00443    -4.71112     0.00657
-9999.99                210671079.00     -9999.99  52.35129  17.95821 391815021.0     40.18779 5516.0  5.54000     0.350     1.01618 -1e+00   1e+00    -3.96468    -0.89852     1.20825    -3.87317     0.80082     0.01070    -4.39930     0.00606
-9999.99                210736672.00     -9999.99  52.35017  18.90524 391811196.0     26.68845 4953.0 18.80000     1.760     1.13512 -9e-01   5e-01    -4.27901 -9999.99000 -9999.99000 -9999.99000     0.86275     0.01719    -4.58758     0.00896
-9999.99                210675738.00     -9999.99  52.31682  18.02192 633503072.0     97.72500 3784.0 23.39000     3.090     2.34134 -1e-01   3e-01    -4.76756 -9999.99000 -9999.99000 -9999.99000     1.08122     0.03653    -5.75042     0.01531
ZTFJ032914.65+313300.7      -9999.99     -9999.99  52.31107  31.55021 292903250.0     15.62082 5800.0  5.55956 -9999.990    -0.09019  1e+00   4e+00    -3.36730 -9999.99000 -9999.99000 -9999.99000     5.31235     0.10757    -4.57340     0.00885
ZTFJ032905.10+345255.9      -9999.99     -9999.99  52.27121  34.88221 265505122.0     62.76342 4400.0  0.66911 -9999.990     1.04617  1e+00   2e+00    -3.71394 -9999.99000 -9999.99000 -9999.99000     2.87721     0.10540    -4.58237     0.01607
ZTFJ032901.21+425333.5      -9999.99     -9999.99  52.25501  42.89269 365104151.0     -9.92700 3800.0  0.26353 -9999.990     1.98830  4e+00   5e+00    -3.54912 -9999.99000 -9999.99000 -9999.99000     7.77706     0.11033    -4.55947     0.00619
ZTFJ032841.58+433637.4      -9999.99     -9999.99  52.17326  43.61046 308014138.0     -4.86336 5400.0  6.57848 -9999.990     0.71713 -2e+00   3e-01    -4.44746 -9999.99000 -9999.99000 -9999.99000     0.41024     0.01059    -4.64411     0.01234
-9999.99                210674816.00     -9999.99  52.15544  18.00865 633503075.0    -14.92500 3766.0 24.55000     3.560     2.46330 -6e-02   4e-01    -4.69881 -9999.99000 -9999.99000 -9999.99000     0.66725     0.02716    -5.99186     0.01899
-9999.99                210572047.00     -9999.99  52.12529  16.55209 391804176.0     39.62742 5966.0 22.68000     2.830     0.84718 -2e+00   6e-01    -4.17594    -1.79603     0.84702    -4.02834     0.37433     0.00255    -4.55133     0.00337
-9999.99                210792235.00     -9999.99  52.10646  19.75134 417605124.0    -25.82700 3650.0 26.63000     4.590     2.50504  2e-01   5e-01    -4.62670 -9999.99000 -9999.99000 -9999.99000     1.41030     0.07292    -5.64374     0.02321
-9999.99                210710668.00     -9999.99  52.10140  18.51668 391811096.0      7.79538 5992.0 16.81000     1.380     0.78956 -2e+00   6e-01    -4.18909    -1.83140     0.84045    -4.03244     0.36735     0.00430    -4.49560     0.00593
-9999.99                210630013.00     -9999.99  52.06054  17.38924 406403227.0     45.63156 6061.0 22.57000     2.790     0.79176 -2e+00   4e-01    -4.34464    -1.99016     0.75663    -4.08154     0.22508     0.00717    -4.77399     0.01782
-9999.99                210663628.00     -9999.99  52.05082  17.85564 633503070.0    -28.56600 4085.0 20.42000     2.140     1.97353 -3e-01   4e-01    -4.58574 -9999.99000 -9999.99000 -9999.99000     1.03855     0.02850    -5.42732     0.01233
ZTFJ032810.55+472525.9      -9999.99     -9999.99  52.04382  47.42397 393101089.0    -13.45932 4900.0  0.41208 -9999.990     0.75265  7e-01   2e+00    -3.64055 -9999.99000 -9999.99000 -9999.99000     2.20963     0.01430    -4.31173     0.00285
-9999.99                210730808.00     -9999.99  52.02031  18.81732 406414083.0    -14.28990 4454.0 26.58000     4.570 -9999.99000 -6e-01   4e-01    -4.44121 -9999.99000 -9999.99000 -9999.99000     0.37491     0.01557    -5.49595     0.01955
-9999.99                210777600.00     -9999.99  51.99842  19.52907 633516195.0     31.55700 3885.0 13.15000     0.880     1.72628  3e-01   8e-01    -4.29791 -9999.99000 -9999.99000 -9999.99000     3.18165     0.06253    -4.86901     0.00863
-9999.99                210677703.00     -9999.99  51.97342  18.04972 391815215.0    -15.50073 4444.0 21.89000     2.570     1.52370 -7e-01   3e-01    -4.56869    -0.39588     0.56313    -4.28445     1.10929     0.02418    -4.72186     0.00971
ZTFJ032741.48+302016.5      -9999.99     -9999.99  51.92284  30.33797 717708018.0  -9999.00000 4100.0  3.14937 -9999.990     0.85918 -1e+04  -1e+04 -9999.99000    -0.07334     0.63048    -4.32790 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ032740.36+355637.4      -9999.99     -9999.99  51.91818  35.94370 271304196.0    -16.14117 4800.0  5.88732 -9999.990     0.89502 -8e-01   4e-01    -4.32934 -9999.99000 -9999.99000 -9999.99000     1.00596     0.03263    -4.65595     0.01449
ZTFJ032720.41+475924.7      -9999.99     -9999.99  51.83488  47.99032 393101172.0    -13.44930 4300.0  4.31347 -9999.990     1.39490  1e-01   1e+00    -4.07905 -9999.99000 -9999.99000 -9999.99000     2.09031     0.01917    -4.31298     0.00404
-9999.99                210716610.00     -9999.99  51.80923  18.60436 633514131.0    -20.11200 3849.0 31.49000     8.340     1.97613  7e-02   6e-01    -4.46303 -9999.99000 -9999.99000 -9999.99000     1.62621     0.08062    -5.39799     0.02207
-9999.99                210776441.00     -9999.99  51.73959  19.51081 633516205.0     76.15269 4235.0 26.97000     4.790     1.47276 -6e-01   2e-01    -4.80770 -9999.99000 -9999.99000 -9999.99000     0.93097     0.02495    -4.91224     0.01200
-9999.99                210692484.00     -9999.99  51.73511  18.25501 387707091.0     43.08981 5639.0 31.53000     8.380     1.01653 -2e+00   7e-01    -4.13757    -1.37156     0.88703    -4.00684     0.22105     0.00404    -4.92066     0.00964
-9999.99                210647804.00     -9999.99  51.69544  17.63821 406410250.0     24.67800 3811.0 34.62000    12.240 -9999.99000  9e-02   5e-01    -4.49145 -9999.99000 -9999.99000 -9999.99000     1.62118     0.02279    -5.50703     0.00627
-9999.99                210702868.00     -9999.99  51.69203  18.40408 387707192.0     -3.85266 6006.0 21.83000     2.550     0.77329 -2e+00   4e-01    -4.32217    -1.99636     0.69087    -4.11809     0.23041     0.00419    -4.73603     0.01027
-9999.99                210640411.00     -9999.99  51.68298  17.53687 633510234.0      0.52035 4126.0 24.79000     3.670     1.70097 -4e-01   3e-01    -4.64961 -9999.99000 -9999.99000 -9999.99000     0.64572     0.04097    -5.44110     0.02896
-9999.99                210747390.00     -9999.99  51.57928  19.06852 633516023.0     42.13914 4119.0  5.00000     0.320     1.72860  1e+00   2e+00    -3.79382 -9999.99000 -9999.99000 -9999.99000     5.14083     0.11389    -4.61011     0.00968
ZTFJ032607.33+380207.9      -9999.99     -9999.99  51.53058  38.03554 157311169.0    -15.13047 4700.0  4.53902 -9999.990     0.98173 -6e-01   6e-01    -4.21220 -9999.99000 -9999.99000 -9999.99000     1.00013     0.01750    -4.68882     0.00782
-9999.99                210743325.00     -9999.99  51.52848  19.00672 391816246.0     41.39865 5978.0 28.02000     5.440     0.83960 -2e+00   3e-01    -4.42344    -1.98952     0.66686    -4.13252     0.10305     0.00200    -5.29931     0.01613
-9999.99                210706369.00     -9999.99  51.41752  18.45416 476001028.0    -39.79200 3622.0 26.54000     4.550     2.13636 -2e-01   5e-02    -5.58075 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ032517.47+340154.7      -9999.99     -9999.99  51.32277  34.03186 265502059.0     16.98300 3500.0  7.14539 -9999.990     2.05063  4e+00   4e+00    -3.82317 -9999.99000 -9999.99000 -9999.99000     7.16519     0.16496    -4.93290     0.01006
ZTFJ032509.57+443940.8      -9999.99     -9999.99  51.28980  44.66132 616808080.0    -29.59047 3900.0  8.47204 -9999.990     1.54634  8e-01   1e+00    -4.06616 -9999.99000 -9999.99000 -9999.99000     2.92629     0.14767    -4.90754     0.02217
-9999.99                210729277.00     -9999.99  51.13994  18.79435 633514005.0     -8.90400 3995.0 26.70000     4.630     2.16844 -7e-02   6e-01    -4.41978 -9999.99000 -9999.99000 -9999.99000     1.97172     0.04928    -5.36569     0.01109
-9999.99                210750828.00     -9999.99  51.13907  19.12179 387708150.0   -106.06338 5040.0 25.07000     3.790     1.10002 -1e+00   2e-01    -4.68551    -1.08015     0.45106    -4.30805     0.16582     0.00541    -5.13500     0.01812
ZTFJ032359.93+495801.3      -9999.99     -9999.99  50.99955  49.96717 253607214.0     -4.60317 4000.0  2.78293 -9999.990     1.60585  2e+00   2e+00    -3.78921 -9999.99000 -9999.99000 -9999.99000     4.39476     0.03885    -4.39384     0.00387
-9999.99                210732574.00     -9999.99  50.89169  18.84401 387708109.0     20.98200 3722.0 21.77000     2.530     2.23574  2e-01   6e-01    -4.49167 -9999.99000 -9999.99000 -9999.99000     1.95344     0.02721    -5.42572     0.00619
-9999.99                210733838.00     -9999.99  50.87947  18.86287 590405040.0     29.09000 4990.0 27.29000     4.980     1.35043 -1e+04  -1e+04 -9999.99000    -0.66551     0.80964    -4.05856 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ032327.33+412028.1      -9999.99     -9999.99  50.86386  41.34116 255512235.0     -5.54385 4400.0  0.44771 -9999.990     1.19270  1e+00   2e+00    -3.76436 -9999.99000 -9999.99000 -9999.99000     2.44948     0.06376    -4.37063     0.01143
ZTFJ032249.30+345604.3      -9999.99     -9999.99  50.70543  34.93453 265510160.0    -24.32682 4800.0  0.40157 -9999.990     0.88295 -3e-01   1e+00    -3.98139 -9999.99000 -9999.99000 -9999.99000     1.31670     0.04433    -4.48052     0.01495
ZTFJ032239.13+340338.6      -9999.99     -9999.99  50.66301  34.06079 271302146.0     -1.31091 4200.0  6.24135 -9999.990     1.42440  1e+00   2e+00    -3.86897 -9999.99000 -9999.99000 -9999.99000     2.72658     0.05106    -4.83940     0.00823
-9999.99                    -9999.99     -9999.99  50.54907  39.77090 255509225.0    -75.00189 4900.0 22.85944 -9999.990     0.89248 -5e-01   8e-01    -4.04514 -9999.99000 -9999.99000 -9999.99000     0.97813     0.02768    -4.47975     0.01268
ZTFJ032142.16+533131.5      -9999.99     -9999.99  50.42553  53.52538 688511228.0      9.58662 4900.0 11.07147 -9999.990     0.60583 -1e+00   3e-01    -4.54324 -9999.99000 -9999.99000 -9999.99000     0.60411     0.02561    -5.21710     0.01932
ZTFJ031919.63+343710.3      -9999.99     -9999.99  49.83179  34.61953 265502153.0     -4.41306 4600.0  0.59860 -9999.990     1.03866  6e-01   2e+00    -3.77044 -9999.99000 -9999.99000 -9999.99000     2.14030     0.06269    -4.53733     0.01289
ZTFJ031910.20+173222.7      -9999.99     -9999.99  49.79254  17.53965 406511201.0    -55.47837 4400.0  0.71519 -9999.990     1.14481  7e-01   2e+00    -3.83513 -9999.99000 -9999.99000 -9999.99000     1.93019     0.03547    -4.70605     0.00810
ZTFJ031810.96+200736.9      -9999.99     -9999.99  49.54562  20.12696 387704012.0      7.45515 4300.0  4.04153 -9999.990     1.42596  7e-01   2e+00    -3.89723 -9999.99000 -9999.99000 -9999.99000     2.21630     0.03219    -4.41812     0.00639
ZTFJ031803.54+442308.8      -9999.99     -9999.99  49.51476  44.38581 703205046.0    -12.03000 5000.0  5.82961 -9999.990     0.88214 -1e+04  -1e+04 -9999.99000    -0.76175     0.72451    -4.10693 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ031723.00+183559.8      -9999.99     -9999.99  49.34578  18.59993 387705205.0     34.01352 5300.0  1.90257 -9999.990     0.78241 -1e+00   6e-01    -4.15731 -9999.99000 -9999.99000 -9999.99000     0.88155     0.01232    -4.24556     0.00636
ZTFJ031709.16+175358.3      -9999.99     -9999.99  49.28817  17.89954 387701044.0    -14.07975 5300.0  5.24488 -9999.990     0.72180 -1e+00   8e-01    -4.04242 -9999.99000 -9999.99000 -9999.99000     0.83199     0.00923    -4.26331     0.00506
ZTFJ031639.92+492219.7      -9999.99     -9999.99  49.16618  49.37225 393110237.0     -4.80333 4500.0  1.49169 -9999.990     1.33373  1e-01   1e+00    -3.96743 -9999.99000 -9999.99000 -9999.99000     1.70075     0.00778    -4.25873     0.00202
ZTFJ031631.33+491838.7      -9999.99     -9999.99  49.13038  49.31087 263612144.0     -5.50380 4500.0  0.97612 -9999.990     1.32674  6e-01   2e+00    -3.82545 -9999.99000 -9999.99000 -9999.99000     1.70161     0.00993    -4.24900     0.00258
ZTFJ031551.78+442914.7      -9999.99     -9999.99  48.96567  44.48749 393609173.0    -13.14909 4900.0  3.89779 -9999.990     1.10319 -1e+00   3e-01    -4.42694 -9999.99000 -9999.99000 -9999.99000     0.99857     0.01091    -4.22313     0.00493
ZTFJ031533.50+413007.4      -9999.99     -9999.99  48.88951  41.50210 255511161.0     -6.43500 3600.0 12.11242 -9999.990     2.10734  1e+00   1e+00    -4.17988 -9999.99000 -9999.99000 -9999.99000     4.43096     0.08633    -4.94790     0.00854
ZTFJ031424.76+010640.4      -9999.99     -9999.99  48.60315   1.11100 633209106.0    -14.32992 5000.0  0.50269 -9999.990     0.77909  6e-01   2e+00    -3.63885 -9999.99000 -9999.99000 -9999.99000     1.17951     0.05898    -4.18613     0.02241
ZTFJ031423.90+392412.4      -9999.99     -9999.99  48.59956  39.40342 605107076.0    -27.34893 5300.0  0.79120 -9999.990     0.81048 -1e+00   8e-01    -4.07268 -9999.99000 -9999.99000 -9999.99000     0.46091     0.02696    -4.68460     0.02742
ZTFJ031329.57+532919.6      -9999.99     -9999.99  48.37312  53.48872 688516136.0    -15.32061 5800.0  3.45045 -9999.990     0.14769 -2e+00   5e-01    -4.22062 -9999.99000 -9999.99000 -9999.99000     0.24884     0.01297    -5.35836     0.02550
ZTFJ031319.21+153258.2      -9999.99     -9999.99  48.32985  15.54966 406503121.0     27.28887 4500.0 10.00830 -9999.990     1.22358 -4e-01   6e-01    -4.28016 -9999.99000 -9999.99000 -9999.99000     1.60607     0.03233    -4.60331     0.00890
ZTFJ031225.63+273558.0      -9999.99     -9999.99  48.10682  27.59954 589804104.0     88.38000 4500.0  0.84575 -9999.990     1.07268 -1e+04  -1e+04 -9999.99000     0.98049     1.98433    -3.72704 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ031033.60+461206.4      -9999.99     -9999.99  47.64003  46.20178 718014140.0      7.70000 4400.0  1.32790 -9999.990     1.32360 -1e+04  -1e+04 -9999.99000     0.96271     1.88755    -3.76893 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ031005.03+350042.6      -9999.99     -9999.99  47.52088  35.01195 257703085.0    -10.82748 4400.0  8.05225 -9999.990     1.35042 -2e-01   8e-01    -4.16410 -9999.99000 -9999.99000 -9999.99000     1.92326     0.02887    -4.54419     0.00661
ZTFJ030933.01+491447.3      -9999.99     -9999.99  47.38761  49.24646 523916103.0    -19.02315 5500.0  6.30438 -9999.990     0.50611 -1e+00   1e+00    -3.96341 -9999.99000 -9999.99000 -9999.99000     0.51678     0.01044    -4.80053     0.00931
ZTFJ030814.08+485149.2      -9999.99     -9999.99  47.05873  48.86364 523915076.0    -33.78336 5300.0  0.92454 -9999.990     0.50117 -1e+00   8e-01    -4.04361 -9999.99000 -9999.99000 -9999.99000     0.69466     0.02396    -4.86475     0.01561
ZTFJ030732.17+513136.2      -9999.99     -9999.99  46.88396  51.52670 688510005.0      4.08282 3900.0  1.40651 -9999.990     1.70599  1e+00   2e+00    -3.90548 -9999.99000 -9999.99000 -9999.99000     4.55613     0.07474    -4.71668     0.00718
ZTFJ030618.73+432047.1      -9999.99     -9999.99  46.57801  43.34639 605111218.0     11.71812 4500.0  2.32093 -9999.990     1.14944  3e-01   1e+00    -3.92484 -9999.99000 -9999.99000 -9999.99000     1.55489     0.04685    -4.44819     0.01333
ZTFJ030607.92+425115.2      -9999.99     -9999.99  46.53302  42.85425 722010165.0     -5.47380 5100.0  1.20339 -9999.990     0.93972 -1e+00   3e-01    -4.46636 -9999.99000 -9999.99000 -9999.99000     0.54749     0.00984    -4.52657     0.00836
ZTFJ030531.61+032714.0      -9999.99     -9999.99  46.38166   3.45394 299911013.0     99.86700 3800.0  0.67954 -9999.990     1.74494  2e+00   3e+00    -3.78051 -9999.99000 -9999.99000 -9999.99000     7.68186     0.12843    -4.70111     0.00730
ZTFJ030317.41+284005.1      -9999.99     -9999.99  45.82250  28.66814  28604029.0     -2.81196 4300.0  0.89215 -9999.990     1.29299  2e+00   2e+00    -3.67997 -9999.99000 -9999.99000 -9999.99000     5.55342     0.09666    -4.41008     0.00760
ZTFJ030154.30+202149.8      -9999.99     -9999.99  45.47628  20.36384 387108244.0    -19.47300 6300.0  0.29174 -9999.990     0.43264 -3e+00  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.68620     0.03350    -4.03013     0.02381
ZTFJ030138.89+534609.5      -9999.99     -9999.99  45.41208  53.76936 685804143.0    -10.20705 5900.0  4.22642 -9999.990     0.30880 -2e+00   7e-01    -4.10040    -1.60884     0.95979    -3.97261     0.46903     0.00728    -4.70284     0.00726
ZTFJ025913.67+431236.9      -9999.99     -9999.99  44.80690  43.21023 605116231.0    -16.52142 4200.0  5.01873 -9999.990     1.46181  9e-01   2e+00    -3.88059 -9999.99000 -9999.99000 -9999.99000     3.59348     0.09003    -4.49443     0.01097
ZTFJ025906.38+315435.1      -9999.99     -9999.99  44.77654  31.90977 165509137.0     -6.15426 5400.0  1.07057 -9999.990     0.70967 -2e+00   3e-01    -4.49701 -9999.99000 -9999.99000 -9999.99000     0.28678     0.00919    -4.88680     0.01583
ZTFJ025718.98+510522.0      -9999.99     -9999.99  44.32908  51.08947 714706090.0    -13.43931 4800.0  7.19605 -9999.990     0.96727 -5e-01   7e-01    -4.10069 -9999.99000 -9999.99000 -9999.99000     0.84829     0.03686    -4.82270     0.01951
ZTFJ025608.68+022619.8      -9999.99     -9999.99  44.03613   2.43888 482909211.0     -2.41167 4900.0  2.68378 -9999.990     0.92879 -2e-01   1e+00    -3.90062 -9999.99000 -9999.99000 -9999.99000     0.76320     0.02542    -4.50097     0.01511
ZTFJ025535.78+302842.2      -9999.99     -9999.99  43.89915  30.47841 198208184.0     11.15700 3800.0  2.58235 -9999.990     1.71586  4e+00   4e+00    -3.58427 -9999.99000 -9999.99000 -9999.99000     7.31357     0.11513    -4.88406     0.00688
ZTFJ025450.51+512417.0      -9999.99     -9999.99  43.71044  51.40475 206208082.0      6.22431 5200.0  1.15511 -9999.990     0.61631 -7e-01   1e+00    -3.93800 -9999.99000 -9999.99000 -9999.99000     0.84830     0.02609    -4.62599     0.01383
-9999.99                    -9999.99     -9999.99  43.56814  24.36485 299212112.0     51.09534 4700.0 39.38024 -9999.990     0.96312  3e-02   1e+00    -3.90723 -9999.99000 -9999.99000 -9999.99000     0.96498     0.02207    -4.52787     0.01025
ZTFJ025416.37+315204.1      -9999.99     -9999.99  43.56809  31.86794 165504070.0     -7.27503 4500.0  8.28708 -9999.990     1.24811 -7e-01   3e-01    -4.57972 -9999.99000 -9999.99000 -9999.99000     0.86524     0.00725    -4.62448     0.00376
ZTFJ025315.00+322858.0      -9999.99     -9999.99  43.31249  32.48277 295215119.0      3.22800 7000.0  0.29962 -9999.990     0.25280 -4e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.98674     0.02646 -9999.99000 -9999.99000
ZTFJ025234.59+500732.0      -9999.99     -9999.99  43.14408  50.12556 714708208.0      7.14495 4200.0  2.68174 -9999.990     1.34799  1e+00   2e+00    -3.76101 -9999.99000 -9999.99000 -9999.99000     4.22165     0.05806    -4.65452     0.00602
ZTFJ025125.91+572102.2      -9999.99     -9999.99  42.85780  57.35069 244016238.0     -1.50105 5300.0  5.64600 -9999.990     0.55100 -7e-01   1e+00    -3.90849 -9999.99000 -9999.99000 -9999.99000     0.68365     0.01747    -4.69888     0.01160
ZTFJ025051.25+292002.4      -9999.99     -9999.99  42.71356  29.33401  89308231.0      3.64251 4200.0  9.36852 -9999.990     1.40032  3e-01   1e+00    -4.08491 -9999.99000 -9999.99000 -9999.99000     2.50705     0.05196    -4.65938     0.00911
ZTFJ025007.43+505139.4      -9999.99     -9999.99  42.53090  50.86097 714708155.0    -10.65900 3800.0  1.70898 -9999.990     1.90722  2e+00   2e+00    -3.89584 -9999.99000 -9999.99000 -9999.99000     6.15172     0.05895    -4.56962     0.00418
ZTFJ024856.19+524616.1      -9999.99     -9999.99  42.23406  52.77115 714715137.0      5.10600 4100.0  2.02175 -9999.990     1.33894  1e+00   2e+00    -3.81636 -9999.99000 -9999.99000 -9999.99000     3.93191     0.09494    -4.93442     0.01059
ZTFJ024514.35+404529.4      -9999.99     -9999.99  41.30979  40.75820 710205125.0    -14.34993 4600.0  4.63604 -9999.990     1.20983 -4e-01   7e-01    -4.16047 -9999.99000 -9999.99000 -9999.99000     1.10200     0.01614    -4.38287     0.00655
ZTFJ024456.98+501237.2      -9999.99     -9999.99  41.23743  50.21036 714705092.0     -9.30645 4700.0  0.84882 -9999.990     1.01238  7e-01   2e+00    -3.70666 -9999.99000 -9999.99000 -9999.99000     1.62625     0.04688    -4.43246     0.01274
ZTFJ024039.41+365142.7      -9999.99     -9999.99  40.16419  36.86189 294612130.0    -21.06456 4600.0  0.79540 -9999.990     1.28217  9e-01   2e+00    -3.70263 -9999.99000 -9999.99000 -9999.99000     1.58248     0.04906    -4.31047     0.01372
ZTFJ023931.25+540230.0      -9999.99     -9999.99  39.88016  54.04158 678107116.0   -115.25400 6200.0  0.65745 -9999.990     0.22305 -4e+00  -9e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.73149     0.03760    -3.94801     0.02528
ZTFJ023914.67+462301.7      -9999.99     -9999.99  39.81116  46.38386 697205068.0     35.09427 4100.0  7.35942 -9999.990     1.51567  6e-01   1e+00    -4.00573 -9999.99000 -9999.99000 -9999.99000     2.59839     0.08495    -4.71957     0.01436
ZTFJ023734.86+444157.9      -9999.99     -9999.99  39.39520  44.69940 630112065.0      0.43500 3700.0  4.77187 -9999.990     1.99601  2e+00   2e+00    -4.00559 -9999.99000 -9999.99000 -9999.99000     6.30746     0.14505    -4.68068     0.01005
ZTFJ023729.01+291930.2      -9999.99     -9999.99  39.37103  29.32511 388101232.0    -14.00970 4000.0  0.64381 -9999.990     1.69678  2e+00   3e+00    -3.73330 -9999.99000 -9999.99000 -9999.99000     5.60666     0.04262    -4.29338     0.00332
ZTFJ023705.72+234103.3      -9999.99     -9999.99  39.27395  23.68439 299314123.0    -74.31141 4900.0  1.16570 -9999.990     0.94118 -7e-01   7e-01    -4.11266 -9999.99000 -9999.99000 -9999.99000     0.80830     0.01766    -4.57771     0.00986
ZTFJ023632.53+423816.6      -9999.99     -9999.99  39.13551  42.63791 630108236.0    -29.17017 5000.0  0.82903 -9999.990     0.97259 -4e-01   1e+00    -3.94413 -9999.99000 -9999.99000 -9999.99000     0.78484     0.03250    -4.34929     0.01888
ZTFJ023628.00+542345.7      -9999.99     -9999.99  39.11663  54.39598 678108191.0    -54.02739 4700.0  0.66087 -9999.990     0.84849  5e-01   2e+00    -3.75693 -9999.99000 -9999.99000 -9999.99000     1.34710     0.06492    -4.79484     0.02138
ZTFJ023254.55+405239.1      -9999.99     -9999.99  38.22735  40.87751 363211062.0    -28.70985 5300.0  3.69632 -9999.990     0.89388 -1e+00   5e-01    -4.21848 -9999.99000 -9999.99000 -9999.99000     0.65067     0.01828    -4.30662     0.01310
ZTFJ023158.53+583806.0      -9999.99     -9999.99  37.99373  58.63506 684913044.0     -5.11000 5600.0  1.49117 -9999.990     0.66189 -1e+04  -1e+04 -9999.99000    -1.06179     1.14889    -3.89590 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ023059.36+424834.0      -9999.99     -9999.99  37.74731  42.80946 164012020.0     -3.21222 5100.0  1.10528 -9999.990     1.00980 -1e+00   3e-01    -4.51898 -9999.99000 -9999.99000 -9999.99000     0.43428     0.02205    -4.65148     0.02405
ZTFJ022838.79+575719.0      -9999.99     -9999.99  37.16161  57.95530 523111146.0    -11.92824 4800.0  0.38536 -9999.990     0.84366  1e-02   1e+00    -3.86421 -9999.99000 -9999.99000 -9999.99000     1.32427     0.01755    -4.49893     0.00588
ZTFJ022621.16+554234.3      -9999.99     -9999.99  36.58809  55.70947 678103202.0    -24.43692 4200.0  9.12324 -9999.990     1.36283  2e-01   1e+00    -4.10966 -9999.99000 -9999.99000 -9999.99000     2.13723     0.14077    -4.89433     0.02903
ZTFJ022316.51+552949.5      -9999.99     -9999.99  35.81871  55.49709 523103177.0     75.76242 5000.0  0.99255 -9999.990     0.82718 -3e-01   1e+00    -3.87728 -9999.99000 -9999.99000 -9999.99000     1.20328     0.01769    -4.38819     0.00655
ZTFJ022233.68+404046.2      -9999.99     -9999.99  35.64035  40.67950 254013085.0    -21.31476 5000.0  1.14641 -9999.990     1.05404 -1e+00   5e-01    -4.28142 -9999.99000 -9999.99000 -9999.99000     0.55989     0.02950    -4.53781     0.02445
ZTFJ022039.87+394413.7      -9999.99     -9999.99  35.16604  39.73713 164001052.0      2.69187 4200.0  1.45478 -9999.990     1.40966  8e-01   2e+00    -3.91330 -9999.99000 -9999.99000 -9999.99000     2.66172     0.06387    -4.32270     0.01053
ZTFJ022033.72+544230.5      -9999.99     -9999.99  35.14061  54.70845 380713073.0    -18.80301 5300.0  2.46388 -9999.990     0.77686 -8e-01   1e+00    -3.94041 -9999.99000 -9999.99000 -9999.99000     0.82856     0.01663    -4.31220     0.00913
ZTFJ021830.24+573132.7      -9999.99     -9999.99  34.62593  57.52576 693505125.0      5.61000 4600.0  1.42387 -9999.990     0.88856 -1e+04  -1e+04 -9999.99000     1.27641     2.36447    -3.62973 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ021517.04+562647.1      -9999.99     -9999.99  33.82095  56.44645 684401169.0      7.45000 4400.0  1.29990 -9999.990     1.32040 -1e+04  -1e+04 -9999.99000     0.62997     1.55480    -3.85315 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ021456.71+435128.6      -9999.99     -9999.99  33.73622  43.85796 191708129.0    -20.16396 5200.0  0.34884 -9999.990     0.90723  8e-01   3e+00    -3.55038 -9999.99000 -9999.99000 -9999.99000     0.92501     0.01285    -4.17250     0.00633
ZTFJ021446.09+414639.7      -9999.99     -9999.99  33.69204  41.77770 524814161.0     -7.84542 4600.0  7.62476 -9999.990     1.22535 -5e-01   6e-01    -4.25847 -9999.99000 -9999.99000 -9999.99000     1.09374     0.04359    -4.45114     0.01780
ZTFJ021425.26+400718.8      -9999.99     -9999.99  33.60528  40.12187 630607239.0    -31.80201 4300.0  1.59089 -9999.990     1.31004  1e+00   2e+00    -3.79172 -9999.99000 -9999.99000 -9999.99000     1.85991     0.10974    -4.43028     0.02602
ZTFJ021341.44+551039.7      -9999.99     -9999.99  33.42271  55.17770 380713238.0    -21.28473 6100.0  4.18713 -9999.990     0.44447 -2e+00   1e+00    -3.96934 -9999.99000 -9999.99000 -9999.99000     0.50312     0.01586    -4.46212     0.01495
ZTFJ021244.83+425814.8      -9999.99     -9999.99  33.18674  42.97084 630609046.0    -13.27800 3900.0  1.21660 -9999.990     1.80057  1e+00   2e+00    -3.94436 -9999.99000 -9999.99000 -9999.99000     5.45096     0.07522    -4.52915     0.00603
ZTFJ021241.88+401023.7      -9999.99     -9999.99  33.17445  40.17322 260404149.0     -8.77608 5600.0  3.41188 -9999.990     0.82640 -2e+00   4e-01    -4.34522 -9999.99000 -9999.99000 -9999.99000     0.58367     0.00939    -4.24577     0.00771
ZTFJ021132.27+415525.9      -9999.99     -9999.99  32.88439  41.92404 615704104.0     18.15255 4200.0  8.27186 -9999.990     1.54413  4e-01   1e+00    -4.03190 -9999.99000 -9999.99000 -9999.99000     2.05143     0.06322    -4.68390     0.01357
ZTFJ021122.93+434601.2      -9999.99     -9999.99  32.84553  43.76693 631608157.0    -33.18000 3900.0  1.12729 -9999.990     1.68031  2e+00   3e+00    -3.77501 -9999.99000 -9999.99000 -9999.99000     5.70933     0.16705    -4.54223     0.01278
ZTFJ021108.94+420220.2      -9999.99     -9999.99  32.78726  42.03894 615704124.0     -7.78200 4300.0  0.44312 -9999.990     1.35536 -1e+01  -1e+01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     2.93122     0.10628    -4.31804     0.01590
ZTFJ021047.76+482207.1      -9999.99     -9999.99  32.69891  48.36870 624803017.0     16.57000 5200.0  4.95691 -9999.990     0.84445 -1e+04  -1e+04 -9999.99000    -1.00613     0.71201    -4.10516 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ020838.31+572639.9      -9999.99     -9999.99  32.15960  57.44442 685005196.0     14.18000 5800.0  0.34571 -9999.990     0.53915 -1e+04  -1e+04 -9999.99000    -1.18530     1.26719    -3.85480 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ020750.11+284914.6      -9999.99     -9999.99  31.95862  28.82092 173211248.0    -19.76100 3800.0  3.84063 -9999.990     1.94878  2e+00   3e+00    -3.81771 -9999.99000 -9999.99000 -9999.99000     5.90700     0.04622    -4.62665     0.00342
ZTFJ020641.75+590321.9      -9999.99     -9999.99  31.67390  59.05610  15303210.0     29.84064 4900.0  0.39478 -9999.990     0.75555  1e+00   3e+00    -3.55439 -9999.99000 -9999.99000 -9999.99000     1.34752     0.03661    -4.52164     0.01205
ZTFJ020403.04+400237.2      -9999.99     -9999.99  31.01272  40.04369 631008148.0     -7.93548 4300.0  0.59433 -9999.990     1.45843  1e+00   2e+00    -3.78736 -9999.99000 -9999.99000 -9999.99000     3.59421     0.15590    -4.30536     0.01898
ZTFJ020354.80+583930.8      -9999.99     -9999.99  30.97823  58.65862 684314071.0     10.63000 5500.0  7.59293 -9999.990     0.67686 -1e+04  -1e+04 -9999.99000    -1.53098     0.55593    -4.21028 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ020328.51+562322.0      -9999.99     -9999.99  30.86865  56.38951 380811240.0    -19.19328 4800.0  6.05884 -9999.990     1.14079 -5e-01   7e-01    -4.10917 -9999.99000 -9999.99000 -9999.99000     0.58238     0.01293    -4.55953     0.01025
ZTFJ020256.15+564334.3      -9999.99     -9999.99  30.73394  56.72620 380711197.0    -11.59803 4700.0  0.69961 -9999.990     0.89700  8e-01   2e+00    -3.69813 -9999.99000 -9999.99000 -9999.99000     1.29148     0.03227    -4.47710     0.01110
ZTFJ020210.87+435553.4      -9999.99     -9999.99  30.54530  43.93146 690103229.0    -18.30267 4500.0  3.42183 -9999.990     1.28215  7e-01   2e+00    -3.79852 -9999.99000 -9999.99000 -9999.99000     1.49332     0.09821    -4.52508     0.02911
ZTFJ020133.84+294811.6      -9999.99     -9999.99  30.39098  29.80329 266613214.0      7.85544 4600.0  1.68117 -9999.990     1.18823  2e-01   1e+00    -3.87991 -9999.99000 -9999.99000 -9999.99000     1.26451     0.02453    -4.35425     0.00863
ZTFJ020057.99+512034.6      -9999.99     -9999.99  30.24174  51.34292 165015240.0    -22.02525 5500.0  0.87466 -9999.990     0.72921 -2e+00   3e-01    -4.48640 -9999.99000 -9999.99000 -9999.99000     0.41401     0.00945    -4.56537     0.01103
ZTFJ020020.73+561923.3      -9999.99     -9999.99  30.08636  56.32316 468913006.0    -15.32061 4200.0  3.52708 -9999.990     1.40790  1e+00   2e+00    -3.86942 -9999.99000 -9999.99000 -9999.99000     3.99154     0.10336    -4.47863     0.01133
ZTFJ015916.63+340719.5      -9999.99     -9999.99  29.81930  34.12212 619804115.0     14.52900 4000.0  0.85234 -9999.990     1.62084  3e+00   3e+00    -3.64452 -9999.99000 -9999.99000 -9999.99000     5.18560     0.06639    -4.55528     0.00559
ZTFJ015800.11+410212.2      -9999.99     -9999.99  29.50040  41.03678 615710195.0    -22.01523 4300.0  1.22934 -9999.990     1.42717  4e-01   1e+00    -3.97239 -9999.99000 -9999.99000 -9999.99000     2.42490     0.05114    -4.38973     0.00927
ZTFJ015707.62+404902.1      -9999.99     -9999.99  29.28175  40.81721 631004160.0    -31.45176 5000.0  3.24216 -9999.990     1.03369 -1e+00   5e-01    -4.28149 -9999.99000 -9999.99000 -9999.99000     0.79071     0.03299    -4.35545     0.01900
ZTFJ015614.55+552019.1      -9999.99     -9999.99  29.06065  55.33864 468906176.0    -25.49763 5600.0  2.87473 -9999.990     0.51254 -2e+00   3e-01    -4.52629 -9999.99000 -9999.99000 -9999.99000     0.38128     0.02388    -4.85972     0.02965
ZTFJ015610.53+421031.4      -9999.99     -9999.99  29.04384  42.17540 630614031.0    -41.09844 5300.0  3.75213 -9999.990     0.92061 -1e+00   5e-01    -4.28128 -9999.99000 -9999.99000 -9999.99000     0.62645     0.01633    -4.31118     0.01221
ZTFJ015407.87+425118.9      -9999.99     -9999.99  28.53287  42.85527 631011173.0    -77.60370 4500.0  3.58878 -9999.990     1.22610 -2e-01   8e-01    -4.13067 -9999.99000 -9999.99000 -9999.99000     1.09103     0.05427    -4.50781     0.02220
ZTFJ015348.56+265946.9      -9999.99     -9999.99  28.45230  26.99636 202109148.0      0.77052 4200.0  1.95703 -9999.990     1.49506  1e+00   2e+00    -3.81998 -9999.99000 -9999.99000 -9999.99000     3.83095     0.09731    -4.47697     0.01112
ZTFJ015253.34+264508.4      -9999.99     -9999.99  28.22229  26.75235 277909003.0     54.39762 4800.0  0.89365 -9999.990     1.03074  8e-02   1e+00    -3.84417 -9999.99000 -9999.99000 -9999.99000     1.40758     0.02364    -4.20488     0.00747
ZTFJ015248.49+342145.2      -9999.99     -9999.99  28.20202  34.36259 619803092.0    101.95200 3800.0  0.94522 -9999.990     1.88401  3e+00   3e+00    -3.70742 -9999.99000 -9999.99000 -9999.99000     6.12933     0.11584    -4.65609     0.00826
ZTFJ015159.06+481923.3      -9999.99     -9999.99  27.99610  48.32315 368312241.0    -12.51867 4500.0  0.62209 -9999.990     1.24311  6e-01   2e+00    -3.81133 -9999.99000 -9999.99000 -9999.99000     1.86447     0.04508    -4.42789     0.01066
ZTFJ015157.36+371806.9      -9999.99     -9999.99  27.98900  37.30193 371007130.0    -14.03970 4400.0  9.68740 -9999.990     1.37809 -4e-01   5e-01    -4.33345 -9999.99000 -9999.99000 -9999.99000     2.14482     0.07549    -4.46967     0.01549
ZTFJ015002.01+340031.5      -9999.99     -9999.99  27.50840  34.00878 619810073.0    -13.56939 4800.0  1.38305 -9999.990     1.07442 -5e-01   8e-01    -4.09158 -9999.99000 -9999.99000 -9999.99000     1.17903     0.02905    -4.30576     0.01100
ZTFJ014625.00+560034.8      -9999.99     -9999.99  26.60418  56.00964 468904229.0    -26.93865 5700.0  3.21331 -9999.990     0.64053 -2e+00   3e-01    -4.45882 -9999.99000 -9999.99000 -9999.99000     0.45757     0.00987    -4.46081     0.01040
ZTFJ014604.33+563216.2      -9999.99     -9999.99  26.51801  56.53791 703709160.0    -12.45000 5400.0  0.91473 -9999.990     0.88425 -1e+04  -1e+04 -9999.99000    -1.60167     0.36109    -4.39061 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ014513.84+211105.7      -9999.99     -9999.99  26.30762  21.18494 378514087.0      6.68463 4200.0  1.26157 -9999.990     1.45689  4e+00   4e+00    -3.46759 -9999.99000 -9999.99000 -9999.99000     5.48920     0.10869    -4.19937     0.00864
ZTFJ014253.27+443822.1      -9999.99     -9999.99  25.72194  44.63950 401915139.0      9.18000 3900.0  0.81663 -9999.990     1.77069  1e+00   2e+00    -3.96404 -9999.99000 -9999.99000 -9999.99000     3.50921     0.07546    -4.67400     0.00942
ZTFJ014226.88+465012.3      -9999.99     -9999.99  25.61207  46.83675 486403216.0    -43.64019 4500.0  6.68043 -9999.990     1.28233 -3e-01   7e-01    -4.15271 -9999.99000 -9999.99000 -9999.99000     1.10773     0.07405    -4.61911     0.02979
ZTFJ014103.60+245806.5      -9999.99     -9999.99  25.26502  24.96850 202102170.0     23.07597 4300.0  0.80643 -9999.990     1.23778  1e+00   2e+00    -3.77952 -9999.99000 -9999.99000 -9999.99000     1.72938     0.05448    -4.71434     0.01391
ZTFJ013942.12+365003.3      -9999.99     -9999.99  24.92557  36.83430 621102191.0    -66.17000 4600.0  2.32329 -9999.990     1.20689 -1e+04  -1e+04 -9999.99000     0.28234     1.37040    -3.86661 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ013913.97+341047.0      -9999.99     -9999.99  24.80818  34.17975 362516063.0    -38.76681 4200.0  0.82616 -9999.990     1.48240  1e-02   8e-01    -4.21879 -9999.99000 -9999.99000 -9999.99000     2.44707     0.05270    -4.37679     0.00946
ZTFJ013702.62+150758.0      -9999.99     -9999.99  24.26094  15.13283 363608100.0     -9.16635 4700.0  1.09163 -9999.990     1.10036 -8e-01   3e-01    -4.44978 -9999.99000 -9999.99000 -9999.99000     0.97240     0.04066    -4.56815     0.01872
-9999.99                220467060.00     -9999.99  24.20134   6.02651 710913007.0    -13.78953 3996.0 15.25000     1.140     1.61494 -5e-01   2e-01    -4.95029 -9999.99000 -9999.99000 -9999.99000     2.62133     0.05649    -4.55277     0.00946
-9999.99                220454760.00     -9999.99  24.13112   5.77696 498613008.0    -32.06217 5350.0 25.15000     3.830     1.05973 -2e+00   3e-01    -4.47629 -9999.99000 -9999.99000 -9999.99000     0.25023     0.00943    -4.82095     0.01960
-9999.99                220477704.00     -9999.99  24.08109   6.26103 498613196.0  -9999.99000 6041.0 27.54000     5.140 -9999.99000 -3e+00   1e-01    -4.80959 -9999.99000 -9999.99000 -9999.99000     0.28043     0.00118    -4.52295     0.00243
ZTFJ013618.59+511759.6      -9999.99     -9999.99  24.07744  51.29982 688412068.0     -6.66462 4600.0  5.32220 -9999.990     1.04470 -4e-01   7e-01    -4.18610 -9999.99000 -9999.99000 -9999.99000     1.50611     0.05754    -4.52179     0.01691
ZTFJ013611.62+394940.0      -9999.99     -9999.99  24.04844  39.82779 371016156.0    -11.05764 4100.0  0.68567 -9999.990     1.54896  2e+00   3e+00    -3.71771 -9999.99000 -9999.99000 -9999.99000     3.64933     0.09591    -4.37718     0.01150
-9999.99                220474830.00     -9999.99  23.84091   6.19408 498613122.0    -22.23537 5648.0 22.28000     2.690     0.90024 -2e+00   5e-01    -4.28612 -9999.99000 -9999.99000 -9999.99000     0.33351     0.00304    -4.52675     0.00473
-9999.99                220476384.00     -9999.99  23.80599   6.22905 616214158.0    -16.13100 3850.0 35.80000    14.150     1.90673 -3e-01   2e-01    -4.87392 -9999.99000 -9999.99000 -9999.99000     1.88538     0.06968    -5.08968     0.01634
ZTFJ013447.86+431629.9      -9999.99     -9999.99  23.69940  43.27498 401903241.0    -14.01969 4300.0  0.62121 -9999.990     1.44860  9e-01   2e+00    -3.83954 -9999.99000 -9999.99000 -9999.99000     3.85625     0.13010    -4.25948     0.01476
-9999.99                220499106.00     -9999.99  23.65928   6.74928 710912218.0    -19.83300 3811.0 23.43000     3.100     1.88781 -5e-02   4e-01    -4.62037 -9999.99000 -9999.99000 -9999.99000     1.50702     0.06958    -5.21615     0.02052
-9999.99                220438389.00     -9999.99  23.59709   5.45786 361411032.0  -9999.99000 5860.0  8.65000     0.510 -9999.99000 -2e+00   3e-01    -4.53103 -9999.99000 -9999.99000 -9999.99000     0.35270     0.00151    -4.44635     0.00226
-9999.99                220490084.00     -9999.99  23.58123   6.54081 498612171.0     -5.57385 5499.0 30.33000     7.230     0.90592 -2e+00   9e-03    -6.01719 -9999.99000 -9999.99000 -9999.99000     0.22621     0.00709    -4.77268     0.01750
-9999.99                220458715.00     -9999.99  23.53036   5.85576 498613231.0    -12.51867 5377.0 28.48000     5.760     0.99515 -2e+00   2e-01    -4.56269 -9999.99000 -9999.99000 -9999.99000     0.73419     0.01706    -4.26658     0.01073
-9999.99                220442496.00     -9999.99  23.43201   5.53585 361412179.0    -26.38827 5101.0 12.77000     0.840     1.04575 -1e+00   2e-01    -4.77044 -9999.99000 -9999.99000 -9999.99000     0.47273     0.01149    -4.55502     0.01149
-9999.99                220508312.00     -9999.99  23.41869   6.95504 498612010.0  -9999.99000 5924.0 18.65000     1.730     0.67658 -3e+00   1e-02    -5.93266 -9999.99000 -9999.99000 -9999.99000     0.13599     0.00139    -5.03013     0.00938
ZTFJ013339.24+464138.0      -9999.99     -9999.99  23.41347  46.69390 403814248.0     11.47794 4700.0  2.95103 -9999.990     1.09976 -2e-02   1e+00    -3.92730 -9999.99000 -9999.99000 -9999.99000     1.11438     0.04370    -4.39833     0.01751
-9999.99                220500366.00     -9999.99  23.33424   6.78144 498612022.0    -33.39309 5740.0 14.95000     1.100     0.76518 -2e+00   4e-02    -5.37769 -9999.99000 -9999.99000 -9999.99000     0.24766     0.00506    -4.65039     0.01170
-9999.99                220471874.00     -9999.99  23.30082   6.12841 498613160.0    -18.07251 4100.0 22.52000     2.770     1.54703 -3e-01   4e-01    -4.54087 -9999.99000 -9999.99000 -9999.99000     0.57076     0.03231    -5.05638     0.02584
-9999.99                220484659.00     -9999.99  23.27238   6.42130 710913169.0      4.46310 5119.0 30.45000     7.330     1.04039 -1e+00   1e-01    -4.81196 -9999.99000 -9999.99000 -9999.99000     0.24304     0.00734    -4.88339     0.01558
ZTFJ013304.87+395141.2      -9999.99     -9999.99  23.27026  39.86146 407808067.0      4.21800 3800.0  0.77989 -9999.990     1.86204  1e+00   2e+00    -4.01740 -9999.99000 -9999.99000 -9999.99000     5.74996     0.13775    -4.57255     0.01046
-9999.99                220523356.00     -9999.99  23.16275   7.29148 710912197.0    -30.26400 3903.0 19.26000     1.860     1.85819 -5e-01   6e-02    -5.39949 -9999.99000 -9999.99000 -9999.99000     1.79200     0.05640    -5.02121     0.01392
-9999.99                220265021.00     -9999.99  23.15260   1.89011 361407207.0     -1.78122 5500.0 17.56000     1.510     0.98265 -2e+00   4e-01    -4.36419 -9999.99000 -9999.99000 -9999.99000     0.30156     0.00854    -4.66956     0.01448
-9999.99                220436386.00     -9999.99  23.09130   5.42009 710909236.0    -21.56400 3614.0 31.29000     8.140     2.45763  2e-01   4e-01    -4.70378 -9999.99000 -9999.99000 -9999.99000     1.13627     0.04400    -5.74795     0.01753
ZTFJ013219.18+551602.6      -9999.99     -9999.99  23.07990  55.26743 705210202.0     -9.51000 5100.0  7.43734 -9999.990     0.82375 -1e+04  -1e+04 -9999.99000    -1.08824     0.51183    -4.24732 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220518963.00     -9999.99  23.03888   7.19948 498612038.0    -26.71848 4677.0 20.06000     2.050 -9999.99000 -9e-01   2e-01    -4.60403 -9999.99000 -9999.99000 -9999.99000     0.73174     0.01855    -4.63217     0.01148
-9999.99                220537321.00     -9999.99  22.93861   7.60431 498612243.0     25.47762 5573.0 24.67000     3.610     0.88445 -2e+00   2e-01    -4.58921 -9999.99000 -9999.99000 -9999.99000     0.15241     0.00380    -5.00354     0.01626
-9999.99                220467017.00     -9999.99  22.91986   6.02548 361412244.0    -26.72850 4771.0  8.91000     0.520 -9999.99000 -4e-01   8e-01    -4.07680 -9999.99000 -9999.99000 -9999.99000     1.40768     0.01746    -4.34083     0.00550
-9999.99                220285149.00     -9999.99  22.88622   2.31956 361407114.0     18.44277 5697.0 35.67000    13.910     0.81664 -2e+00   2e-01    -4.67561 -9999.99000 -9999.99000 -9999.99000     0.22247     0.01464    -4.69124     0.04016
-9999.99                220416956.00     -9999.99  22.83671   5.04642 387601198.0  -9999.99000 5508.0 22.84000     2.890     0.98727 -2e+00   4e-01    -4.36139 -9999.99000 -9999.99000 -9999.99000     0.30293     0.00277    -4.65307     0.00469
-9999.99                220282341.00     -9999.99  22.82391   2.25810 361407122.0    -17.59218 5933.0  7.39000     0.430     0.75401 -2e+00   4e-01    -4.32416 -9999.99000 -9999.99000 -9999.99000     0.30563     0.00751    -4.47802     0.01383
-9999.99                220495426.00     -9999.99  22.79571   6.66266 387608173.0    -16.10115 5401.0 16.92000     1.400     0.97679 -2e+00   3e-01    -4.47453 -9999.99000 -9999.99000 -9999.99000     0.17542     0.00876    -4.95940     0.02936
-9999.99                220420808.00     -9999.99  22.76321   5.11999 361412094.0    -27.31890 5700.0 14.85000     1.080     0.85073 -2e+00   1e-01    -4.95953 -9999.99000 -9999.99000 -9999.99000     0.34489     0.00576    -4.47410     0.00876
-9999.99                220258810.00     -9999.99  22.74718   1.75092 361407236.0     12.83889 5290.0 15.43000     1.160     1.00395 -1e+00   5e-01    -4.27232 -9999.99000 -9999.99000 -9999.99000     0.19464     0.01054    -4.91117     0.03057
-9999.99                220433161.00     -9999.99  22.71882   5.35896 710908028.0     11.78700 3623.0  8.30000     0.490     2.16518  2e+00   2e+00    -3.97217 -9999.99000 -9999.99000 -9999.99000     4.99874     0.09506    -5.02253     0.00833
-9999.99                220523516.00     -9999.99  22.70640   7.29502 387604240.0    -18.54282 5404.0 16.45000     1.320     0.94408 -1e+00   5e-01    -4.24441 -9999.99000 -9999.99000 -9999.99000     0.27225     0.00560    -4.71120     0.01076
-9999.99                220254712.00     -9999.99  22.70281   1.66856 361407171.0      2.31159 5627.0 17.73000     1.540     0.90023 -2e+00   2e-01    -4.72756 -9999.99000 -9999.99000 -9999.99000     0.29586     0.00732    -4.58972     0.01317
-9999.99                220256764.00     -9999.99  22.68313   1.71060 361407167.0     -7.74537 5208.0 27.07000     4.850     1.04461 -2e+00   5e-02    -5.24052 -9999.99000 -9999.99000 -9999.99000     0.23707     0.00850    -4.84096     0.01891
-9999.99                220510535.00     -9999.99  22.64348   7.00565 498612136.0    -38.54667 5544.0 15.06000     1.110 -9999.99000 -2e+00   7e-03    -6.11088 -9999.99000 -9999.99000 -9999.99000     0.21879     0.00545    -4.75786     0.01441
-9999.99                220513700.00     -9999.99  22.63735   7.07986 387604116.0      2.28000 3757.0 25.20000     3.860 -9999.99000 -3e-01   1e-01    -5.10339 -9999.99000 -9999.99000 -9999.99000     1.15927     0.01038    -5.73298     0.00405
-9999.99                220313810.00     -9999.99  22.61047   2.92875 361408110.0    -13.10907 4699.0 19.57000     1.930     1.35509 -9e-01   3e-01    -4.54689 -9999.99000 -9999.99000 -9999.99000     0.63866     0.01938    -4.74462     0.01381
-9999.99                220491821.00     -9999.99  22.56804   6.57862 387608155.0    -16.50141 5459.0 25.08000     3.800     0.90335 -2e+00   2e-01    -4.59463 -9999.99000 -9999.99000 -9999.99000     0.24090     0.00385    -4.75228     0.00870
ZTFJ013010.80+405444.2      -9999.99     -9999.99  22.54499  40.91227 405009163.0     -4.97343 4200.0  4.75184 -9999.990     1.51869  9e-01   2e+00    -3.88550 -9999.99000 -9999.99000 -9999.99000     3.93973     0.11835    -4.41953     0.01314
ZTFJ013009.55+460351.6      -9999.99     -9999.99  22.53977  46.06435 692316149.0     -5.14000 4000.0  0.96341 -9999.990     1.64345 -1e+04  -1e+04 -9999.99000     1.40624     2.03359    -3.85535 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220414102.00     -9999.99  22.51813   4.99097 498608241.0     -9.69672 6079.0 22.86000     2.890     0.67469 -3e+00   2e-01    -4.71543 -9999.99000 -9999.99000 -9999.99000     0.17335     0.00126    -4.82920     0.00544
-9999.99                220419781.00     -9999.99  22.51632   5.10055 710904110.0      4.16289 4489.0 12.85000     0.850     1.32098 -8e-01   2e-01    -4.84027 -9999.99000 -9999.99000 -9999.99000     0.63800     0.02174    -4.73446     0.01552
-9999.99                220457292.00     -9999.99  22.48544   5.82738 710909211.0     -8.15565 4096.0 28.38000     5.690     1.47721 -7e-01   3e-02    -5.70922 -9999.99000 -9999.99000 -9999.99000     0.82520     0.02556    -4.94422     0.01392
-9999.99                220317730.00     -9999.99  22.47257   3.01097 361408021.0    -15.43068 5491.0 13.90000     0.960     0.97474 -2e+00   4e-01    -4.38951 -9999.99000 -9999.99000 -9999.99000     0.23774     0.00923    -4.77537     0.02102
-9999.99                220333758.00     -9999.99  22.38176   3.35507 498601114.0     17.71224 5758.0 13.77000     0.950     0.86296 -2e+00   7e-01    -4.13473 -9999.99000 -9999.99000 -9999.99000     0.40670     0.00367    -4.42184     0.00454
-9999.99                220485590.00     -9999.99  22.31716   6.44193 387605105.0     18.54900 3726.0 28.07000     5.480 -9999.99000 -5e-02   3e-01    -4.75435 -9999.99000 -9999.99000 -9999.99000     1.16105     0.01591    -5.44470     0.00614
-9999.99                220356240.00     -9999.99  22.30660   3.82647 710901130.0     28.97004 5373.0 22.34000     2.710     0.95693 -2e+00   7e-02    -5.08638 -9999.99000 -9999.99000 -9999.99000     0.12852     0.01461    -5.13058     0.07999
-9999.99                220441922.00     -9999.99  22.29241   5.52569 476406157.0     22.37100 3715.0 19.24000     1.860 -9999.99000 -6e-02   3e-01    -4.79217 -9999.99000 -9999.99000 -9999.99000     1.72501     0.07637    -5.21934     0.01963
-9999.99                220330758.00     -9999.99  22.27718   3.29368 361408170.0    -11.11770 5524.0 23.14000     2.990 -9999.99000 -2e+00   4e-01    -4.33195 -9999.99000 -9999.99000 -9999.99000     0.27688     0.00506    -4.69462     0.00957
-9999.99                220475489.00     -9999.99  22.26036   6.20860 387605140.0      6.09423 4092.0 14.94000     1.100     1.66673 -5e-01   2e-01    -4.84297 -9999.99000 -9999.99000 -9999.99000     1.29119     0.02062    -4.87385     0.00709
-9999.99                220492918.00     -9999.99  22.19057   6.60320 476413019.0    -11.11500 3556.0 24.61000     3.590     2.65465 -6e-03   1e-01    -5.25678 -9999.99000 -9999.99000 -9999.99000     1.01057     0.05832    -5.71288     0.02617
-9999.99                220418793.00     -9999.99  22.18821   5.08126 498604122.0     -6.20430 4865.0 24.29000     3.450     1.18441 -1e+00   9e-02    -5.01398 -9999.99000 -9999.99000 -9999.99000     0.30708     0.00927    -4.85992     0.01477
ZTFJ012843.34+475900.1      -9999.99     -9999.99  22.18052  47.98331 688405093.0    -81.61647 4400.0  1.29862 -9999.990     1.20258  3e-01   1e+00    -3.95882 -9999.99000 -9999.99000 -9999.99000     1.90299     0.06817    -4.47670     0.01579
-9999.99                220525333.00     -9999.99  22.16136   7.33370 498611181.0     -3.19221 4693.0 20.40000     2.140     1.25154 -1e+00   2e-01    -4.81271 -9999.99000 -9999.99000 -9999.99000     0.52099     0.01014    -4.70832     0.00900
-9999.99                220499019.00     -9999.99  22.15793   6.74675 498615038.0     17.54214 4027.0 19.79000     1.990 -9999.99000 -3e-01   3e-01    -4.61006 -9999.99000 -9999.99000 -9999.99000     0.49674     0.01321    -5.24121     0.01225
-9999.99                220253361.00     -9999.99  22.11594   1.64013 361401011.0  -9999.99000 5888.0 17.39000     1.480 -9999.99000 -2e+00   2e-01    -4.74574 -9999.99000 -9999.99000 -9999.99000     0.17604     0.00524    -4.83959     0.02047
-9999.99                220283184.00     -9999.99  22.10663   2.27702 361401130.0    -70.00842 5678.0  4.44000     0.300     0.89108 -2e+00   4e-01    -4.38891 -9999.99000 -9999.99000 -9999.99000     0.44830     0.00594    -4.37477     0.00656
-9999.99                220500027.00     -9999.99  22.10062   6.77314 710915031.0      8.51589 4043.0 22.86000     2.890     1.50966 -6e-01   5e-02    -5.48147 -9999.99000 -9999.99000 -9999.99000     1.14783     0.04189    -4.78566     0.01624
-9999.99                220491671.00     -9999.99  22.02243   6.57520 498615137.0    -16.51143 5488.0 24.70000     3.630     0.89815 -2e+00   3e-01    -4.53454 -9999.99000 -9999.99000 -9999.99000     0.34904     0.00285    -4.54767     0.00414
-9999.99                220322436.00     -9999.99  21.99921   3.11539 361405116.0     24.09666 4278.0 27.28000     4.970     1.52961 -4e-01   4e-01    -4.43375    -0.36157     0.47210    -4.41023     0.77369     0.02606    -4.89381     0.01518
-9999.99                220447579.00     -9999.99  21.96575   5.63292 361411244.0    -29.12016 5230.0 32.88000     9.880     1.04584 -2e+00   2e-01    -4.62201 -9999.99000 -9999.99000 -9999.99000     0.21753     0.00833    -4.88170     0.02064
-9999.99                220318742.00     -9999.99  21.95730   3.03381 361405121.0    -30.25092 4910.0 18.36000     1.670     1.25981 -1e+00   4e-01    -4.41497 -9999.99000 -9999.99000 -9999.99000     0.32736     0.01823    -4.95457     0.02671
-9999.99                220476730.00     -9999.99  21.95605   6.23735 354811209.0     -6.32439 5966.0 15.72000     1.210 -9999.99000 -2e+00   2e-01    -4.75084 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220460552.00     -9999.99  21.95308   5.89275 387605077.0     -6.37440 5693.0 16.40000     1.310     0.85920 -2e+00   2e-01    -4.74572 -9999.99000 -9999.99000 -9999.99000     0.26108     0.00409    -4.64603     0.00867
-9999.99                220337856.00     -9999.99  21.94726   3.43890 361404099.0  -9999.99000 4630.0 28.16000     5.540 -9999.99000 -1e+00   1e-01    -4.95479 -9999.99000 -9999.99000 -9999.99000     0.57934     0.00318    -4.68532     0.00252
-9999.99                220311045.00     -9999.99  21.94083   2.87272 361405103.0    -36.62535 5036.0 28.32000     5.650     1.13420 -1e+00   2e-01    -4.65531    -1.04363     0.48304    -4.27873     0.28938     0.00781    -4.82469     0.01345
-9999.99                220288561.00     -9999.99  21.89661   2.39317 361405022.0     -4.02279 4651.0 25.20000     3.860     1.35087 -9e-01   2e-01    -4.66728 -9999.99000 -9999.99000 -9999.99000     0.67121     0.02019    -4.71617     0.01366
-9999.99                220475330.00     -9999.99  21.88512   6.20492 498615119.0      8.35578 5789.0 14.01000     0.980     0.84265 -2e+00   1e-01    -4.80489 -9999.99000 -9999.99000 -9999.99000     0.32146     0.00365    -4.51011     0.00605
-9999.99                220496418.00     -9999.99  21.87735   6.68496 498615208.0     -9.25641 5054.0 20.01000     2.040 -9999.99000 -1e+00   8e-02    -5.03272 -9999.99000 -9999.99000 -9999.99000     0.15055     0.00507    -5.12882     0.01983
ZTFJ012728.13+565329.4      -9999.99     -9999.99  21.86726  56.89148 468914021.0    -28.61979 5200.0  7.39285 -9999.990     0.80632 -2e+00   2e-01    -4.66821    -1.10405     0.61409    -4.16941     0.52630     0.03923    -4.63150     0.03458
-9999.99                220331137.00     -9999.99  21.85185   3.30149  75413015.0    -13.56939 6005.0 35.24000    13.210     0.76192 -2e+00   3e-01    -4.42328 -9999.99000 -9999.99000 -9999.99000     0.34547     0.00451    -4.43522     0.00699
-9999.99                220472112.00     -9999.99  21.83711   6.13326 498615193.0    -13.81956 5196.0 20.75000     2.230     1.03993 -2e+00   2e-01    -4.67045 -9999.99000 -9999.99000 -9999.99000     0.37887     0.00629    -4.60571     0.00811
-9999.99                220248074.00     -9999.99  21.82491   1.53304 361401009.0     27.76800 3646.0 35.76000    14.060 -9999.99000 -1e-01   1e-01    -5.13755 -9999.99000 -9999.99000 -9999.99000     1.38688     0.04006    -5.61921     0.01296
-9999.99                220483788.00     -9999.99  21.81799   6.40112 710915149.0     -1.73121 5112.0 32.41000     9.330     1.05866 -1e+00   1e-01    -4.81784 -9999.99000 -9999.99000 -9999.99000     0.24143     0.01230    -4.86489     0.02650
-9999.99                220284120.00     -9999.99  21.76731   2.29769 361401153.0     -5.16357 5831.0 27.76000     5.280     0.80460 -2e+00   1e-01    -4.91295 -9999.99000 -9999.99000 -9999.99000     0.16604     0.00329    -4.88883     0.01376
-9999.99                220506924.00     -9999.99  21.76079   6.92470 498611085.0     -1.27089 4891.0 11.79000     0.740     1.14790 -1e+00   3e-01    -4.49552 -9999.99000 -9999.99000 -9999.99000     0.74231     0.01513    -4.48177     0.00927
-9999.99                220471273.00     -9999.99  21.65674   6.11482 476413096.0    -77.80383 5148.0 33.03000    10.060     1.08263 -1e+00   2e-01    -4.65135 -9999.99000 -9999.99000 -9999.99000     0.27691     0.02651    -4.79880     0.04850
-9999.99                220258753.00     -9999.99  21.64159   1.74978 361401080.0    -15.43068 5609.0 21.54000     2.460     0.79972 -2e+00   2e-01    -4.60999 -9999.99000 -9999.99000 -9999.99000     0.18486     0.00659    -4.83978     0.02248
-9999.99                220337155.00     -9999.99  21.63880   3.42444 710901074.0     -7.29504 5779.0 21.45000     2.440     0.81838 -2e+00   2e-01    -4.64546 -9999.99000 -9999.99000 -9999.99000     0.20890     0.00629    -4.75957     0.01816
-9999.99                220262731.00     -9999.99  21.63398   1.83896 368506156.0    -30.45108 5630.0 23.58000     3.160     0.81443 -2e+00   1e-01    -4.97421 -9999.99000 -9999.99000 -9999.99000     0.23975     0.00776    -4.69483     0.01835
-9999.99                220477093.00     -9999.99  21.62163   6.24658 498615181.0     37.82616 5285.0 23.59000     3.160     0.97216 -2e+00   2e-01    -4.77045 -9999.99000 -9999.99000 -9999.99000     0.26570     0.00501    -4.76246     0.00978
-9999.99                220311102.00     -9999.99  21.59647   2.87404 361405164.0    -41.13846 6067.0 21.77000     2.530     0.81253 -2e+00   3e-01    -4.44293 -9999.99000 -9999.99000 -9999.99000     0.17010     0.00516    -4.86395     0.02126
ZTFJ012621.60+591407.6      -9999.99     -9999.99  21.58997  59.23542 617407093.0     -9.36648 4500.0  0.91968 -9999.990     0.99975  6e-01   2e+00    -3.82392 -9999.99000 -9999.99000 -9999.99000     1.83240     0.06480    -4.60685     0.01560
-9999.99                220318520.00     -9999.99  21.57804   3.02873 361405161.0     18.27264 4145.0 25.43000     3.960 -9999.99000 -4e-01   3e-01    -4.59606 -9999.99000 -9999.99000 -9999.99000     0.80592     0.02836    -4.90863     0.01583
-9999.99                220299110.00     -9999.99  21.56741   2.61114 361405083.0     12.75882 5993.0 19.81000     1.990     0.84829 -2e+00   7e-01    -4.13212    -2.05541     0.61754    -4.16631     0.19204     0.00655    -4.80141     0.02158
-9999.99                220300654.00     -9999.99  21.48846   2.64456 354805033.0    -23.11599 5788.0 37.10000    16.590 -9999.99000 -2e+00   3e-01    -4.55111 -9999.99000 -9999.99000 -9999.99000     0.13472     0.00754    -5.06161     0.04176
ZTFJ012554.27+581806.1      -9999.99     -9999.99  21.47604  58.30170 595209178.0     -9.24000 5200.0  5.06217 -9999.990     0.69900 -1e+04  -1e+04 -9999.99000    -1.14528     0.57285    -4.19960 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220231956.00     -9999.99  21.43445   1.12238  75407080.0     18.30267 4975.0 33.83000    11.110 -9999.99000 -1e+00   4e-01    -4.39237 -9999.99000 -9999.99000 -9999.99000     0.35658     0.00274    -4.71612     0.00373
-9999.99                220474063.00     -9999.99  21.41742   6.17626 710915250.0     42.21921 4127.0 27.26000     4.960     1.71460 -5e-01   2e-01    -4.75487 -9999.99000 -9999.99000 -9999.99000     1.36461     0.03587    -4.98474     0.01167
ZTFJ012532.65+390951.4      -9999.99     -9999.99  21.38606  39.16431 407805088.0      1.28088 4200.0  0.46664 -9999.990     1.55500  2e+00   2e+00    -3.72387 -9999.99000 -9999.99000 -9999.99000     3.34482     0.06978    -4.30266     0.00914
-9999.99                220254706.00     -9999.99  21.36385   1.66848 361401041.0    -85.75932 5415.0  1.87000     0.220     0.80375 -1e+00   6e-01    -4.18343 -9999.99000 -9999.99000 -9999.99000     0.55263     0.01246    -4.24766     0.01094
-9999.99                220482784.00     -9999.99  21.32622   6.37978 387605182.0      3.81264 5027.0 16.11000     1.260     0.97487 -1e+00   1e-01    -4.82785 -9999.99000 -9999.99000 -9999.99000     0.37352     0.00925    -4.68412     0.01196
-9999.99                220277536.00     -9999.99  21.31849   2.15433 361402064.0    -11.61804 5815.0 34.24000    11.670     0.81974 -2e+00   9e-02    -5.02493 -9999.99000 -9999.99000 -9999.99000     0.17106     0.00541    -4.86614     0.02173
ZTFJ012508.91+424059.8      -9999.99     -9999.99  21.28713  42.68332 190811165.0     -1.73121 4600.0  0.42045 -9999.990     1.17788  1e-01   1e+00    -3.92940 -9999.99000 -9999.99000 -9999.99000     1.31007     0.01431    -4.18986     0.00487
-9999.99                220480333.00     -9999.99  21.28322   6.32197 387605193.0    -27.87930 3873.0 27.61000     5.180 -9999.99000 -6e-01  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.49541     0.02751    -5.45452     0.02566
-9999.99                220482949.00     -9999.99  21.28216   6.38300 388405182.0      3.20223 4833.0 22.30000     2.700     1.09727 -1e+00   2e-01    -4.63043 -9999.99000 -9999.99000 -9999.99000     0.54501     0.01333    -4.65089     0.01130
-9999.99                220305436.00     -9999.99  21.26137   2.75238 368513081.0     65.22000 3629.0 29.37000     6.430     1.37211 -8e-01  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.60267     0.05118    -4.78554     0.03875
-9999.99                220489314.00     -9999.99  21.19169   6.52351 498615079.0    -18.94311 5915.0 25.36000     3.930     0.76581 -2e+00   5e-01    -4.27936 -9999.99000 -9999.99000 -9999.99000     0.25158     0.00230    -4.62811     0.00528
ZTFJ012444.51+364951.9      -9999.99     -9999.99  21.18540  36.83113 280104051.0    -41.26854 4400.0  8.35652 -9999.990     1.40029 -3e-02   9e-01    -4.09310 -9999.99000 -9999.99000 -9999.99000     1.00997     0.04175    -4.71738     0.01846
-9999.99                220266581.00     -9999.99  21.17090   1.92577 361402007.0    -34.86411 3966.0 24.92000     3.720     1.74096 -4e-01   2e-01    -4.99787 -9999.99000 -9999.99000 -9999.99000     1.92385     0.03550    -4.83270     0.00814
-9999.99                220295416.00     -9999.99  21.09306   2.53589 361405215.0   -109.69590 5755.0 35.43000    13.510     0.85187 -2e+00   2e-01    -4.71930 -9999.99000 -9999.99000 -9999.99000     0.15506     0.00777    -4.94606     0.03544
-9999.99                220287781.00     -9999.99  21.08566   2.37615 354805203.0     -1.77900 3887.0 17.88000     1.570     1.90888 -4e-01   2e-01    -5.00938 -9999.99000 -9999.99000 -9999.99000     1.81760     0.03326    -5.08846     0.00810
-9999.99                220269758.00     -9999.99  21.03487   1.99322 361402015.0     25.36755 5868.0 17.73000     1.540     0.80325 -2e+00   1e-01    -4.93935 -9999.99000 -9999.99000 -9999.99000     0.17489     0.00392    -4.84640     0.01539
-9999.99                220205458.00     -9999.99  20.86121   0.19001  66211160.0      5.66391 5217.0 26.83000     4.710     0.99759 -2e+00   2e-01    -4.65080 -9999.99000 -9999.99000 -9999.99000     0.37254     0.00700    -4.61796     0.00919
-9999.99                220679787.00     -9999.99  20.71618  10.92209 374208164.0    -49.83447 3961.0 28.31000     5.650     1.60224 -3e-01   3e-01    -4.66866 -9999.99000 -9999.99000 -9999.99000     1.63515     0.04087    -4.82286     0.01105
-9999.99                220217526.00     -9999.99  20.51130   0.62306  75407162.0     -1.89132 5487.0 15.86000     1.230 -9999.99000 -2e+00   2e-01    -4.62478 -9999.99000 -9999.99000 -9999.99000     0.31401     0.00118    -4.61954     0.00192
ZTFJ012201.33+341943.2      -9999.99     -9999.99  20.50563  34.32868 678306095.0    -96.13650 4700.0  2.91002 -9999.990     1.16260  6e-02   1e+00    -3.89784 -9999.99000 -9999.99000 -9999.99000     1.33986     0.06980    -4.36524     0.02314
-9999.99                220194794.00     -9999.99  20.42925  -0.20047 187016245.0    -10.40700 3545.0 29.85000     6.810 -9999.99000 -2e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.79912     0.05412    -5.83997     0.03110
ZTFJ012139.28+622657.4      -9999.99     -9999.99  20.41364  62.44921 617412087.0    -30.87135 6700.0  3.11751 -9999.990    -0.00565 -2e+00   1e+00    -3.95330 -9999.99000 -9999.99000 -9999.99000     0.28261     0.01522    -4.89411     0.02667
-9999.99                220228834.00     -9999.99  20.37255   1.01469  75407029.0      8.35578 5065.0 11.46000     0.710     1.03375 -2e+00   4e-02    -5.34356 -9999.99000 -9999.99000 -9999.99000     0.31302     0.00287    -4.68078     0.00462
-9999.99                220227617.00     -9999.99  20.32256   0.97562 368507028.0    -39.74751 5441.0 13.66000     0.940 -9999.99000 -2e+00   5e-02    -5.27903 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220675485.00     -9999.99  20.28671  10.81236 678405159.0    -18.00246 4697.0 26.73000     4.650 -9999.99000 -8e-01   4e-01    -4.36216 -9999.99000 -9999.99000 -9999.99000     0.48114     0.02291    -4.77274     0.02211
-9999.99                220493159.00     -9999.99  20.28272   6.60870 476404215.0    -22.03524 4198.0 20.96000     2.290 -9999.99000 -5e-01   3e-01    -4.71315 -9999.99000 -9999.99000 -9999.99000     0.62266     0.02438    -4.97987     0.01780
-9999.99                220239317.00     -9999.99  20.27253   1.33200  75408195.0     17.45208 5682.0 17.57000     1.510     0.91420 -2e+00   7e-01    -4.13133    -1.66988     0.64117    -4.14663     0.37827     0.00474    -4.49777     0.00629
-9999.99                220654043.00     -9999.99  20.19043  10.27818 496712174.0    -11.38788 5582.0 21.27000     2.380     0.83096 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21504     0.00414    -4.77417     0.01114
-9999.99                220677223.00     -9999.99  20.02264  10.85666 496712183.0     -6.15426 4938.0 31.70000     8.560     1.00783 -1e+00   5e-02    -5.24527 -9999.99000 -9999.99000 -9999.99000     0.50424     0.02175    -4.55616     0.02022
-9999.99                220699154.00     -9999.99  19.98710  11.44911 374204155.0    -76.68306 5915.0  7.94000     0.460     0.76449 -2e+00   2e-01    -4.58681 -9999.99000 -9999.99000 -9999.99000     0.39778     0.00707    -4.38919     0.00911
-9999.99                220502225.00     -9999.99  19.93042   6.82350 476415185.0     39.26718 4932.0 12.27000     0.790     1.08089 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31026     0.01756    -4.81925     0.02779
-9999.99                220223487.00     -9999.99  19.88374   0.82990  75401131.0     -0.33024 5868.0  6.18000     0.370     0.75386 -2e+00   2e-01    -4.60805    -2.03183     0.50006    -4.25647     0.27693     0.00331    -4.54718     0.00684
-9999.99                220498563.00     -9999.99  19.85907   6.73594 710916018.0     10.55730 5099.0 21.40000     2.420     1.01520 -2e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.12110     0.00732    -5.26713     0.03886
ZTFJ011920.36+055909.3      -9999.99     -9999.99  19.83486   5.98598 476404197.0    -21.75300 3800.0  1.00413 -9999.990     1.74795  3e+00   3e+00    -3.71958 -9999.99000 -9999.99000 -9999.99000     4.03519     0.15707    -4.80766     0.01705
-9999.99                220204274.00     -9999.99  19.79036   0.14705  75401013.0     -4.03278 4497.0 22.46000     2.750     1.36306 -9e-01   1e-01    -4.88287 -9999.99000 -9999.99000 -9999.99000     0.66166     0.00924    -4.73043     0.00635
-9999.99                220188721.00     -9999.99  19.77788  -0.43676 203416212.0      9.78678 4000.0 22.39000     2.730     1.65389 -5e-01   1e-01    -5.15972 -9999.99000 -9999.99000 -9999.99000     1.46032     0.04759    -4.80957     0.01443
-9999.99                220532035.00     -9999.99  19.70798   7.48105 496707067.0     -4.45308 4515.0 20.76000     2.240     1.38060 -8e-01   2e-01    -4.75390 -9999.99000 -9999.99000 -9999.99000     0.68767     0.01798    -4.74624     0.01185
-9999.99                220238844.00     -9999.99  19.70732   1.32210  75405150.0     15.65082 5028.0 23.42000     3.100     1.09954 -1e+00   5e-01    -4.29931    -1.20604     0.31160    -4.47001     0.26386     0.00316    -4.83404     0.00611
-9999.99                220481314.00     -9999.99  19.66321   6.34471 710914010.0    -32.46246 4287.0 23.47000     3.120     1.45583 -6e-01   2e-01    -4.71716 -9999.99000 -9999.99000 -9999.99000     1.23458     0.05231    -4.72150     0.01883
-9999.99                220229561.00     -9999.99  19.62773   1.03905 705101154.0    -11.91000 5752.0  5.66000     0.350     0.79921 -1e+04  -1e+04 -9999.99000    -1.83807     0.55739    -4.20923 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220518360.00     -9999.99  19.57942   7.18618 496707212.0     -8.31576 5505.0 21.22000     2.370     0.92092 -2e+00   4e-02    -5.32165 -9999.99000 -9999.99000 -9999.99000     0.21460     0.00772    -4.80903     0.02031
-9999.99                220517695.00     -9999.99  19.53219   7.17220 496707018.0     -9.70671 5178.0 20.76000     2.240     1.08408 -1e+00   3e-01    -4.52369 -9999.99000 -9999.99000 -9999.99000     0.19873     0.01067    -5.00030     0.02884
-9999.99                220521077.00     -9999.99  19.52262   7.24425 476415001.0    -28.30500 3831.0 13.88000     0.960 -9999.99000 -5e-01   1e-02    -6.04710 -9999.99000 -9999.99000 -9999.99000     0.87501     0.04437    -5.41220     0.02289
-9999.99                220687542.00     -9999.99  19.49566  11.12876 374203037.0     13.77954 4921.0 16.60000     1.340     1.12010 -9e-01   5e-01    -4.23183 -9999.99000 -9999.99000 -9999.99000     0.27120     0.01528    -4.95442     0.02789
-9999.99                220521084.00     -9999.99  19.49381   7.24436 496707016.0      8.98623 5837.0 16.18000     1.280     0.77489 -2e+00   1e-01    -4.80135 -9999.99000 -9999.99000 -9999.99000     0.19838     0.00479    -4.78055     0.01507
-9999.99                220705667.00     -9999.99  19.49255  11.63025 374203154.0     -9.78678 3985.0 16.44000     1.320 -9999.99000 -4e-01   2e-01    -4.91518 -9999.99000 -9999.99000 -9999.99000     2.07523     0.05629    -4.79558     0.01195
-9999.99                220501381.00     -9999.99  19.46954   6.80467 496707231.0     -8.77608 4909.0 16.35000     1.300     1.23247 -1e+00   2e-01    -4.57547 -9999.99000 -9999.99000 -9999.99000     0.25931     0.01278    -5.05823     0.02433
-9999.99                220542699.00     -9999.99  19.44803   7.72630 157809027.0     -0.85059 5891.0 20.05000     2.050     0.78376 -2e+00   2e-01    -4.69410 -9999.99000 -9999.99000 -9999.99000     0.12728     0.00470    -5.09305     0.03115
-9999.99                220725316.00     -9999.99  19.41182  12.22089 374215053.0     68.78760 6033.0  4.91000     0.320     0.65696 -2e+00   3e-01    -4.45431 -9999.99000 -9999.99000 -9999.99000     0.37402     0.00378    -4.38361     0.00535
-9999.99                220515494.00     -9999.99  19.37022   7.12211 157809023.0     50.20473 6007.0 22.38000     2.730     0.66287 -2e+00   4e-01    -4.38172 -9999.99000 -9999.99000 -9999.99000     0.18203     0.00449    -4.80934     0.01693
-9999.99                220525714.00     -9999.99  19.35814   7.34238 476415076.0   -132.29151 4690.0 21.19000     2.360     1.17919 -1e+00  -8e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.16766     0.01966    -5.24077     0.06304
-9999.99                220238918.00     -9999.99  19.34009   1.32351  75405083.0     -8.05557 5005.0  9.05000     0.530     1.18903 -6e-01   9e-01    -4.03604    -0.44602     1.04582    -3.94689     0.93842     0.00640    -4.36122     0.00307
-9999.99                220549188.00     -9999.99  19.32512   7.87264 157809115.0    -21.61494 5990.0 19.89000     2.010     0.77104 -2e+00   4e-01    -4.35469 -9999.99000 -9999.99000 -9999.99000     0.29386     0.00373    -4.51618     0.00713
-9999.99                220629148.00     -9999.99  19.32202   9.68504 496709038.0      2.07144 4366.0 15.25000     1.140     1.41428 -8e-01   8e-02    -5.14375 -9999.99000 -9999.99000 -9999.99000     0.51586     0.01400    -4.98330     0.01246
-9999.99                220543140.00     -9999.99  19.31547   7.73598 496708106.0     -1.53105 5961.0 18.01000     1.600     0.79947 -2e+00   3e-01    -4.48942 -9999.99000 -9999.99000 -9999.99000     0.15310     0.00210    -4.94485     0.01013
-9999.99                220538199.00     -9999.99  19.31427   7.62478 496707113.0     -9.17634 6022.0  8.15000     0.480     0.76804 -2e+00   4e-01    -4.30900 -9999.99000 -9999.99000 -9999.99000     0.31901     0.00328    -4.47317     0.00564
-9999.99                220529494.00     -9999.99  19.27171   7.42461 476415174.0    -24.01662 4345.0 19.40000     1.890     1.38301 -8e-01   3e-02    -5.52163 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220656499.00     -9999.99  19.25691  10.34068 496709099.0     60.65196 4755.0 22.85000     2.890     1.16362 -1e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.35437     0.01118    -4.89490     0.01503
-9999.99                220511194.00     -9999.99  19.25276   7.02033 496707162.0     13.92963 5994.0 13.43000     0.910     0.72328 -3e+00   2e-01    -4.73785 -9999.99000 -9999.99000 -9999.99000     0.15368     0.00335    -4.92904     0.01711
-9999.99                220530833.00     -9999.99  19.22376   7.45436 496707105.0    -38.69676 5638.0 14.04000     0.980     0.86918 -2e+00   6e-02    -5.21188 -9999.99000 -9999.99000 -9999.99000     0.34877     0.00829    -4.49969     0.01227
-9999.99                220502773.00     -9999.99  19.20324   6.83592 157804241.0    -12.83889 5651.0 37.56000    17.540     0.87638 -2e+00   3e-01    -4.49679 -9999.99000 -9999.99000 -9999.99000     0.21081     0.00602    -4.82577     0.01613
-9999.99                220719240.00     -9999.99  19.20308  12.03201 678403116.0     -7.98300 3592.0 19.11000     1.830 -9999.99000 -2e-01   7e-03    -6.51737 -9999.99000 -9999.99000 -9999.99000     0.60579     0.05425    -5.66556     0.04127
-9999.99                220654607.00     -9999.99  19.20058  10.29347 496709084.0     31.42173 4887.0 22.96000     2.930     1.07865 -1e+00   8e-03    -6.06081 -9999.99000 -9999.99000 -9999.99000     0.36033     0.00742    -4.77455     0.00989
-9999.99                220486881.00     -9999.99  19.18878   6.46928 157808160.0    -23.49624 5627.0 13.06000     0.870     0.81341 -2e+00   2e-01    -4.75695 -9999.99000 -9999.99000 -9999.99000     0.22116     0.00568    -4.77489     0.01454
-9999.99                220705122.00     -9999.99  19.17108  11.61406 374203158.0      2.58180 4849.0 23.38000     3.090     1.16399 -1e+00   3e-01    -4.52876 -9999.99000 -9999.99000 -9999.99000     0.54865     0.00909    -4.64866     0.00765
-9999.99                220676213.00     -9999.99  19.14423  10.82998 496712127.0  -9999.99000 4781.0 23.16000     3.000 -9999.99000 -8e-01   4e-01    -4.36317 -9999.99000 -9999.99000 -9999.99000     0.66342     0.00329    -4.63302     0.00226
-9999.99                220561461.00     -9999.99  19.13768   8.16132 476416148.0    -15.75600 3848.0 21.61000     2.480     2.01715 -3e-01   2e-01    -4.94285 -9999.99000 -9999.99000 -9999.99000     1.69755     0.05411    -5.26485     0.01415
-9999.99                220492492.00     -9999.99  19.12624   6.59329 157804081.0     -0.58041 5637.0 19.43000     1.900     0.82077 -2e+00   9e-02    -5.00207 -9999.99000 -9999.99000 -9999.99000     0.28129     0.00968    -4.62731     0.01843
-9999.99                220673263.00     -9999.99  19.11405  10.75381 374205186.0     -7.82541 5610.0 26.92000     4.760     0.81549 -2e+00   1e-01    -4.86127 -9999.99000 -9999.99000 -9999.99000     0.19012     0.00303    -4.87890     0.00935
-9999.99                220514645.00     -9999.99  19.11158   7.10197 476415064.0     89.41185 5967.0 22.61000     2.810     0.74395 -2e+00   5e-01    -4.30094 -9999.99000 -9999.99000 -9999.99000     0.12211     0.00783    -5.12780     0.05788
-9999.99                220682077.00     -9999.99  19.10893  10.98535 374203231.0  -9999.99000 5644.0 26.22000     4.370     0.81838 -2e+00   2e-01    -4.66929 -9999.99000 -9999.99000 -9999.99000     0.09470     0.00214    -5.36829     0.02254
-9999.99                220678573.00     -9999.99  19.08627  10.89176 374203238.0     -8.73603 5162.0  7.31000     0.430     0.95863 -1e+00   2e-01    -4.64675 -9999.99000 -9999.99000 -9999.99000     0.33982     0.00995    -4.69129     0.01440
-9999.99                220208326.00     -9999.99  19.08182   0.29615 705101234.0    -13.65000 4301.0 18.69000     1.740     1.47022 -1e+04  -1e+04 -9999.99000    -0.47776     0.37279    -4.50497 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220626071.00     -9999.99  19.07593   9.61631 496709170.0     -4.04280 4986.0  9.74000     0.580     1.17617 -1e+00   3e-01    -4.43613 -9999.99000 -9999.99000 -9999.99000     0.56579     0.00339    -4.55236     0.00278
-9999.99                220625626.00     -9999.99  19.06806   9.60629 374202210.0      6.01416 4167.0 24.57000     3.570     1.38620 -8e-01  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.85330     0.02878    -4.89101     0.01514
-9999.99                220299983.00     -9999.99  19.04621   2.62916  75404159.0    -51.18540 5820.0 18.35000     1.670     0.84340 -2e+00   3e-01    -4.53176 -9999.99000 -9999.99000 -9999.99000     0.24293     0.00584    -4.68437     0.01360
ZTFJ011609.63+360238.6      -9999.99     -9999.99  19.04014  36.04407 283910212.0     13.71948 4400.0  0.95522 -9999.990     1.28524  1e+00   2e+00    -3.74032 -9999.99000 -9999.99000 -9999.99000     2.25595     0.07093    -4.25126     0.01383
-9999.99                220616669.00     -9999.99  19.02325   9.39851 496709209.0     15.59079 5559.0 15.21000     1.130     0.87080 -2e+00   3e-01    -4.54370 -9999.99000 -9999.99000 -9999.99000     0.30346     0.00590    -4.62444     0.01008
-9999.99                220522233.00     -9999.99  18.99220   7.26853 496707030.0    -37.54596 5534.0 32.66000     9.620     0.85829 -2e+00   6e-02    -5.18169 -9999.99000 -9999.99000 -9999.99000     0.08976     0.00680    -5.42195     0.07276
-9999.99                220623135.00     -9999.99  18.98628   9.54696 374202212.0     15.88098 4601.0 26.64000     4.600     1.28099 -7e-01   4e-01    -4.45880 -9999.99000 -9999.99000 -9999.99000     0.58193     0.01910    -4.78506     0.01501
-9999.99                220285620.00     -9999.99  18.95953   2.33132 705103184.0     18.09000 5325.0 16.00000     1.250     0.87355 -1e+04  -1e+04 -9999.99000    -1.93300    -0.06288 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220323957.00     -9999.99  18.95891   3.14868 696406059.0    -15.12000 4493.0 27.13000     4.880     1.38543 -1e+04  -1e+04 -9999.99000    -0.57364     0.42450    -4.39795 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220331143.00     -9999.99  18.95074   3.30172  75415231.0  -9999.99000 5768.0 19.67000     1.960 -9999.99000 -2e+00   2e-01    -4.59175 -9999.99000 -9999.99000 -9999.99000     0.20727     0.01350    -4.75666     0.03976
-9999.99                220575334.00     -9999.99  18.94789   8.49236 496708160.0    -61.46253 5545.0 19.70000     1.960     0.85886 -2e+00   5e-02    -5.25758 -9999.99000 -9999.99000 -9999.99000    -0.00990     0.01029 -9999.99000 -9999.99000
-9999.99                220688019.00     -9999.99  18.93135  11.14083 496711039.0     31.35168 5730.0 27.25000     4.950     0.84430 -2e+00   1e-01    -4.78048 -9999.99000 -9999.99000 -9999.99000     0.17045     0.00513    -4.91465     0.01905
-9999.99                220554603.00     -9999.99  18.92878   8.00417 496708181.0  -9999.99000 6153.0 21.12000     2.340 -9999.99000 -3e+00   3e-01    -4.46225 -9999.99000 -9999.99000 -9999.99000     0.13409     0.00135    -5.04289     0.00928
-9999.99                220285785.00     -9999.99  18.92458   2.33513  75403184.0     -8.02554 5862.0  7.00000     0.410     0.76748 -2e+00   4e-01    -4.35995 -9999.99000 -9999.99000 -9999.99000     0.44287     0.00516    -4.32622     0.00588
-9999.99                220510968.00     -9999.99  18.92404   7.01551 476415061.0     14.69016 5705.0 20.77000     2.240     0.83239 -2e+00   5e-01    -4.29293 -9999.99000 -9999.99000 -9999.99000     0.07359     0.02404    -5.66018     0.47340
-9999.99                220646248.00     -9999.99  18.92344  10.08863 496709105.0     -1.07073 5583.0 36.64000    15.670     0.83700 -2e+00   6e-02    -5.19665 -9999.99000 -9999.99000 -9999.99000     0.15284     0.00428    -5.04178     0.01741
-9999.99                220664881.00     -9999.99  18.91376  10.55004 496712131.0      1.47102 4571.0 17.80000     1.560     1.19666 -1e+00   3e-02    -5.53325 -9999.99000 -9999.99000 -9999.99000     0.58013     0.01428    -4.73446     0.01128
-9999.99                220244538.00     -9999.99  18.89080   1.45391  75405244.0     12.53868 5837.0  4.13000     0.290     0.80867 -2e+00   5e-01    -4.21694 -9999.99000 -9999.99000 -9999.99000     0.39357     0.00103    -4.36682     0.00136
-9999.99                220551747.00     -9999.99  18.88108   7.93504 157715141.0      5.22360 5032.0 25.99000     4.240     1.13199 -1e+00   1e-01    -4.94790 -9999.99000 -9999.99000 -9999.99000     0.35571     0.01541    -4.82078     0.02077
-9999.99                220538481.00     -9999.99  18.88092   7.63157 496708204.0     34.34376 4769.0 17.24000     1.450     1.21695 -1e+00   2e-01    -4.69142 -9999.99000 -9999.99000 -9999.99000     0.33660     0.00971    -4.92010     0.01382
-9999.99                220229732.00     -9999.99  18.87698   1.04460  75405220.0     12.55869 4885.0 11.65000     0.730 -9999.99000 -9e-01   5e-01    -4.27967 -9999.99000 -9999.99000 -9999.99000     0.52581     0.00175    -4.57556     0.00155
-9999.99                220562760.00     -9999.99  18.87080   8.19133 476416226.0     24.84720 4097.0 16.52000     1.330     1.52193 -3e-01   4e-01    -4.56884 -9999.99000 -9999.99000 -9999.99000     1.04847     0.03572    -4.87530     0.01520
-9999.99                220335700.00     -9999.99  18.86257   3.39576 504513060.0      4.94343 4084.0 27.80000     5.300     1.54763 -6e-01   8e-02    -5.23053 -9999.99000 -9999.99000 -9999.99000     1.15285     0.02081    -4.74089     0.00803
-9999.99                220515772.00     -9999.99  18.85561   7.12865 496701121.0    -13.85958 5792.0 15.21000     1.130     0.81981 -2e+00   2e-01    -4.57169 -9999.99000 -9999.99000 -9999.99000     0.22721     0.00762    -4.72943     0.01927
-9999.99                220446223.00     -9999.99  18.84083   5.60696 476403027.0    -15.80094 4003.0 17.25000     1.450     1.70167 -4e-01   2e-01    -4.88653 -9999.99000 -9999.99000 -9999.99000     1.93880     0.05925    -4.79928     0.01348
-9999.99                220482629.00     -9999.99  18.83539   6.37588 157805101.0     -2.29158 3920.0 23.63000     3.180     1.67903 -5e-01   4e-02    -5.57666 -9999.99000 -9999.99000 -9999.99000     1.96835     0.02943    -4.70644     0.00659
-9999.99                220315508.00     -9999.99  18.83115   2.96476 504506140.0     19.15326 5273.0 19.32000     1.870 -9999.99000 -1e+00   3e-01    -4.41805    -1.45260     0.35383    -4.40936     0.21874     0.00153    -4.82215     0.00388
-9999.99                220512402.00     -9999.99  18.79516   7.04987 476415074.0      2.33160 4142.0 25.24000     3.870     1.71351 -5e-01   3e-01    -4.67369 -9999.99000 -9999.99000 -9999.99000     1.33846     0.08284    -5.12212     0.02753
-9999.99                220301790.00     -9999.99  18.78206   2.66928 696406166.0     -3.24000 4000.0 17.68000     1.530     1.78724 -1e+04  -1e+04 -9999.99000    -0.24040     0.38694    -4.57597 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ011506.53+415537.5      -9999.99     -9999.99  18.77734  41.92708 182707056.0     16.29126 4000.0  1.21335 -9999.990     1.64940  7e-01   1e+00    -4.03615 -9999.99000 -9999.99000 -9999.99000     2.91360     0.03964    -4.59045     0.00597
-9999.99                220320199.00     -9999.99  18.71867   3.06580 705103207.0     13.00000 4834.0 19.51000     1.920     1.20726 -1e+04  -1e+04 -9999.99000    -0.92733     0.38177    -4.38965 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ011449.74+381745.9      -9999.99     -9999.99  18.70729  38.29605 280116033.0    -10.70742 4400.0  0.40033 -9999.990     1.36986  1e+00   2e+00    -3.72528 -9999.99000 -9999.99000 -9999.99000     2.69295     0.04400    -4.16221     0.00717
-9999.99                220565349.00     -9999.99  18.70278   8.25150 157715050.0    -87.32040 5259.0 23.87000     3.280     0.94715 -2e+00   2e-01    -4.57884 -9999.99000 -9999.99000 -9999.99000     0.24143     0.01179    -4.88604     0.02524
-9999.99                220281773.00     -9999.99  18.67984   2.24516 696406108.0      6.34000 3697.0 19.13000     1.830     2.18045 -1e+04  -1e+04 -9999.99000     0.14020     0.47224    -4.60087 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220531615.00     -9999.99  18.66993   7.47125 496705020.0      9.15633 5987.0 21.81000     2.540     0.63598 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14119     0.00275    -4.99878     0.01879
-9999.99                220330254.00     -9999.99  18.66849   3.28349 504506058.0      0.31200 3672.0 14.50000     1.040     2.08924  3e-01   6e-01    -4.53966 -9999.99000 -9999.99000 -9999.99000     3.62081     0.03541    -5.01664     0.00429
-9999.99                220339313.00     -9999.99  18.66688   3.46780 504513061.0     -2.45169 4989.0 14.55000     1.040     1.16249 -1e+00   4e-01    -4.35971 -9999.99000 -9999.99000 -9999.99000     0.67005     0.01127    -4.46602     0.00771
-9999.99                220227082.00     -9999.99  18.64172   0.95765  75402242.0    -25.90791 5806.0  4.18000     0.290     0.74018 -2e+00   1e-01    -4.89764 -9999.99000 -9999.99000 -9999.99000     0.21121     0.00315    -4.69987     0.00968
-9999.99                220706618.00     -9999.99  18.61175  11.65865 374214074.0     10.86600 3488.0 16.60000     1.340 -9999.99000  8e-01   8e-01    -4.50411 -9999.99000 -9999.99000 -9999.99000     2.47307     0.03679    -5.36683     0.00658
-9999.99                220440065.00     -9999.99  18.59450   5.49061 476410216.0     35.49456 4382.0 20.51000     2.170     1.60929 -6e-01   3e-01    -4.56818 -9999.99000 -9999.99000 -9999.99000     0.67506     0.03557    -5.12657     0.02388
-9999.99                220368029.00     -9999.99  18.57653   4.06639 705116153.0     17.04000 5105.0 13.91000     0.970     1.06136 -1e+04  -1e+04 -9999.99000    -0.90711     0.69876    -4.11213 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220433809.00     -9999.99  18.55234   5.37132 157801175.0    -29.45037 5821.0 19.33000     1.880     0.74386 -2e+00   1e-01    -4.94622    -2.09506     0.38213    -4.37466     0.25663     0.00344    -4.60632     0.00776
-9999.99                220302081.00     -9999.99  18.54656   2.67605 696406191.0      4.48000 3650.0 17.79000     1.550     2.10936 -1e+04  -1e+04 -9999.99000    -0.03326     0.23783    -4.92234 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220665898.00     -9999.99  18.53970  10.57438 496711248.0    -35.04423 5595.0 29.08000     6.210     0.82756 -2e+00   1e-02    -5.88436 -9999.99000 -9999.99000 -9999.99000     0.17428     0.00692    -4.93479     0.02399
-9999.99                220522059.00     -9999.99  18.53755   7.26465 157804009.0    -31.90206 5735.0 21.01000     2.310     0.85423 -2e+00   2e-01    -4.75084 -9999.99000 -9999.99000 -9999.99000     0.14261     0.00660    -5.04172     0.03160
-9999.99                220547699.00     -9999.99  18.50609   7.83636 496705143.0     -1.66116 5472.0 10.56000     0.640 -9999.99000 -2e+00   1e-01    -4.94154 -9999.99000 -9999.99000 -9999.99000     0.34813     0.00690    -4.55991     0.01000
-9999.99                220532538.00     -9999.99  18.50109   7.49280 496705008.0    -39.06702 5969.0 14.11000     0.990     0.73586 -3e+00   6e-03    -6.15785 -9999.99000 -9999.99000 -9999.99000     0.08341     0.00285    -5.62252     0.06790
-9999.99                220670631.00     -9999.99  18.49439  10.68984 496711231.0    -24.35685 5204.0 26.00000     4.250     0.94213 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24144     0.00842    -4.80307     0.01852
-9999.99                220525557.00     -9999.99  18.48565   7.33904 476416092.0   -196.37586 5579.0 22.61000     2.800     0.74728 -2e+00   7e-02    -5.11396 -9999.99000 -9999.99000 -9999.99000     0.42637     0.02318    -4.37814     0.02729
-9999.99                220287994.00     -9999.99  18.48391   2.38075 504506216.0    -12.24000 3822.0 15.90000     1.230     1.92132 -2e-01   3e-01    -4.75427     0.13314     0.60371    -4.44507     2.20963     0.04351    -5.01981     0.00868
ZTFJ011353.88+433339.3      -9999.99     -9999.99  18.47447  43.56088 605009236.0     43.94040 4200.0  3.01615 -9999.990     1.49679  7e-01   2e+00    -3.93554 -9999.99000 -9999.99000 -9999.99000     2.57141     0.10657    -4.45020     0.01820
-9999.99                220436407.00     -9999.99  18.46571   5.42062 476410172.0     20.47500 3959.0 19.48000     1.910     1.85444 -6e-02   5e-01    -4.44783 -9999.99000 -9999.99000 -9999.99000     1.00731     0.04702    -5.32049     0.02095
-9999.99                220346813.00     -9999.99  18.46159   3.63056 504513076.0     -1.18083 5250.0 18.67000     1.730     1.04273 -2e+00   2e-01    -4.63404    -1.33500     0.44345    -4.31105     0.31197     0.00467    -4.69137     0.00752
-9999.99                220549006.00     -9999.99  18.42468   7.86820 496705140.0     -0.06003 5191.0 21.39000     2.420     0.93338 -2e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.55066     0.01012    -4.44705     0.00862
-9999.99                220491559.00     -9999.99  18.40572   6.57280 476414064.0    -48.86100 3987.0 19.58000     1.940     1.86033 -1e-01   5e-01    -4.45619 -9999.99000 -9999.99000 -9999.99000     0.71720     0.05016    -5.47290     0.03182
-9999.99                220383305.00     -9999.99  18.39450   4.37984 705913193.0     14.85000 3819.0 22.41000     2.740     1.88842 -1e+04  -1e+04 -9999.99000    -0.02331     0.44428    -4.57928 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220657512.00     -9999.99  18.38682  10.36513 496715026.0      6.30435 5747.0 35.40000    13.470     0.75619 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.21917     0.00343    -4.72034     0.00938
-9999.99                220511077.00     -9999.99  18.37808   7.01797 157804165.0    -10.51728 5610.0 29.48000     6.520     0.86331 -2e+00   2e-01    -4.65523 -9999.99000 -9999.99000 -9999.99000     0.21040     0.00766    -4.79609     0.02105
-9999.99                220504765.00     -9999.99  18.37608   6.87788 476414154.0    -24.98730 4316.0 27.13000     4.880     1.49361 -7e-01   2e-01    -4.78228 -9999.99000 -9999.99000 -9999.99000     0.92375     0.03884    -4.86817     0.01883
-9999.99                220472043.00     -9999.99  18.34507   6.13170 498106164.0     21.42483 4467.0 23.14000     2.990     1.36815 -6e-01   4e-01    -4.40502 -9999.99000 -9999.99000 -9999.99000     0.65468     0.01264    -4.73315     0.00878
-9999.99                220364503.00     -9999.99  18.33838   3.99325  75416169.0     12.00831 4743.0 36.15000    14.770 -9999.99000 -8e-01   4e-01    -4.39492 -9999.99000 -9999.99000 -9999.99000     0.44330     0.00329    -4.70035     0.00349
-9999.99                220364891.00     -9999.99  18.33820   4.00165 696413144.0    -54.44000 5733.0 19.39000     1.890     0.80594 -1e+04  -1e+04 -9999.99000    -1.95445     0.41825    -4.33314 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220313440.00     -9999.99  18.33609   2.92109 368503108.0     24.16800 3253.0 10.46000     0.630     2.64917  4e+00   3e+00    -3.98748 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220358198.00     -9999.99  18.31476   3.86623 504513201.0     18.50280 5819.0 12.21000     0.780     0.79158 -2e+00   5e-01    -4.29386 -9999.99000 -9999.99000 -9999.99000     0.24948     0.00227    -4.63702     0.00526
-9999.99                220173948.00     -9999.99  18.30967  -1.03308  20614176.0     46.90245 3960.0 22.27000     2.690     1.68068 -1e-01   5e-01    -4.51752 -9999.99000 -9999.99000 -9999.99000     1.18670     0.03971    -5.05566     0.01491
-9999.99                220342461.00     -9999.99  18.29871   3.53564 696413094.0     26.19000 5867.0 24.67000     3.610     0.83892 -1e+04  -1e+04 -9999.99000    -1.95855     0.57219    -4.19798 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220384721.00     -9999.99  18.29719   4.40835 504513117.0    -23.37618 5841.0 20.74000     2.230     0.83692 -2e+00   2e-01    -4.59189 -9999.99000 -9999.99000 -9999.99000     0.28988     0.00494    -4.55180     0.00940
-9999.99                220670124.00     -9999.99  18.29327  10.67624 374210181.0     19.27332 5811.0 16.31000     1.300     0.75600 -2e+00   3e-01    -4.52923 -9999.99000 -9999.99000 -9999.99000     0.18655     0.00449    -4.81633     0.01555
-9999.99                220455756.00     -9999.99  18.29044   5.79758 157805088.0     -4.18290 5531.0 19.33000     1.880     0.94523 -2e+00   1e-01    -4.78467 -9999.99000 -9999.99000 -9999.99000     0.17003     0.00333    -4.95864     0.01186
-9999.99                220335232.00     -9999.99  18.28600   3.38630 696413092.0    -25.38000 6229.0 17.28000     1.460     0.69952 -1e+04  -1e+04 -9999.99000    -2.45377     0.46649    -4.29858 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220272884.00     -9999.99  18.28102   2.05756 504507180.0     52.75650 6154.0 20.51000     2.170     0.64378 -3e+00   7e-02    -5.09204    -2.48355     0.36080    -4.40590     0.26906     0.00277    -4.49057     0.00662
-9999.99                220292715.00     -9999.99  18.28087   2.48011  75403096.0     27.37893 4854.0 20.51000     2.170 -9999.99000 -1e+00   2e-01    -4.73401    -0.96190     0.36768    -4.40438     0.44563     0.00383    -4.65216     0.00406
-9999.99                220670440.00     -9999.99  18.27322  10.68472 496711097.0     97.17723 6000.0 27.67000     5.220     0.67281 -3e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28361     0.00847    -4.51095     0.01739
-9999.99                220352532.00     -9999.99  18.26537   3.75012 705913211.0     -7.82000 4755.0 22.89000     2.900     1.24621 -1e+04  -1e+04 -9999.99000    -0.78700     0.44361    -4.33352 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220515548.00     -9999.99  18.25571   7.12326 476414137.0      8.18565 4063.0 14.03000     0.980     1.67069 -4e-01   2e-01    -4.77371 -9999.99000 -9999.99000 -9999.99000     1.67247     0.03540    -4.79296     0.00935
-9999.99                220339284.00     -9999.99  18.23369   3.46725 705913096.0    -13.83000 4845.0  8.69000     0.510     1.15170 -1e+04  -1e+04 -9999.99000    -0.83556     0.48477    -4.28502 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220662878.00     -9999.99  18.23133  10.50024 496711080.0     -3.17220 5910.0 35.90000    14.310     0.74488 -2e+00   2e-01    -4.75806 -9999.99000 -9999.99000 -9999.99000     0.22762     0.00692    -4.69042     0.01811
-9999.99                220353749.00     -9999.99  18.23127   3.77507 504513222.0     -6.72465 4913.0 19.74000     1.970     1.15008 -1e+00   3e-01    -4.56535 -9999.99000 -9999.99000 -9999.99000     0.54434     0.00894    -4.56284     0.00763
-9999.99                220512394.00     -9999.99  18.22930   7.04959 496701174.0     -4.71327 4488.0 19.34000     1.880     1.41764 -9e-01   1e-01    -5.02439 -9999.99000 -9999.99000 -9999.99000     0.70163     0.02201    -4.83840     0.01419
-9999.99                220445302.00     -9999.99  18.20947   5.58881 599906070.0    -25.48000 4643.0 16.70000     1.360     1.26661 -1e+04  -1e+04 -9999.99000    -0.76651     0.35959    -4.44093 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220510033.00     -9999.99  18.20355   6.99442 498013070.0     16.15116 4170.0 21.15000     2.350     1.53725 -4e-01   4e-01    -4.53399 -9999.99000 -9999.99000 -9999.99000     1.01012     0.05309    -4.85879     0.02347
ZTFJ011248.51+551245.3      -9999.99     -9999.99  18.20216  55.21254 616701150.0    -45.52500 7000.0  2.75524 -9999.990    -0.02684 -3e+00   8e-01    -4.10687 -9999.99000 -9999.99000 -9999.99000     1.05911     0.12587 -9999.99000 -9999.99000
-9999.99                220586439.00     -9999.99  18.18544   8.73232 157816121.0      6.43446 5009.0 19.26000     1.860     1.01526 -1e+00   1e-01    -4.93352 -9999.99000 -9999.99000 -9999.99000     0.57100     0.01116    -4.57699     0.00903
-9999.99                220338608.00     -9999.99  18.16960   3.45330 705913097.0    -33.12000 5929.0 12.38000     0.800     0.77937 -1e+04  -1e+04 -9999.99000    -2.14521     0.45635    -4.29606 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220387574.00     -9999.99  18.16456   4.46676 504513101.0    -25.96797 6112.0 18.16000     1.630     0.73694 -3e+00   1e-01    -4.78786    -2.31351     0.48726    -4.27497     0.31364     0.00443    -4.43917     0.00808
-9999.99                220601684.00     -9999.99  18.15599   9.06331 157811023.0      2.26800 3928.0  7.96000     0.470     1.76113  8e-01   1e+00    -4.06636 -9999.99000 -9999.99000 -9999.99000     7.67329     0.03996    -4.23749     0.00227
-9999.99                220487636.00     -9999.99  18.15258   6.48679 476414073.0     18.36270 4118.0 24.75000     3.650     1.56131 -3e-01   4e-01    -4.52627 -9999.99000 -9999.99000 -9999.99000     0.78719     0.04315    -5.08520     0.02470
-9999.99                220497893.00     -9999.99  18.13960   6.71984 498006058.0     31.60185 5756.0 22.64000     2.820     0.88341 -2e+00   4e-01    -4.31255 -9999.99000 -9999.99000 -9999.99000     0.28287     0.02262    -4.64917     0.04228
-9999.99                220504586.00     -9999.99  18.13950   6.87413 498013058.0     -0.39027 4031.0 26.52000     4.530     1.72345 -5e-01   1e-01    -5.01267 -9999.99000 -9999.99000 -9999.99000     1.14065     0.08923    -5.09840     0.03489
-9999.99                220554436.00     -9999.99  18.12898   8.00045 496705028.0      1.20300 3833.0 16.54000     1.330     1.92146 -4e-01   1e-01    -5.15340 -9999.99000 -9999.99000 -9999.99000     1.76557     0.01923    -5.11913     0.00482
-9999.99                220683183.00     -9999.99  18.12637  11.01296 374210077.0     25.86789 5469.0 23.37000     3.080     1.01530 -2e+00   1e-01    -4.91924 -9999.99000 -9999.99000 -9999.99000     0.42361     0.00731    -4.51965     0.00837
-9999.99                220360603.00     -9999.99  18.10361   3.91375 504513246.0     19.83372 4794.0 15.95000     1.240     1.21090 -8e-01   4e-01    -4.32513    -1.00645     0.26242    -4.55626     0.18659     0.01051    -5.15108     0.02976
-9999.99                220348508.00     -9999.99  18.09259   3.66637 504513225.0     20.54421 5071.0 29.43000     6.470     1.02917 -1e+00   5e-01    -4.27785    -1.23602     0.33056    -4.43984     0.21779     0.00523    -4.92259     0.01275
-9999.99                220515539.00     -9999.99  18.08617   7.12307 496701064.0    -12.83889 4249.0 35.29000    13.290 -9999.99000 -8e-01   3e-02    -5.61925 -9999.99000 -9999.99000 -9999.99000     0.78613     0.02007    -4.80426     0.01150
-9999.99                220686347.00     -9999.99  18.06548  11.09553 374210114.0     37.39587 5095.0 27.30000     4.990     1.07344 -1e+00   2e-01    -4.70340 -9999.99000 -9999.99000 -9999.99000     0.25692     0.00524    -4.89750     0.01032
-9999.99                220497331.00     -9999.99  18.06400   6.70623 498106068.0     -9.95688 5056.0 21.30000     2.390     1.06159 -1e+00   2e-01    -4.74587 -9999.99000 -9999.99000 -9999.99000     0.16910     0.00745    -5.12652     0.02433
-9999.99                220469252.00     -9999.99  18.05988   6.07195 498106156.0      8.17566 4102.0 13.94000     0.970 -9999.99000 -7e-01   2e-02    -5.88226 -9999.99000 -9999.99000 -9999.99000     1.15826     0.01540    -4.62742     0.00592
-9999.99                220335412.00     -9999.99  18.05097   3.39018 504513084.0    -33.53319 5156.0 16.23000     1.280     0.99555 -2e+00   1e-01    -4.78973    -1.36513     0.30059    -4.47892     0.37523     0.00755    -4.60556     0.00984
-9999.99                220284320.00     -9999.99  18.04882   2.30139  75410231.0      7.25502 5619.0 14.92000     1.090     0.79402 -1e+00   1e+00    -3.94251 -9999.99000 -9999.99000 -9999.99000     1.00996     0.00404    -3.96663     0.00184
-9999.99                220290446.00     -9999.99  18.04315   2.43331 696406015.0      5.82000 4932.0 12.70000     0.830     1.11006 -1e+04  -1e+04 -9999.99000    -1.06943     0.34235    -4.43211 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220255070.00     -9999.99  18.01829   1.67618 696407056.0    -45.58000 3919.0 25.64000     4.070     1.90298 -1e+04  -1e+04 -9999.99000    -0.15444     0.40591    -4.58566 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220344653.00     -9999.99  18.01623   3.58220 504513215.0      1.29090 5236.0 18.83000     1.770     1.00385 -2e+00   2e-01    -4.75654    -1.36319     0.39830    -4.35757     0.30980     0.00401    -4.66974     0.00657
-9999.99                220522955.00     -9999.99  18.00924   7.28328 476414008.0    -21.26472 4191.0 33.83000    11.110     1.49023 -5e-01   3e-01    -4.64522 -9999.99000 -9999.99000 -9999.99000     0.46661     0.03582    -5.17300     0.03546
-9999.99                220338860.00     -9999.99  18.00901   3.45900 705114094.0     -6.78000 4926.0 17.34000     1.470     1.15079 -1e+04  -1e+04 -9999.99000    -0.97549     0.42984    -4.33328 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220282390.00     -9999.99  17.99775   2.25923 504507179.0     -0.37800 3821.0 21.08000     2.330     1.97127 -3e-01   2e-01    -4.98420 -9999.99000 -9999.99000 -9999.99000     1.81819     0.02207    -5.17463     0.00537
-9999.99                220542915.00     -9999.99  17.97737   7.73097 498013189.0     20.15100 6111.0 30.43000     7.320     0.67075 -2e+00   4e-01    -4.39017 -9999.99000 -9999.99000 -9999.99000     0.96636     0.01598    -3.88888     0.00775
-9999.99                220338556.00     -9999.99  17.97688   3.45266 504509232.0    -59.19096 4113.0 20.97000     2.290 -9999.99000 -6e-01   9e-02    -5.16726 -9999.99000 -9999.99000 -9999.99000     0.48433     0.01333    -5.17935     0.01268
-9999.99                220594991.00     -9999.99  17.96841   8.91440 496704171.0    -10.35717 5997.0  7.68000     0.450     0.72978 -3e+00   1e-02    -5.88523 -9999.99000 -9999.99000 -9999.99000     0.32268     0.00379    -4.47271     0.00640
-9999.99                220505225.00     -9999.99  17.96632   6.88722 157803180.0    -14.36994 4657.0 17.88000     1.570     1.26375 -9e-01   3e-01    -4.55692 -9999.99000 -9999.99000 -9999.99000     0.67419     0.02526    -4.64074     0.01705
-9999.99                220482108.00     -9999.99  17.96569   6.36357 498106195.0    -35.22438 5761.0 19.97000     2.030     0.84584 -2e+00   1e-01    -4.95882 -9999.99000 -9999.99000 -9999.99000     0.22726     0.00531    -4.71027     0.01364
-9999.99                220475914.00     -9999.99  17.96162   6.21872 498006178.0      1.50105 4725.0 15.11000     1.120     1.17932 -1e+00   6e-02    -5.21773 -9999.99000 -9999.99000 -9999.99000     0.32601     0.01729    -4.91291     0.02554
-9999.99                220416662.00     -9999.99  17.95691   5.04078 696412011.0      6.01000 4567.0 19.97000     2.030     1.27462 -1e+04  -1e+04 -9999.99000    -0.77744     0.28220    -4.55911 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220251328.00     -9999.99  17.94504   1.59993 696407205.0     11.41000 5753.0 28.13000     5.520     0.88247 -1e+04  -1e+04 -9999.99000    -1.88135     0.51531    -4.24337 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220630231.00     -9999.99  17.94246   9.70922 495906067.0    -12.44862 5306.0 10.35000     0.620     0.98134 -2e+00   2e-01    -4.60714 -9999.99000 -9999.99000 -9999.99000     0.37649     0.01578    -4.60967     0.02048
-9999.99                220304216.00     -9999.99  17.94095   2.72474 504506249.0    -16.71156 4105.0 15.27000     1.140     1.59493 -6e-01   1e-01    -5.01594 -9999.99000 -9999.99000 -9999.99000     1.27567     0.01920    -4.84981     0.00668
-9999.99                220506927.00     -9999.99  17.93218   6.92473 498113087.0    -17.55213 5785.0 11.59000     0.730     0.86164 -2e+00   4e-01    -4.31340 -9999.99000 -9999.99000 -9999.99000     0.40624     0.00748    -4.41555     0.00927
-9999.99                220336494.00     -9999.99  17.91545   3.41084 705909244.0    -25.07000 3846.0 16.51000     1.330     1.90030 -1e+04  -1e+04 -9999.99000    -0.05192     0.44206    -4.57251 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220626877.00     -9999.99  17.89941   9.63423 496715238.0     -1.19082 5984.0  5.14000     0.330     0.72221 -2e+00   2e-01    -4.69720 -9999.99000 -9999.99000 -9999.99000     0.27557     0.00458    -4.55977     0.00945
-9999.99                220516794.00     -9999.99  17.89177   7.15196 476414107.0    -16.05000 3798.0 17.60000     1.520     2.07207 -2e-01   2e-01    -4.90135 -9999.99000 -9999.99000 -9999.99000     1.60711     0.05036    -5.35576     0.01394
-9999.99                220541243.00     -9999.99  17.86033   7.69471 498113185.0    -10.48725 5520.0 33.99000    11.330     0.88211 -2e+00   2e-01    -4.73800 -9999.99000 -9999.99000 -9999.99000     0.28961     0.00693    -4.67068     0.01241
-9999.99                220510915.00     -9999.99  17.84988   7.01422 476414104.0     20.15394 4144.0 32.67000     9.640     1.71247 -3e-01   5e-01    -4.45774 -9999.99000 -9999.99000 -9999.99000     0.95175     0.04522    -5.19289     0.02131
-9999.99                220319830.00     -9999.99  17.82225   3.05802 504508075.0    -40.29789 6138.0 18.06000     1.610     0.74550 -3e+00   3e-01    -4.53609 -9999.99000 -9999.99000 -9999.99000     0.23176     0.00771    -4.62955     0.02109
-9999.99                220318343.00     -9999.99  17.82110   3.02423  55213039.0    -13.27920 4904.0 15.08000     1.110     1.18681 -1e+00   2e-01    -4.73863    -0.95597     0.42590    -4.33739     0.56636     0.00828    -4.57254     0.00676
-9999.99                220519784.00     -9999.99  17.81354   7.21655 289706133.0     -3.31230 5286.0 34.09000    11.470     0.96627 -2e+00   2e-02    -5.56773 -9999.99000 -9999.99000 -9999.99000     0.34305     0.01309    -4.64014     0.01894
-9999.99                220508343.00     -9999.99  17.80810   6.95609 157703179.0    -39.43728 5881.0 17.63000     1.520     0.80552 -2e+00   3e-01    -4.43520 -9999.99000 -9999.99000 -9999.99000     0.39098     0.01115    -4.41544     0.01456
-9999.99                220513641.00     -9999.99  17.78369   7.07857 496701063.0      5.33370 5770.0 14.54000     1.040     0.84731 -2e+00   2e-01    -4.71058 -9999.99000 -9999.99000 -9999.99000     0.25726     0.00425    -4.65018     0.00921
-9999.99                220413010.00     -9999.99  17.76444   4.96933 504512002.0     36.59532 4561.0 18.94000     1.790     1.20033 -1e+00  -3e-02 -9999.99000    -0.76987     0.28466    -4.55654     0.50831     0.01801    -4.73035     0.01640
-9999.99                220640904.00     -9999.99  17.74608   9.95939 685706065.0    -37.17573 6158.0 16.88000     1.390     0.65644 -3e+00  -5e-02 -9999.99000    -2.45957     0.38889    -4.37339     0.22544     0.00148    -4.62442     0.00444
-9999.99                220501905.00     -9999.99  17.74063   6.81601 476414245.0     10.10700 4033.0 19.62000     1.940     1.66165 -6e-01   1e-02    -6.03594 -9999.99000 -9999.99000 -9999.99000     0.70678     0.05448    -5.22823     0.03492
-9999.99                220363676.00     -9999.99  17.73904   3.97603 705909198.0     21.87000 5105.0 24.30000     3.450     1.10473 -1e+04  -1e+04 -9999.99000    -1.16842     0.43745    -4.31553 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220359050.00     -9999.99  17.73399   3.88164 504509180.0    -29.40033 5392.0  3.47000     0.270     0.94012 -2e+00   3e-01    -4.49946    -1.25711     0.69573    -4.10648     0.68968     0.00542    -4.23288     0.00367
-9999.99                220406660.00     -9999.99  17.72364   4.84738 504512009.0  -9999.99000 5307.0 24.31000     3.460 -9999.99000 -2e+00   8e-02    -5.05585    -1.49039     0.35762    -4.40432     0.16477     0.00230    -4.98034     0.00853
-9999.99                220322454.00     -9999.99  17.71594   3.11568 705114209.0    -44.98000 5249.0 19.56000     1.930     1.01151 -1e+04  -1e+04 -9999.99000    -1.54280     0.23444    -4.58785 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ011050.63+432827.9      -9999.99     -9999.99  17.71098  43.47444 679804248.0   -108.61515 4200.0  1.14256 -9999.990     1.41914  2e+00   3e+00    -3.69283 -9999.99000 -9999.99000 -9999.99000     3.47127     0.18057    -4.38217     0.02278
-9999.99                220429211.00     -9999.99  17.67757   5.28051 504512034.0      4.54314 4690.0 18.09000     1.610 -9999.99000 -1e+00  -6e-02 -9999.99000    -0.88046     0.28853    -4.53032    -0.15829     0.01154 -9999.99000 -9999.99000
-9999.99                220507061.00     -9999.99  17.65634   6.92780 498013096.0    -36.55530 5540.0 35.69000    13.940     1.03270 -2e+00   5e-01    -4.26656 -9999.99000 -9999.99000 -9999.99000     0.24677     0.02379    -4.80212     0.05076
-9999.99                220589838.00     -9999.99  17.63977   8.80340 681207145.0      7.00000 3949.0 15.39000     1.160     1.76584 -1e+04  -1e+04 -9999.99000    -0.28975     0.29610    -4.71026 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220587366.00     -9999.99  17.63801   8.75180 496703193.0     18.86304 5918.0 15.00000     1.100     0.76203 -2e+00   4e-01    -4.36133 -9999.99000 -9999.99000 -9999.99000     0.15548     0.00414    -4.93192     0.01955
-9999.99                220309488.00     -9999.99  17.62963   2.84162 504508055.0     -9.93687 3917.0 36.20000    14.850 -9999.99000 -5e-01   2e-02    -5.94426    -0.26796     0.29066    -4.73159     1.23733     0.01511    -4.96029     0.00543
-9999.99                220304544.00     -9999.99  17.62870   2.73261 504508139.0     -7.36509 4515.0 25.55000     4.030     1.31171 -1e+00  -2e-02 -9999.99000    -0.68511     0.33100    -4.50117     0.44736     0.01125    -4.85816     0.01171
-9999.99                220442329.00     -9999.99  17.61031   5.53301 157802244.0     23.10597 5135.0 14.42000     1.030     0.99283 -1e+00   5e-01    -4.24885    -1.49451     0.14645    -4.79098     0.65445     0.01010    -4.35947     0.00715
-9999.99                220509790.00     -9999.99  17.60993   6.98875 498013081.0    -35.31444 5256.0 13.62000     0.930     1.06116 -2e+00   1e-01    -4.82765 -9999.99000 -9999.99000 -9999.99000     0.35047     0.02304    -4.65216     0.03237
-9999.99                220408843.00     -9999.99  17.60343   4.88738 498107217.0    -14.14980 5589.0 14.23000     1.000     0.86238 -2e+00   9e-02    -5.02597 -9999.99000 -9999.99000 -9999.99000     0.16487     0.00715    -4.90876     0.02924
-9999.99                220502355.00     -9999.99  17.59543   6.82614 157803090.0    -28.27956 5775.0  6.54000     0.390     0.75834 -2e+00   2e-01    -4.58060 -9999.99000 -9999.99000 -9999.99000     0.55858     0.00884    -4.20321     0.00775
-9999.99                220511439.00     -9999.99  17.59458   7.02623 476414121.0    -12.72882 4091.0 21.84000     2.550     1.57205 -6e-01   8e-02    -5.20686 -9999.99000 -9999.99000 -9999.99000     1.19121     0.05479    -4.85506     0.02046
-9999.99                220588411.00     -9999.99  17.57562   8.77366 496006108.0     -1.36095 5680.0 18.03000     1.600     0.85031 -2e+00   2e-01    -4.56625 -9999.99000 -9999.99000 -9999.99000     0.19167     0.00664    -4.86060     0.02051
-9999.99                220531707.00     -9999.99  17.56650   7.47300 498113248.0     11.59803 4506.0 19.45000     1.900     1.44634 -4e-01   6e-01    -4.23587 -9999.99000 -9999.99000 -9999.99000     0.52249     0.01455    -5.01501     0.01278
-9999.99                220317379.00     -9999.99  17.56383   3.00411 368514223.0     19.31337 5978.0 17.92000     1.580     0.75097 -2e+00   3e-01    -4.52313    -2.36769     0.28869    -4.49612     0.14368     0.00663    -4.98094     0.04027
-9999.99                220499353.00     -9999.99  17.55668   6.75595 498006047.0      7.40511 5733.0 29.93000     6.880     0.78753 -2e+00   9e-03    -6.01694 -9999.99000 -9999.99000 -9999.99000     0.20351     0.01101    -4.76843     0.03326
-9999.99                220609110.00     -9999.99  17.55518   9.22627 685706208.0    -29.51043 5586.0 31.23000     8.080     0.94420 -2e+00   3e-01    -4.46900    -1.67282     0.52060    -4.23946     0.14501     0.00451    -5.08079     0.01967
-9999.99                220445073.00     -9999.99  17.53718   5.58454 498107191.0  -9999.99000 5959.0 17.20000     1.450     0.82661 -2e+00   4e-01    -4.40219    -2.00568     0.62957    -4.15702     0.19856     0.00139    -4.77161     0.00441
-9999.99                220505350.00     -9999.99  17.53159   6.88987 157803079.0    -25.05732 5579.0 21.09000     2.330     0.87377 -2e+00   2e-02    -5.60090 -9999.99000 -9999.99000 -9999.99000     0.41998     0.01287    -4.42109     0.01524
-9999.99                220263067.00     -9999.99  17.52352   1.84676 397306167.0      6.54453 4920.0 18.74000     1.750     1.11795 -1e+00   2e-01    -4.58663    -0.98178     0.41712    -4.34635     0.25266     0.00981    -4.97152     0.01947
-9999.99                220493631.00     -9999.99  17.51496   6.61949 498106048.0    -13.59942 5796.0 36.06000    14.600     0.74170 -2e+00   1e-01    -4.96417 -9999.99000 -9999.99000 -9999.99000     0.19483     0.00421    -4.76994     0.01412
-9999.99                220657653.00     -9999.99  17.50323  10.36847 616113040.0     -7.27503 5067.0 25.32000     3.910     1.10447 -1e+00   2e-01    -4.62743 -9999.99000 -9999.99000 -9999.99000     0.24259     0.00425    -4.92453     0.00897
-9999.99                220276654.00     -9999.99  17.49844   2.13606 705110101.0    -57.12000 5851.0 27.38000     5.040     0.76650 -1e+04  -1e+04 -9999.99000    -2.19629     0.31592    -4.45637 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220270876.00     -9999.99  17.49163   2.01547 705908205.0     -6.26000 5133.0 18.85000     1.770     1.12268 -1e+04  -1e+04 -9999.99000    -1.00923     0.62937    -4.15773 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220493092.00     -9999.99  17.47345   6.60700 498008087.0    -44.00043 4666.0 22.99000     2.940     1.29024 -1e+00   3e-02    -5.55526 -9999.99000 -9999.99000 -9999.99000     0.30241     0.01835    -5.03251     0.02928
-9999.99                220526640.00     -9999.99  17.47147   7.36274 498013232.0    -30.88137 4322.0 31.21000     8.050     1.46969 -9e-01  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.41235     0.05375    -5.21914     0.06070
-9999.99                220512953.00     -9999.99  17.46168   7.06196 498013204.0     -7.90548 4621.0 19.45000     1.910     1.35444 -8e-01   3e-01    -4.53843 -9999.99000 -9999.99000 -9999.99000     0.73333     0.07841    -4.78407     0.04830
-9999.99                220511116.00     -9999.99  17.45496   7.01868 498013215.0     11.68809 4827.0 17.92000     1.580     1.25823 -6e-01   7e-01    -4.15038 -9999.99000 -9999.99000 -9999.99000     0.57394     0.03857    -4.76015     0.03078
ZTFJ010945.92+491039.2      -9999.99     -9999.99  17.44141  49.17755 257211200.0      0.49035 4500.0  3.61689 -9999.990     1.15737  2e-01   1e+00    -3.93639 -9999.99000 -9999.99000 -9999.99000     1.11887     0.03481    -4.60579     0.01386
-9999.99                220447563.00     -9999.99  17.43017   5.63253 498007188.0     47.02254 4104.0 29.69000     6.690     1.66562 -2e-01   5e-01    -4.44754 -9999.99000 -9999.99000 -9999.99000     1.21780     0.07528    -4.93912     0.02749
-9999.99                220301838.00     -9999.99  17.42717   2.67041 696408018.0     13.98000 3616.0 13.40000     0.910     2.19924 -1e+04  -1e+04 -9999.99000     0.04888     0.27221    -4.88387 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220608854.00     -9999.99  17.40536   9.22095 495906196.0     15.10044 4277.0 19.74000     1.970     1.53459 -3e-01   5e-01    -4.36153 -9999.99000 -9999.99000 -9999.99000     1.15332     0.05937    -4.85237     0.02291
-9999.99                220430992.00     -9999.99  17.40023   5.31658 498107073.0     -4.40304 6073.0 14.02000     0.980     0.74012 -3e+00   1e-01    -4.93955    -2.45034     0.30925    -4.47078     0.13766     0.00394    -5.01982     0.02676
-9999.99                220639672.00     -9999.99  17.39416   9.93052 685706043.0     -6.27435 5488.0  7.86000     0.460     0.92388 -2e+00   1e-01    -4.84951    -1.60935     0.46266    -4.28914     0.46256     0.00914    -4.40118     0.00963
ZTFJ010934.10+533713.1      -9999.99     -9999.99  17.39216  53.62033 686411023.0    -17.74227 4600.0  0.36139 -9999.990     0.96212  8e-01   2e+00    -3.72584 -9999.99000 -9999.99000 -9999.99000     0.92095     0.06530    -4.85946     0.03175
-9999.99                220569727.00     -9999.99  17.38742   8.35892 157816184.0    -14.95035 6099.0 28.63000     5.870     0.70720 -2e+00   3e-01    -4.49399 -9999.99000 -9999.99000 -9999.99000     0.20356     0.00475    -4.73731     0.01503
-9999.99                220666522.00     -9999.99  17.38538  10.59006 616113127.0    -14.57007 4826.0 21.75000     2.530 -9999.99000 -1e+00   3e-01    -4.45079 -9999.99000 -9999.99000 -9999.99000     0.71036     0.00383    -4.54972     0.00245
-9999.99                220640416.00     -9999.99  17.37926   9.94860 476713087.0    -40.34400 3718.0 23.17000     3.000     2.05178 -2e-01   2e-01    -5.02377 -9999.99000 -9999.99000 -9999.99000     1.62585     0.05949    -5.32669     0.01627
-9999.99                220457285.00     -9999.99  17.37156   5.82732 498006025.0     -2.19153 3973.0  9.39000     0.550     1.16174 -1e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.28103     0.03345    -4.89257     0.05902
-9999.99                220598367.00     -9999.99  17.36686   8.98832 289712120.0      2.97207 5335.0 19.78000     1.980     0.96430 -2e+00   9e-02    -4.99072 -9999.99000 -9999.99000 -9999.99000     0.45967     0.00949    -4.48211     0.00991
-9999.99                220615939.00     -9999.99  17.36416   9.38116 685706182.0    -13.80954 5439.0 24.49000     3.530     0.98894 -2e+00   4e-01    -4.37287    -1.51076     0.50040    -4.25157     0.18277     0.00576    -4.96245     0.01795
-9999.99                220424884.00     -9999.99  17.35458   5.19906 504512059.0    -24.78714 5568.0 18.70000     1.740     0.92370 -2e+00   2e-01    -4.70451    -1.76841     0.40278    -4.35066     0.21513     0.00345    -4.78401     0.00919
-9999.99                220451620.00     -9999.99  17.34856   5.71489 157802029.0    -11.67807 5674.0 14.78000     1.070     0.85310 -2e+00   2e-02    -5.62449    -1.90626     0.39506    -4.35713     0.31943     0.00705    -4.52697     0.01168
-9999.99                220270094.00     -9999.99  17.33986   1.99980 504508219.0     -8.16300 4026.0 27.65000     5.200     1.87738 -4e-01   3e-01    -4.68738 -9999.99000 -9999.99000 -9999.99000     1.81955     0.02418    -5.04261     0.00588
-9999.99                220521826.00     -9999.99  17.31162   7.26028 498009135.0    -17.81400 3639.0 20.58000     2.190     1.92456 -1e-02   2e-01    -4.92120 -9999.99000 -9999.99000 -9999.99000     1.30912     0.05830    -5.40512     0.01990
-9999.99                220525814.00     -9999.99  17.30940   7.34446 498113237.0    -33.60324 4940.0 19.13000     1.830     1.15141 -1e+00   2e-01    -4.68456 -9999.99000 -9999.99000 -9999.99000     0.65337     0.01163    -4.51994     0.00815
-9999.99                220440161.00     -9999.99  17.30326   5.49231 498007182.0    -37.49400 3641.0 16.60000     1.340 -9999.99000 -3e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.60721     0.04818    -5.85655     0.03688
-9999.99                220423511.00     -9999.99  17.30241   5.17242 498107068.0    -19.70364 5607.0 18.27000     1.650     0.86378 -2e+00   3e-01    -4.50071    -2.02570     0.19359    -4.66901     0.15704     0.00430    -4.94592     0.01882
-9999.99                220396603.00     -9999.99  17.30233   4.64804 696409098.0     15.04000 3891.0 14.81000     1.080     1.75713 -1e+04  -1e+04 -9999.99000    -0.10210     0.43358    -4.56796 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220276725.00     -9999.99  17.29551   2.13753  55206083.0      6.03417 5206.0 32.46000     9.390     0.97785 -2e+00   6e-02    -5.20079    -1.24193     0.48341    -4.27333     0.27121     0.00398    -4.74462     0.00759
-9999.99                220651504.00     -9999.99  17.29079  10.21587 685713091.0     -1.91133 5850.0 14.20000     1.000     0.79228 -2e+00   4e-02    -5.37788    -2.22129     0.28976    -4.49394     0.23498     0.00616    -4.67675     0.01536
-9999.99                220595365.00     -9999.99  17.28494   8.92241 495906225.0     48.16332 4168.0 36.07000    14.620 -9999.99000 -5e-01   3e-01    -4.68364 -9999.99000 -9999.99000 -9999.99000     0.54945     0.03339    -5.04370     0.02780
-9999.99                220391862.00     -9999.99  17.24894   4.55151 504509071.0    -23.55630 6014.0 12.80000     0.840     0.72235 -3e+00  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.15852     0.00176    -4.89747     0.00900
-9999.99                220620477.00     -9999.99  17.24151   9.48752 495906093.0     -6.87300 3933.0 21.85000     2.550     2.23409 -1e-01   5e-01    -4.52471 -9999.99000 -9999.99000 -9999.99000     1.59449     0.06636    -5.51489     0.01858
-9999.99                220416503.00     -9999.99  17.22663   5.03784 157802209.0    -22.45554 5731.0 22.92000     2.910     0.86461 -2e+00   4e-01    -4.32490    -1.93089     0.43940    -4.31162     0.18621     0.00317    -4.83450     0.01073
-9999.99                220609272.00     -9999.99  17.21485   9.22955 685706185.0    -16.77159 5607.0 20.61000     2.200     0.81821 -2e+00   3e-01    -4.51634    -1.82072     0.39857    -4.35539     0.25228     0.00464    -4.68441     0.01014
-9999.99                220398273.00     -9999.99  17.20023   4.68206 504509084.0      7.68531 6159.0 18.03000     1.600     0.73052 -3e+00   1e-01    -4.80830    -2.36320     0.48628    -4.27634     0.15722     0.00219    -4.90258     0.01161
-9999.99                220278313.00     -9999.99  17.19594   2.17039 504508178.0    -10.20705 4478.0 14.82000     1.080     1.39789 -9e-01   9e-02    -5.07345    -0.61965     0.36639    -4.46454     0.38721     0.01040    -5.01688     0.01260
-9999.99                220389485.00     -9999.99  17.19043   4.50378 684109072.0     20.41000 6111.0  2.65000     0.240     0.62266 -1e+04  -1e+04 -9999.99000    -2.36351     0.43621    -4.32303 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220390910.00     -9999.99  17.18531   4.53188 695209065.0      3.82000 3776.0 14.66000     1.060     2.01212 -1e+04  -1e+04 -9999.99000    -0.11766     0.30543    -4.75709 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220622756.00     -9999.99  17.18185   9.53826 496703124.0     -1.29090 4840.0 19.03000     1.810     1.23144 -1e+00   3e-01    -4.54014 -9999.99000 -9999.99000 -9999.99000     0.53202     0.00291    -4.64811     0.00253
-9999.99                220425972.00     -9999.99  17.17172   5.21911 498007119.0    -50.46300 4177.0 14.68000     1.060     1.86980 -8e-02   7e-01    -4.28547 -9999.99000 -9999.99000 -9999.99000     1.12716     0.07021    -5.24434     0.02785
-9999.99                220474216.00     -9999.99  17.15333   6.18000 588909187.0    -20.54000 5157.0 31.86000     8.720 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.27050     0.39641    -4.35876 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220326122.00     -9999.99  17.15170   3.19578 696404247.0      1.28000 3939.0 23.63000     3.180     1.89366 -1e+04  -1e+04 -9999.99000    -0.10613     0.47132    -4.51236 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220442808.00     -9999.99  17.14588   5.54136 289707224.0      6.29436 4948.0 31.98000     8.850     1.12824 -2e+00  -2e-01 -9999.99000    -1.19804     0.23104    -4.60290     0.31510     0.01236    -4.77597     0.01933
-9999.99                220317172.00     -9999.99  17.14259   2.99965 504508230.0    -27.73920 5358.0 32.54000     9.480     0.99977 -2e+00   2e-01    -4.63389    -1.43419     0.47660    -4.27399     0.18311     0.00410    -4.93899     0.01295
-9999.99                220303581.00     -9999.99  17.13282   2.71041  55213088.0     18.16257 5913.0 18.23000     1.640     0.69367 -2e+00   3e-01    -4.41916 -9999.99000 -9999.99000 -9999.99000     0.29261     0.00493    -4.51536     0.00950
-9999.99                220320251.00     -9999.99  17.13270   3.06704 684108238.0    -16.63000 4746.0 17.85000     1.570     1.28915 -1e+04  -1e+04 -9999.99000    -0.75862     0.46329    -4.31600 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220451054.00     -9999.99  17.12113   5.70319 157802046.0    -11.30781 4499.0 19.69000     1.960     1.41877 -7e-01   3e-01    -4.51633 -9999.99000 -9999.99000 -9999.99000     1.11698     0.02210    -4.63606     0.00882
-9999.99                220301404.00     -9999.99  17.11751   2.66020 705114050.0      6.93000 5013.0 22.66000     2.820     1.11989 -1e+04  -1e+04 -9999.99000    -1.12108     0.37970    -4.38593 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220590606.00     -9999.99  17.11334   8.82108 681207183.0     46.15000 4043.0  4.40000     0.300     1.69722 -1e+04  -1e+04 -9999.99000     0.88389     1.54476    -3.95761 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220634417.00     -9999.99  17.10461   9.80567 476706038.0    -13.20915 5807.0 23.08000     2.970     0.82054 -2e+00   1e-01    -4.88027 -9999.99000 -9999.99000 -9999.99000     0.15283     0.01692    -4.95163     0.08024
-9999.99                220470482.00     -9999.99  17.09495   6.09879 588909207.0    -14.91000 4873.0 29.59000     6.610     1.18886 -1e+04  -1e+04 -9999.99000    -0.97761     0.37166    -4.39833 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220554189.00     -9999.99  17.09198   7.99488 496007214.0     -5.32368 4787.0 21.72000     2.520 -9999.99000 -1e+00   6e-02    -5.20944 -9999.99000 -9999.99000 -9999.99000     0.34328     0.01007    -4.83133     0.01412
-9999.99                220521458.00     -9999.99  17.08814   7.25194 498009150.0    -19.29000 3962.0 35.52000    13.660     1.78736 -2e-01   4e-01    -4.60580 -9999.99000 -9999.99000 -9999.99000     1.60131     0.04828    -5.01794     0.01335
-9999.99                220395416.00     -9999.99  17.08686   4.62303 504509096.0    -22.25541 5820.0 17.28000     1.460     0.80754 -2e+00   3e-01    -4.51475    -2.11452     0.36150    -4.39880     0.16442     0.00358    -4.88861     0.01556
-9999.99                220299086.00     -9999.99  17.08588   2.61077 504508157.0    -22.08528 4647.0 28.91000     6.070     1.27373 -6e-01   5e-01    -4.28391    -0.82360     0.30609    -4.51031     0.52166     0.00973    -4.76268     0.00860
-9999.99                220422864.00     -9999.99  17.08172   5.15945 157802211.0    -24.99729 6004.0 37.50000    17.410     0.75373 -3e+00   1e-01    -4.83768    -2.27439     0.41065    -4.34392     0.27453     0.00423    -4.52697     0.00910
-9999.99                220631344.00     -9999.99  17.06642   9.73319 496006034.0     -5.55384 4667.0 15.90000     1.230     1.27026 -1e+00   1e-01    -4.82659    -0.74308     0.40475    -4.38623     0.35803     0.01687    -4.94278     0.02236
-9999.99                220573652.00     -9999.99  17.03231   8.45509 685707073.0    -12.14841 5416.0 19.53000     1.920     0.94157 -2e+00   3e-01    -4.41274 -9999.99000 -9999.99000 -9999.99000     0.35634     0.00628    -4.61643     0.00871
-9999.99                220631484.00     -9999.99  17.02570   9.73664 496714091.0     57.51978 5621.0 19.61000     1.940     0.91463 -2e+00   3e-01    -4.45504    -1.70178     0.53473    -4.22725     0.27969     0.00527    -4.67074     0.00992
-9999.99                220483186.00     -9999.99  17.01216   6.38875 157810210.0     24.19674 5574.0 32.82000     9.810     0.92012 -2e+00   5e-01    -4.25734    -1.72758     0.45103    -4.30160     0.22917     0.00292    -4.74531     0.00717
-9999.99                220660163.00     -9999.99  17.01103  10.43075 681213229.0     22.40000 4126.0 16.46000     1.320     1.65879 -1e+04  -1e+04 -9999.99000    -0.35545     0.36757    -4.55864 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220287411.00     -9999.99  16.98919   2.36818 705908192.0      4.60000 4869.0 22.35000     2.720     1.17949 -1e+04  -1e+04 -9999.99000    -0.61304     0.73207    -4.10420 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220429989.00     -9999.99  16.98060   5.29605 498107101.0     11.31783 4478.0 21.40000     2.420     1.34237 -6e-01   4e-01    -4.48337    -0.76169     0.22435    -4.67756     0.40202     0.00997    -4.96792     0.01161
-9999.99                220235961.00     -9999.99  16.97883   1.25957 504501104.0    -10.24710 4728.0  8.05000     0.470 -9999.99000 -1e+00   2e-01    -4.72145 -9999.99000 -9999.99000 -9999.99000     0.82292     0.00684    -4.38522     0.00377
-9999.99                220227190.00     -9999.99  16.97018   0.96126 504501004.0     14.61012 5901.0 11.58000     0.730     0.81315 -2e+00   4e-01    -4.31765    -1.97195     0.59782    -4.17824     0.20607     0.00721    -4.74051     0.02200
-9999.99                220470819.00     -9999.99  16.95990   6.10540 289707121.0     29.46039 5215.0 20.84000     2.260     0.96731 -2e+00   2e-01    -4.67136    -1.49006     0.24610    -4.56656     0.22742     0.01039    -4.84612     0.02450
-9999.99                220667129.00     -9999.99  16.95284  10.60386 685713248.0    -15.59079 5587.0 16.57000     1.340     0.84125 -2e+00   9e-02    -4.99614    -1.90812     0.28654    -4.49880     0.18932     0.00663    -4.85668     0.02104
-9999.99                220334250.00     -9999.99  16.93560   3.36536  55113156.0      1.08075 5879.0 10.25000     0.620 -9999.99000 -2e+00   4e-01    -4.36955    -1.81067     0.73390    -4.08959     0.45648     0.00421    -4.30310     0.00465
-9999.99                220626352.00     -9999.99  16.92430   9.62253 685708065.0    -17.12184 4851.0 14.71000     1.070     1.10498 -1e+00   2e-01    -4.76928    -1.06247     0.26403    -4.54843     0.41589     0.00922    -4.77011     0.01045
ZTFJ010740.20+335437.9      -9999.99     -9999.99  16.91753  33.91052 688907105.0    -31.51179 5000.0  2.46695 -9999.990     0.99098 -2e-01   1e+00    -3.84782 -9999.99000 -9999.99000 -9999.99000     1.13230     0.05782    -4.28523     0.02285
-9999.99                220547178.00     -9999.99  16.90944   7.82478 685707237.0    -13.66947 5900.0 20.77000     2.240     0.78655 -2e+00   3e-01    -4.54420    -2.26273     0.30590    -4.46920     0.21217     0.00549    -4.72219     0.01606
-9999.99                220615555.00     -9999.99  16.89754   9.37250 496006090.0     27.10875 5501.0 15.08000     1.110     0.89550 -2e+00   1e-01    -4.86135    -1.69952     0.38864    -4.36575     0.35661     0.00409    -4.55870     0.00575
-9999.99                220628470.00     -9999.99  16.89225   9.66969 685708098.0    -16.66152 5735.0 20.51000     2.170     0.84515 -2e+00   3e-01    -4.46604    -1.93903     0.43606    -4.31510     0.25977     0.00390    -4.67403     0.00819
-9999.99                220563048.00     -9999.99  16.89076   8.19744 496710157.0    -13.27920 5445.0 16.30000     1.290     0.92867 -2e+00   4e-01    -4.36513 -9999.99000 -9999.99000 -9999.99000     0.25962     0.00667    -4.77081     0.01341
-9999.99                220562136.00     -9999.99  16.89065   8.17621 496710161.0     21.63498 4634.0 23.59000     3.160 -9999.99000 -6e-01   5e-01    -4.29213 -9999.99000 -9999.99000 -9999.99000     0.68208     0.02311    -4.66301     0.01539
-9999.99                220543416.00     -9999.99  16.88252   7.74221 498109028.0    -37.32582 4580.0 29.16000     6.260     1.29108 -1e+00   2e-02    -5.68314    -0.82471     0.24605    -4.61611     0.29057     0.00679    -5.01858     0.01136
-9999.99                220632831.00     -9999.99  16.86675   9.76803 496714088.0     14.50002 4666.0 13.63000     0.930     1.30288 -6e-01   5e-01    -4.29101    -0.76633     0.38059    -4.41310     0.42506     0.00570    -4.84397     0.00628
ZTFJ010726.93+533336.7      -9999.99     -9999.99  16.86221  53.56021 248316148.0    -22.54560 5000.0  0.84582 -9999.990     0.82553  2e-01   2e+00    -3.74849 -9999.99000 -9999.99000 -9999.99000     1.36778     0.04258    -4.45709     0.01381
-9999.99                220662693.00     -9999.99  16.84776  10.49563 286601213.0    -31.74195 3989.0 16.53000     1.330     1.61115 -6e-01   1e-02    -6.06117     0.05432     0.67289    -4.33928     1.01999     0.03997    -5.06684     0.01752
-9999.99                220452167.00     -9999.99  16.81775   5.72598 498008125.0    -86.50986 4880.0  3.21000     0.260     1.14739 -9e-01   4e-01    -4.31526 -9999.99000 -9999.99000 -9999.99000     0.23545     0.02710    -4.94344     0.05913
-9999.99                220302731.00     -9999.99  16.81674   2.69072 504504097.0    -10.07697 5228.0 28.95000     6.110     0.88677 -2e+00  -4e-01 -9999.99000    -1.89714    -0.14531 -9999.99000     0.19676     0.00250    -4.81034     0.00773
-9999.99                220296081.00     -9999.99  16.80951   2.54894 504505106.0      8.37579 5681.0 31.50000     8.350     0.88599 -2e+00   2e-01    -4.71821    -1.88529     0.42455    -4.32570     0.17109     0.00199    -4.89735     0.00751
-9999.99                220552197.00     -9999.99  16.80757   7.94622 495907213.0     -5.70396 3987.0 20.49000     2.160     1.71818 -6e-01   4e-02    -5.58718 -9999.99000 -9999.99000 -9999.99000     1.42331     0.05601    -4.97157     0.01746
-9999.99                220332115.00     -9999.99  16.79647   3.32020  55213172.0    -19.37340 5813.0  7.34000     0.430     0.85689 -2e+00   9e-01    -4.02224 -9999.99000 -9999.99000 -9999.99000     0.45483     0.00245    -4.34927     0.00268
-9999.99                220591064.00     -9999.99  16.77186   8.83095 498112249.0    -11.54799 4713.0 10.75000     0.660     1.33100 -7e-01   4e-01    -4.33590 -9999.99000 -9999.99000 -9999.99000     0.90189     0.00518    -4.53758     0.00258
-9999.99                220316210.00     -9999.99  16.76391   2.97975  55109143.0     -0.51036 5169.0 31.24000     8.080     0.85596 -2e+00  -5e-01 -9999.99000    -1.88720    -0.20605 -9999.99000     0.28971     0.00421    -4.57637     0.00789
-9999.99                220656898.00     -9999.99  16.76156  10.35059 616109135.0     -5.87406 5868.0  7.43000     0.440     0.82144 -2e+00   2e-01    -4.64988    -1.98722     0.54468    -4.21936     0.26155     0.00163    -4.62666     0.00350
-9999.99                220306015.00     -9999.99  16.74996   2.76508  55209140.0     -7.42515 4835.0 27.29000     4.980 -9999.99000 -2e+00  -3e-01 -9999.99000    -2.11151    -0.80139 -9999.99000     0.29043     0.00622    -4.70786     0.01097
ZTFJ010655.73+532802.6      -9999.99     -9999.99  16.73192  53.46757 248416143.0    -20.25402 4000.0  4.02844 -9999.990     1.71859  8e-01   1e+00    -4.00243 -9999.99000 -9999.99000 -9999.99000     3.08471     0.02098    -4.57026     0.00298
-9999.99                220416890.00     -9999.99  16.72206   5.04528 682211074.0     49.96000 4809.0 32.02000     8.890     1.24865 -1e+04  -1e+04 -9999.99000    -0.83771     0.44613    -4.32419 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220385955.00     -9999.99  16.70189   4.43274 498001190.0    -10.95000 3936.0 16.67000     1.350     1.88930 -4e-01   1e-01    -5.08735    -0.15267     0.42225    -4.56134     1.48185     0.05137    -5.15088     0.01539
-9999.99                220250276.00     -9999.99  16.67698   1.57865 504501149.0     19.05000 3707.0 17.55000     1.510 -9999.99000  8e-01   1e+00    -4.21518 -9999.99000 -9999.99000 -9999.99000     2.58900     0.03208    -5.23498     0.00547
-9999.99                220584966.00     -9999.99  16.67648   8.70147 498012073.0    -27.67914 4127.0 17.47000     1.490     1.64504 -6e-01   2e-01    -4.93043 -9999.99000 -9999.99000 -9999.99000     0.78380     0.02158 -9999.99000 -9999.99000
-9999.99                220484619.00     -9999.99  16.67611   6.42040 498008232.0     23.62635 4975.0 23.07000     2.970     1.11128 -1e+00   3e-01    -4.43696    -1.15273     0.30586    -4.48120     0.33528     0.01303    -4.72693     0.01905
-9999.99                220385989.00     -9999.99  16.66484   4.43333  55112049.0    -26.79855 5882.0 21.44000     2.430     0.84249 -2e+00   1e-01    -4.97652    -1.95112     0.59689    -4.17927     0.16606     0.00626    -4.89404     0.02589
-9999.99                220496837.00     -9999.99  16.65897   6.69472 498008039.0    -18.35271 5511.0  7.91000     0.460     0.87269 -2e+00   5e-01    -4.24077 -9999.99000 -9999.99000 -9999.99000     0.41863     0.01931    -4.41589     0.02301
-9999.99                220422456.00     -9999.99  16.65678   5.15135 504511236.0    -26.11806 6198.0 37.98000    18.470     0.66209 -3e+00   1e-01    -4.94835    -2.48385     0.40532    -4.35606     0.18359     0.00423    -4.77374     0.01766
-9999.99                220504916.00     -9999.99  16.65554   6.88097 498109014.0    -35.01423 5585.0 28.35000     5.670     0.80163 -2e+00  -2e-02 -9999.99000    -1.79182     0.40036    -4.35349     0.13136     0.00408    -5.08726     0.02308
-9999.99                220423893.00     -9999.99  16.65284   5.17987 498007042.0     -8.42583 5893.0 37.21000    16.800     0.85250 -2e+00   3e-01    -4.45177 -9999.99000 -9999.99000 -9999.99000     0.15354     0.01590    -4.96566     0.07141
-9999.99                220257411.00     -9999.99  16.63953   1.72262 504501154.0     -5.59386 4245.0 13.81000     0.950     1.48113 -7e-01   8e-02    -5.19395    -0.50795     0.30165    -4.61707     0.96624     0.01720    -4.73951     0.00796
-9999.99                220541093.00     -9999.99  16.63898   7.69117 496702179.0     32.97282 5217.0 10.54000     0.640 -9999.99000 -1e+00   4e-01    -4.34231 -9999.99000 -9999.99000 -9999.99000     0.57769     0.00339    -4.44137     0.00273
-9999.99                220380685.00     -9999.99  16.63848   4.32411 588908202.0    -14.92000 5386.0 25.02000     3.770     0.98094 -1e+04  -1e+04 -9999.99000    -1.58015     0.36526    -4.38686 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220495445.00     -9999.99  16.62543   6.66308 371108110.0     19.98381 4853.0 23.16000     3.000 -9999.99000 -9e-01   4e-01    -4.38203 -9999.99000 -9999.99000 -9999.99000     0.39707     0.01142    -4.72708     0.01368
-9999.99                220384315.00     -9999.99  16.62434   4.40029 498001186.0    -51.54000 4006.0 24.93000     3.730 -9999.99000 -1e-01   5e-01    -4.43717    -0.26225     0.36985    -4.59303     1.41834     0.03444    -5.21038     0.01080
-9999.99                220485169.00     -9999.99  16.62364   6.43306 498108228.0    -15.17049 4746.0 18.03000     1.600 -9999.99000 -1e+00   1e-01    -4.86000 -9999.99000 -9999.99000 -9999.99000     0.22614     0.00681    -5.07525     0.01527
-9999.99                220412837.00     -9999.99  16.61923   4.96557 504511237.0     -2.70186 5569.0 35.84000    14.210     0.89176 -2e+00   2e-01    -4.60868    -1.71726     0.45517    -4.29757     0.34739     0.01581    -4.53842     0.02316
-9999.99                220622446.00     -9999.99  16.60780   9.53116 476708060.0    -24.70800 4012.0 36.36000    15.140     1.85832 -5e-01   2e-01    -4.89312 -9999.99000 -9999.99000 -9999.99000     1.18469     0.04494    -5.24715     0.01694
-9999.99                220420888.00     -9999.99  16.60424   5.12145 498107030.0    -12.60873 5564.0 35.16000    13.070     0.89835 -2e+00   5e-02    -5.25621    -1.89233     0.27392    -4.51806     0.15505     0.00712    -4.98456     0.03004
-9999.99                220263105.00     -9999.99  16.58339   1.84757 504501153.0      2.49171 4691.0  1.44000     0.210     1.31162  3e-01   1e+00    -3.82760     0.78749     1.95741    -3.69872     1.44601     0.01556    -4.30956     0.00477
-9999.99                220713914.00     -9999.99  16.58066  11.86840 685712200.0      6.94479 4297.0 11.60000     0.730     1.57429 -4e-01   4e-01    -4.47447    -0.16914     0.67846    -4.24627     1.41399     0.01606    -4.69089     0.00503
-9999.99                220449198.00     -9999.99  16.57319   5.66527 498008178.0    -36.86550 5995.0 37.91000    18.320     0.79073 -2e+00   3e-01    -4.50481 -9999.99000 -9999.99000 -9999.99000     0.04824     0.02082 -9999.99000 -9999.99000
-9999.99                220401506.00     -9999.99  16.56536   4.74515 504515035.0  -9999.99000 5674.0 18.64000     1.720     0.90289 -2e+00   3e-01    -4.42861    -1.80325     0.49807    -4.25651     0.27089     0.00159    -4.63928     0.00318
-9999.99                220231606.00     -9999.99  16.54297   1.11021  55107116.0    -14.98035 5446.0 28.62000     5.870     0.94926 -2e+00   3e-01    -4.50267    -1.54844     0.47140    -4.27799     0.10882     0.00530    -5.25168     0.03906
-9999.99                220402002.00     -9999.99  16.53910   4.75477 588905123.0      9.49000 4647.0 37.63000    17.690     1.24840 -1e+04  -1e+04 -9999.99000    -0.86334     0.26636    -4.57070 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220427147.00     -9999.99  16.53250   5.24071 695211190.0      1.90000 4774.0 37.56000    17.540     1.32159 -1e+04  -1e+04 -9999.99000    -0.99733     0.25180    -4.57681 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220573146.00     -9999.99  16.52854   8.44275 498112136.0    -19.40343 5654.0 14.75000     1.070     0.84595 -2e+00   7e-01    -4.09241 -9999.99000 -9999.99000 -9999.99000     0.40193     0.00277    -4.47759     0.00342
-9999.99                220255561.00     -9999.99  16.52072   1.68633 504501151.0      6.27435 4199.0 25.29000     3.900     1.47926 -7e-01   7e-02    -5.28747    -0.48717     0.28905    -4.65498     0.60451     0.01599    -4.92865     0.01205
-9999.99                220580867.00     -9999.99  16.51099   8.61405 496710025.0    -19.91379 4038.0 23.71000     3.210 -9999.99000 -3e-01   4e-01    -4.53878 -9999.99000 -9999.99000 -9999.99000     1.14653     0.01840    -4.93533     0.00715
-9999.99                220455855.00     -9999.99  16.51028   5.79948 498008187.0     48.70368 4891.0 30.74000     7.600     1.23173 -9e-01   5e-01    -4.25708 -9999.99000 -9999.99000 -9999.99000     0.45833     0.04145    -4.76783     0.04218
-9999.99                220277932.00     -9999.99  16.50913   2.16283  55108058.0     -8.19567 4956.0 16.20000     1.280     1.18943 -1e+00   3e-01    -4.54711 -9999.99000 -9999.99000 -9999.99000     0.52643     0.00720    -4.61758     0.00635
-9999.99                220401425.00     -9999.99  16.48984   4.74363 504515028.0      9.79677 4981.0 25.95000     4.230     1.11147 -1e+00   2e-01    -4.69598    -0.98138     0.48382    -4.28208     0.29344     0.00701    -4.85142     0.01181
-9999.99                220410291.00     -9999.99  16.47765   4.91554 498001111.0     -6.28434 4217.0 13.41000     0.910     1.54169 -6e-01   2e-01    -4.87595 -9999.99000 -9999.99000 -9999.99000     0.93934     0.04940    -4.91415     0.02354
-9999.99                220222060.00     -9999.99  16.47736   0.77836 504501219.0    -79.64511 5855.0  6.53000     0.390     0.91010 -2e+00   5e-01    -4.27282    -1.82099     0.69585    -4.11332     0.36766     0.00314    -4.48507     0.00434
-9999.99                220586470.00     -9999.99  16.47597   8.73287 496710011.0     -7.77537 5050.0 32.75000     9.720     1.10401 -1e+00   6e-02    -5.16937 -9999.99000 -9999.99000 -9999.99000     0.25846     0.00948    -4.95157     0.01835
-9999.99                220614491.00     -9999.99  16.47442   9.34697 496714177.0  -9999.99000 6143.0 12.44000     0.810     0.73711 -3e+00   1e-01    -4.92219    -2.41469     0.41832    -4.34152     0.12352     0.00091    -5.13224     0.00822
-9999.99                220395864.00     -9999.99  16.45872   4.63247 588905129.0     18.10000 3792.0 27.52000     5.120     2.02190 -1e+04  -1e+04 -9999.99000    -0.09270     0.34732    -4.69573 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220440354.00     -9999.99  16.45112   5.49608 690411221.0    -20.69000 4531.0 37.22000    16.830     1.28416 -1e+04  -1e+04 -9999.99000    -0.77663     0.25271    -4.61466 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220452455.00     -9999.99  16.43906   5.73133 504511209.0     21.94518 5892.0 13.91000     0.970     0.83171 -2e+00   7e-01    -4.12863    -1.95206     0.60742    -4.17146     0.27090     0.00433    -4.61477     0.00881
-9999.99                220416050.00     -9999.99  16.43698   5.02903 504511231.0      6.40443 5641.0 37.76000    17.970     0.88234 -2e+00   2e-01    -4.77383    -1.90393     0.35711    -4.40192     0.22577     0.00700    -4.73534     0.01780
-9999.99                220457135.00     -9999.99  16.43524   5.82481 498108181.0    -33.72333 4361.0 37.79000    18.050     1.43009 -8e-01   5e-02    -5.34900 -9999.99000 -9999.99000 -9999.99000     0.70746     0.01567    -4.84323     0.01002
-9999.99                220376134.00     -9999.99  16.43436   4.22958 696415150.0     -5.21000 4951.0 23.55000     3.150     1.05845 -1e+04  -1e+04 -9999.99000    -1.16194     0.27040    -4.53458 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220486298.00     -9999.99  16.43230   6.45718 498104114.0    -24.42690 5897.0 25.10000     3.810     0.86332 -2e+00   3e-01    -4.42738 -9999.99000 -9999.99000 -9999.99000     0.24344     0.00588    -4.66890     0.01380
-9999.99                220369626.00     -9999.99  16.43134   4.09852 504515119.0     21.53490 5455.0 24.06000     3.350     0.96545 -2e+00   5e-01    -4.25945    -1.43101     0.60002    -4.17385     0.24426     0.00484    -4.77006     0.01061
-9999.99                220484973.00     -9999.99  16.43004   6.42874 498004081.0    -52.19610 5602.0  5.14000     0.330     0.90435 -2e+00   4e-01    -4.36139    -1.77774     0.43540    -4.31720     0.24928     0.00593    -4.69124     0.01315
-9999.99                220421131.00     -9999.99  16.42358   5.12601 682211229.0     51.37000 3900.0 31.59000     8.440     1.70224 -1e+04  -1e+04 -9999.99000    -0.32530     0.21841    -4.86344 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220375370.00     -9999.99  16.42034   4.21390 588905024.0      4.52000 3898.0 20.19000     2.090 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.20867     0.33326    -4.68043 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220410646.00     -9999.99  16.41405   4.92309 588905116.0     27.82000 6016.0  8.62000     0.500     0.77890 -1e+04  -1e+04 -9999.99000    -2.12293     0.57523    -4.19816 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220609252.00     -9999.99  16.39097   9.22902 685708018.0     -7.20300 3858.0 34.69000    12.340     2.49633  4e-02   5e-01    -4.47676     0.25137     0.75674    -4.33536     0.99736     0.04643    -5.80221     0.02119
-9999.99                220602913.00     -9999.99  16.38637   9.08977 498111049.0    -27.63912 5675.0 13.66000     0.940     0.84374 -2e+00   7e-02    -5.14000    -1.96249     0.34004    -4.42224     0.31675     0.00530    -4.56721     0.00872
-9999.99                220471183.00     -9999.99  16.37135   6.11291 588904224.0     25.13000 4832.0 29.57000     6.590     1.19477 -1e+04  -1e+04 -9999.99000    -0.94254     0.36452    -4.40989 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220379678.00     -9999.99  16.36973   4.30370 588905012.0    -35.99000 3913.0 25.03000     3.780     1.95960 -1e+04  -1e+04 -9999.99000    -0.00737     0.54777    -4.45815 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220270518.00     -9999.99  16.36127   2.00831 682205083.0     -5.90000 5570.0 22.71000     2.840     0.88171 -1e+04  -1e+04 -9999.99000    -1.70222     0.47144    -4.28232 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220475513.00     -9999.99  16.34939   6.20918 588904206.0     11.67000 3818.0 39.14000    21.290     1.99631 -1e+04  -1e+04 -9999.99000     0.00792     0.47451    -4.55104 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220447554.00     -9999.99  16.33899   5.63236 498105148.0    -21.93516 5478.0 30.93000     7.780     0.93839 -2e+00   3e-01    -4.51117 -9999.99000 -9999.99000 -9999.99000     0.68422     0.01368    -4.26793     0.00931
-9999.99                220385055.00     -9999.99  16.33290   4.41542 504515004.0     34.39380 4985.0 20.63000     2.200     1.10984 -1e+00   2e-01    -4.63613 -9999.99000 -9999.99000 -9999.99000     0.11400     0.00599    -5.37334     0.03308
-9999.99                220366334.00     -9999.99  16.30868   4.03045 696415178.0     18.03000 4924.0 21.76000     2.530 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.92647     0.47672    -4.28833 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220282105.00     -9999.99  16.30021   2.25275 504505027.0    -12.61872 5625.0 24.39000     3.490     0.90467 -2e+00   2e-01    -4.70048    -1.86262     0.37879    -4.37684     0.22622     0.00178    -4.74093     0.00450
-9999.99                220612038.00     -9999.99  16.29191   9.29284 496008007.0    -53.54703 4025.0 20.94000     2.290 -9999.99000 -2e-01   4e-01    -4.55357 -9999.99000 -9999.99000 -9999.99000     0.97627     0.01866    -5.07970     0.00855
-9999.99                220573728.00     -9999.99  16.29125   8.45653 498011059.0     -0.72900 3692.0 21.32000     2.400 -9999.99000  1e-01   4e-01    -4.62617 -9999.99000 -9999.99000 -9999.99000     1.63719     0.05512    -5.46792     0.01500
-9999.99                220480506.00     -9999.99  16.28673   6.32608 157810082.0    -23.20605 6176.0 38.38000    19.410     0.64093 -3e+00   1e-01    -4.90928 -9999.99000 -9999.99000 -9999.99000     0.32031     0.00888    -4.38868     0.01642
-9999.99                220686770.00     -9999.99  16.28636  11.10794 496012099.0     10.50726 4196.0 15.29000     1.140 -9999.99000 -3e-01   5e-01    -4.44692 -9999.99000 -9999.99000 -9999.99000     1.50761     0.02068    -4.72752     0.00607
-9999.99                220565300.00     -9999.99  16.28626   8.25019 476707029.0    -11.69700 3812.0 17.79000     1.550 -9999.99000 -2e-01   2e-01    -4.85577 -9999.99000 -9999.99000 -9999.99000     1.70864     0.03955    -5.18621     0.01026
-9999.99                220710982.00     -9999.99  16.28131  11.78285 495912057.0    -20.34408 5320.0  4.50000     0.300     0.95843 -1e+00   6e-01    -4.18138 -9999.99000 -9999.99000 -9999.99000     0.31225     0.01114    -4.66654     0.01805
-9999.99                220573228.00     -9999.99  16.27695   8.44466 498111059.0     -4.73328 6027.0 10.33000     0.620     0.83240 -2e+00   5e-01    -4.26926 -9999.99000 -9999.99000 -9999.99000     0.36029     0.00160    -4.43666     0.00232
-9999.99                220528900.00     -9999.99  16.27662   7.41184 607213012.0     -9.73000 4743.0 23.76000     3.230     1.18374 -1e+04  -1e+04 -9999.99000    -0.90023     0.31880    -4.47878 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220428885.00     -9999.99  16.25356   5.27416 498005020.0    -39.87900 3674.0 22.90000     2.910 -9999.99000 -1e-01   2e-01    -5.05843     0.16840     0.47131    -4.61269     0.83792     0.02344    -5.88659     0.01285
-9999.99                220686237.00     -9999.99  16.25297  11.09314 286601059.0     26.56839 5158.0 23.33000     3.060     1.05589 -1e+00   3e-01    -4.47479 -9999.99000 -9999.99000 -9999.99000     0.35783     0.01671    -4.71416     0.02264
-9999.99                220698215.00     -9999.99  16.24223  11.42299 616112096.0      1.44099 4681.0 21.29000     2.390     1.25403 -1e+00   1e-01    -4.88072    -0.78030     0.38037    -4.41142     0.35552     0.00493    -4.96846     0.00658
-9999.99                220522541.00     -9999.99  16.24091   7.27466 498104208.0     -5.50380 4308.0 11.38000     0.710     1.45520 -6e-01   2e-01    -4.68360    -0.41993     0.43578    -4.43456     1.23206     0.05196    -4.57343     0.01874
-9999.99                220703546.00     -9999.99  16.23302  11.57037 496012064.0     27.75921 4566.0 19.39000     1.890 -9999.99000 -9e-01   2e-01    -4.70144    -0.62057     0.43822    -4.36817     1.03861     0.01360    -4.54328     0.00585
-9999.99                220365586.00     -9999.99  16.23271   4.01574 504515196.0    -54.72786 4342.0 32.36000     9.270     1.64909 -3e-01   6e-01    -4.29337    -0.44353     0.43741    -4.42114     0.73233     0.01464    -5.10025     0.00903
-9999.99                220619875.00     -9999.99  16.23086   9.47254 476708243.0    -29.07012 4725.0 37.38000    17.170     1.20101 -1e+00   1e-01    -4.84566 -9999.99000 -9999.99000 -9999.99000     0.32375     0.01729    -4.94373     0.02568
-9999.99                220522262.00     -9999.99  16.22735   7.26923 498004208.0      8.25570 4598.0 30.11000     7.040     1.30815 -1e+00   1e-01    -4.95662    -0.78779     0.29854    -4.52882     0.42791     0.03449    -4.85651     0.03768
-9999.99                220465665.00     -9999.99  16.21424   5.99942 498105106.0    -16.08114 5163.0 21.00000     2.300     1.06551 -1e+00   3e-01    -4.51437    -1.27986     0.39416    -4.36132     0.21199     0.00477    -4.94374     0.01200
-9999.99                220480107.00     -9999.99  16.21240   6.31713 289708177.0    -40.80822 5513.0 38.43000    19.520     0.91899 -2e+00   2e-01    -4.64151 -9999.99000 -9999.99000 -9999.99000     0.11954     0.01291    -5.20169     0.07657
-9999.99                220718307.00     -9999.99  16.18306  12.00205 495912234.0    -11.49795 4377.0 25.35000     3.930     1.40485 -8e-01   8e-02    -5.16708    -0.63875     0.26853    -4.62224     0.72538     0.02521    -4.82395     0.01570
-9999.99                220593900.00     -9999.99  16.17524   8.89128 498011101.0     17.00175 3906.0 24.84000     3.690     1.66842 -2e-01   3e-01    -4.66643 -9999.99000 -9999.99000 -9999.99000     1.39020     0.06922    -4.94604     0.02209
-9999.99                220405344.00     -9999.99  16.17122   4.82188 504511080.0     -4.96344 4275.0 34.08000    11.450     1.49644 -7e-01   1e-01    -5.05347    -0.71187     0.11961    -5.00757     0.53176     0.01181    -5.01269     0.01018
-9999.99                220718831.00     -9999.99  16.16543  12.01820 286605070.0     -4.07283 4246.0 30.38000     7.270     1.54895 -7e-01   1e-01    -5.08337 -9999.99000 -9999.99000 -9999.99000     1.09150     0.04303    -4.85828     0.01757
-9999.99                220708183.00     -9999.99  16.15067  11.70276 495912054.0    -18.24261 4024.0 23.32000     3.060     1.82982 -1e-01   5e-01    -4.42896 -9999.99000 -9999.99000 -9999.99000     1.46515     0.04008    -5.11290     0.01215
-9999.99                220627623.00     -9999.99  16.13466   9.65118 495908049.0    -24.36687 4007.0 15.04000     1.110     1.60689 -6e-01   7e-02    -5.32393    -0.34344     0.28944    -4.69907     1.25131     0.05822    -4.89741     0.02068
-9999.99                220620011.00     -9999.99  16.13370   9.47590 495908231.0    -59.15091 5689.0 22.20000     2.670     0.76531 -2e+00  -7e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.13880     0.01103    -5.02511     0.06134
-9999.99                220288411.00     -9999.99  16.12702   2.39017  55108030.0     10.97760 5820.0 20.47000     2.160     0.78892 -2e+00   3e-01    -4.44924    -2.09004     0.38599    -4.37034     0.19862     0.00272    -4.75112     0.00898
-9999.99                220374223.00     -9999.99  16.11829   4.19030 588905014.0     16.32000 5375.0 19.91000     2.020     0.92661 -1e+04  -1e+04 -9999.99000    -1.57219     0.35961    -4.39465 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220391998.00     -9999.99  16.11652   4.55419 588905049.0    -18.55000 5281.0 19.78000     1.980     1.07362 -1e+04  -1e+04 -9999.99000    -1.18847     0.62772    -4.16051 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ010425.72+431535.7      -9999.99     -9999.99  16.10722  43.25992 200704177.0    -85.20894 4700.0  2.18131 -9999.990     1.17931  3e-01   1e+00    -3.82694 -9999.99000 -9999.99000 -9999.99000     1.40906     0.08820    -4.29425     0.02779
-9999.99                220232475.00     -9999.99  16.08366   1.14096 705901042.0      8.90000 5059.0 14.84000     1.080     1.11156 -1e+04  -1e+04 -9999.99000    -1.10044     0.45239    -4.30477 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220300433.00     -9999.99  16.08355   2.63926 504503008.0     27.50904 4934.0 33.25000    10.340     1.18436 -1e+00   2e-01    -4.62091 -9999.99000 -9999.99000 -9999.99000     0.29351     0.00606    -4.88978     0.01015
-9999.99                220471100.00     -9999.99  16.08273   6.11107 498005117.0     -4.26294 5023.0 28.25000     5.610     1.05730 -2e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22630     0.01075    -4.95218     0.02466
-9999.99                220694750.00     -9999.99  16.06356  11.32747 685712084.0      4.87338 4614.0 12.21000     0.780     1.34930 -8e-01   3e-01    -4.52122    -0.56042     0.53991    -4.26883     0.87062     0.00802    -4.58803     0.00414
-9999.99                220528104.00     -9999.99  16.06337   7.39425 685701002.0     27.69915 4627.0 29.84000     6.810     1.20769 -1e+00  -3e-03 -9999.99000    -0.80333     0.30848    -4.50988 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220285249.00     -9999.99  16.04707   2.32232 705905236.0      3.10000 3633.0 31.11000     7.950     1.92888 -1e+04  -1e+04 -9999.99000    -0.17028     0.07734    -5.41990 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ010409.41+365542.0      -9999.99     -9999.99  16.03918  36.92839 159715037.0   -126.10725 4400.0  0.47159 -9999.990     1.30104  1e+00   2e+00    -3.68517 -9999.99000 -9999.99000 -9999.99000     1.37723     0.05623    -4.39815     0.01812
-9999.99                220470106.00     -9999.99  16.03559   6.09041 498005113.0    -23.50626 5435.0 25.41000     3.950     0.90175 -2e+00  -3e-01 -9999.99000    -1.59731     0.40887    -4.33902     0.15637     0.00904    -5.01689     0.03596
-9999.99                220409488.00     -9999.99  16.03327   4.89998 504511092.0    -56.76927 5976.0  5.82000     0.360     0.63650 -2e+00   6e-01    -4.21107    -2.03719     0.61697    -4.16624     0.44798     0.00627    -4.24409     0.00731
-9999.99                220378344.00     -9999.99  16.01872   4.27582 498001222.0     77.83386 5302.0  9.71000     0.580     0.86166 -2e+00   4e-02    -5.40306 -9999.99000 -9999.99000 -9999.99000     0.16646     0.01502    -4.91261     0.05938
-9999.99                220522138.00     -9999.99  16.01792   7.26633 498004219.0      1.32090 4260.0 17.94000     1.580     1.59047 -5e-01   3e-01    -4.58885 -9999.99000 -9999.99000 -9999.99000     1.39858     0.06877    -4.84304     0.02180
-9999.99                220469535.00     -9999.99  16.01135   6.07799 498105113.0     -9.25641 6122.0 24.55000     3.560     0.66261 -3e+00  -3e-01 -9999.99000    -2.46023     0.35099    -4.41752     0.20471     0.00470    -4.70626     0.01567
-9999.99                220453640.00     -9999.99  16.00572   5.75559 498105127.0    -22.54560 5566.0 36.66000    15.710     0.94401 -2e+00   5e-01    -4.22609 -9999.99000 -9999.99000 -9999.99000     0.14513     0.00726    -5.04821     0.03286
-9999.99                220680769.00     -9999.99  15.99597  10.94814 495909068.0      3.16500 4051.0 22.64000     2.810 -9999.99000 -5e-01   2e-01    -4.93073 -9999.99000 -9999.99000 -9999.99000     1.40650     0.06484    -5.04886     0.02047
-9999.99                220520815.00     -9999.99  15.98119   7.23864 289704107.0     49.72440 6027.0 35.71000    13.990     0.72198 -2e+00   5e-01    -4.26302 -9999.99000 -9999.99000 -9999.99000     0.44168     0.01358    -4.29634     0.01574
-9999.99                220701658.00     -9999.99  15.97956  11.51722 685712128.0      8.86200 3863.0 23.28000     3.050 -9999.99000 -3e-01   2e-01    -4.87308    -0.09885     0.41121    -4.59876     1.33103     0.01386    -5.40396     0.00465
-9999.99                220597453.00     -9999.99  15.97783   8.96830 498111225.0    -35.89482 5018.0 17.24000     1.450     1.09002 -1e+00   1e-02    -5.81434    -1.11577     0.39062    -4.37302     0.16961     0.00857    -5.08645     0.02828
-9999.99                220610794.00     -9999.99  15.96007   9.26374 498011213.0    -17.50212 5476.0 25.77000     4.140     0.80871 -2e+00   2e-01    -4.67930 -9999.99000 -9999.99000 -9999.99000     0.20273     0.01388    -4.79312     0.04104
-9999.99                220605455.00     -9999.99  15.93976   9.14598 498011220.0    -42.39300 3760.0 24.01000     3.330 -9999.99000 -4e-01   3e-02    -5.84912 -9999.99000 -9999.99000 -9999.99000     0.99982     0.05880    -5.41005     0.02645
-9999.99                220528364.00     -9999.99  15.93882   7.40021 607213016.0     -7.61000 4002.0 22.75000     2.850     1.72687 -1e+04  -1e+04 -9999.99000    -0.18635     0.44258    -4.51676 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220309046.00     -9999.99  15.93203   2.83126  55104059.0      9.42651 5901.0 29.02000     6.160     0.82127 -2e+00   4e-01    -4.30800 -9999.99000 -9999.99000 -9999.99000     0.26511     0.00683    -4.61897     0.01438
-9999.99                220407249.00     -9999.99  15.92195   4.85832 498001174.0     24.53400 4140.0 20.65000     2.210     1.83053 -2e-01   5e-01    -4.38281 -9999.99000 -9999.99000 -9999.99000     0.71487     0.04039    -5.39098     0.02566
-9999.99                220306932.00     -9999.99  15.91268   2.78398 696403018.0     14.55000 4094.0 29.10000     6.220     1.62860 -1e+04  -1e+04 -9999.99000    -0.30736     0.39200    -4.53609 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220420979.00     -9999.99  15.91033   5.12302 498001151.0    -11.04765 4033.0 22.82000     2.880     1.73350 -5e-01   2e-01    -4.95460 -9999.99000 -9999.99000 -9999.99000     1.65802     0.06308    -4.87671     0.01682
-9999.99                220208064.00     -9999.99  15.90830   0.28608 397301180.0    -13.21914 3935.0 19.37000     1.890     1.77426 -4e-01   1e-01    -5.04545 -9999.99000 -9999.99000 -9999.99000     1.66872     0.03213    -4.92635     0.00852
-9999.99                220399279.00     -9999.99  15.90784   4.70130 504515203.0     96.89703 5004.0 36.89000    16.150     1.13733 -1e+00  -6e-03 -9999.99000    -1.32278     0.16794    -4.74132     0.03224     0.00396 -9999.99000 -9999.99000
-9999.99                220388360.00     -9999.99  15.90615   4.48211 498001217.0     17.39202 3973.0 21.38000     2.410     1.68743 -2e-01   4e-01    -4.60130 -9999.99000 -9999.99000 -9999.99000     1.68012     0.07253    -4.83028     0.01908
-9999.99                220623817.00     -9999.99  15.89690   9.56319 496004120.0      2.82195 5610.0  7.33000     0.430     0.96637 -2e+00   6e-01    -4.16036 -9999.99000 -9999.99000 -9999.99000     0.43161     0.00260    -4.46260     0.00294
-9999.99                220247256.00     -9999.99  15.89383   1.51549 504502074.0     14.59008 5660.0 20.87000     2.270     0.90241 -2e+00   6e-01    -4.20936    -1.69601     0.58825    -4.18459     0.22095     0.00342    -4.75278     0.00891
-9999.99                220394160.00     -9999.99  15.89348   4.59714 504515156.0    -30.17088 4772.0 21.22000     2.370     1.30957 -1e+00   3e-01    -4.53214    -0.46266     0.78451    -4.08354     0.77673     0.00808    -4.58254     0.00470
-9999.99                220378442.00     -9999.99  15.88830   4.27795 498101219.0     -6.95481 5220.0 16.65000     1.350     0.92765 -2e+00   1e-01    -4.91894    -1.44612     0.29606    -4.48631     0.24158     0.00936    -4.76596     0.02091
-9999.99                220481636.00     -9999.99  15.88243   6.35194 607206189.0     20.66000 4779.0 36.32000    15.060     1.18835 -1e+04  -1e+04 -9999.99000    -0.94967     0.30437    -4.49378 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220418637.00     -9999.99  15.88100   5.07849 588904141.0   -102.98000 5222.0 24.91000     3.720 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.11507     0.62952    -4.15869 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220272956.00     -9999.99  15.87873   2.05897 504505228.0    -13.53936 3963.0 21.79000     2.540     1.68894 -6e-01   2e-02    -5.85639    -0.24510     0.35236    -4.62940     1.20294     0.01520    -4.95002     0.00562
-9999.99                220609052.00     -9999.99  15.84839   9.22486 476708154.0     -5.39373 4028.0 20.69000     2.220     1.62869 -6e-01   8e-02    -5.24416 -9999.99000 -9999.99000 -9999.99000     1.50058     0.03998    -4.79943     0.01179
-9999.99                220420572.00     -9999.99  15.84785   5.11582 588904150.0    -12.98000 5306.0 21.25000     2.380     1.05362 -1e+04  -1e+04 -9999.99000    -1.05129     0.79549    -4.05722 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220460742.00     -9999.99  15.84156   5.89691 498105166.0      1.67115 5458.0 22.88000     2.900     0.93896 -2e+00   1e-01    -4.96888    -1.66767     0.36708    -4.38746     0.21757     0.00558    -4.79456     0.01448
-9999.99                220696812.00     -9999.99  15.83325  11.38447 476712138.0    -19.32336 5261.0 17.65000     1.530 -9999.99000 -1e+00   4e-01    -4.39683    -1.42087     0.37095    -4.38870     0.37676     0.01290    -4.61550     0.01670
ZTFJ010318.22+444145.2      -9999.99     -9999.99  15.82593  44.69588 182715174.0    -36.71541 5000.0  0.43432 -9999.990     0.97285  4e-02   2e+00    -3.78221 -9999.99000 -9999.99000 -9999.99000     1.34114     0.03776    -4.18718     0.01255
-9999.99                220305360.00     -9999.99  15.80302   2.75075  55204060.0     33.46314 4075.0 35.40000    13.470     1.57124 -6e-01   1e-01    -5.03750    -0.45263     0.23253    -4.76890     1.11419     0.02056    -4.79206     0.00822
-9999.99                220600188.00     -9999.99  15.79716   9.02959 495905125.0    -10.88754 4073.0 36.58000    15.560     1.62349 -5e-01   2e-01    -4.85591    -0.46496     0.21869    -4.79620     1.60481     0.06730    -4.77190     0.01854
-9999.99                220392637.00     -9999.99  15.79681   4.56711 588905032.0    -19.42000 5876.0 33.65000    10.870     0.77606 -1e+04  -1e+04 -9999.99000    -2.24226     0.29886    -4.47984 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220433550.00     -9999.99  15.77638   5.36634 371101210.0     26.71848 4959.0 36.48000    15.370     1.13458 -1e+00   1e-01    -4.80236    -1.06294     0.37812    -4.38900     0.25594     0.00758    -4.90130     0.01500
-9999.99                220717753.00     -9999.99  15.77571  11.98529 496011030.0      6.62457 4449.0 28.75000     5.960     1.25203 -1e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.49903     0.01538    -4.87964     0.01422
-9999.99                220260233.00     -9999.99  15.77120   1.78263 504502232.0     18.44277 5444.0  5.29000     0.340     0.87043 -2e+00   2e-01    -4.63172    -1.72389     0.29347    -4.48366     0.42255     0.00374    -4.38631     0.00445
-9999.99                220692722.00     -9999.99  15.77041  11.27154 685709078.0    -29.12016 4369.0  1.85000     0.220     1.46574  1e+00   2e+00    -3.77538     1.47663     2.37786    -3.67741     2.84085     0.03607    -4.32890     0.00557
-9999.99                220707140.00     -9999.99  15.76530  11.67299 495911062.0    -20.28402 6007.0  8.07000     0.470     0.75372 -2e+00   2e-01    -4.66542 -9999.99000 -9999.99000 -9999.99000     0.26755     0.01202    -4.57127     0.02593
-9999.99                220524511.00     -9999.99  15.74819   7.31604 498004026.0     38.64600 3674.0 17.65000     1.530 -9999.99000 -2e-01   8e-02    -5.40093     0.11818     0.42110    -4.66162     1.26841     0.04870    -5.51638     0.01721
ZTFJ010258.36+433926.1      -9999.99     -9999.99  15.74322  43.65727 186606134.0     89.57196 4300.0  0.85709 -9999.990     1.41514  1e+00   2e+00    -3.71750 -9999.99000 -9999.99000 -9999.99000     2.52303     0.05942    -4.42157     0.01034
-9999.99                220664780.00     -9999.99  15.72121  10.54734 616109159.0     -5.25363 4082.0 33.42000    10.570 -9999.99000 -6e-01   6e-02    -5.34160 -9999.99000 -9999.99000 -9999.99000     0.80041     0.00537    -4.97709     0.00302
-9999.99                220248534.00     -9999.99  15.71857   1.54262 682202003.0      9.96000 3924.0 21.30000     2.390     1.55371 -1e+04  -1e+04 -9999.99000    -0.44735     0.11732    -5.12256 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220273912.00     -9999.99  15.71441   2.07884  55104088.0     20.95449 4874.0 21.80000     2.540 -9999.99000 -1e+00   3e-01    -4.42474    -1.06919     0.28113    -4.51950     0.40263     0.00829    -4.69993     0.00980
-9999.99                220531232.00     -9999.99  15.70826   7.46318 498015194.0    -22.72572 5269.0 35.60000    13.810     0.92270 -2e+00   2e-01    -4.67377 -9999.99000 -9999.99000 -9999.99000     0.17750     0.02077    -4.94618     0.06886
-9999.99                220470773.00     -9999.99  15.70730   6.10443 498005174.0    -35.23437 5514.0 35.12000    13.010     0.87043 -2e+00   1e-01    -4.91974    -1.81589     0.28841    -4.49532     0.22325     0.00988    -4.75750     0.02519
-9999.99                220742370.00     -9999.99  15.70238  12.79917 286603191.0      1.36095 5099.0 16.72000     1.360     0.98441 -2e+00   5e-02    -5.30154 -9999.99000 -9999.99000 -9999.99000     0.30560     0.01428    -4.75710     0.02327
-9999.99                220379706.00     -9999.99  15.70170   4.30440 504515096.0     20.54421 5930.0 19.74000     1.970     0.80628 -2e+00   6e-01    -4.15429    -1.97782     0.62487    -4.15960     0.27094     0.00256    -4.60069     0.00527
-9999.99                220697418.00     -9999.99  15.69690  11.40135 495911052.0     -4.97343 4760.0 22.87000     2.900 -9999.99000 -1e+00   5e-02    -5.24036 -9999.99000 -9999.99000 -9999.99000     0.41647     0.02420    -4.81977     0.02730
-9999.99                220420178.00     -9999.99  15.68946   5.10821 504516135.0     -1.48101 3951.0 14.84000     1.080     1.78346 -3e-01   3e-01    -4.76309    -0.07385     0.51368    -4.47024     1.57121     0.03410    -4.96706     0.00961
-9999.99                220447734.00     -9999.99  15.68712   5.63630 607207141.0    -11.78000 4831.0 18.11000     1.620     1.25281 -1e+04  -1e+04 -9999.99000    -0.86929     0.43676    -4.33145 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220469379.00     -9999.99  15.66884   6.07458  77205090.0     -2.96700 3638.0 38.22000    19.040     2.22324 -2e-01   7e-02    -5.46853 -9999.99000 -9999.99000 -9999.99000     0.93844     0.04666    -5.80371     0.02268
-9999.99                220410379.00     -9999.99  15.66600   4.91734 498001064.0     15.27057 3891.0 16.33000     1.300     1.80997 -2e-01   4e-01    -4.63429    -0.16047     0.37521    -4.63076     1.34674     0.02768    -5.07574     0.00913
-9999.99                220674962.00     -9999.99  15.66172  10.79814 495915134.0    -19.65360 5230.0 33.30000    10.400 -9999.99000 -1e+00   3e-01    -4.47003    -1.69577     0.05847    -5.19084     0.24851     0.01374    -4.82582     0.02880
-9999.99                220229656.00     -9999.99  15.66136   1.04191 696402116.0     -2.78000 4091.0 16.46000     1.320     1.53965 -1e+04  -1e+04 -9999.99000    -0.49483     0.20230    -4.82430 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220392540.00     -9999.99  15.64890   4.56548 504515173.0    -20.31405 5205.0  4.48000     0.300     0.99563 -1e+00   4e-01    -4.36576    -1.36893     0.35520    -4.40717     0.58211     0.00318    -4.39583     0.00256
-9999.99                220290482.00     -9999.99  15.63623   2.43425  55204111.0      3.55245 4924.0 22.96000     2.930     1.00651 -2e+00  -2e-01 -9999.99000    -1.37918     0.02401    -5.58627     0.28732     0.00484    -4.71071     0.00865
-9999.99                220537072.00     -9999.99  15.63268   7.59870 498015197.0    -10.67739 4141.0 30.61000     7.480     1.53381 -6e-01   9e-02    -5.17093    -0.50712     0.22690    -4.76625 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220622933.00     -9999.99  15.62633   9.54246 476704118.0    -17.85900 3751.0 27.09000     4.860 -9999.99000  2e-01   6e-01    -4.45389 -9999.99000 -9999.99000 -9999.99000     0.76240     0.04868    -5.90494     0.02947
-9999.99                220552509.00     -9999.99  15.61919   7.95382 685701173.0     -5.28366 5661.0 19.18000     1.840     0.84724 -2e+00   2e-01    -4.72765    -1.97992     0.30556    -4.46904     0.12669     0.00315    -5.10956     0.01938
-9999.99                220413615.00     -9999.99  15.60834   4.98124 696416074.0     -3.74000 3964.0 23.24000     3.030     1.79657 -1e+04  -1e+04 -9999.99000     0.14761     0.74589    -4.30334 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220433614.00     -9999.99  15.60525   5.36743 498105081.0      0.97068 5905.0 15.81000     1.220     0.80251 -2e+00   3e-01    -4.43591    -2.04142     0.53291    -4.22823     0.31617     0.00656    -4.52374     0.01107
-9999.99                220417949.00     -9999.99  15.59794   5.06562 588903004.0     -5.31000 4006.0 15.74000     1.210     1.49402 -1e+04  -1e+04 -9999.99000    -0.43399     0.19811    -4.86415 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220280284.00     -9999.99  15.59717   2.21275 504505193.0      2.94204 4944.0 16.67000     1.350     1.11400 -1e+00   1e-01    -4.93047 -9999.99000 -9999.99000 -9999.99000     0.46212     0.00396    -4.59029     0.00405
ZTFJ010219.89+335050.7      -9999.99     -9999.99  15.58287  33.84741 159701055.0     -6.21429 4500.0  1.71399 -9999.990     1.24367  7e-01   2e+00    -3.79872 -9999.99000 -9999.99000 -9999.99000     1.95689     0.05288    -4.31110     0.01191
ZTFJ010213.96+343519.3      -9999.99     -9999.99  15.55822  34.58873 678314228.0     33.50319 4300.0  1.75199 -9999.990     1.44029  8e-01   2e+00    -3.85353 -9999.99000 -9999.99000 -9999.99000     2.66267     0.07580    -4.36878     0.01249
-9999.99                220457860.00     -9999.99  15.54806   5.83868 498005072.0     19.05318 4611.0 25.22000     3.860     1.51473 -4e-01   7e-01    -4.13671 -9999.99000 -9999.99000 -9999.99000     0.93340     0.05385    -4.82530     0.02582
-9999.99                220667946.00     -9999.99  15.54282  10.62241 685715121.0    -22.41552 5740.0 28.46000     5.750     0.88397 -2e+00   6e-01    -4.20672    -1.76391     0.61718    -4.16446     0.21584     0.00250    -4.79221     0.00658
-9999.99                220287414.00     -9999.99  15.53723   2.36845 705905189.0     11.19000 5754.0 20.82000     2.250     0.87853 -1e+04  -1e+04 -9999.99000    -1.86397     0.53389    -4.22803 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220500020.00     -9999.99  15.53440   6.77299 498104173.0    -54.25755 5363.0 25.10000     3.810     0.91144 -2e+00   3e-01    -4.45189    -1.69949     0.21747    -4.61424     0.32821     0.01001    -4.62796     0.01537
-9999.99                220447209.00     -9999.99  15.53405   5.62615 498005042.0      1.66116 4935.0 21.05000     2.320     1.15617 -1e+00   9e-02    -4.98994 -9999.99000 -9999.99000 -9999.99000     0.22764     0.01583    -5.02263     0.03549
-9999.99                220433987.00     -9999.99  15.53155   5.37457 588903192.0    -23.63000 3604.0 22.64000     2.820 -9999.99000 -1e+04  -1e+04 -9999.99000    -1.21571    -1.01002 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220509309.00     -9999.99  15.52831   6.97772 498004022.0    -36.76542 4546.0 13.73000     0.940     1.31925 -9e-01   1e-01    -4.97454 -9999.99000 -9999.99000 -9999.99000     0.35915     0.03271    -4.97139     0.04314
-9999.99                220292379.00     -9999.99  15.52716   2.47367 504505177.0      3.10200 3763.0 32.99000    10.010 -9999.99000 -3e-01   1e-01    -5.24474    -0.02574     0.38325    -4.66328     1.24645     0.01309    -5.34521     0.00469
-9999.99                220547434.00     -9999.99  15.52573   7.83048 685701174.0      6.74466 3996.0 12.57000     0.820     1.71164 -2e-01   5e-01    -4.49392     0.14730     0.77147    -4.27759     2.17379     0.03061    -4.71325     0.00620
-9999.99                220426850.00     -9999.99  15.52391   5.23552 504516144.0     14.77023 5307.0 24.47000     3.530     1.01614 -1e+00   5e-01    -4.26151    -1.36706     0.48095    -4.27564     0.40780     0.01283    -4.54562     0.01529
-9999.99                220666631.00     -9999.99  15.52292  10.59250 685715122.0     15.36063 6066.0 27.70000     5.240     0.71435 -2e+00   5e-01    -4.22379    -2.05932     0.69281    -4.12009     0.23539     0.00337    -4.63537     0.00879
-9999.99                220569156.00     -9999.99  15.52071   8.34494 498011093.0      9.87600 3962.0 21.26000     2.380     1.89071 -4e-01   2e-01    -4.79663 -9999.99000 -9999.99000 -9999.99000     1.44854     0.08015    -5.25589     0.02462
-9999.99                220424500.00     -9999.99  15.51376   5.19213 498102068.0     -0.65046 6136.0  8.89000     0.520     0.64395 -3e+00   1e-03    -6.85449    -2.44949     0.37628    -4.38744     0.14945     0.00298    -4.94717     0.01878
-9999.99                220452249.00     -9999.99  15.51000   5.72746 498005036.0     22.83300 4418.0 19.46000     1.910 -9999.99000 -5e-01   4e-01    -4.40804 -9999.99000 -9999.99000 -9999.99000     0.46045     0.03573    -5.04255     0.03589
-9999.99                220534096.00     -9999.99  15.50969   7.52977 681201036.0     18.02000 3948.0 16.96000     1.400     1.88452 -1e+04  -1e+04 -9999.99000    -0.18401     0.40101    -4.57894 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220567839.00     -9999.99  15.50522   8.31164 498011086.0    -62.18700 4200.0 32.22000     9.120     1.85395 -5e-01   3e-01    -4.60914 -9999.99000 -9999.99000 -9999.99000     1.24052     0.09728    -5.27392     0.03500
-9999.99                220448792.00     -9999.99  15.49960   5.65689 498005046.0      4.78800 3888.0 22.69000     2.830     2.22911 -1e-01   4e-01    -4.58633 -9999.99000 -9999.99000 -9999.99000     1.96506     0.07350    -5.41816     0.01661
-9999.99                220513205.00     -9999.99  15.49911   7.06748 498104024.0      8.31900 3855.0 24.62000     3.590     2.08315 -2e-01   3e-01    -4.73008     0.06056     0.56310    -4.46463     1.56255     0.03587    -5.38097     0.01022
-9999.99                220283275.00     -9999.99  15.49881   2.27921 504505200.0     31.88205 6013.0  7.93000     0.460     0.72607 -3e+00   4e-02    -5.39316    -2.30480     0.39008    -4.36669     0.23222     0.00126    -4.62850     0.00345
-9999.99                220545568.00     -9999.99  15.48380   7.78894 685701170.0    -39.74751 5474.0 11.30000     0.700     0.89070 -2e+00  -3e-02 -9999.99000    -1.70006     0.35457    -4.40368     0.31396     0.00429    -4.60105     0.00705
-9999.99                220573170.00     -9999.99  15.48375   8.44330 685705076.0    -16.38132 5553.0 14.59000     1.050     0.91889 -2e+00   3e-01    -4.41295    -1.69093     0.46170    -4.29121     0.19981     0.00643    -4.86389     0.01838
-9999.99                220438669.00     -9999.99  15.47277   5.46349 498005087.0    -15.11046 4104.0 16.49000     1.330     1.65151 -6e-01   1e-01    -4.96949    -0.33682     0.36997    -4.55883     1.32438     0.05162    -4.84921     0.01730
-9999.99                220517680.00     -9999.99  15.46673   7.17194 607213208.0     -1.16000 5452.0 20.75000     2.230     0.95394 -1e+04  -1e+04 -9999.99000    -1.52878     0.49852    -4.25412 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220522695.00     -9999.99  15.46179   7.27793 289704176.0      9.62667 4608.0 28.53000     5.800 -9999.99000 -9e-01   2e-01    -4.78724    -0.65555     0.43950    -4.35917     0.66936     0.02893    -4.80782     0.01960
-9999.99                220676949.00     -9999.99  15.45996  10.84951 476715129.0    -28.81500 3687.0 34.59000    12.200     1.92931 -3e-01  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.17754     0.04202    -5.31030     0.01596
-9999.99                220412926.00     -9999.99  15.45337   4.96739 504516061.0      3.42237 6088.0 19.26000     1.860     0.73140 -3e+00   1e-01    -4.85929    -2.35021     0.42530    -4.33325     0.18183     0.00222    -4.79317     0.00884
-9999.99                220525232.00     -9999.99  15.43487   7.33145 607213236.0    -30.24000 4166.0 22.18000     2.660     1.50567 -1e+04  -1e+04 -9999.99000    -0.46519     0.28707    -4.66124 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220391425.00     -9999.99  15.42557   4.54257 588013020.0     11.53797 5443.0 35.34000    13.360     1.08190 -1e+00   8e-01    -4.05813    -1.13005     0.88607    -4.00370     0.26255     0.00662    -4.82515     0.01290
-9999.99                220519953.00     -9999.99  15.41568   7.22056 498103144.0     22.43553 5078.0 31.28000     8.120     1.08342 -1e+00   5e-01    -4.30095    -1.23315     0.34148    -4.42506     0.28585     0.00815    -4.84036     0.01421
-9999.99                220666092.00     -9999.99  15.40383  10.57898 496015118.0    -14.45001 5367.0 27.87000     5.350     0.94186 -2e+00   8e-02    -5.02972 -9999.99000 -9999.99000 -9999.99000     0.18327     0.00356    -4.92692     0.01131
-9999.99                220444536.00     -9999.99  15.39660   5.57445 498005247.0    -26.70000 4259.0 25.02000     3.770     1.83183 -4e-01   4e-01    -4.44286 -9999.99000 -9999.99000 -9999.99000     1.45831     0.09961    -5.13201     0.03033
-9999.99                220577785.00     -9999.99  15.39646   8.54770 685705050.0    -38.52666 6244.0 21.57000     2.470     0.64821 -3e+00   8e-02    -5.06746    -2.48465     0.45051    -4.31554     0.28721     0.00309    -4.47678     0.00643
-9999.99                220662640.00     -9999.99  15.39517  10.49431 616115101.0     -2.69187 5967.0 30.12000     7.050     0.75861 -2e+00   2e-01    -4.75046 -9999.99000 -9999.99000 -9999.99000     0.13326     0.00281    -5.05884     0.01668
-9999.99                220718455.00     -9999.99  15.36851  12.00696 286610154.0     44.19057 4618.0 29.61000     6.620     1.25883 -1e+00  -1e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.45613     0.01518    -4.87590     0.01546
-9999.99                220251953.00     -9999.99  15.36618   1.61270 504502130.0     12.41859 4774.0 14.83000     1.080     1.03906 -1e+00   7e-02    -5.16014 -9999.99000 -9999.99000 -9999.99000     0.40783     0.00225    -4.55544     0.00268
-9999.99                220419069.00     -9999.99  15.35194   5.08665 705916065.0     -8.45000 3721.0 21.14000     2.340     2.21522 -1e+04  -1e+04 -9999.99000     0.09561     0.45672    -4.60429 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220341403.00     -9999.99  15.35015   3.51195 588006141.0    -29.22021 4880.0 28.50000     5.770     1.19678 -1e+00   2e-01    -4.75510    -0.91576     0.44082    -4.32374     0.49636     0.01457    -4.64585     0.01368
-9999.99                220411082.00     -9999.99  15.34322   4.93215 498102063.0    -38.18643 5837.0 17.56000     1.510     0.75365 -2e+00  -3e-03 -9999.99000    -2.22189     0.27402    -4.51857     0.18441     0.00360    -4.80576     0.01315
-9999.99                220417698.00     -9999.99  15.33832   5.06038 588012201.0     45.52149 3888.0 23.17000     3.000 -9999.99000 -5e-01   5e-03    -6.51482 -9999.99000 -9999.99000 -9999.99000     0.90818     0.04036    -5.13989     0.01994
-9999.99                220443623.00     -9999.99  15.32331   5.55593 588012107.0   -105.30285 5456.0  4.41000     0.300     0.79738 -2e+00   1e-01    -4.92972 -9999.99000 -9999.99000 -9999.99000     0.34040     0.01998    -4.46503     0.03112
-9999.99                220667877.00     -9999.99  15.32265  10.62086 685715112.0    -46.65228 4162.0 19.03000     1.810     1.54696 -4e-01   4e-01    -4.52213    -0.27818     0.47117    -4.44648     1.12835     0.02766    -4.83026     0.01092
-9999.99                220652026.00     -9999.99  15.30629  10.22877 496004050.0     -7.47516 5518.0 25.98000     4.240     0.90057 -2e+00   3e-01    -4.49164    -1.66978     0.43948    -4.31240     0.19276     0.00371    -4.89640     0.01103
-9999.99                220350993.00     -9999.99  15.30389   3.71836 588006070.0     -8.03556 3973.0 19.02000     1.810 -9999.99000 -5e-01   7e-02    -5.35857    -0.27292     0.33273    -4.65067     1.07190     0.03220    -5.05125     0.01341
-9999.99                220328468.00     -9999.99  15.29854   3.24709 504503061.0    -25.32753 5024.0  4.86000     0.320     1.05689 -8e-01   7e-01    -4.09526    -0.57110     0.94203    -3.99001     0.66835     0.00613    -4.42105     0.00422
-9999.99                220527383.00     -9999.99  15.29428   7.37820 495901202.0    -29.57046 5845.0 14.63000     1.050     0.69422 -2e+00   4e-02    -5.30531    -2.00965     0.49558    -4.26100     0.16036     0.00553    -4.90878     0.02488
-9999.99                220677662.00     -9999.99  15.29358  10.86856 495915149.0    -28.17948 5917.0 17.94000     1.580     0.70828 -3e+00  -5e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.29463     0.00811    -4.53095     0.01526
-9999.99                220451305.00     -9999.99  15.29189   5.70866 498005232.0     -1.87128 4880.0 20.55000     2.180     1.23784 -1e+00   1e-01    -4.88495    -0.96018     0.39641    -4.36986     0.22535     0.01029    -5.07766     0.02316
-9999.99                220349329.00     -9999.99  15.28938   3.68475 588006062.0      8.77608 4922.0 31.85000     8.710     1.11694 -1e+00   1e-01    -4.83188    -1.16792     0.23313    -4.59901     0.28980     0.01222    -4.87140     0.02084
-9999.99                220505426.00     -9999.99  15.28190   6.89125 498003153.0     -5.04348 4195.0 13.53000     0.920     1.54301 -5e-01   3e-01    -4.71103 -9999.99000 -9999.99000 -9999.99000     1.14912     0.05842    -4.88745     0.02263
-9999.99                220448313.00     -9999.99  15.27468   5.64784 607207199.0    -31.44000 3884.0 24.25000     3.430     1.92063 -1e+04  -1e+04 -9999.99000     0.04531     0.57467    -4.44748 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220720678.00     -9999.99  15.27133  12.07944 685711215.0     -5.11353 4214.0 16.68000     1.360     1.75907 -5e-01   3e-01    -4.62007    -0.19114     0.59596    -4.33431     1.22582     0.01579    -5.03988     0.00573
-9999.99                220417082.00     -9999.99  15.26806   5.04911 588903040.0     17.90000 5797.0 19.17000     1.840     0.74050 -1e+04  -1e+04 -9999.99000    -2.04358     0.40538    -4.34963 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ010101.64+340852.3      -9999.99     -9999.99  15.25681  34.14787 263504235.0     54.73788 5100.0  1.21181 -9999.990     0.92412 -6e-01   1e+00    -3.94017 -9999.99000 -9999.99000 -9999.99000     1.04084     0.01611    -4.16627     0.00699
-9999.99                220517933.00     -9999.99  15.25040   7.17721 498103141.0      5.00346 5176.0 19.77000     1.980     1.07196 -2e+00   2e-01    -4.69141    -1.35245     0.33702    -4.42954     0.30737     0.01059    -4.75601     0.01713
-9999.99                220542372.00     -9999.99  15.24495   7.71957 498115087.0     17.45208 5443.0 19.79000     1.990     0.80940 -2e+00   3e-01    -4.55304    -1.73397     0.28214    -4.50069     0.25133     0.00368    -4.72245     0.00791
-9999.99                220246640.00     -9999.99  15.24269   1.50181 504502126.0     14.39997 5908.0 23.21000     3.020     0.81959 -2e+00   5e-01    -4.25522    -1.98302     0.59473    -4.18062     0.16366     0.00357    -4.89968     0.01525
-9999.99                220518043.00     -9999.99  15.24203   7.17941 498003141.0      2.78700 3998.0 36.23000    14.900     1.82539 -5e-01   1e-01    -4.99813 -9999.99000 -9999.99000 -9999.99000     0.83270     0.05748    -5.35375     0.03116
-9999.99                220534549.00     -9999.99  15.23827   7.54108 498115227.0    -24.73710 5187.0 24.28000     3.440     0.97624 -1e+00   2e-01    -4.63370    -1.17095     0.53164    -4.23177     0.19991     0.00312    -4.96164     0.00848
-9999.99                220453923.00     -9999.99  15.23405   5.76100 498105239.0    -28.08942 6010.0  9.52000     0.560     0.74059 -2e+00   2e-01    -4.60919    -2.20788     0.48373    -4.27309     0.34303     0.00432    -4.42338     0.00682
-9999.99                220691723.00     -9999.99  15.23104  11.24516 616111241.0    -46.11189 6175.0  3.68000     0.280     0.62303 -3e+00   9e-02    -5.00845    -2.40697     0.45887    -4.30178     0.31516     0.00421    -4.43117     0.00765
-9999.99                220404237.00     -9999.99  15.22103   4.79903 504516071.0      8.82612 5269.0 35.59000    13.780     0.95712 -2e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20184     0.00422    -4.85700     0.01193
-9999.99                220451519.00     -9999.99  15.21424   5.71310 588012177.0      4.46310 4587.0  9.79000     0.580     1.31369 -8e-01   3e-01    -4.56191 -9999.99000 -9999.99000 -9999.99000     0.92306     0.03280    -4.56666     0.01594
-9999.99                220650992.00     -9999.99  15.21100  10.20325 476704048.0    -53.18679 4970.0 33.62000    10.820     1.25782 -8e-01   7e-01    -4.12488 -9999.99000 -9999.99000 -9999.99000     0.39679     0.01925    -4.93063     0.02278
ZTFJ010050.49+083912.7      -9999.99     -9999.99  15.21036   8.65357 498016135.0    -26.69847 4300.0  0.82271 -9999.990     1.46642  1e+00   2e+00    -3.75540 -9999.99000 -9999.99000 -9999.99000     2.30309     0.06805    -4.41207     0.01299
-9999.99                220687705.00     -9999.99  15.20068  11.13344 496015206.0     -0.63045 4779.0 23.14000     2.990     1.14839 -1e+00   6e-02    -5.18539 -9999.99000 -9999.99000 -9999.99000     0.40117     0.00687    -4.79183     0.00810
-9999.99                220336216.00     -9999.99  15.18992   3.40594 588006187.0    -17.14800 3776.0 19.37000     1.890 -9999.99000 -3e-01   2e-01    -5.00767 -9999.99000 -9999.99000 -9999.99000     2.60112     0.13200    -5.04136     0.02234
-9999.99                220653893.00     -9999.99  15.17934  10.27447 685704026.0    -10.90755 4561.0 21.30000     2.390     1.33634 -7e-01   3e-01    -4.51912    -0.63289     0.42164    -4.38593     0.54339     0.01377    -4.83830     0.01163
-9999.99                220441793.00     -9999.99  15.16563   5.52339 713312115.0  -9999.99000 5838.0 21.42000     2.420     0.82652 -2e+00   2e-01    -4.59525    -2.02067     0.47640    -4.27835     0.18389     0.00295    -4.81750     0.01057
-9999.99                220322632.00     -9999.99  15.15650   3.11936 504503100.0    -25.27749 5338.0  3.39000     0.270     0.84994 -2e+00   1e-01    -4.95044 -9999.99000 -9999.99000 -9999.99000     0.55132     0.00636    -4.29666     0.00554
-9999.99                220336713.00     -9999.99  15.15242   3.41550 504503064.0      8.44584 5923.0 28.06000     5.470     0.75154 -2e+00   1e-01    -4.79456    -2.17827     0.41651    -4.33561     0.16299     0.00327    -4.88450     0.01499
-9999.99                220671597.00     -9999.99  15.15083  10.71280 681215176.0    -15.63000 3935.0 26.91000     4.750     2.14282 -1e+04  -1e+04 -9999.99000    -0.17841     0.39566    -4.58999 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220454820.00     -9999.99  15.12435   5.77800 588012181.0    -26.77854 4763.0 31.56000     8.410     1.27148 -1e+00   2e-01    -4.63638    -0.82013     0.41825    -4.35794     0.51778     0.03203    -4.76313     0.02854
-9999.99                220500714.00     -9999.99  15.11930   6.78894 498103165.0    -40.63800 3971.0 19.26000     1.860     1.87004 -4e-01   2e-01    -4.88871 -9999.99000 -9999.99000 -9999.99000     1.16269     0.04352    -5.23082     0.01672
-9999.99                220365779.00     -9999.99  15.11881   4.01940 504514097.0    -23.76645 4244.0 20.44000     2.150     1.81701 -4e-01   4e-01    -4.45291    -0.11356     0.69532    -4.25479     1.54373     0.02706    -5.02579     0.00777
-9999.99                220332966.00     -9999.99  15.11678   3.33816 588006186.0    -32.68200 3880.0 22.59000     2.800     1.89285 -4e-01   1e-01    -5.09831 -9999.99000 -9999.99000 -9999.99000     1.58076     0.03234    -5.13684     0.00908
-9999.99                220351319.00     -9999.99  15.10399   3.72530 504514157.0    -20.58423 4090.0 14.49000     1.040 -9999.99000 -5e-01   2e-01    -4.78029 -9999.99000 -9999.99000 -9999.99000     1.19741     0.02396    -4.69849     0.00890
-9999.99                220509155.00     -9999.99  15.10349   6.97447 498003202.0      6.76200 3789.0 18.08000     1.610     1.94990 -7e-02   4e-01    -4.67470     0.24382     0.68070    -4.40452     1.81226     0.04838    -5.31377     0.01184
-9999.99                220246434.00     -9999.99  15.09826   1.49715 397305038.0     33.43800 5382.0  9.80000     0.580     0.84112 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18429     0.00588    -4.83497     0.02037
-9999.99                220671168.00     -9999.99  15.08170  10.70208 495915008.0      9.41652 5692.0 34.74000    12.410 -9999.99000 -2e+00   2e-01    -4.64314 -9999.99000 -9999.99000 -9999.99000     0.16262     0.00644    -4.96215     0.02504
-9999.99                220512516.00     -9999.99  15.08031   7.05212 371103017.0     11.38788 5648.0 21.51000     2.450     0.76858 -2e+00   1e-01    -4.87848 -9999.99000 -9999.99000 -9999.99000     0.11044     0.00575    -5.22155     0.04703
-9999.99                220553275.00     -9999.99  15.06984   7.97228 496001060.0    -20.28402 6186.0  5.36000     0.340     0.55526 -3e+00   9e-02    -5.01750 -9999.99000 -9999.99000 -9999.99000     0.45628     0.00477    -4.17698     0.00564
-9999.99                220586636.00     -9999.99  15.06716   8.73642 685705029.0    -20.36409 5086.0 21.05000     2.320     0.94602 -1e+00   3e-01    -4.50751    -1.30814     0.27571    -4.51722     0.38206     0.01050    -4.64889     0.01329
-9999.99                220240009.00     -9999.99  15.06382   1.34734 696402211.0     19.02000 3640.0 21.56000     2.470     2.41986 -1e+04  -1e+04 -9999.99000     0.07334     0.33072    -4.78478 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220495564.00     -9999.99  15.04328   6.66553 498003191.0    -58.35036 4042.0 16.28000     1.290     1.59314 -3e-01   3e-01    -4.62955 -9999.99000 -9999.99000 -9999.99000     0.68561     0.05593    -5.08430     0.03694
-9999.99                220433367.00     -9999.99  15.04229   5.36271 713312113.0    -44.46075 5201.0 14.92000     1.090     1.03421 -1e+00   5e-01    -4.25868 -9999.99000 -9999.99000 -9999.99000     0.20395     0.00668    -4.96270     0.01763
-9999.99                220522388.00     -9999.99  15.03820   7.27181 498003210.0    -16.98300 3652.0 29.97000     6.920     2.09207 -3e-01   2e-02    -6.00905 -9999.99000 -9999.99000 -9999.99000     0.99322     0.11775    -5.59417     0.05358
-9999.99                220517518.00     -9999.99  15.03299   7.16811 498003213.0    -22.18536 5805.0 21.12000     2.340     0.73086 -2e+00   3e-01    -4.46197    -2.15715     0.30124    -4.47854     0.14493     0.00705    -5.01757     0.03382
-9999.99                220514465.00     -9999.99  15.03050   7.09802 498003203.0     11.94300 3925.0 19.74000     1.970     1.84113 -5e-02   5e-01    -4.47891 -9999.99000 -9999.99000 -9999.99000     1.63627     0.07831    -5.20619     0.02123
-9999.99                220525616.00     -9999.99  15.01334   7.34014 498003216.0     14.93100 3796.0 22.32000     2.710     2.31782  2e-01   6e-01    -4.44167 -9999.99000 -9999.99000 -9999.99000     1.10779     0.05969    -5.72935     0.02439
-9999.99                220521320.00     -9999.99  14.99270   7.24907 607209130.0     13.60000 4073.0 20.88000     2.270     1.44959 -1e+04  -1e+04 -9999.99000    -0.18761     0.49605    -4.44051 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220325990.00     -9999.99  14.99190   3.19281 504510226.0    -19.20327 5166.0 24.05000     3.350     1.08500 -1e+00   5e-01    -4.22675    -1.12218     0.55540    -4.21243     0.42314     0.00654    -4.61454     0.00738
-9999.99                220517242.00     -9999.99  14.98620   7.16158 498003206.0     13.18800 3651.0  1.65000     0.210 -9999.99000  1e+01   1e+01    -3.25497     9.18546     9.45791    -3.32226    15.70833     0.33443    -4.31360     0.00927
ZTFJ005956.65+372339.4      -9999.99     -9999.99  14.98612  37.39430 159716137.0    -91.53333 4700.0  1.90273 -9999.990     1.08539  7e-01   2e+00    -3.72531 -9999.99000 -9999.99000 -9999.99000     2.18549     0.05797    -4.08075     0.01169
-9999.99                220241889.00     -9999.99  14.98527   1.39213  55105229.0    -17.46207 5272.0 19.67000     1.960     0.89200 -2e+00   4e-02    -5.34498    -1.78913     0.01608    -5.75199     0.26037     0.00178    -4.65241     0.00377
-9999.99                220341858.00     -9999.99  14.97318   3.52198 713306097.0    -30.36099 5577.0 25.09000     3.800     0.89246 -2e+00   2e-01    -4.70266    -1.74837     0.43394    -4.31841     0.26210     0.00685    -4.67005     0.01422
-9999.99                220313039.00     -9999.99  14.97095   2.91243 504510239.0    -22.11531 4966.0 21.20000     2.360     0.98948 -1e+00   6e-02    -5.21772    -1.44350     0.00520    -6.25038     0.29858     0.00480    -4.70013     0.00817
-9999.99                220326719.00     -9999.99  14.94829   3.20906 682214056.0     22.76000 5286.0 23.01000     2.950     1.04102 -1e+04  -1e+04 -9999.99000    -1.31375     0.50854    -4.25202 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220724363.00     -9999.99  14.94573  12.19295 685711145.0      4.46310 4202.0 23.07000     2.970     1.52477 -7e-01   1e-01    -5.01041    -0.46116     0.31724    -4.61355     1.22016     0.02785    -4.82233     0.01014
-9999.99                220347154.00     -9999.99  14.94345   3.63768 696414161.0    -42.89000 5014.0 27.95000     5.400     1.08779 -1e+04  -1e+04 -9999.99000    -1.11945     0.38246    -4.38267 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220438470.00     -9999.99  14.93943   5.45949 713312015.0     10.49727 5505.0 17.78000     1.550     0.89852 -2e+00   3e-01    -4.50101    -1.76183     0.33129    -4.43509     0.15619     0.00269    -4.98398     0.01117
-9999.99                220354481.00     -9999.99  14.93185   3.79000 588006034.0     12.58200 3892.0 36.29000    15.020     2.17455  7e-02   6e-01    -4.41933 -9999.99000 -9999.99000 -9999.99000     1.19829     0.09623    -5.65852     0.03619
-9999.99                220706730.00     -9999.99  14.92393  11.66173 681211018.0     21.27000 3849.0 16.87000     1.390     1.74741 -1e+04  -1e+04 -9999.99000    -0.12477     0.37208    -4.64642 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220322172.00     -9999.99  14.91368   3.10941 713306019.0    -24.18672 5435.0 14.18000     1.000     0.82436 -2e+00  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.17404     0.00610    -4.88116     0.02263
-9999.99                220502085.00     -9999.99  14.90351   6.82003 498103151.0    -23.32614 5421.0 18.87000     1.770     0.89312 -2e+00   6e-02    -5.16654    -1.74115     0.24765    -4.55580     0.20515     0.00898    -4.86034     0.02462
-9999.99                220523750.00     -9999.99  14.88214   7.30003 498003223.0     -8.58594 4100.0 19.28000     1.860     1.52994 -5e-01   2e-01    -4.92201 -9999.99000 -9999.99000 -9999.99000     0.99957     0.06067    -4.97035     0.02713
-9999.99                220510556.00     -9999.99  14.87756   7.00603 498003068.0      2.78193 4942.0 13.73000     0.940     1.11948 -1e+00   3e-01    -4.42492    -0.97516     0.44742    -4.31586     0.47025     0.03556    -4.68959     0.03535
-9999.99                220554548.00     -9999.99  14.86526   8.00300 496002070.0     11.60802 5435.0  8.90000     0.520     0.83635 -2e+00   5e-01    -4.29012 -9999.99000 -9999.99000 -9999.99000     0.32416     0.00635    -4.65745     0.00983
-9999.99                220521911.00     -9999.99  14.86395   7.26186 498103122.0      4.78332 5862.0 12.83000     0.850     0.77538 -2e+00   7e-02    -5.09624    -1.94869     0.57627    -4.19502     0.17887     0.00502    -4.86196     0.01794
-9999.99                220262015.00     -9999.99  14.86306   1.82194 696402189.0      0.50000 5281.0 15.71000     1.200     1.01419 -1e+04  -1e+04 -9999.99000    -1.38559     0.43060    -4.32420 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220529688.00     -9999.99  14.86306   7.42884 685702111.0     16.59147 5017.0 14.17000     1.000     0.98286 -1e+00   2e-01    -4.58117    -1.31148     0.19379    -4.67756     0.37257     0.01573    -4.70158     0.02036
-9999.99                220551260.00     -9999.99  14.85241   7.92403 685613036.0     -0.90063 5768.0 19.18000     1.840     0.75606 -5e+00  -2e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.18701     0.00265    -4.85998     0.00859
-9999.99                220345066.00     -9999.99  14.84634   3.59127 588006086.0    -70.62000 4031.0 31.16000     8.010 -9999.99000 -4e-01   3e-01    -4.72872 -9999.99000 -9999.99000 -9999.99000     1.14204     0.06023    -5.26170     0.02358
-9999.99                220716293.00     -9999.99  14.81234  11.94109 616111150.0    -17.99244 5215.0 25.05000     3.780     0.94731 -1e+00   2e-01    -4.56991 -9999.99000 -9999.99000 -9999.99000     0.11233     0.00244    -5.28044     0.01514
-9999.99                220504727.00     -9999.99  14.80361   6.87719 498003072.0    -21.06456 4437.0 34.38000    11.880     1.49770 -5e-01   4e-01    -4.39494 -9999.99000 -9999.99000 -9999.99000     0.61754     0.03981    -4.97591     0.02932
-9999.99                220548988.00     -9999.99  14.78395   7.86784 685613029.0      2.53176 5528.0  4.40000     0.300     0.82841 -2e+00   2e-02    -5.56641    -1.72348     0.39818    -4.35530     0.15802     0.00357    -5.01477     0.01392
-9999.99                220480246.00     -9999.99  14.78004   6.32015 607208135.0    -18.35000 4613.0 25.29000     3.900     1.28960 -1e+04  -1e+04 -9999.99000    -0.66572     0.43372    -4.36410 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220576500.00     -9999.99  14.77167   8.51929 476705228.0     32.50500 3796.0 29.88000     6.840     2.17930 -2e-01   2e-01    -4.93053 -9999.99000 -9999.99000 -9999.99000     1.00932     0.01612    -5.67539     0.00723
-9999.99                220341508.00     -9999.99  14.76062   3.51420 588006079.0      1.99200 3890.0 19.47000     1.910 -9999.99000 -3e-01   3e-01    -4.79585    -0.15106     0.38372    -4.62128     1.12996     0.02235    -5.53445     0.00890
-9999.99                220301595.00     -9999.99  14.75984   2.66507 696410058.0      5.86000 5548.0 22.88000     2.900     0.95138 -1e+04  -1e+04 -9999.99000    -1.60937     0.53707    -4.22549 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220578008.00     -9999.99  14.75198   8.55214 685613180.0    -23.30613 4444.0 25.04000     3.780     1.44243 -7e-01   2e-01    -4.66365    -0.47014     0.48887    -4.34586 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220513804.00     -9999.99  14.72490   7.08248 498003117.0     -5.10354 4731.0 21.46000     2.440     1.17354 -1e+00   6e-02    -5.24048    -0.89802     0.30952    -4.49347     0.44073     0.01847    -4.78775     0.01961
-9999.99                220347515.00     -9999.99  14.71684   3.64554 588008065.0     12.71700 3717.0 35.57000    13.750 -9999.99000  2e-01   5e-01    -4.54662 -9999.99000 -9999.99000 -9999.99000     0.92068     0.03946    -5.73333     0.01951
-9999.99                220261043.00     -9999.99  14.70141   1.80033 696402151.0    -19.38000 5689.0 23.40000     3.090     0.90785 -1e+04  -1e+04 -9999.99000    -1.88101     0.43854    -4.31144 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220229647.00     -9999.99  14.68830   1.04167  55102240.0    -17.50212 4404.0 29.64000     6.640 -9999.99000 -4e-01   5e-01    -4.34742 -9999.99000 -9999.99000 -9999.99000     0.75585     0.00649    -4.83216     0.00387
-9999.99                220492877.00     -9999.99  14.67782   6.60230 599914094.0    -17.70000 5703.0 11.53000     0.720     0.79857 -1e+04  -1e+04 -9999.99000    -1.80730     0.52922    -4.22971 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220259687.00     -9999.99  14.67564   1.77014 504502156.0     16.36131 4019.0 22.64000     2.820     1.62628 -2e-01   4e-01    -4.55624    -0.24786     0.39445    -4.55971     0.80747     0.01231    -5.02086     0.00686
-9999.99                220346632.00     -9999.99  14.67259   3.62686 504514201.0    -25.20744 5718.0 23.25000     3.040     0.88362 -2e+00   3e-01    -4.41717    -1.75290     0.60173    -4.17454     0.20762     0.00500    -4.79931     0.01404
-9999.99                220478532.00     -9999.99  14.64813   6.28098 498003240.0     -5.70600 3824.0 19.47000     1.910     2.16534  6e-01   1e+00    -4.20528 -9999.99000 -9999.99000 -9999.99000     3.23196     0.14699    -5.20954     0.02002
-9999.99                220711704.00     -9999.99  14.64811  11.80552 286610194.0    -23.41620 4891.0 10.98000     0.670     1.05543 -1e+00   3e-02    -5.50624 -9999.99000 -9999.99000 -9999.99000     0.49003     0.01266    -4.56363     0.01215
-9999.99                220512755.00     -9999.99  14.62594   7.05731 498103109.0    -15.34062 5842.0 18.98000     1.800     0.75822 -2e+00   4e-01    -4.38906 -9999.99000 -9999.99000 -9999.99000     0.19816     0.00315    -4.81745     0.00950
-9999.99                220477590.00     -9999.99  14.62011   6.25810 498003227.0     -5.31369 4705.0 18.45000     1.680     1.29377 -1e+00   2e-01    -4.79197 -9999.99000 -9999.99000 -9999.99000     0.26486     0.04895    -5.07568     0.09076
-9999.99                220472051.00     -9999.99  14.61894   6.13188 588012228.0    -27.60909 4605.0 27.71000     5.250     1.34444 -1e+00   1e-01    -4.98792    -0.77071     0.32172    -4.49515     0.40961     0.02169    -4.93473     0.02479
-9999.99                220678253.00     -9999.99  14.61495  10.88370 685715097.0    -13.77954 6179.0 27.80000     5.300     0.66825 -3e+00  -4e-03 -9999.99000    -2.54121     0.32871    -4.44672     0.38356     0.00346    -4.31197     0.00493
-9999.99                220680792.00     -9999.99  14.60751  10.94868 495915152.0    -15.04041 3936.0  5.79000     0.360 -9999.99000 -2e-02   6e-01    -4.44395 -9999.99000 -9999.99000 -9999.99000     3.41441     0.11313    -4.60785     0.01452
-9999.99                220669556.00     -9999.99  14.59871  10.66248 685715087.0    -38.97696 4648.0 23.22000     3.020     1.16932 -1e+00   7e-02    -5.15769    -0.90245     0.22814    -4.63781     0.29047     0.01235    -5.04930     0.02062
-9999.99                220583872.00     -9999.99  14.59432   8.67786 607212065.0    -20.84000 3704.0 23.07000     2.970 -9999.99000 -1e+04  -1e+04 -9999.99000     0.26372     0.60438    -4.49045 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220502145.00     -9999.99  14.57305   6.82167 498103053.0     11.10768 4900.0 20.76000     2.240     1.11574 -9e-01   5e-01    -4.25403    -1.05954     0.31809    -4.46418     0.41916     0.00582    -4.71839     0.00656
-9999.99                220681369.00     -9999.99  14.56592  10.96550 496015165.0    -49.92453 5062.0 21.26000     2.380     1.04365 -1e+00   5e-01    -4.28907 -9999.99000 -9999.99000 -9999.99000     0.30282     0.00360    -4.80428     0.00588
-9999.99                220352106.00     -9999.99  14.55454   3.74108 713308084.0    -13.59000 5881.0 32.53000     9.470     0.80115 -2e+00   4e-01    -4.38803 -9999.99000 -9999.99000 -9999.99000     0.22046     0.02688    -4.71599     0.07293
-9999.99                220340113.00     -9999.99  14.55313   3.48475 588008064.0     -6.43446 3976.0  3.43000     0.270     1.71896  1e+00   2e+00    -3.88725 -9999.99000 -9999.99000 -9999.99000     3.73747     0.09439    -4.54779     0.01106
-9999.99                220477840.00     -9999.99  14.54946   6.26426 588012243.0    -30.29097 5118.0 14.87000     1.090     1.03584 -2e+00   7e-02    -5.09830 -9999.99000 -9999.99000 -9999.99000     0.20307     0.01582    -4.95360     0.04214
-9999.99                220353789.00     -9999.99  14.53692   3.77575 504514210.0    -12.41100 6034.0 19.41000     1.890     0.68577 -1e+01  -9e+00 -9999.99000    -2.35614     0.36158    -4.40075     0.12082     0.00157    -5.15043     0.01425
-9999.99                220390436.00     -9999.99  14.53521   4.52234  55216147.0     -6.43446 5510.0  6.92000     0.410     0.84230 -2e+00  -2e-01 -9999.99000    -1.93495     0.16438    -4.73948     0.33540     0.00261    -4.47812     0.00413
-9999.99                220489941.00     -9999.99  14.52838   6.53722 685606115.0     28.09200 5109.0 22.65000     2.820     0.98085 -1e+04  -1e+04 -9999.99000    -1.35181     0.25872    -4.54365     0.40917     0.01922    -4.58249     0.02267
-9999.99                220627937.00     -9999.99  14.52174   9.65739 496003173.0      1.05072 6121.0 27.82000     5.320     0.65384 -3e+00  -8e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20650     0.00499    -4.71120     0.01597
-9999.99                220391753.00     -9999.99  14.49899   4.54908 713309182.0     12.76884 5322.0 35.15000    13.050     0.93062 -2e+00   1e-01    -4.87591    -1.69155     0.17488    -4.71325     0.16079     0.00193    -4.96901     0.00763
-9999.99                220527721.00     -9999.99  14.49084   7.38611 498114168.0     -1.27089 4565.0 27.20000     4.930     1.38570 -8e-01   2e-01    -4.66309 -9999.99000 -9999.99000 -9999.99000     0.76253     0.00988    -4.68854     0.00585
-9999.99                220294013.00     -9999.99  14.48993   2.50748 696410086.0    -21.50000 5689.0 23.33000     3.060     0.90011 -1e+04  -1e+04 -9999.99000    -1.74072     0.57883    -4.19090 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220335793.00     -9999.99  14.48786   3.39750 588008145.0     -0.21015 4607.0 18.08000     1.610     1.33703 -8e-01   3e-01    -4.58889 -9999.99000 -9999.99000 -9999.99000     0.71114     0.02107    -4.74460     0.01341
-9999.99                220398184.00     -9999.99  14.47247   4.67980 397316247.0    -16.75800 3701.0  2.71000     0.240 -9999.99000  2e+00   2e+00    -4.00899     1.98662     2.32360    -3.90703     5.27905     0.10559 -9999.99000 -9999.99000
-9999.99                220320250.00     -9999.99  14.46730   3.06703 713306240.0     -8.14563 5304.0 14.47000     1.030     1.05202 -1e+00   4e-01    -4.40379    -1.18770     0.65663    -4.14078     0.42430     0.01023    -4.57042     0.01157
-9999.99                220519015.00     -9999.99  14.46486   7.20052 685606148.0     -6.73467 4673.0 18.07000     1.610     1.30377 -9e-01   3e-01    -4.58746 -9999.99000 -9999.99000 -9999.99000     0.67161     0.02629    -4.69654     0.01778
-9999.99                220536262.00     -9999.99  14.46350   7.58022 685702215.0      9.52659 4597.0  2.68000     0.240     1.41294  4e-01   2e+00    -3.82271     0.84312     1.92857    -3.71876     2.01049     0.02421    -4.29567     0.00531
-9999.99                220353138.00     -9999.99  14.39901   3.76275 504514112.0    -42.96972 5794.0 19.25000     1.860     0.80629 -2e+00   3e-01    -4.46004 -9999.99000 -9999.99000 -9999.99000     0.16163     0.00269    -4.93805     0.01100
-9999.99                220473923.00     -9999.99  14.39318   6.17330 685607138.0    -10.82748 5142.0  8.94000     0.530     1.09740 -1e+00   4e-01    -4.36771    -1.04679     0.60240    -4.17684     0.50708     0.00468    -4.52062     0.00434
-9999.99                220378804.00     -9999.99  14.38966   4.28645 588009012.0     -7.23900 3849.0 30.15000     7.070     1.92781 -3e-01   2e-01    -4.95969 -9999.99000 -9999.99000 -9999.99000     1.50473     0.10794    -5.27111     0.03190
-9999.99                220536286.00     -9999.99  14.37806   7.58068 685702220.0    -19.46346 4214.0 25.35000     3.920     1.39161 -5e-01   3e-01    -4.62470    -0.53006     0.25704    -4.69952     0.81359     0.05645    -4.87054     0.03120
-9999.99                220702184.00     -9999.99  14.37556  11.53156 685716126.0    -11.54799 5078.0 16.60000     1.340     1.06181 -1e+00   3e-01    -4.43451    -1.00804     0.56659    -4.20516     0.45900     0.00521    -4.60168     0.00536
-9999.99                220709966.00     -9999.99  14.35560  11.75296 685716244.0    -18.16257 5300.0  6.66000     0.400     0.83559 -1e+00   5e-01    -4.22524    -1.33149     0.50794    -4.25277     0.42182     0.00430    -4.52033     0.00495
-9999.99                220531246.00     -9999.99  14.35492   7.46350 498114088.0    -34.34376 5036.0 16.23000     1.280 -9999.99000 -1e+00   1e-01    -4.82940 -9999.99000 -9999.99000 -9999.99000     0.22792     0.00576    -4.91389     0.01322
-9999.99                220382314.00     -9999.99  14.34583   4.35935 590702167.0     26.43000 5779.0 25.20000     3.850     0.82264 -1e+04  -1e+04 -9999.99000    -1.91079     0.51685    -4.24326 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220548518.00     -9999.99  14.33739   7.85598 498016083.0    -20.43414 5246.0 13.86000     0.960     0.94155 -1e+00   3e-01    -4.44682 -9999.99000 -9999.99000 -9999.99000     0.38373     0.01712    -4.62784     0.02164
-9999.99                220296028.00     -9999.99  14.32914   2.54791 713307109.0     -9.74673 4926.0 17.33000     1.470     1.08590 -1e+00   1e-02    -5.90061 -9999.99000 -9999.99000 -9999.99000     0.43301     0.00797    -4.58284     0.00880
-9999.99                220391204.00     -9999.99  14.32746   4.53785 607201188.0     14.21000 3752.0 35.50000    13.630     1.95087 -1e+04  -1e+04 -9999.99000    -0.02357     0.37323    -4.67901 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220624401.00     -9999.99  14.32120   9.57701 616103152.0    -22.18536 5412.0 17.98000     1.590     0.88510 -2e+00   2e-01    -4.64556    -1.75580     0.22184    -4.60300     0.19411     0.00274    -4.91275     0.00796
-9999.99                220347107.00     -9999.99  14.31516   3.63659 705914232.0    -47.96000 4461.0 27.06000     4.840     1.35894 -1e+04  -1e+04 -9999.99000    -0.63351     0.33895    -4.50154 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220584076.00     -9999.99  14.30697   8.68183 685612173.0    -32.32236 4057.0 25.92000     4.210     1.60982 -5e-01   2e-01    -4.81330    -0.39182     0.27973    -4.69472     1.39582     0.01528    -4.83296     0.00485
-9999.99                220353704.00     -9999.99  14.30334   3.77409 705914120.0    -19.08000 4515.0 25.76000     4.130 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.63099     0.38512    -4.43539 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220498442.00     -9999.99  14.28442   6.73356 498114062.0      1.55106 4743.0 23.90000     3.290     1.19894 -1e+00   5e-03    -6.31671    -0.83342     0.38561    -4.39615     0.31998     0.00961    -4.96368     0.01444
-9999.99                220715796.00     -9999.99  14.27674  11.92618 495916241.0     -4.49310 4734.0 17.52000     1.500     1.14088 -1e+00   1e-02    -5.83072 -9999.99000 -9999.99000 -9999.99000     0.25330     0.01732    -5.02959     0.03402
-9999.99                220624097.00     -9999.99  14.27538   9.56979 496003078.0     -3.97275 4620.0 17.82000     1.560     1.34076 -7e-01   4e-01    -4.41228    -0.49294     0.61267    -4.21297     1.32242     0.02194    -4.57769     0.00736
-9999.99                220648705.00     -9999.99  14.26382  10.14829 495903116.0     -4.55316 4462.0 24.50000     3.540     1.37084 -8e-01   2e-01    -4.72714 -9999.99000 -9999.99000 -9999.99000     0.98108     0.05975    -4.69654     0.02723
-9999.99                220369360.00     -9999.99  14.25938   4.09244 588009008.0    -30.95142 3867.0 25.64000     4.070     1.34075 -1e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.32920     0.03402    -5.03294     0.04931
-9999.99                220488370.00     -9999.99  14.23973   6.50329 685606222.0    -11.90823 4559.0 17.33000     1.470     1.25739 -1e+00   2e-02    -5.76293 -9999.99000 -9999.99000 -9999.99000     0.17168     0.01694    -5.32553     0.05195
-9999.99                220527374.00     -9999.99  14.23531   7.37801 498014211.0    -13.75953 5563.0 11.51000     0.720     0.79875 -2e+00   5e-02    -5.28098 -9999.99000 -9999.99000 -9999.99000     0.17697     0.00709    -4.91416     0.02433
-9999.99                220343106.00     -9999.99  14.23390   3.54871 588008245.0      4.74327 4105.0 23.41000     3.090     1.52751 -6e-01   8e-02    -5.19875 -9999.99000 -9999.99000 -9999.99000     1.32399     0.05455    -4.83117     0.01828
-9999.99                220389604.00     -9999.99  14.23056   4.50608 588009204.0     16.04100 3549.0 25.72000     4.110 -9999.99000  6e-02   2e-01    -5.09850 -9999.99000 -9999.99000 -9999.99000     0.76822     0.05642    -5.76544     0.03367
-9999.99                220619847.00     -9999.99  14.22204   9.47168 685703093.0     13.27920 4739.0 25.27000     3.890     1.23907 -7e-01   5e-01    -4.29847    -0.76575     0.44944    -4.33024     0.38945     0.01059    -4.85647     0.01285
-9999.99                220541935.00     -9999.99  14.22055   7.71009 498114138.0      5.61387 5594.0 17.93000     1.580     0.85300 -2e+00  -1e-01 -9999.99000    -2.04246     0.16082    -4.74973     0.21073     0.00564    -4.80239     0.01539
-9999.99                220352901.00     -9999.99  14.21961   3.75775 504514105.0     11.39790 4497.0 23.22000     3.020 -9999.99000 -7e-01   3e-01    -4.52523 -9999.99000 -9999.99000 -9999.99000     0.45066     0.00634    -4.87036     0.00654
-9999.99                220620849.00     -9999.99  14.21521   9.49584 616103085.0     -7.73535 4812.0 10.44000     0.630     1.28421 -1e+00   3e-01    -4.45745    -0.70384     0.58301    -4.20770     0.73424     0.00517    -4.56797     0.00319
-9999.99                220492278.00     -9999.99  14.20186   6.58838 607204117.0     21.32000 5619.0 14.64000     1.060     0.80351 -1e+04  -1e+04 -9999.99000    -1.90706     0.32699    -4.44092 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220355180.00     -9999.99  14.20112   3.80428 588008048.0    -18.46278 4128.0 18.23000     1.640     1.50373 -4e-01   3e-01    -4.61946 -9999.99000 -9999.99000 -9999.99000     0.93155     0.03547    -4.83957     0.01704
-9999.99                220356610.00     -9999.99  14.19143   3.83445 588008026.0    -30.13083 3965.0 20.01000     2.040 -9999.99000 -5e-01   9e-02    -5.20830    -0.34320     0.25591    -4.76757     0.99604     0.04492    -5.13899     0.02019
-9999.99                220289073.00     -9999.99  14.17827   2.40490  55103076.0     -4.65321 4472.0 21.48000     2.440     1.41003 -8e-01   2e-01    -4.71746 -9999.99000 -9999.99000 -9999.99000     0.96803     0.01886    -4.61572     0.00872
-9999.99                220577550.00     -9999.99  14.17460   8.54280 685613165.0     -9.94689 5943.0 22.72000     2.840     0.74005 -2e+00   1e-01    -4.85945    -2.19647     0.42086    -4.33153     0.23477     0.00372    -4.67327     0.00932
-9999.99                220635754.00     -9999.99  14.15633   9.83699 685703054.0     -0.91200 3800.0 19.11000     1.830     2.04724 -3e-01   2e-01    -5.04382     0.03669     0.48501    -4.54808     1.39531     0.04862    -5.38933     0.01555
-9999.99                220498994.00     -9999.99  14.15474   6.74625 498014196.0    -50.42700 3968.0 37.33000    17.060     1.78233 -2e-01   4e-01    -4.59232    -0.25981     0.34176    -4.64084     1.15499     0.04474    -5.17218     0.01729
-9999.99                220411650.00     -9999.99  14.13990   4.94317 588009052.0      3.25224 4386.0 16.62000     1.350     1.34385 -1e+00  -9e-02 -9999.99000    -0.69915     0.21497    -4.71629     0.38068     0.04750    -4.95036     0.05879
-9999.99                220303659.00     -9999.99  14.13247   2.71188 588007120.0      4.16289 4536.0  1.37000     0.210     1.27712  1e-01   1e+00    -3.94313 -9999.99000 -9999.99000 -9999.99000     1.13927     0.05229    -4.39596     0.02049
-9999.99                220296978.00     -9999.99  14.13109   2.56612 588007118.0    -25.52700 3768.0 17.65000     1.530 -9999.99000 -4e-01   3e-02    -5.71475 -9999.99000 -9999.99000 -9999.99000     1.60355     0.09268    -5.10454     0.02562
ZTFJ005630.83+322828.0      -9999.99     -9999.99  14.12848  32.47446 263505225.0    -19.70364 5000.0  1.51975 -9999.990     0.91573 -4e-01   1e+00    -3.93154 -9999.99000 -9999.99000 -9999.99000     0.97075     0.02146    -4.26354     0.00998
-9999.99                220686538.00     -9999.99  14.12793  11.10086 495916169.0      2.85000 3414.0 32.25000     9.150     2.34000 -1e-01  -3e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.90665     0.05662    -5.49541     0.01321
-9999.99                220379335.00     -9999.99  14.09706   4.29693 588009009.0      7.43514 5196.0 26.22000     4.370     1.19659 -1e+00   5e-01    -4.28299 -9999.99000 -9999.99000 -9999.99000     0.22710     0.02444    -5.01713     0.05504
-9999.99                220638359.00     -9999.99  14.09323   9.89640 685703102.0     -7.11492 5127.0 12.66000     0.830     1.02511 -2e+00   1e-01    -4.91838    -1.37353     0.25803    -4.54492     0.44275     0.00982    -4.57077     0.01058
-9999.99                220404627.00     -9999.99  14.08941   4.80728 713309162.0    -13.80954 5806.0 19.13000     1.830     0.89139 -2e+00   3e-01    -4.43798 -9999.99000 -9999.99000 -9999.99000     0.22235     0.00483    -4.74113     0.01258
-9999.99                220402594.00     -9999.99  14.08699   4.76613 588009162.0    -12.71100 3769.0 16.10000     1.260     1.86542 -3e-01   1e-01    -5.08751 -9999.99000 -9999.99000 -9999.99000     2.21206     0.10769    -4.96779     0.02146
-9999.99                220351051.00     -9999.99  14.08418   3.71969 588008234.0    -21.60900 3809.0 18.41000     1.680     1.93676 -1e-01   3e-01    -4.70799 -9999.99000 -9999.99000 -9999.99000     0.88875     0.07610    -5.44712     0.03867
-9999.99                220334022.00     -9999.99  14.07619   3.36018 504514038.0     -3.16218 5654.0 24.42000     3.500     0.93737 -2e+00   3e-01    -4.49699    -1.77865     0.49829    -4.25685     0.11546     0.00302    -5.20033     0.02031
-9999.99                220359699.00     -9999.99  14.07411   3.89485 713308039.0     22.56600 3533.0 22.49000     2.770 -9999.99000 -2e-02   7e-02    -5.51571 -9999.99000 -9999.99000 -9999.99000     0.39374     0.06717    -6.03458     0.08225
-9999.99                220408412.00     -9999.99  14.07320   4.87931 713309115.0      1.21083 5813.0  3.11000     0.260     0.85248 -2e+00   6e-01    -4.20329    -1.72214     0.74567    -4.08461     0.48628     0.00457    -4.29531     0.00465
-9999.99                220297765.00     -9999.99  14.06270   2.58161 588007107.0     10.34715 5797.0 18.99000     1.800     0.80829 -2e+00   5e-01    -4.28302 -9999.99000 -9999.99000 -9999.99000     0.32568     0.00785    -4.48683     0.01292
-9999.99                220318766.00     -9999.99  14.05717   3.03444  55114159.0     13.86960 4892.0 13.62000     0.930     0.96600 -1e+00  -2e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.24694     0.00751    -4.77663     0.01617
-9999.99                220499826.00     -9999.99  14.03743   6.76809 498014193.0     10.14702 4015.0 24.56000     3.560     1.41976 -6e-01   4e-02    -5.55893 -9999.99000 -9999.99000 -9999.99000     1.07805     0.03898    -4.87851     0.01612
-9999.99                220281456.00     -9999.99  14.03719   2.23860  55103080.0    -10.47726 4655.0 19.38000     1.890 -9999.99000 -1e+00   2e-01    -4.81619 -9999.99000 -9999.99000 -9999.99000     0.22191     0.00924    -5.13755     0.02105
-9999.99                220662313.00     -9999.99  14.01055  10.48592 685714084.0    -11.03763 5274.0 20.98000     2.300     0.96767 -2e+00   8e-02    -5.05793    -1.53020     0.27745    -4.51499     0.30333     0.00469    -4.74328     0.00774
-9999.99                220278624.00     -9999.99  13.92359   2.17740  55110235.0     11.69808 5445.0 14.13000     0.990     0.90189 -2e+00   4e-01    -4.37592 -9999.99000 -9999.99000 -9999.99000     0.22187     0.00296    -4.79093     0.00745
-9999.99                220282893.00     -9999.99  13.90520   2.27037 588007005.0    -24.26679 5338.0 21.65000     2.490     0.92179 -2e+00   2e-01    -4.77106 -9999.99000 -9999.99000 -9999.99000     0.19029     0.00948    -4.91039     0.02855
-9999.99                220323672.00     -9999.99  13.89572   3.14267 588008013.0     -9.91500 3739.0 28.52000     5.790 -9999.99000 -1e-01   2e-01    -4.87836 -9999.99000 -9999.99000 -9999.99000     1.20325     0.07439    -5.62491     0.02783
-9999.99                220306322.00     -9999.99  13.88388   2.77117 588008111.0    -37.39587 5096.0 29.39000     6.440     1.10788 -1e+00   3e-01    -4.51378 -9999.99000 -9999.99000 -9999.99000     0.23192     0.01166    -4.95133     0.02591
-9999.99                220611593.00     -9999.99  13.88037   9.28284 496010235.0    -43.05600 3966.0 32.15000     9.030 -9999.99000 -5e-01   1e-01    -5.03151    -0.16355     0.43638    -4.53542     1.91600     0.01583    -4.90851     0.00365
-9999.99                220613442.00     -9999.99  13.86864   9.32300 685710229.0    -15.84096 4681.0 35.32000    13.330     1.17965 -1e+00   8e-02    -5.09072    -0.82939     0.33129    -4.47142     0.08665     0.01181    -5.71015     0.09107
-9999.99                220330028.00     -9999.99  13.85500   3.27887 713308169.0    -26.32200 5011.0 19.69000     1.960     1.16138 -1e+00   3e-01    -4.53819 -9999.99000 -9999.99000 -9999.99000     0.13777     0.07476    -5.25728     0.31733
-9999.99                220374907.00     -9999.99  13.85018   4.20402 588004230.0     12.26850 5603.0 15.04000     1.110     0.84840 -2e+00   4e-01    -4.41063 -9999.99000 -9999.99000 -9999.99000     0.31660     0.01427    -4.52275     0.02403
-9999.99                220446146.00     -9999.99  13.84732   5.60540 685607223.0    -14.38995 5674.0  3.73000     0.280     0.87030 -2e+00   7e-01    -4.11916 -9999.99000 -9999.99000 -9999.99000     0.32662     0.00539    -4.57433     0.00848
-9999.99                220455863.00     -9999.99  13.84093   5.79960 588011074.0     -1.44099 4946.0 26.29000     4.400     1.12916 -1e+00   2e-01    -4.57586    -0.89039     0.53652    -4.23700     0.39426     0.01597    -4.80902     0.01917
-9999.99                220623007.00     -9999.99  13.83980   9.54418 685612049.0    -57.44973 6033.0 39.18000    21.410     0.75302 -2e+00   4e-01    -4.33050 -9999.99000 -9999.99000 -9999.99000     0.19005     0.00200    -4.79908     0.00680
-9999.99                220556827.00     -9999.99  13.83059   8.05705  77214202.0    -51.92700 3704.0 27.87000     5.350     2.00339  4e-03   3e-01    -4.73387 -9999.99000 -9999.99000 -9999.99000     2.33247     0.09377    -5.26604     0.01777
-9999.99                220298113.00     -9999.99  13.82994   2.58931 588008221.0    -57.66600 3796.0  3.19000     0.260 -9999.99000  5e+00   5e+00    -3.52220 -9999.99000 -9999.99000 -9999.99000     6.68167     0.17401    -4.94359     0.01139
-9999.99                220441862.00     -9999.99  13.82219   5.52465 588015034.0    -24.57600 3849.0  2.83000     0.250     2.28188  3e+00   3e+00    -3.68381 -9999.99000 -9999.99000 -9999.99000     7.70310     0.17238    -4.86715     0.00978
-9999.99                220620055.00     -9999.99  13.81631   9.47704 681210248.0      3.27000 3905.0 14.85000     1.080     1.61771 -1e+04  -1e+04 -9999.99000    -0.29983     0.24830    -4.80541 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220374285.00     -9999.99  13.79024   4.19144 713304233.0     10.42722 4617.0 15.73000     1.210     1.27488 -7e-01   4e-01    -4.42689 -9999.99000 -9999.99000 -9999.99000     0.09935     0.00544    -5.57580     0.03479
-9999.99                220302556.00     -9999.99  13.78130   2.68625 588008207.0      1.09074 4700.0 29.92000     6.880     1.36641 -9e-01   3e-01    -4.52084 -9999.99000 -9999.99000 -9999.99000     0.44845     0.01355    -4.90451     0.01404
-9999.99                220534929.00     -9999.99  13.77677   7.54994 607215104.0     -3.41000 3719.0 16.61000     1.350     2.10514 -1e+04  -1e+04 -9999.99000    -0.07085     0.28789    -4.80560 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220274898.00     -9999.99  13.77038   2.09975 588007152.0      4.81500 3888.0 22.59000     2.800     2.27389  7e-02   6e-01    -4.42472 -9999.99000 -9999.99000 -9999.99000     1.56288     0.04925    -5.55078     0.01408
-9999.99                220652390.00     -9999.99  13.76874  10.23751 495914173.0    -29.61048 3946.0 34.76000    12.450     1.52821 -7e-01  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.91271     0.06735    -4.94699     0.03306
-9999.99                220522711.00     -9999.99  13.73780   7.27812 685608056.0     -5.36370 5524.0 17.62000     1.520     0.92274 -2e+00   4e-01    -4.38905 -9999.99000 -9999.99000 -9999.99000     0.32223     0.00307    -4.61188     0.00485
-9999.99                220607071.00     -9999.99  13.73467   9.18138 685612089.0     24.96726 6138.0 28.28000     5.630     0.71100 -3e+00   3e-01    -4.47790    -2.48963     0.33821    -4.43379     0.22701     0.00233    -4.65235     0.00645
-9999.99                220388531.00     -9999.99  13.73072   4.48543 588004215.0    -11.50797 4090.0 24.39000     3.490     1.73847 -3e-01   4e-01    -4.54976 -9999.99000 -9999.99000 -9999.99000     2.05480     0.11739    -4.78967     0.02517
-9999.99                220373286.00     -9999.99  13.72079   4.17189 713304229.0    -25.79784 4897.0 31.79000     8.640 -9999.99000 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22307     0.00320    -4.88245     0.00765
-9999.99                220270608.00     -9999.99  13.71774   2.01002 588001120.0      6.45447 4885.0 27.58000     5.160     1.13627 -1e+00   2e-01    -4.73396 -9999.99000 -9999.99000 -9999.99000     0.26327     0.01751    -4.91862     0.03334
-9999.99                220461740.00     -9999.99  13.71003   5.91695 588011250.0    -58.25400 3632.0 35.86000    14.240     2.46064  3e-01   6e-01    -4.54729 -9999.99000 -9999.99000 -9999.99000     1.14203     0.11224    -5.74549     0.04447
-9999.99                220508645.00     -9999.99  13.70831   6.96318 599404186.0      7.44000 4694.0 15.18000     1.130     1.13450 -1e+04  -1e+04 -9999.99000    -0.73470     0.43801    -4.34856 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220338481.00     -9999.99  13.70251   3.45121 588008154.0    -36.06495 5932.0 22.73000     2.850     0.78271 -2e+00   3e-01    -4.50652 -9999.99000 -9999.99000 -9999.99000     0.16961     0.02519    -4.87018     0.10305
-9999.99                220609385.00     -9999.99  13.69545   9.23165 685612085.0    -32.14224 6064.0 29.93000     6.890     0.69195 -3e+00   2e-01    -4.75437    -2.31858     0.43141    -4.32570     0.23153     0.00112    -4.66760     0.00290
-9999.99                220395497.00     -9999.99  13.68167   4.62482 607201221.0     10.31000 5806.0 23.00000     2.940     0.84268 -1e+04  -1e+04 -9999.99000    -2.07579     0.38378    -4.37333 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220554233.00     -9999.99  13.66341   7.99578 685609144.0    -26.16810 3985.0 12.50000     0.810     1.66328 -3e-01   3e-01    -4.65828     0.15098     0.76634    -4.28416     2.17311     0.05216    -4.78144     0.01057
-9999.99                220306824.00     -9999.99  13.65577   2.78153 588008179.0     -6.45600 3657.0 22.74000     2.850     2.55239 -9e-02   2e-01    -5.02383 -9999.99000 -9999.99000 -9999.99000     1.12943     0.06367    -5.72797     0.02550
-9999.99                220321954.00     -9999.99  13.64800   3.10511 397314209.0     10.17600 3883.0  1.73000     0.220     2.13608  3e+00   3e+00    -3.70050 -9999.99000 -9999.99000 -9999.99000     8.79673     0.13355    -4.67797     0.00662
-9999.99                220451446.00     -9999.99  13.64781   5.71173 588011243.0     -3.43800 3878.0 23.18000     3.010     1.78247 -5e-01  -3e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.60759     0.08014    -5.43229     0.06033
-9999.99                220458900.00     -9999.99  13.64677   5.85969 607205039.0   -103.82000 6029.0  5.63000     0.350     0.77659 -1e+04  -1e+04 -9999.99000    -1.74730     0.96500    -3.97416 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220652177.00     -9999.99  13.63440  10.23245 685714211.0    -46.04184 4558.0 36.71000    15.800     1.36173 -6e-01   5e-01    -4.35823    -0.69094     0.36105    -4.45391     0.28528     0.02324    -5.21388     0.03928
-9999.99                220638335.00     -9999.99  13.63117   9.89605 495914073.0    -19.79370 5313.0 21.85000     2.560     0.90594 -2e+00   3e-01    -4.53209 -9999.99000 -9999.99000 -9999.99000     0.24048     0.01093    -4.79019     0.02431
ZTFJ005426.48+054053.5      -9999.99     -9999.99  13.61041   5.68156 588011248.0     -6.27435 4100.0  2.34112 -9999.990     1.60553  1e+00   2e+00    -3.87870 -9999.99000 -9999.99000 -9999.99000     3.14733     0.09117    -4.46820     0.01269
-9999.99                220546436.00     -9999.99  13.60988   7.80807 685609243.0    -54.94800 4888.0 16.00000     1.250     1.13528 -1e+00   4e-01    -4.36512 -9999.99000 -9999.99000 -9999.99000     0.20496     0.00676    -5.08311     0.01715
-9999.99                220385886.00     -9999.99  13.59981   4.43156 607201212.0     11.13000 5328.0 19.80000     1.990     0.98776 -1e+04  -1e+04 -9999.99000    -1.46849     0.40531    -4.34752 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220546117.00     -9999.99  13.57535   7.80053 685609006.0    -41.41866 5900.0 15.51000     1.170     0.70878 -3e+00  -3e-02 -9999.99000    -2.31847     0.25016    -4.55657     0.17840     0.00372    -4.83824     0.01396
-9999.99                220395111.00     -9999.99  13.57068   4.61630 588004217.0     14.34993 4774.0 13.52000     0.920     1.21682 -8e-01   4e-01    -4.34562    -1.05294     0.19618    -4.68519     0.35743     0.01603    -4.84964     0.02142
-9999.99                220458317.00     -9999.99  13.56644   5.84768 588011234.0    -12.05700 3789.0 23.28000     3.050     2.39214 -9e-02   3e-01    -4.70161 -9999.99000 -9999.99000 -9999.99000     1.44500     0.10713    -5.63920     0.03326
-9999.99                220429890.00     -9999.99  13.51558   5.29398 607201071.0    -19.56000 6014.0 10.49000     0.630     0.83958 -1e+04  -1e+04 -9999.99000    -1.99825     0.69773    -4.11422 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220333854.00     -9999.99  13.51512   3.35701 588005120.0     16.19100 3748.0 17.74000     1.540 -9999.99000  2e+00   2e+00    -3.92999 -9999.99000 -9999.99000 -9999.99000     4.15380     0.16552    -5.16220     0.01750
-9999.99                220677212.00     -9999.99  13.50915  10.85637 685716091.0    -12.27849 3986.0 24.74000     3.640     1.63004 -5e-01   7e-02    -5.32871    -0.32395     0.29221    -4.70254     1.70834     0.03923    -4.89740     0.01015
-9999.99                220395056.00     -9999.99  13.50243   4.61534 607201027.0     -3.95000 5336.0 12.69000     0.830     1.01848 -1e+04  -1e+04 -9999.99000    -1.42494     0.45871    -4.29290 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220646175.00     -9999.99  13.49841  10.08698 685714209.0     -6.38442 5885.0  5.59000     0.350     0.78898 -2e+00   1e-01    -4.89421 -9999.99000 -9999.99000 -9999.99000     0.32746     0.00576    -4.47928     0.00945
-9999.99                220312283.00     -9999.99  13.47366   2.89708 588005148.0     -1.32600 3619.0  9.06000     0.530     2.08252  2e+00   2e+00    -4.00495 -9999.99000 -9999.99000 -9999.99000     4.87299     0.10165    -4.87890     0.00913
-9999.99                220349768.00     -9999.99  13.45949   3.69357 397316006.0    -30.51111 4687.0 12.49000     0.810     1.28967 -1e+00   2e-01    -4.75448 -9999.99000 -9999.99000 -9999.99000     0.51624     0.01709    -4.77113     0.01528
-9999.99                220307115.00     -9999.99  13.45215   2.78753 588005015.0      5.94000 3952.0 21.39000     2.420     1.78681 -4e-01   2e-01    -4.98738 -9999.99000 -9999.99000 -9999.99000     1.83669     0.07237    -4.94321     0.01740
-9999.99                220608972.00     -9999.99  13.43730   9.22310 685710007.0    -25.58769 4623.0  9.46000     0.560     1.15025 -1e+00   1e-01    -4.90870    -0.69589     0.41238    -4.38444     0.59131     0.01603    -4.71661     0.01241
-9999.99                220379108.00     -9999.99  13.43363   4.29242 588004063.0    -15.30060 4968.0 19.39000     1.890     1.12742 -1e+00   2e-01    -4.59138 -9999.99000 -9999.99000 -9999.99000     0.61941     0.03155    -4.46124     0.02353
-9999.99                220606998.00     -9999.99  13.43180   9.17968 685710107.0      6.22431 4274.0 22.62000     2.810     1.30333 -9e-01  -4e-02 -9999.99000    -0.71860     0.11215    -5.03590     0.76305     0.02192    -4.81695     0.01295
-9999.99                220470320.00     -9999.99  13.42134   6.09531 713311195.0     -2.13147 5948.0 20.16000     2.080     0.78654 -3e+00   9e-02    -5.02146    -2.06188     0.56107    -4.20678     0.16810     0.00420    -4.90114     0.01651
-9999.99                220658792.00     -9999.99  13.40744  10.39660 496014122.0    -29.59047 3968.0 23.14000     2.990 -9999.99000 -6e-01   4e-02    -5.62978    -0.17670     0.42487    -4.54630     1.87119     0.03201    -4.78343     0.00755
-9999.99                220424585.00     -9999.99  13.38651   5.19343 607201052.0    -12.89000 3758.0 19.22000     1.850 -9999.99000 -1e+04  -1e+04 -9999.99000     0.23230     0.63577    -4.44536 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220655823.00     -9999.99  13.38175  10.32467 495914220.0    -66.40593 4771.0  8.33000     0.490     1.21831 -8e-01   4e-01    -4.33786 -9999.99000 -9999.99000 -9999.99000     0.75915     0.02287    -4.54443     0.01365
-9999.99                220320594.00     -9999.99  13.36917   3.07424 588005146.0     -1.41099 5214.0 20.09000     2.060     0.96552 -2e+00   9e-02    -5.01401 -9999.99000 -9999.99000 -9999.99000     0.35477     0.01561    -4.60958     0.02180
-9999.99                220357425.00     -9999.99  13.36643   3.85042 713304115.0    -17.08182 4580.0 15.25000     1.140     1.34116 -9e-01   2e-01    -4.76131 -9999.99000 -9999.99000 -9999.99000     0.48566     0.01062    -4.84202     0.01011
-9999.99                220459815.00     -9999.99  13.35939   5.87791 588011087.0    -10.65738 5322.0 22.69000     2.830     1.05189 -2e+00   3e-01    -4.53724 -9999.99000 -9999.99000 -9999.99000     0.29634     0.00970    -4.73307     0.01652
-9999.99                220675130.00     -9999.99  13.35682  10.80259 496016001.0     -6.82473 6086.0  7.17000     0.420 -9999.99000 -3e+00   9e-02    -4.99081 -9999.99000 -9999.99000 -9999.99000     0.26008     0.00436    -4.55659     0.01014
-9999.99                220455557.00     -9999.99  13.33772   5.79318 588011097.0    -26.24817 3864.0 14.20000     1.000     1.71350 -5e-01   6e-02    -5.45269 -9999.99000 -9999.99000 -9999.99000     0.86547     0.06948    -5.31721     0.03618
-9999.99                220536341.00     -9999.99  13.32191   7.58202 685608032.0    -53.70714 5363.0 15.82000     1.220     0.88754 -2e+00   3e-01    -4.51936 -9999.99000 -9999.99000 -9999.99000     0.26862     0.00683    -4.72693     0.01331
-9999.99                220595012.00     -9999.99  13.31565   8.91477 685609051.0     -4.91340 5585.0 23.75000     3.230     0.82030 -2e+00  -1e-01 -9999.99000    -2.02915     0.16304    -4.74365     0.15511     0.00372    -4.99333     0.01547
-9999.99                220534286.00     -9999.99  13.31320   7.53458 289714044.0     17.41206 5234.0 15.52000     1.180     0.92287 -2e+00   1e-01    -4.86662    -1.70985     0.04922    -5.26561     0.11617     0.01216    -5.24939     0.07220
-9999.99                220673232.00     -9999.99  13.29634  10.75309 496016006.0      2.27400 4023.0 14.71000     1.060     1.83750 -4e-01   3e-01    -4.69950 -9999.99000 -9999.99000 -9999.99000     3.06379     0.03157    -4.75439     0.00452
-9999.99                220439268.00     -9999.99  13.25480   5.47541 588015213.0    -17.34201 4931.0 24.51000     3.540     1.16531 -9e-01   5e-01    -4.26781 -9999.99000 -9999.99000 -9999.99000     0.26932     0.01287    -4.97253     0.02364
-9999.99                220624940.00     -9999.99  13.24037   9.58948 685714036.0    -45.77166 5427.0 15.31000     1.150     0.93436 -2e+00   4e-01    -4.34239    -1.66527     0.33098    -4.43025 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220347331.00     -9999.99  13.23468   3.64151 588004145.0     -2.41500 3543.0  2.26000     0.230 -9999.99000  5e+00   5e+00    -3.66404 -9999.99000 -9999.99000 -9999.99000    10.02219     0.27011    -4.06650     0.01174
-9999.99                220538412.00     -9999.99  13.20031   7.63001 685604228.0     11.35785 4693.0 22.63000     2.810     1.27653 -7e-01   5e-01    -4.28653 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220629489.00     -9999.99  13.19441   9.69292 495914042.0    -10.90755 4957.0 27.04000     4.830     1.08854 -1e+00   2e-01    -4.74013 -9999.99000 -9999.99000 -9999.99000     0.25604     0.01575    -5.00867     0.03062
-9999.99                220611324.00     -9999.99  13.17591   9.27688 685710147.0    -21.31476 5413.0 18.14000     1.620     0.80693 -2e+00   2e-01    -4.70383    -1.78871     0.19017    -4.66995     0.31598     0.00676    -4.62353     0.01093
-9999.99                220346755.00     -9999.99  13.16165   3.62954 588004146.0     -4.67700 3541.0 21.35000     2.400     2.53296  2e-02   1e-01    -5.26886 -9999.99000 -9999.99000 -9999.99000     1.26618     0.06742    -5.68397     0.02398
-9999.99                220660711.00     -9999.99  13.14706  10.44444 685714009.0      7.91547 3952.0 28.32000     5.650     1.67881 -3e-01   3e-01    -4.73565    -0.13926     0.44910    -4.52820     1.70177     0.04140    -4.99333     0.01076
-9999.99                220647728.00     -9999.99  13.13618  10.12570 685714118.0     18.03246 5317.0 19.95000     2.020     0.89365 -1e+00   5e-01    -4.26324    -1.41911     0.44118    -4.31195     0.20053     0.00466    -4.90194     0.01294
-9999.99                220579341.00     -9999.99  13.09995   8.58084 685609120.0    -15.95103 5479.0 25.17000     3.840     0.90704 -2e+00   7e-02    -5.09845    -1.83883     0.22201    -4.60738     0.23746     0.00557    -4.76889     0.01276
-9999.99                220335773.00     -9999.99  13.09900   3.39706 588005158.0     -6.83472 4065.0 15.89000     1.230     1.61701 -6e-01   1e-01    -5.13971 -9999.99000 -9999.99000 -9999.99000     0.94298     0.04235    -4.99829     0.02011
-9999.99                220248014.00     -9999.99  13.08810   1.53160   8205126.0     -1.59300 3708.0 25.36000     3.930     1.82691 -4e-01  -4e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.14636     0.04815    -5.23200     0.01877
-9999.99                220328375.00     -9999.99  13.08503   3.24541 713305166.0      3.68256 4506.0 18.20000     1.630     1.37444 -9e-01   1e-01    -4.91110 -9999.99000 -9999.99000 -9999.99000     0.95178     0.01207    -4.57309     0.00568
-9999.99                220629669.00     -9999.99  13.05432   9.69680 685611110.0     15.07044 5453.0  6.77000     0.400     0.87893 -2e+00   4e-01    -4.37505    -1.56394     0.46460    -4.28479     0.34255     0.00255 -9999.99000 -9999.99000
-9999.99                220633929.00     -9999.99  13.04586   9.79366 685714246.0    -12.47700 3759.0 24.63000     3.590     2.35263  3e-02   4e-01    -4.61238     0.26509     0.66967    -4.42241 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220270800.00     -9999.99  13.04474   2.01420 588001092.0    -21.31500 5150.0 38.58000    19.880     0.97387 -1e+04  -1e+04 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.20538     0.00756    -4.89545     0.02030
-9999.99                220427478.00     -9999.99  13.04279   5.24672 588015016.0     16.17120 3889.0 20.98000     2.300     1.49819 -5e-01   8e-02    -5.29098 -9999.99000 -9999.99000 -9999.99000     0.71574     0.02774    -4.93964     0.01751
-9999.99                220665339.00     -9999.99  13.03479  10.56003 685714016.0     42.69600 3754.0 20.37000     2.130     1.94115 -3e-01   1e-01    -5.13293     0.03690     0.43593    -4.61078 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220365445.00     -9999.99  13.03071   4.01313 588004192.0    -41.94903 4316.0 28.14000     5.520     1.46976 -8e-01   6e-02    -5.31209 -9999.99000 -9999.99000 -9999.99000     0.99509     0.07057    -4.68998     0.03169
-9999.99                220486121.00     -9999.99  13.02241   6.45355 685608178.0    -13.20915 4874.0 17.55000     1.510     1.07995 -1e+00   9e-02    -5.00248 -9999.99000 -9999.99000 -9999.99000     0.22457     0.01100    -5.00286     0.02519
-9999.99                220612958.00     -9999.99  13.00642   9.31203 685710150.0    -19.32336 5504.0 12.16000     0.780     0.97113 -1e+00   7e-01    -4.13339    -1.45727     0.63461    -4.15280     0.42906     0.00273    -4.46374     0.00311
-9999.99                220487702.00     -9999.99  12.99803   6.48823 588011165.0     16.21122 5065.0 22.64000     2.820     1.05669 -1e+00   5e-01    -4.30498    -1.06044     0.49926    -4.26135     0.18454     0.01365    -5.08061     0.03991
-9999.99                220649119.00     -9999.99  12.98456  10.15739 495914236.0    -13.49934 4556.0 24.42000     3.500     1.34500 -9e-01   1e-01    -4.98858 -9999.99000 -9999.99000 -9999.99000     0.45731     0.02497    -4.96730     0.02529
-9999.99                220507516.00     -9999.99  12.94484   6.93801 607203161.0    -59.80000 3912.0 26.61000     4.580 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.18122     0.37305    -4.62542 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220426630.00     -9999.99  12.93922   5.23081 607202236.0      1.60000 4227.0 13.96000     0.970     1.55339 -1e+04  -1e+04 -9999.99000    -0.35164     0.44489    -4.45567 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220465500.00     -9999.99  12.93429   5.99632 588016139.0    -24.58701 5083.0 23.62000     3.180     1.11383 -1e+00   3e-01    -4.50961 -9999.99000 -9999.99000 -9999.99000     0.34234     0.02592    -4.79403     0.03662
-9999.99                220457558.00     -9999.99  12.90959   5.83258 588016106.0    -11.81817 3977.0 13.99000     0.980 -9999.99000 -3e-01   3e-01    -4.71443 -9999.99000 -9999.99000 -9999.99000     1.55676     0.03643    -4.95504     0.01036
-9999.99                220491949.00     -9999.99  12.90937   6.58111 685608198.0     -2.84196 4732.0 22.05000     2.620     1.23437 -1e+00   1e-01    -4.86833    -0.84047     0.36803    -4.41812     0.42793     0.00723    -4.75331     0.00795
-9999.99                220333822.00     -9999.99  12.89301   3.35640 713305062.0      6.88476 5285.0 19.69000     1.960     1.03707 -2e+00   2e-01    -4.66397 -9999.99000 -9999.99000 -9999.99000     0.11504     0.00319    -5.26205     0.01911
-9999.99                220580183.00     -9999.99  12.88702   8.59947 607916070.0    -19.74000 5454.0 19.28000     1.860     0.94119 -1e+04  -1e+04 -9999.99000    -1.57552     0.45426    -4.29464 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220449379.00     -9999.99  12.88602   5.66898 588016102.0     25.85790 3895.0 25.66000     4.080 -9999.99000 -4e-01   1e-01    -5.04794 -9999.99000 -9999.99000 -9999.99000     1.24306     0.05195    -5.14192     0.01862
-9999.99                220347749.00     -9999.99  12.86366   3.65080 588003012.0     -9.03624 5971.0 21.02000     2.310     0.78735 -2e+00   2e-01    -4.68505 -9999.99000 -9999.99000 -9999.99000     0.22847     0.00777    -4.65771     0.02103
-9999.99                220358785.00     -9999.99  12.85764   3.87634 588004195.0     -2.22600 3871.0 25.01000     3.770     1.95275 -3e-01   2e-01    -4.92406 -9999.99000 -9999.99000 -9999.99000     1.55021     0.08671    -5.22026     0.02484
-9999.99                220431824.00     -9999.99  12.82728   5.33343 685601179.0    -21.50487 5446.0 10.88000     0.670     0.93981 -1e+00   6e-01    -4.15246    -1.52130     0.49855    -4.25367     0.44955     0.00623    -4.45539     0.00672
-9999.99                220370233.00     -9999.99  12.80313   4.11088 713304162.0     11.46792 5713.0 19.74000     1.970     0.86959 -2e+00   4e-01    -4.30502 -9999.99000 -9999.99000 -9999.99000     0.20206     0.01550    -4.78294     0.04669
-9999.99                220504236.00     -9999.99  12.80039   6.86676 685605125.0     14.01969 6015.0  4.43000     0.300     0.79415 -2e+00   6e-01    -4.16920    -2.11223     0.58483    -4.19092     0.41260     0.00600    -4.38410     0.00737
-9999.99                220439336.00     -9999.99  12.77826   5.47700 588015164.0     19.47348 5447.0  2.63000     0.240     0.92213 -1e+00   7e-01    -4.10255 -9999.99000 -9999.99000 -9999.99000     0.27295     0.01405    -4.74488     0.02661
-9999.99                220570861.00     -9999.99  12.75980   8.38720 685615106.0      3.13218 5824.0 24.53000     3.550     0.83401 -2e+00   2e-01    -4.67146 -9999.99000 -9999.99000 -9999.99000     0.26076     0.00636    -4.65787     0.01341
-9999.99                220447924.00     -9999.99  12.75254   5.63992 713315170.0  -9999.99000 5301.0 20.41000     2.140 -9999.99000 -2e+00  -6e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.14389     0.01933    -4.98579     0.10769
-9999.99                220499794.00     -9999.99  12.72863   6.76728 607203177.0    -17.64000 3846.0 19.22000     1.850 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.26561     0.22837    -4.85935 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220353393.00     -9999.99  12.70588   3.76761 588003021.0    -18.09252 5499.0 21.33000     2.400     0.89987 -2e+00   4e-01    -4.40371 -9999.99000 -9999.99000 -9999.99000     0.30632     0.02384    -4.57643     0.04102
-9999.99                220257848.00     -9999.99  12.70558   1.73127 713301207.0    -23.30613 5247.0 27.91000     5.370     0.96929 -2e+00   6e-02    -5.18066 -9999.99000 -9999.99000 -9999.99000     0.19488     0.00398    -4.92053     0.01145
-9999.99                220639177.00     -9999.99  12.70205   9.91760 685611217.0    -14.05974 5110.0 34.41000    11.930     1.00017 -1e+00   2e-01    -4.72835 -9999.99000 -9999.99000 -9999.99000     0.21659     0.00677    -4.92603     0.01662
-9999.99                220615926.00     -9999.99  12.61791   9.38095 685611231.0    -24.31683 4588.0 17.27000     1.460     1.22942 -1e+00   1e-01    -4.90168 -9999.99000 -9999.99000 -9999.99000     0.66208     0.01615    -4.75565     0.01108
-9999.99                220292791.00     -9999.99  12.60276   2.48145 588002064.0    -10.78746 5294.0 34.88000    12.640     0.88149 -2e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.26430     0.02598    -4.66197     0.05345
-9999.99                220359324.00     -9999.99  12.58746   3.88724 588003185.0    -14.85300 3632.0 19.66000     1.960 -9999.99000 -2e-01   3e-02    -5.77776 -9999.99000 -9999.99000 -9999.99000     1.22065     0.05871    -5.59943     0.02163
-9999.99                220450921.00     -9999.99  12.56200   5.70049 588016154.0     37.49700 3866.0 19.37000     1.880     1.86872 -3e-01   2e-01    -4.87121 -9999.99000 -9999.99000 -9999.99000     1.32065     0.05479    -5.17208     0.01847
-9999.99                220301533.00     -9999.99  12.53703   2.66345 713305204.0      0.18012 5664.0 27.08000     4.850     0.86867 -2e+00   2e-01    -4.60889 -9999.99000 -9999.99000 -9999.99000     0.21267     0.00201    -4.77440     0.00551
-9999.99                220355921.00     -9999.99  12.48139   3.81964 588003047.0      8.60595 5259.0 19.18000     1.840     1.00186 -2e+00   1e-01    -4.80820 -9999.99000 -9999.99000 -9999.99000     0.12882     0.03697    -5.16106     0.19153
-9999.99                220462775.00     -9999.99  12.48124   5.93810 700201149.0    -74.87181 3834.0 36.56000    15.510     0.98905 -2e+00  -1e+00 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.10020     0.02192    -5.34926     0.16933
-9999.99                220487633.00     -9999.99  12.47368   6.48674 685605134.0    -16.19121 4990.0  8.64000     0.510     1.11297 -1e+00   3e-01    -4.44192 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220472025.00     -9999.99  12.46249   6.13139 607210201.0    -28.61000 5158.0 20.34000     2.120     0.99917 -1e+04  -1e+04 -9999.99000    -1.14673     0.52136    -4.23978 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220626441.00     -9999.99  12.44873   9.62436 685611191.0     -6.32439 5715.0 15.12000     1.120     0.84747 -2e+00   6e-03    -6.15460 -9999.99000 -9999.99000 -9999.99000     0.18670     0.00467    -4.87270     0.01499
-9999.99                220472972.00     -9999.99  12.41964   6.15214 588016226.0     10.37718 4538.0 16.24000     1.290     1.35072 -4e-01   6e-01    -4.22826 -9999.99000 -9999.99000 -9999.99000     0.44972     0.01768    -5.02469     0.01821
-9999.99                220293870.00     -9999.99  12.40560   2.50493 250208142.0      9.01623 5287.0  7.41000     0.440     1.02805 -2e+00   3e-01    -4.53675 -9999.99000 -9999.99000 -9999.99000     0.49682     0.01260    -4.45614     0.01206
-9999.99                220311015.00     -9999.99  12.38635   2.87222 250208061.0     12.93894 3990.0  3.65000     0.270     1.73911  1e+00   2e+00    -3.88401 -9999.99000 -9999.99000 -9999.99000    12.44936     0.16118    -3.99286     0.00564
-9999.99                220449550.00     -9999.99  12.37475   5.67298 588016163.0    -44.14053 5240.0 21.44000     2.430 -9999.99000 -1e+00   3e-01    -4.50106 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220267046.00     -9999.99  12.36926   1.93514 588001241.0     -0.21015 4952.0 26.40000     4.470     1.11215 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.31095     0.01180    -4.77935     0.01874
-9999.99                220625587.00     -9999.99  12.32656   9.60546 685611006.0    -29.37033 4419.0 25.25000     3.880     1.32991 -9e-01   6e-02    -5.23869 -9999.99000 -9999.99000 -9999.99000     0.68689     0.01651    -4.79732     0.01089
-9999.99                220419195.00     -9999.99  12.31176   5.08915 588015063.0    -30.39102 4992.0 23.35000     3.070     1.15121 -1e+00   2e-01    -4.61403 -9999.99000 -9999.99000 -9999.99000     0.24859     0.01040    -4.94197     0.02117
-9999.99                220629445.00     -9999.99  12.30225   9.69166 685611016.0     11.69808 5471.0  7.06000     0.420     0.94874 -2e+00   4e-01    -4.30937 -9999.99000 -9999.99000 -9999.99000     0.37540     0.00642    -4.57813     0.00842
-9999.99                220385294.00     -9999.99  12.29768   4.42042 588003071.0    -12.94896 3870.0 14.99000     1.100     1.79338 -3e-01   2e-01    -4.82040 -9999.99000 -9999.99000 -9999.99000     1.63985     0.06319    -4.97101     0.01705
-9999.99                220405954.00     -9999.99  12.28194   4.83387 250212085.0     -9.81678 4276.0 24.49000     3.530 -9999.99000 -8e-01   9e-03    -6.12518 -9999.99000 -9999.99000 -9999.99000     0.78217     0.01959    -4.66105     0.01130
-9999.99                220455647.00     -9999.99  12.27934   5.79506 713316168.0     18.53283 5480.0 20.47000     2.160     0.95091 -2e+00   6e-01    -4.20585 -9999.99000 -9999.99000 -9999.99000     0.25172     0.00630    -4.75279     0.01333
ZTFJ004905.17+263441.2      -9999.99     -9999.99  12.27158  26.57822 600807179.0      1.98138 4300.0  0.42151 -9999.990     1.29249  1e+00   2e+00    -3.77722 -9999.99000 -9999.99000 -9999.99000     1.17311     0.03852    -4.62791     0.01461
-9999.99                220418062.00     -9999.99  12.25980   5.06788 250212038.0    -31.98213 6011.0 19.96000     2.030     0.86871 -2e+00   5e-01    -4.23190    -1.92677     0.76593    -4.07356     0.19105     0.00275    -4.82103     0.00892
-9999.99                220501874.00     -9999.99  12.23147   6.81536 685605164.0     27.94935 5253.0 22.75000     2.860     1.00082 -2e+00   2e-01    -4.57171    -1.34149     0.44060    -4.31388     0.26583     0.01019    -4.82376     0.01954
-9999.99                220496641.00     -9999.99  12.21711   6.68997 685605028.0     -4.10283 4427.0 15.03000     1.110     1.41655 -8e-01   1e-01    -5.03812    -0.58136     0.36435    -4.47713     0.81433     0.01735    -4.77930     0.00958
-9999.99                220632699.00     -9999.99  12.21162   9.76479 685611017.0     13.55937 3997.0 19.43000     1.900     1.67747 -3e-01   4e-01    -4.61142 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220291516.00     -9999.99  12.20828   2.45550 250208134.0     -6.05418 4342.0 13.51000     0.920     1.46380 -7e-01   2e-01    -4.71195 -9999.99000 -9999.99000 -9999.99000     1.61665     0.04255    -4.46564     0.01163
-9999.99                220442432.00     -9999.99  12.20298   5.53481 607202192.0     -1.33000 4573.0 33.96000    11.280     1.46267 -1e+04  -1e+04 -9999.99000    -0.47695     0.58781    -4.23925 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220397348.00     -9999.99  12.17857   4.66356 588003108.0     70.08849 5365.0 19.89000     2.010     0.95761 -1e+00   6e-01    -4.18746 -9999.99000 -9999.99000 -9999.99000     0.44679     0.02848    -4.50239     0.03066
-9999.99                220410577.00     -9999.99  12.17854   4.92170 250212066.0     10.96758 5441.0 17.10000     1.430     0.89165 -2e+00   5e-01    -4.28986 -9999.99000 -9999.99000 -9999.99000     0.16647     0.00436    -4.97093     0.01599
-9999.99                220451682.00     -9999.99  12.15599   5.71595 588016185.0     -1.81200 3915.0  6.96000     0.410     2.37481  2e+00   3e+00    -3.72268 -9999.99000 -9999.99000 -9999.99000     6.19988     0.20975    -4.98752     0.01480
-9999.99                220379045.00     -9999.99  12.14358   4.29112 713303061.0     11.78817 4013.0  7.93000     0.460     1.70858  6e-01   1e+00    -4.06660 -9999.99000 -9999.99000 -9999.99000     2.96557     0.01550    -4.57206     0.00229
-9999.99                220421848.00     -9999.99  12.12075   5.13968 588014098.0     29.71056 4333.0 17.33000     1.470     1.43692 -8e-01   6e-02    -5.30966 -9999.99000 -9999.99000 -9999.99000     0.74217     0.02474    -4.79293     0.01505
-9999.99                220453024.00     -9999.99  12.08234   5.74215 685601048.0    -14.70018 5728.0 16.52000     1.330     0.91224 -2e+00   5e-01    -4.25916    -1.77579     0.59089    -4.18285     0.31160     0.00375    -4.60066     0.00623
ZTFJ004810.42+472518.5      -9999.99     -9999.99  12.04344  47.42182 619006026.0    -16.80162 4600.0  0.39335 -9999.990     1.20245  7e-01   2e+00    -3.75809 -9999.99000 -9999.99000 -9999.99000     2.01516     0.02414    -4.20307     0.00528
-9999.99                220475848.00     -9999.99  12.01333   6.21728 685605097.0    -23.03595 5950.0  8.97000     0.530     0.76936 -2e+00   2e-01    -4.58447    -2.09686     0.52832    -4.23294     0.49447     0.00959    -4.26159     0.00966
-9999.99                220304954.00     -9999.99  12.00035   2.74141 713302246.0     -8.38581 5767.0 23.24000     3.030     0.79758 -2e+00   1e-02    -5.89216 -9999.99000 -9999.99000 -9999.99000     0.13346     0.00244    -5.05011     0.01527
-9999.99                220567412.00     -9999.99  11.99202   8.30114 607216204.0    -24.58000 3932.0 23.87000     3.280 -9999.99000 -1e+04  -1e+04 -9999.99000    -0.13044     0.44107    -4.54404 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220512435.00     -9999.99  11.96292   7.05046 685605068.0     17.62218 4986.0  1.71000     0.220     1.16164  1e-02   1e+00    -3.79611     0.05384     1.52456    -3.78367     1.02619     0.01507    -4.35283     0.00659
-9999.99                220467322.00     -9999.99  11.95199   6.03192 713316032.0      0.27300 4130.0 12.41000     0.800 -9999.99000 -2e-01   6e-01    -4.36338 -9999.99000 -9999.99000 -9999.99000     2.28026     0.00846    -4.86586     0.00163
-9999.99                220470907.00     -9999.99  11.93065   6.10695 588016033.0     -0.78054 4124.0 19.45000     1.900 -9999.99000 -7e-01   3e-02    -5.62168 -9999.99000 -9999.99000 -9999.99000     0.44902     0.03531    -5.18296     0.03641
ZTFJ004730.91+224507.9      -9999.99     -9999.99  11.87878  22.75220 680601157.0    -56.96940 4700.0  1.58231 -9999.990     1.32246 -2e-01   1e+00    -4.00053 -9999.99000 -9999.99000 -9999.99000     0.57516     0.03369    -4.78383     0.02681
-9999.99                220288171.00     -9999.99  11.86380   2.38488 250208004.0    -13.50936 5596.0 12.84000     0.850     0.90639 -2e+00   4e-01    -4.40199 -9999.99000 -9999.99000 -9999.99000     0.15568     0.00648    -4.98280     0.02716
-9999.99                220339489.00     -9999.99  11.85076   3.47156 588010167.0    -42.26925 5813.0 33.88000    11.170     0.87248 -2e+00   3e-01    -4.53401 -9999.99000 -9999.99000 -9999.99000     0.14309     0.00629    -5.01257     0.03195
-9999.99                220634602.00     -9999.99  11.82742   9.81024 700216150.0    -13.33923 5561.0 21.03000     2.310     0.77331 -2e+00   3e-02    -5.55510 -9999.99000 -9999.99000 -9999.99000     0.16649     0.00741    -4.94784     0.02783
-9999.99                220332608.00     -9999.99  11.81051   3.33059 588010156.0     -9.24000 3900.0 26.43000     4.480     1.92445 -4e-01   1e-01    -5.17586 -9999.99000 -9999.99000 -9999.99000     1.48945     0.07539    -5.19876     0.02249
-9999.99                220297233.00     -9999.99  11.79924   2.57126 588002127.0     -4.83333 4508.0 27.29000     4.980     1.35994 -9e-01   2e-01    -4.82606 -9999.99000 -9999.99000 -9999.99000     0.62728     0.01770    -4.74125     0.01286
-9999.99                220417687.00     -9999.99  11.79564   5.06010 588014131.0    -45.88500 3840.0 17.04000     1.420     1.86261 -8e-02   4e-01    -4.61328 -9999.99000 -9999.99000 -9999.99000     1.37766     0.05799    -5.20192     0.01873
-9999.99                220475023.00     -9999.99  11.77405   6.19806 607210079.0     -2.45000 5956.0 10.88000     0.670     0.79629 -1e+04  -1e+04 -9999.99000    -1.98923     0.64267    -4.14800 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220555299.00     -9999.99  11.74848   8.02101 685603214.0     -8.93400 3844.0 23.76000     3.230     1.87914 -4e-01   1e-01    -5.17798    -0.12298     0.36909    -4.65149 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220298569.00     -9999.99  11.74074   2.59932 713302126.0      8.69601 5875.0  9.92000     0.590     0.74072 -2e+00   1e-01    -4.88710 -9999.99000 -9999.99000 -9999.99000     0.26600     0.00301    -4.55789     0.00666
-9999.99                220330185.00     -9999.99  11.73174   3.28203 588010174.0      8.85612 4873.0 22.94000     2.920     1.22889 -1e+00   3e-01    -4.55359 -9999.99000 -9999.99000 -9999.99000     0.48854     0.01414    -4.68452     0.01348
-9999.99                220452324.00     -9999.99  11.72977   5.72878 588016217.0    -29.21022 4814.0  6.19000     0.370     1.08594 -7e-01   6e-01    -4.22630    -0.64308     0.64578    -4.16311     0.91820     0.01644    -4.32595     0.00809
-9999.99                220328805.00     -9999.99  11.72976   3.25442 588010168.0     18.68100 3623.0 18.23000     1.640     2.39033  1e+00   2e+00    -4.10462 -9999.99000 -9999.99000 -9999.99000     2.89114     0.10208    -5.32603     0.01558
-9999.99                220474890.00     -9999.99  11.69735   6.19537 607210080.0      3.38000 3802.0 35.06000    12.910 -9999.99000 -1e+04  -1e+04 -9999.99000     0.98761     1.43799    -4.07532 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220318219.00     -9999.99  11.69028   3.02171 588002177.0    -16.39134 5038.0 35.57000    13.740     1.13386 -1e+00   2e-01    -4.61882 -9999.99000 -9999.99000 -9999.99000     0.14625     0.02624    -5.19472     0.10409
-9999.99                220428638.00     -9999.99  11.67800   5.26959 588014145.0    -24.14670 4833.0 25.55000     4.020     1.19057 -1e+00   1e-01    -4.79791 -9999.99000 -9999.99000 -9999.99000     0.43626     0.01623    -4.74728     0.01746
-9999.99                220248024.00     -9999.99  11.67188   1.53206 250201144.0    -19.68363 5512.0 19.48000     1.910     0.90792 -2e+00   3e-01    -4.44561 -9999.99000 -9999.99000 -9999.99000     0.26581     0.00446    -4.65890     0.00911
-9999.99                220486464.00     -9999.99  11.65753   6.46068 607210102.0     41.66000 5369.0  4.73000     0.310     0.88573 -1e+04  -1e+04 -9999.99000    -1.07571     0.84867    -4.02232 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220323714.00     -9999.99  11.65114   3.14363 250204239.0      0.84057 5801.0 34.90000    12.670     0.87557 -2e+00   3e-01    -4.43544 -9999.99000 -9999.99000 -9999.99000     0.08868     0.00556    -5.44387     0.07340
-9999.99                220421642.00     -9999.99  11.64005   5.13596 588014133.0    -21.94518 3919.0 18.39000     1.670     1.74199 -2e-01   4e-01    -4.62498 -9999.99000 -9999.99000 -9999.99000     1.32823     0.07651    -5.06895     0.02561
-9999.99                220442384.00     -9999.99  11.62742   5.53396 713316023.0     15.37062 5916.0 19.46000     1.910     0.78963 -2e+00   5e-01    -4.30105 -9999.99000 -9999.99000 -9999.99000     0.11109     0.00281    -5.21569     0.02440
-9999.99                220463985.00     -9999.99  11.62382   5.96446 607210179.0     30.07000 5444.0  7.34000     0.430     0.90217 -1e+04  -1e+04 -9999.99000    -1.57812     0.43924    -4.30853 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220364274.00     -9999.99  11.61632   3.98828 588010236.0      3.03210 4305.0 13.64000     0.930     1.65526 -4e-01   5e-01    -4.38122 -9999.99000 -9999.99000 -9999.99000     1.74378     0.04250    -4.81516     0.01076
-9999.99                220291473.00     -9999.99  11.59617   2.45474 588002080.0    -13.39926 3914.0 37.12000    16.620     1.70142 -4e-01   1e-01    -5.16673 -9999.99000 -9999.99000 -9999.99000     1.54688     0.07868    -4.84756     0.02251
-9999.99                220425895.00     -9999.99  11.59498   5.21761 588014134.0     -5.53383 4177.0 15.32000     1.150     1.46981 -7e-01   7e-02    -5.24881 -9999.99000 -9999.99000 -9999.99000     1.29316     0.07809    -4.67202     0.02680
-9999.99                220551900.00     -9999.99  11.59231   7.93878 685603159.0    -18.97314 5940.0 35.72000    14.000     0.69193 -2e+00   3e-01    -4.53091    -2.28706     0.32690    -4.44120     0.30124     0.00519    -4.51644     0.00950
-9999.99                220422220.00     -9999.99  11.59228   5.14678 250211075.0     16.55145 5948.0 15.59000     1.190     0.76606 -2e+00   6e-01    -4.20660 -9999.99000 -9999.99000 -9999.99000     0.10291     0.00299    -5.29616     0.03196
-9999.99                220359830.00     -9999.99  11.58258   3.89772 588010066.0    -24.49695 4857.0 22.34000     2.710     1.18969 -1e+00   2e-01    -4.73039 -9999.99000 -9999.99000 -9999.99000     0.53305     0.02431    -4.63638     0.02112
-9999.99                220312867.00     -9999.99  11.55739   2.90872 250204113.0      0.79056 5445.0 34.71000    12.380 -9999.99000 -2e+00   3e-01    -4.55064 -9999.99000 -9999.99000 -9999.99000     0.22768     0.00357    -4.79681     0.00861
-9999.99                220301069.00     -9999.99  11.55171   2.65279 588002050.0    -20.25402 4240.0 35.28000    13.270     1.55061 -4e-01   4e-01    -4.46680 -9999.99000 -9999.99000 -9999.99000     0.78820     0.05995    -4.91555     0.03424
-9999.99                220296723.00     -9999.99  11.54873   2.56125 588002096.0     -4.25295 5154.0 22.92000     2.920     1.05469 -2e+00   1e-01    -4.83397 -9999.99000 -9999.99000 -9999.99000     0.38105     0.01066    -4.60450     0.01364
-9999.99                220310675.00     -9999.99  11.52526   2.86526 588002033.0      0.50100 4114.0 14.02000     0.980     1.84742  9e-01   2e+00    -3.93035 -9999.99000 -9999.99000 -9999.99000     5.35543     0.14258    -4.54415     0.01163
-9999.99                220445411.00     -9999.99  11.51606   5.59113 588016009.0    -60.83208 5827.0 21.46000     2.440     0.85124 -2e+00   4e-01    -4.31819 -9999.99000 -9999.99000 -9999.99000     0.14828     0.00994    -4.99252     0.04693
-9999.99                220454579.00     -9999.99  11.48685   5.77366 685602010.0     -6.40443 5757.0 19.06000     1.810     0.87547 -2e+00   5e-01    -4.26114 -9999.99000 -9999.99000 -9999.99000     0.26001     0.00938    -4.69856     0.01940
-9999.99                220327243.00     -9999.99  11.46719   3.22083 713310033.0     20.13393 5982.0 34.35000    11.840 -9999.99000 -2e+00   5e-01    -4.28090 -9999.99000 -9999.99000 -9999.99000     0.18765     0.00219    -4.78852     0.00789
-9999.99                220299075.00     -9999.99  11.45700   2.61058 713302085.0    -52.93662 5807.0 31.65000     8.500     0.85462 -1e+00   1e+00    -3.95113 -9999.99000 -9999.99000 -9999.99000     0.15398     0.00254    -4.95523     0.01159
-9999.99                220551856.00     -9999.99  11.38294   7.93754 685603072.0     -1.29090 5277.0  6.74000     0.400     0.89481 -1e+00   3e-01    -4.45743 -9999.99000 -9999.99000 -9999.99000     0.48078     0.01654    -4.50513     0.01633
-9999.99                220317363.00     -9999.99  11.37602   3.00389 588002167.0     -4.45500 3979.0 19.59000     1.940     2.12127  5e-02   7e-01    -4.34853 -9999.99000 -9999.99000 -9999.99000     2.25023     0.05777    -5.26755     0.01135
ZTFJ004530.17+554447.6      -9999.99     -9999.99  11.37571  55.74652 171006055.0    -27.55908 5600.0  3.36031 -9999.990     0.64159 -1e+00   9e-01    -4.00962 -9999.99000 -9999.99000 -9999.99000     0.57267     0.01922    -4.45461     0.01564
-9999.99                220440031.00     -9999.99  11.35984   5.49003 685602102.0     13.88961 5904.0  6.85000     0.410     0.78994 -2e+00   6e-01    -4.16364 -9999.99000 -9999.99000 -9999.99000     0.41771     0.00414    -4.34211     0.00509
-9999.99                220581933.00     -9999.99  11.33436   8.63566 685614077.0     29.88066 6127.0 27.43000     5.070     0.65683 -3e+00   1e-01    -4.95118 -9999.99000 -9999.99000 -9999.99000     0.27879     0.00469    -4.52750     0.00978
-9999.99                220372377.00     -9999.99  11.28925   4.15355 250215148.0     27.88929 5888.0 24.07000     3.360     0.83522 -2e+00   3e-01    -4.48353 -9999.99000 -9999.99000 -9999.99000     0.25388     0.00468    -4.63907     0.01046
-9999.99                220443578.00     -9999.99  11.26813   5.55497 685602113.0     -3.69255 4784.0  7.56000     0.440     1.25873 -8e-01   4e-01    -4.32848 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220568754.00     -9999.99  11.23652   8.33460 685603103.0     -6.51450 4968.0 32.13000     9.010     1.17411 -1e+00   2e-01    -4.57760 -9999.99000 -9999.99000 -9999.99000     0.27552     0.00496    -4.89862     0.00895
-9999.99                220366142.00     -9999.99  11.23466   4.02666 588010006.0    -18.27000 3658.0 36.35000    15.130     2.26307  2e-01   5e-01    -4.63088 -9999.99000 -9999.99000 -9999.99000     2.14403     0.15076    -5.40327     0.03117
-9999.99                220541279.00     -9999.99  11.19820   7.69528 685603099.0     -2.07144 4157.0 33.16000    10.220     1.41337 -8e-01  -5e-03 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.49325     0.02826    -5.03176     0.02638
-9999.99                220361376.00     -9999.99  11.18153   3.93018 588010106.0    -10.98300 4702.0 18.36000     1.670     1.21220 -1e+00   2e-01    -4.73310 -9999.99000 -9999.99000 -9999.99000     0.54085     0.03433    -4.70853     0.02925
-9999.99                220256545.00     -9999.99  11.17972   1.70612   8202188.0    -23.82648 5146.0 14.07000     0.990 -9999.99000 -1e+00   2e-01    -4.73791 -9999.99000 -9999.99000 -9999.99000     0.25683     0.02188    -4.82072     0.04393
-9999.99                220559945.00     -9999.99  11.16192   8.12819 685603109.0     -4.57317 4084.0 16.62000     1.350     1.58402 -5e-01   2e-01    -4.87183 -9999.99000 -9999.99000 -9999.99000     1.13356     0.03018    -4.92639     0.01186
-9999.99                220361805.00     -9999.99  11.14162   3.93870   8216098.0     21.22467 5538.0 26.74000     4.660     0.85678 -2e+00   3e-01    -4.43097 -9999.99000 -9999.99000 -9999.99000     0.22483     0.01353    -4.76335     0.03396
-9999.99                220374237.00     -9999.99  11.13524   4.19058 588010131.0     -4.93341 4943.0 30.11000     7.040     1.15458 -1e+00   2e-01    -4.70386 -9999.99000 -9999.99000 -9999.99000     0.26524     0.01039    -4.92071     0.01959
-9999.99                220349141.00     -9999.99  11.12698   3.68053 250204045.0     20.19396 6061.0 25.91000     4.200     0.68571 -2e+00   5e-01    -4.27597 -9999.99000 -9999.99000 -9999.99000     0.17673     0.00420    -4.82574     0.01683
-9999.99                220485370.00     -9999.99  11.12474   6.43743 685602029.0    -16.91169 4651.0 15.98000     1.240     1.31143 -8e-01   3e-01    -4.52971 -9999.99000 -9999.99000 -9999.99000     0.79889     0.00674    -4.56575     0.00381
-9999.99                220355732.00     -9999.99  11.10635   3.81559   8214146.0    -30.52800 3808.0 16.82000     1.380 -9999.99000 -3e-01   1e-01    -5.09588 -9999.99000 -9999.99000 -9999.99000     1.88219     0.08619    -5.18917     0.02027
-9999.99                220254829.00     -9999.99  11.05011   1.67099 250201163.0    -55.57845 5729.0 26.57000     4.560     0.89567 -2e+00   5e-01    -4.23269 -9999.99000 -9999.99000 -9999.99000     0.07290     0.00327    -5.70695     0.07685
-9999.99                220616128.00     -9999.99  11.00590   9.38560 685616215.0     -7.93548 5626.0  6.37000     0.380     0.84789 -2e+00   2e-01    -4.71687 -9999.99000 -9999.99000 -9999.99000     0.40930     0.00572    -4.44030     0.00696
-9999.99                220357256.00     -9999.99  10.99279   3.84754 588010108.0    -11.77815 5472.0 29.22000     6.310     0.93900 -2e+00   3e-01    -4.42383 -9999.99000 -9999.99000 -9999.99000     0.16511     0.00986    -5.00208     0.03572
-9999.99                220340919.00     -9999.99  10.98140   3.50168 588010179.0    -29.33028 4318.0 26.23000     4.380 -9999.99000 -7e-01   1e-01    -4.95691 -9999.99000 -9999.99000 -9999.99000     0.46756     0.02710    -5.10426     0.02677
-9999.99                220347688.00     -9999.99  10.97821   3.64947 250204032.0    -21.28473 5878.0 21.36000     2.410     0.76182 -2e+00   4e-01    -4.34414 -9999.99000 -9999.99000 -9999.99000     0.23081     0.00469    -4.69794     0.01185
-9999.99                220389897.00     -9999.99  10.95802   4.51151 588014044.0     20.05386 4896.0 26.61000     4.580     1.16276 -9e-01   4e-01    -4.32806 -9999.99000 -9999.99000 -9999.99000     0.31245     0.01332    -4.87274     0.02075
-9999.99                220376802.00     -9999.99  10.91935   4.24389 588010150.0     11.00100 3793.0 35.55000    13.720     2.43686  2e-01   6e-01    -4.43247 -9999.99000 -9999.99000 -9999.99000     1.13231     0.03769    -5.74973     0.01507
-9999.99                220375756.00     -9999.99  10.91772   4.22179 250215015.0    -38.07633 5385.0  9.92000     0.590     0.96307 -2e+00   2e-01    -4.58590 -9999.99000 -9999.99000 -9999.99000     0.36368     0.00962    -4.55653     0.01319
-9999.99                220335770.00     -9999.99  10.87175   3.39702 250204020.0    -37.04700 3812.0 24.40000     3.500 -9999.99000 -1e-01   3e-01    -4.70430 -9999.99000 -9999.99000 -9999.99000     1.09782     0.03038    -5.71744     0.01253
-9999.99                220362145.00     -9999.99  10.82968   3.94577 713310113.0      6.50451 5828.0  2.89000     0.250     0.81319 -2e+00   3e-01    -4.52454 -9999.99000 -9999.99000 -9999.99000     0.42869     0.00212    -4.32630     0.00252
-9999.99                220252722.00     -9999.99  10.82457   1.62748 250202056.0      4.61319 5550.0 19.46000     1.910     0.80034 -2e+00  -1e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.22657     0.00441    -4.69062     0.01166
-9999.99                220284909.00     -9999.99  10.79479   2.31420 250205072.0  -9999.99000 5654.0 10.62000     0.640     0.91148 -2e+00   4e-01    -4.39428 -9999.99000 -9999.99000 -9999.99000     0.37191     0.00328    -4.48044     0.00447
-9999.99                220551293.00     -9999.99  10.77744   7.92485 685614072.0     11.91825 5636.0 27.38000     5.030     0.84173 -2e+00   4e-01    -4.37775 -9999.99000 -9999.99000 -9999.99000     0.20651     0.00553    -4.83089     0.01530
-9999.99                220258394.00     -9999.99  10.74257   1.74270 250205208.0      0.19014 5368.0 16.22000     1.280     0.94406 -2e+00   1e-01    -4.91273 -9999.99000 -9999.99000 -9999.99000    -0.04786     0.00998 -9999.99000 -9999.99000
-9999.99                220262868.00     -9999.99  10.72535   1.84228 399405202.0    -11.01762 5569.0 24.83000     3.680 -9999.99000 -2e+00   3e-01    -4.42044 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220241803.00     -9999.99  10.71488   1.39025 250202075.0     18.40272 5297.0 17.92000     1.580     1.06573 -1e+00   8e-01    -4.07812 -9999.99000 -9999.99000 -9999.99000     0.51564     0.00631    -4.47821     0.00577
-9999.99                220373094.00     -9999.99  10.58396   4.16756 250215086.0     11.36787 5759.0 28.83000     6.010     0.78317 -2e+00   2e-01    -4.59931 -9999.99000 -9999.99000 -9999.99000     0.22088     0.00692    -4.68758     0.01938
-9999.99                220282484.00     -9999.99  10.52132   2.26098 250205243.0      8.57592 5089.0 25.04000     3.780     1.03300 -1e+00   1e-01    -4.93037 -9999.99000 -9999.99000 -9999.99000     0.16936     0.01492    -5.02747     0.05080
-9999.99                220440655.00     -9999.99  10.51018   5.50161 250211164.0    -17.46207 5990.0 21.89000     2.570 -9999.99000 -2e+00   5e-01    -4.25889 -9999.99000 -9999.99000 -9999.99000     0.25366     0.00479    -4.60838     0.01103
-9999.99                220369217.00     -9999.99  10.49283   4.08977 250215243.0    -41.95902 5572.0 26.59000     4.570     0.93828 -2e+00   3e-01    -4.54338 -9999.99000 -9999.99000 -9999.99000    -0.05789     0.00667 -9999.99000 -9999.99000
-9999.99                220575590.00     -9999.99  10.49238   8.49819 685614115.0     -2.64183 4293.0 12.83000     0.850     1.38924 -6e-01   2e-01    -4.78517 -9999.99000 -9999.99000 -9999.99000     1.09044     0.02032    -4.65701     0.00831
-9999.99                220570590.00     -9999.99  10.48063   8.38022 685614112.0    -39.02700 5224.0 17.81000     1.560     1.05890 -1e+00   3e-01    -4.54650 -9999.99000 -9999.99000 -9999.99000     0.33213     0.01059    -4.74650     0.01562
ZTFJ004146.57+460740.8      -9999.99     -9999.99  10.44404  46.12800 255405160.0    -24.01662 5200.0  6.12479 -9999.990     0.97382 -1e+00   4e-01    -4.36619 -9999.99000 -9999.99000 -9999.99000     0.64120     0.01552    -4.38417     0.01121
-9999.99                220549900.00     -9999.99  10.42816   7.89011 685614180.0    -56.34300 3958.0 27.46000     5.080     1.68754 -2e-01   4e-01    -4.58834 -9999.99000 -9999.99000 -9999.99000     0.89294     0.02594    -5.23392     0.01306
-9999.99                220337023.00     -9999.99  10.34134   3.42165 250203212.0    -11.28780 4606.0 13.73000     0.940     1.36370 -8e-01   3e-01    -4.55521 -9999.99000 -9999.99000 -9999.99000     0.99962     0.01482    -4.53619     0.00663
-9999.99                220365745.00     -9999.99  10.33875   4.01877 250215054.0    -26.51835 5802.0 26.35000     4.440 -9999.99000 -2e+00   1e-01    -4.97613 -9999.99000 -9999.99000 -9999.99000     0.25616     0.00377    -4.61374     0.00848
-9999.99                220440269.00     -9999.99  10.33870   5.49438 250216234.0      8.02554 5342.0 22.82000     2.880     0.96331 -2e+00   2e-01    -4.60443 -9999.99000 -9999.99000 -9999.99000     0.24925     0.00815    -4.78750     0.01724
-9999.99                220539626.00     -9999.99  10.30634   7.65818 700210131.0    -14.21985 5256.0 32.67000     9.630     0.90936 -2e+00   3e-02    -5.43380 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
-9999.99                220559011.00     -9999.99  10.20634   8.10688 685614033.0    -20.83440 5451.0 17.61000     1.520     0.87265 -2e+00   1e-01    -4.92219 -9999.99000 -9999.99000 -9999.99000     0.27452     0.00639    -4.69014     0.01224
-9999.99                220340214.00     -9999.99  10.18674   3.48665 250203068.0    -11.93826 5066.0 14.95000     1.100     1.09729 -1e+00   3e-01    -4.44433 -9999.99000 -9999.99000 -9999.99000     0.62219     0.01033    -4.45493     0.00767
-9999.99                220361208.00     -9999.99  10.15174   3.92680 250215061.0    -26.63844 4784.0 30.43000     7.320     1.25150 -1e+00   1e-01    -4.94886 -9999.99000 -9999.99000 -9999.99000     0.55927     0.01627    -4.67557     0.01339
-9999.99                220606187.00     -9999.99  10.05557   9.16173 173912043.0    -70.84902 4075.0 25.20000     3.850 -9999.99000 -7e-01  -3e-02 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000 -9999.99000
ZTFJ004006.23+273456.7      -9999.99     -9999.99  10.02586  27.58249 157604162.0      7.91547 4400.0  0.69625 -9999.990     1.42061  8e-01   2e+00    -3.81905 -9999.99000 -9999.99000 -9999.99000     2.00854     0.01242    -4.30710     0.00272
-9999.99                220429363.00     -9999.99  10.02129   5.28346 250216235.0    -29.63049 5779.0 37.14000    16.660     0.74842 -2e+00   4e-02    -5.39348 -9999.99000 -9999.99000 -9999.99000     0.10737     0.00846    -5.25585     0.08553
-9999.99                220420001.00     -9999.99   9.91049   5.10456 250216029.0      9.07629 4767.0 23.40000     3.090     1.18819 -1e+00   7e-02    -5.13571 -9999.99000 -9999.99000 -9999.99000     0.04351     0.01736    -6.31948     0.66250
-9999.99                220301059.00     -9999.99   9.83876   2.65245 399410223.0    -15.26055 4238.0 23.02000     2.950     1.75193 -5e-01   3e-01    -4.64399 -9999.99000 -9999.99000 -9999.99000     0.96202     0.02447    -5.13709     0.01140
-9999.99                220409458.00     -9999.99   9.77299   4.89911 250216195.0      9.81678 5234.0 20.76000     2.240     0.98414 -2e+00   8e-02    -5.07961 -9999.99000 -9999.99000 -9999.99000     0.33760     0.01119    -4.62018     0.01660
-9999.99                220352329.00     -9999.99   9.61211   3.74578 250214156.0     -9.73674 4836.0 28.65000     5.880     1.17402 -1e+00   3e-01    -4.51473 -9999.99000 -9999.99000 -9999.99000     0.11888     0.01365    -5.42883     0.06853
-9999.99                220376078.00     -9999.99   9.60415   4.22864 250214149.0      3.69255 5785.0 21.80000     2.540     0.78530 -2e+00   1e-01    -4.95955 -9999.99000 -9999.99000 -9999.99000     0.31719     0.00615    -4.50867     0.01042
ZTFJ003818.76+341259.1      -9999.99     -9999.99   9.57819  34.21644 468705144.0    -15.44067 4300.0  2.43651 -9999.990     1.28950  2e+00   2e+00    -3.69551 -9999.99000 -9999.99000 -9999.99000     3.27665     0.17201    -4.53397     0.02300
-9999.99                220360322.00     -9999.99   9.55204   3.90756 250214207.0      2.31159 5087.0 33.75000    11.000     0.98917 -2e+00   4e-02    -5.31545 -9999.99000 -9999.99000 -9999.99000     0.18669     0.00926    -4.99283     0.02748
-9999.99                220317044.00     -9999.99   9.50243   2.99746 250210250.0    -12.38856 5609.0 18.15000     1.620     0.88765 -2e+00   7e-02    -5.10277 -9999.99000 -9999.99000 -9999.99000     0.14279     0.00757    -5.03389     0.03669
ZTFJ003722.76+463353.3      -9999.99     -9999.99   9.34487  46.56481 619005035.0    -20.83440 5800.0  2.42924 -9999.990     0.63283 -2e+00   7e-01    -4.11245 -9999.99000 -9999.99000 -9999.99000     0.42333     0.00784    -4.45033     0.00912
-9999.99                220405063.00     -9999.99   9.34388   4.81625 250216208.0     -3.32229 5147.0 34.44000    11.970     1.08437 -2e+00   1e-01    -4.80288 -9999.99000 -9999.99000 -9999.99000     0.26609     0.00807    -4.81405     0.01549
-9999.99                220350324.00     -9999.99   9.09672   3.70496 250214237.0     -4.29297 4863.0 35.85000    14.230     1.21289 -1e+00   2e-01    -4.62330 -9999.99000 -9999.99000 -9999.99000     0.32751     0.00736    -4.85457     0.01088
-9999.99                220389582.00     -9999.99   8.77080   4.50566 182913024.0     21.22467 4562.0 19.17000     1.840     1.35973 -5e-01   6e-01    -4.26390 -9999.99000 -9999.99000 -9999.99000     0.82421     0.02008    -4.69151     0.01096
-9999.99                220384709.00     -9999.99   8.72454   4.40815 183013016.0     -1.91133 4963.0 10.59000     0.640     1.15210 -1e+00   4e-01    -4.34475 -9999.99000 -9999.99000 -9999.99000     0.36141     0.00807    -4.78185     0.01072
ZTFJ003217.79+400723.4      -9999.99     -9999.99   8.07414  40.12317 697011073.0    -78.14406 4200.0  3.21472 -9999.990     1.48774  1e+00   2e+00    -3.79581 -9999.99000 -9999.99000 -9999.99000     2.81931     0.10402    -4.45687     0.01618
ZTFJ002851.71+390516.8      -9999.99     -9999.99   7.21544  39.08800 372609139.0    -25.29750 4800.0  0.59199 -9999.990     1.08554 -1e-01   1e+00    -3.90813 -9999.99000 -9999.99000 -9999.99000     1.03056     0.05431    -4.33003     0.02365
ZTFJ002754.06+300943.3      -9999.99     -9999.99   6.97522  30.16201 360303134.0    -48.71400 3800.0  2.43025 -9999.990     1.95119  2e+00   3e+00    -3.82597 -9999.99000 -9999.99000 -9999.99000     5.85805     0.07568    -4.63358     0.00564
ZTFJ002749.00+434654.7      -9999.99     -9999.99   6.95423  43.78186 472204143.0    -51.93600 7000.0  0.92770 -9999.990     0.32078 -4e+00   7e-02    -5.17740 -9999.99000 -9999.99000 -9999.99000     0.64227     0.01268 -9999.99000 -9999.99000
ZTFJ002731.66+431233.3      -9999.99     -9999.99   6.88197  43.20924 475316106.0    -95.20200 6200.0  1.19812 -9999.990     0.56354 -3e+00   4e-02    -5.33232 -9999.99000 -9999.99000 -9999.99000     0.30431     0.08799    -4.41670     0.17515
ZTFJ002700.33+413503.4      -9999.99     -9999.99   6.75144  41.58428 475303166.0    -45.61155 4200.0  0.52805 -9999.990     1.37823  1e+00   2e+00    -3.75938 -9999.99000 -9999.99000 -9999.99000     2.47924     0.11588    -4.35628     0.02053
ZTFJ002627.90+371547.9      -9999.99     -9999.99   6.61625  37.26332 697005232.0    -45.23130 5400.0  0.62099 -9999.990     0.78679 -1e+00   9e-01    -3.99748 -9999.99000 -9999.99000 -9999.99000     0.59516     0.01756    -4.32028     0.01391
ZTFJ002624.80+465602.2      -9999.99     -9999.99   6.60337  46.93394 282713241.0     -5.92410 4600.0  8.69663 -9999.990     1.25820 -7e-01   4e-01    -4.36243 -9999.99000 -9999.99000 -9999.99000     1.06552     0.03431    -4.54486     0.01437
ZTFJ002607.18+253802.2      -9999.99     -9999.99   6.52994  25.63402  82504026.0     10.45722 4300.0  0.27767 -9999.990     1.36193  2e+00   3e+00    -3.56810 -9999.99000 -9999.99000 -9999.99000     2.10628     0.01611    -4.39368     0.00337
ZTFJ002600.33+452945.7      -9999.99     -9999.99   6.50141  45.49602 382606232.0    -68.15100 6500.0  0.29013 -9999.990     0.47530 -3e+00   4e-02    -5.35094 -9999.99000 -9999.99000 -9999.99000     0.58171     0.03059    -3.99295     0.02781
ZTFJ002559.01+080041.2      -9999.99     -9999.99   6.49593   8.01148 248806074.0     44.23800 3800.0  1.89284 -9999.990     1.87273  2e+00   2e+00    -3.90107 -9999.99000 -9999.99000 -9999.99000     6.21512     0.21543    -4.60883     0.01514
ZTFJ002554.39+323710.4      -9999.99     -9999.99   6.47667  32.61960 699908069.0     29.70054 4300.0  2.83173 -9999.990     1.31354  1e+00   2e+00    -3.79894 -9999.99000 -9999.99000 -9999.99000     2.08247     0.06819    -4.46490     0.01441
ZTFJ002550.49+380645.3      -9999.99     -9999.99   6.46038  38.11262 697003193.0    -16.41135 4800.0  0.76038 -9999.990     1.02835  1e-01   1e+00    -3.82617 -9999.99000 -9999.99000 -9999.99000     1.07981     0.04019    -4.33687     0.01667
ZTFJ002409.93+472927.4      -9999.99     -9999.99   6.04146  47.49087 594005178.0    -67.62678 6700.0  0.32541 -9999.990     0.41796 -4e+00  -2e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     0.65022     0.02440 -9999.99000 -9999.99000
ZTFJ002400.26+375947.1      -9999.99     -9999.99   6.00106  37.99647 697103233.0      3.98277 4600.0  0.84325 -9999.990     1.24794 -1e-01   1e+00    -4.00857 -9999.99000 -9999.99000 -9999.99000     1.45098     0.01598    -4.21562     0.00489
ZTFJ002315.85+463524.6      -9999.99     -9999.99   5.81611  46.59017 282609212.0    -13.62942 4300.0  2.62266 -9999.990     1.48387  8e-01   2e+00    -3.86341 -9999.99000 -9999.99000 -9999.99000     3.00981     0.07565    -4.38158     0.01102
ZTFJ001921.55+061921.0      -9999.99     -9999.99   4.83987   6.32259 248807021.0    -20.10390 4400.0  1.26622 -9999.990     1.34809  2e+00   3e+00    -3.63831 -9999.99000 -9999.99000 -9999.99000     3.34721     0.12542    -4.30915     0.01641
ZTFJ001803.21+222916.1      -9999.99     -9999.99   4.51341  22.48789 487406025.0     58.30032 4900.0  1.14465 -9999.990     0.97960 -2e-01   1e+00    -3.88774 -9999.99000 -9999.99000 -9999.99000     1.12630     0.03854    -4.34013     0.01530
ZTFJ001734.84+272307.0      -9999.99     -9999.99   4.39497  27.38542 163215243.0    -47.31273 5100.0  7.11596 -9999.990     0.97433 -8e-01   8e-01    -4.05085 -9999.99000 -9999.99000 -9999.99000     0.65586     0.01048    -4.37426     0.00739
ZTFJ001723.22+522219.7      -9999.99     -9999.99   4.34682  52.37222 615603218.0    -39.47730 5500.0  0.64162 -9999.990     0.66160 -2e+00   3e-01    -4.41910 -9999.99000 -9999.99000 -9999.99000     0.50390     0.03151    -4.47371     0.02960
ZTFJ001656.04+444915.1      -9999.99     -9999.99   4.23330  44.82092 472314223.0    -19.34337 4300.0  4.32108 -9999.990     1.47852  1e+00   2e+00    -3.80696 -9999.99000 -9999.99000 -9999.99000     3.79705     0.03202    -4.23126     0.00369
ZTFJ001543.62+355819.5      -9999.99     -9999.99   3.93179  35.97206 281906249.0     50.37486 4300.0  0.68238 -9999.990     1.39786  2e+00   3e+00    -3.59097 -9999.99000 -9999.99000 -9999.99000     2.74628     0.08433    -4.41141     0.01347
ZTFJ001304.96+251350.5      -9999.99     -9999.99   3.27072  25.23073 163102179.0    -49.96458 4500.0  0.45757 -9999.990     1.24316  9e-01   2e+00    -3.75251 -9999.99000 -9999.99000 -9999.99000     1.80093     0.02892    -4.30207     0.00709
ZTFJ001148.44+481437.8      -9999.99     -9999.99   2.95189  48.24378 593008089.0    -21.13461 4200.0  0.32318 -9999.990     1.49498  3e+00   4e+00    -3.54427 -9999.99000 -9999.99000 -9999.99000     5.68918     0.12287    -4.32870     0.00943
ZTFJ001120.69+543502.6      -9999.99     -9999.99   2.83626  54.58399 605902208.0    -81.56400 6300.0  0.70966 -9999.990     0.21985 -3e+00  -4e-01 -9999.99000 -9999.99000 -9999.99000 -9999.99000     1.09167     0.03561    -3.71564     0.01551
ZTFJ001100.16+371355.4      -9999.99     -9999.99   2.75058  37.23210  87609153.0    -56.62917 5100.0  4.15597 -9999.990 -9999.99000 -7e-01   9e-01    -4.00006 -9999.99000 -9999.99000 -9999.99000     0.74329     0.01146    -4.32699     0.00707
ZTFJ001053.51+270402.8      -9999.99     -9999.99   2.72298  27.06747 196304168.0    -45.74163 5100.0  0.84209 -9999.990     0.95275 -1e+00   6e-01    -4.17117 -9999.99000 -9999.99000 -9999.99000     0.72800     0.01269    -4.36099     0.00799
ZTFJ000940.65+195057.1      -9999.99     -9999.99   2.41924  19.84917 364510011.0    -19.52352 4500.0  0.84118 -9999.990     1.31990  7e-01   2e+00    -3.79504 -9999.99000 -9999.99000 -9999.99000     2.41814     0.02428    -4.08480     0.00442
ZTFJ000939.87+581225.0      -9999.99     -9999.99   2.41609  58.20696 269409051.0     -9.92688 4100.0  0.80902 -9999.990     1.39718  7e-01   1e+00    -3.96834 -9999.99000 -9999.99000 -9999.99000     3.80254     0.06179    -4.59762     0.00711
ZTFJ000547.99+551540.5      -9999.99     -9999.99   1.45004  55.26124 269501133.0    -51.74580 6000.0  1.32975 -9999.990     0.52199 -2e+00   9e-01    -4.02515 -9999.99000 -9999.99000 -9999.99000     0.43330     0.00760    -4.43410     0.00862
ZTFJ000343.97+491614.5      -9999.99     -9999.99   0.93324  49.27064 593015118.0    -16.30128 4500.0  1.19046 -9999.990     1.24582  2e-01   1e+00    -3.95398 -9999.99000 -9999.99000 -9999.99000     1.10430     0.02972    -4.45672     0.01201
ZTFJ000331.52+323555.9      -9999.99     -9999.99   0.88126  32.59889 361601046.0     -7.71534 4300.0  0.36301 -9999.990     1.38596  3e+00   4e+00    -3.52567 -9999.99000 -9999.99000 -9999.99000     2.51393     0.02080    -4.15901     0.00364
ZTFJ000258.93+480224.9      -9999.99     -9999.99   0.74556  48.04024 593004148.0    -22.35546 4500.0  0.57296 -9999.990     1.21885  2e+00   3e+00    -3.58656 -9999.99000 -9999.99000 -9999.99000     2.45759     0.06831    -4.25133     0.01221
ZTFJ000254.59+365452.7      -9999.99     -9999.99   0.72744  36.91462  87503056.0    -15.58077 4900.0  7.72740 -9999.990     1.04395 -1e+00   3e-01    -4.46890 -9999.99000 -9999.99000 -9999.99000     0.68761     0.01314    -4.52707     0.00872
ZTFJ000242.65+574307.8      -9999.99     -9999.99   0.67772  57.71887 269415188.0    -15.67083 4600.0  2.27778 -9999.990     0.93531  2e-01   1e+00    -3.90926 -9999.99000 -9999.99000 -9999.99000     1.58810     0.02089    -4.53413     0.00581
ZTFJ000210.14+511409.2      -9999.99     -9999.99   0.54242  51.23593 250904061.0    -44.65089 4700.0  4.77697 -9999.990     1.11816  4e-01   2e+00    -3.78474 -9999.99000 -9999.99000 -9999.99000     2.75027     0.04760    -4.15195     0.00759
ZTFJ000115.00+550013.3      -9999.99     -9999.99   0.31257  55.00371 269401074.0   -118.81221 5000.0  1.07846 -9999.990     0.86860 -5e-01   1e+00    -3.98899 -9999.99000 -9999.99000 -9999.99000     0.92694     0.01348    -4.35174     0.00656
ZTFJ000056.45+470854.3      -9999.99     -9999.99   0.23526  47.14842 474004063.0     21.22467 4500.0  0.82680 -9999.990     1.17574  1e+00   2e+00    -3.68918 -9999.99000 -9999.99000 -9999.99000     1.70608     0.08849    -4.46511     0.02290
ZTFJ000041.11+392914.8      -9999.99     -9999.99   0.17140  39.48746 178110152.0    -16.59147 4900.0  2.93855 -9999.990     0.92608 -3e-01   1e+00    -3.93806 -9999.99000 -9999.99000 -9999.99000     1.17037     0.01626    -4.32210     0.00620
ZTFJ000014.27+384326.8      -9999.99     -9999.99   0.05946  38.72412 178102097.0     -7.56522 5500.0  4.35832 -9999.990     0.77942 -2e+00   3e-01    -4.52659 -9999.99000 -9999.99000 -9999.99000     0.55380     0.00917    -4.38678     0.00781

